An Analysis of Measure-Valued Derivatives for Policy Gradients

Reinforcement learning methods for robotics are increasingly successful due to the constant development of better policy gradient techniques. A precise (low variance) and accurate (low bias) gradient estimator is crucial to face increasingly complex tasks. Traditional policy gradient algorithms use the likelihood-ratio trick, which is known to produce unbiased but high variance estimates. More modern approaches exploit the reparametrization trick, which gives lower variance gradient estimates but requires differentiable value function approximators. In this work, we study a different type of stochastic gradient estimator - the Measure-Valued Derivative. This estimator is unbiased, has low variance, and can be used with differentiable and non-differentiable function approximators. We empirically evaluate this estimator in the actor-critic policy gradient setting and show that it can reach comparable performance with methods based on the likelihood-ratio or reparametrization tricks, both in low and high-dimensional action spaces. With this work, we want to show that the Measure-Valued Derivative estimator can be a useful alternative to other policy gradient estimators.

==> figures/episodic-ps-LQR-phaseplot.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.426989619377163,0.00738177623990773,0.125259515570934}
\definecolor{color1}{rgb}{0.46159169550173,0.0184544405997693,0.130795847750865}
\definecolor{color2}{rgb}{0.496193771626298,0.0295271049596309,0.136332179930796}
\definecolor{color3}{rgb}{0.530795847750865,0.0405997693194925,0.141868512110727}
\definecolor{color4}{rgb}{0.565397923875433,0.0516724336793541,0.147404844290657}
\definecolor{color5}{rgb}{0.6,0.0627450980392157,0.152941176470588}
\definecolor{color6}{rgb}{0.634602076124567,0.0738177623990773,0.158477508650519}
\definecolor{color7}{rgb}{0.669204152249135,0.0848904267589389,0.16401384083045}
\definecolor{color8}{rgb}{0.70080738177624,0.0996539792387543,0.171241830065359}
\definecolor{color9}{rgb}{0.717416378316032,0.132871972318339,0.186928104575163}
\definecolor{color10}{rgb}{0.734025374855825,0.166089965397924,0.202614379084967}
\definecolor{color11}{rgb}{0.745098039215686,0.188235294117647,0.213071895424837}
\definecolor{color12}{rgb}{0.761707035755479,0.221453287197232,0.22875816993464}
\definecolor{color13}{rgb}{0.778316032295271,0.254671280276817,0.244444444444444}
\definecolor{color14}{rgb}{0.794925028835063,0.287889273356401,0.260130718954248}
\definecolor{color15}{rgb}{0.811534025374856,0.321107266435986,0.275816993464052}
\definecolor{color16}{rgb}{0.828143021914648,0.354325259515571,0.291503267973856}
\definecolor{color17}{rgb}{0.843829296424452,0.387081891580161,0.310111495578624}
\definecolor{color18}{rgb}{0.857670126874279,0.418915801614764,0.334563629373318}
\definecolor{color19}{rgb}{0.871510957324106,0.450749711649366,0.359015763168012}
\definecolor{color20}{rgb}{0.885351787773933,0.482583621683968,0.383467896962707}
\definecolor{color21}{rgb}{0.89919261822376,0.51441753171857,0.407920030757401}
\definecolor{color22}{rgb}{0.908419838523645,0.535640138408304,0.424221453287197}
\definecolor{color23}{rgb}{0.922260668973472,0.567474048442906,0.448673587081891}
\definecolor{color24}{rgb}{0.936101499423299,0.599307958477509,0.473125720876586}
\definecolor{color25}{rgb}{0.949942329873126,0.631141868512111,0.49757785467128}
\definecolor{color26}{rgb}{0.958938869665513,0.659515570934256,0.525720876585928}
\definecolor{color27}{rgb}{0.963091118800461,0.684429065743945,0.55755478662053}
\definecolor{color28}{rgb}{0.967243367935409,0.709342560553633,0.589388696655132}
\definecolor{color29}{rgb}{0.971395617070358,0.734256055363322,0.621222606689735}
\definecolor{color30}{rgb}{0.975547866205306,0.75916955017301,0.653056516724337}
\definecolor{color31}{rgb}{0.979700115340254,0.784083044982699,0.684890426758939}
\definecolor{color32}{rgb}{0.983852364475202,0.808996539792388,0.716724336793541}
\definecolor{color33}{rgb}{0.986620530565167,0.82560553633218,0.737946943483275}
\definecolor{color34}{rgb}{0.990772779700115,0.850519031141868,0.769780853517878}
\definecolor{color35}{rgb}{0.99277201076509,0.869896193771626,0.79761630142253}
\definecolor{color36}{rgb}{0.993694732795079,0.886505190311419,0.823452518262207}
\definecolor{color37}{rgb}{0.994617454825067,0.903114186851211,0.849288735101884}
\definecolor{color38}{rgb}{0.995540176855056,0.919723183391003,0.875124951941561}
\definecolor{color39}{rgb}{0.996462898885044,0.936332179930796,0.900961168781238}
\definecolor{color40}{rgb}{0.997385620915033,0.952941176470588,0.926797385620915}
\definecolor{color41}{rgb}{0.998308342945021,0.96955017301038,0.952633602460592}
\definecolor{color42}{rgb}{0.99923106497501,0.986159169550173,0.978469819300269}

\begin{axis}[
tick pos=left,
title={LQR},
xmajorgrids,
xmin=-11, xmax=1.5,
ymajorgrids,
ymin=-12, ymax=0.75
]
\addplot [draw=none, mark=None, draw=black, fill=black, colormap/viridis]
table{%
x                      y
-0.25 -0.5
0 -0.25
0.25 -0.5
0.5 -0.25
0.25 0
0.5 0.25
0.25 0.5
0 0.25
-0.25 0.5
-0.5 0.25
-0.25 0
-0.5 -0.25
-0.25 -0.5
};
\path [fill=blue, line width=0pt]
(axis cs:-10.000262512841,-10.9990350715009)
--(axis cs:-9.94326944449304,-10.9835298684695)
--(axis cs:-9.94475939867409,-10.9818625243124)
--(axis cs:-9.93432257516043,-10.9821321813997)
--(axis cs:-9.94318432162815,-10.9876520953068)
--(axis cs:-9.94274441881106,-10.9854597254677)
--(axis cs:-9.99973748715901,-11.0009649284991)
--(axis cs:-10.000262512841,-10.9990350715009);

\path [fill=blue, line width=0pt]
(axis cs:-10.0002917174197,-4.99904349545372)
--(axis cs:-9.94390860707363,-4.98184761747472)
--(axis cs:-9.94544854645929,-4.98022632580185)
--(axis cs:-9.93500834873744,-4.9801786652438)
--(axis cs:-9.94369824194116,-4.98596535307952)
--(axis cs:-9.94332517223426,-4.98376062656728)
--(axis cs:-9.99970828258031,-5.00095650454628)
--(axis cs:-10.0002917174197,-4.99904349545372);

\path [fill=blue, line width=0pt]
(axis cs:-10.0002905487161,-0.999043139799353)
--(axis cs:-9.94388175655148,-0.981914721114729)
--(axis cs:-9.9454197141843,-0.980291549429521)
--(axis cs:-9.93497946602958,-0.980256642870611)
--(axis cs:-9.94367642188779,-0.9860327106334)
--(axis cs:-9.94330065911931,-0.983828441516022)
--(axis cs:-9.99970945128391,-1.00095686020065)
--(axis cs:-10.0002905487161,-0.999043139799353);

\path [fill=blue, line width=0pt]
(axis cs:-5.50034866491744,-10.9990627525538)
--(axis cs:-5.44534656631911,-10.9786014514906)
--(axis cs:-5.44698114360015,-10.9770756215157)
--(axis cs:-5.43656267438616,-10.9764007146798)
--(axis cs:-5.44488915409551,-10.9826991061927)
--(axis cs:-5.44464923648423,-10.9804759463829)
--(axis cs:-5.49965133508256,-11.0009372474462)
--(axis cs:-5.50034866491744,-10.9990627525538);

\path [fill=blue, line width=0pt]
(axis cs:-5.50025824492139,-4.99903392052057)
--(axis cs:-5.44318158485261,-4.98377662760967)
--(axis cs:-5.44466415417482,-4.98210271357221)
--(axis cs:-5.43422862461635,-4.98241850279656)
--(axis cs:-5.44311468464646,-4.98789919044878)
--(axis cs:-5.44266509500982,-4.98570878656853)
--(axis cs:-5.49974175507861,-5.00096607947943)
--(axis cs:-5.50025824492139,-4.99903392052057);

\path [fill=blue, line width=0pt]
(axis cs:-5.50043825310988,-0.999101148392846)
--(axis cs:-5.44813771764053,-0.973600974465025)
--(axis cs:-5.44991307546744,-0.972241524360596)
--(axis cs:-5.43960980006627,-0.970555548083279)
--(axis cs:-5.44728355680817,-0.977634634003517)
--(axis cs:-5.44726121142077,-0.975398677679332)
--(axis cs:-5.49956174689012,-1.00089885160715)
--(axis cs:-5.50043825310988,-0.999101148392846);

\path [fill=blue, line width=0pt]
(axis cs:-2.00020346501442,-10.9990209177829)
--(axis cs:-1.94217762169923,-10.9869624523749)
--(axis cs:-1.9435636339452,-10.985207752955)
--(axis cs:-1.93316241673061,-10.9861103494622)
--(axis cs:-1.94234284385868,-10.9910822462578)
--(axis cs:-1.94177069167039,-10.9889206168091)
--(axis cs:-1.99979653498558,-11.0009790822171)
--(axis cs:-2.00020346501442,-10.9990209177829);

\path [fill=blue, line width=0pt]
(axis cs:-2.00028873704626,-4.9990425915615)
--(axis cs:-1.94384032880787,-4.98201877392486)
--(axis cs:-1.94537521133889,-4.98039269409411)
--(axis cs:-1.93493491581508,-4.98037754894702)
--(axis cs:-1.94364278906133,-4.98613714472513)
--(axis cs:-1.94326285471535,-4.98393359080186)
--(axis cs:-1.99971126295374,-5.0009574084385)
--(axis cs:-2.00028873704626,-4.9990425915615);

\path [fill=blue, line width=0pt]
(axis cs:-2.00044938373952,-0.999106661175896)
--(axis cs:-1.94853128855982,-0.972989865251173)
--(axis cs:-1.95032339486297,-0.971652571342487)
--(axis cs:-1.94004185540336,-0.969838750419571)
--(axis cs:-1.94762709242583,-0.977012604287114)
--(axis cs:-1.94763252108077,-0.974776542899382)
--(axis cs:-1.99955061626048,-1.0008933388241)
--(axis cs:-2.00044938373952,-0.999106661175896);

\path [fill=blue, line width=0pt]
(axis cs:-10.0003464227143,-10.9990619214836)
--(axis cs:-9.94528510104203,-10.9787283436738)
--(axis cs:-9.94691602498705,-10.9771986093552)
--(axis cs:-9.93649597167969,-10.9765486177616)
--(axis cs:-9.94483748870133,-10.9828270804539)
--(axis cs:-9.94459225561346,-10.9806045007067)
--(axis cs:-9.99965357728571,-11.0009380785164)
--(axis cs:-10.0003464227143,-10.9990619214836);

\path [fill=blue, line width=0pt]
(axis cs:-10.0003493416737,-4.99906300459179)
--(axis cs:-9.94536524712497,-4.97856318629123)
--(axis cs:-9.94700092588059,-4.97703853714851)
--(axis cs:-9.93658294677734,-4.97635610663609)
--(axis cs:-9.94490487583836,-4.98266050959779)
--(axis cs:-9.94466656377756,-4.98043717710765)
--(axis cs:-9.99965065832629,-5.00093699540821)
--(axis cs:-10.0003493416737,-4.99906300459179);

\path [fill=blue, line width=0pt]
(axis cs:-10.0004403609543,-0.999102179177153)
--(axis cs:-9.94821147450388,-0.97348508310014)
--(axis cs:-9.94999001723531,-0.972129802408737)
--(axis cs:-9.93969072614397,-0.970419655334377)
--(axis cs:-9.94734785150957,-0.977516727345816)
--(axis cs:-9.9473307525953,-0.975280724745833)
--(axis cs:-9.99955963904571,-1.00089782082285)
--(axis cs:-10.0004403609543,-0.999102179177153);

\path [fill=blue, line width=0pt]
(axis cs:-5.50056168885399,-10.9991726514451)
--(axis cs:-5.45312261553841,-10.9669661544769)
--(axis cs:-5.4550733418013,-10.9658731462211)
--(axis cs:-5.44511478969029,-10.9627383033459)
--(axis cs:-5.45170320867734,-10.9708372375505)
--(axis cs:-5.45199923783043,-10.9686208515867)
--(axis cs:-5.49943831114601,-11.0008273485549)
--(axis cs:-5.50056168885399,-10.9991726514451);

\path [fill=blue, line width=0pt]
(axis cs:-5.5003059184569,-4.99904794228236)
--(axis cs:-5.44424333004042,-4.98103371875313)
--(axis cs:-5.44580722467187,-4.97943552177475)
--(axis cs:-5.43536889212472,-4.97923251035865)
--(axis cs:-5.44397171393045,-4.98514786808061)
--(axis cs:-5.44363149312662,-4.98293783418842)
--(axis cs:-5.4996940815431,-5.00095205771764)
--(axis cs:-5.5003059184569,-4.99904794228236);

\path [fill=blue, line width=0pt]
(axis cs:-5.50029711821449,-0.99904515929778)
--(axis cs:-5.44403401905945,-0.981537745208781)
--(axis cs:-5.44558309619065,-0.979925182018833)
--(axis cs:-5.43514333452497,-0.979818521980562)
--(axis cs:-5.44380038690369,-0.985654226232155)
--(axis cs:-5.44343978263046,-0.983447426613221)
--(axis cs:-5.49970288178551,-1.00095484070222)
--(axis cs:-5.50029711821449,-0.99904515929778);

\path [fill=blue, line width=0pt]
(axis cs:-2.00024806143025,-10.9990312556959)
--(axis cs:-1.94297760644184,-10.9843663013683)
--(axis cs:-1.94444247360649,-10.9826768741903)
--(axis cs:-1.93401084627424,-10.9831024928002)
--(axis cs:-1.94295410502499,-10.9884893400151)
--(axis cs:-1.94248148358134,-10.9863037899766)
--(axis cs:-1.99975193856975,-11.0009687443041)
--(axis cs:-2.00024806143025,-10.9990312556959);

\path [fill=blue, line width=0pt]
(axis cs:-2.00026117174346,-4.99903470765029)
--(axis cs:-1.94324171878008,-4.98360739182598)
--(axis cs:-1.94472935461673,-4.98193797887002)
--(axis cs:-1.9342929158892,-4.98222213848452)
--(axis cs:-1.94316232415594,-4.9877297329683)
--(axis cs:-1.94271937529315,-4.98553797652541)
--(axis cs:-1.99973882825654,-5.00096529234971)
--(axis cs:-2.00026117174346,-4.99903470765029);

\path [fill=blue, line width=0pt]
(axis cs:-2.00030236538113,-0.999046807901683)
--(axis cs:-1.94415807943444,-0.981237083661996)
--(axis cs:-1.94571600229502,-0.97963306484649)
--(axis cs:-1.93527698516846,-0.979468987330153)
--(axis cs:-1.94390181000824,-0.985352217436394)
--(axis cs:-1.94355334867218,-0.983143467858631)
--(axis cs:-1.99969763461887,-1.00095319209832)
--(axis cs:-2.00030236538113,-0.999046807901683);

\path [fill=blue, line width=0pt]
(axis cs:-10.0003096365041,-10.9990491449978)
--(axis cs:-9.94433355292505,-10.9808210883601)
--(axis cs:-9.94590368093559,-10.9792290148598)
--(axis cs:-9.93546622140067,-10.978985214825)
--(axis cs:-9.94404586191072,-10.9849341448732)
--(axis cs:-9.94371427991676,-10.9827227983646)
--(axis cs:-9.99969036349585,-11.0009508550022)
--(axis cs:-10.0003096365041,-10.9990491449978);

\path [fill=blue, line width=0pt]
(axis cs:-10.000297651573,-4.9990453254266)
--(axis cs:-9.94404651769032,-4.98150716221374)
--(axis cs:-9.94559649540972,-4.97989546463995)
--(axis cs:-9.93515679495675,-4.97978297263011)
--(axis cs:-9.9438105859717,-4.98562351208033)
--(axis cs:-9.94345121454431,-4.98341651136053)
--(axis cs:-9.999702348427,-5.0009546745734)
--(axis cs:-10.000297651573,-4.9990453254266);

\path [fill=blue, line width=0pt]
(axis cs:-10.0004232982982,-0.999094009629867)
--(axis cs:-9.9476255427538,-0.974425756185428)
--(axis cs:-9.94937812972026,-0.973037073743323)
--(axis cs:-9.93904833112444,-0.971522061872109)
--(axis cs:-9.94683833993129,-0.978473015964121)
--(axis cs:-9.94677894615748,-0.976237736925694)
--(axis cs:-9.99957670170184,-1.00090599037013)
--(axis cs:-10.0004232982982,-0.999094009629867);

\path [fill=blue, line width=0pt]
(axis cs:-5.50026594064769,-10.9990360105955)
--(axis cs:-5.4433410413676,-10.9833318498296)
--(axis cs:-5.44483691206744,-10.9816698116684)
--(axis cs:-5.4343991960798,-10.9819023734048)
--(axis cs:-5.4432412681813,-10.9874537480951)
--(axis cs:-5.44280916007222,-10.9852598286385)
--(axis cs:-5.49973405935231,-11.0009639894045)
--(axis cs:-5.50026594064769,-10.9990360105955);

\path [fill=blue, line width=0pt]
(axis cs:-5.50039972376218,-4.99908336435049)
--(axis cs:-5.44685630801106,-4.97573431001712)
--(axis cs:-5.44857239118493,-4.9743007624803)
--(axis cs:-5.43820686340332,-4.97305343180697)
--(axis cs:-5.44617404861183,-4.97980057637733)
--(axis cs:-5.44605686048669,-4.97756758131614)
--(axis cs:-5.49960027623782,-5.00091663564951)
--(axis cs:-5.50039972376218,-4.99908336435049);

\path [fill=blue, line width=0pt]
(axis cs:-5.50042146864096,-0.999093157023138)
--(axis cs:-5.44756419338961,-0.974526959198689)
--(axis cs:-5.4493139736484,-0.973134741885931)
--(axis cs:-5.43898113795689,-0.971640584406867)
--(axis cs:-5.44678516180261,-0.978575799747101)
--(axis cs:-5.44672125610768,-0.976340645152413)
--(axis cs:-5.49957853135904,-1.00090684297686)
--(axis cs:-5.50042146864096,-0.999093157023138);

\path [fill=blue, line width=0pt]
(axis cs:-2.00023748340631,-10.9990286084045)
--(axis cs:-1.9427741111154,-10.9849801057683)
--(axis cs:-1.94422046952347,-10.9832748059837)
--(axis cs:-1.93379410334996,-10.9838141467069)
--(axis cs:-1.94279556908562,-10.9891031555564)
--(axis cs:-1.94229914430278,-10.9869228889592)
--(axis cs:-1.99976251659369,-11.0009713915955)
--(axis cs:-2.00023748340631,-10.9990286084045);

\path [fill=blue, line width=0pt]
(axis cs:-2.00024150812152,-4.99902960120196)
--(axis cs:-1.9428505218252,-4.98474641235169)
--(axis cs:-1.94430393686628,-4.98304712287712)
--(axis cs:-1.93387542452131,-4.98354323805606)
--(axis cs:-1.94285488813717,-4.98886951566537)
--(axis cs:-1.94236750558217,-4.98668720994777)
--(axis cs:-1.99975849187848,-5.00097039879804)
--(axis cs:-2.00024150812152,-4.99902960120196);

\path [fill=blue, line width=0pt]
(axis cs:-2.00011714512328,-0.999006885192895)
--(axis cs:-1.94105702797044,-0.992040314303492)
--(axis cs:-1.94228443302412,-0.990171229812566)
--(axis cs:-1.93200184958322,-0.991979123001045)
--(axis cs:-1.94158156228441,-0.996129918655195)
--(axis cs:-1.94082273772388,-0.994026543917702)
--(axis cs:-1.99988285487672,-1.0009931148071)
--(axis cs:-2.00011714512328,-0.999006885192895);

\path [fill=blue, line width=0pt]
(axis cs:-10.0002551778625,-10.9990331058701)
--(axis cs:-9.94311936492449,-10.9839541079074)
--(axis cs:-9.94459661477935,-10.98227549751)
--(axis cs:-9.93416213989258,-10.9826244012752)
--(axis cs:-9.94306554760458,-10.9880768622896)
--(axis cs:-9.94260900919957,-10.9858878961673)
--(axis cs:-9.99974482213754,-11.0009668941299)
--(axis cs:-10.0002551778625,-10.9990331058701);

\path [fill=blue, line width=0pt]
(axis cs:-10.000294378347,-4.99904431103971)
--(axis cs:-9.94397008547678,-4.98169488782828)
--(axis cs:-9.94551453113105,-4.98007788825469)
--(axis cs:-9.93507450648717,-4.98000117166565)
--(axis cs:-9.94374826104911,-4.98581202201644)
--(axis cs:-9.9433813287828,-4.98360626574886)
--(axis cs:-9.99970562165301,-5.00095568896029)
--(axis cs:-10.000294378347,-4.99904431103971);

\path [fill=blue, line width=0pt]
(axis cs:-10.0003323779007,-0.9990568537064)
--(axis cs:-9.94490914756346,-0.979524934772813)
--(axis cs:-9.94651704965844,-0.977971020086306)
--(axis cs:-9.93608845302037,-0.977476679960177)
--(axis cs:-9.94452278225429,-0.983629897847905)
--(axis cs:-9.94424439176207,-0.981411227360013)
--(axis cs:-9.99966762209931,-1.0009431462936)
--(axis cs:-10.0003323779007,-0.9990568537064);

\path [fill=blue, line width=0pt]
(axis cs:-5.50037432895344,-10.99907270402)
--(axis cs:-5.44607901246208,-10.9771548811929)
--(axis cs:-5.44775496634901,-10.9756746181862)
--(axis cs:-5.4373590196882,-10.9747132165919)
--(axis cs:-5.44550899262836,-10.9812383940665)
--(axis cs:-5.4453303545552,-10.979009473153)
--(axis cs:-5.49962567104656,-11.00092729598)
--(axis cs:-5.50037432895344,-10.99907270402);

\path [fill=blue, line width=0pt]
(axis cs:-5.50036905973704,-4.99907059432404)
--(axis cs:-5.44592428437672,-4.97745099913833)
--(axis cs:-5.44759180952675,-4.97596124752345)
--(axis cs:-5.43719057355608,-4.97505886718096)
--(axis cs:-5.44537745110453,-4.98153768157918)
--(axis cs:-5.44518616490265,-4.97930981049024)
--(axis cs:-5.49963094026296,-5.00092940567596)
--(axis cs:-5.50036905973704,-4.99907059432404);

\path [fill=blue, line width=0pt]
(axis cs:-5.50034099015118,-0.999059933131742)
--(axis cs:-5.44513783682111,-0.979036111172496)
--(axis cs:-5.44675988399174,-0.977496967587163)
--(axis cs:-5.43633624485561,-0.97690726668011)
--(axis cs:-5.44471394308464,-0.983137368796711)
--(axis cs:-5.44445585651875,-0.980916244909012)
--(axis cs:-5.49965900984882,-1.00094006686826)
--(axis cs:-5.50034099015118,-0.999059933131742);

\path [fill=blue, line width=0pt]
(axis cs:-2.00030871375608,-10.999048845009)
--(axis cs:-1.94431105225199,-10.9808738382238)
--(axis cs:-1.94587963475509,-10.979280241998)
--(axis cs:-1.93544194357736,-10.9790465694101)
--(axis cs:-1.94402735221864,-10.9849871719437)
--(axis cs:-1.94369362473984,-10.9827761482057)
--(axis cs:-1.99969128624393,-11.000951154991)
--(axis cs:-2.00030871375608,-10.999048845009);

\path [fill=blue, line width=0pt]
(axis cs:-2.00025123027715,-4.99903207265363)
--(axis cs:-1.94304022074259,-4.98418267529427)
--(axis cs:-1.94451060864325,-4.98249805087869)
--(axis cs:-1.93407764434814,-4.98288953014632)
--(axis cs:-1.94300322698037,-4.98830561495689)
--(axis cs:-1.9425377601883,-4.98611852998701)
--(axis cs:-1.99974876972285,-5.00096792734637)
--(axis cs:-2.00025123027715,-4.99903207265363);

\path [fill=blue, line width=0pt]
(axis cs:-2.00031239811299,-0.99905004872809)
--(axis cs:-1.94440128690915,-0.980663289163104)
--(axis cs:-1.94597603440704,-0.979075784732271)
--(axis cs:-1.93553932734898,-0.978801657418135)
--(axis cs:-1.94410164572912,-0.984775492363728)
--(axis cs:-1.94377649068318,-0.982563191706923)
--(axis cs:-1.99968760188701,-1.00094995127191)
--(axis cs:-2.00031239811299,-0.99905004872809);

\path [fill=blue, line width=0pt]
(axis cs:-10.0003079977281,-10.9990486129077)
--(axis cs:-9.9442936513764,-10.9809147833041)
--(axis cs:-9.94586103392501,-10.9793200068476)
--(axis cs:-9.93542316981724,-10.9790941908432)
--(axis cs:-9.94401304755619,-10.9850283294016)
--(axis cs:-9.94367765592013,-10.9828175574888)
--(axis cs:-9.99969200227186,-11.0009513870923)
--(axis cs:-10.0003079977281,-10.9990486129077);

\path [fill=blue, line width=0pt]
(axis cs:-10.0002312793426,-4.99902711261408)
--(axis cs:-9.94265872664874,-4.98534069594045)
--(axis cs:-9.9440941727199,-4.98362620051124)
--(axis cs:-9.93367146083287,-4.98423206924275)
--(axis cs:-9.94270649666417,-4.98946352482674)
--(axis cs:-9.94219616796349,-4.98728647071228)
--(axis cs:-9.99976872065738,-5.00097288738592)
--(axis cs:-10.0002312793426,-4.99902711261408);

\path [fill=blue, line width=0pt]
(axis cs:-10.0003484822479,-0.999062684619293)
--(axis cs:-9.94534154549289,-0.978611786912839)
--(axis cs:-9.94697582536936,-0.977085638399307)
--(axis cs:-9.93655722481864,-0.976412762062601)
--(axis cs:-9.94488493188206,-0.982709530683551)
--(axis cs:-9.94464458099712,-0.980486417674254)
--(axis cs:-9.99965151775212,-1.00093731538071)
--(axis cs:-10.0003484822479,-0.999062684619293);

\path [fill=blue, line width=0pt]
(axis cs:-5.50045491505166,-10.9991094651631)
--(axis cs:-5.44873080646482,-10.9726870563427)
--(axis cs:-5.45053117140507,-10.9713609017205)
--(axis cs:-5.44026107788086,-10.9694833557147)
--(axis cs:-5.4478016810951,-10.9767041107421)
--(axis cs:-5.4478209763615,-10.9744681260166)
--(axis cs:-5.49954508494834,-11.0008905348369)
--(axis cs:-5.50045491505166,-10.9991094651631);

\path [fill=blue, line width=0pt]
(axis cs:-5.50031712262668,-4.99905161545793)
--(axis cs:-5.44451853155571,-4.98039357646562)
--(axis cs:-5.44610116135116,-4.97881393000815)
--(axis cs:-5.43566594805036,-4.97848785736753)
--(axis cs:-5.44419842559105,-4.9845042372606)
--(axis cs:-5.44388428630234,-4.98229034554976)
--(axis cs:-5.49968287737332,-5.00094838454207)
--(axis cs:-5.50031712262668,-4.99905161545793);

\path [fill=blue, line width=0pt]
(axis cs:-5.50022801510965,-0.999026342406299)
--(axis cs:-5.44259923379824,-0.985530599164936)
--(axis cs:-5.44402892161124,-0.983811299087181)
--(axis cs:-5.43360830034529,-0.984452120771805)
--(axis cs:-5.44266083095335,-0.989653244649389)
--(axis cs:-5.44214320357895,-0.987477914352338)
--(axis cs:-5.49977198489035,-1.0009736575937)
--(axis cs:-5.50022801510965,-0.999026342406299);

\path [fill=blue, line width=0pt]
(axis cs:-2.00035031793502,-10.9990633691525)
--(axis cs:-1.94539217926921,-10.9785079692293)
--(axis cs:-1.94702944598671,-10.9769850254694)
--(axis cs:-1.9366121837071,-10.9762917386616)
--(axis cs:-1.9449275383766,-10.9826048105542)
--(axis cs:-1.94469154339918,-10.9803812309242)
--(axis cs:-1.99964968206498,-11.0009366308475)
--(axis cs:-2.00035031793502,-10.9990633691525);

\path [fill=blue, line width=0pt]
(axis cs:-2.00032095859897,-4.99905290677452)
--(axis cs:-1.9446150367771,-4.9801748342246)
--(axis cs:-1.94620404720052,-4.97860160637261)
--(axis cs:-1.93577023914882,-4.97823330005937)
--(axis cs:-1.94427829560671,-4.98428416572548)
--(axis cs:-1.94397311957917,-4.98206902067555)
--(axis cs:-1.99967904140103,-5.00094709322548)
--(axis cs:-2.00032095859897,-4.99905290677452);

\path [fill=blue, line width=0pt]
(axis cs:-2.00035413172655,-0.999064804448124)
--(axis cs:-1.94549817026661,-0.978292425554143)
--(axis cs:-1.94714162927159,-0.976776166176944)
--(axis cs:-1.93672727857317,-0.976040435567042)
--(axis cs:-1.94501683891227,-0.9823873394882)
--(axis cs:-1.9447899068135,-0.980162816657895)
--(axis cs:-1.99964586827345,-1.00093519555188)
--(axis cs:-2.00035413172655,-0.999064804448124);

\path [fill=blue, line width=0pt]
(axis cs:-10.0003554855866,-10.9990653182372)
--(axis cs:-9.94553607150758,-10.9782159635712)
--(axis cs:-9.94718172444363,-10.9767020856323)
--(axis cs:-9.9367684500558,-10.9759512750544)
--(axis cs:-9.94504881092388,-10.982310176209)
--(axis cs:-9.94482510033434,-10.9800853270968)
--(axis cs:-9.99964451441338,-11.0009346817628)
--(axis cs:-10.0003554855866,-10.9990653182372);

\path [fill=blue, line width=0pt]
(axis cs:-10.0002651509276,-4.99903579307947)
--(axis cs:-9.94332455269338,-4.98337748144712)
--(axis cs:-9.9448190614691,-4.98171421853366)
--(axis cs:-9.93438153948103,-4.98195533001928)
--(axis cs:-9.94322815590352,-4.98749946005683)
--(axis cs:-9.94279425083819,-4.98530589528818)
--(axis cs:-9.9997348490724,-5.00096420692053)
--(axis cs:-10.0002651509276,-4.99903579307947);

\path [fill=blue, line width=0pt]
(axis cs:-10.0003759416753,-0.999073356672286)
--(axis cs:-9.94612679468273,-0.977064332712016)
--(axis cs:-9.94780532136098,-0.975586987731857)
--(axis cs:-9.93741106305804,-0.974607500962311)
--(axis cs:-9.94554967130937,-0.981146847698139)
--(axis cs:-9.94537491133219,-0.978917619367443)
--(axis cs:-9.99962405832473,-1.00092664332771)
--(axis cs:-10.0003759416753,-0.999073356672286);

\path [fill=blue, line width=0pt]
(axis cs:-5.50028379358376,-10.9990411146044)
--(axis cs:-5.4437286512342,-10.9823029448486)
--(axis cs:-5.44525512379727,-10.9806689676413)
--(axis cs:-5.4348148890904,-10.9807076879904)
--(axis cs:-5.44355236229473,-10.9864222800146)
--(axis cs:-5.44316106406669,-10.9842207156398)
--(axis cs:-5.49971620641624,-11.0009588853956)
--(axis cs:-5.50028379358376,-10.9990411146044);

\path [fill=blue, line width=0pt]
(axis cs:-5.50043354842733,-4.9990988697313)
--(axis cs:-5.44797455711444,-4.9738599958717)
--(axis cs:-5.44974278423779,-4.97249128376163)
--(axis cs:-5.43943083626883,-4.97085919029447)
--(axis cs:-5.44714149367384,-4.97789806537381)
--(axis cs:-5.44710746025979,-4.97566225640909)
--(axis cs:-5.49956645157267,-5.0009011302687)
--(axis cs:-5.50043354842733,-4.9990988697313);

\path [fill=blue, line width=0pt]
(axis cs:-5.50032575476684,-0.999054545700798)
--(axis cs:-5.44473730274049,-0.979901633450869)
--(axis cs:-5.44633426657338,-0.978336479619306)
--(axis cs:-5.43590245928083,-0.977915294848495)
--(axis cs:-5.44437973797233,-0.98400920541452)
--(axis cs:-5.44408579320681,-0.981792542049273)
--(axis cs:-5.49967424523316,-1.0009454542992)
--(axis cs:-5.50032575476684,-0.999054545700798);

\path [fill=blue, line width=0pt]
(axis cs:-2.00020914324388,-10.9990221149845)
--(axis cs:-1.9422710532948,-10.9866307193871)
--(axis cs:-1.94366722479805,-10.9848840925999)
--(axis cs:-1.93326094491141,-10.9857263152077)
--(axis cs:-1.9424123653348,-10.9907514026929)
--(axis cs:-1.94185276680705,-10.9885864894181)
--(axis cs:-1.99979085675612,-11.0009778850155)
--(axis cs:-2.00020914324388,-10.9990221149845);

\path [fill=blue, line width=0pt]
(axis cs:-2.00024819145632,-4.99903128900027)
--(axis cs:-1.94298014788802,-4.98435876113803)
--(axis cs:-1.94444524180041,-4.98266953059488)
--(axis cs:-1.93401355743408,-4.98309374903084)
--(axis cs:-1.94295609306246,-4.98848179659329)
--(axis cs:-1.94248376497537,-4.9862961831375)
--(axis cs:-1.99975180854368,-5.00096871099973)
--(axis cs:-2.00024819145632,-4.99903128900027);

\path [fill=blue, line width=0pt]
(axis cs:-2.00034244790899,-0.999060463183463)
--(axis cs:-1.94517713973145,-0.97895348695678)
--(axis cs:-1.94680157236597,-0.977416861232697)
--(axis cs:-1.93637886047363,-0.976810992592405)
--(axis cs:-1.94474688491203,-0.983054082131918)
--(axis cs:-1.94449224391347,-0.980832560589854)
--(axis cs:-1.99965755209101,-1.00093953681654)
--(axis cs:-2.00034244790899,-0.999060463183463);

\path [fill=green!50.1960784313725!black, line width=0pt]
(axis cs:-9.99980306810992,-10.9990195828282)
--(axis cs:-9.94167926979544,-11.0106946429865)
--(axis cs:-9.94226582318705,-11.0085368767529)
--(axis cs:-9.93305244713973,-11.0134474471689)
--(axis cs:-9.9434474145275,-11.0144193797835)
--(axis cs:-9.94207313357559,-11.01265547733)
--(axis cs:-10.0001969318901,-11.0009804171718)
--(axis cs:-9.99980306810992,-10.9990195828282);

\path [fill=green!50.1960784313725!black, line width=0pt]
(axis cs:-10.0001701357395,-4.99901457936385)
--(axis cs:-9.94167839871806,-4.98891581081034)
--(axis cs:-9.94300409083319,-4.98711510527753)
--(axis cs:-9.93263947725323,-4.98837000979106)
--(axis cs:-9.94198327639624,-4.99302762909442)
--(axis cs:-9.94133812723907,-4.99088665208263)
--(axis cs:-9.99982986426051,-5.00098542063615)
--(axis cs:-10.0001701357395,-4.99901457936385);

\path [fill=green!50.1960784313725!black, line width=0pt]
(axis cs:-10.0004062174441,-0.999086223556814)
--(axis cs:-9.94706359238023,-0.975372868965797)
--(axis cs:-9.94878980371159,-0.97395153352351)
--(axis cs:-9.93843338694747,-0.972630688412224)
--(axis cs:-9.94635249904708,-0.979434192182626)
--(axis cs:-9.94625115749206,-0.977200421852169)
--(axis cs:-9.99959378255592,-1.00091377644319)
--(axis cs:-10.0004062174441,-0.999086223556814);

\path [fill=green!50.1960784313725!black, line width=0pt]
(axis cs:-5.50059198077484,-10.9991940479157)
--(axis cs:-5.45456846000027,-10.9653892597416)
--(axis cs:-5.45655837363427,-10.9643693363478)
--(axis cs:-5.44672291046654,-10.9608673848523)
--(axis cs:-5.45300648898523,-10.9692050488537)
--(axis cs:-5.45338449845059,-10.9670011639102)
--(axis cs:-5.49940801922516,-11.0008059520843)
--(axis cs:-5.50059198077484,-10.9991940479157);

\path [fill=green!50.1960784313725!black, line width=0pt]
(axis cs:-5.500296060606,-4.99904483084348)
--(axis cs:-5.44400928090398,-4.9815983942678)
--(axis cs:-5.4455565712725,-4.97998411656075)
--(axis cs:-5.43511669788926,-4.97988901797033)
--(axis cs:-5.4437802076365,-4.9857151314999)
--(axis cs:-5.44341715969198,-4.98350873258085)
--(axis cs:-5.499703939394,-5.00095516915652)
--(axis cs:-5.500296060606,-4.99904483084348);

\path [fill=green!50.1960784313725!black, line width=0pt]
(axis cs:-5.50066134555748,-0.999249918635349)
--(axis cs:-5.45825722731129,-0.961862274384009)
--(axis cs:-5.46032999979091,-0.961023457212191)
--(axis cs:-5.45084514947195,-0.956660245731308)
--(axis cs:-5.456361926446,-0.965523945400097)
--(axis cs:-5.45693453619632,-0.963362437113311)
--(axis cs:-5.49933865444252,-1.00075008136465)
--(axis cs:-5.50066134555748,-0.999249918635349);

\path [fill=green!50.1960784313725!black, line width=0pt]
(axis cs:-2.00021115595794,-10.9990225476168)
--(axis cs:-1.94230476185819,-10.9865132117891)
--(axis cs:-1.94370452615728,-10.9847694629807)
--(axis cs:-1.93329653445144,-10.9855902605509)
--(axis cs:-1.94243759040963,-10.9906341772799)
--(axis cs:-1.94188244994231,-10.9884681165555)
--(axis cs:-1.99978884404206,-11.0009774523832)
--(axis cs:-2.00021115595794,-10.9990225476168);

\path [fill=green!50.1960784313725!black, line width=0pt]
(axis cs:-2.00003587359648,-4.99900064366461)
--(axis cs:-1.94051235338246,-4.9968639456027)
--(axis cs:-1.9415834569108,-4.9949011065284)
--(axis cs:-1.93148227276751,-4.9975404395698)
--(axis cs:-1.94136821533194,-5.00089724454072)
--(axis cs:-1.94044060618951,-4.99886265827347)
--(axis cs:-1.99996412640352,-5.00099935633539)
--(axis cs:-2.00003587359648,-4.99900064366461);

\path [fill=green!50.1960784313725!black, line width=0pt]
(axis cs:-1.99922278386252,-1.000629233721)
--(axis cs:-2.03413049835937,-1.04374650179446)
--(axis cs:-2.03194683236341,-1.04422775309899)
--(axis cs:-2.04057081798587,-1.05011221331074)
--(axis cs:-2.03661012918827,-1.04045235077297)
--(axis cs:-2.03568493063432,-1.04248803435245)
--(axis cs:-2.00077721613748,-0.999370766278997)
--(axis cs:-1.99922278386252,-1.000629233721);

\path [fill=green!50.1960784313725!black, line width=0pt]
(axis cs:-10.0005067164401,-10.9991378872177)
--(axis cs:-9.95073021180689,-10.9698811893189)
--(axis cs:-9.95260575746928,-10.9686636801944)
--(axis cs:-9.94246448032627,-10.9661828541407)
--(axis cs:-9.94956545882896,-10.9738363568881)
--(axis cs:-9.94971677892678,-10.9716054148835)
--(axis cs:-9.99949328355995,-11.0008621127823)
--(axis cs:-10.0005067164401,-10.9991378872177);

\path [fill=green!50.1960784313725!black, line width=0pt]
(axis cs:-10.0003877630549,-4.99907824091366)
--(axis cs:-9.94648362408815,-4.97640199729639)
--(axis cs:-9.94818090928431,-4.97494624217863)
--(axis cs:-9.93780002925621,-4.97383388888851)
--(axis cs:-9.94585433095484,-4.98047679669665)
--(axis cs:-9.94570809797833,-4.97824551546906)
--(axis cs:-9.99961223694509,-5.00092175908634)
--(axis cs:-10.0003877630549,-4.99907824091366);

\path [fill=green!50.1960784313725!black, line width=0pt]
(axis cs:-10.0005978882275,-0.999198420517093)
--(axis cs:-9.95486157088183,-0.965084266782807)
--(axis cs:-9.95685892681974,-0.964078996044492)
--(axis cs:-9.94704946730817,-0.960504852218221)
--(axis cs:-9.95327159745474,-0.968888472941935)
--(axis cs:-9.95366579442683,-0.966687425748622)
--(axis cs:-9.9994021117725,-1.00080157948291)
--(axis cs:-10.0005978882275,-0.999198420517093);

\path [fill=green!50.1960784313725!black, line width=0pt]
(axis cs:-5.50070659374449,-10.9992923805541)
--(axis cs:-5.46098474528267,-10.9596281093072)
--(axis cs:-5.46310555221757,-10.9589194641598)
--(axis cs:-5.45390957652487,-10.9539763850527)
--(axis cs:-5.45886598975063,-10.9631651808353)
--(axis cs:-5.45957155779369,-10.961043348199)
--(axis cs:-5.49929340625551,-11.0007076194459)
--(axis cs:-5.50070659374449,-10.9992923805541);

\path [fill=green!50.1960784313725!black, line width=0pt]
(axis cs:-5.5009904985415,-5.00013752323184)
--(axis cs:-5.5083155941024,-4.94737919016811)
--(axis cs:-5.51015906795355,-4.94864473517328)
--(axis cs:-5.50856280464746,-4.93832718006281)
--(axis cs:-5.50421607670458,-4.94781959578225)
--(axis cs:-5.50633459701941,-4.94710414370443)
--(axis cs:-5.4990095014585,-4.99986247676816)
--(axis cs:-5.5009904985415,-5.00013752323184);

\path [fill=green!50.1960784313725!black, line width=0pt]
(axis cs:-5.50012561557767,-0.999007921007859)
--(axis cs:-5.44114219642637,-0.991539527534976)
--(axis cs:-5.44238550657385,-0.989680985128362)
--(axis cs:-5.43208786991944,-0.99140106632811)
--(axis cs:-5.44163181310784,-0.995633459081207)
--(axis cs:-5.44089096527104,-0.993523685519258)
--(axis cs:-5.49987438442233,-1.00099207899214)
--(axis cs:-5.50012561557767,-0.999007921007859);

\path [fill=green!50.1960784313725!black, line width=0pt]
(axis cs:-2.00012971973121,-10.9990084492997)
--(axis cs:-1.9411853980338,-10.9912970518248)
--(axis cs:-1.94243638819655,-10.9894436701553)
--(axis cs:-1.93213172199958,-10.9911211249443)
--(axis cs:-1.94165806980931,-10.9953929743573)
--(axis cs:-1.94092595857139,-10.9932801532255)
--(axis cs:-1.99987028026879,-11.0009915507003)
--(axis cs:-2.00012971973121,-10.9990084492997);

\path [fill=green!50.1960784313725!black, line width=0pt]
(axis cs:-2.00004756377096,-4.99900113179664)
--(axis cs:-1.94056036054236,-4.99616849011308)
--(axis cs:-1.94165435628764,-4.99421831747731)
--(axis cs:-1.93152298294112,-4.99673928437784)
--(axis cs:-1.9413689736619,-5.0002115266975)
--(axis cs:-1.94046523300045,-4.99816622651981)
--(axis cs:-1.99995243622904,-5.00099886820336)
--(axis cs:-2.00004756377096,-4.99900113179664);

\path [fill=green!50.1960784313725!black, line width=0pt]
(axis cs:-2.00002457447096,-0.999000301997913)
--(axis cs:-1.94047562659215,-0.99753647603531)
--(axis cs:-1.94152447353616,-0.995561654502094)
--(axis cs:-1.93145377010241,-0.998315003798777)
--(axis cs:-1.94137702671041,-1.00155984251462)
--(axis cs:-1.94042647765024,-0.999535872039485)
--(axis cs:-1.99997542552904,-1.00099969800209)
--(axis cs:-2.00002457447096,-0.999000301997913);

\path [fill=green!50.1960784313725!black, line width=0pt]
(axis cs:-10.0000450081911,-10.9990010133821)
--(axis cs:-9.94054899611706,-10.9963204891044)
--(axis cs:-9.9416379991172,-10.9943675240597)
--(axis cs:-9.93151310836489,-10.9969144020022)
--(axis cs:-9.94136794997047,-11.0003614437671)
--(axis cs:-9.94045897973482,-10.9983184623402)
--(axis cs:-9.99995499180888,-11.0009989866179)
--(axis cs:-10.0000450081911,-10.9990010133821);

\path [fill=green!50.1960784313725!black, line width=0pt]
(axis cs:-10.0000234774022,-4.99900027563219)
--(axis cs:-9.94047256705919,-4.99760178949368)
--(axis cs:-9.94151924623131,-4.99562581816021)
--(axis cs:-9.93145157034677,-4.9983902172421)
--(axis cs:-9.94137838181839,-5.00162416436706)
--(axis cs:-9.94042561225489,-4.99960123822929)
--(axis cs:-9.99997652259785,-5.00099972436781)
--(axis cs:-10.0000234774022,-4.99900027563219);

\path [fill=green!50.1960784313725!black, line width=0pt]
(axis cs:-10.0001086775416,-0.999005922944663)
--(axis cs:-9.94097725213908,-0.992541375844506)
--(axis cs:-9.94218868427767,-0.990661899275456)
--(axis cs:-9.93192188109943,-0.992557355025236)
--(axis cs:-9.94153661902793,-0.996626361607476)
--(axis cs:-9.94075989705584,-0.994529529955179)
--(axis cs:-9.99989132245838,-1.00099407705534)
--(axis cs:-10.0001086775416,-0.999005922944663);

\path [fill=green!50.1960784313725!black, line width=0pt]
(axis cs:-5.50026729238911,-10.9990363845276)
--(axis cs:-5.44336956214164,-10.9832538128613)
--(axis cs:-5.4448677623923,-10.9815938743055)
--(axis cs:-5.43442973050058,-10.9818117968318)
--(axis cs:-5.44326400805766,-10.9873755671401)
--(axis cs:-5.44283497736343,-10.9851810438062)
--(axis cs:-5.49973270761089,-11.0009636154724)
--(axis cs:-5.50026729238911,-10.9990363845276);

\path [fill=green!50.1960784313725!black, line width=0pt]
(axis cs:-5.50020176948646,-4.99902056696281)
--(axis cs:-5.44215018720466,-4.98706156874593)
--(axis cs:-5.44353315921477,-4.98530447215802)
--(axis cs:-5.43313352038352,-4.98622507640497)
--(axis cs:-5.442322542296,-4.99118107038114)
--(axis cs:-5.44174664823174,-4.98902043482031)
--(axis cs:-5.49979823051354,-5.00097943303719)
--(axis cs:-5.50020176948646,-4.99902056696281);

\path [fill=green!50.1960784313725!black, line width=0pt]
(axis cs:-5.50003453284657,-0.999000596436615)
--(axis cs:-5.44050749818747,-0.996943731692398)
--(axis cs:-5.441575967444,-0.994979457412199)
--(axis cs:-5.43147833327043,-0.997632339636635)
--(axis cs:-5.44136877036457,-1.00097587879251)
--(axis cs:-5.44043843249433,-0.998942538819169)
--(axis cs:-5.49996546715343,-1.00099940356339)
--(axis cs:-5.50003453284657,-0.999000596436615);

\path [fill=green!50.1960784313725!black, line width=0pt]
(axis cs:-2.00019974670668,-10.9990201524337)
--(axis cs:-1.94211775232839,-10.9871798545204)
--(axis cs:-1.94349709330805,-10.9854199060945)
--(axis cs:-1.93309937752507,-10.9863619817266)
--(axis cs:-1.94229861306796,-10.9912989914922)
--(axis cs:-1.94171825891503,-10.989139549653)
--(axis cs:-1.99980025329332,-11.0009798475663)
--(axis cs:-2.00019974670668,-10.9990201524337);

\path [fill=green!50.1960784313725!black, line width=0pt]
(axis cs:-1.99966396646814,-4.99905814997719)
--(axis cs:-1.94433345467673,-5.01879898646532)
--(axis cs:-1.94460323763583,-5.01657925288785)
--(axis cs:-1.93619283800329,-5.02276513827484)
--(axis cs:-1.94661943882697,-5.02223035302471)
--(axis cs:-1.94500552174044,-5.02068268651095)
--(axis cs:-2.00033603353186,-5.00094185002281)
--(axis cs:-1.99966396646814,-4.99905814997719);

\path [fill=green!50.1960784313725!black, line width=0pt]
(axis cs:-2.00029882622204,-0.999045692455744)
--(axis cs:-1.94407417034854,-0.981439836145528)
--(axis cs:-1.94562613033687,-0.979830047279052)
--(axis cs:-1.9351865762282,-0.979704707691464)
--(axis cs:-1.94383317300466,-0.985555892544588)
--(axis cs:-1.94347651790447,-0.98334845123404)
--(axis cs:-1.99970117377796,-1.00095430754426)
--(axis cs:-2.00029882622204,-0.999045692455744);

\path [fill=green!50.1960784313725!black, line width=0pt]
(axis cs:-10.0003908023732,-10.9990795253914)
--(axis cs:-9.94657721344829,-10.9762320963959)
--(axis cs:-9.94827929280331,-10.9747819495518)
--(axis cs:-9.93790213959758,-10.9736353496456)
--(axis cs:-9.94593447856409,-10.9803047972035)
--(axis cs:-9.94579560870188,-10.9780730456131)
--(axis cs:-9.9996091976268,-11.0009204746086)
--(axis cs:-10.0003908023732,-10.9990795253914);

\path [fill=green!50.1960784313725!black, line width=0pt]
(axis cs:-10.0001865218357,-4.99901754918454)
--(axis cs:-9.94191333412785,-4.98795417402873)
--(axis cs:-9.94326882861472,-4.98617579423351)
--(axis cs:-9.93288475495297,-4.98725792832286)
--(axis cs:-9.9421496976005,-4.99207049912629)
--(axis cs:-9.94154029045644,-4.98991907565966)
--(axis cs:-9.9998134781643,-5.00098245081546)
--(axis cs:-10.0001865218357,-4.99901754918454);

\path [fill=green!50.1960784313725!black, line width=0pt]
(axis cs:-10.0001227927262,-0.999007567661559)
--(axis cs:-9.94111321504643,-0.991706367733985)
--(axis cs:-9.94235123283735,-0.989844295783343)
--(axis cs:-9.93205853127423,-0.99159366553627)
--(axis cs:-9.94161447647992,-0.995798889813986)
--(axis cs:-9.94086762959395,-0.993691232410866)
--(axis cs:-9.99987720727376,-1.00099243233844)
--(axis cs:-10.0001227927262,-0.999007567661559);

\path [fill=green!50.1960784313725!black, line width=0pt]
(axis cs:-5.50048069418633,-10.9991231116951)
--(axis cs:-5.4496959613906,-10.9712838467925)
--(axis cs:-5.45153423806814,-10.9700107643691)
--(axis cs:-5.4413232724604,-10.9678344874204)
--(axis cs:-5.44865007295014,-10.9752720941983)
--(axis cs:-5.44873457301793,-10.9730376234022)
--(axis cs:-5.49951930581367,-11.0008768883049)
--(axis cs:-5.50048069418633,-10.9991231116951);

\path [fill=green!50.1960784313725!black, line width=0pt]
(axis cs:-5.50030187894277,-4.99904665373347)
--(axis cs:-5.4441464896786,-4.98126494090033)
--(axis cs:-5.44570359383068,-4.97966012731004)
--(axis cs:-5.43526449433704,-4.97950137668192)
--(axis cs:-5.44389232017404,-4.98538020490923)
--(axis cs:-5.44354273179306,-4.9831716334334)
--(axis cs:-5.49969812105723,-5.00095334626653)
--(axis cs:-5.50030187894277,-4.99904665373347);

\path [fill=green!50.1960784313725!black, line width=0pt]
(axis cs:-5.50032993861142,-0.999055997609805)
--(axis cs:-5.44484547910164,-0.979663604416594)
--(axis cs:-5.44644935871467,-0.978105538247623)
--(axis cs:-5.43601951897846,-0.977638159304017)
--(axis cs:-5.44446972704615,-0.983769552588796)
--(axis cs:-5.4441856018788,-0.981551609196985)
--(axis cs:-5.49967006138858,-1.0009440023902)
--(axis cs:-5.50032993861142,-0.999055997609805);

\path [fill=green!50.1960784313725!black, line width=0pt]
(axis cs:-2.00096819458645,-11.0002501984068)
--(axis cs:-2.01435609674865,-10.9484429364735)
--(axis cs:-2.01604228751472,-10.9499115278736)
--(axis cs:-2.01563968782356,-10.9394789867887)
--(axis cs:-2.01023311999604,-10.9484103374327)
--(axis cs:-2.01241970757575,-10.9479425396599)
--(axis cs:-1.99903180541355,-10.9997498015932)
--(axis cs:-2.00096819458645,-11.0002501984068);

\path [fill=green!50.1960784313725!black, line width=0pt]
(axis cs:-1.99988249715785,-4.99900692745376)
--(axis cs:-1.94082550734105,-5.00599469907078)
--(axis cs:-1.94158357420298,-5.00389105113616)
--(axis cs:-1.93200535726707,-5.00804529719636)
--(axis cs:-1.94228859125588,-5.00984948641358)
--(axis cs:-1.94106051302534,-5.00798084416325)
--(axis cs:-2.00011750284215,-5.00099307254624)
--(axis cs:-1.99988249715785,-4.99900692745376);

\path [fill=green!50.1960784313725!black, line width=0pt]
(axis cs:-1.99998422783378,-0.99900012438835)
--(axis cs:-1.94042205931771,-0.999939665678517)
--(axis cs:-1.94139039059692,-0.997924142288998)
--(axis cs:-1.93143895097907,-1.00108149078613)
--(axis cs:-1.94148502359423,-1.0039233959589)
--(axis cs:-1.94045360365014,-1.00193941690182)
--(axis cs:-2.00001577216622,-1.00099987561165)
--(axis cs:-1.99998422783378,-0.99900012438835);

\path [fill=green!50.1960784313725!black, line width=0pt]
(axis cs:-9.99961979330943,-10.9990750984526)
--(axis cs:-9.94549380284605,-11.0213251030774)
--(axis cs:-9.94565829101234,-11.0190950932919)
--(axis cs:-9.93754989560971,-11.0256718648399)
--(axis cs:-9.94793953115576,-11.0246445025765)
--(axis cs:-9.94625421622719,-11.0231749061722)
--(axis cs:-10.0003802066906,-11.0009249015474)
--(axis cs:-9.99961979330943,-10.9990750984526);

\path [fill=green!50.1960784313725!black, line width=0pt]
(axis cs:-10.0004778244095,-4.99912154463195)
--(axis cs:-9.94958562606887,-4.97143939308978)
--(axis cs:-9.95141973025598,-4.9701603067632)
--(axis cs:-9.94120170334686,-4.96801742877212)
--(axis cs:-9.94855278379883,-4.97543103897153)
--(axis cs:-9.94862997724983,-4.97319630382589)
--(axis cs:-9.99952217559048,-5.00087845536805)
--(axis cs:-10.0004778244095,-4.99912154463195);

\path [fill=green!50.1960784313725!black, line width=0pt]
(axis cs:-10.0004906439171,-0.999128639829548)
--(axis cs:-9.95008419342435,-0.970745866375373)
--(axis cs:-9.95193684142893,-0.969493789951531)
--(axis cs:-9.94175130797322,-0.967201431292268)
--(axis cs:-9.94899297792655,-0.974721950974243)
--(axis cs:-9.94910290559023,-0.972488586716277)
--(axis cs:-9.99950935608294,-1.00087136017045)
--(axis cs:-10.0004906439171,-0.999128639829548);

\path [fill=green!50.1960784313725!black, line width=0pt]
(axis cs:-5.5007931620504,-10.9993909893582)
--(axis cs:-5.46710131974352,-10.9555114757796)
--(axis cs:-5.4692966544861,-10.9550866165464)
--(axis cs:-5.46082706191704,-10.9489820279678)
--(axis cs:-5.46453768218372,-10.9587406803972)
--(axis cs:-5.46551499564273,-10.9567294970632)
--(axis cs:-5.4992068379496,-11.0006090106418)
--(axis cs:-5.5007931620504,-10.9993909893582);

\path [fill=green!50.1960784313725!black, line width=0pt]
(axis cs:-5.49991998445646,-4.99900320638405)
--(axis cs:-5.44058698649474,-5.00376603993968)
--(axis cs:-5.4414237490236,-5.00169243716424)
--(axis cs:-5.43169585949477,-5.00548297344753)
--(axis cs:-5.44190384228487,-5.00767319885992)
--(axis cs:-5.44074701758183,-5.00575962717157)
--(axis cs:-5.50008001554354,-5.00099679361595)
--(axis cs:-5.49991998445646,-4.99900320638405);

\path [fill=green!50.1960784313725!black, line width=0pt]
(axis cs:-5.50037097999018,-0.999071359139986)
--(axis cs:-5.44598040294143,-0.97734302840622)
--(axis cs:-5.4476510037818,-0.975856726676368)
--(axis cs:-5.43725165521112,-0.974932849354639)
--(axis cs:-5.44542512384073,-0.981428571836454)
--(axis cs:-5.44523844296107,-0.979200310126248)
--(axis cs:-5.49962902000982,-1.00092864086001)
--(axis cs:-5.50037097999018,-0.999071359139986);

\path [fill=green!50.1960784313725!black, line width=0pt]
(axis cs:-2.00006003886441,-10.9990018039598)
--(axis cs:-1.9406228233942,-10.9954268118976)
--(axis cs:-1.94174109716326,-10.9934904586815)
--(axis cs:-1.93157902016759,-10.9958846581581)
--(axis cs:-1.94138086397682,-10.999479634923)
--(axis cs:-1.94050274566539,-10.9974232039781)
--(axis cs:-1.99993996113559,-11.0009981960402)
--(axis cs:-2.00006003886441,-10.9990018039598);

\path [fill=green!50.1960784313725!black, line width=0pt]
(axis cs:-1.99975285912009,-4.99903102044115)
--(axis cs:-1.94246526489762,-5.01364237763093)
--(axis cs:-1.94293996269666,-5.01145727763331)
--(axis cs:-1.93399158974784,-5.01683562510897)
--(axis cs:-1.94442280797611,-5.01727115498644)
--(axis cs:-1.94295954665744,-5.01558033674864)
--(axis cs:-2.00024714087991,-5.00096897955885)
--(axis cs:-1.99975285912009,-4.99903102044115);

\path [fill=green!50.1960784313725!black, line width=0pt]
(axis cs:-2.0000658742088,-0.999002172064625)
--(axis cs:-1.94065602378106,-0.995080076126873)
--(axis cs:-1.94178560013404,-0.993150294464924)
--(axis cs:-1.93160969815389,-0.99548503618304)
--(axis cs:-1.94139035488124,-0.999137262077174)
--(axis cs:-1.94052427536346,-0.997075731997623)
--(axis cs:-1.9999341257912,-1.00099782793538)
--(axis cs:-2.0000658742088,-0.999002172064625);

\path [fill=green!50.1960784313725!black, line width=0pt]
(axis cs:-10.0002083131787,-10.9990219378243)
--(axis cs:-9.94225724106447,-10.9866791928133)
--(axis cs:-9.94365192959755,-10.9849313816405)
--(axis cs:-9.93324636830424,-10.9857824363809)
--(axis cs:-9.94240205052548,-10.9907997546949)
--(axis cs:-9.94184061470711,-10.9886353171648)
--(axis cs:-9.99979168682132,-11.0009780621757)
--(axis cs:-10.0002083131787,-10.9990219378243);

\path [fill=green!50.1960784313725!black, line width=0pt]
(axis cs:-10.0005668059514,-4.99917614867032)
--(axis cs:-9.95336028537674,-4.96669827815589)
--(axis cs:-9.95531774860929,-4.96561738144797)
--(axis cs:-9.94537881745819,-4.96242087592262)
--(axis cs:-9.95191691290066,-4.97056048942605)
--(axis cs:-9.95222667347386,-4.96834598081525)
--(axis cs:-9.99943319404856,-5.00082385132968)
--(axis cs:-10.0005668059514,-4.99917614867032);

\path [fill=green!50.1960784313725!black, line width=0pt]
(axis cs:-10.0002771606757,-0.999039176415854)
--(axis cs:-9.9435817715932,-0.982684735698708)
--(axis cs:-9.94509691652872,-0.981040249206104)
--(axis cs:-9.9346571986602,-0.981151113201652)
--(axis cs:-9.94343395247459,-0.986805190710981)
--(axis cs:-9.94302745024182,-0.984606382867)
--(axis cs:-9.99972283932431,-1.00096082358415)
--(axis cs:-10.0002771606757,-0.999039176415854);

\path [fill=green!50.1960784313725!black, line width=0pt]
(axis cs:-5.50035803058033,-10.9990662901395)
--(axis cs:-5.44560773368238,-10.9780723160999)
--(axis cs:-5.4472575047035,-10.9765629269593)
--(axis cs:-5.43684631435776,-10.9757837507374)
--(axis cs:-5.44510932122155,-10.9821651861221)
--(axis cs:-5.44489167252172,-10.9799397358208)
--(axis cs:-5.49964196941967,-11.0009337098605)
--(axis cs:-5.50035803058033,-10.9990662901395);

\path [fill=green!50.1960784313725!black, line width=0pt]
(axis cs:-5.50034333177975,-4.99906078581303)
--(axis cs:-5.44520104395314,-4.97890340309715)
--(axis cs:-5.44682692169962,-4.97736830650295)
--(axis cs:-5.43640478449063,-4.97675263126637)
--(axis cs:-5.44476693102112,-4.9830035916248)
--(axis cs:-5.44451438039364,-4.9807818314711)
--(axis cs:-5.49965666822025,-5.00093921418697)
--(axis cs:-5.50034333177975,-4.99906078581303);

\path [fill=green!50.1960784313725!black, line width=0pt]
(axis cs:-5.49975600182228,-0.999030224309816)
--(axis cs:-5.44241041997012,-1.01345852728097)
--(axis cs:-5.44289219930487,-1.01127497772289)
--(axis cs:-5.43392643693618,-1.0166242865706)
--(axis cs:-5.44435618837117,-1.01709363186399)
--(axis cs:-5.44289841632555,-1.01539807866134)
--(axis cs:-5.50024399817772,-1.00096977569018)
--(axis cs:-5.49975600182228,-0.999030224309816);

\path [fill=green!50.1960784313725!black, line width=0pt]
(axis cs:-2.00087153175158,-10.9995096609275)
--(axis cs:-1.97413042480989,-10.9519798492502)
--(axis cs:-1.97636382738551,-10.9518707028568)
--(axis cs:-1.96884584140615,-10.9446264025584)
--(axis cs:-1.97113463687602,-10.9548127372916)
--(axis cs:-1.97238736130672,-10.9529605273951)
--(axis cs:-1.99912846824842,-11.0004903390725)
--(axis cs:-2.00087153175158,-10.9995096609275);

\path [fill=green!50.1960784313725!black, line width=0pt]
(axis cs:-1.99941110349589,-4.99919179154456)
--(axis cs:-1.95323910643081,-5.032834755159)
--(axis cs:-1.95286952187804,-5.03062944174401)
--(axis cs:-1.94655412683594,-5.03894303215142)
--(axis cs:-1.95640290090269,-5.03547869247666)
--(axis cs:-1.95441689943903,-5.03445117206989)
--(axis cs:-2.00058889650411,-5.00080820845544)
--(axis cs:-1.99941110349589,-4.99919179154456);

\path [fill=green!50.1960784313725!black, line width=0pt]
(axis cs:-2.0004269816641,-0.999095739717492)
--(axis cs:-1.94774996048055,-0.974222235263123)
--(axis cs:-1.94950818409126,-0.972840696362209)
--(axis cs:-1.93918463627388,-0.971283660568716)
--(axis cs:-1.94694629410666,-0.978266258057255)
--(axis cs:-1.94689599715235,-0.976030755828138)
--(axis cs:-1.9995730183359,-1.00090426028251)
--(axis cs:-2.0004269816641,-0.999095739717492);

\path [draw=color0, draw opacity=0.3, line width=1.4pt]
(axis cs:1.5,0.715528040531463)
--(axis cs:1.49502459976086,0.75);

\path [draw=color1, draw opacity=0.3, line width=1.4pt]
(axis cs:1.5,0.664494157257641)
--(axis cs:1.48765878711316,0.75);

\path [draw=color2, draw opacity=0.3, line width=1.4pt]
(axis cs:1.5,0.613111617022838)
--(axis cs:1.49885296766359,0.621212124824524)
--(axis cs:1.48029297446545,0.75);

\path [draw=color3, draw opacity=0.3, line width=1.4pt]
(axis cs:1.5,0.559782369839814)
--(axis cs:1.49130154342042,0.621212124824524)
--(axis cs:1.47292716181775,0.75);

\path [draw=color4, draw opacity=0.3, line width=1.4pt]
(axis cs:1.5,0.506453122656789)
--(axis cs:1.48375011917726,0.621212124824524)
--(axis cs:1.46556134917004,0.75);

\path [draw=color5, draw opacity=0.3, line width=1.4pt]
(axis cs:1.5,0.451384509643786)
--(axis cs:1.49446441596514,0.492424249649048)
--(axis cs:1.4761986949341,0.621212124824524)
--(axis cs:1.45819553652233,0.75);

\path [draw=color6, draw opacity=0.3, line width=1.4pt]
(axis cs:1.5,0.395695003246055)
--(axis cs:1.48695282007089,0.492424249649048)
--(axis cs:1.46864727069094,0.621212124824524)
--(axis cs:1.45082972387463,0.75);

\path [draw=color7, draw opacity=0.3, line width=1.4pt]
(axis cs:1.5,0.338975940318344)
--(axis cs:1.49682993345153,0.363636374473572)
--(axis cs:1.47944122417664,0.492424249649048)
--(axis cs:1.46109584644778,0.621212124824524)
--(axis cs:1.44346391122692,0.75);

\path [draw=color8, draw opacity=0.3, line width=1.4pt]
(axis cs:1.5,0.280860138297047)
--(axis cs:1.48935922313208,0.363636374473572)
--(axis cs:1.47192962828238,0.492424249649048)
--(axis cs:1.45354442220462,0.621212124824524)
--(axis cs:1.43609809857921,0.75);

\path [draw=color9, draw opacity=0.3, line width=1.4pt]
(axis cs:1.5,0.225631936086928)
--(axis cs:1.49845264060085,0.234848484396935)
--(axis cs:1.48188851281264,0.363636374473572)
--(axis cs:1.46441803238813,0.492424249649048)
--(axis cs:1.44599299796145,0.621212124824524)
--(axis cs:1.42873228593151,0.75);

\path [draw=color10, draw opacity=0.3, line width=1.4pt]
(axis cs:1.5,0.18138040417064)
--(axis cs:1.49102328402022,0.234848484396935)
--(axis cs:1.4744178024932,0.363636374473572)
--(axis cs:1.45690643649388,0.492424249649048)
--(axis cs:1.43844157371829,0.621212124824524)
--(axis cs:1.4213664732838,0.75);

\path [draw=color11, draw opacity=0.3, line width=1.4pt]
(axis cs:1.5,0.137128872254352)
--(axis cs:1.4835939274396,0.234848484396935)
--(axis cs:1.46694709217375,0.363636374473572)
--(axis cs:1.44939484059963,0.492424249649048)
--(axis cs:1.43089014947513,0.621212124824524)
--(axis cs:1.41400066063609,0.75);

\path [draw=color12, draw opacity=0.3, line width=1.4pt]
(axis cs:1.5,0.0926938586142428)
--(axis cs:1.49769294629107,0.106060609221458)
--(axis cs:1.47616457085897,0.234848484396935)
--(axis cs:1.45947638185431,0.363636374473572)
--(axis cs:1.44188324470538,0.492424249649048)
--(axis cs:1.42333872523197,0.621212124824524)
--(axis cs:1.40663484798839,0.75);

\path [draw=color13, draw opacity=0.3, line width=1.4pt]
(axis cs:1.5,0.0478264439886237)
--(axis cs:1.48994898978556,0.106060609221458)
--(axis cs:1.46873521427835,0.234848484396935)
--(axis cs:1.45200567153486,0.363636374473572)
--(axis cs:1.43437164881113,0.492424249649048)
--(axis cs:1.41578730098881,0.621212124824524)
--(axis cs:1.39926903534068,0.75);

\path [draw=color14, draw opacity=0.3, line width=1.4pt]
(axis cs:1.5,0.00295902936300469)
--(axis cs:1.48220503328005,0.106060609221458)
--(axis cs:1.46130585769772,0.234848484396935)
--(axis cs:1.44453496121542,0.363636374473572)
--(axis cs:1.42686005291688,0.492424249649048)
--(axis cs:1.40823587674565,0.621212124824524)
--(axis cs:1.39190322269297,0.75);

\path [draw=color15, draw opacity=0.3, line width=1.4pt]
(axis cs:1.5,-0.0427512621402088)
--(axis cs:1.49653274540249,-0.0227272734045982)
--(axis cs:1.47446107677455,0.106060609221458)
--(axis cs:1.4538765011171,0.234848484396935)
--(axis cs:1.43706425089598,0.363636374473572)
--(axis cs:1.41934845702263,0.492424249649048)
--(axis cs:1.40068445250248,0.621212124824524)
--(axis cs:1.38453741004527,0.75);

\path [draw=color16, draw opacity=0.3, line width=1.4pt]
(axis cs:1.5,-0.0895902885589979)
--(axis cs:1.48842233184613,-0.0227272734045982)
--(axis cs:1.46671712026904,0.106060609221458)
--(axis cs:1.44644714453647,0.234848484396935)
--(axis cs:1.42959354057653,0.363636374473572)
--(axis cs:1.41183686112838,0.492424249649048)
--(axis cs:1.39313302825932,0.621212124824524)
--(axis cs:1.37717159739756,0.75);

\path [draw=color17, draw opacity=0.3, line width=1.4pt]
(axis cs:1.5,-0.136429314977787)
--(axis cs:1.48031191828978,-0.0227272734045982)
--(axis cs:1.45897316376353,0.106060609221458)
--(axis cs:1.43901778795585,0.234848484396935)
--(axis cs:1.42212283025709,0.363636374473572)
--(axis cs:1.40432526523413,0.492424249649048)
--(axis cs:1.38558160401616,0.621212124824524)
--(axis cs:1.37373733520508,0.717300863039648)
--(axis cs:1.36899348400107,0.75);

\path [draw=color18, draw opacity=0.3, line width=1.4pt]
(axis cs:1.5,-0.184651074632572)
--(axis cs:1.49424355001789,-0.151515156030655)
--(axis cs:1.47220150473342,-0.0227272734045982)
--(axis cs:1.45122920725803,0.106060609221458)
--(axis cs:1.43158843137523,0.234848484396935)
--(axis cs:1.41465211993765,0.363636374473572)
--(axis cs:1.39681366933987,0.492424249649048)
--(axis cs:1.378030179773,0.621212124824524)
--(axis cs:1.37373733520508,0.656038590220106)
--(axis cs:1.36010581497705,0.75);

\path [draw=color19, draw opacity=0.3, line width=1.4pt]
(axis cs:1.5,-0.233529766610095)
--(axis cs:1.48575222829116,-0.151515156030655)
--(axis cs:1.46409109117706,-0.0227272734045982)
--(axis cs:1.44348525075252,0.106060609221458)
--(axis cs:1.4241590747946,0.234848484396935)
--(axis cs:1.4071814096182,0.363636374473572)
--(axis cs:1.38930207344562,0.492424249649048)
--(axis cs:1.37373733520508,0.599014464277984)
--(axis cs:1.3698670899459,0.621212124824524)
--(axis cs:1.35121814595302,0.75);

\path [draw=color20, draw opacity=0.3, line width=1.4pt]
(axis cs:1.5,-0.282039497676067)
--(axis cs:1.49963072401907,-0.280303031206131)
--(axis cs:1.47726090656443,-0.151515156030655)
--(axis cs:1.45598067762071,-0.0227272734045982)
--(axis cs:1.43574129424701,0.106060609221458)
--(axis cs:1.41672971821398,0.234848484396935)
--(axis cs:1.39971069929876,0.363636374473572)
--(axis cs:1.38179047755137,0.492424249649048)
--(axis cs:1.37373733520508,0.547573662241987)
--(axis cs:1.36089819343581,0.621212124824524)
--(axis cs:1.34233047692899,0.75);

\path [draw=color21, draw opacity=0.3, line width=1.4pt]
(axis cs:1.5,-0.322352552621407)
--(axis cs:1.49105777247248,-0.280303031206131)
--(axis cs:1.46876958483771,-0.151515156030655)
--(axis cs:1.44787026406435,-0.0227272734045982)
--(axis cs:1.42799733774151,0.106060609221458)
--(axis cs:1.40930036163335,0.234848484396935)
--(axis cs:1.39223998897931,0.363636374473572)
--(axis cs:1.37427888165712,0.492424249649048)
--(axis cs:1.37373733520508,0.496132860205989)
--(axis cs:1.35192929692572,0.621212124824524)
--(axis cs:1.33344280790496,0.75);

\path [draw=color22, draw opacity=0.3, line width=1.4pt]
(axis cs:1.5,-0.362665607566747)
--(axis cs:1.48248482092588,-0.280303031206131)
--(axis cs:1.46027826311098,-0.151515156030655)
--(axis cs:1.439759850508,-0.0227272734045982)
--(axis cs:1.420253381236,0.106060609221458)
--(axis cs:1.40187100505273,0.234848484396934)
--(axis cs:1.38476927865987,0.363636374473572)
--(axis cs:1.37373733520508,0.442726566528592)
--(axis cs:1.36504263937716,0.492424249649048)
--(axis cs:1.34296040041564,0.621212124824524)
--(axis cs:1.32455513888093,0.75);

\path [draw=color23, draw opacity=0.3, line width=1.4pt]
(axis cs:1.5,-0.402978662512087)
--(axis cs:1.47391186937928,-0.280303031206131)
--(axis cs:1.45178694138425,-0.151515156030655)
--(axis cs:1.43164943695164,-0.0227272734045982)
--(axis cs:1.41250942473049,0.106060609221458)
--(axis cs:1.3944416484721,0.234848484396935)
--(axis cs:1.37729856834043,0.363636374473572)
--(axis cs:1.37373733520508,0.389167561592294)
--(axis cs:1.35567239860278,0.492424249649048)
--(axis cs:1.33399150390555,0.621212124824524)
--(axis cs:1.31566746985691,0.75);

\path [draw=color24, draw opacity=0.3, line width=1.4pt]
(axis cs:1.5,-0.426046878862626)
--(axis cs:1.49370403964754,-0.409090906381607)
--(axis cs:1.46533891783269,-0.280303031206131)
--(axis cs:1.44329561965752,-0.151515156030655)
--(axis cs:1.42353902339529,-0.0227272734045982)
--(axis cs:1.40476546822499,0.106060609221458)
--(axis cs:1.38701229189148,0.234848484396934)
--(axis cs:1.37373733520508,0.334462436905581)
--(axis cs:1.36861565037332,0.363636374473572)
--(axis cs:1.3463021578284,0.492424249649048)
--(axis cs:1.32502260739546,0.621212124824524)
--(axis cs:1.30677980083288,0.75);

\path [draw=color25, draw opacity=0.3, line width=1.4pt]
(axis cs:1.5,-0.446033160730727)
--(axis cs:1.48628288828771,-0.409090906381607)
--(axis cs:1.45676596628609,-0.280303031206131)
--(axis cs:1.43480429793079,-0.151515156030655)
--(axis cs:1.41542860983893,-0.0227272734045982)
--(axis cs:1.39702151171948,0.106060609221458)
--(axis cs:1.37958293531085,0.234848484396935)
--(axis cs:1.37373733520508,0.278713285245423)
--(axis cs:1.35882850443953,0.363636374473572)
--(axis cs:1.33693191705403,0.492424249649048)
--(axis cs:1.31605371088537,0.621212124824524)
--(axis cs:1.29789213180885,0.75);

\path [draw=color26, draw opacity=0.3, line width=1.4pt]
(axis cs:1.5,-0.466019442598827)
--(axis cs:1.47886173692788,-0.409090906381607)
--(axis cs:1.44819301473949,-0.280303031206131)
--(axis cs:1.42631297620406,-0.151515156030655)
--(axis cs:1.40731819628257,-0.0227272734045982)
--(axis cs:1.38927755521397,0.106060609221458)
--(axis cs:1.37373733520508,0.222481241365897)
--(axis cs:1.37155860509945,0.234848484396935)
--(axis cs:1.34904135850574,0.363636374473572)
--(axis cs:1.32756167627965,0.492424249649048)
--(axis cs:1.30708481437528,0.621212124824524)
--(axis cs:1.28900446278482,0.75);

\path [draw=color27, draw opacity=0.3, line width=1.4pt]
(axis cs:1.5,-0.486005724466928)
--(axis cs:1.47144058556805,-0.409090906381607)
--(axis cs:1.4396200631929,-0.280303031206131)
--(axis cs:1.41782165447734,-0.151515156030655)
--(axis cs:1.39920778272622,-0.0227272734045982)
--(axis cs:1.38153359870847,0.106060609221458)
--(axis cs:1.37373733520508,0.164466856038395)
--(axis cs:1.36133824413819,0.234848484396935)
--(axis cs:1.33925421257195,0.363636374473572)
--(axis cs:1.31819143550528,0.492424249649048)
--(axis cs:1.29811591786519,0.621212124824524)
--(axis cs:1.28011679376079,0.75);

\path [draw=color28, draw opacity=0.3, line width=1.4pt]
(axis cs:1.5,-0.505992006335028)
--(axis cs:1.46401943420822,-0.409090906381607)
--(axis cs:1.4310471116463,-0.280303031206131)
--(axis cs:1.40933033275061,-0.151515156030655)
--(axis cs:1.39109736916986,-0.0227272734045982)
--(axis cs:1.37378964220296,0.106060609221458)
--(axis cs:1.37373733520508,0.106452470710894)
--(axis cs:1.35111788317694,0.234848484396935)
--(axis cs:1.32946706663816,0.363636374473572)
--(axis cs:1.3088211947309,0.492424249649048)
--(axis cs:1.2891470213551,0.621212124824524)
--(axis cs:1.27122912473677,0.75);

\path [draw=color29, draw opacity=0.3, line width=1.4pt]
(axis cs:1.5,-0.525978288203129)
--(axis cs:1.45659828284839,-0.409090906381607)
--(axis cs:1.4224741600997,-0.280303031206131)
--(axis cs:1.40083901102388,-0.151515156030655)
--(axis cs:1.38298695561351,-0.0227272734045982)
--(axis cs:1.37373733520508,0.0461095772427017)
--(axis cs:1.36313872758159,0.106060609221458)
--(axis cs:1.34089752221569,0.234848484396935)
--(axis cs:1.31967992070437,0.363636374473572)
--(axis cs:1.29945095395653,0.492424249649048)
--(axis cs:1.28017812484501,0.621212124824524)
--(axis cs:1.26234145571274,0.75);

\path [draw=color30, draw opacity=0.3, line width=1.4pt]
(axis cs:1.5,-0.546658153239197)
--(axis cs:1.49672795871699,-0.537878811359406)
--(axis cs:1.44917713148856,-0.409090906381607)
--(axis cs:1.41390120855311,-0.280303031206131)
--(axis cs:1.39234768929715,-0.151515156030655)
--(axis cs:1.37487654205715,-0.0227272734045982)
--(axis cs:1.37373733520508,-0.0142491512255459)
--(axis cs:1.35246804421597,0.106060609221458)
--(axis cs:1.33067716125443,0.234848484396935)
--(axis cs:1.30989277477058,0.363636374473572)
--(axis cs:1.29008071318215,0.492424249649048)
--(axis cs:1.27120922833492,0.621212124824524)
--(axis cs:1.25345378668871,0.75);

\path [draw=color31, draw opacity=0.3, line width=1.4pt]
(axis cs:1.5,-0.568358825702913)
--(axis cs:1.48864016613042,-0.537878811359406)
--(axis cs:1.44175598012873,-0.409090906381607)
--(axis cs:1.40532825700651,-0.280303031206131)
--(axis cs:1.38385636757042,-0.151515156030655)
--(axis cs:1.37373733520508,-0.07669397179568)
--(axis cs:1.3641629911855,-0.0227272734045982)
--(axis cs:1.34179736085035,0.106060609221458)
--(axis cs:1.32045680029318,0.234848484396935)
--(axis cs:1.30010562883679,0.363636374473572)
--(axis cs:1.28071047240778,0.492424249649048)
--(axis cs:1.26224033182483,0.621212124824524)
--(axis cs:1.24747478961945,0.728643600960848)
--(axis cs:1.24366863131372,0.75);

\path [draw=color32, draw opacity=0.3, line width=1.4pt]
(axis cs:1.5,-0.59005949816663)
--(axis cs:1.48055237354385,-0.537878811359406)
--(axis cs:1.4343348287689,-0.409090906381607)
--(axis cs:1.39675530545991,-0.280303031206131)
--(axis cs:1.37536504584369,-0.151515156030655)
--(axis cs:1.37373733520508,-0.139479693233818)
--(axis cs:1.35302404597507,-0.0227272734045982)
--(axis cs:1.33112667748473,0.106060609221458)
--(axis cs:1.31023643933193,0.234848484396935)
--(axis cs:1.290318482903,0.363636374473572)
--(axis cs:1.2713402316334,0.492424249649048)
--(axis cs:1.25327143531474,0.621212124824524)
--(axis cs:1.24747478961945,0.663387494683814)
--(axis cs:1.23203862428632,0.75);

\path [draw=color33, draw opacity=0.3, line width=1.4pt]
(axis cs:1.5,-0.611760170630347)
--(axis cs:1.47246458095728,-0.537878811359406)
--(axis cs:1.42691367740907,-0.409090906381607)
--(axis cs:1.38818235391332,-0.280303031206131)
--(axis cs:1.37373733520508,-0.193267847862167)
--(axis cs:1.36467753906248,-0.151515156030655)
--(axis cs:1.34188510076464,-0.0227272734045982)
--(axis cs:1.32045599411911,0.106060609221458)
--(axis cs:1.30001607837067,0.234848484396935)
--(axis cs:1.28053133696921,0.363636374473572)
--(axis cs:1.26196999085902,0.492424249649048)
--(axis cs:1.24747478961945,0.597245613880929)
--(axis cs:1.24318799892532,0.621212124824524)
--(axis cs:1.22040861725891,0.75);

\path [draw=color34, draw opacity=0.3, line width=1.4pt]
(axis cs:1.5,-0.633460843094064)
--(axis cs:1.46437678837072,-0.537878811359406)
--(axis cs:1.41949252604924,-0.409090906381607)
--(axis cs:1.37960940236672,-0.280303031206131)
--(axis cs:1.37373733520508,-0.244922222614307)
--(axis cs:1.35346920530962,-0.151515156030655)
--(axis cs:1.3307461555542,-0.0227272734045982)
--(axis cs:1.30978531075349,0.106060609221458)
--(axis cs:1.28979571740942,0.234848484396935)
--(axis cs:1.27074419103542,0.363636374473572)
--(axis cs:1.25259975008465,0.492424249649048)
--(axis cs:1.24747478961945,0.529485159581796)
--(axis cs:1.23106796670191,0.621212124824524)
--(axis cs:1.2087786102315,0.75);

\path [draw=color35, draw opacity=0.3, line width=1.4pt]
(axis cs:1.5,-0.65516151555778)
--(axis cs:1.45628899578415,-0.537878811359406)
--(axis cs:1.41207137468941,-0.409090906381607)
--(axis cs:1.37373733520508,-0.287706338962253)
--(axis cs:1.37079971488259,-0.280303031206131)
--(axis cs:1.34226087155676,-0.151515156030655)
--(axis cs:1.31960721034377,-0.0227272734045982)
--(axis cs:1.29911462738787,0.106060609221458)
--(axis cs:1.27957535644816,0.234848484396935)
--(axis cs:1.26095704510163,0.363636374473572)
--(axis cs:1.24747478961945,0.460550331194452)
--(axis cs:1.24175289578835,0.492424249649048)
--(axis cs:1.21894793447849,0.621212124824524)
--(axis cs:1.1971486032041,0.75);

\path [draw=color36, draw opacity=0.3, line width=1.4pt]
(axis cs:1.5,-0.677785696076853)
--(axis cs:1.49584882659047,-0.666666686534882)
--(axis cs:1.44820120319758,-0.537878811359406)
--(axis cs:1.40465022332959,-0.409090906381607)
--(axis cs:1.37373733520508,-0.311205382102084)
--(axis cs:1.36147533327362,-0.280303031206131)
--(axis cs:1.3310525378039,-0.151515156030655)
--(axis cs:1.30846826513334,-0.0227272734045982)
--(axis cs:1.28844394402225,0.106060609221458)
--(axis cs:1.26935499548691,0.234848484396934)
--(axis cs:1.25116989916784,0.363636374473572)
--(axis cs:1.24747478961945,0.390197782342232)
--(axis cs:1.22912345344811,0.492424249649048)
--(axis cs:1.20682790225507,0.621212124824524)
--(axis cs:1.18551859617669,0.75);

\path [draw=color37, draw opacity=0.3, line width=1.4pt]
(axis cs:1.5,-0.701452014453447)
--(axis cs:1.48701323820686,-0.666666686534882)
--(axis cs:1.44011341061101,-0.537878811359406)
--(axis cs:1.39722907196976,-0.409090906381607)
--(axis cs:1.37373733520508,-0.334704425241916)
--(axis cs:1.35215095166465,-0.280303031206131)
--(axis cs:1.31984420405104,-0.151515156030655)
--(axis cs:1.29732931992291,-0.0227272734045982)
--(axis cs:1.27777326065663,0.106060609221458)
--(axis cs:1.25913463452566,0.234848484396935)
--(axis cs:1.24747478961945,0.318173608528919)
--(axis cs:1.23928377112316,0.363636374473572)
--(axis cs:1.21649401110787,0.492424249649048)
--(axis cs:1.19470787003166,0.621212124824524)
--(axis cs:1.17388858914928,0.75);

\path [draw=color38, draw opacity=0.3, line width=1.4pt]
(axis cs:1.5,-0.72511833283004)
--(axis cs:1.47817764982325,-0.666666686534882)
--(axis cs:1.43202561802444,-0.537878811359406)
--(axis cs:1.38980792060993,-0.409090906381607)
--(axis cs:1.37373733520508,-0.358203468381747)
--(axis cs:1.34282657005568,-0.280303031206131)
--(axis cs:1.30863587029818,-0.151515156030655)
--(axis cs:1.28619037471248,-0.0227272734045982)
--(axis cs:1.267102577291,0.106060609221458)
--(axis cs:1.2489142735644,0.234848484396934)
--(axis cs:1.24747478961945,0.245135514744629)
--(axis cs:1.22612451068905,0.363636374473572)
--(axis cs:1.20386456876763,0.492424249649048)
--(axis cs:1.18258783780824,0.621212124824524)
--(axis cs:1.16225858212188,0.75);

\path [draw=color39, draw opacity=0.3, line width=1.4pt]
(axis cs:1.5,-0.748784651206633)
--(axis cs:1.46934206143964,-0.666666686534882)
--(axis cs:1.42393782543787,-0.537878811359406)
--(axis cs:1.3823867692501,-0.409090906381607)
--(axis cs:1.37373733520508,-0.381702511521578)
--(axis cs:1.33350218844672,-0.280303031206131)
--(axis cs:1.29742753654532,-0.151515156030655)
--(axis cs:1.27505142950204,-0.0227272734045982)
--(axis cs:1.25643189392538,0.106060609221458)
--(axis cs:1.24747478961945,0.169706081436506)
--(axis cs:1.2356952959368,0.234848484396935)
--(axis cs:1.21296525025494,0.363636374473572)
--(axis cs:1.1912351264274,0.492424249649048)
--(axis cs:1.17046780558483,0.621212124824524)
--(axis cs:1.15062857509447,0.75);

\path [draw=color40, draw opacity=0.3, line width=1.4pt]
(axis cs:1.5,-0.772450969583226)
--(axis cs:1.46050647305603,-0.666666686534882)
--(axis cs:1.4158500328513,-0.537878811359406)
--(axis cs:1.37496561789027,-0.409090906381607)
--(axis cs:1.37373733520508,-0.405201554661409)
--(axis cs:1.32417780683775,-0.280303031206131)
--(axis cs:1.28621920279246,-0.151515156030655)
--(axis cs:1.26391248429161,-0.0227272734045982)
--(axis cs:1.24747478961945,0.0934211526841438)
--(axis cs:1.24518087810745,0.106060609221458)
--(axis cs:1.2219847432034,0.234848484396935)
--(axis cs:1.19980598982082,0.363636374473572)
--(axis cs:1.17860568408716,0.492424249649048)
--(axis cs:1.15834777336141,0.621212124824524)
--(axis cs:1.13899856806706,0.75);

\path [draw=color41, draw opacity=0.3, line width=1.4pt]
(axis cs:1.5,-0.796181079991765)
--(axis cs:1.49972894696252,-0.795454561710358)
--(axis cs:1.45167088467242,-0.666666686534882)
--(axis cs:1.40776224026473,-0.537878811359406)
--(axis cs:1.37373733520508,-0.43040866352958)
--(axis cs:1.36526696566739,-0.409090906381607)
--(axis cs:1.31485342522878,-0.280303031206131)
--(axis cs:1.2750108690396,-0.151515156030655)
--(axis cs:1.25277353908118,-0.0227272734045982)
--(axis cs:1.24747478961945,0.0147135856996394)
--(axis cs:1.23089638783259,0.106060609221458)
--(axis cs:1.20827419047,0.234848484396935)
--(axis cs:1.18664672938671,0.363636374473572)
--(axis cs:1.16597624174692,0.492424249649048)
--(axis cs:1.146227741138,0.621212124824524)
--(axis cs:1.12736856103965,0.75);

\path [draw=color42, draw opacity=0.3, line width=1.4pt]
(axis cs:1.5,-0.822125446867477)
--(axis cs:1.49004949411593,-0.795454561710358)
--(axis cs:1.44283529628881,-0.666666686534882)
--(axis cs:1.39967444767816,-0.537878811359406)
--(axis cs:1.37373733520508,-0.455954547151344)
--(axis cs:1.35511659792743,-0.409090906381607)
--(axis cs:1.30552904361982,-0.280303031206131)
--(axis cs:1.26380253528674,-0.151515156030655)
--(axis cs:1.24747478961945,-0.0568121616691142)
--(axis cs:1.23994723649671,-0.0227272734045982)
--(axis cs:1.21661189755773,0.106060609221458)
--(axis cs:1.1945636377366,0.234848484396935)
--(axis cs:1.1734874689526,0.363636374473572)
--(axis cs:1.15334679940669,0.492424249649048)
--(axis cs:1.13410770891458,0.621212124824524)
--(axis cs:1.12121212482452,0.710503221303479)
--(axis cs:1.11397929703593,0.75);

\path [draw=white!99.761630142253!black, draw opacity=0.3, line width=1.4pt]
(axis cs:1.5,-0.848069813743188)
--(axis cs:1.48037004126933,-0.795454561710358)
--(axis cs:1.4339997079052,-0.666666686534882)
--(axis cs:1.3915866550916,-0.537878811359406)
--(axis cs:1.37373733520508,-0.481500430773107)
--(axis cs:1.34496623018747,-0.409090906381607)
--(axis cs:1.29620466201085,-0.280303031206131)
--(axis cs:1.25259420153388,-0.151515156030655)
--(axis cs:1.24747478961945,-0.121821918057304)
--(axis cs:1.22559001194282,-0.0227272734045982)
--(axis cs:1.20232740728287,0.106060609221458)
--(axis cs:1.1808530850032,0.234848484396935)
--(axis cs:1.16032820851849,0.363636374473572)
--(axis cs:1.14071735706645,0.492424249649048)
--(axis cs:1.12198767669116,0.621212124824524)
--(axis cs:1.12121212482452,0.626582170575455)
--(axis cs:1.09861129671324,0.75);

\path [draw=white!98.8081507112649!black, draw opacity=0.3, line width=1.4pt]
(axis cs:1.5,-0.8740141806189)
--(axis cs:1.47069058842273,-0.795454561710358)
--(axis cs:1.42516411952159,-0.666666686534882)
--(axis cs:1.38349886250503,-0.537878811359406)
--(axis cs:1.37373733520508,-0.507046314394871)
--(axis cs:1.33481586244751,-0.409090906381607)
--(axis cs:1.28688028040188,-0.280303031206131)
--(axis cs:1.24747478961945,-0.166184743156417)
--(axis cs:1.24126238134632,-0.151515156030655)
--(axis cs:1.21123278738893,-0.0227272734045982)
--(axis cs:1.18804291700801,0.106060609221458)
--(axis cs:1.1671425322698,0.234848484396935)
--(axis cs:1.14716894808438,0.363636374473572)
--(axis cs:1.12808791472621,0.492424249649048)
--(axis cs:1.12121212482452,0.539785559601796)
--(axis cs:1.10624555603512,0.621212124824524)
--(axis cs:1.08324329639055,0.75);

\path [draw=white!97.3779315647828!black, draw opacity=0.3, line width=1.4pt]
(axis cs:1.5,-0.899958547494611)
--(axis cs:1.46101113557613,-0.795454561710358)
--(axis cs:1.41632853113798,-0.666666686534882)
--(axis cs:1.37541106991846,-0.537878811359406)
--(axis cs:1.37373733520508,-0.532592198016635)
--(axis cs:1.32466549470755,-0.409090906381607)
--(axis cs:1.27755589879292,-0.280303031206131)
--(axis cs:1.24747478961945,-0.193188149159213)
--(axis cs:1.22982673687888,-0.151515156030655)
--(axis cs:1.19687556283504,-0.0227272734045982)
--(axis cs:1.17375842673315,0.106060609221458)
--(axis cs:1.1534319795364,0.234848484396935)
--(axis cs:1.13400968765027,0.363636374473572)
--(axis cs:1.12121212482452,0.451339623230049)
--(axis cs:1.11363254900588,0.492424249649048)
--(axis cs:1.0902558156242,0.621212124824524)
--(axis cs:1.06787529606786,0.75);

\path [draw=white!95.9477124183007!black, draw opacity=0.3, line width=1.4pt]
(axis cs:1.5,-0.926074026715237)
--(axis cs:1.49931913746682,-0.924242436885834)
--(axis cs:1.45133168272953,-0.795454561710358)
--(axis cs:1.40749294275437,-0.666666686534882)
--(axis cs:1.37373733520508,-0.560017418545799)
--(axis cs:1.3649489450666,-0.537878811359406)
--(axis cs:1.31451512696759,-0.409090906381607)
--(axis cs:1.26823151718395,-0.280303031206131)
--(axis cs:1.24747478961945,-0.220191555162009)
--(axis cs:1.21839109241144,-0.151515156030655)
--(axis cs:1.18251833828115,-0.0227272734045982)
--(axis cs:1.15947393645829,0.106060609221458)
--(axis cs:1.139721426803,0.234848484396935)
--(axis cs:1.12121212482452,0.361066566604692)
--(axis cs:1.12073627091192,0.363636374473572)
--(axis cs:1.09699514923463,0.492424249649048)
--(axis cs:1.07426607521328,0.621212124824524)
--(axis cs:1.05250729574517,0.75);

\path [draw=white!94.5174932718185!black, draw opacity=0.3, line width=1.4pt]
(axis cs:1.5,-0.954691962787093)
--(axis cs:1.48868090387578,-0.924242436885834)
--(axis cs:1.44165222988294,-0.795454561710358)
--(axis cs:1.39865735437076,-0.666666686534882)
--(axis cs:1.37373733520508,-0.587933048030141)
--(axis cs:1.35386724327732,-0.537878811359406)
--(axis cs:1.30436475922762,-0.409090906381607)
--(axis cs:1.25890713557498,-0.280303031206131)
--(axis cs:1.24747478961945,-0.247194961164804)
--(axis cs:1.206955447944,-0.151515156030655)
--(axis cs:1.16816111372725,-0.0227272734045982)
--(axis cs:1.14518944618343,0.106060609221458)
--(axis cs:1.1260108740696,0.234848484396935)
--(axis cs:1.12121212482452,0.267571972695595)
--(axis cs:1.10342378274597,0.363636374473572)
--(axis cs:1.08035774946338,0.492424249649048)
--(axis cs:1.05827633480236,0.621212124824524)
--(axis cs:1.03713929542248,0.75);

\path [draw=white!93.0872741253364!black, draw opacity=0.3, line width=1.4pt]
(axis cs:1.5,-0.983309898858949)
--(axis cs:1.47804267028474,-0.924242436885834)
--(axis cs:1.43197277703634,-0.795454561710358)
--(axis cs:1.38982176598715,-0.666666686534882)
--(axis cs:1.37373733520508,-0.615848677514484)
--(axis cs:1.34278554148804,-0.537878811359406)
--(axis cs:1.29421439148766,-0.409090906381607)
--(axis cs:1.24958275396601,-0.280303031206131)
--(axis cs:1.24747478961945,-0.2741983671676)
--(axis cs:1.19551980347656,-0.151515156030655)
--(axis cs:1.15380388917336,-0.0227272734045982)
--(axis cs:1.13090495590857,0.106060609221458)
--(axis cs:1.12121212482452,0.171838847349551)
--(axis cs:1.10950138041227,0.234848484396935)
--(axis cs:1.08611129458002,0.363636374473572)
--(axis cs:1.06372034969213,0.492424249649048)
--(axis cs:1.04228659439144,0.621212124824524)
--(axis cs:1.02177129509978,0.75);

\path [draw=white!91.6570549788543!black, draw opacity=0.3, line width=1.4pt]
(axis cs:1.5,-1.01192783493081)
--(axis cs:1.4674044366937,-0.924242436885834)
--(axis cs:1.42229332418974,-0.795454561710358)
--(axis cs:1.38098617760354,-0.666666686534882)
--(axis cs:1.37373733520508,-0.643764306998828)
--(axis cs:1.33170383969877,-0.537878811359406)
--(axis cs:1.2840640237477,-0.409090906381607)
--(axis cs:1.24747478961945,-0.303066390500182)
--(axis cs:1.23784170679812,-0.280303031206131)
--(axis cs:1.18408415900912,-0.151515156030655)
--(axis cs:1.13944666461947,-0.0227272734045982)
--(axis cs:1.12121212482452,0.0800487022454986)
--(axis cs:1.11538469714098,0.106060609221458)
--(axis cs:1.09148473776278,0.234848484396935)
--(axis cs:1.06879880641407,0.363636374473572)
--(axis cs:1.04708294992088,0.492424249649048)
--(axis cs:1.02629685398053,0.621212124824524)
--(axis cs:1.00640329477709,0.75);

\path [draw=white!90.2268358323722!black, draw opacity=0.3, line width=1.4pt]
(axis cs:1.5,-1.04054577100266)
--(axis cs:1.45676620310266,-0.924242436885834)
--(axis cs:1.41261387134314,-0.795454561710358)
--(axis cs:1.37373733520508,-0.672178735905152)
--(axis cs:1.37155731869263,-0.666666686534882)
--(axis cs:1.32062213790949,-0.537878811359406)
--(axis cs:1.27391365600774,-0.409090906381607)
--(axis cs:1.24747478961945,-0.3324790811806)
--(axis cs:1.22539473525659,-0.280303031206131)
--(axis cs:1.17264851454167,-0.151515156030655)
--(axis cs:1.12508944006558,-0.0227272734045982)
--(axis cs:1.12121212482452,-0.000873425636370492)
--(axis cs:1.09725577454159,0.106060609221458)
--(axis cs:1.0734680951133,0.234848484396935)
--(axis cs:1.05148631824812,0.363636374473572)
--(axis cs:1.03044555014963,0.492424249649048)
--(axis cs:1.01030711356961,0.621212124824524)
--(axis cs:0.994949519634247,0.723005946823392)
--(axis cs:0.989864909315375,0.75);

\path [draw=white!88.7966166858901!black, draw opacity=0.3, line width=1.4pt]
(axis cs:1.5,-1.07095880525503)
--(axis cs:1.49338375678722,-1.05303025245667)
--(axis cs:1.44612796951162,-0.924242436885834)
--(axis cs:1.40293441849655,-0.795454561710358)
--(axis cs:1.37373733520508,-0.702871865014422)
--(axis cs:1.35941818063667,-0.666666686534882)
--(axis cs:1.30954043612021,-0.537878811359406)
--(axis cs:1.26376328826778,-0.409090906381607)
--(axis cs:1.24747478961945,-0.361891771861017)
--(axis cs:1.21294776371506,-0.280303031206131)
--(axis cs:1.16121287007423,-0.151515156030655)
--(axis cs:1.12121212482452,-0.0449625980083054)
--(axis cs:1.11117142664456,-0.0227272734045982)
--(axis cs:1.0791268519422,0.106060609221458)
--(axis cs:1.05545145246381,0.234848484396935)
--(axis cs:1.03417383008217,0.363636374473572)
--(axis cs:1.01380815037838,0.492424249649048)
--(axis cs:0.994949519634247,0.616871648163402)
--(axis cs:0.994128892340289,0.621212124824524)
--(axis cs:0.969901752003033,0.75);

\path [draw=white!87.2587466359093!black, draw opacity=0.3, line width=1.4pt]
(axis cs:1.5,-1.10276093257356)
--(axis cs:1.48164769468618,-1.05303025245667)
--(axis cs:1.43548973592058,-0.924242436885834)
--(axis cs:1.39325496564995,-0.795454561710358)
--(axis cs:1.37373733520508,-0.733564994123692)
--(axis cs:1.34727904258071,-0.666666686534882)
--(axis cs:1.29845873433093,-0.537878811359406)
--(axis cs:1.25361292052782,-0.409090906381607)
--(axis cs:1.24747478961945,-0.391304462541434)
--(axis cs:1.20050079217353,-0.280303031206131)
--(axis cs:1.14977722560679,-0.151515156030655)
--(axis cs:1.12121212482452,-0.0754244597319638)
--(axis cs:1.09741591081476,-0.0227272734045982)
--(axis cs:1.0609979293428,0.106060609221458)
--(axis cs:1.03743480981433,0.234848484396935)
--(axis cs:1.01686134191622,0.363636374473572)
--(axis cs:0.997170750607125,0.492424249649048)
--(axis cs:0.994949519634247,0.507082069711633)
--(axis cs:0.973371650289737,0.621212124824524)
--(axis cs:0.949938594690692,0.75);

\path [draw=white!85.5055747789312!black, draw opacity=0.3, line width=1.4pt]
(axis cs:1.5,-1.13456305989208)
--(axis cs:1.46991163258515,-1.05303025245667)
--(axis cs:1.42485150232953,-0.924242436885834)
--(axis cs:1.38357551280335,-0.795454561710358)
--(axis cs:1.37373733520508,-0.764258123232963)
--(axis cs:1.33513990452475,-0.666666686534882)
--(axis cs:1.28737703254165,-0.537878811359406)
--(axis cs:1.24747478961945,-0.421830425597503)
--(axis cs:1.24210126767075,-0.409090906381607)
--(axis cs:1.18805382063201,-0.280303031206131)
--(axis cs:1.13834158113935,-0.151515156030655)
--(axis cs:1.12121212482452,-0.105886321455622)
--(axis cs:1.08366039498496,-0.0227272734045982)
--(axis cs:1.04286900674341,0.106060609221458)
--(axis cs:1.01941816716484,0.234848484396935)
--(axis cs:0.999548853750274,0.363636374473572)
--(axis cs:0.994949519634247,0.393857013457348)
--(axis cs:0.976244619591662,0.492424249649048)
--(axis cs:0.952614408239186,0.621212124824524)
--(axis cs:0.92997543737835,0.75);

\path [draw=white!83.7524029219531!black, draw opacity=0.3, line width=1.4pt]
(axis cs:1.5,-1.16636518721061)
--(axis cs:1.45817557048412,-1.05303025245667)
--(axis cs:1.41421326873849,-0.924242436885834)
--(axis cs:1.37389605995675,-0.795454561710358)
--(axis cs:1.37373733520508,-0.794951252342233)
--(axis cs:1.3230007664688,-0.666666686534882)
--(axis cs:1.27629533075237,-0.537878811359406)
--(axis cs:1.24747478961945,-0.454059531280806)
--(axis cs:1.22850704925158,-0.409090906381607)
--(axis cs:1.17560684909048,-0.280303031206131)
--(axis cs:1.12690593667191,-0.151515156030655)
--(axis cs:1.12121212482452,-0.136348183179281)
--(axis cs:1.06990487915516,-0.0227272734045982)
--(axis cs:1.02474008414401,0.106060609221458)
--(axis cs:1.00140152451536,0.234848484396935)
--(axis cs:0.994949519634247,0.277066236950737)
--(axis cs:0.978460355600613,0.363636374473572)
--(axis cs:0.954657684529907,0.492424249649048)
--(axis cs:0.931857166188635,0.621212124824524)
--(axis cs:0.910012280066009,0.75);

\path [draw=white!82.5836216839677!black, draw opacity=0.3, line width=1.4pt]
(axis cs:1.5,-1.20015147018199)
--(axis cs:1.49331457063247,-1.18181812763214)
--(axis cs:1.44643950838308,-1.05303025245667)
--(axis cs:1.40357503514745,-0.924242436885834)
--(axis cs:1.37373733520508,-0.828892753758468)
--(axis cs:1.36060695735272,-0.795454561710358)
--(axis cs:1.31086162841284,-0.666666686534882)
--(axis cs:1.26521362896309,-0.537878811359406)
--(axis cs:1.24747478961945,-0.486288636964108)
--(axis cs:1.21491283083241,-0.409090906381607)
--(axis cs:1.16315987754895,-0.280303031206131)
--(axis cs:1.12121212482452,-0.168214722508965)
--(axis cs:1.11368971957938,-0.151515156030655)
--(axis cs:1.05614936332535,-0.0227272734045982)
--(axis cs:1.00661116154462,0.106060609221458)
--(axis cs:0.994949519634247,0.170523459197524)
--(axis cs:0.980393306972099,0.234848484396935)
--(axis cs:0.956005781694113,0.363636374473572)
--(axis cs:0.933070749468152,0.492424249649048)
--(axis cs:0.911099924138083,0.621212124824524)
--(axis cs:0.890049122753667,0.75);

\path [draw=white!80.8304498269896!black, draw opacity=0.3, line width=1.4pt]
(axis cs:1.5,-1.23581313932908)
--(axis cs:1.48031020061305,-1.18181812763214)
--(axis cs:1.43470344628205,-1.05303025245667)
--(axis cs:1.39293680155641,-0.924242436885834)
--(axis cs:1.37373733520508,-0.862888410390841)
--(axis cs:1.34725767649806,-0.795454561710358)
--(axis cs:1.29872249035688,-0.666666686534882)
--(axis cs:1.25413192717382,-0.537878811359406)
--(axis cs:1.24747478961945,-0.51851774264741)
--(axis cs:1.20131861241324,-0.409090906381607)
--(axis cs:1.15071290600742,-0.280303031206131)
--(axis cs:1.12121212482452,-0.201474191679031)
--(axis cs:1.09870782135703,-0.151515156030655)
--(axis cs:1.04239384749555,-0.0227272734045982)
--(axis cs:0.994949519634247,0.093988784803457)
--(axis cs:0.989140318309325,0.106060609221458)
--(axis cs:0.957716065616477,0.234848484396935)
--(axis cs:0.933551207787614,0.363636374473572)
--(axis cs:0.911483814406397,0.492424249649048)
--(axis cs:0.890342682087532,0.621212124824524)
--(axis cs:0.870085965441326,0.75);

\path [draw=white!79.0772779700116!black, draw opacity=0.3, line width=1.4pt]
(axis cs:-11,-10.9804765503128)
--(axis cs:-10.9613908292297,-11.098484992981)
--(axis cs:-10.9194995824493,-11.2272729873657)
--(axis cs:-10.8778704675569,-11.3560609817505)
--(axis cs:-10.8737373352051,-11.3688630513058)
--(axis cs:-10.8353446247285,-11.4848480224609)
--(axis cs:-10.7929575213671,-11.6136360168457)
--(axis cs:-10.7508326842584,-11.7424240112305)
--(axis cs:-10.7474746704102,-11.7527020926649)
--(axis cs:-10.7077982182473,-11.8712120056152)
--(axis cs:-10.6649280590652,-12);

\path [draw=white!79.0772779700116!black, draw opacity=0.3, line width=1.4pt]
(axis cs:1.5,-1.27147480847617)
--(axis cs:1.46730583059362,-1.18181812763214)
--(axis cs:1.42296738418102,-1.05303025245667)
--(axis cs:1.38229856796537,-0.924242436885834)
--(axis cs:1.37373733520508,-0.896884067023214)
--(axis cs:1.3339083956434,-0.795454561710358)
--(axis cs:1.28658335230092,-0.666666686534882)
--(axis cs:1.24747478961945,-0.55207969468922)
--(axis cs:1.24152327271572,-0.537878811359406)
--(axis cs:1.18772439399407,-0.409090906381607)
--(axis cs:1.13826593446589,-0.280303031206131)
--(axis cs:1.12121212482452,-0.234733660849097)
--(axis cs:1.08372592313468,-0.151515156030655)
--(axis cs:1.02863833166575,-0.0227272734045982)
--(axis cs:0.994949519634247,0.0601493426900337)
--(axis cs:0.972856107642146,0.106060609221458)
--(axis cs:0.935038824260855,0.234848484396935)
--(axis cs:0.911096633881115,0.363636374473572)
--(axis cs:0.889896879344643,0.492424249649048)
--(axis cs:0.86958544003698,0.621212124824524)
--(axis cs:0.868686854839325,0.626940876592024)
--(axis cs:0.84482803324685,0.75);

\path [draw=white!77.3241061130335!black, draw opacity=0.3, line width=1.4pt]
(axis cs:-11,-9.24413850103508)
--(axis cs:-10.9830114750303,-9.29545497894287)
--(axis cs:-10.9405139580202,-9.42424201965332)
--(axis cs:-10.8982985026184,-9.55303001403809)
--(axis cs:-10.8737373352051,-9.62828269300692)
--(axis cs:-10.8558143634244,-9.68181800842285)
--(axis cs:-10.8128379247558,-9.81060600280762)
--(axis cs:-10.7701496920864,-9.93939399719238)
--(axis cs:-10.7474746704102,-10.0080677139884)
--(axis cs:-10.7271270375851,-10.0681819915771)
--(axis cs:-10.6836911497226,-10.1969699859619)
--(axis cs:-10.6405397282404,-10.3257579803467)
--(axis cs:-10.6212120056152,-10.383638226126)
--(axis cs:-10.5969534687219,-10.4545450210571)
--(axis cs:-10.5530692968934,-10.5833330154419)
--(axis cs:-10.5094718980454,-10.7121210098267)
--(axis cs:-10.4949493408203,-10.7551363031054)
--(axis cs:-10.4652960698764,-10.8409090042114)
--(axis cs:-10.4209757396383,-10.9696969985962)
--(axis cs:-10.3769460502132,-11.098484992981)
--(axis cs:-10.3686866760254,-11.1226857733638)
--(axis cs:-10.3321554721092,-11.2272729873657)
--(axis cs:-10.2874173370779,-11.3560609817505)
--(axis cs:-10.2429641505637,-11.4848480224609)
--(axis cs:-10.2424240112305,-11.4864141932181)
--(axis cs:-10.197541681411,-11.6136360168457)
--(axis cs:-10.1523933542172,-11.7424240112305)
--(axis cs:-10.1161613464355,-11.846331324415)
--(axis cs:-10.1072905821401,-11.8712120056152)
--(axis cs:-10.0614549014111,-12);

\path [draw=white!77.3241061130335!black, draw opacity=0.3, line width=1.4pt]
(axis cs:1.5,-1.30713647762326)
--(axis cs:1.4543014605742,-1.18181812763214)
--(axis cs:1.41123132207999,-1.05303025245667)
--(axis cs:1.37373733520508,-0.931659660849882)
--(axis cs:1.37085817336616,-0.924242436885834)
--(axis cs:1.32055911478874,-0.795454561710358)
--(axis cs:1.27444421424496,-0.666666686534882)
--(axis cs:1.24747478961945,-0.587647028747505)
--(axis cs:1.22661718659755,-0.537878811359406)
--(axis cs:1.1741301755749,-0.409090906381607)
--(axis cs:1.12581896292437,-0.280303031206131)
--(axis cs:1.12121212482452,-0.267993130019163)
--(axis cs:1.06874402491233,-0.151515156030655)
--(axis cs:1.01488281583595,-0.0227272734045982)
--(axis cs:0.994949519634247,0.0263099005766105)
--(axis cs:0.956571896974967,0.106060609221458)
--(axis cs:0.912361582905233,0.234848484396935)
--(axis cs:0.888642059974615,0.363636374473572)
--(axis cs:0.868686854839325,0.489942710814143)
--(axis cs:0.868202145709915,0.492424249649048)
--(axis cs:0.843158311399473,0.621212124824524)
--(axis cs:0.819171051438441,0.75);

\path [draw=white!75.5709342560554!black, draw opacity=0.3, line width=1.4pt]
(axis cs:-11,-7.38413432438201)
--(axis cs:-10.9636494245375,-7.49242401123047)
--(axis cs:-10.9206854043197,-7.62121200561524)
--(axis cs:-10.8780308167876,-7.75)
--(axis cs:-10.8737373352051,-7.76298491099931)
--(axis cs:-10.8344447715648,-7.87878799438477)
--(axis cs:-10.7910315259517,-8.00757598876953)
--(axis cs:-10.747927781853,-8.1363639831543)
--(axis cs:-10.7474746704102,-8.13771923155039)
--(axis cs:-10.7037805208921,-8.26515197753906)
--(axis cs:-10.6599333795734,-8.39393901824951)
--(axis cs:-10.6212120056152,-8.50840047930108)
--(axis cs:-10.616244393471,-8.52272701263428)
--(axis cs:-10.571661568597,-8.65151500701904)
--(axis cs:-10.5273938134354,-8.78030300140381)
--(axis cs:-10.4949493408203,-8.87520611501837)
--(axis cs:-10.4830828002872,-8.90909099578857)
--(axis cs:-10.4380957119426,-9.03787899017334)
--(axis cs:-10.3934219983736,-9.16666698455811)
--(axis cs:-10.3686866760254,-9.23828136129838)
--(axis cs:-10.3484681999647,-9.29545497894287)
--(axis cs:-10.3030888822602,-9.42424201965332)
--(axis cs:-10.2580235373757,-9.55303001403809)
--(axis cs:-10.2424240112305,-9.59774053524944)
--(axis cs:-10.212405946816,-9.68181800842285)
--(axis cs:-10.1666482984118,-9.81060600280762)
--(axis cs:-10.1212027380113,-9.93939399719238)
--(axis cs:-10.1161613464355,-9.95370200004034)
--(axis cs:-10.0749062968063,-10.0681819915771)
--(axis cs:-10.0287830521795,-10.1969699859619)
--(axis cs:-9.98989868164062,-10.3061891458706)
--(axis cs:-9.9827762323205,-10.3257579803467)
--(axis cs:-9.93597999591719,-10.4545450210571)
--(axis cs:-9.88950212603793,-10.5833330154419)
--(axis cs:-9.8636360168457,-10.655307032526)
--(axis cs:-9.84277230256201,-10.7121210098267)
--(axis cs:-9.7956355632569,-10.8409090042114)
--(axis cs:-9.74881810261453,-10.9696969985962)
--(axis cs:-9.73737335205078,-11.0012467607366)
--(axis cs:-9.70134681810019,-11.098484992981)
--(axis cs:-9.65388323463896,-11.2272729873657)
--(axis cs:-9.61111068725586,-11.3440406611598)
--(axis cs:-9.60661534217732,-11.3560609817505)
--(axis cs:-9.55851526743387,-11.4848480224609)
--(axis cs:-9.51073204797546,-11.6136360168457)
--(axis cs:-9.48484802246094,-11.6836760577259)
--(axis cs:-9.46269171079875,-11.7424240112305)
--(axis cs:-9.41428376850917,-11.8712120056152)
--(axis cs:-9.36619563238559,-12);

\path [draw=white!75.5709342560554!black, draw opacity=0.3, line width=1.4pt]
(axis cs:1.5,-1.34711211286439)
--(axis cs:1.48692436426407,-1.31060600280762)
--(axis cs:1.44129709055477,-1.18181812763214)
--(axis cs:1.39949525997895,-1.05303025245667)
--(axis cs:1.37373733520508,-0.969650093958225)
--(axis cs:1.35611133468639,-0.924242436885834)
--(axis cs:1.30720983393408,-0.795454561710358)
--(axis cs:1.26230507618901,-0.666666686534882)
--(axis cs:1.24747478961945,-0.62321436280579)
--(axis cs:1.21171110047938,-0.537878811359406)
--(axis cs:1.16053595715573,-0.409090906381607)
--(axis cs:1.12121212482452,-0.303332027248861)
--(axis cs:1.11089297981632,-0.280303031206131)
--(axis cs:1.05376212668997,-0.151515156030655)
--(axis cs:1.00112730000615,-0.0227272734045982)
--(axis cs:0.994949519634247,-0.0075295415368127)
--(axis cs:0.940287686307788,0.106060609221458)
--(axis cs:0.889684341549611,0.234848484396935)
--(axis cs:0.868686854839325,0.349815893077922)
--(axis cs:0.86554533123958,0.363636374473572)
--(axis cs:0.840441223863306,0.492424249649048)
--(axis cs:0.816474625825756,0.621212124824524)
--(axis cs:0.793514069630032,0.75);

\path [draw=white!73.8177623990773!black, draw opacity=0.3, line width=1.4pt]
(axis cs:-11,-5.37471081084513)
--(axis cs:-10.9804697647327,-5.43181800842285)
--(axis cs:-10.9366093924276,-5.56060600280762)
--(axis cs:-10.8930937349728,-5.68939399719238)
--(axis cs:-10.8737373352051,-5.74692009961182)
--(axis cs:-10.8491200303479,-5.81818199157715)
--(axis cs:-10.804844645044,-5.94696950912476)
--(axis cs:-10.7609132585784,-6.07575750350952)
--(axis cs:-10.7474746704102,-6.1152770684975)
--(axis cs:-10.7163293213323,-6.20454549789429)
--(axis cs:-10.6716546608951,-6.33333349227905)
--(axis cs:-10.6273237752375,-6.46212100982666)
--(axis cs:-10.6212120056152,-6.47991154358552)
--(axis cs:-10.582112539931,-6.59090900421143)
--(axis cs:-10.5370539393068,-6.71969699859619)
--(axis cs:-10.4949493408203,-6.84091686905893)
--(axis cs:-10.492255359202,-6.84848499298096)
--(axis cs:-10.4464800582637,-6.97727251052856)
--(axis cs:-10.4010509531226,-7.10606050491333)
--(axis cs:-10.3686866760254,-7.19833818284592)
--(axis cs:-10.3555711884607,-7.2348484992981)
--(axis cs:-10.3094404915786,-7.36363649368286)
--(axis cs:-10.2636559221481,-7.49242401123047)
--(axis cs:-10.2424240112305,-7.55239187128025)
--(axis cs:-10.2174806723984,-7.62121200561523)
--(axis cs:-10.1710090571994,-7.75)
--(axis cs:-10.1248828351837,-7.87878799438477)
--(axis cs:-10.1161613464355,-7.9031923104466)
--(axis cs:-10.0779947552539,-8.00757598876953)
--(axis cs:-10.0311973977093,-8.1363639831543)
--(axis cs:-9.98989868164062,-8.25077898176799)
--(axis cs:-9.98459303890357,-8.26515197753906)
--(axis cs:-9.93713085315788,-8.39393901824951)
--(axis cs:-9.89001968872986,-8.52272701263428)
--(axis cs:-9.8636360168457,-8.59517518658221)
--(axis cs:-9.8426634305285,-8.65151500701904)
--(axis cs:-9.79490154179146,-8.78030300140381)
--(axis cs:-9.74748479537649,-8.90909099578857)
--(axis cs:-9.73737335205078,-8.9366170634507)
--(axis cs:-9.69936957263673,-9.03787899017334)
--(axis cs:-9.65131800096032,-9.16666698455811)
--(axis cs:-9.61111068725586,-9.2751037964193)
--(axis cs:-9.60340429585697,-9.29545497894287)
--(axis cs:-9.55472642999105,-9.42424201965332)
--(axis cs:-9.50639598062708,-9.55303001403809)
--(axis cs:-9.48484802246094,-9.610659843319)
--(axis cs:-9.45768838330847,-9.68181800842285)
--(axis cs:-9.40874603487502,-9.81060600280762)
--(axis cs:-9.36015075681787,-9.93939399719238)
--(axis cs:-9.35858631134033,-9.94354390109573)
--(axis cs:-9.31064344041861,-10.0681819915771)
--(axis cs:-9.26144589947904,-10.1969699859619)
--(axis cs:-9.23232364654541,-10.2735449558749)
--(axis cs:-9.21206995540299,-10.3257579803467)
--(axis cs:-9.1622797507163,-10.4545450210571)
--(axis cs:-9.11283529038259,-10.5833330154419)
--(axis cs:-9.10606098175049,-10.6010068489209)
--(axis cs:-9.06263841192826,-10.7121210098267)
--(axis cs:-9.01261162435967,-10.8409090042114)
--(axis cs:-8.97979831695557,-10.9257926067238)
--(axis cs:-8.96250090986006,-10.9696969985962)
--(axis cs:-8.91190498286425,-11.098484992981)
--(axis cs:-8.86165495936306,-11.2272729873657)
--(axis cs:-8.85353565216064,-11.2481174410462)
--(axis cs:-8.81069854776366,-11.3560609817505)
--(axis cs:-8.75988944138731,-11.4848480224609)
--(axis cs:-8.72727298736572,-11.567900224934)
--(axis cs:-8.70898015094622,-11.6136360168457)
--(axis cs:-8.65761669541316,-11.7424240112305)
--(axis cs:-8.60660187433522,-11.8712120056152)
--(axis cs:-8.6010103225708,-11.8853456441664)
--(axis cs:-8.55483118772507,-12);

\path [draw=white!73.8177623990773!black, draw opacity=0.3, line width=1.4pt]
(axis cs:1.5,-1.38755268806182)
--(axis cs:1.47243949503502,-1.31060600280762)
--(axis cs:1.42829272053535,-1.18181812763214)
--(axis cs:1.38775919787792,-1.05303025245667)
--(axis cs:1.37373733520508,-1.00764052706657)
--(axis cs:1.34136449600663,-0.924242436885834)
--(axis cs:1.29386055307943,-0.795454561710358)
--(axis cs:1.25016593813305,-0.666666686534882)
--(axis cs:1.24747478961945,-0.658781696864075)
--(axis cs:1.19680501436122,-0.537878811359406)
--(axis cs:1.14694173873656,-0.409090906381607)
--(axis cs:1.12121212482452,-0.33989278995856)
--(axis cs:1.09451033719865,-0.280303031206131)
--(axis cs:1.03878022846762,-0.151515156030655)
--(axis cs:0.994949519634247,-0.0431352393086163)
--(axis cs:0.985166128122861,-0.0227272734045982)
--(axis cs:0.924003475640609,0.106060609221458)
--(axis cs:0.868686854839325,0.232100125613745)
--(axis cs:0.867277920680619,0.234848484396935)
--(axis cs:0.837321575440884,0.363636374473572)
--(axis cs:0.812680302016697,0.492424249649048)
--(axis cs:0.789790940252038,0.621212124824524)
--(axis cs:0.767857087821623,0.75);

\path [draw=white!71.764705882353!black, draw opacity=0.3, line width=1.4pt]
(axis cs:-11,-3.1792823970383)
--(axis cs:-10.977903131011,-3.24242424964905)
--(axis cs:-10.9330576838753,-3.37121200561523)
--(axis cs:-10.8885969047186,-3.5)
--(axis cs:-10.8737373352051,-3.54320841915334)
--(axis cs:-10.843505944416,-3.62878799438477)
--(axis cs:-10.7982911945726,-3.75757575035095)
--(axis cs:-10.753462843699,-3.88636374473572)
--(axis cs:-10.7474746704102,-3.90360587289642)
--(axis cs:-10.7077084376512,-4.0151515007019)
--(axis cs:-10.6621421166161,-4.14393949508667)
--(axis cs:-10.6212120056152,-4.26052582082606)
--(axis cs:-10.6168176100279,-4.27272748947144)
--(axis cs:-10.5705294163018,-4.40151500701904)
--(axis cs:-10.5246274152983,-4.53030300140381)
--(axis cs:-10.4949493408203,-4.61406189459958)
--(axis cs:-10.4785913826849,-4.65909099578857)
--(axis cs:-10.4319812894818,-4.78787899017334)
--(axis cs:-10.3857601763175,-4.91666650772095)
--(axis cs:-10.3686866760254,-4.96442021772188)
--(axis cs:-10.3389992106852,-5.04545450210571)
--(axis cs:-10.2920837604851,-5.17424249649048)
--(axis cs:-10.2455554025676,-5.30303049087524)
--(axis cs:-10.2424240112305,-5.31171258055772)
--(axis cs:-10.1980607851469,-5.43181800842285)
--(axis cs:-10.1508545571839,-5.56060600280762)
--(axis cs:-10.1161613464355,-5.65586328114275)
--(axis cs:-10.1036617985205,-5.68939399719238)
--(axis cs:-10.055792678217,-5.81818199157715)
--(axis cs:-10.0083099219568,-5.94696950912476)
--(axis cs:-9.98989868164062,-5.99709870825626)
--(axis cs:-9.9603438384629,-6.07575750350952)
--(axis cs:-9.91221268921055,-6.20454549789429)
--(axis cs:-9.86446819609715,-6.33333349227905)
--(axis cs:-9.8636360168457,-6.33558073945861)
--(axis cs:-9.81572099176517,-6.46212100982666)
--(axis cs:-9.76734228317422,-6.59090900421143)
--(axis cs:-9.73737335205078,-6.67110910953973)
--(axis cs:-9.71881686975487,-6.71969699859619)
--(axis cs:-9.66981139548559,-6.84848499298096)
--(axis cs:-9.62119444325008,-6.97727251052856)
--(axis cs:-9.61111068725586,-7.00404752096978)
--(axis cs:-9.57186299958643,-7.10606050491333)
--(axis cs:-9.52263371166977,-7.2348484992981)
--(axis cs:-9.48484802246094,-7.33432033056919)
--(axis cs:-9.47347643789403,-7.36363649368286)
--(axis cs:-9.42364527175297,-7.49242401123047)
--(axis cs:-9.37420134761546,-7.62121200561523)
--(axis cs:-9.35858631134033,-7.66200983979761)
--(axis cs:-9.32421275294493,-7.75)
--(axis cs:-9.27418139423484,-7.87878799438477)
--(axis cs:-9.23232364654541,-7.98725654148474)
--(axis cs:-9.22432353279807,-8.00757598876953)
--(axis cs:-9.17371430791933,-8.1363639831543)
--(axis cs:-9.12349282446828,-8.26515197753906)
--(axis cs:-9.10606098175049,-8.30999693946809)
--(axis cs:-9.07278341452697,-8.39393901824951)
--(axis cs:-9.02199787877837,-8.52272701263428)
--(axis cs:-8.97979831695557,-8.63042985432184)
--(axis cs:-8.97137608101219,-8.65151500701904)
--(axis cs:-8.9200325027273,-8.78030300140381)
--(axis cs:-8.8690756724431,-8.90909099578857)
--(axis cs:-8.85353565216064,-8.94847871484501)
--(axis cs:-8.81759125439089,-9.03787899017334)
--(axis cs:-8.76608855148227,-9.16666698455811)
--(axis cs:-8.72727298736572,-9.26430409221443)
--(axis cs:-8.71465713727564,-9.29545497894287)
--(axis cs:-8.66262147285935,-9.42424201965332)
--(axis cs:-8.61096854457582,-9.55303001403809)
--(axis cs:-8.6010103225708,-9.5779105231151)
--(axis cs:-8.55865840363312,-9.68181800842285)
--(axis cs:-8.50648129027137,-9.81060600280762)
--(axis cs:-8.47474765777588,-9.88930702209473)
--(axis cs:-8.45418901011461,-9.93939399719238)
--(axis cs:-8.4014998635103,-10.0681819915771)
--(axis cs:-8.34919209925912,-10.1969699859619)
--(axis cs:-8.34848499298096,-10.1987122370773)
--(axis cs:-8.2960125158105,-10.3257579803467)
--(axis cs:-8.24319773114569,-10.4545450210571)
--(axis cs:-8.22222232818604,-10.5058614719061)
--(axis cs:-8.19000791089512,-10.5833330154419)
--(axis cs:-8.13669935469471,-10.7121210098267)
--(axis cs:-8.09595966339111,-10.8110981689899)
--(axis cs:-8.08348077224037,-10.8409090042114)
--(axis cs:-8.02968441469661,-10.9696969985962)
--(axis cs:-7.97626953050925,-11.098484992981)
--(axis cs:-7.96969699859619,-11.1143534248885)
--(axis cs:-7.92214635670149,-11.2272729873657)
--(axis cs:-7.86825064577817,-11.3560609817505)
--(axis cs:-7.84343433380127,-11.4155733315192)
--(axis cs:-7.81407485870656,-11.4848480224609)
--(axis cs:-7.75971176322703,-11.6136360168457)
--(axis cs:-7.71717166900635,-11.7149782102191)
--(axis cs:-7.70546533819175,-11.7424240112305)
--(axis cs:-7.65063723615299,-11.8712120056152)
--(axis cs:-7.59618751550845,-12);

\path [draw=white!71.764705882353!black, draw opacity=0.3, line width=1.4pt]
(axis cs:1.5,-1.42799326325926)
--(axis cs:1.45795462580598,-1.31060600280762)
--(axis cs:1.41528835051592,-1.18181812763214)
--(axis cs:1.37602313577689,-1.05303025245667)
--(axis cs:1.37373733520508,-1.04563096017491)
--(axis cs:1.32661765732686,-0.924242436885834)
--(axis cs:1.28051127222477,-0.795454561710358)
--(axis cs:1.24747478961945,-0.697479489888995)
--(axis cs:1.23469496642563,-0.666666686534882)
--(axis cs:1.18189892824305,-0.537878811359406)
--(axis cs:1.13334752031739,-0.409090906381607)
--(axis cs:1.12121212482452,-0.376453552668258)
--(axis cs:1.07812769458098,-0.280303031206131)
--(axis cs:1.02379833024527,-0.151515156030655)
--(axis cs:0.994949519634247,-0.0801808843573766)
--(axis cs:0.967406785961645,-0.0227272734045982)
--(axis cs:0.90771926497343,0.106060609221458)
--(axis cs:0.868686854839325,0.19499637618743)
--(axis cs:0.848256845156356,0.234848484396935)
--(axis cs:0.809097819642188,0.363636374473572)
--(axis cs:0.784919380170087,0.492424249649048)
--(axis cs:0.763107254678321,0.621212124824524)
--(axis cs:0.742424249649048,0.748564640946835)
--(axis cs:0.742137618995469,0.75);

\path [draw=white!69.4117647058824!black, draw opacity=0.3, line width=1.4pt]
(axis cs:1.5,-1.47279674465844)
--(axis cs:1.48834247157613,-1.43939399719238)
--(axis cs:1.44346975657694,-1.31060600280762)
--(axis cs:1.4022839804965,-1.18181812763214)
--(axis cs:1.37373733520508,-1.08759382351129)
--(axis cs:1.36054929578435,-1.05303025245667)
--(axis cs:1.3118708186471,-0.924242436885834)
--(axis cs:1.26716199137011,-0.795454561710358)
--(axis cs:1.24747478961945,-0.737068957270367)
--(axis cs:1.21827496115519,-0.666666686534882)
--(axis cs:1.16699284212488,-0.537878811359406)
--(axis cs:1.12121212482452,-0.41343890159133)
--(axis cs:1.11928080164836,-0.409090906381607)
--(axis cs:1.06174505196331,-0.280303031206131)
--(axis cs:1.00881643202291,-0.151515156030655)
--(axis cs:0.994949519634247,-0.117226529406137)
--(axis cs:0.94964744380043,-0.0227272734045982)
--(axis cs:0.891435054306251,0.106060609221458)
--(axis cs:0.868686854839325,0.157892626761115)
--(axis cs:0.829235769632094,0.234848484396935)
--(axis cs:0.780874063843492,0.363636374473572)
--(axis cs:0.757158458323478,0.492424249649048)
--(axis cs:0.742424249649048,0.582884026510946)
--(axis cs:0.734741890826531,0.621212124824524)
--(axis cs:0.709327954615592,0.75);

\path [draw=white!69.4117647058824!black, draw opacity=0.3, line width=1.4pt]
(axis cs:-11,-0.741686808020425)
--(axis cs:-10.9806100146782,-0.795454561710358)
--(axis cs:-10.9343965838759,-0.924242436885834)
--(axis cs:-10.8886273642546,-1.05303025245667)
--(axis cs:-10.8737373352051,-1.09510799593613)
--(axis cs:-10.8422014234884,-1.18181812763214)
--(axis cs:-10.7956906303993,-1.31060600280762)
--(axis cs:-10.7496209921197,-1.43939399719238)
--(axis cs:-10.7474746704102,-1.44540579149709)
--(axis cs:-10.7024557083514,-1.56818187236786)
--(axis cs:-10.6556616293625,-1.69696974754333)
--(axis cs:-10.6212120056152,-1.79249035760675)
--(axis cs:-10.6088971670181,-1.82575762271881)
--(axis cs:-10.5613920244311,-1.95454549789429)
--(axis cs:-10.514331272603,-2.08333325386047)
--(axis cs:-10.4949493408203,-2.13662852655961)
--(axis cs:-10.4667876585998,-2.21212124824524)
--(axis cs:-10.4190349480167,-2.34090900421143)
--(axis cs:-10.3717235172428,-2.46969699859619)
--(axis cs:-10.3686866760254,-2.47797996185119)
--(axis cs:-10.323393217388,-2.59848475456238)
--(axis cs:-10.2754053618414,-2.72727274894714)
--(axis cs:-10.2424240112305,-2.81639612224824)
--(axis cs:-10.2273848450408,-2.85606050491333)
--(axis cs:-10.1787360797894,-2.9848484992981)
--(axis cs:-10.1305296256695,-3.11363625526428)
--(axis cs:-10.1161613464355,-3.15216239358788)
--(axis cs:-10.0816892940213,-3.24242424964905)
--(axis cs:-10.0328397040727,-3.37121200561523)
--(axis cs:-9.98989868164062,-3.48534421369277)
--(axis cs:-9.98425495478465,-3.5)
--(axis cs:-9.93476850604804,-3.62878799438477)
--(axis cs:-9.88572651217429,-3.75757575035095)
--(axis cs:-9.8636360168457,-3.81586318542062)
--(axis cs:-9.83630276032597,-3.88636374473572)
--(axis cs:-9.78664270209392,-4.0151515007019)
--(axis cs:-9.73741911295859,-4.14393949508667)
--(axis cs:-9.73737335205078,-4.14405936883335)
--(axis cs:-9.68715326502927,-4.27272748947144)
--(axis cs:-9.63732992533815,-4.40151500701904)
--(axis cs:-9.61111068725586,-4.46963817454789)
--(axis cs:-9.58724985634904,-4.53030300140381)
--(axis cs:-9.53683450180783,-4.65909099578857)
--(axis cs:-9.48685806017122,-4.78787899017334)
--(axis cs:-9.48484802246094,-4.79306602149146)
--(axis cs:-9.435922531828,-4.91666650772095)
--(axis cs:-9.38536387607722,-5.04545450210571)
--(axis cs:-9.35858631134033,-5.11401860910428)
--(axis cs:-9.33457168214671,-5.17424249649048)
--(axis cs:-9.28344961196657,-5.30303049087524)
--(axis cs:-9.23276571539548,-5.43181800842285)
--(axis cs:-9.23232364654541,-5.43294250554896)
--(axis cs:-9.18110200848883,-5.56060600280762)
--(axis cs:-9.1298628354158,-5.68939399719238)
--(axis cs:-9.10606098175049,-5.74948693208305)
--(axis cs:-9.07830370998724,-5.81818199157715)
--(axis cs:-9.02652488470321,-5.94696950912476)
--(axis cs:-8.97979831695557,-6.06408901699854)
--(axis cs:-8.97505105477148,-6.07575750350952)
--(axis cs:-8.92274089701455,-6.20454549789429)
--(axis cs:-8.87086214239683,-6.33333349227905)
--(axis cs:-8.85353565216064,-6.37649639894655)
--(axis cs:-8.81849836614299,-6.46212100982666)
--(axis cs:-8.7661021703944,-6.59090900421143)
--(axis cs:-8.72727298736572,-6.68696035425714)
--(axis cs:-8.71378795416662,-6.71969699859619)
--(axis cs:-8.66088298330287,-6.84848499298096)
--(axis cs:-8.60840708888687,-6.97727251052856)
--(axis cs:-8.6010103225708,-6.99546025589942)
--(axis cs:-8.55519501277379,-7.10606050491333)
--(axis cs:-8.50222441194465,-7.2348484992981)
--(axis cs:-8.47474765777588,-7.30196226385426)
--(axis cs:-8.44903692295983,-7.36363649368286)
--(axis cs:-8.39557645044004,-7.49242401123047)
--(axis cs:-8.34848499298096,-7.60669322611882)
--(axis cs:-8.3423944093824,-7.62121200561523)
--(axis cs:-8.2884568652189,-7.75)
--(axis cs:-8.23494686985927,-7.87878799438477)
--(axis cs:-8.22222232818604,-7.90948765415784)
--(axis cs:-8.1808520042119,-8.00757598876953)
--(axis cs:-8.12687594647484,-8.1363639831543)
--(axis cs:-8.09595966339111,-8.21048251180776)
--(axis cs:-8.07276348196734,-8.26515197753906)
--(axis cs:-8.01832756346036,-8.39393901824951)
--(axis cs:-7.96969699859619,-8.50980631434948)
--(axis cs:-7.96418231093232,-8.52272701263428)
--(axis cs:-7.90929151924333,-8.65151500701904)
--(axis cs:-7.8548282812471,-8.78030300140381)
--(axis cs:-7.84343433380127,-8.80730274665361)
--(axis cs:-7.79976752669333,-8.90909099578857)
--(axis cs:-7.74486393009151,-9.03787899017334)
--(axis cs:-7.71717166900635,-9.10311148037861)
--(axis cs:-7.6897504707706,-9.16666698455811)
--(axis cs:-7.63440918641932,-9.29545497894287)
--(axis cs:-7.59090900421143,-9.39732281121459)
--(axis cs:-7.57922925147755,-9.42424201965332)
--(axis cs:-7.5234627995221,-9.55303001403809)
--(axis cs:-7.46811904907227,-9.68181800842285)
--(axis cs:-7.4646463394165,-9.68990762116067)
--(axis cs:-7.41201795816366,-9.81060600280762)
--(axis cs:-7.3562557998828,-9.93939399719238)
--(axis cs:-7.33838367462158,-9.98078932660333)
--(axis cs:-7.30007048299617,-10.0681819915771)
--(axis cs:-7.24390187961126,-10.1969699859619)
--(axis cs:-7.21212100982666,-10.2701594831247)
--(axis cs:-7.18761285672082,-10.3257579803467)
--(axis cs:-7.13104188174286,-10.4545450210571)
--(axis cs:-7.0858588218689,-10.5580300699423)
--(axis cs:-7.07464683491729,-10.5833330154419)
--(axis cs:-7.01768522745562,-10.7121210098267)
--(axis cs:-6.96113393637552,-10.8409090042114)
--(axis cs:-6.95959615707397,-10.8444134394328)
--(axis cs:-6.9038154556594,-10.9696969985962)
--(axis cs:-6.84688247842397,-11.098484992981)
--(axis cs:-6.83333349227905,-11.129193871047)
--(axis cs:-6.78943756746494,-11.2272729873657)
--(axis cs:-6.73212161593074,-11.3560609817505)
--(axis cs:-6.70707082748413,-11.4125403104568)
--(axis cs:-6.67454512086968,-11.4848480224609)
--(axis cs:-6.61685549228006,-11.6136360168457)
--(axis cs:-6.58080816268921,-11.6944863850083)
--(axis cs:-6.55913798987939,-11.7424240112305)
--(axis cs:-6.50108091293782,-11.8712120056152)
--(axis cs:-6.45454549789429,-11.975045533382)
--(axis cs:-6.44320875351149,-12);

\path [draw=white!67.0588235294118!black, draw opacity=0.3, line width=1.4pt]
(axis cs:1.5,-1.51931305679691)
--(axis cs:1.47210832103271,-1.43939399719238)
--(axis cs:1.4289848873479,-1.31060600280762)
--(axis cs:1.38927961047707,-1.18181812763214)
--(axis cs:1.37373733520508,-1.13051752621266)
--(axis cs:1.34417137342169,-1.05303025245667)
--(axis cs:1.29712397996733,-0.924242436885834)
--(axis cs:1.25381271051545,-0.795454561710358)
--(axis cs:1.24747478961945,-0.77665842465174)
--(axis cs:1.20185495588476,-0.666666686534882)
--(axis cs:1.15208675600671,-0.537878811359406)
--(axis cs:1.12121212482452,-0.453956222439985)
--(axis cs:1.10128353232841,-0.409090906381607)
--(axis cs:1.04536240934563,-0.280303031206131)
--(axis cs:0.994949519634247,-0.154556331424963)
--(axis cs:0.993501487924571,-0.151515156030655)
--(axis cs:0.931888101639215,-0.0227272734045982)
--(axis cs:0.875150843639073,0.106060609221458)
--(axis cs:0.868686854839325,0.1207888773348)
--(axis cs:0.810214694107832,0.234848484396935)
--(axis cs:0.752650308044796,0.363636374473572)
--(axis cs:0.742424249649048,0.419750344297931)
--(axis cs:0.725954928566216,0.492424249649048)
--(axis cs:0.700580157708725,0.621212124824524)
--(axis cs:0.676518290235716,0.75);

\path [draw=white!67.0588235294118!black, draw opacity=0.3, line width=1.4pt]
(axis cs:-10.5178458187208,0.75)
--(axis cs:-10.4949493408203,0.689236249700382)
--(axis cs:-10.4686408190282,0.621212124824524)
--(axis cs:-10.419156538156,0.492424249649048)
--(axis cs:-10.3701955285437,0.363636374473572)
--(axis cs:-10.3686866760254,0.359659905463101)
--(axis cs:-10.3201103476384,0.234848484396935)
--(axis cs:-10.2705010235583,0.106060609221458)
--(axis cs:-10.2424240112305,0.0326769504471794)
--(axis cs:-10.2206938989971,-0.0227272734045982)
--(axis cs:-10.1704520516976,-0.151515156030655)
--(axis cs:-10.120729013009,-0.280303031206131)
--(axis cs:-10.1161613464355,-0.292162598023614)
--(axis cs:-10.070024152526,-0.409090906381607)
--(axis cs:-10.0196891775482,-0.537878811359406)
--(axis cs:-9.98989868164062,-0.614620973369314)
--(axis cs:-9.96921058544038,-0.666666686534882)
--(axis cs:-9.91827268188765,-0.795454561710358)
--(axis cs:-9.86785529998491,-0.924242436885834)
--(axis cs:-9.8636360168457,-0.935043180614432)
--(axis cs:-9.81646617207211,-1.05303025245667)
--(axis cs:-9.7654628769546,-1.18181812763214)
--(axis cs:-9.73737335205078,-1.25319024851868)
--(axis cs:-9.71425959688023,-1.31060600280762)
--(axis cs:-9.66268512167724,-1.43939399719238)
--(axis cs:-9.61162421617683,-1.56818187236786)
--(axis cs:-9.61111068725586,-1.56947903473262)
--(axis cs:-9.55950925168435,-1.69696974754333)
--(axis cs:-9.50789070360682,-1.82575762271881)
--(axis cs:-9.48484802246094,-1.88354705388729)
--(axis cs:-9.45591891417568,-1.95454549789429)
--(axis cs:-9.40375919877177,-2.08333325386047)
--(axis cs:-9.35858631134033,-2.19584081771195)
--(axis cs:-9.35190977150178,-2.21212124824524)
--(axis cs:-9.29922096483798,-2.34090900421143)
--(axis cs:-9.24703844885583,-2.46969699859619)
--(axis cs:-9.23232364654541,-2.50614612073927)
--(axis cs:-9.1942645476276,-2.59848475456238)
--(axis cs:-9.14156282473385,-2.72727274894714)
--(axis cs:-9.10606098175049,-2.81463671001303)
--(axis cs:-9.08888213234306,-2.85606050491333)
--(axis cs:-9.03567791555953,-2.9848484992981)
--(axis cs:-8.9829758648928,-3.11363625526428)
--(axis cs:-8.97979831695557,-3.12141418189145)
--(axis cs:-8.929368631733,-3.24242424964905)
--(axis cs:-8.87617257637252,-3.37121200561523)
--(axis cs:-8.85353565216064,-3.42627325707232)
--(axis cs:-8.82262751892323,-3.5)
--(axis cs:-8.76895549076139,-3.62878799438477)
--(axis cs:-8.72727298736572,-3.72955684075004)
--(axis cs:-8.7154587436923,-3.75757575035095)
--(axis cs:-8.66131064127329,-3.88636374473572)
--(axis cs:-8.60766114195776,-4.0151515007019)
--(axis cs:-8.6010103225708,-4.03115065670641)
--(axis cs:-8.55323690084311,-4.14393949508667)
--(axis cs:-8.49912767724077,-4.27272748947144)
--(axis cs:-8.47474765777588,-4.33102808944674)
--(axis cs:-8.44472494174635,-4.40151500701904)
--(axis cs:-8.39016699134105,-4.53030300140381)
--(axis cs:-8.34848499298096,-4.62941216146895)
--(axis cs:-8.33577595161976,-4.65909099578857)
--(axis cs:-8.28077884539738,-4.78787899017334)
--(axis cs:-8.22627297366857,-4.91666650772095)
--(axis cs:-8.22222232818604,-4.92625249936083)
--(axis cs:-8.17095473435989,-5.04545450210571)
--(axis cs:-8.1160186748814,-5.17424249649048)
--(axis cs:-8.09595966339111,-5.22144676597922)
--(axis cs:-8.06068650089193,-5.30303049087524)
--(axis cs:-8.00533474304314,-5.43181800842285)
--(axis cs:-7.96969699859619,-5.51523540162423)
--(axis cs:-7.94998030619578,-5.56060600280762)
--(axis cs:-7.8942141315919,-5.68939399719238)
--(axis cs:-7.84343433380127,-5.80761885468583)
--(axis cs:-7.83882104631496,-5.81818199157715)
--(axis cs:-7.78265759684229,-5.94696950912476)
--(axis cs:-7.72697327119864,-6.07575750350952)
--(axis cs:-7.71717166900635,-6.09847857296455)
--(axis cs:-7.67065903423278,-6.20454549789429)
--(axis cs:-7.61458253456264,-6.33333349227905)
--(axis cs:-7.59090900421143,-6.38792719111376)
--(axis cs:-7.55821473972141,-6.46212100982666)
--(axis cs:-7.50175750177248,-6.59090900421143)
--(axis cs:-7.4646463394165,-6.67605765131552)
--(axis cs:-7.44532378968738,-6.71969699859619)
--(axis cs:-7.38849217739168,-6.84848499298096)
--(axis cs:-7.33838367462158,-6.96289008037523)
--(axis cs:-7.33198559002649,-6.97727251052856)
--(axis cs:-7.27478369841016,-7.10606050491333)
--(axis cs:-7.2180585841765,-7.2348484992981)
--(axis cs:-7.21212100982666,-7.24834842848332)
--(axis cs:-7.16063730274143,-7.36363649368286)
--(axis cs:-7.10355273878838,-7.49242401123047)
--(axis cs:-7.0858588218689,-7.532459380304)
--(axis cs:-7.04604087967062,-7.62121200561523)
--(axis cs:-6.98860260541498,-7.75)
--(axis cs:-6.95959615707397,-7.81533015083796)
--(axis cs:-6.93100281271031,-7.87878799438477)
--(axis cs:-6.87322039074368,-8.00757598876953)
--(axis cs:-6.83333349227905,-8.09699161514055)
--(axis cs:-6.81551352848748,-8.1363639831543)
--(axis cs:-6.75739163866688,-8.26515197753906)
--(axis cs:-6.70707082748413,-8.37745094448577)
--(axis cs:-6.69957678744624,-8.39393901824951)
--(axis cs:-6.64112086142706,-8.52272701263428)
--(axis cs:-6.58313644454348,-8.65151500701904)
--(axis cs:-6.58080816268921,-8.65669006192787)
--(axis cs:-6.52441214059005,-8.78030300140381)
--(axis cs:-6.46609878604069,-8.90909099578857)
--(axis cs:-6.45454549789429,-8.93465565384997)
--(axis cs:-6.40725224772023,-9.03787899017334)
--(axis cs:-6.34862281548851,-9.16666698455811)
--(axis cs:-6.32828283309937,-9.21148031982928)
--(axis cs:-6.28964990406291,-9.29545497894287)
--(axis cs:-6.23071065535242,-9.42424201965332)
--(axis cs:-6.20202016830444,-9.4871769485163)
--(axis cs:-6.1715990972343,-9.55303001403809)
--(axis cs:-6.11235493052446,-9.68181800842285)
--(axis cs:-6.07575750350952,-9.76176328053598)
--(axis cs:-6.05310394474919,-9.81060600280762)
--(axis cs:-5.9935587040011,-9.93939399719238)
--(axis cs:-5.9494948387146,-10.0352497168764)
--(axis cs:-5.93416114892533,-10.0681819915771)
--(axis cs:-5.87432215874113,-10.1969699859619)
--(axis cs:-5.82323217391968,-10.3076549789331)
--(axis cs:-5.81477003673726,-10.3257579803467)
--(axis cs:-5.75464373166154,-10.4545450210571)
--(axis cs:-5.69696950912476,-10.5789778658733)
--(axis cs:-5.69492574608932,-10.5833330154419)
--(axis cs:-5.63451870211894,-10.7121210098267)
--(axis cs:-5.57456028277185,-10.8409090042114)
--(axis cs:-5.57070684432983,-10.849191882113)
--(axis cs:-5.51395566681454,-10.9696969985962)
--(axis cs:-5.45371754659502,-11.098484992981)
--(axis cs:-5.44444465637207,-11.1183368366133)
--(axis cs:-5.39294445435382,-11.2272729873657)
--(axis cs:-5.33243857441982,-11.3560609817505)
--(axis cs:-5.31818199157715,-11.386459679814)
--(axis cs:-5.27149024477514,-11.4848480224609)
--(axis cs:-5.21071657311931,-11.6136360168457)
--(axis cs:-5.19191932678223,-11.6535596211751)
--(axis cs:-5.14958993854909,-11.7424240112305)
--(axis cs:-5.08855439975392,-11.8712120056152)
--(axis cs:-5.0656566619873,-11.9196575471201)
--(axis cs:-5.02724655606435,-12);

\path [draw=white!64.7058823529412!black, draw opacity=0.3, line width=1.4pt]
(axis cs:1.5,-1.56582936893537)
--(axis cs:1.45587417048929,-1.43939399719238)
--(axis cs:1.41450001811886,-1.31060600280762)
--(axis cs:1.37627524045765,-1.18181812763214)
--(axis cs:1.37373733520508,-1.17344122891403)
--(axis cs:1.32779345105902,-1.05303025245667)
--(axis cs:1.28237714128756,-0.924242436885834)
--(axis cs:1.24747478961945,-0.818844132718123)
--(axis cs:1.23792321665016,-0.795454561710358)
--(axis cs:1.18543495061432,-0.666666686534882)
--(axis cs:1.13718066988854,-0.537878811359406)
--(axis cs:1.12121212482452,-0.49447354328864)
--(axis cs:1.08328626300847,-0.409090906381607)
--(axis cs:1.02897976672796,-0.280303031206131)
--(axis cs:0.994949519634247,-0.195420151266683)
--(axis cs:0.974044501977602,-0.151515156030655)
--(axis cs:0.914128759478,-0.0227272734045982)
--(axis cs:0.868686854839325,0.0814969252583553)
--(axis cs:0.856153709620625,0.106060609221458)
--(axis cs:0.79119361858357,0.234848484396935)
--(axis cs:0.742424249649048,0.337985383693727)
--(axis cs:0.728418179001364,0.363636374473572)
--(axis cs:0.690857546025879,0.492424249649048)
--(axis cs:0.666418424590918,0.621212124824524)
--(axis cs:0.64370862585584,0.75);

\path [draw=white!64.7058823529412!black, draw opacity=0.3, line width=1.4pt]
(axis cs:-9.12790496667725,0.75)
--(axis cs:-9.10606098175049,0.698111597975499)
--(axis cs:-9.07300753328305,0.621212124824524)
--(axis cs:-9.01805253041432,0.492424249649048)
--(axis cs:-8.97979831695557,0.4020369440551)
--(axis cs:-8.96321270271584,0.363636374473572)
--(axis cs:-8.90783051899323,0.234848484396935)
--(axis cs:-8.85353565216064,0.107205748750257)
--(axis cs:-8.85303874793136,0.106060609221458)
--(axis cs:-8.7972348547665,-0.0227272734045982)
--(axis cs:-8.74204424339392,-0.151515156030655)
--(axis cs:-8.72727298736572,-0.186115843593405)
--(axis cs:-8.68627034362889,-0.280303031206131)
--(axis cs:-8.63066617411317,-0.409090906381607)
--(axis cs:-8.6010103225708,-0.478219470684621)
--(axis cs:-8.57492258635597,-0.537878811359406)
--(axis cs:-8.51892314362398,-0.666666686534882)
--(axis cs:-8.47474765777588,-0.769164362503562)
--(axis cs:-8.46320180890251,-0.795454561710358)
--(axis cs:-8.40681657820481,-0.924242436885834)
--(axis cs:-8.35102494018631,-1.05303025245667)
--(axis cs:-8.34848499298096,-1.05890263013393)
--(axis cs:-8.2943367891591,-1.18181812763214)
--(axis cs:-8.23817107342042,-1.31060600280762)
--(axis cs:-8.22222232818604,-1.34731667527641)
--(axis cs:-8.18149104495169,-1.43939399719238)
--(axis cs:-8.12495805995315,-1.56818187236786)
--(axis cs:-8.09595966339111,-1.63463197724806)
--(axis cs:-8.06827016459574,-1.69696974754333)
--(axis cs:-8.01138242026112,-1.82575762271881)
--(axis cs:-7.96969699859619,-1.92087385877398)
--(axis cs:-7.95468138655027,-1.95454549789429)
--(axis cs:-7.89744452426308,-2.08333325386047)
--(axis cs:-7.84343433380127,-2.20605192896964)
--(axis cs:-7.84071718658547,-2.21212124824524)
--(axis cs:-7.78314110244421,-2.34090900421143)
--(axis cs:-7.72614343923312,-2.46969699859619)
--(axis cs:-7.71717166900635,-2.49001811813262)
--(axis cs:-7.66847791658427,-2.59848475456238)
--(axis cs:-7.6111515301988,-2.72727274894714)
--(axis cs:-7.59090900421143,-2.77293505742252)
--(axis cs:-7.55344930322635,-2.85606050491333)
--(axis cs:-7.4958011089841,-2.9848484992981)
--(axis cs:-7.4646463394165,-3.05484757915376)
--(axis cs:-7.43805766204207,-3.11363625526428)
--(axis cs:-7.38009683332512,-3.24242424964905)
--(axis cs:-7.33838367462158,-3.33578586290565)
--(axis cs:-7.32230337091799,-3.37121200561523)
--(axis cs:-7.26403668214644,-3.5)
--(axis cs:-7.21212100982666,-3.6157648621431)
--(axis cs:-7.20618948274426,-3.62878799438477)
--(axis cs:-7.14761945437706,-3.75757575035095)
--(axis cs:-7.08961454858141,-3.88636374473572)
--(axis cs:-7.0858588218689,-3.89471308548125)
--(axis cs:-7.03085158835224,-4.0151515007019)
--(axis cs:-6.97255555860138,-4.14393949508667)
--(axis cs:-6.95959615707397,-4.17264545221123)
--(axis cs:-6.9137300233156,-4.27272748947144)
--(axis cs:-6.85514516280914,-4.40151500701904)
--(axis cs:-6.83333349227905,-4.44965292042767)
--(axis cs:-6.79624945964447,-4.53030300140381)
--(axis cs:-6.73738898831213,-4.65909099578857)
--(axis cs:-6.70707082748413,-4.7257714163803)
--(axis cs:-6.67842183574553,-4.78787899017334)
--(axis cs:-6.61929147172427,-4.91666650772095)
--(axis cs:-6.58080816268921,-5.00100864534793)
--(axis cs:-6.56023870895956,-5.04545450210571)
--(axis cs:-6.50084843467508,-5.17424249649048)
--(axis cs:-6.45454549789429,-5.2753758074337)
--(axis cs:-6.44170601537047,-5.30303049087524)
--(axis cs:-6.38205610898086,-5.43181800842285)
--(axis cs:-6.32828283309937,-5.54889191807927)
--(axis cs:-6.32282771241325,-5.56060600280762)
--(axis cs:-6.26292260889542,-5.68939399719238)
--(axis cs:-6.2035597700773,-5.81818199157715)
--(axis cs:-6.20202016830444,-5.82152431449865)
--(axis cs:-6.14345006787937,-5.94696950912476)
--(axis cs:-6.08383991514365,-6.07575750350952)
--(axis cs:-6.07575750350952,-6.09324681987062)
--(axis cs:-6.02363300541489,-6.20454549789429)
--(axis cs:-5.96378099050805,-6.33333349227905)
--(axis cs:-5.9494948387146,-6.36414573902911)
--(axis cs:-5.90347357449685,-6.46212100982666)
--(axis cs:-5.84338758022602,-6.59090900421143)
--(axis cs:-5.82323217391968,-6.63424485288623)
--(axis cs:-5.78297576736068,-6.71969699859619)
--(axis cs:-5.72266222098685,-6.84848499298096)
--(axis cs:-5.69696950912476,-6.90355298983337)
--(axis cs:-5.66213979181434,-6.97727251052856)
--(axis cs:-5.60160240141373,-7.10606050491333)
--(axis cs:-5.57070684432983,-7.17207900606609)
--(axis cs:-5.54096635410449,-7.2348484992981)
--(axis cs:-5.48021041793443,-7.36363649368286)
--(axis cs:-5.44444465637207,-7.43984262143366)
--(axis cs:-5.41946297076974,-7.49242401123047)
--(axis cs:-5.35848682269669,-7.62121200561523)
--(axis cs:-5.31818199157715,-7.70683571519969)
--(axis cs:-5.29761793548213,-7.75)
--(axis cs:-5.23643597566489,-7.87878799438477)
--(axis cs:-5.19191932678223,-7.97307800487982)
--(axis cs:-5.17543946953569,-8.00757598876953)
--(axis cs:-5.11405456501136,-8.1363639831543)
--(axis cs:-5.0656566619873,-8.23858094542079)
--(axis cs:-5.05292896031421,-8.26515197753906)
--(axis cs:-4.99134270377278,-8.39393901824951)
--(axis cs:-4.93939399719238,-8.50333903019197)
--(axis cs:-4.93008218623495,-8.52272701263428)
--(axis cs:-4.86830816497628,-8.65151500701904)
--(axis cs:-4.81313133239746,-8.7673838295533)
--(axis cs:-4.80690974080485,-8.78030300140381)
--(axis cs:-4.74494161856498,-8.90909099578857)
--(axis cs:-4.68686866760254,-9.03071007790261)
--(axis cs:-4.68340741308499,-9.03787899017334)
--(axis cs:-4.62125108818336,-9.16666698455811)
--(axis cs:-4.56060600280762,-9.29331748870674)
--(axis cs:-4.55957126328197,-9.29545497894287)
--(axis cs:-4.4972402819017,-9.42424201965332)
--(axis cs:-4.43539365609043,-9.55303001403809)
--(axis cs:-4.4343433380127,-9.55521738954235)
--(axis cs:-4.3728976689193,-9.68181800842285)
--(axis cs:-4.31087043091811,-9.81060600280762)
--(axis cs:-4.30808067321777,-9.81640004326548)
--(axis cs:-4.24823569613268,-9.93939399719238)
--(axis cs:-4.18603348072976,-10.0681819915771)
--(axis cs:-4.18181800842285,-10.0769136639991)
--(axis cs:-4.12325161336768,-10.1969699859619)
--(axis cs:-4.06087217669046,-10.3257579803467)
--(axis cs:-4.05555534362793,-10.3367405973487)
--(axis cs:-3.99794591797894,-10.4545450210571)
--(axis cs:-3.9353991240047,-10.5833330154419)
--(axis cs:-3.92929291725159,-10.5959131615445)
--(axis cs:-3.87231724765025,-10.7121210098267)
--(axis cs:-3.8096043193387,-10.8409090042114)
--(axis cs:-3.80303025245667,-10.8544164851711)
--(axis cs:-3.74636615211083,-10.9696969985962)
--(axis cs:-3.68348576346183,-11.098484992981)
--(axis cs:-3.67676758766174,-11.1122521579042)
--(axis cs:-3.62009526217081,-11.2272729873657)
--(axis cs:-3.55705662890764,-11.3560609817505)
--(axis cs:-3.5505051612854,-11.3694509702066)
--(axis cs:-3.49350268510844,-11.4848480224609)
--(axis cs:-3.43030787180196,-11.6136360168457)
--(axis cs:-3.42424249649048,-11.6260005962265)
--(axis cs:-3.36659493381311,-11.7424240112305)
--(axis cs:-3.30323770964796,-11.8712120056152)
--(axis cs:-3.29797983169556,-11.8819027725129)
--(axis cs:-3.23935876443375,-12);

\path [draw=white!62.3529411764706!black, draw opacity=0.3, line width=1.4pt]
(axis cs:1.5,-1.61993136125268)
--(axis cs:1.48259611903046,-1.56818187236786)
--(axis cs:1.43964001994588,-1.43939399719238)
--(axis cs:1.40001514888981,-1.31060600280762)
--(axis cs:1.37373733520508,-1.22139582051247)
--(axis cs:1.35900454609173,-1.18181812763214)
--(axis cs:1.31141552869635,-1.05303025245667)
--(axis cs:1.2676303026078,-0.924242436885834)
--(axis cs:1.24747478961945,-0.863376713315033)
--(axis cs:1.21973749648707,-0.795454561710358)
--(axis cs:1.16901494534389,-0.666666686534882)
--(axis cs:1.12227458377037,-0.537878811359406)
--(axis cs:1.12121212482452,-0.534990864137295)
--(axis cs:1.06528899368852,-0.409090906381607)
--(axis cs:1.01259712411029,-0.280303031206131)
--(axis cs:0.994949519634247,-0.236283971108403)
--(axis cs:0.954587516030634,-0.151515156030655)
--(axis cs:0.896369417316785,-0.0227272734045982)
--(axis cs:0.868686854839325,0.0407646271680472)
--(axis cs:0.835370841390271,0.106060609221458)
--(axis cs:0.772172543059308,0.234848484396934)
--(axis cs:0.742424249649048,0.297759832415907)
--(axis cs:0.706454040544698,0.363636374473572)
--(axis cs:0.655760163485543,0.492424249649048)
--(axis cs:0.632256691473112,0.621212124824524)
--(axis cs:0.616161644458771,0.717290229631093)
--(axis cs:0.609428145835002,0.75);

\path [draw=white!62.3529411764706!black, draw opacity=0.3, line width=1.4pt]
(axis cs:-7.0201689976493,0.75)
--(axis cs:-6.96068788972908,0.621212124824524)
--(axis cs:-6.95959615707397,0.618846681036067)
--(axis cs:-6.90033986559745,0.492424249649048)
--(axis cs:-6.84067131564575,0.363636374473572)
--(axis cs:-6.83333349227905,0.347766776644223)
--(axis cs:-6.78032455297002,0.234848484396935)
--(axis cs:-6.72047404468425,0.106060609221458)
--(axis cs:-6.70707082748413,0.0771327247017269)
--(axis cs:-6.66010531940535,-0.0227272734045982)
--(axis cs:-6.60009100035669,-0.151515156030655)
--(axis cs:-6.58080816268921,-0.193054311525416)
--(axis cs:-6.53970480904212,-0.280303031206131)
--(axis cs:-6.479517032486,-0.409090906381607)
--(axis cs:-6.45454549789429,-0.462782034075302)
--(axis cs:-6.4191099890411,-0.537878811359406)
--(axis cs:-6.35875812911189,-0.666666686534882)
--(axis cs:-6.32828283309937,-0.732077121668975)
--(axis cs:-6.29833412883367,-0.795454561710358)
--(axis cs:-6.23782847217217,-0.924242436885834)
--(axis cs:-6.20202016830444,-1.00097061891985)
--(axis cs:-6.17738163783288,-1.05303025245667)
--(axis cs:-6.11670725743011,-1.18181812763214)
--(axis cs:-6.07575750350952,-1.2694232820455)
--(axis cs:-6.05623999449922,-1.31060600280762)
--(axis cs:-5.99542066009951,-1.43939399719238)
--(axis cs:-5.9494948387146,-1.53746836140637)
--(axis cs:-5.93491740400327,-1.56818187236786)
--(axis cs:-5.87395345448122,-1.69696974754333)
--(axis cs:-5.82323217391968,-1.80510879180968)
--(axis cs:-5.81341801866862,-1.82575762271881)
--(axis cs:-5.75231905707574,-1.95454549789429)
--(axis cs:-5.69696950912476,-2.07234729683382)
--(axis cs:-5.69173969460662,-2.08333325386047)
--(axis cs:-5.6305007388961,-2.21212124824524)
--(axis cs:-5.57070684432983,-2.33921881369875)
--(axis cs:-5.56990132583356,-2.34090900421143)
--(axis cs:-5.50852420398082,-2.46969699859619)
--(axis cs:-5.44779891224498,-2.59848475456238)
--(axis cs:-5.44444465637207,-2.60560297826373)
--(axis cs:-5.38638070308286,-2.72727274894714)
--(axis cs:-5.32551753738512,-2.85606050491333)
--(axis cs:-5.31818199157715,-2.87160185050929)
--(axis cs:-5.26406137064122,-2.9848484992981)
--(axis cs:-5.20307327243549,-3.11363625526428)
--(axis cs:-5.19191932678223,-3.13723244331572)
--(axis cs:-5.14158587782794,-3.24242424964905)
--(axis cs:-5.08047428244204,-3.37121200561523)
--(axis cs:-5.0656566619873,-3.40251202037957)
--(axis cs:-5.01894716668069,-3.5)
--(axis cs:-4.95770818458528,-3.62878799438477)
--(axis cs:-4.93939399719238,-3.66741959848463)
--(axis cs:-4.89614730712447,-3.75757575035095)
--(axis cs:-4.83479173626745,-3.88636374473572)
--(axis cs:-4.81313133239746,-3.93198493001747)
--(axis cs:-4.77318010560672,-4.0151515007019)
--(axis cs:-4.71171698038077,-4.14393949508667)
--(axis cs:-4.68686866760254,-4.19620573964443)
--(axis cs:-4.65006997785391,-4.27272748947144)
--(axis cs:-4.58848947642217,-4.40151500701904)
--(axis cs:-4.56060600280762,-4.46007647127908)
--(axis cs:-4.52678889499961,-4.53030300140381)
--(axis cs:-4.46510698808709,-4.65909099578857)
--(axis cs:-4.4343433380127,-4.72361484338776)
--(axis cs:-4.40336100919526,-4.78787899017334)
--(axis cs:-4.34157042241639,-4.91666650772095)
--(axis cs:-4.30808067321777,-4.98682008530737)
--(axis cs:-4.27977924212676,-5.04545450210571)
--(axis cs:-4.21788177500459,-5.17424249649048)
--(axis cs:-4.18181800842285,-5.24969333358927)
--(axis cs:-4.15604779055628,-5.30303049087524)
--(axis cs:-4.09404937017694,-5.43181800842285)
--(axis cs:-4.05555534362793,-5.51223680733368)
--(axis cs:-4.03215566562143,-5.56060600280762)
--(axis cs:-3.97006610057229,-5.68939399719238)
--(axis cs:-3.92929291725159,-5.7744746985899)
--(axis cs:-3.90812736747493,-5.81818199157715)
--(axis cs:-3.84593174882131,-5.94696950912476)
--(axis cs:-3.80303025245667,-6.0363696259512)
--(axis cs:-3.78393553686901,-6.07575750350952)
--(axis cs:-3.72165620433776,-6.20454549789429)
--(axis cs:-3.67676758766174,-6.29797623262526)
--(axis cs:-3.65960814462725,-6.33333349227905)
--(axis cs:-3.59723131011464,-6.46212100982666)
--(axis cs:-3.5505051612854,-6.55925293400655)
--(axis cs:-3.53512511179997,-6.59090900421143)
--(axis cs:-3.47266751599908,-6.71969699859619)
--(axis cs:-3.42424249649048,-6.82024139340962)
--(axis cs:-3.4105053745604,-6.84848499298096)
--(axis cs:-3.34795738818377,-6.97727251052857)
--(axis cs:-3.29797983169556,-7.0809179708291)
--(axis cs:-3.28573874235045,-7.10606050491333)
--(axis cs:-3.22310510936311,-7.2348484992981)
--(axis cs:-3.17171716690063,-7.34129260898439)
--(axis cs:-3.16082674065848,-7.36363649368286)
--(axis cs:-3.09811016473467,-7.49242401123047)
--(axis cs:-3.04545450210571,-7.601355238481)
--(axis cs:-3.03576571921312,-7.62121200561523)
--(axis cs:-2.97297457154398,-7.75)
--(axis cs:-2.91919183731079,-7.86113138720109)
--(axis cs:-2.9105679788058,-7.87878799438477)
--(axis cs:-2.84769969821831,-8.00757598876953)
--(axis cs:-2.79292941093445,-8.12060403097705)
--(axis cs:-2.7852228100902,-8.1363639831543)
--(axis cs:-2.72227705810626,-8.26515197753906)
--(axis cs:-2.66666674613953,-8.37978736478984)
--(axis cs:-2.65974027189366,-8.39393901824951)
--(axis cs:-2.59671804385745,-8.52272701263428)
--(axis cs:-2.5404040813446,-8.6386874247873)
--(axis cs:-2.53412003037342,-8.65151500701904)
--(axis cs:-2.47101893373784,-8.78030300140381)
--(axis cs:-2.41414141654968,-8.89728581694565)
--(axis cs:-2.4083519559742,-8.90909099578857)
--(axis cs:-2.34518361884779,-9.03787899017334)
--(axis cs:-2.28787875175476,-9.15558096595268)
--(axis cs:-2.28243561018081,-9.16666698455811)
--(axis cs:-2.21920206150307,-9.29545497894287)
--(axis cs:-2.16161608695984,-9.41361587338582)
--(axis cs:-2.15639354364715,-9.42424201965332)
--(axis cs:-2.09307961682743,-9.55303001403809)
--(axis cs:-2.03535342216492,-9.67133016098775)
--(axis cs:-2.03019335413936,-9.68181800842285)
--(axis cs:-1.96682183801644,-9.81060600280762)
--(axis cs:-1.90909087657928,-9.92876731643144)
--(axis cs:-1.90385690180049,-9.93939399719238)
--(axis cs:-1.84041269281038,-10.0681819915771)
--(axis cs:-1.78282833099365,-10.1859270711165)
--(axis cs:-1.78150842596716,-10.1969699859619)
--(axis cs:-1.74023403162691,-10.3257579803467)
--(axis cs:-1.65656566619873,-10.4492873613496)
--(axis cs:-1.65580588640424,-10.4545450210571)
--(axis cs:-1.64304510023309,-10.5833330154419)
--(axis cs:-1.60641102571645,-10.7121210098267)
--(axis cs:-1.53030300140381,-10.8078471855715)
--(axis cs:-1.52219262113415,-10.8409090042114)
--(axis cs:-1.50857181197294,-10.9696969985962)
--(axis cs:-1.47663847673399,-11.098484992981)
--(axis cs:-1.40404045581818,-11.1899419215906)
--(axis cs:-1.39244337422297,-11.2272729873657)
--(axis cs:-1.37636133669895,-11.3560609817505)
--(axis cs:-1.34825019451502,-11.4848480224609)
--(axis cs:-1.27777779102325,-11.5985832684807)
--(axis cs:-1.27309978167542,-11.6136360168457)
--(axis cs:-1.24555787917895,-11.7424240112305)
--(axis cs:-1.22049913522253,-11.8712120056152)
--(axis cs:-1.15768498862747,-12);

\path [draw=white!60.7843137254902!black, draw opacity=0.3, line width=1.4pt]
(axis cs:1.5,-1.67443742512046)
--(axis cs:1.4642651737764,-1.56818187236786)
--(axis cs:1.42340586940246,-1.43939399719238)
--(axis cs:1.38553027966077,-1.31060600280762)
--(axis cs:1.37373733520508,-1.27057030054902)
--(axis cs:1.34069935467172,-1.18181812763214)
--(axis cs:1.29503760633369,-1.05303025245667)
--(axis cs:1.25288346392803,-0.924242436885834)
--(axis cs:1.24747478961945,-0.907909293911942)
--(axis cs:1.20155177632398,-0.795454561710358)
--(axis cs:1.15259494007345,-0.666666686534882)
--(axis cs:1.12121212482452,-0.579994728897802)
--(axis cs:1.10275078616533,-0.537878811359406)
--(axis cs:1.04729172436857,-0.409090906381607)
--(axis cs:0.996214481492617,-0.280303031206131)
--(axis cs:0.994949519634247,-0.277147790950123)
--(axis cs:0.935130530083666,-0.151515156030655)
--(axis cs:0.878610075155569,-0.0227272734045982)
--(axis cs:0.868686854839325,3.2329077739035e-05)
--(axis cs:0.814587973159917,0.106060609221458)
--(axis cs:0.753151467535045,0.234848484396935)
--(axis cs:0.742424249649048,0.257534281138088)
--(axis cs:0.684489902088032,0.363636374473572)
--(axis cs:0.620662780945206,0.492424249649048)
--(axis cs:0.616161644458771,0.517559776615304)
--(axis cs:0.592994398888441,0.621212124824524)
--(axis cs:0.567448830214065,0.75);

\path [draw=white!60.7843137254902!black, draw opacity=0.3, line width=1.4pt]
(axis cs:-4.73049594621267,0.75)
--(axis cs:-4.69233441744995,0.621212124824524)
--(axis cs:-4.68686866760254,0.603566550763046)
--(axis cs:-4.65318976114047,0.492424249649048)
--(axis cs:-4.6144166543746,0.363636374473572)
--(axis cs:-4.5759336618863,0.234848484396935)
--(axis cs:-4.56060600280762,0.183422847284062)
--(axis cs:-4.53715133003344,0.106060609221458)
--(axis cs:-4.49827012439891,-0.0227272734045982)
--(axis cs:-4.45967965579054,-0.151515156030655)
--(axis cs:-4.4343433380127,-0.23645808787544)
--(axis cs:-4.42104333555588,-0.280303031206131)
--(axis cs:-4.38205824630858,-0.409090906381607)
--(axis cs:-4.34336134703999,-0.537878811359406)
--(axis cs:-4.30808067321777,-0.656084597668357)
--(axis cs:-4.30486919283753,-0.666666686534882)
--(axis cs:-4.26578024064034,-0.795454561710358)
--(axis cs:-4.22697973262829,-0.924242436885834)
--(axis cs:-4.18846189299422,-1.05303025245667)
--(axis cs:-4.18181800842285,-1.07525624270382)
--(axis cs:-4.14943797450398,-1.18181812763214)
--(axis cs:-4.11053570603407,-1.31060600280762)
--(axis cs:-4.07191492749369,-1.43939399719238)
--(axis cs:-4.05555534362793,-1.49408630081036)
--(axis cs:-4.03303029102701,-1.56818187236786)
--(axis cs:-3.99402836552088,-1.69696974754333)
--(axis cs:-3.95530814864548,-1.82575762271881)
--(axis cs:-3.92929291725159,-1.91267694627506)
--(axis cs:-3.91655947227797,-1.95454549789429)
--(axis cs:-3.87746077500423,-2.08333325386047)
--(axis cs:-3.83864094906941,-2.21212124824524)
--(axis cs:-3.80303025245667,-2.33103190358551)
--(axis cs:-3.80002517251627,-2.34090900421143)
--(axis cs:-3.76082989533416,-2.46969699859619)
--(axis cs:-3.72191450591027,-2.59848475456238)
--(axis cs:-3.68327098327567,-2.72727274894714)
--(axis cs:-3.67676758766174,-2.74895496334363)
--(axis cs:-3.64413898140233,-2.85606050491333)
--(axis cs:-3.60512865292262,-2.9848484992981)
--(axis cs:-3.56639102241599,-3.11363625526428)
--(axis cs:-3.5505051612854,-3.16656923889272)
--(axis cs:-3.52738744497172,-3.24242424964905)
--(axis cs:-3.48828431396817,-3.37121200561523)
--(axis cs:-3.44945291893304,-3.5)
--(axis cs:-3.42424249649048,-3.58395848380323)
--(axis cs:-3.410575180939,-3.62878799438477)
--(axis cs:-3.37138147706936,-3.75757575035095)
--(axis cs:-3.33245879210832,-3.88636374473572)
--(axis cs:-3.29797983169556,-4.00113093295548)
--(axis cs:-3.29370387570168,-4.0151515007019)
--(axis cs:-3.25442068393414,-4.14393949508667)
--(axis cs:-3.21540750105955,-4.27272748947144)
--(axis cs:-3.1766591507211,-4.40151500701904)
--(axis cs:-3.17171716690063,-4.41793872852518)
--(axis cs:-3.13740224248583,-4.53030300140381)
--(axis cs:-3.09830068043322,-4.65909099578857)
--(axis cs:-3.05946281776439,-4.78787899017334)
--(axis cs:-3.04545450210571,-4.83441052108368)
--(axis cs:-3.02032650604859,-4.91666650772095)
--(axis cs:-2.98113870843775,-5.04545450210571)
--(axis cs:-2.94221340857935,-5.17424249649048)
--(axis cs:-2.91919183731079,-5.25067730073805)
--(axis cs:-2.90319357245983,-5.30303049087524)
--(axis cs:-2.86392025026835,-5.43181800842285)
--(axis cs:-2.8249093030784,-5.56060600280762)
--(axis cs:-2.79292941093445,-5.6667358639561)
--(axis cs:-2.78600343494216,-5.68939399719238)
--(axis cs:-2.74664774265502,-5.81818199157715)
--(axis cs:-2.70755311807428,-5.94696950912476)
--(axis cs:-2.66871349932471,-6.07575750350952)
--(axis cs:-2.66666674613953,-6.0825387026379)
--(axis cs:-2.62931947033337,-6.20454549789429)
--(axis cs:-2.59014159151292,-6.33333349227905)
--(axis cs:-2.55121919158892,-6.46212100982666)
--(axis cs:-2.5404040813446,-6.49793798847015)
--(axis cs:-2.51193724303148,-6.59090900421143)
--(axis cs:-2.47267782375595,-6.71969699859619)
--(axis cs:-2.43367356628039,-6.84848499298096)
--(axis cs:-2.41414141654968,-6.91314326285881)
--(axis cs:-2.3945001575152,-6.97727251052856)
--(axis cs:-2.35516158923969,-7.10606050491333)
--(axis cs:-2.31607626551703,-7.2348484992981)
--(axis cs:-2.28787875175476,-7.32815558349481)
--(axis cs:-2.27700911066816,-7.36363649368286)
--(axis cs:-2.23759174902997,-7.49242401123047)
--(axis cs:-2.198426950452,-7.62121200561523)
--(axis cs:-2.16161608695984,-7.74297983758938)
--(axis cs:-2.15946503257148,-7.75)
--(axis cs:-2.11996882008561,-7.87878799438477)
--(axis cs:-2.08072613021073,-8.00757598876953)
--(axis cs:-2.04172990709075,-8.1363639831543)
--(axis cs:-2.03535342216492,-8.15742071687506)
--(axis cs:-2.00229450787307,-8.26515197753906)
--(axis cs:-1.96297461335185,-8.39393901824951)
--(axis cs:-1.92390112044453,-8.52272701263428)
--(axis cs:-1.90909087657928,-8.57161645977246)
--(axis cs:-1.88456732622996,-8.65151500701904)
--(axis cs:-1.84517187626326,-8.78030300140381)
--(axis cs:-1.80602182811496,-8.90909099578857)
--(axis cs:-1.78282833099365,-8.98562649740334)
--(axis cs:-1.76678655585464,-9.03787899017334)
--(axis cs:-1.72731703214484,-9.16666698455811)
--(axis cs:-1.68809307852345,-9.29545497894287)
--(axis cs:-1.65656566619873,-9.3994555516327)
--(axis cs:-1.64895454737158,-9.42424201965332)
--(axis cs:-1.60941178125194,-9.55303001403809)
--(axis cs:-1.57011441291293,-9.68181800842285)
--(axis cs:-1.53105438158551,-9.81060600280762)
--(axis cs:-1.53030300140381,-9.81308019897084)
--(axis cs:-1.49145548224093,-9.93939399719238)
--(axis cs:-1.45208482206441,-10.0681819915771)
--(axis cs:-1.41295231104524,-10.1969699859619)
--(axis cs:-1.40404045581818,-10.2263054335868)
--(axis cs:-1.3734471223734,-10.3257579803467)
--(axis cs:-1.33400483815153,-10.4545450210571)
--(axis cs:-1.29480040076635,-10.5833330154419)
--(axis cs:-1.27777779102325,-10.6393488363908)
--(axis cs:-1.25538753771667,-10.7121210098267)
--(axis cs:-1.21587481445399,-10.8409090042114)
--(axis cs:-1.17659850556939,-10.9696969985962)
--(axis cs:-1.15151512622833,-11.0522144351033)
--(axis cs:-1.13727644076071,-11.098484992981)
--(axis cs:-1.09769363324507,-11.2272729873657)
--(axis cs:-1.05834774884133,-11.3560609817505)
--(axis cs:-1.0252525806427,-11.4649032863937)
--(axis cs:-1.01911400692487,-11.4848480224609)
--(axis cs:-0.979462208932769,-11.6136360168457)
--(axis cs:-0.940047003143154,-11.7424240112305)
--(axis cs:-0.900861849741168,-11.8712120056152)
--(axis cs:-0.898989915847778,-11.8773566447768)
--(axis cs:-0.861179713541677,-12);

\path [draw=white!58.4313725490196!black, draw opacity=0.3, line width=1.4pt]
(axis cs:1.5,-1.73538785717889)
--(axis cs:1.48774685667251,-1.69696974754333)
--(axis cs:1.44593422852234,-1.56818187236786)
--(axis cs:1.40717171885904,-1.43939399719238)
--(axis cs:1.37373733520508,-1.32126555734831)
--(axis cs:1.369905981237,-1.31060600280762)
--(axis cs:1.3223941632517,-1.18181812763214)
--(axis cs:1.27865968397102,-1.05303025245667)
--(axis cs:1.24747478961945,-0.956383730120883)
--(axis cs:1.2346386553176,-0.924242436885834)
--(axis cs:1.18336605616089,-0.795454561710358)
--(axis cs:1.13617493480302,-0.666666686534882)
--(axis cs:1.12121212482452,-0.625342923121661)
--(axis cs:1.08287259235925,-0.537878811359406)
--(axis cs:1.02929445504863,-0.409090906381607)
--(axis cs:0.994949519634247,-0.322280543406567)
--(axis cs:0.97517308974022,-0.280303031206131)
--(axis cs:0.915673544136698,-0.151515156030655)
--(axis cs:0.868686854839325,-0.0426234577606006)
--(axis cs:0.858614644072791,-0.0227272734045982)
--(axis cs:0.793805104929563,0.106060609221458)
--(axis cs:0.742424249649048,0.215539627806397)
--(axis cs:0.731935514306447,0.234848484396935)
--(axis cs:0.662525763631366,0.363636374473572)
--(axis cs:0.616161644458771,0.454782868953451)
--(axis cs:0.594272334206615,0.492424249649048)
--(axis cs:0.549188176999385,0.621212124824524)
--(axis cs:0.525469514593128,0.75);

\path [draw=white!58.4313725490196!black, draw opacity=0.3, line width=1.4pt]
(axis cs:-4.39058601499009,0.75)
--(axis cs:-4.35211016753875,0.621212124824524)
--(axis cs:-4.31393119398864,0.492424249649048)
--(axis cs:-4.30808067321777,0.472681196728805)
--(axis cs:-4.27520007064852,0.363636374473572)
--(axis cs:-4.23661820984473,0.234848484396935)
--(axis cs:-4.19833432667712,0.106060609221458)
--(axis cs:-4.18181800842285,0.050347282173278)
--(axis cs:-4.15977904189112,-0.0227272734045982)
--(axis cs:-4.12109459241824,-0.151515156030655)
--(axis cs:-4.08270554912888,-0.280303031206131)
--(axis cs:-4.05555534362793,-0.371855749045492)
--(axis cs:-4.04432364379765,-0.409090906381607)
--(axis cs:-4.00553654615095,-0.537878811359406)
--(axis cs:-3.96704598066929,-0.666666686534882)
--(axis cs:-3.92929291725159,-0.793929768160848)
--(axis cs:-3.92883290207791,-0.795454561710358)
--(axis cs:-3.88994700128859,-0.924242436885834)
--(axis cs:-3.85135640248729,-1.05303025245667)
--(axis cs:-3.81305370090638,-1.18181812763214)
--(axis cs:-3.80303025245667,-1.21556097542578)
--(axis cs:-3.77432499772628,-1.31060600280762)
--(axis cs:-3.73563489275355,-1.43939399719238)
--(axis cs:-3.69723390882363,-1.56818187236786)
--(axis cs:-3.67676758766174,-1.63705788817019)
--(axis cs:-3.65867050944528,-1.69696974754333)
--(axis cs:-3.61988308348665,-1.82575762271881)
--(axis cs:-3.58138423955516,-1.95454549789429)
--(axis cs:-3.5505051612854,-2.05843271808171)
--(axis cs:-3.54298271855984,-2.08333325386047)
--(axis cs:-3.50410099433102,-2.21212124824524)
--(axis cs:-3.46550671581415,-2.34090900421143)
--(axis cs:-3.4271912236183,-2.46969699859619)
--(axis cs:-3.42424249649048,-2.47960374905513)
--(axis cs:-3.38828824717974,-2.59848475456238)
--(axis cs:-3.34959869223269,-2.72727274894714)
--(axis cs:-3.31118967617662,-2.85606050491333)
--(axis cs:-3.29797983169556,-2.9004297098604)
--(axis cs:-3.27244542911836,-2.9848484992981)
--(axis cs:-3.23366316378557,-3.11363625526428)
--(axis cs:-3.19516011267954,-3.24242424964905)
--(axis cs:-3.17171716690063,-3.32114750899993)
--(axis cs:-3.15657301667829,-3.37121200561523)
--(axis cs:-3.11769843586587,-3.5)
--(axis cs:-3.0791044455231,-3.62878799438477)
--(axis cs:-3.04545450210571,-3.74176052476612)
--(axis cs:-3.04067010146166,-3.75757575035095)
--(axis cs:-3.00170560243101,-3.88636374473572)
--(axis cs:-2.96302045400607,-4.0151515007019)
--(axis cs:-2.92460771345756,-4.14393949508667)
--(axis cs:-2.91919183731079,-4.16209566276866)
--(axis cs:-2.88568350712716,-4.27272748947144)
--(axis cs:-2.8469094333825,-4.40151500701904)
--(axis cs:-2.80840759690895,-4.53030300140381)
--(axis cs:-2.79292941093445,-4.58218142147647)
--(axis cs:-2.76963335750168,-4.65909099578857)
--(axis cs:-2.73077140691676,-4.78787899017334)
--(axis cs:-2.69218107665253,-4.91666650772095)
--(axis cs:-2.66666674613953,-5.00216953762732)
--(axis cs:-2.65355530213845,-5.04545450210571)
--(axis cs:-2.61460673010461,-5.17424249649048)
--(axis cs:-2.57592892821969,-5.30303049087524)
--(axis cs:-2.5404040813446,-5.42206283281335)
--(axis cs:-2.53744909492529,-5.43181800842285)
--(axis cs:-2.49841403078208,-5.56060600280762)
--(axis cs:-2.45965094908108,-5.68939399719238)
--(axis cs:-2.42115188090892,-5.81818199157715)
--(axis cs:-2.41414141654968,-5.84163694133689)
--(axis cs:-2.38219532550154,-5.94696950912476)
--(axis cs:-2.34334692399215,-6.07575750350952)
--(axis cs:-2.30476394378681,-6.20454549789429)
--(axis cs:-2.28787875175476,-6.26102869016308)
--(axis cs:-2.26594876206439,-6.33333349227905)
--(axis cs:-2.2270172565892,-6.46212100982666)
--(axis cs:-2.18835073723786,-6.59090900421143)
--(axis cs:-2.16161608695984,-6.68033072810338)
--(axis cs:-2.14967645514537,-6.71969699859619)
--(axis cs:-2.1106621485254,-6.84848499298096)
--(axis cs:-2.07191194451283,-6.97727251052856)
--(axis cs:-2.03535342216492,-7.09954067448097)
--(axis cs:-2.03337605574385,-7.10606050491333)
--(axis cs:-1.9942805525139,-7.2348484992981)
--(axis cs:-1.9554490399848,-7.36363649368286)
--(axis cs:-1.91687514066297,-7.49242401123047)
--(axis cs:-1.90909087657928,-7.51841698126957)
--(axis cs:-1.87787286375421,-7.62121200561523)
--(axis cs:-1.83896092283128,-7.75)
--(axis cs:-1.80030581486403,-7.87878799438476)
--(axis cs:-1.78282833099365,-7.93714470816585)
--(axis cs:-1.76144008092528,-8.00757598876953)
--(axis cs:-1.72244787443017,-8.1363639831543)
--(axis cs:-1.68371311889529,-8.26515197753906)
--(axis cs:-1.65656566619873,-8.35579004586909)
--(axis cs:-1.64498107341561,-8.39393901824951)
--(axis cs:-1.60590987386682,-8.52272701263428)
--(axis cs:-1.56709620582806,-8.65151500701904)
--(axis cs:-1.53030300140381,-8.7743499851599)
--(axis cs:-1.52849534851778,-8.78030300140381)
--(axis cs:-1.48934620217987,-8.90909099578857)
--(axis cs:-1.45045428984081,-9.03787899017334)
--(axis cs:-1.41181341454158,-9.16666698455811)
--(axis cs:-1.40404045581818,-9.1925744432939)
--(axis cs:-1.37275661705411,-9.29545497894287)
--(axis cs:-1.33378882109266,-9.42424201965332)
--(axis cs:-1.29507151068099,-9.55303001403809)
--(axis cs:-1.27777779102325,-9.61066593258575)
--(axis cs:-1.25614238781796,-9.68181800842285)
--(axis cs:-1.21709706666298,-9.81060600280762)
--(axis cs:-1.17830406446789,-9.93939399719238)
--(axis cs:-1.15151512622833,-10.0286725644688)
--(axis cs:-1.13950222894315,-10.0681819915771)
--(axis cs:-1.10038206875408,-10.1969699859619)
--(axis cs:-1.06151204859377,-10.3257579803467)
--(axis cs:-1.0252525806427,-10.4465997908291)
--(axis cs:-1.0228370821349,-10.4545450210571)
--(axis cs:-0.983641028065947,-10.5833330154419)
--(axis cs:-0.944696214625605,-10.7121210098267)
--(axis cs:-0.905996600596765,-10.8409090042114)
--(axis cs:-0.898989915847778,-10.8642195117415)
--(axis cs:-0.866874465456436,-10.9696969985962)
--(axis cs:-0.82785562089856,-11.098484992981)
--(axis cs:-0.789081067847168,-11.2272729873657)
--(axis cs:-0.772727251052856,-11.2816803857861)
--(axis cs:-0.750082362482903,-11.3560609817505)
--(axis cs:-0.710990331149609,-11.4848480224609)
--(axis cs:-0.672142302957353,-11.6136360168457)
--(axis cs:-0.646464645862579,-11.6990608217592)
--(axis cs:-0.633263918819615,-11.7424240112305)
--(axis cs:-0.594099242124029,-11.8712120056152)
--(axis cs:-0.555178873095387,-12);

\path [draw=white!56.078431372549!black, draw opacity=0.3, line width=1.4pt]
(axis cs:1.5,-1.80087972152901)
--(axis cs:1.46685875967139,-1.69696974754333)
--(axis cs:1.42760328326828,-1.56818187236786)
--(axis cs:1.39093756831562,-1.43939399719238)
--(axis cs:1.37373733520508,-1.3786231236111)
--(axis cs:1.34929000349971,-1.31060600280762)
--(axis cs:1.30408897183169,-1.18181812763214)
--(axis cs:1.26228176160835,-1.05303025245667)
--(axis cs:1.24747478961945,-1.00714129311251)
--(axis cs:1.21436781896295,-0.924242436885834)
--(axis cs:1.1651803359978,-0.795454561710358)
--(axis cs:1.12121212482452,-0.671226589192022)
--(axis cs:1.11925116376606,-0.666666686534882)
--(axis cs:1.06299439855316,-0.537878811359406)
--(axis cs:1.01129718572868,-0.409090906381607)
--(axis cs:0.994949519634247,-0.367770495953393)
--(axis cs:0.953741880260027,-0.280303031206131)
--(axis cs:0.89621655818973,-0.151515156030655)
--(axis cs:0.868686854839325,-0.0877150416679692)
--(axis cs:0.835787556788848,-0.0227272734045982)
--(axis cs:0.773022236699209,0.106060609221458)
--(axis cs:0.742424249649048,0.171256830160908)
--(axis cs:0.707880721493852,0.234848484396935)
--(axis cs:0.6405616251747,0.363636374473572)
--(axis cs:0.616161644458771,0.411603913754424)
--(axis cs:0.569162799719587,0.492424249649048)
--(axis cs:0.50538195511033,0.621212124824524)
--(axis cs:0.489898979663849,0.711151684833627)
--(axis cs:0.481643534814678,0.75);

\path [draw=white!56.078431372549!black, draw opacity=0.3, line width=1.4pt]
(axis cs:-4.02479233504045,0.75)
--(axis cs:-3.98652440687578,0.621212124824524)
--(axis cs:-3.94856589615135,0.492424249649048)
--(axis cs:-3.92929291725159,0.426802941877836)
--(axis cs:-3.91040611074354,0.363636374473572)
--(axis cs:-3.87203175350034,0.234848484396935)
--(axis cs:-3.83396561504109,0.106060609221458)
--(axis cs:-3.80303025245667,0.000733216922914778)
--(axis cs:-3.79601652509133,-0.0227272734045982)
--(axis cs:-3.75753594771605,-0.151515156030655)
--(axis cs:-3.71936476353315,-0.280303031206131)
--(axis cs:-3.68149605544783,-0.409090906381607)
--(axis cs:-3.67676758766174,-0.425170074772507)
--(axis cs:-3.6430397420265,-0.537878811359406)
--(axis cs:-3.60476515959193,-0.666666686534882)
--(axis cs:-3.56679171536032,-0.795454561710358)
--(axis cs:-3.5505051612854,-0.850836900165719)
--(axis cs:-3.52854208396347,-0.924242436885834)
--(axis cs:-3.49016472480053,-1.05303025245667)
--(axis cs:-3.45208910516223,-1.18181812763214)
--(axis cs:-3.42424249649048,-1.27651358182099)
--(axis cs:-3.41404361839334,-1.31060600280762)
--(axis cs:-3.3755638150556,-1.43939399719238)
--(axis cs:-3.33738619827791,-1.56818187236786)
--(axis cs:-3.29950142949685,-1.69696974754333)
--(axis cs:-3.29797983169556,-1.70213753905906)
--(axis cs:-3.26096219791458,-1.82575762271881)
--(axis cs:-3.22268472346993,-1.95454549789429)
--(axis cs:-3.18469963594755,-2.08333325386047)
--(axis cs:-3.17171716690063,-2.12742787294321)
--(axis cs:-3.14636088433335,-2.21212124824524)
--(axis cs:-3.1079835355553,-2.34090900421143)
--(axis cs:-3.06989986010201,-2.46969699859619)
--(axis cs:-3.04545450210571,-2.55273020796001)
--(axis cs:-3.03175837269427,-2.59848475456238)
--(axis cs:-2.99328207460468,-2.72727274894714)
--(axis cs:-2.9551008138261,-2.85606050491333)
--(axis cs:-2.91919183731079,-2.97804056902734)
--(axis cs:-2.91715439226743,-2.9848484992981)
--(axis cs:-2.87858181877707,-3.11363625526428)
--(axis cs:-2.84030259525745,-3.24242424964905)
--(axis cs:-2.80231172454834,-3.37121200561523)
--(axis cs:-2.79292941093445,-3.40304194765376)
--(axis cs:-2.76388171696718,-3.5)
--(axis cs:-2.72550609724374,-3.62878799438477)
--(axis cs:-2.68741825233239,-3.75757575035095)
--(axis cs:-2.66666674613953,-3.82798205570875)
--(axis cs:-2.64918014194966,-3.88636374473572)
--(axis cs:-2.61071061047312,-4.0151515007019)
--(axis cs:-2.57252781945122,-4.14393949508667)
--(axis cs:-2.5404040813446,-4.25294162441232)
--(axis cs:-2.53447899628899,-4.27272748947144)
--(axis cs:-2.49591554856116,-4.40151500701904)
--(axis cs:-2.45763819457005,-4.53030300140381)
--(axis cs:-2.41964085447019,-4.65909099578857)
--(axis cs:-2.41414141654968,-4.6777270101595)
--(axis cs:-2.3811202398854,-4.78787899017334)
--(axis cs:-2.34275055434245,-4.91666650772095)
--(axis cs:-2.30466014850766,-5.04545450210571)
--(axis cs:-2.28787875175476,-5.10233044343235)
--(axis cs:-2.2663264682512,-5.17424249649048)
--(axis cs:-2.22786393118465,-5.30303049087524)
--(axis cs:-2.18968219982422,-5.43181800842285)
--(axis cs:-2.16161608695984,-5.52695115226322)
--(axis cs:-2.15153176547375,-5.56060600280762)
--(axis cs:-2.11297808200093,-5.68939399719238)
--(axis cs:-2.07470500832396,-5.81818199157715)
--(axis cs:-2.03670649805808,-5.94696950912476)
--(axis cs:-2.03535342216492,-5.95154963184865)
--(axis cs:-1.9980936611732,-6.07575750350952)
--(axis cs:-1.95973006901002,-6.20454549789429)
--(axis cs:-1.92164015838707,-6.33333349227905)
--(axis cs:-1.90909087657928,-6.3758194456356)
--(axis cs:-1.88320937597768,-6.46212100982666)
--(axis cs:-1.84475641636624,-6.59090900421143)
--(axis cs:-1.80657710842789,-6.71969699859619)
--(axis cs:-1.78282833099365,-6.80011382433075)
--(axis cs:-1.76832579533308,-6.84848499298096)
--(axis cs:-1.72978335902927,-6.97727251052856)
--(axis cs:-1.69151567409636,-7.10606050491333)
--(axis cs:-1.65656566619873,-7.22443352902268)
--(axis cs:-1.65344404579337,-7.2348484992981)
--(axis cs:-1.61481172541668,-7.36363649368286)
--(axis cs:-1.57645662687007,-7.49242401123047)
--(axis cs:-1.53837012775595,-7.62121200561523)
--(axis cs:-1.53030300140381,-7.64849407862058)
--(axis cs:-1.49984099848867,-7.75)
--(axis cs:-1.46139805499765,-7.87878799438477)
--(axis cs:-1.42322472676821,-8.00757598876953)
--(axis cs:-1.40404045581818,-8.07247001330293)
--(axis cs:-1.38487182400726,-8.1363639831543)
--(axis cs:-1.34634073511687,-8.26515197753906)
--(axis cs:-1.30808111140736,-8.39393901824951)
--(axis cs:-1.27777779102325,-8.49646866657538)
--(axis cs:-1.26990249339964,-8.52272701263428)
--(axis cs:-1.23128546720592,-8.65151500701904)
--(axis cs:-1.19293935205362,-8.78030300140381)
--(axis cs:-1.15485584181085,-8.90909099578857)
--(axis cs:-1.15151512622833,-8.92037724290166)
--(axis cs:-1.11623035460592,-9.03787899017334)
--(axis cs:-1.07779820003177,-9.16666698455811)
--(axis cs:-1.03963052396219,-9.29545497894287)
--(axis cs:-1.0252525806427,-9.34404079659)
--(axis cs:-1.0011762630922,-9.42424201965332)
--(axis cs:-0.962659451678932,-9.55303001403809)
--(axis cs:-0.924407295910483,-9.68181800842285)
--(axis cs:-0.898989915847778,-9.76772955913752)
--(axis cs:-0.886122347448921,-9.81060600280762)
--(axis cs:-0.84752103187104,-9.93939399719238)
--(axis cs:-0.809184778194786,-10.0681819915771)
--(axis cs:-0.772727251052856,-10.1914455804497)
--(axis cs:-0.771069924335681,-10.1969699859619)
--(axis cs:-0.73238328971235,-10.3257579803467)
--(axis cs:-0.693964075840962,-10.4545450210571)
--(axis cs:-0.655802766680512,-10.5833330154419)
--(axis cs:-0.646464645862579,-10.6148559658133)
--(axis cs:-0.617245712584149,-10.7121210098267)
--(axis cs:-0.578742473245571,-10.8409090042114)
--(axis cs:-0.540499597758084,-10.9696969985962)
--(axis cs:-0.520202040672302,-11.0382334068309)
--(axis cs:-0.502107935557464,-11.098484992981)
--(axis cs:-0.463522183284074,-11.2272729873657)
--(axis cs:-0.425197512344716,-11.3560609817505)
--(axis cs:-0.393939405679703,-11.4616385018819)
--(axis cs:-0.386971726017697,-11.4848480224609)
--(axis cs:-0.34830183388105,-11.6136360168457)
--(axis cs:-0.309895456114879,-11.7424240112305)
--(axis cs:-0.27174329480964,-11.8712120056152)
--(axis cs:-0.267676770687103,-11.8849246452636)
--(axis cs:-0.23308157793262,-12);

\path [draw=white!53.7254901960784!black, draw opacity=0.3, line width=1.4pt]
(axis cs:1.5,-1.87633643177737)
--(axis cs:1.48507118652146,-1.82575762271881)
--(axis cs:1.44597066267028,-1.69696974754333)
--(axis cs:1.40927233801423,-1.56818187236786)
--(axis cs:1.37470341777221,-1.43939399719238)
--(axis cs:1.37373733520508,-1.43598068987389)
--(axis cs:1.32867402576242,-1.31060600280762)
--(axis cs:1.28578378041168,-1.18181812763214)
--(axis cs:1.24747478961945,-1.05867429013948)
--(axis cs:1.24529076102738,-1.05303025245667)
--(axis cs:1.19409698260829,-0.924242436885834)
--(axis cs:1.14699461583471,-0.795454561710358)
--(axis cs:1.12121212482452,-0.722608600976469)
--(axis cs:1.09715461219674,-0.666666686534882)
--(axis cs:1.04311620474708,-0.537878811359406)
--(axis cs:0.994949519634247,-0.413785014787464)
--(axis cs:0.992772158833753,-0.409090906381607)
--(axis cs:0.932310670779834,-0.280303031206131)
--(axis cs:0.876759572242761,-0.151515156030655)
--(axis cs:0.868686854839325,-0.132806625575338)
--(axis cs:0.812960469504905,-0.0227272734045982)
--(axis cs:0.752239368468856,0.106060609221458)
--(axis cs:0.742424249649048,0.126974032515419)
--(axis cs:0.683825928681257,0.234848484396935)
--(axis cs:0.618597486718034,0.363636374473572)
--(axis cs:0.616161644458771,0.368424958555397)
--(axis cs:0.544053265232559,0.492424249649048)
--(axis cs:0.489898979663849,0.591508066395657)
--(axis cs:0.471503692217223,0.621212124824524)
--(axis cs:0.427568049696948,0.75);

\path [draw=white!53.7254901960784!black, draw opacity=0.3, line width=1.4pt]
(axis cs:-3.62731548260902,0.75)
--(axis cs:-3.5896676946564,0.621212124824524)
--(axis cs:-3.55233806465988,0.492424249649048)
--(axis cs:-3.5505051612854,0.486106678385154)
--(axis cs:-3.51430058820762,0.363636374473572)
--(axis cs:-3.47653592552957,0.234848484396935)
--(axis cs:-3.43909155211834,0.106060609221458)
--(axis cs:-3.42424249649048,0.0548651058396833)
--(axis cs:-3.40131381002669,-0.0227272734045982)
--(axis cs:-3.36343421476744,-0.151515156030655)
--(axis cs:-3.32587389438478,-0.280303031206131)
--(axis cs:-3.29797983169556,-0.376508987829724)
--(axis cs:-3.28835640554951,-0.409090906381607)
--(axis cs:-3.25036076954433,-0.537878811359406)
--(axis cs:-3.21268747047253,-0.666666686534882)
--(axis cs:-3.17532373355934,-0.795454561710358)
--(axis cs:-3.17171716690063,-0.807879229596035)
--(axis cs:-3.13731776285927,-0.924242436885834)
--(axis cs:-3.09952946943007,-1.05303025245667)
--(axis cs:-3.06205398897254,-1.18181812763214)
--(axis cs:-3.04545450210571,-1.23902265652671)
--(axis cs:-3.02430220853237,-1.31060600280762)
--(axis cs:-2.98640154503622,-1.43939399719238)
--(axis cs:-2.94881498838052,-1.56818187236786)
--(axis cs:-2.91919183731079,-1.67030685323494)
--(axis cs:-2.91131689735407,-1.69696974754333)
--(axis cs:-2.8733032887504,-1.82575762271881)
--(axis cs:-2.83560377331068,-1.95454549789429)
--(axis cs:-2.79821092145392,-2.08333325386047)
--(axis cs:-2.79292941093445,-2.1015196797342)
--(axis cs:-2.76023310318328,-2.21212124824524)
--(axis cs:-2.72242294957806,-2.34090900421143)
--(axis cs:-2.68491950522281,-2.46969699859619)
--(axis cs:-2.66666674613953,-2.53257340075013)
--(axis cs:-2.6471910912732,-2.59848475456238)
--(axis cs:-2.60927062596598,-2.72727274894714)
--(axis cs:-2.57165785537543,-2.85606050491333)
--(axis cs:-2.5404040813446,-2.96376388681266)
--(axis cs:-2.53417693884864,-2.9848484992981)
--(axis cs:-2.49614699773649,-3.11363625526428)
--(axis cs:-2.45842494198134,-3.24242424964905)
--(axis cs:-2.42100351789723,-3.37121200561523)
--(axis cs:-2.41414141654968,-3.39483174356006)
--(axis cs:-2.3830519328998,-3.5)
--(axis cs:-2.34522130981577,-3.62878799438477)
--(axis cs:-2.30769331179947,-3.75757575035095)
--(axis cs:-2.28787875175476,-3.82580376833017)
--(axis cs:-2.26998408547317,-3.88636374473572)
--(axis cs:-2.23204541711331,-4.0151515007019)
--(axis cs:-2.19440997373119,-4.14393949508667)
--(axis cs:-2.16161608695984,-4.25691449496674)
--(axis cs:-2.15694610241973,-4.27272748947144)
--(axis cs:-2.1188989248915,-4.40151500701904)
--(axis cs:-2.08115618723392,-4.53030300140381)
--(axis cs:-2.04370931707142,-4.65909099578857)
--(axis cs:-2.03535342216492,-4.68784034399339)
--(axis cs:-2.00577907404727,-4.78787899017334)
--(axis cs:-1.96793073669323,-4.91666650772095)
--(axis cs:-1.93037855384492,-5.04545450210571)
--(axis cs:-1.90909087657928,-5.11873061613371)
--(axis cs:-1.89268844002723,-5.17424249649048)
--(axis cs:-1.85473207192682,-5.30303049087524)
--(axis cs:-1.81707602515741,-5.43181800842285)
--(axis cs:-1.78282833099365,-5.54976047105213)
--(axis cs:-1.77962535949345,-5.56060600280762)
--(axis cs:-1.74156225046052,-5.68939399719238)
--(axis cs:-1.70380093454341,-5.81818199157715)
--(axis cs:-1.66633137758088,-5.94696950912476)
--(axis cs:-1.65656566619873,-5.98055666032736)
--(axis cs:-1.62842042335543,-6.07575750350952)
--(axis cs:-1.59055392634377,-6.20454549789429)
--(axis cs:-1.55298017548724,-6.33333349227905)
--(axis cs:-1.53030300140381,-6.41136770082033)
--(axis cs:-1.51530649902873,-6.46212100982666)
--(axis cs:-1.47733553706998,-6.59090900421143)
--(axis cs:-1.43965810186287,-6.71969699859619)
--(axis cs:-1.40404045581818,-6.84232420711479)
--(axis cs:-1.40222109101458,-6.84848499298096)
--(axis cs:-1.36414314100844,-6.97727251052856)
--(axis cs:-1.32636292460644,-7.10606050491333)
--(axis cs:-1.28887201916643,-7.2348484992981)
--(axis cs:-1.27777779102325,-7.27299356406326)
--(axis cs:-1.25097984759955,-7.36363649368286)
--(axis cs:-1.21309575696593,-7.49242401123047)
--(axis cs:-1.17550226981305,-7.62121200561523)
--(axis cs:-1.15151512622833,-7.70373199131259)
--(axis cs:-1.13784410307164,-7.75)
--(axis cs:-1.09985650057868,-7.87878799438477)
--(axis cs:-1.06216116542238,-8.00757598876953)
--(axis cs:-1.0252525806427,-8.13461304173999)
--(axis cs:-1.02473548913849,-8.1363639831543)
--(axis cs:-0.986643021093365,-8.26515197753906)
--(axis cs:-0.948845699944869,-8.39393901824951)
--(axis cs:-0.911334056191921,-8.52272701263428)
--(axis cs:-0.898989915847778,-8.56515758434598)
--(axis cs:-0.873458582860821,-8.65151500701904)
--(axis cs:-0.835558176757176,-8.78030300140381)
--(axis cs:-0.797946369351372,-8.90909099578857)
--(axis cs:-0.772727251052856,-8.99582524400866)
--(axis cs:-0.760300945361292,-9.03787899017334)
--(axis cs:-0.722297889057872,-9.16666698455811)
--(axis cs:-0.684584549532469,-9.29545497894287)
--(axis cs:-0.647152857966315,-9.42424201965332)
--(axis cs:-0.646464645862579,-9.42660561288517)
--(axis cs:-0.609064538959285,-9.55303001403809)
--(axis cs:-0.571250807960883,-9.68181800842285)
--(axis cs:-0.533719891621315,-9.81060600280762)
--(axis cs:-0.520202040672302,-9.85705793946578)
--(axis cs:-0.495857776997493,-9.93939399719238)
--(axis cs:-0.457942443306331,-10.0681819915771)
--(axis cs:-0.420313459888989,-10.1969699859619)
--(axis cs:-0.393939405679703,-10.2876504337876)
--(axis cs:-0.382678288455613,-10.3257579803467)
--(axis cs:-0.344661507853037,-10.4545450210571)
--(axis cs:-0.306933133717396,-10.5833330154419)
--(axis cs:-0.269482362103161,-10.7121210098267)
--(axis cs:-0.267676770687103,-10.7183202390854)
--(axis cs:-0.231406685379086,-10.8409090042114)
--(axis cs:-0.193577613269734,-10.9696969985962)
--(axis cs:-0.156029161885423,-11.098484992981)
--(axis cs:-0.141414135694504,-11.1486941772194)
--(axis cs:-0.118178942161404,-11.2272729873657)
--(axis cs:-0.0802490584698197,-11.3560609817505)
--(axis cs:-0.0426030987339708,-11.4848480224609)
--(axis cs:-0.0151515156030655,-11.5792141479555)
--(axis cs:-0.00497900871043276,-11.6136360168457)
--(axis cs:0.0330535648494987,-11.7424240112305)
--(axis cs:0.0707977325317511,-11.8712120056152)
--(axis cs:0.108265377134302,-12);

\path [draw=white!51.1572472126105!black, draw opacity=0.3, line width=1.4pt]
(axis cs:1.5,-1.95895575033572)
--(axis cs:1.49884333441118,-1.95454549789429)
--(axis cs:1.46099779522535,-1.82575762271881)
--(axis cs:1.42508256566917,-1.69696974754333)
--(axis cs:1.39094139276017,-1.56818187236786)
--(axis cs:1.37373733520508,-1.50385528676676)
--(axis cs:1.35169623619436,-1.43939399719238)
--(axis cs:1.30805804802513,-1.31060600280762)
--(axis cs:1.26747858899166,-1.18181812763214)
--(axis cs:1.24747478961945,-1.11751613041984)
--(axis cs:1.22252119980114,-1.05303025245667)
--(axis cs:1.17382614625363,-0.924242436885834)
--(axis cs:1.12880889567162,-0.795454561710358)
--(axis cs:1.12121212482452,-0.773990612760916)
--(axis cs:1.07505806062741,-0.666666686534882)
--(axis cs:1.02323801094099,-0.537878811359406)
--(axis cs:0.994949519634247,-0.464998016732926)
--(axis cs:0.969017022976108,-0.409090906381607)
--(axis cs:0.91087946129964,-0.280303031206131)
--(axis cs:0.868686854839325,-0.181021131215169)
--(axis cs:0.853926373735862,-0.151515156030655)
--(axis cs:0.790133382220962,-0.0227272734045982)
--(axis cs:0.742424249649048,0.0800974009639357)
--(axis cs:0.728438361760615,0.106060609221458)
--(axis cs:0.659771135868662,0.234848484396935)
--(axis cs:0.616161644458771,0.321258781974832)
--(axis cs:0.591644279017114,0.363636374473572)
--(axis cs:0.518943730745531,0.492424249649048)
--(axis cs:0.489898979663849,0.545566208099906)
--(axis cs:0.443052573619867,0.621212124824524)
--(axis cs:0.373492564579218,0.75);

\path [draw=white!51.1572472126105!black, draw opacity=0.3, line width=1.4pt]
(axis cs:-3.19014753131813,0.75)
--(axis cs:-3.17171716690063,0.685227581627899)
--(axis cs:-3.15312180972246,0.621212124824524)
--(axis cs:-3.11585684377411,0.492424249649048)
--(axis cs:-3.07893701775639,0.363636374473572)
--(axis cs:-3.04545450210571,0.24588241573572)
--(axis cs:-3.04225170119971,0.234848484396935)
--(axis cs:-3.00484339694749,0.106060609221458)
--(axis cs:-2.96778303016519,-0.0227272734045982)
--(axis cs:-2.93105941412862,-0.151515156030655)
--(axis cs:-2.91919183731079,-0.193202638208008)
--(axis cs:-2.89388663676216,-0.280303031206131)
--(axis cs:-2.85668742476902,-0.409090906381607)
--(axis cs:-2.81982508372665,-0.537878811359406)
--(axis cs:-2.79292941093445,-0.632423552233819)
--(axis cs:-2.78298817429171,-0.666666686534882)
--(axis cs:-2.74564668209494,-0.795454561710358)
--(axis cs:-2.70864837908097,-0.924242436885834)
--(axis cs:-2.67198031124165,-1.05303025245667)
--(axis cs:-2.66666674613953,-1.07168679569827)
--(axis cs:-2.63466513845018,-1.18181812763214)
--(axis cs:-2.59752650921434,-1.31060600280762)
--(axis cs:-2.56072299921374,-1.43939399719238)
--(axis cs:-2.5404040813446,-1.5107850713054)
--(axis cs:-2.52373788072102,-1.56818187236786)
--(axis cs:-2.48646133010535,-1.69696974754333)
--(axis cs:-2.44952233671173,-1.82575762271881)
--(axis cs:-2.41414141654968,-1.95016349329101)
--(axis cs:-2.41286997062363,-1.95454549789429)
--(axis cs:-2.37545297310738,-2.08333325386047)
--(axis cs:-2.33837626650806,-2.21212124824524)
--(axis cs:-2.30162905674997,-2.34090900421143)
--(axis cs:-2.28787875175476,-2.38919825511336)
--(axis cs:-2.26449966623542,-2.46969699859619)
--(axis cs:-2.22728703088089,-2.59848475456238)
--(axis cs:-2.19040545191245,-2.72727274894714)
--(axis cs:-2.16161608695984,-2.82845198466356)
--(axis cs:-2.15360366453923,-2.85606050491333)
--(axis cs:-2.11625225529699,-2.9848484992981)
--(axis cs:-2.07923595964513,-3.11363625526428)
--(axis cs:-2.04254407855733,-3.24242424964905)
--(axis cs:-2.03535342216492,-3.26766588641282)
--(axis cs:-2.00527438993868,-3.37121200561523)
--(axis cs:-1.9681219118692,-3.5)
--(axis cs:-1.93129671337762,-3.62878799438477)
--(axis cs:-1.90909087657928,-3.70679738624949)
--(axis cs:-1.89435143984767,-3.75757575035095)
--(axis cs:-1.85706291649531,-3.88636374473572)
--(axis cs:-1.82010517884627,-4.0151515007019)
--(axis cs:-1.78346629130258,-4.14393949508667)
--(axis cs:-1.78282833099365,-4.14617786209378)
--(axis cs:-1.74605782855142,-4.27272748947144)
--(axis cs:-1.70896730524919,-4.40151500701904)
--(axis cs:-1.67219687194355,-4.53030300140381)
--(axis cs:-1.65656566619873,-4.58519058331628)
--(axis cs:-1.63510936912449,-4.65909099578857)
--(axis cs:-1.59788267799446,-4.78787899017334)
--(axis cs:-1.56098226488166,-4.91666650772095)
--(axis cs:-1.53030300140381,-5.02448000776601)
--(axis cs:-1.52421776330659,-5.04545450210571)
--(axis cs:-1.48685319274613,-5.17424249649048)
--(axis cs:-1.44982038088556,-5.30303049087524)
--(axis cs:-1.41310730779607,-5.43181800842285)
--(axis cs:-1.40404045581818,-5.46364050186831)
--(axis cs:-1.37587904904585,-5.56060600280762)
--(axis cs:-1.33871237118512,-5.68939399719238)
--(axis cs:-1.30186935429694,-5.81818199157715)
--(axis cs:-1.27777779102325,-5.90280850956395)
--(axis cs:-1.26496194200189,-5.94696950912476)
--(axis cs:-1.22765878247786,-6.07575750350952)
--(axis cs:-1.19068362637854,-6.20454549789429)
--(axis cs:-1.15402499859743,-6.33333349227905)
--(axis cs:-1.15151512622833,-6.34213877303151)
--(axis cs:-1.1166593482365,-6.46212100982666)
--(axis cs:-1.07955214865129,-6.59090900421143)
--(axis cs:-1.04276420118912,-6.71969699859619)
--(axis cs:-1.0252525806427,-6.78118534140296)
--(axis cs:-1.00571679856613,-6.84848499298096)
--(axis cs:-0.968473911791516,-6.97727251052856)
--(axis cs:-0.931556773139431,-7.10606050491333)
--(axis cs:-0.898989915847778,-7.22050550720545)
--(axis cs:-0.894829390932235,-7.2348484992981)
--(axis cs:-0.857450124825769,-7.36363649368286)
--(axis cs:-0.820401296115592,-7.49242401123047)
--(axis cs:-0.783669455463074,-7.62121200561523)
--(axis cs:-0.772727251052856,-7.65961607233067)
--(axis cs:-0.746481559062709,-7.75)
--(axis cs:-0.709298754496942,-7.87878799438477)
--(axis cs:-0.672438676889049,-8.00757598876953)
--(axis cs:-0.646464645862579,-8.09881476371431)
--(axis cs:-0.63556908354694,-8.1363639831543)
--(axis cs:-0.598250468764863,-8.26515197753906)
--(axis cs:-0.561258733496139,-8.39393901824951)
--(axis cs:-0.524582206056123,-8.52272701263428)
--(axis cs:-0.520202040672302,-8.53809440850074)
--(axis cs:-0.487257710887117,-8.65151500701904)
--(axis cs:-0.450132973216906,-8.78030300140381)
--(axis cs:-0.413328589221928,-8.90909099578857)
--(axis cs:-0.393939405679703,-8.97717430636484)
--(axis cs:-0.376319484808403,-9.03787899017334)
--(axis cs:-0.339060761184624,-9.16666698455811)
--(axis cs:-0.302127143945445,-9.29545497894287)
--(axis cs:-0.267676770687103,-9.41652954165393)
--(axis cs:-0.265439733863848,-9.42424201965332)
--(axis cs:-0.228042759702879,-9.55303001403809)
--(axis cs:-0.190976960049182,-9.68181800842285)
--(axis cs:-0.154229273979472,-9.81060600280762)
--(axis cs:-0.141414135694504,-9.85558677497837)
--(axis cs:-0.117079613783394,-9.93939399719238)
--(axis cs:-0.0798795116307657,-10.0681819915771)
--(axis cs:-0.0430039145325464,-10.1969699859619)
--(axis cs:-0.0151515156030655,-10.2948207369276)
--(axis cs:-0.00617485482988066,-10.3257579803467)
--(axis cs:0.0311634117635989,-10.4545450210571)
--(axis cs:0.0681696514314573,-10.5833330154419)
--(axis cs:0.104860129869539,-10.7121210098267)
--(axis cs:0.111111111938953,-10.7340531356105)
--(axis cs:0.142150394981812,-10.8409090042114)
--(axis cs:0.179291698318252,-10.9696969985962)
--(axis cs:0.216109557308263,-11.098484992981)
--(axis cs:0.237373739480972,-11.1731643521871)
--(axis cs:0.253079482277553,-11.2272729873657)
--(axis cs:0.290359444885094,-11.3560609817505)
--(axis cs:0.327307669021947,-11.4848480224609)
--(axis cs:0.363636374473572,-11.6125563898289)
--(axis cs:0.36394952735312,-11.6136360168457)
--(axis cs:0.401371164911965,-11.7424240112305)
--(axis cs:0.438453303723188,-11.8712120056152)
--(axis cs:0.475212560065068,-12);

\path [draw=white!48.481353325644!black, draw opacity=0.3, line width=1.4pt]
(axis cs:1.5,-2.06627960814403)
--(axis cs:1.47069578167247,-1.95454549789429)
--(axis cs:1.43692440392923,-1.82575762271881)
--(axis cs:1.40419446866806,-1.69696974754333)
--(axis cs:1.37373733520508,-1.57339197167929)
--(axis cs:1.37208050242556,-1.56818187236786)
--(axis cs:1.32826049304479,-1.43939399719238)
--(axis cs:1.28744207028784,-1.31060600280762)
--(axis cs:1.24917339757165,-1.18181812763214)
--(axis cs:1.24747478961945,-1.1763579707002)
--(axis cs:1.1997516385749,-1.05303025245667)
--(axis cs:1.15355530989898,-0.924242436885834)
--(axis cs:1.12121212482452,-0.829887604064563)
--(axis cs:1.10680021247247,-0.795454561710358)
--(axis cs:1.05296150905809,-0.666666686534882)
--(axis cs:1.00335981713491,-0.537878811359406)
--(axis cs:0.994949519634247,-0.516211018678387)
--(axis cs:0.945261887118463,-0.409090906381607)
--(axis cs:0.889448251819447,-0.280303031206131)
--(axis cs:0.868686854839325,-0.231450137024496)
--(axis cs:0.828699063583928,-0.151515156030655)
--(axis cs:0.767306294937019,-0.0227272734045982)
--(axis cs:0.742424249649048,0.0308995285604599)
--(axis cs:0.70193640094901,0.106060609221458)
--(axis cs:0.635716343056067,0.234848484396934)
--(axis cs:0.616161644458771,0.273595263371183)
--(axis cs:0.564068764814046,0.363636374473572)
--(axis cs:0.493834196258504,0.492424249649048)
--(axis cs:0.489898979663849,0.499624349804155)
--(axis cs:0.41460145502251,0.621212124824524)
--(axis cs:0.363636374473572,0.70963514697807)
--(axis cs:0.337173209631199,0.75);

\path [draw=white!48.481353325644!black, draw opacity=0.3, line width=1.4pt]
(axis cs:-2.69807731416013,0.75)
--(axis cs:-2.66666674613953,0.636396184570749)
--(axis cs:-2.66236495942904,0.621212124824524)
--(axis cs:-2.62586080202955,0.492424249649048)
--(axis cs:-2.58974459900471,0.363636374473572)
--(axis cs:-2.55399995489761,0.234848484396935)
--(axis cs:-2.5404040813446,0.185743187374221)
--(axis cs:-2.51780473868971,0.106060609221458)
--(axis cs:-2.48149139492741,-0.0227272734045982)
--(axis cs:-2.44555744275947,-0.151515156030655)
--(axis cs:-2.41414141654968,-0.265101219148109)
--(axis cs:-2.40983388880935,-0.280303031206131)
--(axis cs:-2.37332254946097,-0.409090906381607)
--(axis cs:-2.33719781899702,-0.537878811359406)
--(axis cs:-2.30144324076592,-0.666666686534882)
--(axis cs:-2.28787875175476,-0.715643197199738)
--(axis cs:-2.2652386664434,-0.795454561710358)
--(axis cs:-2.22891845874522,-0.924242436885834)
--(axis cs:-2.19297610188719,-1.05303025245667)
--(axis cs:-2.16161608695984,-1.16637818795942)
--(axis cs:-2.15724028216189,-1.18181812763214)
--(axis cs:-2.12072261366397,-1.31060600280762)
--(axis cs:-2.08459054918688,-1.43939399719238)
--(axis cs:-2.0488260763697,-1.56818187236786)
--(axis cs:-2.03535342216492,-1.61681223275757)
--(axis cs:-2.01261091898484,-1.69696974754333)
--(axis cs:-1.97628462040265,-1.82575762271881)
--(axis cs:-1.9403346115204,-1.95454549789429)
--(axis cs:-1.90909087657928,-2.06743842312413)
--(axis cs:-1.90458506608537,-2.08333325386047)
--(axis cs:-1.86806320023238,-2.21212124824524)
--(axis cs:-1.83192367100811,-2.34090900421143)
--(axis cs:-1.79615276083403,-2.46969699859619)
--(axis cs:-1.78282833099365,-2.51777824276858)
--(axis cs:-1.75992482315759,-2.59848475456238)
--(axis cs:-1.72359364428318,-2.72727274894714)
--(axis cs:-1.68763714975494,-2.85606050491333)
--(axis cs:-1.65656566619873,-2.96830460125967)
--(axis cs:-1.65187492643641,-2.9848484992981)
--(axis cs:-1.61534612535611,-3.11363625526428)
--(axis cs:-1.57920156024004,-3.24242424964905)
--(axis cs:-1.54342542947404,-3.37121200561523)
--(axis cs:-1.53030300140381,-3.41855079574539)
--(axis cs:-1.50718265692202,-3.5)
--(axis cs:-1.47084671126752,-3.62878799438477)
--(axis cs:-1.43488619407414,-3.75757575035095)
--(axis cs:-1.40404045581818,-3.86897419793408)
--(axis cs:-1.39910849396643,-3.88636374473572)
--(axis cs:-1.3625741414754,-4.0151515007019)
--(axis cs:-1.32642620936573,-4.14393949508667)
--(axis cs:-1.29064495222516,-4.27272748947144)
--(axis cs:-1.27777779102325,-4.31913727935056)
--(axis cs:-1.25438888424495,-4.40151500701904)
--(axis cs:-1.21804573219919,-4.53030300140381)
--(axis cs:-1.18208130441896,-4.65909099578857)
--(axis cs:-1.15151512622833,-4.76946067337608)
--(axis cs:-1.14629007137328,-4.78787899017334)
--(axis cs:-1.10975031885761,-4.91666650772095)
--(axis cs:-1.07359730897091,-5.04545450210571)
--(axis cs:-1.03781352137404,-5.17424249649048)
--(axis cs:-1.0252525806427,-5.21953862794898)
--(axis cs:-1.00154069268705,-5.30303049087524)
--(axis cs:-0.965195109217037,-5.43181800842285)
--(axis cs:-0.929226617143298,-5.56060600280762)
--(axis cs:-0.898989915847778,-5.66976744992221)
--(axis cs:-0.893420570449644,-5.68939399719238)
--(axis cs:-0.856875275057489,-5.81818199157715)
--(axis cs:-0.820720054840317,-5.94696950912476)
--(axis cs:-0.784933314961256,-6.07575750350952)
--(axis cs:-0.772727251052856,-6.11976857248338)
--(axis cs:-0.748643638518208,-6.20454549789429)
--(axis cs:-0.712292252730688,-6.33333349227905)
--(axis cs:-0.676323472769433,-6.46212100982666)
--(axis cs:-0.646464645862579,-6.5698978013671)
--(axis cs:-0.640500045963011,-6.59090900421143)
--(axis cs:-0.603949493970734,-6.71969699859619)
--(axis cs:-0.567791665360924,-6.84848499298096)
--(axis cs:-0.532005237335803,-6.97727251052856)
--(axis cs:-0.520202040672302,-7.01982434799895)
--(axis cs:-0.495695248374521,-7.10606050491333)
--(axis cs:-0.459339916154503,-7.2348484992981)
--(axis cs:-0.42336968448725,-7.36363649368286)
--(axis cs:-0.393939405679703,-7.46985721662559)
--(axis cs:-0.387531042765025,-7.49242401123047)
--(axis cs:-0.350974762930648,-7.62121200561523)
--(axis cs:-0.314814104100918,-7.75)
--(axis cs:-0.279027681778672,-7.87878799438477)
--(axis cs:-0.267676770687103,-7.91970628546114)
--(axis cs:-0.242697083719019,-8.00757598876953)
--(axis cs:-0.206337562034863,-8.1363639831543)
--(axis cs:-0.170368640209384,-8.26515197753906)
--(axis cs:-0.141414135694504,-8.36964418419759)
--(axis cs:-0.134512049137781,-8.39393901824951)
--(axis cs:-0.0979491336705897,-8.52272701263428)
--(axis cs:-0.0617866241986763,-8.65151500701904)
--(axis cs:-0.0260048447233413,-8.78030300140381)
--(axis cs:-0.0151515156030655,-8.81942246034738)
--(axis cs:0.0103517525944027,-8.90909099578857)
--(axis cs:0.0467141240543555,-9.03787899017334)
--(axis cs:0.0826835981708064,-9.16666698455811)
--(axis cs:0.111111111938953,-9.26925783503535)
--(axis cs:0.118556805576042,-9.29545497894287)
--(axis cs:0.155127970743246,-9.42424201965332)
--(axis cs:0.191291687151593,-9.55303001403809)
--(axis cs:0.227069378515604,-9.68181800842285)
--(axis cs:0.237373739480972,-9.7189576762053)
--(axis cs:0.263451798321184,-9.81060600280762)
--(axis cs:0.299818104226073,-9.93939399719238)
--(axis cs:0.335783513458546,-10.0681819915771)
--(axis cs:0.363636374473572,-10.1686913270268)
--(axis cs:0.371678520614651,-10.1969699859619)
--(axis cs:0.408257787608707,-10.3257579803467)
--(axis cs:0.444420749490607,-10.4545450210571)
--(axis cs:0.480191184225072,-10.5833330154419)
--(axis cs:0.489898979663849,-10.6183216613152)
--(axis cs:0.516604624448981,-10.7121210098267)
--(axis cs:0.552975378268453,-10.8409090042114)
--(axis cs:0.588937607153848,-10.9696969985962)
--(axis cs:0.616161644458771,-11.0679462021333)
--(axis cs:0.624851267090978,-11.098484992981)
--(axis cs:0.661440768891564,-11.2272729873657)
--(axis cs:0.697604423424901,-11.3560609817505)
--(axis cs:0.733366325128883,-11.4848480224609)
--(axis cs:0.742424249649048,-11.5174971868113)
--(axis cs:0.769812517288241,-11.6136360168457)
--(axis cs:0.806188602885,-11.7424240112305)
--(axis cs:0.842145243669681,-11.8712120056152)
--(axis cs:0.868686854839325,-11.9670008745558)
--(axis cs:0.878083516767058,-12);

\path [draw=white!45.8054594386775!black, draw opacity=0.3, line width=1.4pt]
(axis cs:1.5,-2.21552199411337)
--(axis cs:1.49949646362054,-2.21212124824524)
--(axis cs:1.47179046701265,-2.08333325386047)
--(axis cs:1.44254822893376,-1.95454549789429)
--(axis cs:1.41285101263311,-1.82575762271881)
--(axis cs:1.38330637166695,-1.69696974754333)
--(axis cs:1.37373733520508,-1.65814402402088)
--(axis cs:1.34512900494773,-1.56818187236786)
--(axis cs:1.30482474989523,-1.43939399719238)
--(axis cs:1.26682609255055,-1.31060600280762)
--(axis cs:1.24747478961945,-1.24511493568821)
--(axis cs:1.22405317741551,-1.18181812763214)
--(axis cs:1.17698207734865,-1.05303025245667)
--(axis cs:1.13328447354432,-0.924242436885834)
--(axis cs:1.12121212482452,-0.889023751942029)
--(axis cs:1.08204884222523,-0.795454561710358)
--(axis cs:1.03086495748876,-0.666666686534882)
--(axis cs:0.994949519634247,-0.571615801748541)
--(axis cs:0.979643982636909,-0.537878811359406)
--(axis cs:0.921506751260818,-0.409090906381607)
--(axis cs:0.868686854839325,-0.282088200929632)
--(axis cs:0.867809077676586,-0.280303031206131)
--(axis cs:0.803471753431995,-0.151515156030655)
--(axis cs:0.744479207653076,-0.0227272734045982)
--(axis cs:0.742424249649048,-0.0182983438430158)
--(axis cs:0.675434440137405,0.106060609221458)
--(axis cs:0.616161644458771,0.224907478587836)
--(axis cs:0.610457837605705,0.234848484396935)
--(axis cs:0.536493250610977,0.363636374473572)
--(axis cs:0.489898979663849,0.449548196799803)
--(axis cs:0.463468058147988,0.492424249649048)
--(axis cs:0.386150336425154,0.621212124824524)
--(axis cs:0.363636374473572,0.660273233626211)
--(axis cs:0.304811579347162,0.75);

\path [draw=white!45.8054594386775!black, draw opacity=0.3, line width=1.4pt]
(axis cs:-2.47058159256459,0.75)
--(axis cs:-2.42383379662989,0.621212124824524)
--(axis cs:-2.41414141654968,0.597143731169668)
--(axis cs:-2.37455529249507,0.492424249649048)
--(axis cs:-2.32645544747249,0.363636374473572)
--(axis cs:-2.28787875175476,0.259149356880706)
--(axis cs:-2.27870002751219,0.234848484396935)
--(axis cs:-2.23002891530155,0.106060609221458)
--(axis cs:-2.18571662639729,-0.0227272734045982)
--(axis cs:-2.16161608695984,-0.0780557901490056)
--(axis cs:-2.13376983888779,-0.151515156030655)
--(axis cs:-2.08642397995049,-0.280303031206131)
--(axis cs:-2.03876083282622,-0.409090906381607)
--(axis cs:-2.03535342216492,-0.415107772212271)
--(axis cs:-1.98865581477622,-0.537878811359406)
--(axis cs:-1.94909684943788,-0.666666686534882)
--(axis cs:-1.90909087657928,-0.750958400123747)
--(axis cs:-1.89217757855159,-0.795454561710358)
--(axis cs:-1.84932550961566,-0.924242436885834)
--(axis cs:-1.80411749595434,-1.05303025245667)
--(axis cs:-1.78282833099365,-1.08657608718873)
--(axis cs:-1.74650675918014,-1.18181812763214)
--(axis cs:-1.71452290543854,-1.31060600280762)
--(axis cs:-1.65656566619873,-1.42170186816045)
--(axis cs:-1.64982235020001,-1.43939399719238)
--(axis cs:-1.61390931716407,-1.56818187236786)
--(axis cs:-1.57292653392575,-1.69696974754333)
--(axis cs:-1.53030300140381,-1.76055470263027)
--(axis cs:-1.5064994433187,-1.82575762271881)
--(axis cs:-1.48277878791987,-1.95454549789429)
--(axis cs:-1.41209064333326,-2.08333325386047)
--(axis cs:-1.40404045581818,-2.09981205230549)
--(axis cs:-1.38072574228575,-2.21212124824524)
--(axis cs:-1.34700677656566,-2.34090900421143)
--(axis cs:-1.27777779102325,-2.45068425194983)
--(axis cs:-1.27171127844533,-2.46969699859619)
--(axis cs:-1.25504417790863,-2.59848475456238)
--(axis cs:-1.19555301944931,-2.72727274894714)
--(axis cs:-1.15151512622833,-2.84871246031837)
--(axis cs:-1.15054960058889,-2.85606050491333)
--(axis cs:-1.12961841118367,-2.9848484992981)
--(axis cs:-1.07789193784095,-3.11363625526428)
--(axis cs:-1.04338916840964,-3.24242424964905)
--(axis cs:-1.0252525806427,-3.31048778631421)
--(axis cs:-1.00851306429377,-3.37121200561523)
--(axis cs:-0.973214061166212,-3.5)
--(axis cs:-0.938400646229911,-3.62878799438477)
--(axis cs:-0.904048419338476,-3.75757575035095)
--(axis cs:-0.898989915847778,-3.77652771327658)
--(axis cs:-0.868663887094326,-3.88636374473572)
--(axis cs:-0.833528621203268,-4.0151515007019)
--(axis cs:-0.798874960166838,-4.14393949508667)
--(axis cs:-0.772727251052856,-4.24202792416589)
--(axis cs:-0.764254156426582,-4.27272748947144)
--(axis cs:-0.728780252812326,-4.40151500701904)
--(axis cs:-0.693810500254222,-4.53030300140381)
--(axis cs:-0.659315019466415,-4.65909099578857)
--(axis cs:-0.646464645862579,-4.7072178948976)
--(axis cs:-0.624166105494445,-4.78787899017334)
--(axis cs:-0.588865112572359,-4.91666650772095)
--(axis cs:-0.554061234789109,-5.04545450210571)
--(axis cs:-0.520202040672302,-5.17242457658044)
--(axis cs:-0.519699609442063,-5.17424249649048)
--(axis cs:-0.484047747907129,-5.30303049087524)
--(axis cs:-0.448921479304324,-5.43181800842285)
--(axis cs:-0.414285644608773,-5.56060600280762)
--(axis cs:-0.393939405679703,-5.63678161289075)
--(axis cs:-0.379374792909605,-5.68939399719238)
--(axis cs:-0.343903238839184,-5.81818199157715)
--(axis cs:-0.308951143074195,-5.94696950912476)
--(axis cs:-0.274483736775448,-6.07575750350952)
--(axis cs:-0.267676770687103,-6.10120133133815)
--(axis cs:-0.239020370581755,-6.20454549789429)
--(axis cs:-0.203733335853452,-6.33333349227905)
--(axis cs:-0.168957954012137,-6.46212100982666)
--(axis cs:-0.141414135694504,-6.56521169228328)
--(axis cs:-0.134288878614101,-6.59090900421143)
--(axis cs:-0.0986436798309945,-6.71969699859619)
--(axis cs:-0.0635406734201889,-6.84848499298096)
--(axis cs:-0.0289437062856132,-6.97727251052856)
--(axis cs:-0.0151515156030655,-7.02881243557739)
--(axis cs:0.0063035619130494,-7.10606050491333)
--(axis cs:0.0417563128739679,-7.2348484992981)
--(axis cs:0.0766722311488341,-7.36363649368286)
--(axis cs:0.111091538698037,-7.49242401123047)
--(axis cs:0.111111111938953,-7.49249704790025)
--(axis cs:0.146918784937165,-7.62121200561523)
--(axis cs:0.182177374561254,-7.75)
--(axis cs:0.2169060269698,-7.87878799438477)
--(axis cs:0.237373739480972,-7.95526070364619)
--(axis cs:0.251930646495866,-8.00757598876953)
--(axis cs:0.28755772639813,-8.1363639831543)
--(axis cs:0.322618629325493,-8.26515197753906)
--(axis cs:0.357159051621772,-8.39393901824951)
--(axis cs:0.363636374473572,-8.4181048193389)
--(axis cs:0.39279694922617,-8.52272701263428)
--(axis cs:0.428217103433646,-8.65151500701904)
--(axis cs:0.463079126242421,-8.78030300140381)
--(axis cs:0.489898979663849,-8.88048666560073)
--(axis cs:0.497875806019538,-8.90909099578857)
--(axis cs:0.533684449583472,-9.03787899017334)
--(axis cs:0.568898170888864,-9.16666698455811)
--(axis cs:0.603558362687676,-9.29545497894287)
--(axis cs:0.616161644458771,-9.34246705162285)
--(axis cs:0.639006185437185,-9.42424201965332)
--(axis cs:0.674598417468026,-9.55303001403809)
--(axis cs:0.709597767380957,-9.68181800842285)
--(axis cs:0.742424249649048,-9.80441281425692)
--(axis cs:0.74415586129261,-9.81060600280762)
--(axis cs:0.780164064650458,-9.93939399719238)
--(axis cs:0.815535746091182,-10.0681819915771)
--(axis cs:0.850319545042573,-10.1969699859619)
--(axis cs:0.868686854839325,-10.2654723980188)
--(axis cs:0.885574004442162,-10.3257579803467)
--(axis cs:0.921352091762868,-10.4545450210571)
--(axis cs:0.956496693043993,-10.5833330154419)
--(axis cs:0.991059778391656,-10.7121210098267)
--(axis cs:0.994949519634247,-10.7266081097725)
--(axis cs:1.02702884454646,-10.8409090042114)
--(axis cs:1.0625701024585,-10.9696969985962)
--(axis cs:1.09748273454763,-11.098484992981)
--(axis cs:1.12121212482452,-11.1869741041627)
--(axis cs:1.13253774231407,-11.2272729873657)
--(axis cs:1.16852037411472,-11.3560609817505)
--(axis cs:1.20381825339592,-11.4848480224609)
--(axis cs:1.23849361646371,-11.6136360168457)
--(axis cs:1.24747478961945,-11.6470838506801)
--(axis cs:1.27432465467455,-11.7424240112305)
--(axis cs:1.31005283711684,-11.8712120056152)
--(axis cs:1.34510153989952,-12);

\path [draw=white!43.1295655517109!black, draw opacity=0.3, line width=1.4pt]
(axis cs:1.5,-2.78588201355478)
--(axis cs:1.48720319547819,-2.72727274894714)
--(axis cs:1.46338756203391,-2.59848475456238)
--(axis cs:1.46932790355814,-2.46969699859619)
--(axis cs:1.47153613046286,-2.34090900421143)
--(axis cs:1.45849278548361,-2.21212124824524)
--(axis cs:1.43825165241352,-2.08333325386047)
--(axis cs:1.41440067619504,-1.95454549789429)
--(axis cs:1.38877762133699,-1.82575762271881)
--(axis cs:1.37373733520508,-1.75678924013359)
--(axis cs:1.35669226336205,-1.69696974754333)
--(axis cs:1.31817750746991,-1.56818187236786)
--(axis cs:1.28138900674567,-1.43939399719238)
--(axis cs:1.24747478961945,-1.31584341390159)
--(axis cs:1.24565801988248,-1.31060600280762)
--(axis cs:1.19823588058323,-1.18181812763214)
--(axis cs:1.15421251612241,-1.05303025245667)
--(axis cs:1.12121212482452,-0.952340830817758)
--(axis cs:1.10989380712646,-0.924242436885834)
--(axis cs:1.05729747197799,-0.795454561710358)
--(axis cs:1.00876840591943,-0.666666686534882)
--(axis cs:0.994949519634247,-0.630094742918613)
--(axis cs:0.953113708675902,-0.537878811359406)
--(axis cs:0.897751615403173,-0.409090906381607)
--(axis cs:0.868686854839325,-0.33920619484286)
--(axis cs:0.839723865397626,-0.280303031206131)
--(axis cs:0.778244443280061,-0.151515156030655)
--(axis cs:0.742424249649048,-0.0730278495916794)
--(axis cs:0.715666056791139,-0.0227272734045982)
--(axis cs:0.6489324793258,0.106060609221458)
--(axis cs:0.616161644458771,0.171768850006748)
--(axis cs:0.579968722149608,0.234848484396935)
--(axis cs:0.508917736407909,0.363636374473572)
--(axis cs:0.489898979663849,0.398703691056667)
--(axis cs:0.432124987797397,0.492424249649048)
--(axis cs:0.363636374473572,0.60998509146687)
--(axis cs:0.356259114090221,0.621212124824524)
--(axis cs:0.272449949063126,0.75);

\path [draw=white!43.1295655517109!black, draw opacity=0.3, line width=1.4pt]
(axis cs:-2.32529530355817,0.75)
--(axis cs:-2.28787875175476,0.647000832441858)
--(axis cs:-2.27827595202214,0.621212124824524)
--(axis cs:-2.23029097020609,0.492424249649048)
--(axis cs:-2.18309339764949,0.363636374473572)
--(axis cs:-2.16161608695984,0.30477665697589)
--(axis cs:-2.13546540326325,0.234848484396935)
--(axis cs:-2.08763866833218,0.106060609221458)
--(axis cs:-2.04058666629226,-0.0227272734045982)
--(axis cs:-2.03535342216492,-0.0370087426909172)
--(axis cs:-1.99235679272577,-0.151515156030655)
--(axis cs:-1.94469519141998,-0.280303031206131)
--(axis cs:-1.90909087657928,-0.377576462027647)
--(axis cs:-1.89726361624905,-0.409090906381607)
--(axis cs:-1.84897110392796,-0.537878811359406)
--(axis cs:-1.80148191390507,-0.666666686534882)
--(axis cs:-1.78282833099365,-0.717424279146926)
--(axis cs:-1.75342854575582,-0.795454561710358)
--(axis cs:-1.70532734082886,-0.924242436885834)
--(axis cs:-1.65801640664677,-1.05303025245667)
--(axis cs:-1.65656566619873,-1.05696272987698)
--(axis cs:-1.60934706764904,-1.18181812763214)
--(axis cs:-1.56144305552374,-1.31060600280762)
--(axis cs:-1.53030300140381,-1.39510254916088)
--(axis cs:-1.5135577070725,-1.43939399719238)
--(axis cs:-1.46503501435974,-1.56818187236786)
--(axis cs:-1.41733387138793,-1.69696974754333)
--(axis cs:-1.40404045581818,-1.732907975312)
--(axis cs:-1.36880873310814,-1.82575762271881)
--(axis cs:-1.32050692284215,-1.95454549789429)
--(axis cs:-1.27777779102325,-2.0701697066077)
--(axis cs:-1.27278339508644,-2.08333325386047)
--(axis cs:-1.22385132632334,-2.21212124824524)
--(axis cs:-1.17577614882486,-2.34090900421143)
--(axis cs:-1.15151512622833,-2.40632547913167)
--(axis cs:-1.12738526999064,-2.46969699859619)
--(axis cs:-1.07869810165816,-2.59848475456238)
--(axis cs:-1.03085377423324,-2.72727274894714)
--(axis cs:-1.0252525806427,-2.74232441892139)
--(axis cs:-0.981797174197409,-2.85606050491333)
--(axis cs:-0.933358952601557,-2.9848484992981)
--(axis cs:-0.898989915847778,-3.07727757495091)
--(axis cs:-0.885095000035911,-3.11363625526428)
--(axis cs:-0.836027463660672,-3.24242424964905)
--(axis cs:-0.788386477515993,-3.37121200561523)
--(axis cs:-0.772727251052856,-3.41173170591831)
--(axis cs:-0.738879487094789,-3.5)
--(axis cs:-0.690084755288975,-3.62878799438477)
--(axis cs:-0.646464645862579,-3.74578306055424)
--(axis cs:-0.641940042872005,-3.75757575035095)
--(axis cs:-0.592492173069329,-3.88636374473572)
--(axis cs:-0.546778594750965,-4.0151515007019)
--(axis cs:-0.520202040672302,-4.07871047298996)
--(axis cs:-0.49509012566498,-4.14393949508667)
--(axis cs:-0.445938564169553,-4.27272748947144)
--(axis cs:-0.399406027276233,-4.40151500701904)
--(axis cs:-0.393939405679703,-4.41155321577544)
--(axis cs:-0.348071460266071,-4.53030300140381)
--(axis cs:-0.30603102452011,-4.65909099578857)
--(axis cs:-0.267676770687103,-4.7432023244608)
--(axis cs:-0.250400770141093,-4.78787899017334)
--(axis cs:-0.203466737803458,-4.91666650772095)
--(axis cs:-0.159185094771072,-5.04545450210571)
--(axis cs:-0.141414135694504,-5.07451851319021)
--(axis cs:-0.102721256710918,-5.17424249649048)
--(axis cs:-0.0663921600117528,-5.30303049087524)
--(axis cs:-0.0151515156030655,-5.4050793480309)
--(axis cs:-0.00475973470729982,-5.43181800842285)
--(axis cs:0.0365987732331258,-5.56060600280762)
--(axis cs:0.0793855690647285,-5.68939399719238)
--(axis cs:0.111111111938953,-5.7348041353929)
--(axis cs:0.143629390887296,-5.81818199157715)
--(axis cs:0.17179002610315,-5.94696950912476)
--(axis cs:0.237373739480972,-6.0641323659068)
--(axis cs:0.241918570341359,-6.07575750350952)
--(axis cs:0.275555804001631,-6.20454549789429)
--(axis cs:0.315543807278488,-6.33333349227905)
--(axis cs:0.363636374473572,-6.40039790343866)
--(axis cs:0.385978318110531,-6.46212100982666)
--(axis cs:0.40800419661152,-6.59090900421143)
--(axis cs:0.489400414577728,-6.71969699859619)
--(axis cs:0.489898979663849,-6.72067352337846)
--(axis cs:0.513115189687476,-6.84848499298096)
--(axis cs:0.547901636558465,-6.97727251052856)
--(axis cs:0.616161644458771,-7.0771879776896)
--(axis cs:0.625158646727757,-7.10606050491333)
--(axis cs:0.641427889584945,-7.2348484992981)
--(axis cs:0.723474207793117,-7.36363649368286)
--(axis cs:0.742424249649048,-7.42062330196558)
--(axis cs:0.748865608445191,-7.49242401123047)
--(axis cs:0.773497143657069,-7.62121200561523)
--(axis cs:0.841175281017644,-7.75)
--(axis cs:0.868686854839325,-7.85755394076513)
--(axis cs:0.870585917282312,-7.87878799438477)
--(axis cs:0.911274218533369,-8.00757598876953)
--(axis cs:0.946206389095983,-8.1363639831543)
--(axis cs:0.979798135199494,-8.26515197753906)
--(axis cs:0.994949519634247,-8.3241563123356)
--(axis cs:1.01513202467734,-8.39393901824951)
--(axis cs:1.05130782888847,-8.52272701263428)
--(axis cs:1.08589584779393,-8.65151500701904)
--(axis cs:1.11912447174388,-8.78030300140381)
--(axis cs:1.12121212482452,-8.78840123228804)
--(axis cs:1.15644608902799,-8.90909099578857)
--(axis cs:1.1922376072031,-9.03787899017334)
--(axis cs:1.22641471358732,-9.16666698455811)
--(axis cs:1.24747478961945,-9.24813903723751)
--(axis cs:1.26155219919095,-9.29545497894287)
--(axis cs:1.29883990693807,-9.42424201965332)
--(axis cs:1.33416974661934,-9.55303001403809)
--(axis cs:1.36785857341144,-9.68181800842285)
--(axis cs:1.37373733520508,-9.70445836007004)
--(axis cs:1.40571588906119,-9.81060600280762)
--(axis cs:1.44247313094819,-9.93939399719238)
--(axis cs:1.47723389952975,-10.0681819915771)
--(axis cs:1.5,-10.1554512363849);

\path [draw=white!40.4536716647443!black, draw opacity=0.3, line width=1.4pt]
(axis cs:1.5,-3.05065387378473)
--(axis cs:1.48561394531593,-2.9848484992981)
--(axis cs:1.45829671138243,-2.85606050491333)
--(axis cs:1.43253135973518,-2.72727274894714)
--(axis cs:1.4096165923467,-2.59848475456238)
--(axis cs:1.39945161576892,-2.46969699859619)
--(axis cs:1.41952080847567,-2.34090900421143)
--(axis cs:1.41748910734669,-2.21212124824524)
--(axis cs:1.4047128378144,-2.08333325386047)
--(axis cs:1.38625312345633,-1.95454549789429)
--(axis cs:1.37373733520508,-1.88469948443706)
--(axis cs:1.35969364519818,-1.82575762271881)
--(axis cs:1.3252374343315,-1.69696974754333)
--(axis cs:1.29122600999208,-1.56818187236786)
--(axis cs:1.2579532635961,-1.43939399719238)
--(axis cs:1.24747478961945,-1.40122057962549)
--(axis cs:1.21604211841282,-1.31060600280762)
--(axis cs:1.17241858375096,-1.18181812763214)
--(axis cs:1.13144295489617,-1.05303025245667)
--(axis cs:1.12121212482452,-1.02181436918119)
--(axis cs:1.08190916214244,-0.924242436885834)
--(axis cs:1.03254610173075,-0.795454561710358)
--(axis cs:0.994949519634247,-0.692145192161688)
--(axis cs:0.983747956019329,-0.666666686534882)
--(axis cs:0.926583434714894,-0.537878811359406)
--(axis cs:0.873996479545527,-0.409090906381607)
--(axis cs:0.868686854839325,-0.396324188756088)
--(axis cs:0.811638653118666,-0.280303031206131)
--(axis cs:0.753017133128128,-0.151515156030655)
--(axis cs:0.742424249649048,-0.128304592172199)
--(axis cs:0.686260712943282,-0.0227272734045982)
--(axis cs:0.622430518514195,0.106060609221458)
--(axis cs:0.616161644458771,0.118630221425659)
--(axis cs:0.549479606693512,0.234848484396935)
--(axis cs:0.489898979663849,0.34598838058079)
--(axis cs:0.479102397250132,0.363636374473572)
--(axis cs:0.400781917446806,0.492424249649048)
--(axis cs:0.363636374473572,0.556184648491791)
--(axis cs:0.320906954359067,0.621212124824524)
--(axis cs:0.24008831877909,0.75);

\path [draw=white!40.4536716647443!black, draw opacity=0.3, line width=1.4pt]
(axis cs:-2.17211169777439,0.75)
--(axis cs:-2.16161608695984,0.72072531082362)
--(axis cs:-2.12496752251595,0.621212124824524)
--(axis cs:-2.07812873050299,0.492424249649048)
--(axis cs:-2.03535342216492,0.372986603593232)
--(axis cs:-2.0319111343212,0.363636374473572)
--(axis cs:-1.98432863762656,0.234848484396935)
--(axis cs:-1.93758719182476,0.106060609221458)
--(axis cs:-1.90909087657928,0.026894107627837)
--(axis cs:-1.89073225024409,-0.0227272734045982)
--(axis cs:-1.84327077215182,-0.151515156030655)
--(axis cs:-1.79663972531949,-0.280303031206131)
--(axis cs:-1.78282833099365,-0.31848948714263)
--(axis cs:-1.74914993551447,-0.409090906381607)
--(axis cs:-1.70182162591429,-0.537878811359406)
--(axis cs:-1.65656566619873,-0.663123169445367)
--(axis cs:-1.6552485872774,-0.666666686534882)
--(axis cs:-1.60719067554512,-0.795454561710358)
--(axis cs:-1.56000705528213,-0.924242436885834)
--(axis cs:-1.53030300140381,-1.00607082486632)
--(axis cs:-1.51276909556598,-1.05303025245667)
--(axis cs:-1.46487796235496,-1.18181812763214)
--(axis cs:-1.41784977591513,-1.31060600280762)
--(axis cs:-1.40404045581818,-1.3484823477313)
--(axis cs:-1.36994745311196,-1.43939399719238)
--(axis cs:-1.32223258050836,-1.56818187236786)
--(axis cs:-1.27777779102325,-1.69021047346009)
--(axis cs:-1.27524239369369,-1.69696974754333)
--(axis cs:-1.22680250355017,-1.82575762271881)
--(axis cs:-1.17927384859655,-1.95454549789429)
--(axis cs:-1.15151512622833,-2.03042353280565)
--(axis cs:-1.13158392995681,-2.08333325386047)
--(axis cs:-1.08335147194098,-2.21212124824524)
--(axis cs:-1.03601875856856,-2.34090900421143)
--(axis cs:-1.0252525806427,-2.37022017230001)
--(axis cs:-0.987625408707978,-2.46969699859619)
--(axis cs:-0.939609340521005,-2.59848475456238)
--(axis cs:-0.898989915847778,-2.70913722609342)
--(axis cs:-0.892125505476583,-2.72727274894714)
--(axis cs:-0.843380236245829,-2.85606050491333)
--(axis cs:-0.795589698999414,-2.9848484992981)
--(axis cs:-0.772727251052856,-3.04688680430076)
--(axis cs:-0.747359151672945,-3.11363625526428)
--(axis cs:-0.698859744669859,-3.24242424964905)
--(axis cs:-0.651304374362578,-3.37121200561523)
--(axis cs:-0.646464645862579,-3.38429577709127)
--(axis cs:-0.602317313048778,-3.5)
--(axis cs:-0.554073529948079,-3.62878799438477)
--(axis cs:-0.520202040672302,-3.72038632991979)
--(axis cs:-0.50599447048231,-3.75757575035095)
--(axis cs:-0.457007730329268,-3.88636374473572)
--(axis cs:-0.409029711558864,-4.0151515007019)
--(axis cs:-0.393939405679703,-4.05581094021576)
--(axis cs:-0.360136557914381,-4.14393949508667)
--(axis cs:-0.311436130433595,-4.27272748947144)
--(axis cs:-0.267676770687103,-4.39063823757528)
--(axis cs:-0.263497149859738,-4.40151500701904)
--(axis cs:-0.214009069017584,-4.53030300140381)
--(axis cs:-0.165606408875348,-4.65909099578857)
--(axis cs:-0.141414135694504,-4.72404104430825)
--(axis cs:-0.116781660499324,-4.78787899017334)
--(axis cs:-0.0676124707889936,-4.91666650772095)
--(axis cs:-0.0195197598411497,-5.04545450210571)
--(axis cs:-0.0151515156030655,-5.05714110795551)
--(axis cs:0.030216764619701,-5.17424249649048)
--(axis cs:0.0790542200310157,-5.30303049087524)
--(axis cs:0.111111111938953,-5.38875774998364)
--(axis cs:0.127842095995473,-5.43181800842285)
--(axis cs:0.177504568889713,-5.56060600280762)
--(axis cs:0.225994529057855,-5.68939399719238)
--(axis cs:0.237373739480972,-5.7197171650907)
--(axis cs:0.27579782676529,-5.81818199157715)
--(axis cs:0.325089668367732,-5.94696950912476)
--(axis cs:0.363636374473572,-6.04959304133544)
--(axis cs:0.373887481648092,-6.07575750350952)
--(axis cs:0.424081682316533,-6.20454549789429)
--(axis cs:0.472983454182434,-6.33333349227905)
--(axis cs:0.489898979663849,-6.37820500535028)
--(axis cs:0.522933506541777,-6.46212100982666)
--(axis cs:0.572712142404407,-6.59090900421143)
--(axis cs:0.616161644458771,-6.70598379232755)
--(axis cs:0.621589828606967,-6.71969699859619)
--(axis cs:0.672374911578759,-6.84848499298096)
--(axis cs:0.721711867908037,-6.97727251052856)
--(axis cs:0.742424249649048,-7.0319200947336)
--(axis cs:0.771930905588526,-7.10606050491333)
--(axis cs:0.822245468650143,-7.23484849929809)
--(axis cs:0.868686854839325,-7.35707093976588)
--(axis cs:0.871319919484137,-7.36363649368286)
--(axis cs:0.922779307466338,-7.49242401123047)
--(axis cs:0.972587273415867,-7.62121200561523)
--(axis cs:0.994949519634247,-7.6798218957177)
--(axis cs:1.02327605079954,-7.75)
--(axis cs:1.07419460015099,-7.87878799438477)
--(axis cs:1.12121212482452,-8.00154241602956)
--(axis cs:1.12367399934543,-8.00757598876953)
--(axis cs:1.17592740675499,-8.1363639831543)
--(axis cs:1.22625060163462,-8.26515197753906)
--(axis cs:1.24747478961945,-8.32030547398064)
--(axis cs:1.27776522272296,-8.39393901824951)
--(axis cs:1.32937866464469,-8.52272701263428)
--(axis cs:1.37373733520508,-8.63732610977715)
--(axis cs:1.37966643635773,-8.65151500701904)
--(axis cs:1.43287724940201,-8.78030300140381)
--(axis cs:1.48376379492904,-8.90909099578857)
--(axis cs:1.5,-8.95080033507324);

\path [draw=white!37.7777777777778!black, draw opacity=0.3, line width=1.4pt]
(axis cs:1.5,-3.35223606944178)
--(axis cs:1.47602101905861,-3.24242424964905)
--(axis cs:1.44931261683764,-3.11363625526428)
--(axis cs:1.42413418112798,-2.9848484992981)
--(axis cs:1.40035379942097,-2.85606050491333)
--(axis cs:1.37785952399218,-2.72727274894714)
--(axis cs:1.37373733520508,-2.70348066153338)
--(axis cs:1.35028109015425,-2.59848475456238)
--(axis cs:1.32856168328487,-2.46969699859619)
--(axis cs:1.35973616623397,-2.34090900421143)
--(axis cs:1.37373733520508,-2.25832103325055)
--(axis cs:1.37648542920977,-2.21212124824524)
--(axis cs:1.37373733520508,-2.15195028734686)
--(axis cs:1.3693033306848,-2.08333325386047)
--(axis cs:1.34834596543574,-1.95454549789429)
--(axis cs:1.32226695319892,-1.82575762271881)
--(axis cs:1.29378260530095,-1.69696974754333)
--(axis cs:1.26427451251425,-1.56818187236786)
--(axis cs:1.24747478961945,-1.49993120868736)
--(axis cs:1.22841126309061,-1.43939399719238)
--(axis cs:1.18642621694316,-1.31060600280762)
--(axis cs:1.14660128691868,-1.18181812763214)
--(axis cs:1.12121212482452,-1.09925997555288)
--(axis cs:1.10358616651409,-1.05303025245667)
--(axis cs:1.05392451715843,-0.924242436885834)
--(axis cs:1.00779473148351,-0.795454561710358)
--(axis cs:0.994949519634247,-0.760157982503773)
--(axis cs:0.953846296604762,-0.666666686534882)
--(axis cs:0.900053160753886,-0.537878811359406)
--(axis cs:0.868686854839325,-0.460144356348075)
--(axis cs:0.844192391545738,-0.409090906381607)
--(axis cs:0.783553440839706,-0.280303031206131)
--(axis cs:0.742424249649048,-0.18805636956639)
--(axis cs:0.723335594439806,-0.151515156030655)
--(axis cs:0.656855369095424,-0.0227272734045982)
--(axis cs:0.616161644458771,0.0602720139727778)
--(axis cs:0.590215923909682,0.106060609221458)
--(axis cs:0.518990491237415,0.234848484396935)
--(axis cs:0.489898979663849,0.289114908523487)
--(axis cs:0.444308690274064,0.363636374473572)
--(axis cs:0.369438847096215,0.492424249649048)
--(axis cs:0.363636374473572,0.502384205516712)
--(axis cs:0.285554794627912,0.621212124824524)
--(axis cs:0.237373739480972,0.698229706276093)
--(axis cs:0.201101300918238,0.75);

\path [draw=white!37.7777777777778!black, draw opacity=0.3, line width=1.4pt]
(axis cs:-2.00814239783687,0.75)
--(axis cs:-1.9619448383018,0.621212124824524)
--(axis cs:-1.91659312982833,0.492424249649048)
--(axis cs:-1.90909087657928,0.471179964524621)
--(axis cs:-1.8699426716558,0.363636374473572)
--(axis cs:-1.82377044208973,0.234848484396935)
--(axis cs:-1.78282833099365,0.118811799392643)
--(axis cs:-1.77818586123464,0.106060609221458)
--(axis cs:-1.73115396855751,-0.0227272734045982)
--(axis cs:-1.68502848967728,-0.151515156030655)
--(axis cs:-1.65656566619873,-0.231716620634388)
--(axis cs:-1.63877371127427,-0.280303031206131)
--(axis cs:-1.59181453074615,-0.409090906381607)
--(axis cs:-1.54575510833666,-0.537878811359406)
--(axis cs:-1.53030300140381,-0.581180403339069)
--(axis cs:-1.49882595471671,-0.666666686534882)
--(axis cs:-1.45195856454919,-0.795454561710358)
--(axis cs:-1.40598400857607,-0.924242436885834)
--(axis cs:-1.40404045581818,-0.929660557400004)
--(axis cs:-1.35837515871188,-1.05303025245667)
--(axis cs:-1.31161701996171,-1.18181812763214)
--(axis cs:-1.27777779102325,-1.27621155412077)
--(axis cs:-1.26503814867293,-1.31060600280762)
--(axis cs:-1.21744847346022,-1.43939399719238)
--(axis cs:-1.1708160764008,-1.56818187236786)
--(axis cs:-1.15151512622833,-1.62175204736361)
--(axis cs:-1.12351119478153,-1.69696974754333)
--(axis cs:-1.07607110544108,-1.82575762271881)
--(axis cs:-1.02958051336324,-1.95454549789429)
--(axis cs:-1.0252525806427,-1.96650037906334)
--(axis cs:-0.98153944988764,-2.08333325386047)
--(axis cs:-0.934264918091945,-2.21212124824524)
--(axis cs:-0.898989915847778,-2.30959287941438)
--(axis cs:-0.887258328139821,-2.34090900421143)
--(axis cs:-0.839142167538774,-2.46969699859619)
--(axis cs:-0.792048213016237,-2.59848475456238)
--(axis cs:-0.772727251052856,-2.65162461363275)
--(axis cs:-0.744248245944168,-2.72727274894714)
--(axis cs:-0.69633586163332,-2.85606050491333)
--(axis cs:-0.64943782118277,-2.9848484992981)
--(axis cs:-0.646464645862579,-2.99298947506413)
--(axis cs:-0.600827394932649,-3.11363625526428)
--(axis cs:-0.553133753241264,-3.24242424964905)
--(axis cs:-0.520202040672302,-3.33259342001276)
--(axis cs:-0.505564228928439,-3.37121200561523)
--(axis cs:-0.457005556390797,-3.5)
--(axis cs:-0.409546635089643,-3.62878799438477)
--(axis cs:-0.393939405679703,-3.67133418168806)
--(axis cs:-0.361090856846336,-3.75757575035095)
--(axis cs:-0.312790223522078,-3.88636374473572)
--(axis cs:-0.267676770687103,-4.00929590660153)
--(axis cs:-0.265440134966383,-4.0151515007019)
--(axis cs:-0.216211622982394,-4.14393949508667)
--(axis cs:-0.168186228062229,-4.27272748947144)
--(axis cs:-0.141414135694504,-4.34536220851981)
--(axis cs:-0.119856604985482,-4.40151500701904)
--(axis cs:-0.0709267649630088,-4.53030300140381)
--(axis cs:-0.0231947186424264,-4.65909099578857)
--(axis cs:-0.0151515156030655,-4.68082030576429)
--(axis cs:0.0261566788534214,-4.78787899017334)
--(axis cs:0.0747678435361634,-4.91666650772095)
--(axis cs:0.111111111938953,-5.01474515162701)
--(axis cs:0.123010745610782,-5.04545450210571)
--(axis cs:0.17260831111949,-5.17424249649048)
--(axis cs:0.220879327497866,-5.30303049087524)
--(axis cs:0.237373739480972,-5.34735145876287)
--(axis cs:0.270282534548528,-5.43181800842285)
--(axis cs:0.319513404600776,-5.56060600280762)
--(axis cs:0.363636374473572,-5.67895440363732)
--(axis cs:0.367727421325792,-5.68939399719238)
--(axis cs:0.418054750296949,-5.81818199157715)
--(axis cs:0.466890964983415,-5.94696950912476)
--(axis cs:0.489898979663849,-6.00840470074026)
--(axis cs:0.516454699666306,-6.07575750350952)
--(axis cs:0.566358187834422,-6.20454549789429)
--(axis cs:0.614767784225391,-6.33333349227905)
--(axis cs:0.616161644458771,-6.33703873400235)
--(axis cs:0.665788875041121,-6.46212100982666)
--(axis cs:0.715231750565146,-6.59090900421142)
--(axis cs:0.742424249649048,-6.66296728479939)
--(axis cs:0.765132360328847,-6.71969699859619)
--(axis cs:0.815786729423474,-6.84848499298096)
--(axis cs:0.864724141389247,-6.97727251052856)
--(axis cs:0.868686854839325,-6.98772242039398)
--(axis cs:0.916411738035445,-7.10606050491333)
--(axis cs:0.966518320802495,-7.2348484992981)
--(axis cs:0.994949519634247,-7.30947041995671)
--(axis cs:1.01706861073587,-7.36363649368286)
--(axis cs:1.06857962252104,-7.49242401123047)
--(axis cs:1.11807270143303,-7.62121200561523)
--(axis cs:1.12121212482452,-7.62940622984999)
--(axis cs:1.17092532648863,-7.75)
--(axis cs:1.22176382069416,-7.87878799438477)
--(axis cs:1.24747478961945,-7.94542300356722)
--(axis cs:1.27356428056749,-8.00757598876953)
--(axis cs:1.32606760957384,-8.1363639831543)
--(axis cs:1.37373733520508,-8.25875308918531)
--(axis cs:1.37648779389088,-8.26515197753906)
--(axis cs:1.4311101299078,-8.39393901824951)
--(axis cs:1.48273687540166,-8.52272701263428)
--(axis cs:1.5,-8.56669071963432);

\path [draw=white!35.1018838908112!black, draw opacity=0.3, line width=1.4pt]
(axis cs:1.5,-3.70952237113768)
--(axis cs:1.48250960562236,-3.62878799438477)
--(axis cs:1.45564428269272,-3.5)
--(axis cs:1.43037136594028,-3.37121200561523)
--(axis cs:1.40653295373198,-3.24242424964905)
--(axis cs:1.38399733115193,-3.11363625526428)
--(axis cs:1.37373733520508,-3.0536679612628)
--(axis cs:1.35842401729213,-2.9848484992981)
--(axis cs:1.33065358969604,-2.85606050491333)
--(axis cs:1.30449272607985,-2.72727274894714)
--(axis cs:1.2797867180593,-2.59848475456238)
--(axis cs:1.25708153432942,-2.46969699859619)
--(axis cs:1.24747478961945,-2.37009381272646)
--(axis cs:1.24367976312074,-2.34090900421143)
--(axis cs:1.24747478961945,-2.33389297618892)
--(axis cs:1.30086206302413,-2.21212124824524)
--(axis cs:1.31128805352439,-2.08333325386047)
--(axis cs:1.30262464457884,-1.95454549789429)
--(axis cs:1.28484026119966,-1.82575762271881)
--(axis cs:1.2623277762704,-1.69696974754333)
--(axis cs:1.24747478961945,-1.62532887600606)
--(axis cs:1.23205801539177,-1.56818187236786)
--(axis cs:1.19393116506277,-1.43939399719238)
--(axis cs:1.1568103154735,-1.31060600280762)
--(axis cs:1.12121212482452,-1.18357076049759)
--(axis cs:1.12059607547737,-1.18181812763214)
--(axis cs:1.07157851502429,-1.05303025245667)
--(axis cs:1.02593987217441,-0.924242436885834)
--(axis cs:0.994949519634247,-0.834455737576308)
--(axis cs:0.978554038607158,-0.795454561710358)
--(axis cs:0.923944637190194,-0.666666686534882)
--(axis cs:0.873522886792878,-0.537878811359406)
--(axis cs:0.868686854839325,-0.52589377527161)
--(axis cs:0.812647085019834,-0.409090906381607)
--(axis cs:0.755468228560746,-0.280303031206131)
--(axis cs:0.742424249649048,-0.251047325604591)
--(axis cs:0.690429937381157,-0.151515156030655)
--(axis cs:0.627450025247566,-0.0227272734045982)
--(axis cs:0.616161644458771,0.000296609748887965)
--(axis cs:0.556231367944155,0.106060609221458)
--(axis cs:0.489898979663849,0.23189327249064)
--(axis cs:0.488112034062903,0.234848484396935)
--(axis cs:0.409514983297995,0.363636374473572)
--(axis cs:0.363636374473572,0.443233925340556)
--(axis cs:0.331516166868191,0.492424249649048)
--(axis cs:0.250202634896758,0.621212124824524)
--(axis cs:0.237373739480972,0.641719158026798)
--(axis cs:0.161507641271443,0.75);

\path [draw=white!35.1018838908112!black, draw opacity=0.3, line width=1.4pt]
(axis cs:-1.87281083945206,0.75)
--(axis cs:-1.78713106951094,0.621212124824524)
--(axis cs:-1.78282833099365,0.608746040950504)
--(axis cs:-1.74124543169721,0.492424249649048)
--(axis cs:-1.69605821332448,0.363636374473572)
--(axis cs:-1.65656566619873,0.249146973272305)
--(axis cs:-1.65145002740731,0.234848484396935)
--(axis cs:-1.60522870508666,0.106060609221458)
--(axis cs:-1.55999076975841,-0.0227272734045982)
--(axis cs:-1.53030300140381,-0.108182104715887)
--(axis cs:-1.51468771369278,-0.151515156030655)
--(axis cs:-1.46844657077859,-0.280303031206131)
--(axis cs:-1.42318864795656,-0.409090906381607)
--(axis cs:-1.40404045581818,-0.463838224749726)
--(axis cs:-1.37717644608924,-0.537878811359406)
--(axis cs:-1.33094507674886,-0.666666686534882)
--(axis cs:-1.28569599022346,-0.795454561710358)
--(axis cs:-1.27777779102325,-0.817949854775304)
--(axis cs:-1.23895891929532,-0.924242436885834)
--(axis cs:-1.19276472914755,-1.05303025245667)
--(axis cs:-1.15151512622833,-1.17024506002106)
--(axis cs:-1.14728179336776,-1.18181812763214)
--(axis cs:-1.10007203700323,-1.31060600280762)
--(axis cs:-1.05394114036091,-1.43939399719238)
--(axis cs:-1.0252525806427,-1.52041529643957)
--(axis cs:-1.00766709716979,-1.56818187236786)
--(axis cs:-0.96054791928444,-1.69696974754333)
--(axis cs:-0.914505614040962,-1.82575762271881)
--(axis cs:-0.898989915847778,-1.86932002690653)
--(axis cs:-0.867418060798389,-1.95454549789429)
--(axis cs:-0.820413965111522,-2.08333325386047)
--(axis cs:-0.774484415041176,-2.21212124824524)
--(axis cs:-0.772727251052856,-2.21702708913768)
--(axis cs:-0.726557973895435,-2.34090900421143)
--(axis cs:-0.6796933138283,-2.46969699859619)
--(axis cs:-0.646464645862579,-2.56243646256809)
--(axis cs:-0.632992991211554,-2.59848475456238)
--(axis cs:-0.585105944476206,-2.72727274894714)
--(axis cs:-0.538404517683058,-2.85606050491333)
--(axis cs:-0.520202040672302,-2.90658340083129)
--(axis cs:-0.490774025675383,-2.9848484992981)
--(axis cs:-0.443076091232688,-3.11363625526428)
--(axis cs:-0.39656205731042,-3.24242424964905)
--(axis cs:-0.393939405679703,-3.24966508832508)
--(axis cs:-0.347961806566035,-3.37121200561523)
--(axis cs:-0.300478214667481,-3.5)
--(axis cs:-0.267676770687103,-3.59047008400484)
--(axis cs:-0.253122638784672,-3.62878799438477)
--(axis cs:-0.204560587370883,-3.75757575035095)
--(axis cs:-0.157317225343743,-3.88636374473572)
--(axis cs:-0.141414135694504,-3.92999300399007)
--(axis cs:-0.108863728179531,-4.0151515007019)
--(axis cs:-0.0605691482313907,-4.14393949508667)
--(axis cs:-0.0151515156030655,-4.26832991201675)
--(axis cs:-0.0134612477646084,-4.27272748947144)
--(axis cs:0.0360222843152975,-4.40151500701904)
--(axis cs:0.0840197785352759,-4.53030300140381)
--(axis cs:0.111111111938953,-4.60409783654765)
--(axis cs:0.132393762775231,-4.65909099578857)
--(axis cs:0.181551953486128,-4.78787899017334)
--(axis cs:0.229219794140738,-4.91666650772095)
--(axis cs:0.237373739480972,-4.93875861948308)
--(axis cs:0.278952772679486,-5.04545450210571)
--(axis cs:0.327749237425809,-5.17424249649048)
--(axis cs:0.363636374473572,-5.2711851815531)
--(axis cs:0.376150168981104,-5.30303049087524)
--(axis cs:0.426254400844364,-5.43181800842285)
--(axis cs:0.474647901421451,-5.56060600280762)
--(axis cs:0.489898979663849,-5.60157046005651)
--(axis cs:0.524685112681307,-5.68939399719238)
--(axis cs:0.574349704854113,-5.81818199157715)
--(axis cs:0.616161644458771,-5.92999367420154)
--(axis cs:0.622963426235083,-5.94696950912476)
--(axis cs:0.674135410990309,-6.07575750350952)
--(axis cs:0.723303424952169,-6.20454549789429)
--(axis cs:0.742424249649048,-6.2553582379407)
--(axis cs:0.773967523682853,-6.33333349227905)
--(axis cs:0.824596558929296,-6.46212100982666)
--(axis cs:0.868686854839325,-6.57852640567901)
--(axis cs:0.873778150807002,-6.59090900421143)
--(axis cs:0.926188532689626,-6.71969699859619)
--(axis cs:0.976190158760217,-6.84848499298096)
--(axis cs:0.994949519634247,-6.89765466821079)
--(axis cs:1.02808921802001,-6.97727251052856)
--(axis cs:1.07980387195193,-7.10606050491333)
--(axis cs:1.12121212482452,-7.21354286271522)
--(axis cs:1.13029400511487,-7.2348484992981)
--(axis cs:1.18416552025468,-7.36363649368286)
--(axis cs:1.23504343892781,-7.49242401123047)
--(axis cs:1.24747478961945,-7.52440361280198)
--(axis cs:1.28944424837237,-7.62121200561523)
--(axis cs:1.34235418067235,-7.75)
--(axis cs:1.37373733520508,-7.82953591625884)
--(axis cs:1.39588770387228,-7.87878799438477)
--(axis cs:1.45144455207865,-8.00757598876953)
--(axis cs:1.5,-8.12814741207958);

\path [draw=white!33.3179546328335!black, draw opacity=0.3, line width=1.4pt]
(axis cs:1.5,-4.15805841671204)
--(axis cs:1.49702967302021,-4.14393949508667)
--(axis cs:1.46988199071633,-4.0151515007019)
--(axis cs:1.444459276701,-3.88636374473572)
--(axis cs:1.42054748852068,-3.75757575035095)
--(axis cs:1.3979761964649,-3.62878799438477)
--(axis cs:1.3766070033511,-3.5)
--(axis cs:1.37373733520508,-3.48277318072067)
--(axis cs:1.34923015020758,-3.37121200561523)
--(axis cs:1.32245187662902,-3.24242424964905)
--(axis cs:1.29725893837115,-3.11363625526428)
--(axis cs:1.27347715115922,-2.9848484992981)
--(axis cs:1.2509638114845,-2.85606050491333)
--(axis cs:1.24747478961945,-2.83609643137908)
--(axis cs:1.22278938646317,-2.72727274894714)
--(axis cs:1.19506904960003,-2.59848475456238)
--(axis cs:1.16895847810474,-2.46969699859619)
--(axis cs:1.14731008836123,-2.34090900421143)
--(axis cs:1.17105424040263,-2.21212124824524)
--(axis cs:1.24747478961945,-2.11423935249585)
--(axis cs:1.25327277636398,-2.08333325386047)
--(axis cs:1.25690332372194,-1.95454549789429)
--(axis cs:1.24747478961945,-1.82677114462125)
--(axis cs:1.24737147174671,-1.82575762271881)
--(axis cs:1.22114488042672,-1.69696974754333)
--(axis cs:1.1911287031503,-1.56818187236786)
--(axis cs:1.15945106703494,-1.43939399719238)
--(axis cs:1.12719441400384,-1.31060600280762)
--(axis cs:1.12121212482452,-1.28925768308664)
--(axis cs:1.08344718882401,-1.18181812763214)
--(axis cs:1.03957086353448,-1.05303025245667)
--(axis cs:0.997955227190392,-0.924242436885834)
--(axis cs:0.994949519634247,-0.915534160327631)
--(axis cs:0.944469944668695,-0.795454561710358)
--(axis cs:0.894042977775627,-0.666666686534882)
--(axis cs:0.868686854839325,-0.601102650795148)
--(axis cs:0.839396110894817,-0.537878811359406)
--(axis cs:0.78110177849393,-0.409090906381607)
--(axis cs:0.742424249649048,-0.319455638760658)
--(axis cs:0.722497136846533,-0.280303031206131)
--(axis cs:0.657524280322508,-0.151515156030655)
--(axis cs:0.616161644458771,-0.0650885445193036)
--(axis cs:0.592591844721546,-0.0227272734045982)
--(axis cs:0.522246811978628,0.106060609221458)
--(axis cs:0.489898979663849,0.167424506959511)
--(axis cs:0.449129321277108,0.234848484396935)
--(axis cs:0.374721276321927,0.363636374473572)
--(axis cs:0.363636374473572,0.382868235712142)
--(axis cs:0.292098689745116,0.492424249649048)
--(axis cs:0.237373739480972,0.580701583953362)
--(axis cs:0.209112814790984,0.621212124824524)
--(axis cs:0.121913981624648,0.75);

\path [draw=white!33.3179546328335!black, draw opacity=0.3, line width=1.4pt]
(axis cs:-1.78745094969783,0.75)
--(axis cs:-1.78282833099365,0.743228559399076)
--(axis cs:-1.69774491874366,0.621212124824524)
--(axis cs:-1.65656566619873,0.561161870098819)
--(axis cs:-1.60828684652211,0.492424249649048)
--(axis cs:-1.53030300140381,0.379226183079652)
--(axis cs:-1.51926973203823,0.363636374473572)
--(axis cs:-1.46076989052387,0.234848484396935)
--(axis cs:-1.41707560610527,0.106060609221458)
--(axis cs:-1.40404045581818,0.0676172794209846)
--(axis cs:-1.37203968821754,-0.0227272734045982)
--(axis cs:-1.32713830455928,-0.151515156030655)
--(axis cs:-1.28329272709766,-0.280303031206131)
--(axis cs:-1.27777779102325,-0.296431992329942)
--(axis cs:-1.2375261675135,-0.409090906381607)
--(axis cs:-1.19250783914801,-0.537878811359406)
--(axis cs:-1.15151512622833,-0.657742230315899)
--(axis cs:-1.14831789133862,-0.666666686534882)
--(axis cs:-1.10202479089985,-0.795454561710358)
--(axis cs:-1.05693277388788,-0.924242436885834)
--(axis cs:-1.0252525806427,-1.01612982286489)
--(axis cs:-1.01191925995825,-1.05303025245667)
--(axis cs:-0.965584281230154,-1.18181812763214)
--(axis cs:-0.920459537357331,-1.31060600280762)
--(axis cs:-0.898989915847778,-1.37240064807986)
--(axis cs:-0.874582599435836,-1.43939399719238)
--(axis cs:-0.828246009548906,-1.56818187236786)
--(axis cs:-0.783127165028918,-1.69696974754333)
--(axis cs:-0.772727251052856,-1.72668424842274)
--(axis cs:-0.736343122219532,-1.82575762271881)
--(axis cs:-0.69004327271612,-1.95454549789429)
--(axis cs:-0.646464645862579,-2.07892544816923)
--(axis cs:-0.644838724555409,-2.08333325386047)
--(axis cs:-0.597227840183933,-2.21212124824524)
--(axis cs:-0.551002852024356,-2.34090900421143)
--(axis cs:-0.520202040672302,-2.428184513664)
--(axis cs:-0.504763329268916,-2.46969699859619)
--(axis cs:-0.45725663564902,-2.59848475456238)
--(axis cs:-0.411144513785863,-2.72727274894714)
--(axis cs:-0.393939405679703,-2.77568390920777)
--(axis cs:-0.363804573772208,-2.85606050491333)
--(axis cs:-0.316441349359482,-2.9848484992981)
--(axis cs:-0.270480802962726,-3.11363625526428)
--(axis cs:-0.267676770687103,-3.12147286191485)
--(axis cs:-0.221965725146505,-3.24242424964905)
--(axis cs:-0.174786134577155,-3.37121200561523)
--(axis cs:-0.141414135694504,-3.46425586145472)
--(axis cs:-0.12780851135739,-3.5)
--(axis cs:-0.0792397155136659,-3.62878799438477)
--(axis cs:-0.0322858132859989,-3.75757575035095)
--(axis cs:-0.0151515156030655,-3.80501763290083)
--(axis cs:0.0160814906908777,-3.88636374473572)
--(axis cs:0.0643908760656512,-4.0151515007019)
--(axis cs:0.111073221211537,-4.14393949508667)
--(axis cs:0.111111111938953,-4.14404369487909)
--(axis cs:0.160955240029262,-4.27272748947144)
--(axis cs:0.208954136693089,-4.40151500701904)
--(axis cs:0.237373739480972,-4.47935144439367)
--(axis cs:0.257321819959523,-4.53030300140381)
--(axis cs:0.306860761378712,-4.65909099578857)
--(axis cs:0.354492965223386,-4.78787899017334)
--(axis cs:0.363636374473572,-4.81273984048202)
--(axis cs:0.404738128616222,-4.91666650772095)
--(axis cs:0.453863974116642,-5.04545450210571)
--(axis cs:0.489898979663849,-5.14284930926661)
--(axis cs:0.502500660471337,-5.17424249649048)
--(axis cs:0.553417589868897,-5.30303049087524)
--(axis cs:0.60205292796976,-5.43181800842285)
--(axis cs:0.616161644458771,-5.46964417394523)
--(axis cs:0.653126137867975,-5.56060600280762)
--(axis cs:0.703490250818727,-5.68939399719238)
--(axis cs:0.742424249649048,-5.7928646759511)
--(axis cs:0.752933287659207,-5.81818199157715)
--(axis cs:0.805432667153952,-5.94696950912476)
--(axis cs:0.855125181225475,-6.07575750350952)
--(axis cs:0.868686854839325,-6.11145886985263)
--(axis cs:0.907947319901816,-6.20454549789429)
--(axis cs:0.959673432405745,-6.33333349227905)
--(axis cs:0.994949519634247,-6.42498309447332)
--(axis cs:1.01111523441479,-6.46212100982666)
--(axis cs:1.06543687029277,-6.59090900421143)
--(axis cs:1.11618159885136,-6.71969699859619)
--(axis cs:1.12121212482452,-6.73261147337937)
--(axis cs:1.17279621908335,-6.84848499298096)
--(axis cs:1.22592261742581,-6.97727251052856)
--(axis cs:1.24747478961945,-7.03147939222717)
--(axis cs:1.28237650583379,-7.10606050491333)
--(axis cs:1.33862708099422,-7.2348484992981)
--(axis cs:1.37373733520508,-7.32068344263993)
--(axis cs:1.39531887823205,-7.36363649368286)
--(axis cs:1.45582095567819,-7.49242401123047)
--(axis cs:1.5,-7.59611526909543);

\path [draw=white!30.642060745867!black, draw opacity=0.3, line width=1.4pt]
(axis cs:1.5,-4.82768705710881)
--(axis cs:1.49247068872441,-4.78787899017334)
--(axis cs:1.46804534867525,-4.65909099578857)
--(axis cs:1.44516988921605,-4.53030300140381)
--(axis cs:1.42358861386197,-4.40151500701904)
--(axis cs:1.40311437594161,-4.27272748947144)
--(axis cs:1.38360711886359,-4.14393949508667)
--(axis cs:1.37373733520508,-4.07827585657066)
--(axis cs:1.36067808012481,-4.0151515007019)
--(axis cs:1.33466445360751,-3.88636374473572)
--(axis cs:1.31030733146565,-3.75757575035095)
--(axis cs:1.28736225321349,-3.62878799438477)
--(axis cs:1.26564204758965,-3.5)
--(axis cs:1.24747478961945,-3.38766767708279)
--(axis cs:1.24389147101669,-3.37121200561523)
--(axis cs:1.21578052923517,-3.24242424964905)
--(axis cs:1.18950603259759,-3.11363625526428)
--(axis cs:1.16480577881874,-2.9848484992981)
--(axis cs:1.14147575692739,-2.85606050491333)
--(axis cs:1.12121212482452,-2.73879100042577)
--(axis cs:1.11858518251897,-2.72727274894714)
--(axis cs:1.08916684114311,-2.59848475456238)
--(axis cs:1.06164460251158,-2.46969699859619)
--(axis cs:1.0357612919371,-2.34090900421143)
--(axis cs:1.01496024418038,-2.21212124824524)
--(axis cs:1.12121212482452,-2.09722914943739)
--(axis cs:1.13337896267614,-2.08333325386047)
--(axis cs:1.18010633800372,-1.95454549789429)
--(axis cs:1.18420878417394,-1.82575762271881)
--(axis cs:1.17125868267165,-1.69696974754333)
--(axis cs:1.15019939090882,-1.56818187236786)
--(axis cs:1.12497096900711,-1.43939399719238)
--(axis cs:1.12121212482452,-1.42391492926978)
--(axis cs:1.0861410665542,-1.31060600280762)
--(axis cs:1.04629830217065,-1.18181812763214)
--(axis cs:1.00756321204468,-1.05303025245667)
--(axis cs:0.994949519634247,-1.01358513004578)
--(axis cs:0.959772662775059,-0.924242436885834)
--(axis cs:0.910385850730231,-0.795454561710358)
--(axis cs:0.868686854839325,-0.680900652628076)
--(axis cs:0.862418339689179,-0.666666686534882)
--(axis cs:0.803575939758969,-0.537878811359406)
--(axis cs:0.749556471968025,-0.409090906381607)
--(axis cs:0.742424249649048,-0.392561963727138)
--(axis cs:0.685288938589099,-0.280303031206131)
--(axis cs:0.624618623263859,-0.151515156030655)
--(axis cs:0.616161644458771,-0.133844424790148)
--(axis cs:0.554336091622159,-0.0227272734045982)
--(axis cs:0.489898979663849,0.102480584446806)
--(axis cs:0.487771417710217,0.106060609221458)
--(axis cs:0.410146608491312,0.234848484396935)
--(axis cs:0.363636374473572,0.31682015879684)
--(axis cs:0.333371572592386,0.363636374473572)
--(axis cs:0.252681212622041,0.492424249649048)
--(axis cs:0.237373739480972,0.517116879195645)
--(axis cs:0.164754914008865,0.621212124824524)
--(axis cs:0.111111111938953,0.701640022774919)
--(axis cs:0.07503910326538,0.75);

\path [draw=white!30.642060745867!black, draw opacity=0.3, line width=1.4pt]
(axis cs:-1.71654779565651,0.75)
--(axis cs:-1.65656566619873,0.67032984564858)
--(axis cs:-1.61968557057044,0.621212124824524)
--(axis cs:-1.53030300140381,0.504037719554978)
--(axis cs:-1.52145416754002,0.492424249649048)
--(axis cs:-1.42752740292449,0.363636374473572)
--(axis cs:-1.40404045581818,0.329708552978059)
--(axis cs:-1.33635417435553,0.234848484396935)
--(axis cs:-1.27777779102325,0.150675722635383)
--(axis cs:-1.24565494168876,0.106060609221458)
--(axis cs:-1.16047839470972,-0.0227272734045982)
--(axis cs:-1.15151512622833,-0.0499004589997359)
--(axis cs:-1.11602824643975,-0.151515156030655)
--(axis cs:-1.07208985499148,-0.280303031206131)
--(axis cs:-1.02940414935011,-0.409090906381607)
--(axis cs:-1.0252525806427,-0.421540539852448)
--(axis cs:-0.984148899085512,-0.537878811359406)
--(axis cs:-0.939934227207304,-0.666666686534882)
--(axis cs:-0.898989915847778,-0.789281048276309)
--(axis cs:-0.896796298967987,-0.795454561710358)
--(axis cs:-0.8508699408597,-0.924242436885834)
--(axis cs:-0.806447000093403,-1.05303025245667)
--(axis cs:-0.772727251052856,-1.15294170631626)
--(axis cs:-0.762345583102425,-1.18181812763214)
--(axis cs:-0.716245004769456,-1.31060600280762)
--(axis cs:-0.671679715779741,-1.43939399719238)
--(axis cs:-0.646464645862579,-1.51335056198823)
--(axis cs:-0.626524779144407,-1.56818187236786)
--(axis cs:-0.580315578491739,-1.69696974754333)
--(axis cs:-0.535671675309076,-1.82575762271881)
--(axis cs:-0.520202040672302,-1.87068929195198)
--(axis cs:-0.489362554685295,-1.95454549789429)
--(axis cs:-0.443109925441034,-2.08333325386047)
--(axis cs:-0.398449639836785,-2.21212124824524)
--(axis cs:-0.393939405679703,-2.22509831482723)
--(axis cs:-0.350872812536711,-2.34090900421143)
--(axis cs:-0.304641731998915,-2.46969699859619)
--(axis cs:-0.267676770687103,-2.57567120576844)
--(axis cs:-0.259106354401258,-2.59848475456238)
--(axis cs:-0.211053843301032,-2.72727274894714)
--(axis cs:-0.164910984230085,-2.85606050491333)
--(axis cs:-0.141414135694504,-2.92277489221778)
--(axis cs:-0.117811104134068,-2.9848484992981)
--(axis cs:-0.069885741025015,-3.11363625526428)
--(axis cs:-0.0239018193800854,-3.24242424964905)
--(axis cs:-0.0151515156030655,-3.26703388012489)
--(axis cs:0.0249500762914754,-3.37121200561523)
--(axis cs:0.0726699580991319,-3.5)
--(axis cs:0.111111111938953,-3.60745675283447)
--(axis cs:0.11945026892589,-3.62878799438477)
--(axis cs:0.169247119264985,-3.75757575035095)
--(axis cs:0.216674558655585,-3.88636374473572)
--(axis cs:0.237373739480972,-3.94363581002981)
--(axis cs:0.265734670806851,-4.0151515007019)
--(axis cs:0.315180558385717,-4.14393949508667)
--(axis cs:0.362215050014537,-4.27272748947144)
--(axis cs:0.363636374473572,-4.27661977519902)
--(axis cs:0.413914169604267,-4.40151500701904)
--(axis cs:0.46288799205668,-4.53030300140381)
--(axis cs:0.489898979663849,-4.60352162037275)
--(axis cs:0.512827203309447,-4.65909099578857)
--(axis cs:0.564202121167962,-4.78787899017334)
--(axis cs:0.612553985943892,-4.91666650772095)
--(axis cs:0.616161644458771,-4.92632981291634)
--(axis cs:0.666264601435618,-5.04545450210571)
--(axis cs:0.716881966005302,-5.17424249649048)
--(axis cs:0.742424249649048,-5.24161651271853)
--(axis cs:0.769223098063447,-5.30303049087524)
--(axis cs:0.822736424781358,-5.43181800842285)
--(axis cs:0.868686854839325,-5.55055676649477)
--(axis cs:0.873296023544498,-5.56060600280762)
--(axis cs:0.930656473009519,-5.68939399719238)
--(axis cs:0.982851874515789,-5.81818199157715)
--(axis cs:0.994949519634247,-5.84887722377887)
--(axis cs:1.04157017340532,-5.94696950912476)
--(axis cs:1.09714293326687,-6.07575750350952)
--(axis cs:1.12121212482452,-6.13481772608646)
--(axis cs:1.15727763268927,-6.20454549789429)
--(axis cs:1.21737143687834,-6.33333349227905)
--(axis cs:1.24747478961945,-6.40369946755958)
--(axis cs:1.28189813265377,-6.46212100982666)
--(axis cs:1.34812384306543,-6.59090900421143)
--(axis cs:1.37373733520508,-6.64647339324209)
--(axis cs:1.42771335197121,-6.71969699859619)
--(axis cs:1.5,-6.8456513975385);

\path [draw=white!28.2352941176471!black, draw opacity=0.3, line width=1.4pt]
(axis cs:-1.64525583894573,0.75)
--(axis cs:-1.54979905337488,0.621212124824524)
--(axis cs:-1.53030300140381,0.595654140576436)
--(axis cs:-1.4516474262835,0.492424249649048)
--(axis cs:-1.40404045581818,0.430830447930356)
--(axis cs:-1.35207554196229,0.363636374473572)
--(axis cs:-1.27777779102325,0.268782448147938)
--(axis cs:-1.25113244890272,0.234848484396935)
--(axis cs:-1.15151512622833,0.109391746158296)
--(axis cs:-1.14885796759688,0.106060609221458)
--(axis cs:-1.05400110036878,-0.0227272734045982)
--(axis cs:-1.0252525806427,-0.0635214607906893)
--(axis cs:-0.960496864043416,-0.151515156030655)
--(axis cs:-0.898989915847778,-0.238102749444684)
--(axis cs:-0.867502517818566,-0.280303031206131)
--(axis cs:-0.778503682491283,-0.409090906381607)
--(axis cs:-0.772727251052856,-0.427100708045125)
--(axis cs:-0.73394879651587,-0.537878811359406)
--(axis cs:-0.69060009585869,-0.666666686534882)
--(axis cs:-0.649001978973635,-0.795454561710358)
--(axis cs:-0.646464645862579,-0.803244131030021)
--(axis cs:-0.603350885855024,-0.924242436885834)
--(axis cs:-0.559507352866951,-1.05303025245667)
--(axis cs:-0.520202040672302,-1.17313377645008)
--(axis cs:-0.517062190172897,-1.18181812763214)
--(axis cs:-0.470542380782613,-1.31060600280762)
--(axis cs:-0.426332203947755,-1.43939399719238)
--(axis cs:-0.393939405679703,-1.53683491907253)
--(axis cs:-0.382387238723541,-1.56818187236786)
--(axis cs:-0.335534078095829,-1.69696974754333)
--(axis cs:-0.291086159342221,-1.82575762271881)
--(axis cs:-0.267676770687103,-1.89510927237881)
--(axis cs:-0.245348654460471,-1.95454549789429)
--(axis cs:-0.198302466084268,-2.08333325386047)
--(axis cs:-0.153750981822563,-2.21212124824524)
--(axis cs:-0.141414135694504,-2.24812676522407)
--(axis cs:-0.105872021577212,-2.34090900421143)
--(axis cs:-0.0587831283894962,-2.46969699859619)
--(axis cs:-0.0151515156030655,-2.59579196279478)
--(axis cs:-0.0140929117464916,-2.59848475456238)
--(axis cs:0.0361712534060556,-2.72727274894714)
--(axis cs:0.0831347339759781,-2.85606050491333)
--(axis cs:0.111111111938953,-2.93560013447608)
--(axis cs:0.130930492505411,-2.9848484992981)
--(axis cs:0.180977322719185,-3.11363625526428)
--(axis cs:0.227618355052442,-3.24242424964905)
--(axis cs:0.237373739480972,-3.26970318037571)
--(axis cs:0.279252582684329,-3.37121200561523)
--(axis cs:0.32882738412275,-3.5)
--(axis cs:0.363636374473572,-3.59564935922109)
--(axis cs:0.377926837147844,-3.62878799438477)
--(axis cs:0.431339987878503,-3.75757575035095)
--(axis cs:0.480115594791365,-3.88636374473572)
--(axis cs:0.489898979663849,-3.91271676090687)
--(axis cs:0.535588583080043,-4.0151515007019)
--(axis cs:0.587853897155095,-4.14393949508667)
--(axis cs:0.616161644458771,-4.21808920299927)
--(axis cs:0.642348809688348,-4.27272748947144)
--(axis cs:0.699321543664645,-4.40151500701904)
--(axis cs:0.742424249649048,-4.51003792931779)
--(axis cs:0.753227288785344,-4.53030300140381)
--(axis cs:0.816867787088451,-4.65909099578857)
--(axis cs:0.868686854839325,-4.78210942860305)
--(axis cs:0.872337472613771,-4.78787899017334)
--(axis cs:0.945915464410039,-4.91666650772095)
--(axis cs:0.994949519634247,-5.02263620169143)
--(axis cs:1.01486786905666,-5.04545450210571)
--(axis cs:1.10270677610457,-5.17424249649048)
--(axis cs:1.12121212482452,-5.20799781976502)
--(axis cs:1.24747478961945,-5.22597372496951)
--(axis cs:1.2578533630155,-5.17424249649048)
--(axis cs:1.26934188907173,-5.04545450210571)
--(axis cs:1.27106323196828,-4.91666650772095)
--(axis cs:1.26731210265486,-4.78787899017334)
--(axis cs:1.26024917874859,-4.65909099578857)
--(axis cs:1.2510816659337,-4.53030300140381)
--(axis cs:1.24747478961945,-4.48964752732021)
--(axis cs:1.23476118378999,-4.40151500701904)
--(axis cs:1.21555294567041,-4.27272748947144)
--(axis cs:1.19684049504749,-4.14393949508667)
--(axis cs:1.17856408862367,-4.0151515007019)
--(axis cs:1.16068868009459,-3.88636374473572)
--(axis cs:1.14319263779969,-3.75757575035095)
--(axis cs:1.1260620344116,-3.62878799438477)
--(axis cs:1.12121212482452,-3.59397549778104)
--(axis cs:1.10233209268854,-3.5)
--(axis cs:1.07754545128392,-3.37121200561523)
--(axis cs:1.05433275768074,-3.24242424964905)
--(axis cs:1.03238557306111,-3.11363625526428)
--(axis cs:1.01148925624074,-2.9848484992981)
--(axis cs:0.994949519634247,-2.87997470368346)
--(axis cs:0.989693481492138,-2.85606050491333)
--(axis cs:0.961257301996727,-2.72727274894714)
--(axis cs:0.934882327495464,-2.59848475456238)
--(axis cs:0.91017724522621,-2.46969699859619)
--(axis cs:0.886859395413727,-2.34090900421143)
--(axis cs:0.868686854839325,-2.23675207821213)
--(axis cs:0.862870486127133,-2.21212124824524)
--(axis cs:0.832567401065065,-2.08333325386047)
--(axis cs:0.850383240009256,-1.95454549789429)
--(axis cs:0.868686854839325,-1.94814141446447)
--(axis cs:0.895839122521445,-1.95454549789429)
--(axis cs:0.994949519634247,-1.98037416277332)
--(axis cs:1.04561526496209,-1.95454549789429)
--(axis cs:1.12086306815401,-1.82575762271881)
--(axis cs:1.12121212482452,-1.76782101591982)
--(axis cs:1.12137248491659,-1.69696974754333)
--(axis cs:1.12121212482452,-1.69556632636991)
--(axis cs:1.10159010497497,-1.56818187236786)
--(axis cs:1.0736677842415,-1.43939399719238)
--(axis cs:1.04219260055542,-1.31060600280762)
--(axis cs:1.00914941551729,-1.18181812763214)
--(axis cs:0.994949519634247,-1.13199999712366)
--(axis cs:0.966822500099613,-1.05303025245667)
--(axis cs:0.920362985974336,-0.924242436885834)
--(axis cs:0.876301756791767,-0.795454561710358)
--(axis cs:0.868686854839325,-0.77453519021727)
--(axis cs:0.821182501862122,-0.666666686534882)
--(axis cs:0.767755768623121,-0.537878811359406)
--(axis cs:0.742424249649048,-0.476385649926819)
--(axis cs:0.709436801074357,-0.409090906381607)
--(axis cs:0.648080740331666,-0.280303031206131)
--(axis cs:0.616161644458771,-0.211288932714792)
--(axis cs:0.583771788414715,-0.151515156030655)
--(axis cs:0.516080338522771,-0.0227272734045982)
--(axis cs:0.489898979663849,0.0281457679024898)
--(axis cs:0.443595207358359,0.106060609221458)
--(axis cs:0.371163895705516,0.234848484396935)
--(axis cs:0.363636374473572,0.248115317654062)
--(axis cs:0.288956654055986,0.363636374473572)
--(axis cs:0.237373739480972,0.447995538298786)
--(axis cs:0.206612161404529,0.492424249649048)
--(axis cs:0.120397013226747,0.621212124824524)
--(axis cs:0.111111111938953,0.635134432571815)
--(axis cs:0.0254321686822243,0.75);

\path [draw=white!25.8823529411765!black, draw opacity=0.3, line width=1.4pt]
(axis cs:-1.56673436469016,0.75)
--(axis cs:-1.53030300140381,0.699575249856396)
--(axis cs:-1.47368492712386,0.621212124824524)
--(axis cs:-1.40404045581818,0.526414943397208)
--(axis cs:-1.37901611833141,0.492424249649048)
--(axis cs:-1.28222929556937,0.363636374473572)
--(axis cs:-1.27777779102325,0.357953259185176)
--(axis cs:-1.18111449330264,0.234848484396935)
--(axis cs:-1.15151512622833,0.197571433103271)
--(axis cs:-1.07851939529338,0.106060609221458)
--(axis cs:-1.0252525806427,0.039916046895949)
--(axis cs:-0.974453227465081,-0.0227272734045982)
--(axis cs:-0.898989915847778,-0.115062621421935)
--(axis cs:-0.868908225297105,-0.151515156030655)
--(axis cs:-0.772727251052856,-0.267374991006895)
--(axis cs:-0.761856370020565,-0.280303031206131)
--(axis cs:-0.657321971492013,-0.409090906381607)
--(axis cs:-0.646464645862579,-0.424049536261015)
--(axis cs:-0.558320710426521,-0.537878811359406)
--(axis cs:-0.520202040672302,-0.589607629300952)
--(axis cs:-0.458971286860323,-0.666666686534882)
--(axis cs:-0.393939405679703,-0.753203404457133)
--(axis cs:-0.359229848392886,-0.795454561710358)
--(axis cs:-0.267676770687103,-0.914150464238808)
--(axis cs:-0.259011562739786,-0.924242436885834)
--(axis cs:-0.189366530603687,-1.05303025245667)
--(axis cs:-0.148274136643986,-1.18181812763214)
--(axis cs:-0.141414135694504,-1.20339374969048)
--(axis cs:-0.0967940303837267,-1.31060600280762)
--(axis cs:-0.0500958995061236,-1.43939399719238)
--(axis cs:-0.0151515156030655,-1.54633044529296)
--(axis cs:-0.00504265139493074,-1.56818187236786)
--(axis cs:0.050307848068536,-1.69696974754333)
--(axis cs:0.0965198655833804,-1.82575762271881)
--(axis cs:0.111111111938953,-1.86841386436366)
--(axis cs:0.154502051343931,-1.95454549789429)
--(axis cs:0.207882920523051,-2.08333325386047)
--(axis cs:0.237373739480972,-2.16487043096332)
--(axis cs:0.267316461611908,-2.21212124824524)
--(axis cs:0.331727309716932,-2.34090900421143)
--(axis cs:0.363636374473572,-2.4209666565134)
--(axis cs:0.415933024207881,-2.46969699859619)
--(axis cs:0.489898979663849,-2.59224963488558)
--(axis cs:0.532734088184156,-2.46969699859619)
--(axis cs:0.538369415857683,-2.34090900421143)
--(axis cs:0.53212150882583,-2.21212124824524)
--(axis cs:0.520935766272942,-2.08333325386047)
--(axis cs:0.507306684704399,-1.95454549789429)
--(axis cs:0.492355067749709,-1.82575762271881)
--(axis cs:0.489898979663849,-1.80785887936775)
--(axis cs:0.464240187239538,-1.69696974754333)
--(axis cs:0.489898979663849,-1.68329108806157)
--(axis cs:0.616161644458771,-1.69479072899407)
--(axis cs:0.619728979766689,-1.69696974754333)
--(axis cs:0.742424249649048,-1.77623416004055)
--(axis cs:0.851457483007593,-1.82575762271881)
--(axis cs:0.868686854839325,-1.83418387744958)
--(axis cs:0.942932333333778,-1.82575762271881)
--(axis cs:0.994949519634247,-1.81128517824576)
--(axis cs:1.03169690955349,-1.69696974754333)
--(axis cs:1.03433900188419,-1.56818187236786)
--(axis cs:1.02030624072412,-1.43939399719238)
--(axis cs:0.998244134556645,-1.31060600280762)
--(axis cs:0.994949519634247,-1.29666876926686)
--(axis cs:0.960313819032993,-1.18181812763214)
--(axis cs:0.920401868034394,-1.05303025245667)
--(axis cs:0.880953309173613,-0.924242436885834)
--(axis cs:0.868686854839325,-0.887393393136882)
--(axis cs:0.831162868502368,-0.795454561710358)
--(axis cs:0.779946664035066,-0.666666686534882)
--(axis cs:0.742424249649048,-0.569232434271433)
--(axis cs:0.727885346078606,-0.537878811359406)
--(axis cs:0.666812150785359,-0.409090906381607)
--(axis cs:0.616161644458771,-0.294063173682383)
--(axis cs:0.608989394342261,-0.280303031206131)
--(axis cs:0.540178041378126,-0.151515156030655)
--(axis cs:0.489898979663849,-0.0503984959697938)
--(axis cs:0.47386988235859,-0.0227272734045982)
--(axis cs:0.399418997006501,0.106060609221458)
--(axis cs:0.363636374473572,0.170577867416753)
--(axis cs:0.322720336085231,0.234848484396935)
--(axis cs:0.244541735519587,0.363636374473572)
--(axis cs:0.237373739480972,0.375358979857582)
--(axis cs:0.156320017072953,0.492424249649048)
--(axis cs:0.111111111938953,0.560944457926979)
--(axis cs:0.0663443402983287,0.621212124824524)
--(axis cs:-0.0151515156030655,0.735550780005417)
--(axis cs:-0.0266826753468285,0.75);

\path [draw=white!23.5294117647059!black, draw opacity=0.3, line width=1.4pt]
(axis cs:-1.48219968898733,0.75)
--(axis cs:-1.40404045581818,0.636011206256523)
--(axis cs:-1.39385072918302,0.621212124824524)
--(axis cs:-1.30032758282873,0.492424249649048)
--(axis cs:-1.27777779102325,0.462242989622259)
--(axis cs:-1.20377920111794,0.363636374473572)
--(axis cs:-1.15151512622833,0.2948745240723)
--(axis cs:-1.10557048615787,0.234848484396935)
--(axis cs:-1.0252525806427,0.131030101404102)
--(axis cs:-1.00574205786319,0.106060609221458)
--(axis cs:-0.903623693695848,-0.0227272734045982)
--(axis cs:-0.898989915847778,-0.0283970681838997)
--(axis cs:-0.797389293022754,-0.151515156030655)
--(axis cs:-0.772727251052856,-0.181223111634778)
--(axis cs:-0.689413306963108,-0.280303031206131)
--(axis cs:-0.646464645862579,-0.331177697815536)
--(axis cs:-0.579593417792152,-0.409090906381607)
--(axis cs:-0.520202040672302,-0.478166703981822)
--(axis cs:-0.467776310914126,-0.537878811359406)
--(axis cs:-0.393939405679703,-0.6220317652918)
--(axis cs:-0.353736365119068,-0.666666686534882)
--(axis cs:-0.267676770687103,-0.762534034563486)
--(axis cs:-0.237142310888494,-0.795454561710358)
--(axis cs:-0.141414135694504,-0.899330089625376)
--(axis cs:-0.11749983475152,-0.924242436885834)
--(axis cs:-0.0151515156030655,-1.03193536217312)
--(axis cs:0.005949102580059,-1.05303025245667)
--(axis cs:0.111111111938953,-1.15966991270894)
--(axis cs:0.13441564460252,-1.18181812763214)
--(axis cs:0.237373739480972,-1.28157090662061)
--(axis cs:0.269951147826306,-1.31060600280762)
--(axis cs:0.363636374473572,-1.39625436131874)
--(axis cs:0.416317351412904,-1.43939399719238)
--(axis cs:0.489898979663849,-1.50167787783416)
--(axis cs:0.581242049215436,-1.56818187236786)
--(axis cs:0.616161644458771,-1.59472241194904)
--(axis cs:0.742424249649048,-1.66309987030738)
--(axis cs:0.868686854839325,-1.68249901952421)
--(axis cs:0.939076642808993,-1.56818187236786)
--(axis cs:0.946255500632432,-1.43939399719238)
--(axis cs:0.930033056972486,-1.31060600280762)
--(axis cs:0.904246964996871,-1.18181812763214)
--(axis cs:0.873981235969175,-1.05303025245667)
--(axis cs:0.868686854839325,-1.03473354484528)
--(axis cs:0.828752578462121,-0.924242436885834)
--(axis cs:0.782843634733165,-0.795454561710358)
--(axis cs:0.742424249649048,-0.679183704162213)
--(axis cs:0.737098804586622,-0.666666686534882)
--(axis cs:0.678233016495331,-0.537878811359406)
--(axis cs:0.624187500496361,-0.409090906381607)
--(axis cs:0.616161644458771,-0.39086411873566)
--(axis cs:0.558533478596125,-0.280303031206131)
--(axis cs:0.496584294341536,-0.151515156030655)
--(axis cs:0.489898979663849,-0.138070261304792)
--(axis cs:0.423084296207943,-0.0227272734045982)
--(axis cs:0.363636374473572,0.0880754812755425)
--(axis cs:0.352449853054309,0.106060609221458)
--(axis cs:0.272012707422578,0.234848484396935)
--(axis cs:0.237373739480972,0.292662169571506)
--(axis cs:0.188827044893201,0.363636374473572)
--(axis cs:0.111111111938953,0.483406909394746)
--(axis cs:0.104464830345718,0.492424249649048)
--(axis cs:0.00972481351338216,0.621212124824524)
--(axis cs:-0.0151515156030655,0.656113605219471)
--(axis cs:-0.090077291277195,0.75);

\path [draw=white!21.1764705882353!black, draw opacity=0.3, line width=1.4pt]
(axis cs:-1.39043277213448,0.75)
--(axis cs:-1.30373657751224,0.621212124824524)
--(axis cs:-1.27777779102325,0.584168163369393)
--(axis cs:-1.21303435794298,0.492424249649048)
--(axis cs:-1.15151512622833,0.406546937565615)
--(axis cs:-1.12045822262599,0.363636374473572)
--(axis cs:-1.02597963734672,0.234848484396935)
--(axis cs:-1.0252525806427,0.233908695804693)
--(axis cs:-0.925355354565632,0.106060609221458)
--(axis cs:-0.898989915847778,0.0726046562518745)
--(axis cs:-0.822852061956507,-0.0227272734045982)
--(axis cs:-0.772727251052856,-0.0850991042819816)
--(axis cs:-0.718419368782596,-0.151515156030655)
--(axis cs:-0.646464645862579,-0.239184237335042)
--(axis cs:-0.6119642065215,-0.280303031206131)
--(axis cs:-0.520202040672302,-0.389557432402495)
--(axis cs:-0.503335142376811,-0.409090906381607)
--(axis cs:-0.393939405679703,-0.536036345587303)
--(axis cs:-0.392295684931183,-0.537878811359406)
--(axis cs:-0.276532051433833,-0.666666686534882)
--(axis cs:-0.267676770687103,-0.676531156462274)
--(axis cs:-0.157372888842784,-0.795454561710358)
--(axis cs:-0.141414135694504,-0.81277155229107)
--(axis cs:-0.0344090328549588,-0.924242436885834)
--(axis cs:-0.0151515156030655,-0.94450557734463)
--(axis cs:0.0934026272347127,-1.05303025245667)
--(axis cs:0.111111111938953,-1.07098756236312)
--(axis cs:0.227727938052911,-1.18181812763214)
--(axis cs:0.237373739480972,-1.19116363367667)
--(axis cs:0.363636374473572,-1.30199777710118)
--(axis cs:0.375409592299578,-1.31060600280762)
--(axis cs:0.489898979663849,-1.39813941353594)
--(axis cs:0.558270124681338,-1.43939399719238)
--(axis cs:0.616161644458771,-1.47642720572207)
--(axis cs:0.742424249649048,-1.51292698668552)
--(axis cs:0.831612296041295,-1.43939399719238)
--(axis cs:0.851890491846768,-1.31060600280762)
--(axis cs:0.834342481726743,-1.18181812763214)
--(axis cs:0.804948704857568,-1.05303025245667)
--(axis cs:0.770771366863444,-0.924242436885834)
--(axis cs:0.742424249649048,-0.827729345828054)
--(axis cs:0.730548179607203,-0.795454561710358)
--(axis cs:0.677962217435199,-0.666666686534882)
--(axis cs:0.628580686912055,-0.537878811359406)
--(axis cs:0.616161644458771,-0.50754205550099)
--(axis cs:0.567779786969573,-0.409090906381607)
--(axis cs:0.508077562849989,-0.280303031206131)
--(axis cs:0.489898979663849,-0.241857995058198)
--(axis cs:0.439538311701634,-0.151515156030655)
--(axis cs:0.372298710057295,-0.0227272734045982)
--(axis cs:0.363636374473572,-0.00658187056059189)
--(axis cs:0.29357418105521,0.106060609221458)
--(axis cs:0.237373739480972,0.202750176113288)
--(axis cs:0.21583663042474,0.234848484396935)
--(axis cs:0.130937765974773,0.363636374473572)
--(axis cs:0.111111111938953,0.394191871516439)
--(axis cs:0.0387083825053999,0.492424249649048)
--(axis cs:-0.0151515156030655,0.568880068556757)
--(axis cs:-0.0568283360525109,0.621212124824524)
--(axis cs:-0.141414135694504,0.731555254977036)
--(axis cs:-0.15732488433573,0.75);

\path [draw=white!18.8235294117647!black, draw opacity=0.3, line width=1.4pt]
(axis cs:-1.28498164431493,0.75)
--(axis cs:-1.27777779102325,0.738723992008923)
--(axis cs:-1.2018972845045,0.621212124824524)
--(axis cs:-1.15151512622833,0.544616536604536)
--(axis cs:-1.11667091930673,0.492424249649048)
--(axis cs:-1.0287715994932,0.363636374473572)
--(axis cs:-1.0252525806427,0.358833829387544)
--(axis cs:-0.933122348143512,0.234848484396935)
--(axis cs:-0.898989915847778,0.189350554398037)
--(axis cs:-0.835348776130857,0.106060609221458)
--(axis cs:-0.772727251052856,0.0246429218079303)
--(axis cs:-0.735426927196896,-0.0227272734045982)
--(axis cs:-0.646464645862579,-0.135324516725132)
--(axis cs:-0.633287226553123,-0.151515156030655)
--(axis cs:-0.527225498940796,-0.280303031206131)
--(axis cs:-0.520202040672302,-0.288665341754827)
--(axis cs:-0.416216146872306,-0.409090906381607)
--(axis cs:-0.393939405679703,-0.4349413716753)
--(axis cs:-0.302105729325884,-0.537878811359406)
--(axis cs:-0.267676770687103,-0.576680507951152)
--(axis cs:-0.184297198921174,-0.666666686534882)
--(axis cs:-0.141414135694504,-0.713381918957706)
--(axis cs:-0.0618608123766038,-0.795454561710358)
--(axis cs:-0.0151515156030655,-0.844318221604821)
--(axis cs:0.0667107335590307,-0.924242436885834)
--(axis cs:0.111111111938953,-0.968438878852885)
--(axis cs:0.204008107330043,-1.05303025245667)
--(axis cs:0.237373739480972,-1.08421187132269)
--(axis cs:0.354869346761926,-1.18181812763214)
--(axis cs:0.363636374473572,-1.18935427837306)
--(axis cs:0.489898979663849,-1.27133440000915)
--(axis cs:0.588800503375782,-1.31060600280762)
--(axis cs:0.616161644458771,-1.32242186207982)
--(axis cs:0.651916973474903,-1.31060600280762)
--(axis cs:0.738045636514303,-1.18181812763214)
--(axis cs:0.725476286071279,-1.05303025245667)
--(axis cs:0.694685208186379,-0.924242436885834)
--(axis cs:0.657908483900787,-0.795454561710358)
--(axis cs:0.618825630283776,-0.666666686534881)
--(axis cs:0.616161644458771,-0.65936836743891)
--(axis cs:0.56185950535726,-0.537878811359406)
--(axis cs:0.508174826726623,-0.409090906381607)
--(axis cs:0.489898979663849,-0.367362903862052)
--(axis cs:0.444195248082805,-0.280303031206131)
--(axis cs:0.380055692705789,-0.151515156030655)
--(axis cs:0.363636374473572,-0.119356819842758)
--(axis cs:0.305653737318721,-0.0227272734045982)
--(axis cs:0.237373739480972,0.100335609628349)
--(axis cs:0.233649180164291,0.106060609221458)
--(axis cs:0.147872302379651,0.234848484396935)
--(axis cs:0.111111111938953,0.29297615550701)
--(axis cs:0.05972156628216,0.363636374473572)
--(axis cs:-0.0151515156030655,0.471965606882028)
--(axis cs:-0.0313559920655741,0.492424249649048)
--(axis cs:-0.131166210780567,0.621212124824524)
--(axis cs:-0.141414135694504,0.634580658518806)
--(axis cs:-0.240976809418475,0.75);

\path [draw=white!16.4705882352941!black, draw opacity=0.3, line width=1.4pt]
(axis cs:-1.15742273244635,0.75)
--(axis cs:-1.15151512622833,0.739721881095399)
--(axis cs:-1.08191168813588,0.621212124824524)
--(axis cs:-1.0252525806427,0.526581092439292)
--(axis cs:-1.00421685998238,0.492424249649048)
--(axis cs:-0.919155640901968,0.363636374473572)
--(axis cs:-0.898989915847778,0.334778098597429)
--(axis cs:-0.827361020454737,0.234848484396934)
--(axis cs:-0.772727251052856,0.159167742100417)
--(axis cs:-0.733128724976734,0.106060609221458)
--(axis cs:-0.646464645862579,-0.00984275996383627)
--(axis cs:-0.636429030349449,-0.0227272734045982)
--(axis cs:-0.533414205844676,-0.151515156030655)
--(axis cs:-0.520202040672302,-0.167750342278794)
--(axis cs:-0.425130922296755,-0.280303031206131)
--(axis cs:-0.393939405679703,-0.317379016106939)
--(axis cs:-0.313092743000428,-0.409090906381607)
--(axis cs:-0.267676770687103,-0.46104871216802)
--(axis cs:-0.196446730156705,-0.537878811359406)
--(axis cs:-0.141414135694504,-0.598052145156562)
--(axis cs:-0.0737749532248236,-0.666666686534882)
--(axis cs:-0.0151515156030655,-0.727319181068495)
--(axis cs:0.057422912851145,-0.795454561710358)
--(axis cs:0.111111111938953,-0.847241389189029)
--(axis cs:0.20195579540952,-0.924242436885834)
--(axis cs:0.237373739480972,-0.955368739312483)
--(axis cs:0.363636374473572,-1.04589841571132)
--(axis cs:0.385108929702482,-1.05303025245667)
--(axis cs:0.489898979663849,-1.09136433732101)
--(axis cs:0.556867322804671,-1.05303025245667)
--(axis cs:0.586229718137678,-0.924242436885834)
--(axis cs:0.563560043466673,-0.795454561710358)
--(axis cs:0.528655916194062,-0.666666686534882)
--(axis cs:0.489898979663849,-0.539759608068996)
--(axis cs:0.489165882483071,-0.537878811359406)
--(axis cs:0.428232299621905,-0.409090906381607)
--(axis cs:0.372751189759497,-0.280303031206131)
--(axis cs:0.363636374473572,-0.261007819687096)
--(axis cs:0.30164499948627,-0.151515156030655)
--(axis cs:0.237373739480972,-0.0265990529790306)
--(axis cs:0.23498297204144,-0.0227272734045982)
--(axis cs:0.151680191387761,0.106060609221458)
--(axis cs:0.111111111938953,0.172872352539906)
--(axis cs:0.0670551309135814,0.234848484396935)
--(axis cs:-0.0151515156030655,0.357613240646519)
--(axis cs:-0.0198683637347759,0.363636374473572)
--(axis cs:-0.120923878158936,0.492424249649048)
--(axis cs:-0.141414135694504,0.519431502166707)
--(axis cs:-0.229615545901961,0.621212124824524)
--(axis cs:-0.267676770687103,0.666720570230597)
--(axis cs:-0.346973792622675,0.75);

\path [draw=white!14.1176470588235!black, draw opacity=0.3, line width=1.4pt]
(axis cs:-0.972262374276728,0.75)
--(axis cs:-0.924400193556047,0.621212124824524)
--(axis cs:-0.898989915847778,0.570992604835428)
--(axis cs:-0.857033256133405,0.492424249649048)
--(axis cs:-0.783946271150954,0.363636374473572)
--(axis cs:-0.772727251052856,0.3464428266216)
--(axis cs:-0.696483759191964,0.234848484396935)
--(axis cs:-0.646464645862579,0.161761699347622)
--(axis cs:-0.606050044297947,0.106060609221458)
--(axis cs:-0.520202040672302,-0.0128754018671808)
--(axis cs:-0.512539555033771,-0.0227272734045982)
--(axis cs:-0.4089606237472,-0.151515156030655)
--(axis cs:-0.393939405679703,-0.17000151380111)
--(axis cs:-0.298271341158645,-0.280303031206131)
--(axis cs:-0.267676770687103,-0.316050928763622)
--(axis cs:-0.181106450452572,-0.409090906381607)
--(axis cs:-0.141414135694504,-0.452632819701182)
--(axis cs:-0.0547376993041944,-0.537878811359406)
--(axis cs:-0.0151515156030655,-0.577962088108301)
--(axis cs:0.086334799752283,-0.666666686534882)
--(axis cs:0.111111111938953,-0.689201781108923)
--(axis cs:0.237373739480972,-0.77440777150271)
--(axis cs:0.340985048903933,-0.795454561710358)
--(axis cs:0.363636374473572,-0.800658066157072)
--(axis cs:0.36851336598458,-0.795454561710358)
--(axis cs:0.392323304425744,-0.666666686534882)
--(axis cs:0.372212969047136,-0.537878811359406)
--(axis cs:0.363636374473572,-0.510662282461603)
--(axis cs:0.322035190476096,-0.409090906381607)
--(axis cs:0.267805290995933,-0.280303031206131)
--(axis cs:0.237373739480972,-0.21252939549395)
--(axis cs:0.203234780971283,-0.151515156030655)
--(axis cs:0.132218650932647,-0.0227272734045982)
--(axis cs:0.111111111938953,0.0145056601658778)
--(axis cs:0.0486465869870127,0.106060609221458)
--(axis cs:-0.0151515156030655,0.206847024254459)
--(axis cs:-0.0365770443124701,0.234848484396935)
--(axis cs:-0.132091859242704,0.363636374473572)
--(axis cs:-0.141414135694504,0.376159198494697)
--(axis cs:-0.242578815813236,0.492424249649048)
--(axis cs:-0.267676770687103,0.522500797064817)
--(axis cs:-0.363939843228948,0.621212124824524)
--(axis cs:-0.393939405679703,0.653016212783409)
--(axis cs:-0.500856116757522,0.75);

\path [draw=white!11.7647058823529!black, draw opacity=0.3, line width=1.4pt]
(axis cs:-0.0151515156030655,-0.307508427925289)
--(axis cs:0.0327170840995049,-0.280303031206131)
--(axis cs:0.01831666079876,-0.151515156030655)
--(axis cs:-0.0151515156030655,-0.0679984099850903)
--(axis cs:-0.0424930286824055,-0.0227272734045982)
--(axis cs:-0.122774021971744,0.106060609221458)
--(axis cs:-0.141414135694504,0.134288238820614)
--(axis cs:-0.22921638321093,0.234848484396935)
--(axis cs:-0.267676770687103,0.282538338309417)
--(axis cs:-0.357852706596557,0.363636374473572)
--(axis cs:-0.393939405679703,0.398230569464215)
--(axis cs:-0.520202040672302,0.44624457176703)
--(axis cs:-0.54087349377147,0.363636374473572)
--(axis cs:-0.520202040672302,0.31156771945256)
--(axis cs:-0.48180781779615,0.234848484396935)
--(axis cs:-0.409252695457257,0.106060609221458)
--(axis cs:-0.393939405679703,0.0836768192129239)
--(axis cs:-0.308392524930436,-0.0227272734045982)
--(axis cs:-0.267676770687103,-0.0755868821664076)
--(axis cs:-0.193936975199614,-0.151515156030655)
--(axis cs:-0.141414135694504,-0.209165987150772)
--(axis cs:-0.0477991903873883,-0.280303031206131)
--(axis cs:-0.0151515156030655,-0.307508427925289);

\addplot [line width=0.28pt, blue]
table {%
-10 -10
-9.91042327880859 -9.98579216003418
-9.86088466644287 -9.95216083526611
-9.77892208099365 -9.89736080169678
-9.71000671386719 -9.84353256225586
-9.63727378845215 -9.79282569885254
-9.6276798248291 -9.76960468292236
-9.55416488647461 -9.75235748291016
-9.46871471405029 -9.72593021392822
-9.39744091033936 -9.72481727600098
-9.34412097930908 -9.68709278106689
-9.33733654022217 -9.66880035400391
-9.24627017974854 -9.64036560058594
-9.21996307373047 -9.60493469238281
-9.14906120300293 -9.58285045623779
-9.05890464782715 -9.54978084564209
-8.99203014373779 -9.4981689453125
-8.90622043609619 -9.47875308990479
-8.81000423431396 -9.4525203704834
-8.71758556365967 -9.43692493438721
-8.67128372192383 -9.35354995727539
-8.60966396331787 -9.3249340057373
-8.55540370941162 -9.28601741790771
-8.52906227111816 -9.23906326293945
-8.45676898956299 -9.18316268920898
-8.35928535461426 -9.17759799957275
-8.27841567993164 -9.14974308013916
-8.24468898773193 -9.13755893707275
-8.19778347015381 -9.09640502929688
-8.13333034515381 -9.05795955657959
-8.0845365524292 -9.04010581970215
-7.99584865570068 -9.0008716583252
-7.91769790649414 -8.99437046051025
-7.8859076499939 -8.92861270904541
-7.845778465271 -8.88823986053467
-7.78192567825317 -8.84242153167725
-7.7127857208252 -8.81207847595215
-7.6695990562439 -8.754319190979
-7.57852983474731 -8.72817993164062
-7.50331687927246 -8.6983642578125
-7.41111183166504 -8.66176795959473
-7.35007190704346 -8.65025520324707
-7.30258941650391 -8.62212657928467
-7.24636316299438 -8.60538482666016
-7.16409540176392 -8.56068325042725
-7.10224962234497 -8.502516746521
-7.00774383544922 -8.48784732818604
-6.92507648468018 -8.4477071762085
-6.85265588760376 -8.4121265411377
-6.77875757217407 -8.35619068145752
-6.70023345947266 -8.30908584594727
-6.64307117462158 -8.28446292877197
-6.5531210899353 -8.2624454498291
-6.4958553314209 -8.22214508056641
-6.43939352035522 -8.1644811630249
-6.40666246414185 -8.1577787399292
-6.32391977310181 -8.14253616333008
-6.28919315338135 -8.12187576293945
-6.22614574432373 -8.07558155059814
-6.17592144012451 -8.03758525848389
-6.11980724334717 -7.98841667175293
-6.02598428726196 -7.97210073471069
-5.96907806396484 -7.9388370513916
-5.90684938430786 -7.9291410446167
-5.82152795791626 -7.91021299362183
-5.73955059051514 -7.88699626922607
-5.66195487976074 -7.86563062667847
-5.5876669883728 -7.81808662414551
-5.49210119247437 -7.8073410987854
-5.48567962646484 -7.77463006973267
-5.40389919281006 -7.76095819473267
-5.34198474884033 -7.70992612838745
-5.30173683166504 -7.6524338722229
-5.24091482162476 -7.59700536727905
-5.1716685295105 -7.55941915512085
-5.0873498916626 -7.51056337356567
-5.02752304077148 -7.43481636047363
-4.94561529159546 -7.38823223114014
-4.87554979324341 -7.36946964263916
-4.80275058746338 -7.34644794464111
-4.7175464630127 -7.31168365478516
-4.64089918136597 -7.28266048431396
-4.61292219161987 -7.25937557220459
-4.52949285507202 -7.23514223098755
-4.49737691879272 -7.232253074646
-4.4079213142395 -7.18932914733887
-4.34926509857178 -7.18237495422363
-4.27517652511597 -7.14059495925903
-4.22461175918579 -7.10101461410522
-4.13810539245605 -7.06371307373047
-4.05348634719849 -7.05311965942383
-3.97125148773193 -7.00570917129517
-3.87750935554504 -6.99140739440918
-3.7887909412384 -6.95543241500854
-3.73293900489807 -6.95278120040894
-3.6934654712677 -6.86301946640015
-3.6281840801239 -6.7882661819458
-3.54427433013916 -6.76825094223022
-3.49985766410828 -6.71270561218262
-3.40615558624268 -6.70186376571655
-3.34954714775085 -6.65451574325562
-3.34318804740906 -6.62160444259644
-3.33007025718689 -6.59789037704468
-3.31785678863525 -6.53425264358521
-3.22403693199158 -6.53006410598755
-3.1265914440155 -6.52148866653442
-3.11360383033752 -6.49731492996216
-3.04594445228577 -6.4596996307373
-2.94804334640503 -6.44802331924438
-2.85569334030151 -6.44580507278442
-2.83728885650635 -6.42386913299561
-2.75256967544556 -6.38291501998901
-2.70357012748718 -6.33140325546265
-2.65280199050903 -6.32577276229858
-2.5639910697937 -6.31059122085571
-2.46754360198975 -6.29216241836548
-2.40164017677307 -6.26602983474731
-2.32771778106689 -6.24541854858398
-2.24444937705994 -6.19010639190674
-2.17100238800049 -6.15709972381592
-2.10932350158691 -6.11490297317505
-2.0168182849884 -6.08440828323364
-1.92220664024353 -6.06586647033691
-1.82648324966431 -6.04072761535645
-1.75753164291382 -6.02269506454468
-1.66216397285461 -6.00543308258057
-1.56811618804932 -5.97355365753174
-1.55222392082214 -5.94023418426514
-1.46098947525024 -5.92174911499023
-1.36408853530884 -5.89705657958984
-1.34819626808167 -5.8701376914978
-1.25052571296692 -5.85753059387207
-1.16961801052094 -5.83846521377563
-1.08636116981506 -5.78690814971924
-1.00112807750702 -5.77860641479492
-0.935306251049042 -5.75304508209229
-0.853811144828796 -5.70934295654297
-0.7781702876091 -5.70053386688232
-0.719923257827759 -5.62752532958984
-0.675771355628967 -5.61157131195068
-0.64630126953125 -5.59879064559937
-0.571339011192322 -5.59183073043823
-0.521908521652222 -5.54528331756592
-0.434443056583405 -5.51488208770752
-0.496017187833786 -5.46581029891968
-0.490343689918518 -5.42080354690552
-0.582925379276276 -5.39252281188965
-0.542558133602142 -5.31923675537109
-0.54239821434021 -5.31911611557007
-0.510221481323242 -5.30953025817871
-0.462634533643723 -5.29831409454346
-0.405735969543457 -5.24060487747192
-0.312012284994125 -5.2266697883606
-0.330233871936798 -5.22613716125488
-0.31658998131752 -5.20697736740112
-0.256794214248657 -5.17303466796875
-0.196309447288513 -5.15352201461792
-0.12141901999712 -5.11517095565796
-0.0226957574486732 -5.10498571395874
-0.106779955327511 -5.08380270004272
-0.033421203494072 -5.01806497573853
-0.13341036438942 -5.01727104187012
-0.0885055288672447 -4.99876260757446
0.00664470344781876 -4.98426580429077
0.026998607441783 -4.96966171264648
0.0795225501060486 -4.91953134536743
0.129174530506134 -4.89628744125366
0.199054390192032 -4.88787841796875
0.279937446117401 -4.83032321929932
0.363775938749313 -4.81591749191284
0.433403193950653 -4.74490118026733
0.456698566675186 -4.72998762130737
0.456746488809586 -4.72968006134033
0.549799084663391 -4.71252727508545
0.559203386306763 -4.65640640258789
0.647082805633545 -4.62389087677002
0.686428904533386 -4.6072998046875
0.752068936824799 -4.63560009002686
0.833412885665894 -4.62833881378174
0.830860018730164 -4.62559747695923
0.754517912864685 -4.60361862182617
0.802828133106232 -4.52431774139404
0.809312105178833 -4.5593090057373
0.810948312282562 -4.53866720199585
0.867010712623596 -4.51980495452881
0.767037510871887 -4.5191445350647
0.738438546657562 -4.46949338912964
0.829612731933594 -4.43047142028809
0.853442251682281 -4.40382957458496
0.919627487659454 -4.35441112518311
0.925211608409882 -4.35376644134521
0.976315796375275 -4.33616733551025
0.955766916275024 -4.25233459472656
0.902202427387238 -4.2263708114624
0.819178819656372 -4.19079828262329
0.918060064315796 -4.17834043502808
0.860313653945923 -4.16121673583984
0.959365606307983 -4.14787340164185
0.859889984130859 -4.13921451568604
0.952498733997345 -4.12113380432129
0.880067110061646 -4.06727838516235
0.904680073261261 -4.04903745651245
0.805989921092987 -4.06466245651245
0.90298318862915 -4.07763004302979
0.807154178619385 -4.06871843338013
0.708660781383514 -4.05274105072021
0.799347877502441 -4.02872562408447
0.828018963336945 -3.93550992012024
0.785279273986816 -3.8873918056488
0.864668428897858 -3.83120584487915
0.767504036426544 -3.83176851272583
0.865879654884338 -3.83919978141785
0.779482841491699 -3.84797835350037
0.77404659986496 -3.88802289962769
0.857088029384613 -3.83231234550476
0.770553052425385 -3.80070042610168
0.869589745998383 -3.78795504570007
0.935399293899536 -3.74698925018311
0.837659299373627 -3.72592949867249
0.741763412952423 -3.70870113372803
0.706043183803558 -3.77356672286987
0.78596043586731 -3.72421026229858
0.82636696100235 -3.69947218894958
0.921012163162231 -3.70775032043457
0.856664836406708 -3.74689078330994
0.838101208209991 -3.64999103546143
0.757861375808716 -3.62670159339905
0.838885843753815 -3.58862400054932
0.739833831787109 -3.59241795539856
0.836613357067108 -3.5715708732605
0.827502250671387 -3.48235321044922
0.732475876808167 -3.47252774238586
0.753975868225098 -3.40468168258667
0.656047463417053 -3.39887070655823
0.754875540733337 -3.39367246627808
0.789952456951141 -3.30842614173889
0.690766990184784 -3.30703473091125
0.691590368747711 -3.20728421211243
0.768733382225037 -3.1476366519928
0.668832421302795 -3.15097165107727
0.616414368152618 -3.06636357307434
0.542343318462372 -3.03786110877991
0.556033134460449 -2.95545363426208
0.545740604400635 -2.86054420471191
0.610387086868286 -2.82438182830811
0.637373507022858 -2.73475813865662
0.539410948753357 -2.71702289581299
0.44930037856102 -2.67370200157166
0.539110898971558 -2.64230537414551
0.479551732540131 -2.61821508407593
0.578035593032837 -2.60119152069092
0.478108167648315 -2.5982506275177
0.576012074947357 -2.59352970123291
0.477618187665939 -2.61136770248413
0.575227975845337 -2.59048342704773
0.500085055828094 -2.6548159122467
0.587170004844666 -2.60574150085449
0.487448245286942 -2.60255289077759
0.410860657691956 -2.54249739646912
0.506043076515198 -2.51189398765564
0.407896548509598 -2.53095626831055
0.476530134677887 -2.48165988922119
0.559973478317261 -2.4564208984375
0.463112235069275 -2.47977137565613
0.40335339307785 -2.40826845169067
0.49076920747757 -2.35983180999756
0.447089493274689 -2.31288242340088
0.531384944915771 -2.25922131538391
0.478273957967758 -2.17509317398071
0.381464332342148 -2.15028381347656
0.481077641248703 -2.14163875579834
0.381351262331009 -2.13971590995789
0.284078657627106 -2.11658668518066
0.382594645023346 -2.09943747520447
0.480134308338165 -2.08257555961609
0.472621440887451 -2.11005067825317
0.372780948877335 -2.11183452606201
0.347594410181046 -2.01833987236023
0.429792582988739 -1.96246182918549
0.420567721128464 -1.86298537254333
0.403199166059494 -1.76450645923615
0.50288450717926 -1.76412308216095
0.536138653755188 -1.6711038351059
0.48428001999855 -1.6083265542984
0.460559397935867 -1.51118624210358
0.55827659368515 -1.4899423122406
0.505896627902985 -1.40487337112427
0.459741830825806 -1.31616353988647
0.402702987194061 -1.2352728843689
0.489398777484894 -1.19432926177979
0.502784371376038 -1.09774780273438
0.558642685413361 -1.01798319816589
0.519981622695923 -0.92809271812439
0.428233832120895 -0.899163663387299
0.33052921295166 -0.879396736621857
0.405257433652878 -0.816269993782043
0.473237484693527 -0.7577064037323
0.383405566215515 -0.770789265632629
0.419935196638107 -0.6902836561203
0.396073669195175 -0.78617662191391
0.297908097505569 -0.781782329082489
0.38682433962822 -0.75037282705307
0.341182708740234 -0.66228723526001
0.432603389024734 -0.647555112838745
0.34507355093956 -0.695579707622528
0.255001246929169 -0.718237698078156
0.352945864200592 -0.69814145565033
0.26201656460762 -0.68158096075058
0.277729511260986 -0.58306622505188
0.180744141340256 -0.572129368782043
0.246064350008965 -0.497821480035782
0.176478266716003 -0.546171188354492
0.145074114203453 -0.4523766040802
0.0452521666884422 -0.456469923257828
0.0904365330934525 -0.381349116563797
-0.00946468859910965 -0.385099172592163
-0.07204220443964 -0.307129919528961
-0.0228629447519779 -0.220082372426987
-0.121852576732635 -0.219324827194214
-0.092382125556469 -0.124192923307419
};
\addplot [line width=0.28pt, blue]
table {%
-10 -10
-9.90684986114502 -9.98189544677734
-9.81977939605713 -9.93354606628418
-9.73007774353027 -9.90583801269531
-9.72794437408447 -9.84425067901611
-9.71971893310547 -9.82136726379395
-9.63877964019775 -9.76278781890869
-9.56983089447021 -9.74530792236328
-9.53676509857178 -9.73691654205322
-9.45503330230713 -9.7008638381958
-9.36111068725586 -9.67927646636963
-9.30718231201172 -9.65862369537354
-9.23989963531494 -9.64029407501221
-9.15622043609619 -9.60773277282715
-9.10511589050293 -9.57140636444092
-9.05291175842285 -9.55292701721191
-8.95646953582764 -9.53355979919434
-8.86550426483154 -9.52897930145264
-8.78333854675293 -9.49711418151855
-8.7295446395874 -9.48493194580078
-8.64709377288818 -9.44452095031738
-8.59987831115723 -9.39462852478027
-8.57608890533447 -9.32353973388672
-8.49771595001221 -9.30519580841064
-8.42383098602295 -9.25813865661621
-8.36640930175781 -9.22290706634521
-8.27892112731934 -9.19067287445068
-8.18397808074951 -9.17760848999023
-8.09478187561035 -9.15807723999023
-8.05341243743896 -9.13223648071289
-7.97308111190796 -9.12085056304932
-7.88731288909912 -9.10549831390381
-7.85474824905396 -9.06790065765381
-7.79452037811279 -9.04370880126953
-7.74144077301025 -9.01527309417725
-7.65133142471313 -8.98715877532959
-7.56544780731201 -8.97738933563232
-7.50902557373047 -8.95561599731445
-7.44807815551758 -8.92953395843506
-7.39400768280029 -8.89423370361328
-7.31055068969727 -8.88416290283203
-7.2250337600708 -8.84348106384277
-7.15861034393311 -8.82145023345947
-7.10923337936401 -8.78881931304932
-7.04474449157715 -8.75919818878174
-7.0363187789917 -8.74411964416504
-6.96858739852905 -8.72190570831299
-6.8981671333313 -8.71529865264893
-6.82814407348633 -8.6946964263916
-6.74351406097412 -8.67337989807129
-6.71411275863647 -8.6608715057373
-6.63914155960083 -8.65268230438232
-6.54608678817749 -8.65018272399902
-6.47980070114136 -8.63833808898926
-6.38336563110352 -8.62562084197998
-6.31305694580078 -8.59018516540527
-6.23166036605835 -8.57775592803955
-6.1922435760498 -8.52963542938232
-6.12435102462769 -8.50736618041992
-6.09249067306519 -8.49024486541748
-6.04169082641602 -8.41794300079346
-5.95581102371216 -8.40243911743164
-5.9235634803772 -8.38952732086182
-5.88629484176636 -8.38690662384033
-5.83440160751343 -8.35991668701172
-5.73766708374023 -8.33916187286377
-5.64080238342285 -8.32296943664551
-5.58094549179077 -8.25590705871582
-5.51901769638062 -8.23350143432617
-5.43938016891479 -8.21332550048828
-5.34485483169556 -8.18087387084961
-5.27458620071411 -8.16427898406982
-5.24477672576904 -8.1568489074707
-5.16954851150513 -8.14372444152832
-5.14474773406982 -8.10005855560303
-5.06196975708008 -8.05440711975098
-4.97805786132812 -8.00286769866943
-4.88698244094849 -7.98897218704224
-4.8151068687439 -7.95963525772095
-4.79247140884399 -7.92482233047485
-4.71716547012329 -7.89309358596802
-4.68698358535767 -7.81394100189209
-4.6322808265686 -7.73895025253296
-4.58927488327026 -7.68130922317505
-4.5279655456543 -7.63660192489624
-4.45597314834595 -7.57919883728027
-4.37270450592041 -7.53005218505859
-4.30085039138794 -7.46275329589844
-4.21882247924805 -7.44079399108887
-4.12188005447388 -7.42655658721924
-4.04510354995728 -7.36440134048462
-3.95303893089294 -7.33713579177856
-3.90141725540161 -7.31982231140137
-3.8462929725647 -7.29964971542358
-3.77772092819214 -7.23161363601685
-3.67979621887207 -7.2115912437439
-3.58772373199463 -7.2068190574646
-3.50996327400208 -7.15750789642334
-3.42331075668335 -7.14113998413086
-3.32820653915405 -7.13857316970825
-3.23652315139771 -7.10194492340088
-3.15043354034424 -7.07257509231567
-3.05661940574646 -7.04601716995239
-3.00146818161011 -7.02670764923096
-2.95953845977783 -7.01275587081909
-2.88909602165222 -6.94436502456665
-2.84212732315063 -6.93525791168213
-2.81644153594971 -6.85115337371826
-2.74210405349731 -6.78570985794067
-2.66946887969971 -6.74872350692749
-2.61304211616516 -6.70767211914062
-2.52173757553101 -6.68387842178345
-2.43081045150757 -6.67411375045776
-2.34807062149048 -6.62139797210693
-2.25331521034241 -6.59407901763916
-2.198561668396 -6.58905792236328
-2.10600519180298 -6.5741081237793
-2.09055852890015 -6.53143167495728
-2.00674772262573 -6.5277533531189
-1.92951464653015 -6.52042818069458
-1.87732648849487 -6.48987722396851
-1.8045688867569 -6.45039033889771
-1.72516787052155 -6.43671560287476
-1.65278327465057 -6.42178297042847
-1.58515346050262 -6.41373443603516
-1.54892671108246 -6.34015417098999
-1.45706152915955 -6.33761882781982
-1.37547135353088 -6.29526329040527
-1.35377931594849 -6.26771545410156
-1.25570273399353 -6.25408744812012
-1.20702254772186 -6.20102787017822
-1.13403499126434 -6.15036344528198
-1.05848693847656 -6.09624814987183
-1.0163836479187 -6.04840230941772
-0.940032184123993 -6.02789688110352
-0.858087658882141 -5.99834680557251
-0.846322894096375 -5.90075969696045
-0.800237059593201 -5.89393377304077
-0.709002733230591 -5.86348056793213
-0.609807133674622 -5.85794162750244
-0.514878630638123 -5.83954429626465
-0.427077442407608 -5.81613302230835
-0.395325601100922 -5.79700136184692
-0.343576848506927 -5.77626276016235
-0.275709509849548 -5.76765441894531
-0.197055593132973 -5.76195240020752
-0.223484575748444 -5.72299480438232
-0.196322739124298 -5.71148681640625
-0.190833523869514 -5.7043251991272
-0.0966130420565605 -5.67646074295044
-0.0510751903057098 -5.70514154434204
0.0271036997437477 -5.68914794921875
0.0891670286655426 -5.68743705749512
0.161089643836021 -5.64720916748047
0.258820712566376 -5.63422966003418
0.282628506422043 -5.63799142837524
0.283306926488876 -5.63707113265991
0.374149590730667 -5.6055760383606
0.386944264173508 -5.59394836425781
0.482622057199478 -5.56844425201416
0.498944222927094 -5.53953409194946
0.579831540584564 -5.49380302429199
0.630499720573425 -5.4576587677002
0.729937136173248 -5.46384334564209
0.744537472724915 -5.4502272605896
0.829558372497559 -5.41092300415039
0.745669841766357 -5.38211011886597
0.791908442974091 -5.33304405212402
0.843009233474731 -5.36406373977661
0.898921847343445 -5.28724431991577
0.99144583940506 -5.27024793624878
0.89508330821991 -5.29603004455566
0.895050764083862 -5.29148578643799
0.968198120594025 -5.24084138870239
1.05750644207001 -5.19598054885864
1.11903619766235 -5.11722946166992
1.03316783905029 -5.14674282073975
0.938448309898376 -5.17176485061646
1.02120935916901 -5.18253803253174
0.99193000793457 -5.14993381500244
1.05714643001556 -5.12009954452515
1.13209056854248 -5.05725002288818
1.22636866569519 -5.0530366897583
1.12934970855713 -5.03273296356201
1.11004412174225 -5.0608115196228
1.01998031139374 -5.05172491073608
1.04233765602112 -4.99984931945801
0.975197434425354 -4.93631649017334
1.0707106590271 -4.96168327331543
0.971067607402802 -4.95337772369385
1.04436147212982 -4.91703748703003
1.06943988800049 -4.94148111343384
1.16918659210205 -4.93450164794922
1.24817228317261 -4.93826770782471
1.19414067268372 -4.93497610092163
1.22664797306061 -4.98913526535034
1.22621011734009 -5.00185585021973
1.22434210777283 -4.97763681411743
1.14196109771729 -4.96232986450195
1.10760116577148 -4.9390344619751
1.20648241043091 -4.92478466033936
1.1065331697464 -4.92316484451294
1.0164897441864 -4.9463062286377
1.09239494800568 -4.88458728790283
1.03994452953339 -4.80422973632812
1.08634686470032 -4.71955490112305
1.17179679870605 -4.69115686416626
1.26480722427368 -4.66092252731323
1.16721630096436 -4.6640510559082
1.06941866874695 -4.66245746612549
1.01324558258057 -4.58464384078979
1.10459935665131 -4.57039308547974
1.07386338710785 -4.5459303855896
1.09979009628296 -4.45053958892822
1.02725327014923 -4.38307857513428
0.933107376098633 -4.39073896408081
0.864937543869019 -4.38070726394653
0.939470648765564 -4.31424427032471
0.839971244335175 -4.30498075485229
0.906119823455811 -4.28981781005859
0.933456778526306 -4.19452047348022
0.894065856933594 -4.24812030792236
0.80352383852005 -4.22369289398193
0.786481320858002 -4.13814401626587
0.837551414966583 -4.05365514755249
0.880661725997925 -3.97097897529602
0.8203484416008 -3.89220428466797
0.747109234333038 -3.86581993103027
0.725149571895599 -3.78916025161743
0.795726418495178 -3.7809624671936
0.885589003562927 -3.75077843666077
0.792231559753418 -3.71758937835693
0.889222145080566 -3.7024073600769
0.797062933444977 -3.66646289825439
0.698644399642944 -3.65921831130981
0.797794163227081 -3.64644336700439
0.739471673965454 -3.64946866035461
0.815346956253052 -3.58807039260864
0.716455042362213 -3.57492542266846
0.814261436462402 -3.55537629127502
0.835792124271393 -3.62510681152344
0.801761627197266 -3.53857445716858
0.870585680007935 -3.46911454200745
0.783701419830322 -3.51741504669189
0.692225933074951 -3.48647999763489
0.790360927581787 -3.4677848815918
0.6970334649086 -3.46605181694031
0.775751113891602 -3.40544414520264
0.675852298736572 -3.40254259109497
0.773758888244629 -3.38221764564514
0.686897158622742 -3.3446888923645
0.769133329391479 -3.31390619277954
0.669458627700806 -3.31344079971313
0.57215678691864 -3.29880166053772
0.65149188041687 -3.23811745643616
0.5847487449646 -3.1647481918335
0.644423067569733 -3.0848753452301
0.55894136428833 -3.09766554832458
0.582969307899475 -3.00302791595459
0.654078185558319 -2.93294715881348
0.571773529052734 -2.8777277469635
0.671659588813782 -2.87769627571106
0.601278960704803 -2.86858940124512
0.68469899892807 -2.8186502456665
0.590726733207703 -2.82871747016907
0.539193272590637 -2.75365138053894
0.58775269985199 -2.66809272766113
0.494488537311554 -2.63427352905273
0.587586402893066 -2.6526141166687
0.487701117992401 -2.65517210960388
0.575517058372498 -2.61794662475586
0.476794838905334 -2.62035965919495
0.568331480026245 -2.59028005599976
0.468839317560196 -2.58038067817688
0.556655645370483 -2.5326714515686
0.535418689250946 -2.5630841255188
0.547840893268585 -2.49782991409302
0.449798375368118 -2.51743698120117
0.513924539089203 -2.55812811851501
0.484135508537292 -2.46299076080322
0.472448319196701 -2.36645531654358
0.568994760513306 -2.3405647277832
0.476434946060181 -2.36652326583862
0.383271545171738 -2.33410716056824
0.320433706045151 -2.26237845420837
0.359116703271866 -2.17030000686646
0.445023775100708 -2.11991691589355
0.436878204345703 -2.020672082901
0.336958467960358 -2.02218222618103
0.238215386867523 -2.0137243270874
0.269646495580673 -1.9189453125
0.361545324325562 -1.88600409030914
0.294370085000992 -1.84265089035034
0.293134212493896 -1.74268543720245
0.242100730538368 -1.65722155570984
0.290118873119354 -1.56950879096985
0.384376704692841 -1.58673322200775
0.357029408216476 -1.49054539203644
0.417048782110214 -1.41128659248352
0.476219534873962 -1.33257973194122
0.531277120113373 -1.24966084957123
0.555059850215912 -1.15267789363861
0.56586217880249 -1.05335736274719
0.472479909658432 -1.01768171787262
0.431758552789688 -0.985310018062592
0.38371729850769 -0.902253985404968
0.355108350515366 -0.806477963924408
0.281100124120712 -0.741477072238922
0.278656035661697 -0.660780310630798
0.179713860154152 -0.64723789691925
0.209280729293823 -0.551729202270508
0.221905067563057 -0.452941566705704
0.161661818623543 -0.484647631645203
0.107844725251198 -0.400596797466278
0.164101272821426 -0.321767687797546
0.116608247160912 -0.409319400787354
0.212580308318138 -0.381227731704712
0.112682737410069 -0.38566592335701
0.134520560503006 -0.475706905126572
0.054436057806015 -0.419462263584137
};
\addplot [line width=0.28pt, blue]
table {%
-10 -10
-9.92440795898438 -9.94889545440674
-9.83111000061035 -9.93904876708984
-9.82059001922607 -9.92658615112305
-9.73832321166992 -9.90111064910889
-9.64647102355957 -9.88530445098877
-9.58179187774658 -9.84706687927246
-9.53274726867676 -9.84231948852539
-9.48408603668213 -9.79583358764648
-9.40339660644531 -9.78223419189453
-9.36333847045898 -9.76718425750732
-9.2671012878418 -9.75909519195557
-9.17952537536621 -9.73610019683838
-9.14723110198975 -9.7212028503418
-9.0621862411499 -9.68049240112305
-9.00424098968506 -9.65190982818604
-8.91067409515381 -9.63577270507812
-8.85017013549805 -9.58528900146484
-8.75888824462891 -9.55773162841797
-8.69943141937256 -9.48507499694824
-8.60755443572998 -9.47742938995361
-8.56406021118164 -9.42549324035645
-8.53437900543213 -9.4218168258667
-8.44311141967773 -9.40167617797852
-8.35033988952637 -9.37687301635742
-8.275071144104 -9.34726810455322
-8.2069149017334 -9.33779621124268
-8.12993621826172 -9.32273387908936
-8.06918144226074 -9.27183246612549
-7.98897933959961 -9.23787403106689
-7.90556383132935 -9.21064758300781
-7.82526588439941 -9.16390419006348
-7.74279832839966 -9.11723899841309
-7.64699983596802 -9.08984184265137
-7.59644842147827 -9.04631900787354
-7.49882221221924 -9.02504253387451
-7.43487739562988 -8.997145652771
-7.3451976776123 -8.97060394287109
-7.26492309570312 -8.93663501739502
-7.19378232955933 -8.90793514251709
-7.12824392318726 -8.87212371826172
-7.07099342346191 -8.8279857635498
-6.97431421279907 -8.80769729614258
-6.91130352020264 -8.7861213684082
-6.85252141952515 -8.71703338623047
-6.76456069946289 -8.68997955322266
-6.7333607673645 -8.6213550567627
-6.67478179931641 -8.61243724822998
-6.59680700302124 -8.56071662902832
-6.52141761779785 -8.52051639556885
-6.44138431549072 -8.47928619384766
-6.42919397354126 -8.42665672302246
-6.33615779876709 -8.40366268157959
-6.24837493896484 -8.36442852020264
-6.15819358825684 -8.32357311248779
-6.06759071350098 -8.28217506408691
-5.9944167137146 -8.21786022186279
-5.90383005142212 -8.19905757904053
-5.86025142669678 -8.16436576843262
-5.78311252593994 -8.12301826477051
-5.70921564102173 -8.08388900756836
-5.66761302947998 -8.02925777435303
-5.60199975967407 -7.95706844329834
-5.57825803756714 -7.87251853942871
-5.51787710189819 -7.81884622573853
-5.4943733215332 -7.79277801513672
-5.41585731506348 -7.77249717712402
-5.32185792922974 -7.74092626571655
-5.24921178817749 -7.69532489776611
-5.21078395843506 -7.62901973724365
-5.11558961868286 -7.62152290344238
-5.03225374221802 -7.60008382797241
-4.9524245262146 -7.56091260910034
-4.94934844970703 -7.48172807693481
-4.87205505371094 -7.43385362625122
-4.80625867843628 -7.40936279296875
-4.70830059051514 -7.39526844024658
-4.62848567962646 -7.37791442871094
-4.58462333679199 -7.33641481399536
-4.51983118057251 -7.29492616653442
-4.42448711395264 -7.28596925735474
-4.37623643875122 -7.22917175292969
-4.30617618560791 -7.16574954986572
-4.26258134841919 -7.12459802627563
-4.24156856536865 -7.0613226890564
-4.14800262451172 -7.03053331375122
-4.08407926559448 -6.9970760345459
-3.99107956886292 -6.97675085067749
-3.9303822517395 -6.89737367630005
-3.86459016799927 -6.84562253952026
-3.8340425491333 -6.78926134109497
-3.78714442253113 -6.78417825698853
-3.77470731735229 -6.77210187911987
-3.69497299194336 -6.71288442611694
-3.64934182167053 -6.67626523971558
-3.64728450775146 -6.67495346069336
-3.61908173561096 -6.62544631958008
-3.58757901191711 -6.62088966369629
-3.57277393341064 -6.60173654556274
-3.47685885429382 -6.59159660339355
-3.37922930717468 -6.58042335510254
-3.28391265869141 -6.56077575683594
-3.23206162452698 -6.54152679443359
-3.13618206977844 -6.52973556518555
-3.13204097747803 -6.51086759567261
-3.03429269790649 -6.50242280960083
-2.97581362724304 -6.49569845199585
-2.9536759853363 -6.48405885696411
-2.86430144309998 -6.44590854644775
-2.78877139091492 -6.43439626693726
-2.69917464256287 -6.42385911941528
-2.65072250366211 -6.36738300323486
-2.55868697166443 -6.3534107208252
-2.46909809112549 -6.32306623458862
-2.44560670852661 -6.28766250610352
-2.3818187713623 -6.26276016235352
-2.34766364097595 -6.25436544418335
-2.27062225341797 -6.22853183746338
-2.17808222770691 -6.2181978225708
-2.09281468391418 -6.19575262069702
-2.00073170661926 -6.16881084442139
-1.94057941436768 -6.1543927192688
-1.85868084430695 -6.11301517486572
-1.8285014629364 -6.1065993309021
-1.79888105392456 -6.07216119766235
-1.70033586025238 -6.05536842346191
-1.61983680725098 -6.01235580444336
-1.54147803783417 -5.98934173583984
-1.44598579406738 -5.98477554321289
-1.4297993183136 -5.96740102767944
-1.39433836936951 -5.94238519668579
-1.35218369960785 -5.8851580619812
-1.31840634346008 -5.87884712219238
-1.30758333206177 -5.84812355041504
-1.21378910541534 -5.83765602111816
-1.17525362968445 -5.82384777069092
-1.11951994895935 -5.8037896156311
-1.06965291500092 -5.79624700546265
-1.01279473304749 -5.78759527206421
-0.931213915348053 -5.77910757064819
-0.880443453788757 -5.77758073806763
-0.845231413841248 -5.7684154510498
-0.945225119590759 -5.76841831207275
-0.853248178958893 -5.75713729858398
-0.779078364372253 -5.73919486999512
-0.716857135295868 -5.67185831069946
-0.816855370998383 -5.67169618606567
-0.739677608013153 -5.60963678359985
-0.81316339969635 -5.586594581604
-0.912463366985321 -5.58241987228394
-0.912277579307556 -5.58228302001953
-0.908115804195404 -5.57729482650757
-0.81414121389389 -5.56670188903809
-0.736078023910522 -5.55733346939087
-0.663706004619598 -5.53460502624512
-0.605901002883911 -5.50694608688354
-0.599936127662659 -5.48303604125977
-0.508281469345093 -5.4516339302063
-0.440848022699356 -5.42582082748413
-0.390783756971359 -5.39764499664307
-0.319632858037949 -5.38132381439209
-0.419512003660202 -5.38114309310913
-0.340392887592316 -5.34125709533691
-0.412921577692032 -5.27897548675537
-0.482799142599106 -5.24962854385376
-0.419893056154251 -5.21779823303223
-0.386860191822052 -5.20518684387207
-0.288493275642395 -5.20275068283081
-0.284105986356735 -5.20170068740845
-0.226217523217201 -5.18081188201904
-0.227351918816566 -5.18060827255249
-0.155264407396317 -5.13363075256348
-0.136448308825493 -5.05302333831787
-0.0590887889266014 -5.00668382644653
-0.0126446224749088 -4.97401189804077
0.0510484166443348 -4.90280342102051
0.0484967827796936 -4.89808034896851
0.114185623824596 -4.86181163787842
0.132237672805786 -4.82379055023193
0.217112228274345 -4.78099870681763
0.287239253520966 -4.77434778213501
0.354422271251678 -4.76931762695312
0.40085768699646 -4.75296020507812
0.456758290529251 -4.71943950653076
0.54568612575531 -4.69573640823364
0.628479421138763 -4.6478271484375
0.571922421455383 -4.62032032012939
0.639888882637024 -4.57678890228271
0.733775913715363 -4.5783953666687
0.695210695266724 -4.57785224914551
0.744264185428619 -4.55412912368774
0.802311480045319 -4.53959894180298
0.893071532249451 -4.49887418746948
0.905346930027008 -4.47409963607788
0.8996941447258 -4.45327806472778
0.874738216400146 -4.4754114151001
0.91849547624588 -4.45657825469971
0.916555166244507 -4.38654518127441
1.0102151632309 -4.35359859466553
0.967718601226807 -4.44343423843384
0.908504247665405 -4.39973258972168
0.917981445789337 -4.41369295120239
0.819547295570374 -4.40108728408813
0.909693777561188 -4.40130186080933
0.918340504169464 -4.49904298782349
1.00322556495667 -4.48312568664551
0.906195878982544 -4.49995613098145
0.914607167243958 -4.42340040206909
0.924979150295258 -4.39396953582764
0.838201463222504 -4.37736129760742
0.93778258562088 -4.37907361984253
1.03599417209625 -4.36503410339355
1.01389575004578 -4.2855658531189
0.920391857624054 -4.3200478553772
0.910134673118591 -4.22363376617432
0.814917623996735 -4.19443655014038
0.770157039165497 -4.11962080001831
0.790000081062317 -4.02844762802124
0.809453785419464 -4.02042293548584
0.822541058063507 -3.95426750183105
0.852740943431854 -3.86153793334961
0.878055512905121 -3.88417744636536
0.819921016693115 -3.80336141586304
0.912568092346191 -3.79706025123596
0.920552909374237 -3.89235329627991
0.821493446826935 -3.88608169555664
0.816506922245026 -3.7906277179718
0.71703964471817 -3.78592443466187
0.716777622699738 -3.75694966316223
0.627856254577637 -3.71376633644104
0.531551241874695 -3.69031667709351
0.567422926425934 -3.60778975486755
0.626718819141388 -3.53031802177429
0.703388810157776 -3.47138619422913
0.755948007106781 -3.42719650268555
0.690113246440887 -3.38534140586853
0.788974642753601 -3.39954447746277
0.884774804115295 -3.39770770072937
0.79006016254425 -3.37227010726929
0.692075431346893 -3.36783742904663
0.789617419242859 -3.34857368469238
0.775476694107056 -3.33478331565857
0.676235616207123 -3.32266926765442
0.770390748977661 -3.31716561317444
0.673088788986206 -3.31373190879822
0.773009896278381 -3.31688404083252
0.67610764503479 -3.29989957809448
0.730113804340363 -3.28031945228577
0.634232819080353 -3.28963685035706
0.689660131931305 -3.20909738540649
0.744271397590637 -3.13693952560425
0.804542541503906 -3.20510530471802
0.705597519874573 -3.19091296195984
0.607195556163788 -3.19713377952576
0.698378503322601 -3.15620136260986
0.7233966588974 -3.17790341377258
0.663597166538239 -3.09800863265991
0.657956063747406 -2.99847626686096
0.729637980461121 -2.94539666175842
0.63016951084137 -2.95015597343445
0.634510099887848 -2.89476728439331
0.733653903007507 -2.9045147895813
0.633881866931915 -2.90589690208435
0.733422994613647 -2.90686869621277
0.63507068157196 -2.89389705657959
0.734647572040558 -2.88731980323792
0.63495796918869 -2.89352035522461
0.732188701629639 -2.87776041030884
0.636864960193634 -2.89940881729126
0.551645874977112 -2.91403794288635
0.564394474029541 -2.82348155975342
0.648529410362244 -2.76961612701416
0.582069158554077 -2.69618082046509
0.482230484485626 -2.69780731201172
0.487372606992722 -2.59832811355591
0.425004243850708 -2.52508568763733
0.517195761203766 -2.48646092414856
0.510501980781555 -2.42053127288818
0.411732792854309 -2.41731667518616
0.485061883926392 -2.36487221717834
0.389239966869354 -2.33713507652283
0.312889456748962 -2.3985493183136
0.402229726314545 -2.35378503799438
0.329661965370178 -2.28502058982849
0.42450225353241 -2.25625133514404
0.513288140296936 -2.21204996109009
0.498237550258636 -2.21912598609924
0.405562072992325 -2.23261332511902
0.48151832818985 -2.18896436691284
0.381694108247757 -2.18565726280212
0.283056735992432 -2.17730641365051
0.255615264177322 -2.08798480033875
0.202346190810204 -2.00379133224487
0.294086545705795 -1.96399641036987
0.321265488862991 -1.86786067485809
0.265267491340637 -1.82403576374054
0.283853471279144 -1.75774788856506
0.332305729389191 -1.67028033733368
0.350888639688492 -1.57207369804382
0.354169517755508 -1.48716104030609
0.412089288234711 -1.40788006782532
0.508324265480042 -1.38481330871582
0.450119197368622 -1.30357336997986
0.542616128921509 -1.26561939716339
0.53233677148819 -1.18903136253357
0.567888677120209 -1.09752559661865
0.666599929332733 -1.08475625514984
0.677688181400299 -1.18320226669312
0.577871918678284 -1.17815101146698
0.480787366628647 -1.16849517822266
0.38336518406868 -1.14909136295319
0.436382412910461 -1.06657791137695
0.527885973453522 -1.0345561504364
0.462893486022949 -0.960744619369507
0.388911157846451 -0.929615795612335
0.318157851696014 -0.875568747520447
0.224971204996109 -0.839769244194031
0.298541784286499 -0.772075116634369
0.317202121019363 -0.718248724937439
0.276575863361359 -0.630080163478851
};
\addplot [line width=0.28pt, blue]
table {%
-10 -10
-9.90457057952881 -9.97339057922363
-9.80605697631836 -9.95763301849365
-9.75911331176758 -9.94738292694092
-9.69795322418213 -9.9124927520752
-9.60358810424805 -9.88803005218506
-9.55220127105713 -9.83093929290771
-9.46574878692627 -9.79610157012939
-9.43280124664307 -9.70896339416504
-9.38926887512207 -9.68641757965088
-9.32762622833252 -9.65832233428955
-9.28269481658936 -9.63098430633545
-9.21699523925781 -9.57997512817383
-9.13117027282715 -9.56281471252441
-9.05213069915771 -9.53314208984375
-9.02308464050293 -9.45689010620117
-8.97813701629639 -9.44710731506348
-8.96588039398193 -9.39997100830078
-8.88529109954834 -9.37665271759033
-8.78984642028809 -9.35753440856934
-8.73512935638428 -9.29991245269775
-8.63880920410156 -9.29043674468994
-8.59890365600586 -9.27627658843994
-8.52097702026367 -9.26178359985352
-8.48551940917969 -9.19514942169189
-8.47388172149658 -9.17561817169189
-8.39957332611084 -9.14255905151367
-8.31483554840088 -9.11550235748291
-8.23533248901367 -9.06420421600342
-8.13926982879639 -9.03862762451172
-8.06206035614014 -8.98312187194824
-7.98711347579956 -8.93104839324951
-7.9630970954895 -8.89449596405029
-7.88360500335693 -8.87931251525879
-7.80620002746582 -8.85215091705322
-7.75828409194946 -8.83348178863525
-7.71057605743408 -8.81842041015625
-7.66225719451904 -8.80209255218506
-7.59090805053711 -8.77436637878418
-7.51496171951294 -8.73867034912109
-7.4866361618042 -8.72327613830566
-7.45194959640503 -8.69748497009277
-7.35729026794434 -8.66812419891357
-7.27103519439697 -8.65370941162109
-7.19092655181885 -8.61579322814941
-7.1788763999939 -8.594162940979
-7.09178304672241 -8.56273365020752
-7.02674055099487 -8.54960918426514
-6.93996381759644 -8.53384494781494
-6.88926935195923 -8.52668380737305
-6.8390097618103 -8.48886394500732
-6.74643325805664 -8.47658634185791
-6.64677953720093 -8.47129726409912
-6.55528688430786 -8.44544506072998
-6.47081470489502 -8.42567443847656
-6.41448926925659 -8.3443717956543
-6.33204412460327 -8.31931304931641
-6.26588726043701 -8.28096580505371
-6.18627309799194 -8.26133728027344
-6.09015893936157 -8.25093364715576
-5.99690008163452 -8.21830654144287
-5.921950340271 -8.17349815368652
-5.89751052856445 -8.16139602661133
-5.89500713348389 -8.148118019104
-5.82751512527466 -8.14036273956299
-5.81223344802856 -8.09484481811523
-5.75566959381104 -8.04947757720947
-5.66940879821777 -8.01987934112549
-5.61862707138062 -8.00291061401367
-5.53880500793457 -7.97844457626343
-5.46997928619385 -7.94889545440674
-5.40505743026733 -7.92632627487183
-5.33319330215454 -7.91217279434204
-5.28828287124634 -7.87524271011353
-5.19662714004517 -7.83724784851074
-5.14976978302002 -7.78581523895264
-5.05788850784302 -7.74994516372681
-4.97455215454102 -7.73739194869995
-4.88156366348267 -7.70923042297363
-4.8695125579834 -7.69004011154175
-4.84989261627197 -7.67642021179199
-4.78672790527344 -7.65144014358521
-4.69319868087769 -7.62956762313843
-4.62474918365479 -7.60761499404907
-4.60322380065918 -7.55935430526733
-4.57234144210815 -7.51928997039795
-4.50835609436035 -7.4627480506897
-4.48638820648193 -7.43774604797363
-4.42349576950073 -7.38821363449097
-4.35579538345337 -7.33230066299438
-4.30294179916382 -7.32199954986572
-4.26101112365723 -7.26289224624634
-4.19312477111816 -7.19084644317627
-4.18870067596436 -7.17080020904541
-4.10997533798218 -7.15009450912476
-4.0312647819519 -7.11298894882202
-3.97425007820129 -7.09442377090454
-3.88287210464478 -7.07681322097778
-3.85307598114014 -7.04958391189575
-3.79221725463867 -7.02737808227539
-3.76626300811768 -7.01766157150269
-3.67162775993347 -7.01225614547729
-3.61595773696899 -6.99174213409424
-3.5487072467804 -6.926682472229
-3.49764776229858 -6.87931823730469
-3.40329098701477 -6.85381746292114
-3.31318330764771 -6.84164524078369
-3.25414943695068 -6.76795864105225
-3.16089153289795 -6.7342414855957
-3.08456659317017 -6.72528028488159
-3.00549292564392 -6.66572618484497
-2.90581703186035 -6.65845966339111
-2.84339904785156 -6.65782356262207
-2.74624133110046 -6.6465744972229
-2.65018749237061 -6.63044691085815
-2.55441689491272 -6.60549545288086
-2.50690031051636 -6.57662582397461
-2.41089916229248 -6.57354879379272
-2.33863282203674 -6.52670812606812
-2.24779295921326 -6.51724338531494
-2.16029810905457 -6.49354362487793
-2.0630247592926 -6.47310018539429
-1.97437083721161 -6.45144319534302
-1.87965548038483 -6.4219388961792
-1.86099624633789 -6.40372610092163
-1.77565264701843 -6.3614821434021
-1.75543081760406 -6.33311700820923
-1.66866898536682 -6.31939077377319
-1.57816469669342 -6.28861093521118
-1.51732087135315 -6.27813911437988
-1.43219804763794 -6.23985815048218
-1.34982681274414 -6.22851324081421
-1.26153695583344 -6.19825315475464
-1.1640692949295 -6.17908000946045
-1.25545525550842 -6.17626953125
-1.15859162807465 -6.17039442062378
-1.1203293800354 -6.0811448097229
-1.03946483135223 -6.04419708251953
-1.00849425792694 -6.03621006011963
-0.947472214698792 -6.02770709991455
-0.852371215820312 -6.00535488128662
-0.777428269386292 -5.98196935653687
-0.692657172679901 -5.96896648406982
-0.629183948040009 -5.95727491378784
-0.579416155815125 -5.94440889358521
-0.518593013286591 -5.88903665542603
-0.46734493970871 -5.87069749832153
-0.382207095623016 -5.85133457183838
-0.316940188407898 -5.81070613861084
-0.264291703701019 -5.80297040939331
-0.253223836421967 -5.77324342727661
-0.211847916245461 -5.74624538421631
-0.116690464317799 -5.7252254486084
-0.0455989167094231 -5.72386932373047
0.0296485647559166 -5.67389440536499
0.037826269865036 -5.66918802261353
0.0898533314466476 -5.59683322906494
-0.00979636609554291 -5.59617757797241
-0.0250872820615768 -5.54438018798828
0.0698243081569672 -5.54268932342529
0.115498214960098 -5.50787115097046
0.193251177668571 -5.44628810882568
0.219206213951111 -5.35138177871704
0.29403281211853 -5.29934024810791
0.358478665351868 -5.28647470474243
0.424317866563797 -5.24427366256714
0.470421463251114 -5.1766676902771
0.474709987640381 -5.17611360549927
0.487962752580643 -5.17495203018188
0.577567160129547 -5.14204216003418
0.648842394351959 -5.11118030548096
0.741582214832306 -5.10012054443359
0.759878516197205 -5.09807586669922
0.830942749977112 -5.08750200271606
0.914877653121948 -5.05275011062622
0.826630711555481 -5.04636669158936
0.889327228069305 -5.01487445831299
0.905206739902496 -4.9693603515625
0.897599458694458 -4.87154245376587
0.930988490581512 -4.84132957458496
0.851151466369629 -4.83579730987549
0.804634213447571 -4.80290842056274
0.894930720329285 -4.7621603012085
0.879364192485809 -4.74529218673706
0.957671642303467 -4.73178100585938
0.962777137756348 -4.64973306655884
0.865093171596527 -4.62835693359375
0.892379403114319 -4.57842826843262
0.914648234844208 -4.49168968200684
0.815356969833374 -4.49066686630249
0.716099143028259 -4.50002527236938
0.815431714057922 -4.49805736541748
0.902618944644928 -4.44976329803467
0.95339423418045 -4.53420066833496
1.02305042743683 -4.48962640762329
1.1169605255127 -4.45529508590698
1.02568924427032 -4.4750018119812
1.12515819072723 -4.47611951828003
1.05491280555725 -4.5471658706665
0.956115901470184 -4.55483722686768
0.898654282093048 -4.57320165634155
0.91662871837616 -4.52444124221802
1.0040979385376 -4.52381086349487
0.94288432598114 -4.57523775100708
1.03963613510132 -4.5866494178772
1.09484004974365 -4.58474922180176
1.14981245994568 -4.51129484176636
1.11796343326569 -4.4859676361084
1.01840472221375 -4.4826078414917
1.11601209640503 -4.48741245269775
1.09438824653625 -4.4158091545105
0.995902061462402 -4.39849042892456
0.899728059768677 -4.37140369415283
0.985460817813873 -4.32712650299072
0.890541434288025 -4.32769203186035
0.792561888694763 -4.31691026687622
0.801775336265564 -4.22415685653687
0.901218235492706 -4.2209906578064
1.00112628936768 -4.21761035919189
0.923169493675232 -4.16018486022949
0.828262090682983 -4.18889570236206
0.833185791969299 -4.13218307495117
0.887105405330658 -4.05199432373047
0.925869584083557 -3.98666715621948
0.843824565410614 -3.97402882575989
0.884715378284454 -3.88348484039307
0.973173379898071 -3.91713571548462
0.875561058521271 -3.91566467285156
0.974698305130005 -3.9054057598114
0.879975914955139 -3.91769480705261
0.804039001464844 -3.85625052452087
0.730630993843079 -3.79480671882629
0.671393394470215 -3.71433877944946
0.770795345306396 -3.70959782600403
0.855085372924805 -3.65595698356628
0.792080998420715 -3.60574460029602
0.851543784141541 -3.52618336677551
0.836375534534454 -3.49576377868652
0.789960563182831 -3.5018002986908
0.713882267475128 -3.44215798377991
0.679668009281158 -3.3582980632782
0.719420611858368 -3.27343606948853
0.713495373725891 -3.17518973350525
0.614252209663391 -3.16373252868652
0.63541978597641 -3.06870889663696
0.561399579048157 -3.01077961921692
0.564509391784668 -2.91279554367065
0.492853879928589 -2.84340286254883
0.586743533611298 -2.81688761711121
0.525530636310577 -2.81403851509094
0.58287239074707 -2.76640677452087
0.482910364866257 -2.76397681236267
0.531321465969086 -2.68402528762817
0.621791243553162 -2.65901827812195
0.521796107292175 -2.65898251533508
0.423870325088501 -2.67908048629761
0.393576592206955 -2.59227466583252
0.474989205598831 -2.53421306610107
0.376941710710526 -2.51983499526978
0.465659320354462 -2.47369456291199
0.38791811466217 -2.43479490280151
0.486449897289276 -2.41785550117493
0.574534893035889 -2.37123036384583
0.47487074136734 -2.37883281707764
0.375812947750092 -2.36688208580017
0.466305106878281 -2.32957673072815
0.36720609664917 -2.3255627155304
0.418710559606552 -2.30954790115356
0.440502017736435 -2.21271157264709
0.371901541948318 -2.21829128265381
0.288908660411835 -2.17363953590393
0.377104520797729 -2.13819241523743
0.423376977443695 -2.09865760803223
0.501804530620575 -2.04294276237488
0.563387274742126 -1.97400319576263
0.493690848350525 -1.90269184112549
0.579638302326202 -1.85162889957428
0.565950393676758 -1.75259697437286
0.540598928928375 -1.6558655500412
0.640583753585815 -1.65717852115631
0.596177995204926 -1.56849658489227
0.636729598045349 -1.47836971282959
0.708936333656311 -1.40949702262878
0.6227205991745 -1.35906708240509
0.543606281280518 -1.29790687561035
0.595242023468018 -1.21280562877655
0.509854078292847 -1.16141879558563
0.595114171504974 -1.10921370983124
0.517802953720093 -1.04601788520813
0.556050598621368 -0.95397961139679
0.459179311990738 -0.978485703468323
0.508374810218811 -0.89168381690979
0.457089275121689 -0.820448458194733
0.35993891954422 -0.796883225440979
0.368556916713715 -0.714839339256287
0.275076925754547 -0.715928018093109
0.243653208017349 -0.621552288532257
0.30575042963028 -0.546160817146301
0.218249440193176 -0.505897104740143
0.130246087908745 -0.462928116321564
0.0490341186523438 -0.446765035390854
0.148086294531822 -0.434937566518784
0.0553654804825783 -0.431641906499863
0.145292639732361 -0.388108462095261
0.236218869686127 -0.360312849283218
0.19790743291378 -0.39992755651474
0.0983280763030052 -0.402751892805099
0.078674890100956 -0.307518422603607
0.166409358382225 -0.300411492586136
0.247768759727478 -0.246980458498001
0.148049011826515 -0.253736793994904
0.0490094646811485 -0.263462424278259
-0.0443661957979202 -0.228616058826447
-0.129984647035599 -0.280117034912109
-0.054955430328846 -0.214132249355316
0.0446535646915436 -0.214278757572174
-0.0269139483571053 -0.240704074501991
-0.0653302669525146 -0.156633988022804
-0.161781132221222 -0.145398557186127
-0.123373448848724 -0.054278090596199
};
\addplot [line width=0.28pt, blue]
table {%
-10 -10
-9.93833255767822 -9.99166107177734
-9.84193897247314 -9.96714305877686
-9.74774265289307 -9.95657253265381
-9.72246551513672 -9.91250133514404
-9.66582679748535 -9.90017795562744
-9.56645965576172 -9.89576625823975
-9.46815967559814 -9.89127731323242
-9.40120124816895 -9.86694526672363
-9.31434535980225 -9.84497928619385
-9.30244541168213 -9.7973051071167
-9.24643039703369 -9.78497886657715
-9.21111679077148 -9.752028465271
-9.16664409637451 -9.69407653808594
-9.07083225250244 -9.69042873382568
-9.00125694274902 -9.66219139099121
-8.9846658706665 -9.63800716400146
-8.94478988647461 -9.62218570709229
-8.89740657806396 -9.58339023590088
-8.86251640319824 -9.55359268188477
-8.81780052185059 -9.54609394073486
-8.74101066589355 -9.50396633148193
-8.71639251708984 -9.46642112731934
-8.69782638549805 -9.44589328765869
-8.60507488250732 -9.4191722869873
-8.51587009429932 -9.38372802734375
-8.47012519836426 -9.37545871734619
-8.41394329071045 -9.3236255645752
-8.39659786224365 -9.27416515350342
-8.32046985626221 -9.25612449645996
-8.25976943969727 -9.23793411254883
-8.17743301391602 -9.21380615234375
-8.11230754852295 -9.17633056640625
-8.05496788024902 -9.16711521148682
-7.95726585388184 -9.1572151184082
-7.93266344070435 -9.13726711273193
-7.84116888046265 -9.09815216064453
-7.78099250793457 -9.07125759124756
-7.75605249404907 -8.98180866241455
-7.71938753128052 -8.92436027526855
-7.66003465652466 -8.86487102508545
-7.57658290863037 -8.84329319000244
-7.48160743713379 -8.83929634094238
-7.38970851898193 -8.83049774169922
-7.32439708709717 -8.81548500061035
-7.27572822570801 -8.79833984375
-7.22085046768188 -8.77649021148682
-7.17068386077881 -8.72097110748291
-7.1274938583374 -8.69729900360107
-7.03150701522827 -8.67708396911621
-6.96358728408813 -8.63082885742188
-6.88719129562378 -8.57797622680664
-6.82041168212891 -8.56192207336426
-6.72568130493164 -8.53701019287109
-6.66101932525635 -8.53346920013428
-6.59221076965332 -8.48516750335693
-6.5373272895813 -8.44748973846436
-6.4767861366272 -8.37756633758545
-6.38087749481201 -8.34945869445801
-6.29108905792236 -8.31310653686523
-6.1956524848938 -8.28874969482422
-6.10868549346924 -8.27301788330078
-6.02290105819702 -8.25021076202393
-5.99412107467651 -8.2295503616333
-5.95200490951538 -8.2161340713501
-5.85616588592529 -8.1994047164917
-5.82217359542847 -8.14314460754395
-5.73941135406494 -8.13526630401611
-5.6430459022522 -8.11423969268799
-5.56877136230469 -8.09302520751953
-5.48120307922363 -8.0626392364502
-5.38727426528931 -8.0338659286499
-5.31004047393799 -8.00162696838379
-5.28503370285034 -7.99005317687988
-5.20092105865479 -7.96848344802856
-5.12685775756836 -7.90356302261353
-5.04663181304932 -7.87470531463623
-5.00705003738403 -7.83772563934326
-4.961266040802 -7.79071235656738
-4.86665391921997 -7.78519153594971
-4.78395652770996 -7.73432922363281
-4.69796848297119 -7.71865510940552
-4.61600589752197 -7.66532897949219
-4.53490447998047 -7.6250114440918
-4.44645261764526 -7.58633279800415
-4.37992191314697 -7.52001047134399
-4.31217622756958 -7.50488948822021
-4.22477340698242 -7.47039747238159
-4.18609857559204 -7.42489624023438
-4.12040567398071 -7.36655282974243
-4.08822631835938 -7.30357837677002
-4.01359272003174 -7.27031087875366
-3.99061298370361 -7.19368028640747
-3.94056272506714 -7.17109394073486
-3.91849160194397 -7.09331274032593
-3.89993214607239 -7.00062227249146
-3.89415192604065 -6.9935941696167
-3.80310153961182 -6.98223638534546
-3.79157090187073 -6.97197294235229
-3.69397258758545 -6.95790147781372
-3.61249279975891 -6.93359518051147
-3.52806663513184 -6.90002155303955
-3.47505974769592 -6.86406469345093
-3.45462656021118 -6.84143495559692
-3.45353055000305 -6.83339023590088
-3.44681143760681 -6.74748706817627
-3.41720032691956 -6.70612764358521
-3.31788897514343 -6.70005416870117
-3.29455924034119 -6.69199228286743
-3.21817708015442 -6.63570833206177
-3.12172698974609 -6.61606121063232
-3.04091453552246 -6.58520269393921
-2.95168471336365 -6.54103851318359
-2.89375925064087 -6.49716234207153
-2.80962085723877 -6.47230768203735
-2.72210073471069 -6.43106985092163
-2.6513090133667 -6.39184474945068
-2.55836820602417 -6.36249494552612
-2.4862654209137 -6.35864496231079
-2.42529678344727 -6.33766460418701
-2.37768340110779 -6.32272386550903
-2.28833675384521 -6.2861533164978
-2.20885324478149 -6.24814891815186
-2.1303243637085 -6.22034788131714
-2.05794835090637 -6.16867685317993
-1.96980893611908 -6.14069652557373
-1.90852475166321 -6.10628747940063
-1.85080420970917 -6.08779382705688
-1.7840987443924 -6.07270860671997
-1.6856255531311 -6.06046867370605
-1.59715914726257 -6.04590129852295
-1.50545823574066 -6.03126621246338
-1.56930088996887 -6.02322769165039
-1.52100872993469 -5.97486305236816
-1.43645322322845 -5.97346305847168
-1.42869901657104 -5.97277879714966
-1.33629298210144 -5.95308542251587
-1.28111684322357 -5.94859552383423
-1.20315539836884 -5.93954420089722
-1.13518333435059 -5.9329686164856
-1.03823685646057 -5.92383527755737
-0.987755179405212 -5.89563083648682
-0.936840772628784 -5.8869743347168
-0.885586380958557 -5.87328147888184
-0.885521173477173 -5.87318563461304
-0.811408340930939 -5.85320329666138
-0.715885758399963 -5.83055782318115
-0.620728015899658 -5.81795358657837
-0.597151398658752 -5.80021142959595
-0.497792303562164 -5.79588747024536
-0.465591222047806 -5.78076171875
-0.438774406909943 -5.71832466125488
-0.348631590604782 -5.7078652381897
-0.286730527877808 -5.65446186065674
-0.198631644248962 -5.64732027053833
-0.128536805510521 -5.62180089950562
-0.0653674677014351 -5.61404800415039
-0.0238318182528019 -5.60054445266724
0.0731868743896484 -5.6246452331543
0.0850707739591599 -5.52908658981323
0.0915585979819298 -5.52811861038208
0.109089337289333 -5.48479223251343
0.208625644445419 -5.48552894592285
0.271132409572601 -5.47332096099854
0.338983237743378 -5.40894412994385
0.420018017292023 -5.40508317947388
0.509389340877533 -5.39822340011597
0.564562559127808 -5.35446453094482
0.610521018505096 -5.29775953292847
0.709241807460785 -5.28402185440063
0.801829516887665 -5.27069044113159
0.801520466804504 -5.27764463424683
0.822786092758179 -5.2370457649231
0.89650285243988 -5.20193338394165
0.957089602947235 -5.14731454849243
0.926230728626251 -5.14462471008301
0.905096709728241 -5.12552928924561
0.974707067012787 -5.10864019393921
1.028480052948 -5.02975511550903
0.958903908729553 -5.06481122970581
0.990966737270355 -5.02639389038086
1.08539378643036 -5.00468349456787
1.16963112354279 -4.95209264755249
1.11336934566498 -4.94600200653076
1.21015405654907 -4.92209768295288
1.12111294269562 -4.93116140365601
1.08209264278412 -4.88886785507202
1.03078782558441 -4.84065246582031
1.06246793270111 -4.74800205230713
0.962710380554199 -4.75336980819702
1.01419425010681 -4.74570083618164
0.930432200431824 -4.69263029098511
0.966117441654205 -4.68997716903687
0.971696615219116 -4.66820001602173
0.911795198917389 -4.60952854156494
0.9859699010849 -4.56586265563965
0.992147207260132 -4.47438859939575
0.984545230865479 -4.46987199783325
1.07487452030182 -4.42715120315552
0.979642152786255 -4.39689588546753
1.05173420906067 -4.32851696014404
1.12438833713531 -4.39691305160522
1.10695695877075 -4.47472190856934
1.04052233695984 -4.4001579284668
1.06247532367706 -4.3124680519104
0.967661917209625 -4.31119871139526
0.869798719882965 -4.29235744476318
0.773976504802704 -4.30424308776855
0.864591956138611 -4.28050136566162
0.960629642009735 -4.28542613983154
0.861402332782745 -4.27637720108032
0.849688053131104 -4.21208333969116
0.869516789913177 -4.11743021011353
0.969255149364471 -4.12026786804199
0.87068647146225 -4.11978483200073
0.780055284500122 -4.103675365448
0.785470843315125 -4.02031230926514
0.768530428409576 -3.94135165214539
0.77579927444458 -3.86462903022766
0.857791602611542 -3.83020925521851
0.769032716751099 -3.78423237800598
0.803783357143402 -3.69627857208252
0.868911564350128 -3.681889295578
0.782534599304199 -3.69934844970703
0.864275515079498 -3.668532371521
0.764438927173615 -3.66695547103882
0.678458213806152 -3.61943912506104
0.758658647537231 -3.55974864959717
0.753958582878113 -3.49466633796692
0.816442966461182 -3.43860626220703
0.787460923194885 -3.34682583808899
0.719390392303467 -3.27682209014893
0.6203373670578 -3.26317405700684
0.6355140209198 -3.16707491874695
0.623684287071228 -3.07274699211121
0.606846928596497 -2.98060417175293
0.557421267032623 -2.98094797134399
0.470093816518784 -2.94307732582092
0.56259149312973 -2.9055507183075
0.600069284439087 -2.81992268562317
0.502386450767517 -2.80536103248596
0.465739727020264 -2.72727847099304
0.538971245288849 -2.66282320022583
0.499054729938507 -2.57246804237366
0.399379312992096 -2.56492495536804
0.490080147981644 -2.52616858482361
0.434662848711014 -2.44874858856201
0.523748755455017 -2.40338921546936
0.609787881374359 -2.35330080986023
0.553618669509888 -2.35139966011047
0.631726861000061 -2.41250395774841
0.532222926616669 -2.42198061943054
0.628347098827362 -2.4192750453949
0.528367340564728 -2.41819190979004
0.432886064052582 -2.44134855270386
0.473530322313309 -2.36131930351257
0.569939851760864 -2.34513974189758
0.471565812826157 -2.3626081943512
0.383758962154388 -2.35309362411499
0.4642413854599 -2.29705667495728
0.364381313323975 -2.30213165283203
0.450523138046265 -2.25299525260925
0.359829246997833 -2.24296021461487
0.274854481220245 -2.19283580780029
0.362521559000015 -2.14543890953064
0.392784357070923 -2.05021333694458
0.302776277065277 -2.09080338478088
0.379238486289978 -2.02662873268127
0.435779392719269 -1.9640781879425
0.494270771741867 -1.91813588142395
0.400223433971405 -1.95147025585175
0.30057156085968 -1.94964218139648
0.356497049331665 -1.87219023704529
0.342470824718475 -1.84845614433289
0.267590910196304 -1.78243589401245
0.292085438966751 -1.68577766418457
0.192596554756165 -1.68768095970154
0.187654450535774 -1.62857806682587
0.281220555305481 -1.59328842163086
0.248447567224503 -1.50584101676941
0.250415980815887 -1.40586078166962
0.241961449384689 -1.30621886253357
0.235333308577538 -1.2064391374588
0.231639936566353 -1.10662758350372
0.300326764583588 -1.0370078086853
0.323751300573349 -0.939806163311005
0.379249095916748 -0.856626510620117
0.282917588949203 -0.834544539451599
0.183900237083435 -0.820566833019257
0.184316009283066 -0.720585882663727
0.193849220871925 -0.621043086051941
0.248343139886856 -0.537231802940369
0.149429053068161 -0.523687839508057
0.245207458734512 -0.495004177093506
0.145929008722305 -0.486426681280136
0.238431066274643 -0.458434283733368
0.139687448740005 -0.473764508962631
0.237655997276306 -0.458374381065369
0.172840744256973 -0.502930641174316
0.164599046111107 -0.414535880088806
0.252964019775391 -0.424807488918304
0.201994732022285 -0.510746777057648
0.105335786938667 -0.485456645488739
0.204304367303848 -0.479409962892532
0.104334019124508 -0.480051308870316
0.196519732475281 -0.463154435157776
0.205808088183403 -0.364017695188522
0.105913542211056 -0.366250842809677
0.202720940113068 -0.341969549655914
0.132697463035583 -0.403389483690262
0.0331255048513412 -0.395076990127563
0.119382575154305 -0.345835208892822
0.0199261903762817 -0.343625873327255
0.117224417626858 -0.320794105529785
0.077877938747406 -0.409727275371552
0.152482867240906 -0.343150675296783
0.0525837391614914 -0.346185207366943
0.0490515753626823 -0.249142378568649
0.0972062721848488 -0.197474241256714
0.0102623105049133 -0.246865183115005
};
\addplot [line width=0.28pt, blue]
table {%
-10 -10
-9.90974903106689 -9.97664737701416
-9.81583404541016 -9.9504337310791
-9.7912712097168 -9.93955039978027
-9.71646881103516 -9.89716815948486
-9.64333534240723 -9.85552787780762
-9.55691623687744 -9.80756187438965
-9.49029541015625 -9.78955459594727
-9.4254903793335 -9.77214431762695
-9.36107444763184 -9.71757411956787
-9.29907512664795 -9.67560577392578
-9.24065399169922 -9.64075469970703
-9.18975067138672 -9.62876796722412
-9.12338924407959 -9.60242748260498
-9.08216571807861 -9.56840133666992
-8.99324417114258 -9.55232715606689
-8.89841651916504 -9.54218864440918
-8.84203147888184 -9.4818754196167
-8.7718334197998 -9.41788578033447
-8.68402862548828 -9.38632392883301
-8.61524105072021 -9.35692691802979
-8.55702590942383 -9.35224151611328
-8.46354675292969 -9.32868003845215
-8.3848180770874 -9.27723121643066
-8.28999042510986 -9.26572227478027
-8.24037551879883 -9.24635028839111
-8.15178871154785 -9.20863723754883
-8.06606006622314 -9.18024826049805
-7.97757959365845 -9.17197322845459
-7.88203001022339 -9.15022945404053
-7.81554365158081 -9.13517761230469
-7.72518301010132 -9.11216068267822
-7.62977600097656 -9.10233402252197
-7.54483890533447 -9.06810760498047
-7.46337604522705 -9.05635738372803
-7.39061212539673 -9.03621292114258
-7.32392406463623 -9.00546264648438
-7.26077079772949 -8.97872734069824
-7.19910717010498 -8.92581081390381
-7.1572151184082 -8.84605312347412
-7.10962820053101 -8.81694507598877
-7.02743244171143 -8.79757404327393
-6.95162868499756 -8.79074478149414
-6.85865497589111 -8.75572681427002
-6.76062488555908 -8.73620510101318
-6.67038488388062 -8.72246742248535
-6.57442045211792 -8.70563125610352
-6.53752470016479 -8.67727088928223
-6.47307157516479 -8.67112445831299
-6.40981388092041 -8.63073253631592
-6.35167360305786 -8.61720275878906
-6.30745553970337 -8.53161334991455
-6.23053026199341 -8.51359272003174
-6.16733264923096 -8.49631881713867
-6.08545017242432 -8.48621559143066
-5.99548435211182 -8.4471321105957
-5.90851974487305 -8.40338230133057
-5.84446811676025 -8.34846591949463
-5.78854894638062 -8.31775379180908
-5.7160816192627 -8.27254104614258
-5.6446852684021 -8.22523403167725
-5.60042476654053 -8.21277713775635
-5.5089955329895 -8.1797924041748
-5.42942428588867 -8.14481735229492
-5.36095142364502 -8.09815883636475
-5.28977727890015 -8.07402324676514
-5.20531129837036 -8.05878639221191
-5.18119049072266 -8.02110576629639
-5.12036514282227 -7.98444318771362
-5.02316665649414 -7.97136926651001
-4.96552467346191 -7.9030327796936
-4.92459297180176 -7.85618019104004
-4.88145875930786 -7.81489992141724
-4.81701612472534 -7.79639577865601
-4.73077392578125 -7.78494691848755
-4.63226556777954 -7.77721500396729
-4.62192630767822 -7.76143217086792
-4.5790376663208 -7.69761371612549
-4.52749252319336 -7.63588333129883
-4.50555610656738 -7.63245391845703
-4.48067903518677 -7.61874008178711
-4.38814163208008 -7.60348892211914
-4.31252670288086 -7.58612394332886
-4.21479177474976 -7.56632995605469
-4.12548971176147 -7.54925632476807
-4.09493780136108 -7.5203013420105
-3.99513220787048 -7.517174243927
-3.96357893943787 -7.49127101898193
-3.91438055038452 -7.46994113922119
-3.82228422164917 -7.45308065414429
-3.74114656448364 -7.40798425674438
-3.6810667514801 -7.39412355422974
-3.59955906867981 -7.34163188934326
-3.51677918434143 -7.28851509094238
-3.4343945980072 -7.24425601959229
-3.3876748085022 -7.19370698928833
-3.2978789806366 -7.15297508239746
-3.25198769569397 -7.14445686340332
-3.20955395698547 -7.14187240600586
-3.11019110679626 -7.1356406211853
-3.06872582435608 -7.10033369064331
-3.06525230407715 -7.05929946899414
-2.96723628044128 -7.04409837722778
-2.96009731292725 -6.96281766891479
-2.93556213378906 -6.94093894958496
-2.85461497306824 -6.93584489822388
-2.80940866470337 -6.90678882598877
-2.77260494232178 -6.90183639526367
-2.68381476402283 -6.88858079910278
-2.58669447898865 -6.86786842346191
-2.50044918060303 -6.85183906555176
-2.40909504890442 -6.84877920150757
-2.39874505996704 -6.84618139266968
-2.35177373886108 -6.83649349212646
-2.29654407501221 -6.82535839080811
-2.23303484916687 -6.80776691436768
-2.16851234436035 -6.74687004089355
-2.10834169387817 -6.74138259887695
-2.06995391845703 -6.74041080474854
-2.00857639312744 -6.71156549453735
-1.97553539276123 -6.7017388343811
-1.93637347221375 -6.70050382614136
-1.93627727031708 -6.70048761367798
-1.84186995029449 -6.67646265029907
-1.81689786911011 -6.76129198074341
-1.91688942909241 -6.76107454299927
-1.86091208457947 -6.71090030670166
-1.78230941295624 -6.65988779067993
-1.73635578155518 -6.65340614318848
-1.64320087432861 -6.64543771743774
-1.55150890350342 -6.62103319168091
-1.54658389091492 -6.61853551864624
-1.50747609138489 -6.61154651641846
-1.4314421415329 -6.57252788543701
-1.35949492454529 -6.52239894866943
-1.32753729820251 -6.44453239440918
-1.25083720684052 -6.39688968658447
-1.21697127819061 -6.38009738922119
-1.17421388626099 -6.3569655418396
-1.10320341587067 -6.33673143386841
-1.01794946193695 -6.31678104400635
-0.970314145088196 -6.30689287185669
-0.960826277732849 -6.30024433135986
-0.917792975902557 -6.28896808624268
-0.84359073638916 -6.27290296554565
-0.796292185783386 -6.22623443603516
-0.730139136314392 -6.2234411239624
-0.699374258518219 -6.18570852279663
-0.605515599250793 -6.15582609176636
-0.604091286659241 -6.14803838729858
-0.574750125408173 -6.13130950927734
-0.600449681282043 -6.13129138946533
-0.532772481441498 -6.06729650497437
-0.452661991119385 -6.06520557403564
-0.400593757629395 -6.13814258575439
-0.351329028606415 -6.0535717010498
-0.320042818784714 -6.04755544662476
-0.31991970539093 -6.04724597930908
-0.236558809876442 -5.99659109115601
-0.336539775133133 -5.99629163742065
-0.436499834060669 -5.99748945236206
-0.368511766195297 -5.95858573913574
-0.468504577875137 -5.95824337005615
-0.386907994747162 -5.93117904663086
-0.381197363138199 -5.92890024185181
-0.346224188804626 -5.92139005661011
-0.323076903820038 -5.8891453742981
-0.261287838220596 -5.8828067779541
-0.178669542074203 -5.87117147445679
-0.178309038281441 -5.87099266052246
-0.151650726795197 -5.85053443908691
-0.145408421754837 -5.81158351898193
-0.06318049877882 -5.77877283096313
0.0241076573729515 -5.75134468078613
0.114339359104633 -5.74325132369995
0.196460157632828 -5.68696117401123
0.27893403172493 -5.64976358413696
0.36741429567337 -5.64368581771851
0.412095248699188 -5.55425548553467
0.50450587272644 -5.52750492095947
0.548370361328125 -5.45664215087891
0.63081967830658 -5.40806102752686
0.69442480802536 -5.39495182037354
0.658901989459991 -5.37867593765259
0.687851548194885 -5.28828811645508
0.767433643341064 -5.28134489059448
0.785608053207397 -5.22701358795166
0.846038103103638 -5.14734172821045
0.821680963039398 -5.14366292953491
0.880420029163361 -5.14846277236938
0.928524196147919 -5.08249378204346
0.887679696083069 -5.05441284179688
0.897827625274658 -5.0359935760498
0.990063190460205 -5.00448894500732
1.03275394439697 -4.9693546295166
1.10268247127533 -4.92421674728394
1.0535854101181 -4.88489103317261
1.05813229084015 -4.80319690704346
1.08990049362183 -4.89767980575562
1.16313481330872 -4.88519763946533
1.07017457485199 -4.88034963607788
1.15263855457306 -4.83395338058472
1.05572175979614 -4.83052158355713
1.06152606010437 -4.77530574798584
0.962794482707977 -4.78716373443604
1.00920963287354 -4.70108795166016
1.05536246299744 -4.66975879669189
1.13813626766205 -4.69937038421631
1.06506633758545 -4.64266920089722
1.01585459709167 -4.55595064163208
0.950929701328278 -4.6273980140686
1.03937017917633 -4.66275215148926
0.995437860488892 -4.69775104522705
1.09356880187988 -4.68701839447021
1.01005363464355 -4.71047353744507
0.962579429149628 -4.63408517837524
0.914816081523895 -4.62926816940308
1.01174223423004 -4.61203098297119
1.11050629615784 -4.60301923751831
1.09863948822021 -4.6997241973877
1.1033695936203 -4.62765169143677
1.09597623348236 -4.57400035858154
1.0029411315918 -4.53858280181885
0.967685043811798 -4.45438718795776
0.936926782131195 -4.38488340377808
0.990260004997253 -4.33003664016724
1.05369627475739 -4.38803482055664
1.13853049278259 -4.44083786010742
1.04309916496277 -4.45275068283081
0.961909115314484 -4.40044450759888
0.940433442592621 -4.37642288208008
0.961611092090607 -4.27869415283203
0.966690838336945 -4.2208776473999
1.06501042842865 -4.23372983932495
1.02118194103241 -4.14969968795776
0.930205881595612 -4.17729139328003
1.02542769908905 -4.14769268035889
0.928420901298523 -4.1454553604126
0.950689375400543 -4.07192039489746
0.874370753765106 -4.00742673873901
0.941576302051544 -4.00024938583374
0.859498977661133 -3.94455170631409
0.77190762758255 -3.89781308174133
0.86742627620697 -3.87553739547729
0.958220481872559 -3.8369836807251
0.858631432056427 -3.84452128410339
0.849546432495117 -3.74703860282898
0.776951014995575 -3.71015048027039
0.875315368175507 -3.69348669052124
0.778229892253876 -3.68247389793396
0.866421282291412 -3.63755393028259
0.766501009464264 -3.6362030506134
0.861589193344116 -3.61435556411743
0.915522336959839 -3.53413844108582
0.819935500621796 -3.53389954566956
0.916377246379852 -3.55994343757629
0.81703507900238 -3.56116461753845
0.791668236255646 -3.46513557434082
0.692090749740601 -3.45720648765564
0.77017068862915 -3.39476370811462
0.708604514598846 -3.3192892074585
0.806999981403351 -3.3058545589447
0.708475351333618 -3.32296299934387
0.806929111480713 -3.31614232063293
0.706968903541565 -3.31829738616943
0.667778491973877 -3.26594805717468
0.594388604164124 -3.19917988777161
0.550624907016754 -3.16202521324158
0.623732566833496 -3.09383845329285
0.606574416160583 -3.0177309513092
0.591622948646545 -2.9226405620575
0.613181114196777 -2.82565212249756
0.694692850112915 -2.77261018753052
0.595115780830383 -2.78137612342834
0.501679062843323 -2.74884986877441
0.40667536854744 -2.7236795425415
0.471696704626083 -2.66861581802368
0.542249202728271 -2.59778070449829
0.533196806907654 -2.50138473510742
0.514315783977509 -2.40993571281433
0.414941251277924 -2.40196514129639
0.510560214519501 -2.3757631778717
0.410949110984802 -2.36815738677979
0.509829163551331 -2.35532712936401
0.419340074062347 -2.32311058044434
0.475799083709717 -2.25600242614746
0.376586079597473 -2.24877786636353
0.435640186071396 -2.1681113243103
0.336154699325562 -2.1656973361969
0.420809984207153 -2.11266684532166
0.516987442970276 -2.10657691955566
0.457352787256241 -2.18369889259338
0.357763290405273 -2.17477083206177
0.308478027582169 -2.088223695755
0.402398437261581 -2.05585885047913
0.312091469764709 -2.02173542976379
0.386661469936371 -1.95694708824158
0.428699672222137 -1.88157570362091
0.328841626644135 -1.8769189119339
0.38593977689743 -1.79846525192261
0.287513345479965 -1.80437171459198
0.353907704353333 -1.7296941280365
0.267353951931 -1.75510466098785
0.300272792577744 -1.69581425189972
0.228834986686707 -1.62722504138947
0.328808605670929 -1.62651097774506
0.4266716837883 -1.62653303146362
0.499694049358368 -1.55929160118103
0.516758799552917 -1.46166503429413
0.589287281036377 -1.39375960826874
0.649583339691162 -1.31415987014771
0.613117218017578 -1.2272162437439
0.611059069633484 -1.12727916240692
0.511889576911926 -1.11778223514557
0.500904619693756 -1.01867008209229
0.490052729845047 -0.920240223407745
0.44544130563736 -0.845522701740265
0.542706966400146 -0.838342130184174
0.4444480240345 -0.822280466556549
0.510460197925568 -0.750886201858521
};
\addplot [line width=0.28pt, green!50.1960784313725!black]
table {%
-10 -10
-9.90109551592258 -9.98969042806768
-9.86653398865139 -9.99121254623712
-9.77641058095337 -10.0197807831137
-9.71336638601017 -10.0346064688462
-9.65856816595662 -9.99405446236672
-9.62156020496177 -9.96896450799135
-9.54878068487711 -9.93737769293767
-9.52198436952782 -9.90021511497351
-9.42741542239186 -9.88023363222709
-9.39250894546746 -9.83712113053881
-9.38567235858852 -9.77909625713148
-9.29523619034961 -9.75438591397975
-9.19566781479473 -9.7459868056795
-9.15034869872036 -9.67473053476846
-9.1044592017215 -9.61407648452619
-9.0622492644009 -9.61834853082354
-9.05793015383851 -9.62980771620712
-9.00218787106415 -9.59412624606659
-8.92305965274879 -9.56270182048048
-8.89708494172836 -9.54153337773442
-8.80654893148903 -9.50745093697952
-8.75526082497385 -9.43016500543107
-8.72669766021093 -9.41608011547967
-8.71532943044605 -9.38179682214467
-8.63125472956165 -9.34971229282852
-8.53719381088804 -9.33983349979634
-8.46427177346644 -9.33796357745354
-8.41057429645838 -9.33130022526877
-8.3301409049153 -9.32272864594536
-8.26408469568808 -9.3102876073313
-8.18557938936671 -9.29282476014777
-8.19175340901918 -9.23614223873727
-8.16862744470028 -9.13923561575952
-8.10825484337542 -9.06175169978403
-8.05835945263433 -9.03126434002257
-7.96550482172655 -9.01318857107178
-7.94493584053675 -8.93610231339115
-7.9017243363065 -8.90618826812638
-7.8028994710353 -8.91295945934039
-7.70530589952337 -8.91060552600724
-7.64710124285455 -8.90008369314875
-7.56457675979316 -8.88489058734408
-7.52412599833865 -8.8312841664171
-7.43894728545169 -8.79361945576557
-7.34914646797411 -8.75454051697581
-7.30034438486735 -8.72809619622636
-7.22996497237938 -8.69169835009235
-7.19874971342818 -8.63095115989842
-7.12973873311223 -8.56320226643572
-7.07792304740332 -8.56825685138401
-7.09244157883868 -8.51778241535064
-7.06234478381589 -8.44672882861197
-6.96622520824522 -8.44038219757137
-6.87282353602405 -8.43119971658025
-6.79063384259035 -8.40103423821266
-6.73980362228183 -8.3737708741297
-6.7579506605554 -8.33726928712191
-6.67516662799151 -8.31195217531394
-6.58489012876582 -8.26972943061619
-6.5000319308395 -8.28153922356679
-6.41574616837802 -8.28688786925475
-6.44846106025903 -8.22923686156592
-6.3706602835335 -8.2288039239282
-6.32862510634811 -8.15681145445858
-6.27567961870642 -8.13623789279205
-6.19694514972643 -8.10177003352952
-6.12917929519274 -8.03923692454571
-6.11977303196113 -8.01972550014364
-6.0564260123228 -8.00798336779327
-5.99719423071108 -8.0017534472601
-5.93675669691964 -7.97162946172905
-5.84210708233919 -7.96271841862036
-5.82298593755091 -7.9045412360772
-5.78074067657027 -7.85720377982416
-5.78807078574214 -7.80177136003863
-5.69963278528368 -7.79788366315116
-5.60543287447861 -7.76942199630239
-5.55438316233055 -7.75578582430154
-5.48877806646597 -7.69550103329029
-5.4691842382205 -7.65299387120066
-5.39414951610499 -7.65709637795632
-5.33353219226708 -7.58006658017466
-5.25447078878311 -7.53845162217214
-5.27530155853851 -7.51960448087969
-5.24216894460054 -7.51158818243836
-5.16601396900484 -7.49459421745305
-5.12644886682186 -7.4492701660289
-5.10752519810618 -7.37249395566352
-5.01371992860332 -7.34533227145367
-4.95655963943017 -7.29165799467252
-4.85823534220037 -7.28711807575433
-4.8029111325038 -7.27423138667923
-4.7880098036634 -7.26725972920223
-4.71039643958738 -7.24290658639118
-4.65888866157453 -7.23736649670737
-4.57265803760515 -7.2255034398595
-4.49294472020798 -7.21424457114342
-4.42071950981335 -7.16992870907888
-4.38621469724307 -7.15208202685187
-4.28989074708302 -7.1450620597611
-4.2005975210716 -7.13516022904156
-4.20166078461269 -7.09442322309766
-4.12470008936466 -7.09759628498449
-4.09458434214478 -7.06556676660203
-4.00855174661996 -7.01483030738433
-3.97141885422603 -6.95915179937572
-3.8801540733265 -6.93189251425997
-3.83543992413509 -6.85125433234107
-3.7695374761238 -6.81431651750067
-3.73110437324076 -6.76796931820847
-3.66401819275502 -6.72290761724319
-3.60659192727716 -6.69548741884187
-3.58078852151711 -6.66526691410796
-3.50427155752691 -6.64453930588837
-3.44117267620403 -6.58939244397638
-3.35368666201072 -6.56731880537347
-3.29794788959535 -6.54930065897326
-3.23274105763924 -6.49972349552025
-3.16121856083875 -6.48289235643527
-3.16773430227516 -6.39903783858503
-3.10803356460101 -6.37296269328855
-3.07459077046212 -6.32402434641857
-2.99634548728854 -6.2839993587414
-2.92615765882818 -6.25699715349146
-2.95909515391119 -6.2267222513945
-2.8918838819321 -6.22570504964879
-2.81988372136996 -6.21787944268198
-2.73334740436039 -6.18216202090523
-2.63980634081757 -6.16063360555372
-2.60317257133334 -6.09666683768306
-2.52629991820871 -6.06379028804036
-2.4343092545998 -6.03753791983237
-2.40567405289131 -5.9996102662338
-2.39157691155042 -5.96796315286909
-2.29416401142602 -5.95599691535311
-2.20909067275745 -5.90507537244764
-2.12175782655926 -5.8779599723139
-2.04757470576189 -5.82150995521854
-1.97648366189661 -5.76995800657473
-1.89418924960424 -5.79304301922777
-1.80898588794588 -5.80654262740693
-1.73307514065204 -5.79841578009032
-1.69695329045552 -5.77172624123013
-1.6147441840059 -5.77623219685983
-1.51726142033826 -5.7974526235026
-1.44072832770632 -5.74741956817292
-1.37247161245958 -5.68062478795914
-1.27597536854103 -5.68219374154697
-1.20273599564865 -5.69430357103106
-1.14797320306439 -5.68990094084561
-1.08116754774727 -5.68759778218394
-1.02250920598425 -5.67184720140739
-0.92345578457534 -5.66090810331243
-0.873034002399174 -5.58592158486966
-0.789130138465858 -5.58865191572759
-0.787938429422059 -5.59232967819524
-0.720243108437418 -5.57007063287887
-0.626960893629285 -5.56192502246724
-0.527017191720618 -5.56084316362963
-0.441843444481463 -5.51001226905764
-0.380119077679276 -5.51014539809164
-0.305844969687046 -5.49535144466268
-0.222984774883937 -5.45827311122489
-0.228143105292376 -5.41495833736422
-0.233688627964188 -5.32852793764809
-0.218907451439054 -5.35813083020019
-0.139232711745597 -5.32878957153046
-0.0445467717354431 -5.30036631632179
-0.0281128497082042 -5.30259238767005
0.0646126954578053 -5.30058688341023
0.124647101384212 -5.3054244942899
0.202248721958883 -5.26777993808602
0.291024419029425 -5.2298743168682
0.346680001112844 -5.16085282979019
0.317039891970897 -5.15873009285789
0.331141760664026 -5.12399448827961
0.378477818369685 -5.09743434708032
0.413434557190895 -5.05688733361777
0.484305526192039 -5.04583800130088
0.583676001465953 -5.04010780054019
0.637766772774718 -4.98038409589065
0.693721204706745 -4.98406163850043
0.681027728379901 -4.98462713506043
0.757450530075345 -4.95066050903959
0.718501671484889 -4.95063237649218
0.777318244683954 -4.93628289110025
0.869783926424538 -4.93969283369743
0.966957698037637 -4.91693835627715
0.942131949060657 -4.86369206975128
0.874929603775556 -4.85618900836875
0.946659558009275 -4.83970278813883
0.998256431903202 -4.84826173314184
0.97345181709177 -4.780778149905
0.889084275721504 -4.75763897230471
0.895134051281889 -4.76143903139761
0.851853525914426 -4.75625282652022
0.910046601603633 -4.74298916372005
0.87523022327221 -4.73080890385574
0.829307000973646 -4.73566032641077
0.858098291776634 -4.69974549416722
0.814259684557446 -4.68837237103992
0.896175710658059 -4.68198257943796
0.969161661040211 -4.61784440650266
1.04624567433129 -4.60611163635192
0.950205830297507 -4.5943833574772
0.983179313814661 -4.5352827870036
1.0357278195994 -4.52917005925311
0.955632851399056 -4.50126025132674
0.993573960631769 -4.47874678665534
0.933016996227156 -4.49618523955866
0.921794608286523 -4.46952060063324
0.870458144202432 -4.47256723685678
0.854657617293195 -4.45571081777329
0.799947287081406 -4.43895065793779
0.758254659379468 -4.35676906572347
0.836939141637715 -4.32321399966192
0.836484471018968 -4.2905257051727
0.866816005512988 -4.25851208110033
0.851692105886676 -4.20145376386042
0.897584593826716 -4.18316265583538
0.895511433676181 -4.16699880195464
0.911499048398884 -4.1584884754966
0.970884210982467 -4.13187352015487
0.948466197883704 -4.13433048812243
1.04378942446408 -4.13866868932296
0.979242666963003 -4.16611079411509
0.89894728267746 -4.14193103431399
0.922572714401438 -4.13561300518758
0.855739063611116 -4.07431096268611
0.893413532027 -4.0670353395353
0.817340963802664 -4.0656398004989
0.72303188192156 -4.03877680974955
0.786969244405702 -4.02583879146218
0.776718888102621 -4.02873300948809
0.745799095242409 -4.01340797030114
0.708894981746974 -3.97224675947281
0.683861347486846 -3.96904494948168
0.655502814964501 -3.956799744297
0.745813922751945 -3.91729480397712
0.702039385276119 -3.86182092174807
0.796758615969093 -3.83680755118319
0.705030499987708 -3.80559171117676
0.795192519948404 -3.77345123603717
0.777929703815116 -3.7640590284345
0.872004652828693 -3.74116345526672
0.772987944851255 -3.74371948807298
0.821495741706187 -3.70506635881303
0.902401589840495 -3.69022775935798
0.828676131852599 -3.69215611614504
0.902376466829255 -3.68881891769686
0.90001002450444 -3.67510771915449
0.805191994178766 -3.67792222952949
0.791171966670932 -3.65464006056913
0.697461946044868 -3.62065377296355
0.767580323807058 -3.62260423784637
0.784586963544244 -3.62037793485245
0.78688145611686 -3.61303106765703
0.700395372969098 -3.58433489413244
0.682343533387242 -3.48899829623089
0.589086004114666 -3.45563455496857
0.634990972557547 -3.41984682905162
0.632753175126294 -3.40059327170257
0.708404995977221 -3.35889333261319
0.634288291561558 -3.29250299771533
0.690392070750486 -3.26274717398826
0.669616980786239 -3.21930469700061
0.62775558384164 -3.22273105428511
0.670033632811656 -3.18778409307676
0.768830924420744 -3.17542137279829
0.673999438675699 -3.16811813052641
0.615003478662465 -3.12713072136482
0.600033575375764 -3.0970407582235
0.694331024474746 -3.07632079286013
0.608053032101714 -3.07470829982591
0.622013280453111 -3.05395310518478
0.539251511481002 -3.03860687752404
0.618792320364587 -2.99811935961522
0.519578462279508 -2.9976607590458
0.602973729630474 -2.98266282595743
0.686389424744209 -2.95994331948535
0.640028059887276 -2.94230207351082
0.550200001965871 -2.9324862729435
0.636948551972483 -2.89590001560684
0.690882202662019 -2.84681601428831
0.667513852978277 -2.84099378709935
0.691234184893618 -2.83856853585927
0.611084106763295 -2.84106228933217
0.511552190132774 -2.8326241007151
0.46559415560832 -2.76684502152366
0.562490147092387 -2.74398478796874
0.588096518448428 -2.7367369617485
0.582911976584888 -2.72673600202221
0.49096433746038 -2.711323073682
0.421326981785419 -2.65259983460673
0.463475274470205 -2.6162616757787
0.561868976073733 -2.603253868309
0.51011016859241 -2.591875299058
0.518891076182714 -2.52335248385715
0.520672615615398 -2.51495731236777
0.423395873350908 -2.50225954657927
0.517065597631785 -2.46848175576428
0.466986287461342 -2.44184801168229
0.387502876259982 -2.40745034125112
0.303830285353153 -2.40459048831623
0.360177773433667 -2.39994083675874
0.377556081016903 -2.39185375413054
0.344555608896949 -2.31236903432049
0.290714183072153 -2.28662818523267
0.28723526103113 -2.27788491705316
0.34881133473881 -2.27320619363172
0.361078212029094 -2.24650266929392
0.423330731949947 -2.19904146661258
0.399757765758897 -2.19302987104503
0.467492052694525 -2.1820839454006
0.40430677206779 -2.17996577017247
0.424930113241989 -2.20189436422028
0.44651556268371 -2.16172367085717
0.401067469274872 -2.16221687883487
0.457853760798262 -2.16379682375908
};
\addplot [line width=0.28pt, green!50.1960784313725!black]
table {%
-10 -10
-9.90167383587976 -9.98591739591688
-9.811388032515 -9.98188392251681
-9.71521408258937 -9.99468912835845
-9.61857668333331 -9.99941760518792
-9.6015791791356 -10.0040494471651
-9.50447587509735 -10.0059404097998
-9.43725659149493 -10.0233385870449
-9.35563824506037 -9.98882964103705
-9.30428202307864 -9.99518184589743
-9.2109202355124 -9.96255159989721
-9.1673276556232 -9.94620763460496
-9.07899414696052 -9.9406180191198
-9.00215466497723 -9.92394888222613
-8.98226936287877 -9.93181471535921
-8.92857798141324 -9.87657999941735
-8.95622812297266 -9.88011486598222
-8.906940932325 -9.85280977372299
-8.87965994827626 -9.79579187677526
-8.85966797672327 -9.80120510472754
-8.84421287911887 -9.71454053230578
-8.74820166418219 -9.69718971927552
-8.69666391753625 -9.70895728553575
-8.65718048717858 -9.67300441311154
-8.57862583126041 -9.66442779532337
-8.47969636961834 -9.6712043410901
-8.4365451604701 -9.63529573909423
-8.34924640722556 -9.5975142972935
-8.32981796565804 -9.57399729906779
-8.33548444724907 -9.47587252018578
-8.26256031049799 -9.42562878176889
-8.19070864851986 -9.42722885226778
-8.09482392829606 -9.40292001867746
-8.00389661879633 -9.37866561756787
-7.95056882314158 -9.3561612555352
-7.87788045442589 -9.30391336347879
-7.82351592750213 -9.30558481143809
-7.73218779656862 -9.31118068922245
-7.71445977561357 -9.31987245758701
-7.62585428857405 -9.30385823794775
-7.63645121148361 -9.20884038048295
-7.54284150235953 -9.18624181113837
-7.44509822047034 -9.18648182339501
-7.38764793143468 -9.12137714907333
-7.291202271543 -9.11999667129724
-7.25283321426992 -9.08475324425312
-7.16236249921677 -9.05667527956778
-7.13070673714071 -8.98433798519646
-7.0315360595133 -8.99592476222209
-6.96279179144863 -8.95717742382254
-6.96804854871922 -8.97390117548449
-6.91211346233481 -8.97828218643193
-6.83885617774331 -8.94400683259583
-6.78675308005664 -8.91733159670991
-6.73908933695344 -8.8585391162156
-6.6680467713558 -8.80128054515215
-6.64799498500707 -8.7057628414119
-6.65655630535616 -8.67042096723787
-6.56959942047169 -8.68861631015723
-6.50308991797287 -8.66518444974567
-6.45341221459272 -8.59594109631429
-6.36524924263313 -8.57941582589655
-6.30374181771322 -8.5035637797627
-6.20992747749494 -8.47068934510981
-6.1517702055422 -8.3905124411349
-6.15068175102731 -8.34136167003646
-6.08652267769266 -8.27415584158994
-5.98712789556287 -8.28337855725347
-5.92189331616272 -8.22053018503949
-5.86696726968839 -8.14706873930914
-5.85320540900022 -8.13053507373369
-5.76579701237983 -8.14668439620668
-5.68199064415042 -8.09368068215701
-5.64283383488397 -8.04509729689387
-5.62480773042268 -7.9626265657112
-5.62825863780236 -7.9263433622409
-5.55915374288951 -7.85488821934893
-5.48877767644849 -7.78994188506315
-5.41263442405886 -7.75645278013736
-5.34958054176015 -7.7307434362242
-5.31930192469041 -7.73041851844568
-5.25544914468207 -7.74150110561823
-5.19060483974564 -7.70927393210959
-5.20368134002422 -7.67168045204885
-5.11456690782707 -7.65615050038975
-5.06092726219353 -7.63889324863414
-5.01869277740966 -7.61193355729542
-4.93583314170896 -7.55770490964815
-4.90093858385967 -7.47653388630837
-4.8364873651966 -7.46921503864676
-4.76308463313751 -7.40737680643412
-4.68317001517722 -7.35313450483789
-4.58631293033186 -7.36128935052304
-4.50006045326978 -7.33472025750007
-4.4601935008454 -7.34028798739152
-4.4032813771952 -7.30044099639263
-4.36260680575234 -7.27310080614092
-4.38362849672435 -7.24458248239178
-4.3056092341483 -7.21081321666501
-4.21066747483268 -7.18669845397276
-4.18086413492905 -7.16400779629192
-4.127747695971 -7.14440229074021
-4.11429765628283 -7.11261247444684
-4.06062477601342 -7.02960529721502
-4.01340331268939 -7.02816355921205
-3.96022788962361 -7.00529411097825
-3.93505782642803 -6.92159091643642
-3.95078753469943 -6.85055741056358
-3.89598892813205 -6.78149559250072
-3.90039389430602 -6.73310803809813
-3.83721847654309 -6.71000816119176
-3.86674010318512 -6.71203229370423
-3.83397958966737 -6.64911791076449
-3.8019575624542 -6.59692723581492
-3.71227746715698 -6.58950896583726
-3.67160567721046 -6.50722827424199
-3.66661701678367 -6.40917023638304
-3.65379457554899 -6.39479178224056
-3.5824305706745 -6.34737662464568
-3.53433574221329 -6.31813184873144
-3.45694065998349 -6.26426544882248
-3.43826745795716 -6.19719642718355
-3.38876672793641 -6.18576760097594
-3.3069206222594 -6.18079349833234
-3.25993661558669 -6.11551075251329
-3.19035249673981 -6.11076429174861
-3.15786051266123 -6.09731598272399
-3.09854783622609 -6.09069015459639
-3.06548454242507 -6.07179545253457
-3.03422463633397 -6.05404068326882
-2.93591023794306 -6.06203921145443
-2.88709615518774 -6.05789328943845
-2.80608463875296 -6.05737994958272
-2.76220780836797 -6.06939540932974
-2.67524180583295 -6.05545130328155
-2.6116416244226 -6.04625062431458
-2.5466201999228 -6.01274054611369
-2.45293996525385 -5.98222520414968
-2.38564859085946 -5.95129497052796
-2.32964989785316 -5.89491535058851
-2.25073212952589 -5.89798926221678
-2.19748213297497 -5.88774794529099
-2.13119815822247 -5.86456295422025
-2.07837139228056 -5.810888443406
-2.03275967931684 -5.78345593169154
-1.93358607950837 -5.77364724259876
-1.84112397861322 -5.78041915081881
-1.74334359838648 -5.76321367130455
-1.66998822353994 -5.77017774620518
-1.61952362816925 -5.76191643018849
-1.58372517943821 -5.73423713580494
-1.53160988903948 -5.71083415161092
-1.44596899978005 -5.74895331817401
-1.38195405493881 -5.69281190530283
-1.29389890583266 -5.67134822443217
-1.22666438836691 -5.64727101031263
-1.13958110111285 -5.61603174617545
-1.04077842773813 -5.61020279795285
-0.955645416610051 -5.62053543989551
-0.956033040078615 -5.62814048476753
-0.886347285329498 -5.62732986650399
-0.854723757228193 -5.62318905559014
-0.757005517388158 -5.62655884418081
-0.682300894305256 -5.59137723934669
-0.582505415590965 -5.58579336222414
-0.483015124501537 -5.58515059074576
-0.391250201196818 -5.58817688689803
-0.324121443641281 -5.51627980267682
-0.242269719581745 -5.50523577579394
-0.171199660211048 -5.43820043139101
-0.101492643516839 -5.37803509742604
-0.00612938975782761 -5.35774114912207
0.0810899150424943 -5.37097125150007
0.175140011661565 -5.39035315464259
0.211177720030029 -5.43462188156992
0.209240476484235 -5.41814391958087
0.197978751135508 -5.35388698013839
0.254241508965046 -5.32604178648862
0.321837914698659 -5.29994637533591
0.39165154075669 -5.31694566185758
0.484725260406573 -5.3368847679996
0.43110189823841 -5.32356654025747
0.502169638732596 -5.2539467422541
0.563397332508077 -5.24428424019135
0.654021252915657 -5.24003598510932
0.681983290625335 -5.26704157494446
0.747388893445705 -5.24192877916294
0.707115486851599 -5.16236620488975
0.728077986602709 -5.11650752700603
0.776757078101279 -5.09404426935912
0.748147119029549 -5.04670398514511
0.771527082935291 -5.01186445381296
0.754371379501592 -4.96701043298352
0.740483802777091 -4.98731186414421
0.795792037598512 -4.94663458950792
0.823920119332686 -4.85535421153095
0.837211709493195 -4.80528373633568
0.879502139612221 -4.79859032795284
0.80810064747069 -4.83232170995944
0.898337817037797 -4.81771571154431
0.969356950871166 -4.81122360100357
0.972769103798294 -4.7923901529182
0.892032370002383 -4.7363832632819
0.924796379176855 -4.73269442658599
0.884178261706801 -4.74817143636453
0.902316207639402 -4.75638821969191
0.88235681664018 -4.67474604393645
0.974637788598049 -4.63895644223196
0.892009470791658 -4.59199805061259
0.851786254254325 -4.59180622126626
0.910109715276633 -4.54981912846136
0.948826958374192 -4.47508423455992
0.9259265498884 -4.41104535955116
0.995466979238838 -4.35481562664628
0.970939350716867 -4.32943796629874
1.02150279065461 -4.3194027728549
0.964938029309957 -4.31366904974553
0.867118460167249 -4.30842586258507
0.948590347682448 -4.26388370608541
0.877265834358041 -4.23691230185237
0.936218479952919 -4.22220763801726
1.03107246615246 -4.19489078641171
0.958606480808429 -4.19772671571962
0.900739874828643 -4.19218382394695
0.999349408271383 -4.18136767097302
0.900889912998575 -4.177584006997
0.959129334498683 -4.15861382202465
0.929012202334457 -4.13741643953899
0.859110621585363 -4.11614322587287
0.850137609112611 -4.11243074879891
0.784635685524606 -4.09019087997684
0.847681392127221 -4.07304249517308
0.829807011141715 -4.03168283907148
0.817327513237121 -4.02711112942892
0.770056296142833 -4.01803240863405
0.810137253914918 -3.9476923299448
0.728796324213452 -3.89429153762118
0.807400824339637 -3.86994135414217
0.810634494870492 -3.87041382117606
0.811435070595228 -3.85676077677786
0.904035027697233 -3.8511111902838
0.873657455062101 -3.80808936012208
0.777854196221155 -3.80056965405734
0.778462561312047 -3.78037850384217
0.876689281614081 -3.76435764079111
0.916533817584905 -3.74902144112146
0.828611570132692 -3.737162896247
0.912491926374251 -3.69976257645865
0.892209108646336 -3.70308921831447
0.846144487975837 -3.70415957674723
0.869990045477566 -3.70761635494486
0.865785750817506 -3.70747484285479
0.894836157560614 -3.6929481238776
0.798784185977084 -3.68712412805899
0.791985785476084 -3.68214673124043
0.869193485121236 -3.67608719189285
0.803195740601245 -3.66444035218874
0.737192175369138 -3.66381336411956
0.81858477256365 -3.63378650203864
0.757783493715807 -3.58968445102412
0.832235410782059 -3.58293730966203
0.781107914145871 -3.58134536290294
0.688109271032392 -3.55881172298244
0.763214150870722 -3.51015372398049
0.667419427834834 -3.4835173647767
0.717500080941572 -3.47130238812104
0.747210738844829 -3.4666713751839
0.659052697427224 -3.45738810539856
0.61079768543048 -3.44433051248802
0.612353619500618 -3.43835987974021
0.600392661650568 -3.42812295577508
0.675831832911577 -3.41758598408334
0.579446210389526 -3.40237551410212
0.550687330243691 -3.39433604097119
0.452597846323129 -3.38358209874318
0.542518754734331 -3.38154375760074
0.444746920708306 -3.36948683440748
0.467262683205738 -3.35683977881572
0.462756819069904 -3.28825306360282
0.511172906090468 -3.28662046938641
0.497646023628066 -3.27791176943929
0.506553273741985 -3.26199010635131
0.426998837878133 -3.25368521035419
0.437748589150436 -3.24155651518321
0.535092607551406 -3.22594493417107
0.473644189242456 -3.22216245252698
0.552789484539578 -3.21700087261562
0.484600331988436 -3.20911528625235
0.429562712362558 -3.19731069880042
0.33984914421485 -3.18400192375411
0.429077698588766 -3.17540204829415
0.374619226480855 -3.14913183647069
0.452202837245861 -3.1469806032382
0.387387529910208 -3.13173886845457
0.465543816803188 -3.13116460979699
0.37788735843673 -3.12224317609026
0.336434280742379 -3.10900936643246
0.256555813890957 -3.11296681466317
0.160288605466655 -3.09236253423874
0.141339744845744 -3.09017559338573
0.0725655016550365 -3.05060733765228
0.0689894347323563 -3.04287495644232
0.0872279926565596 -3.03718952439149
0.141486445565477 -3.03346975845867
0.120602877296782 -3.02147218942685
0.116543131845267 -2.94274479255018
0.199815687713627 -2.92415245011868
0.184522828562628 -2.90678057968269
0.145677165331736 -2.84337974791826
0.0505658957442997 -2.83687341154052
0.119118620527142 -2.82886551149979
0.145347838107659 -2.78062652882926
0.0624658544773423 -2.77663550881062
0.0576350937379051 -2.73454172051789
-0.0333944027990082 -2.71687893981573
0.0340427027058745 -2.71253905448389
0.111224433759373 -2.66960553587032
0.0128655771676441 -2.65169054400335
0.109381439722722 -2.64288438542035
0.0294654924981149 -2.59844309449995
};
\addplot [line width=0.28pt, green!50.1960784313725!black]
table {%
-10 -10
-10.0047885478262 -9.9741928984704
-9.94365317402508 -9.97269746912061
-9.84647835025876 -9.97716623647449
-9.78443498147709 -9.98226293400279
-9.70916586949855 -10.0010765185452
-9.61631267666066 -9.98564251872062
-9.54209030464775 -9.9752348029231
-9.45188991060652 -9.93415317696914
-9.36375121622885 -9.93854427149677
-9.33926117274913 -9.9181343206418
-9.35164328010379 -9.88495962273698
-9.32818139432573 -9.80653298067248
-9.32349039492149 -9.74081350520871
-9.23795416004412 -9.71907261126274
-9.25677486662662 -9.71741208561551
-9.17197158176619 -9.69433977675852
-9.16692404020173 -9.67901928506502
-9.18420472174773 -9.67759839823263
-9.11872241879377 -9.61852422905028
-9.08710232682654 -9.5703031456515
-9.0064324702594 -9.54649966055561
-8.92931975537592 -9.48386941458252
-8.83349646591326 -9.45912157779577
-8.81801488025468 -9.39510431562844
-8.72801298571593 -9.38523710264447
-8.6818565396694 -9.33609140200512
-8.60590170651838 -9.27641251269868
-8.63255004634449 -9.27712771830924
-8.59198111086207 -9.19372233684569
-8.50235679223345 -9.19111314030227
-8.41140141219439 -9.18934064336005
-8.44159493645956 -9.16776303784229
-8.38168436610098 -9.09619721439203
-8.36221616562469 -9.07083188882173
-8.27626552395567 -9.06401149676999
-8.18289464537838 -9.06298775921873
-8.10695092713282 -9.0284128202691
-8.06767332102048 -8.94330608684566
-7.97713743142963 -8.91456853701952
-7.91786936127626 -8.90210589880382
-7.86127983675316 -8.8384893748446
-7.77372047244396 -8.79197308401823
-7.73638625432603 -8.77930685464402
-7.67734892465027 -8.79136992269638
-7.58303270565971 -8.75934969943819
-7.50362508513588 -8.71564247172034
-7.42314796157245 -8.70533041430359
-7.35691876348495 -8.67348026904695
-7.29932762675839 -8.65499827134919
-7.23711002822403 -8.57898201274938
-7.22606364057241 -8.57846666670062
-7.13748690589173 -8.54413792603605
-7.07818282309651 -8.46685712972769
-6.99495269090006 -8.41898533433294
-7.00559884327498 -8.3725157107451
-6.98065232241294 -8.38005743589602
-6.89291901811284 -8.35180626800296
-6.80986985616714 -8.30170851805886
-6.73185359041787 -8.25110183849439
-6.63626153648221 -8.22491189542855
-6.57996928522728 -8.15690904030774
-6.49206493568917 -8.17700696353862
-6.44263370843508 -8.10161667865246
-6.38270756085284 -8.06571001336553
-6.33941038319804 -8.06836662979735
-6.24507020546428 -8.06014080327738
-6.16199128774363 -8.01880592785925
-6.10684015889644 -8.01371042259647
-6.07116881412596 -7.96973828114888
-5.99539635112724 -7.95857922629644
-5.93532314387271 -7.92143033743035
-5.90337621468964 -7.92924270461381
-5.81567145050051 -7.89242653777069
-5.74314345116475 -7.90179402221014
-5.67161373817947 -7.84239023811789
-5.66077301846926 -7.79063794445828
-5.57449267510565 -7.76211196753256
-5.58391648273337 -7.7284950145713
-5.54498887994433 -7.69626944686052
-5.46318440411784 -7.69141146159091
-5.36898243534706 -7.67103549085568
-5.29528657876589 -7.62405600361918
-5.20908474415111 -7.58108363162846
-5.21033849907153 -7.51026449893596
-5.14271158363156 -7.45576891837332
-5.08605083892678 -7.39951241754965
-5.01030734538858 -7.33734484282574
-4.96137304744278 -7.32178339904149
-4.9084915863567 -7.25835242663665
-4.84766665846897 -7.20752041886472
-4.79665296302733 -7.13718569703845
-4.73829294237364 -7.12699295556853
-4.6489385146062 -7.11411435533851
-4.65323680812372 -7.08717346509613
-4.62581067394002 -7.05972333836533
-4.53320627105212 -7.02456513279342
-4.54425885049945 -7.00703734898185
-4.50546410236831 -6.94370347727167
-4.47749184607835 -6.8516643633107
-4.49284849142632 -6.76098488567606
-4.39633851045872 -6.7546863011832
-4.32186929192397 -6.70599669660918
-4.23142154156943 -6.67494203276786
-4.1372100934734 -6.64382756350509
-4.07590384658897 -6.60270794204602
-4.00251717349054 -6.54941149555611
-3.9332125993698 -6.5291920651016
-3.89800545373304 -6.44823841118456
-3.80040322010776 -6.44305408317169
-3.75635355649354 -6.44865895101057
-3.7053278736394 -6.40759829211834
-3.62499723779855 -6.35212313833503
-3.56833373604787 -6.29706611500719
-3.49670582965891 -6.30227115149262
-3.44624882001341 -6.24901609245533
-3.44054541356721 -6.18034312615007
-3.43785527515741 -6.13061398128377
-3.38933790142294 -6.09836662886334
-3.39856319497931 -6.05304529478118
-3.39699182623683 -6.04263498398451
-3.33063642387091 -6.04294940734643
-3.32474041300315 -6.00877951831122
-3.3181591202847 -5.94390225842157
-3.27566210127933 -5.90190632987538
-3.23849859307841 -5.8796290003056
-3.15927583636272 -5.84193958836064
-3.06765109846578 -5.81182601004572
-2.99659858754351 -5.81361136882242
-2.89795154393105 -5.80310282474596
-2.80487362660906 -5.80533341915882
-2.75182830141124 -5.81826450832116
-2.6622136574699 -5.80156987223497
-2.64206466346749 -5.78893160198359
-2.60940542312369 -5.77894518047571
-2.51848103010758 -5.75351574187459
-2.47176046265346 -5.74131218118728
-2.40307814389658 -5.74975075273081
-2.33900224378338 -5.75609346108769
-2.32196443016573 -5.6832835572972
-2.26130825954542 -5.61772581911969
-2.17115041769252 -5.60981289096493
-2.07738614579954 -5.5997537373138
-1.98000898871845 -5.58018204383476
-1.8988822846044 -5.52998284104922
-1.80724810286329 -5.50355480953103
-1.71719681547157 -5.4604269238477
-1.66787516182925 -5.4401464317003
-1.59118209367257 -5.4392108039576
-1.49690387818697 -5.41005966053865
-1.45125382850532 -5.35477866839925
-1.36506136355142 -5.32938952309796
-1.29977496689137 -5.33107535695436
-1.23119051121915 -5.33927647998626
-1.14214431307773 -5.32902892275854
-1.0500734381677 -5.29508696748412
-0.957954687328704 -5.2897862032554
-0.933542237690412 -5.3284771461279
-0.904819489685575 -5.34332911681488
-0.837154601813042 -5.29513775573838
-0.744614485645446 -5.27106290109656
-0.666216460496477 -5.2252255670437
-0.599056051783062 -5.19372633103506
-0.576001965930075 -5.14618275586767
-0.569583358871633 -5.14120928909689
-0.473259920898408 -5.13116231396128
-0.375719364059581 -5.12756610470657
-0.298573081669941 -5.07355031400031
-0.259443195731309 -5.05330220365746
-0.187464551222124 -5.00474439068335
-0.11992738501147 -4.99796878299507
-0.0265892665999765 -5.03070250209504
0.0162854940877484 -4.99095017608985
0.105075412032461 -5.01291333801865
0.155331404354488 -4.9555094514807
0.254993590626636 -4.94984371579699
0.273117447185791 -4.85649607253375
0.362170641736994 -4.81180170783449
0.391075708819038 -4.72228497443729
0.443183091519146 -4.7196175846441
0.364717896050663 -4.72655595978583
0.42049406710356 -4.65469213458265
0.4942556701799 -4.6004383894609
0.592617112268685 -4.59198470743796
0.648217044524081 -4.58742541727655
0.735130422978154 -4.54778656838569
0.712394780713341 -4.53736293758463
0.755917857081828 -4.53294984205865
0.820453298435929 -4.5031740355788
0.795726489530526 -4.50104761225904
0.760810060031141 -4.50631214091077
0.789484884521095 -4.42715359615596
0.81164313538288 -4.43450132547568
0.839412146250442 -4.36829430034262
0.886052197946218 -4.35570387988845
0.834953616016623 -4.32475602189524
0.897327541115704 -4.32145573612894
0.96628483312573 -4.25547394496064
0.9303905569627 -4.26157443664122
0.881666395771151 -4.27665852092103
0.966953136562702 -4.25372780811246
0.921480731826651 -4.26403172518186
1.00979203292503 -4.26460921225754
1.06226611419766 -4.25930571618308
1.01832353178021 -4.24042881127312
1.04315103713441 -4.2607912907413
0.962113626596937 -4.27087833978285
0.862553341677784 -4.27035955012308
0.866913900351739 -4.24317093406618
0.792260886823286 -4.1955074418979
0.855791588696591 -4.17712449410473
0.912256203437513 -4.15087480004722
0.935406366958688 -4.1251322422315
1.02645758991092 -4.10787376740831
0.931386797809804 -4.08802723422864
0.956736544561226 -4.08224804252689
0.972073934710205 -4.08419594697461
1.01571662807998 -4.07605167839894
0.940116021751208 -4.11521084777379
0.869084928339114 -4.10218063732607
0.853496437289283 -4.05586211415348
0.877940185817481 -4.02888670893548
0.784438469752206 -3.99998723454649
0.880992025573466 -3.99498139962818
0.941482188030802 -3.92236612742786
0.879452178706237 -3.95335900318888
0.779976570601383 -3.95891122527802
0.772153103407541 -3.94540840166067
0.806611600645151 -3.87398191679472
0.711591498989118 -3.85811168108948
0.766358586002555 -3.83800480361202
0.765313306697902 -3.8106916745151
0.79580279068425 -3.80340483606044
0.812553015376287 -3.77371394458958
0.804323772594587 -3.77074880196208
0.713653239514562 -3.7404798185703
0.641739930367985 -3.6806830930978
0.687987749357246 -3.65926687590301
0.780318543959379 -3.64542596448334
0.717755131526769 -3.62779381791506
0.782942667852605 -3.63376356160441
0.685902744110774 -3.61219340143004
0.691287635363842 -3.53962174224882
0.748859845783076 -3.53435184881116
0.802617348516063 -3.51843843976397
0.746879659443577 -3.51513515127057
0.740542892911947 -3.46548935364233
0.823071495511721 -3.42218745541225
0.788113658938116 -3.41787343483653
0.697159181821427 -3.4030213324507
0.703470408473239 -3.30708343418556
0.75349778072547 -3.22245442407763
0.65414992111609 -3.21510776932199
0.653204387518549 -3.18251215341898
0.568721126442286 -3.18394846929732
0.550575119510596 -3.12868982996819
0.640502917870292 -3.08726572558014
0.644826347230091 -3.06882457902238
0.622231451960148 -3.01540922393225
0.552490213820397 -3.00279376114255
0.639241758828535 -2.96766179814546
0.62601015391892 -2.96436341914875
0.714461738829624 -2.97032532177176
0.712479338322546 -2.95195291145855
0.625767481793327 -2.9498458293422
0.59002494271601 -2.92256692168249
0.565743998695471 -2.89757952345607
0.501502299882216 -2.87438882270576
0.520379507541914 -2.85205479187
0.432335313076157 -2.8091877499387
0.406879012635146 -2.76185574170697
0.405542446642123 -2.74263399057328
0.42065092105701 -2.73542247517613
0.50302716285728 -2.7123747640575
0.442110970002355 -2.64733823352631
0.53160119949128 -2.61876151691194
0.531093076855034 -2.60395218658817
0.444325307725866 -2.59131352058141
0.483273802820641 -2.57362252263689
0.452204706952092 -2.54613774179842
0.42919046794068 -2.49869017432785
0.519108173291032 -2.4868103575276
0.430358592534763 -2.48178156806282
0.517684660111962 -2.45705122119491
0.420092357442134 -2.44648612950986
0.439188589451951 -2.43576271733297
0.35734106329953 -2.40369572943862
0.44626817669953 -2.37849478055494
0.476301835754477 -2.33513214974383
0.381124642676722 -2.33515731612488
0.410126622970811 -2.31897797652358
0.319803732559342 -2.27728718063326
0.399560548040468 -2.25553127280777
0.412954730835496 -2.19005931159481
0.471238933877614 -2.1682468149655
0.403484503990122 -2.17648466170407
0.331083147421897 -2.16969082902443
0.381779115848488 -2.08741535526076
0.326644052086677 -2.08224531371806
0.231919781492818 -2.06906966390667
0.222767278892204 -2.05293694793712
0.276688353311047 -2.04303146709979
0.325507938412585 -2.03225622657426
0.392241381289284 -1.99463565211468
0.483800976866387 -1.97662483641811
0.581419982634134 -1.97036783099869
0.566539243804528 -1.94811705369604
0.635471157478257 -1.93213698053725
0.57411649497048 -1.91809430086666
0.482789996957874 -1.91101926296663
0.523958089506455 -1.92132806178636
0.449701493095392 -1.91067488482035
0.519821462381744 -1.89427957669904
0.535570907819786 -1.87756120533124
0.57308510473561 -1.85174003388871
0.672969362174241 -1.84742053504152
0.585162102884605 -1.82608398708902
0.513164409395565 -1.81599871981218
0.510194623998622 -1.8054120148632
0.55372174471274 -1.80051517591754
};
\addplot [line width=0.28pt, green!50.1960784313725!black]
table {%
-10 -10
-9.92462686532524 -9.93436183738303
-9.87323074990667 -9.85228666874673
-9.79553325710293 -9.85816508354959
-9.74309864022244 -9.77387185653056
-9.64729084011451 -9.77830637036204
-9.55517629052989 -9.77833598726658
-9.5537645519809 -9.68554928644109
-9.56730531094648 -9.62918622446345
-9.53500132499465 -9.58678308103775
-9.48318848135157 -9.56669883371245
-9.51057254479586 -9.53074534053783
-9.41588329279836 -9.50331217182087
-9.34320133417671 -9.44657277919863
-9.25280252181365 -9.48910790141088
-9.16868614433174 -9.44182445448792
-9.07723936748383 -9.4548668456837
-9.01747357735912 -9.41681920791058
-8.95710441351992 -9.40343259605883
-8.91927164534716 -9.36443058872619
-8.94803284027446 -9.32048596767385
-8.88866004141235 -9.25384738814392
-8.88842216201409 -9.25435590816464
-8.86895786471804 -9.20012449682546
-8.80414193782468 -9.20693880966853
-8.71534407015543 -9.23241275200542
-8.66756479924211 -9.24185389956008
-8.57932684585044 -9.2035151784029
-8.55050287510227 -9.13745504029654
-8.48950823061835 -9.0879738851879
-8.40170498650381 -9.08504492105429
-8.35275514482084 -9.01410728204118
-8.27727816348911 -9.0197895761255
-8.18185798263491 -9.00622043425217
-8.12737260758519 -9.00430876586851
-8.05268868516345 -8.95468642575193
-7.96885223407384 -8.90532057369692
-7.8690507593758 -8.90273470886769
-7.79422589406607 -8.90997580661049
-7.70818410804456 -8.89701778729002
-7.69962039858665 -8.83230994952926
-7.6250779062075 -8.79656511252088
-7.54780431195634 -8.74330596604838
-7.47459673783047 -8.6827737170438
-7.4005792472334 -8.64999944326726
-7.30182395796297 -8.64085931710433
-7.21379038932447 -8.62788829181066
-7.13214241043374 -8.60070667430935
-7.11364536341113 -8.59063896225181
-7.06908241172309 -8.56698535454013
-7.07044802484477 -8.52503071068976
-6.99404927964746 -8.49680570066648
-7.03517531652879 -8.49126838677981
-6.95296947655998 -8.45253251341037
-6.87212171737873 -8.40466843687803
-6.77862138449471 -8.40930654370102
-6.79450875515658 -8.40591306059786
-6.80142832898524 -8.41781749251254
-6.75900114620911 -8.3930240944237
-6.6632788072806 -8.36795549587355
-6.66536338386257 -8.35251744971784
-6.56755137298316 -8.33215597706307
-6.49653844006656 -8.33955934768943
-6.44397547826354 -8.3089045443186
-6.385300925633 -8.22819255120206
-6.31395353174737 -8.19455727810078
-6.25172549044882 -8.12983673948642
-6.16292911823703 -8.10662453791655
-6.15130869036449 -8.08550665329214
-6.05672492931672 -8.07531701650686
-5.97794796632435 -8.07745023967238
-5.88807934747052 -8.04717125540763
-5.80911267590038 -8.01121661389252
-5.79576763989055 -7.95525566742004
-5.73956340960443 -7.90322800901684
-5.6688287793312 -7.87965936442102
-5.61594153379834 -7.86459320970578
-5.56691575021695 -7.83773404479979
-5.48190084968883 -7.79939174700267
-5.40466240915674 -7.73763565643316
-5.34337069455071 -7.67398284370456
-5.32053615667604 -7.62704582294177
-5.24237708654422 -7.61912950368377
-5.17400940517149 -7.60841076940254
-5.09373872189131 -7.54939970062404
-5.05603275104571 -7.4846286104005
-5.01206558085261 -7.46029842910652
-5.01130701078688 -7.3612966388121
-4.95948816530821 -7.35482247101884
-4.87721018501948 -7.34926636972615
-4.87386731016351 -7.3024512926263
-4.79212903836188 -7.29087008012127
-4.74366980398069 -7.2782682142884
-4.67103712410171 -7.26452270945333
-4.61324978932376 -7.2626021863111
-4.52250572769046 -7.2534833080264
-4.44029554236417 -7.20924926483851
-4.38560438072261 -7.20795213226986
-4.30763780625413 -7.16376708956147
-4.21863184983294 -7.12658862341558
-4.14392383344019 -7.08880877271119
-4.14521899289998 -7.09456175425629
-4.05784501129377 -7.07753254652054
-3.96386614935645 -7.06172815947897
-3.87581783344356 -7.03131192497729
-3.84869582727136 -6.99157253116906
-3.74938099717239 -6.99151831103224
-3.66607829753393 -6.9785349265412
-3.65656278970418 -6.97311741887387
-3.56856227341964 -6.94881712682368
-3.52620124378391 -6.92367479951286
-3.47540609113955 -6.88548405573687
-3.39587493463382 -6.87771515603027
-3.35322814658695 -6.8311852063783
-3.35802027762683 -6.80066574024035
-3.29632658887809 -6.77859746385709
-3.29178734409714 -6.76587028044547
-3.32183988165132 -6.70595826063873
-3.36565214218248 -6.69214074343948
-3.27165748157595 -6.68386182870442
-3.25916045730775 -6.63783173263693
-3.23706732915706 -6.63235368064842
-3.14406055010664 -6.62184453604466
-3.1966338039042 -6.60373216213757
-3.13101848808628 -6.59100137555924
-3.10752261141001 -6.56409882646214
-3.14514968083663 -6.48167355102269
-3.09210817241525 -6.44802973358739
-3.13473201822113 -6.43161686823914
-3.21498756627919 -6.39835620956421
-3.28222836756297 -6.36678588202668
-3.26280928312329 -6.36099625710109
-3.28778171908698 -6.26548585066692
-3.19502771550381 -6.24256827765815
-3.18970788145858 -6.17538577927117
-3.10221360102189 -6.16458263668598
-3.01916660582686 -6.14817980498067
-2.94515380769544 -6.11267944128857
-2.85099870345841 -6.0939692239292
-2.78376083355613 -6.08634418494991
-2.8559320873059 -6.056006582999
-2.76458033166942 -6.025584997617
-2.72113049064915 -5.94456655652068
-2.64854385259184 -5.91960786548519
-2.57331192216874 -5.88547573491568
-2.47513512957155 -5.86892738424749
-2.38805577169976 -5.85893478824237
-2.29419619215448 -5.84831126415169
-2.22744151885643 -5.83472373264832
-2.13698753933021 -5.79343297931618
-2.09330624296551 -5.77674400651447
-2.02200386753876 -5.75308083645288
-1.9510694974785 -5.73209859877394
-1.87689283612302 -5.69213045677346
-1.86151098922648 -5.6815033616287
-1.77313895180495 -5.66573582072449
-1.83329181374128 -5.64641328814591
-1.73687188009486 -5.6427401839811
-1.68046077627663 -5.61430466176354
-1.66222270739511 -5.61146846823768
-1.60129408490686 -5.59329233423773
-1.66928421278534 -5.54088936809263
-1.58167838578737 -5.53985584040612
-1.48321298681687 -5.52953913788128
-1.39293066995722 -5.51888822085698
-1.46251741931516 -5.48412446984057
-1.36771951715712 -5.45301200410239
-1.2839373344692 -5.45028474871757
-1.18934446643273 -5.45698667930637
-1.2641000303781 -5.39294771848734
-1.23727787658163 -5.33177720019325
-1.29502255085593 -5.25464754998775
-1.21326941029618 -5.25357134063569
-1.12961159186397 -5.23494682197848
-1.20085968352512 -5.18414835535367
-1.22429105583417 -5.13023830019566
-1.21835253984442 -5.12457664460562
-1.19679415572257 -5.11424479117915
-1.11262872172369 -5.10721426957297
-1.14197818903794 -5.04298590545818
-1.14649564490758 -4.99968714257509
-1.09515190288241 -4.94022354605576
-1.01609945790114 -4.91993138507133
-0.949422859466112 -4.90098152778764
-0.858591864424114 -4.88173695782463
-0.799521822931378 -4.84051574647064
-0.777464159421721 -4.81795429413635
-0.694512583583825 -4.80493550612018
-0.611595937633188 -4.79652340355439
-0.539006896186028 -4.78997159389313
-0.590586890011882 -4.77578082811921
-0.68042552457163 -4.73344342526521
-0.679349566166325 -4.70525060733189
-0.646872397461317 -4.69947091339322
-0.572036862343412 -4.66967963034957
-0.474925644748244 -4.6506803866024
-0.38963417390716 -4.63948933318717
-0.302582182550553 -4.61134310119705
-0.20746869677427 -4.59021918799301
-0.111658030711244 -4.57477650146094
-0.015807412746108 -4.56945462985446
-0.0856693052013624 -4.54332813311776
0.00432026499495661 -4.52813304011183
0.0640998477223386 -4.52304164106339
0.0760712372524504 -4.51255509378656
0.11222056674563 -4.50085380635421
0.0734353297318618 -4.50206927536497
0.0464936798033267 -4.49367917993143
0.0268469381923153 -4.48053562553536
0.078208651907343 -4.46279034680548
0.0209180953647255 -4.42434805272157
0.0752364219265278 -4.358210983304
0.139609851431226 -4.34958945218654
0.0758273802656492 -4.30311669323176
0.138746704808296 -4.28864087921163
0.172988663399748 -4.27003919277342
0.227843277989751 -4.26258021108299
0.17409537672774 -4.22144690971188
0.219568276508353 -4.21205896988996
0.144248808156954 -4.15349453177435
0.242534575502692 -4.14174793319927
0.299999661637303 -4.14095659171476
0.391379230270365 -4.12576623619229
0.486298681568866 -4.11506307434201
0.495664159266015 -4.09046641136505
0.517861332949698 -4.08305822797735
0.547718941252721 -4.06794160326705
0.613810860460538 -3.99969306503546
0.652214367475986 -3.9827583113741
0.660176695932581 -3.95413550553836
0.639121073721805 -3.95568017977993
0.721115021057474 -3.93511884746215
0.729078231112112 -3.9145006569072
0.642292134776517 -3.90226494193331
0.590760046959259 -3.88290585423595
0.501983495774993 -3.83815247718483
0.572957054431653 -3.780393608964
0.643702947192757 -3.74424613752531
0.71530580166824 -3.72718395836313
0.69879643337606 -3.72594086038356
0.643654989587851 -3.72499536737359
0.719961077367034 -3.71702184382523
0.652704687995102 -3.6939632175246
0.615774103998806 -3.68117568229953
0.687555273345807 -3.69171305736903
0.698305871106047 -3.67763122486426
0.738546999041754 -3.65059145732232
0.665451898320015 -3.66424890622798
0.570055509823004 -3.65145700529124
0.564303940021274 -3.59119401748626
0.471402379404333 -3.59182129990581
0.569520842851402 -3.58678017950625
0.642687042030726 -3.58470713328521
0.660140766875532 -3.58624460736892
0.624353513791429 -3.58615977736389
0.698650290831168 -3.57430210648415
0.787486535598175 -3.57209404542526
0.703401725063188 -3.56879220602611
0.713210764546872 -3.59301313951973
0.640299928268472 -3.56591306922403
0.701516350712743 -3.55768437071208
0.786177945042671 -3.53800681783545
0.848017382920082 -3.53568140609526
0.930121581689704 -3.5183155211503
0.897368331666961 -3.51195327977528
0.863727592275975 -3.5095104385642
0.796163215210483 -3.50019668235312
0.733873360409147 -3.47409288506029
0.68692222250535 -3.48505348418628
0.702331479630723 -3.41534947919
0.740802677275845 -3.37802986831426
0.690187538852825 -3.31699568609103
0.689692861524822 -3.28793805093931
0.59715203015435 -3.27406276339019
0.686526104665967 -3.27102622391163
0.725834200938068 -3.27528451794965
0.734428434898306 -3.19212799758335
0.776249774182751 -3.22548294622829
0.777989769957521 -3.20258435875364
0.745450101005419 -3.19931410121742
0.687101837673418 -3.15623091355707
0.614068898895464 -3.09155078623972
0.623582843784321 -3.08378547472075
0.54765935484162 -3.03686492092312
0.449649303482746 -3.03295787093567
0.538004965679669 -2.99123945594363
0.512301411160089 -2.97989638030562
0.437172940067615 -2.97483758624987
0.470359990625429 -2.95956739708284
0.382161000671592 -2.95331128198402
0.468715918608764 -2.93918586052899
0.384651383615472 -2.93028716811946
0.468229542827215 -2.92330444540518
0.531708047017152 -2.9374084391441
0.519867403573031 -2.92936149431917
0.583489165562011 -2.93046260513779
0.489778236309734 -2.92429732076742
0.505904820056216 -2.89410806743914
0.578422904425977 -2.87294928683029
0.570345938862696 -2.86910336391013
0.564035820541123 -2.84219231880883
0.6027717428012 -2.83596415217689
0.651929006420424 -2.74901560736579
0.721884153273022 -2.74397047386604
0.704073663485443 -2.74204860293968
0.701436552157952 -2.73517450584134
0.636756219664123 -2.70361844615602
0.554104104146698 -2.68849599501016
0.479753304140799 -2.69402639119143
0.492629850469756 -2.68099245500361
0.508039111943203 -2.67751487721123
0.419298519465162 -2.67611741476816
0.344450813085894 -2.63225908787724
0.353889082463375 -2.62399561125697
0.397700635205268 -2.60519966305368
0.376849112375725 -2.57317549263334
0.460206519628763 -2.5609808517398
0.367295476083218 -2.58288197762013
0.294125146576547 -2.56580099976356
0.377462885757703 -2.55508591913275
};
\addplot [line width=0.28pt, green!50.1960784313725!black]
table {%
-10 -10
-9.91980986532408 -10.0168386613854
-9.83194171513683 -10.0012326680612
-9.75806992873338 -9.99001556057333
-9.68788903621684 -9.96622659270915
-9.68466177462254 -9.92904098445925
-9.59660549248309 -9.92630193129898
-9.5458571874733 -9.95802238403431
-9.48572616916486 -10.0054536639943
-9.48558964642725 -9.99904981613719
-9.4022873486374 -9.97951356318984
-9.38209620638927 -9.98104060306388
-9.32983870399656 -10.0067904423087
-9.28637600293853 -10.0116999703132
-9.25221841327083 -10.0032852248917
-9.19537393865443 -9.92491865827312
-9.12082860065436 -9.96367443252277
-9.02858467593423 -9.99756934574125
-8.99542709589013 -9.98274729318267
-8.95651736819544 -9.89283320756464
-8.87835705476055 -9.85295353733115
-8.87132771278195 -9.8671777429145
-8.7965608134587 -9.91916710315668
-8.7131783775932 -9.88487162460282
-8.65099957283348 -9.8387692485464
-8.60824999411783 -9.80603821412465
-8.55961446851278 -9.71903558312998
-8.51640684556504 -9.79747038482417
-8.43284385628207 -9.75754914317776
-8.37299586466047 -9.81058596094962
-8.29947251470186 -9.82899982479902
-8.23970045016571 -9.85117028051402
-8.16592160336413 -9.90631254805688
-8.06909038554063 -9.92769891590738
-8.02381131373385 -9.93952381742488
-7.97259966531236 -9.93337983314775
-7.90854896070259 -9.98811820993865
-7.89837936796822 -9.93350461207154
-7.8724767548286 -9.92663756340222
-7.84878868743432 -9.85261411376983
-7.79966867528718 -9.83990824873676
-7.72336361291459 -9.83893479611181
-7.65020293623216 -9.79322774792107
-7.61700224926069 -9.78234702857713
-7.56733296006879 -9.74618583811352
-7.52387460044257 -9.75810969337912
-7.46361837905551 -9.81584130020036
-7.41537012297002 -9.78977255747924
-7.36179374808821 -9.79532592426034
-7.28137229409865 -9.76856476995797
-7.2234567174748 -9.83084972311871
-7.21423169349769 -9.7394888861999
-7.12652066523374 -9.70656121404018
-7.05933458346846 -9.77449205521633
-6.99673114528228 -9.76158433103986
-6.93455239186603 -9.71121991739206
-6.92014656839191 -9.69530739965993
-6.92855727136357 -9.70439112684811
-6.88165171524854 -9.69909564372258
-6.83684462482484 -9.65077122000594
-6.83658752950324 -9.61561454163126
-6.75942621360583 -9.59458574697518
-6.68494944483255 -9.60827118424403
-6.63697991106157 -9.54573674786291
-6.60005104389437 -9.53518818090335
-6.5312150654202 -9.54989915460732
-6.45890896585752 -9.48371743124996
-6.43867617715853 -9.40578795320153
-6.35257477408594 -9.38317360742564
-6.31902406462163 -9.32364800310707
-6.232226084901 -9.3292774154031
-6.16096317196673 -9.35376751236815
-6.13173212941046 -9.34154050720128
-6.06875374665466 -9.32777971313629
-5.9828244216601 -9.30916860535125
-5.94593487860404 -9.29242026400688
-5.89105183386072 -9.31415809730492
-5.83927737118934 -9.25825193814451
-5.80204109496389 -9.23147531120333
-5.7284081931138 -9.1675537647813
-5.68834299924972 -9.15401246686125
-5.60291735444736 -9.12602731734469
-5.56567535938136 -9.05010347407141
-5.54155917197342 -9.04273676890013
-5.54014416540917 -9.01219547013418
-5.45720758442466 -8.96999972063108
-5.40200619784891 -8.94230373685329
-5.35018222432043 -8.86280708440474
-5.25757237921628 -8.82685357139275
-5.15935262496386 -8.82006360371837
-5.08001448052099 -8.78678784664768
-5.0087973920117 -8.76914321544024
-4.93144423492396 -8.76880040508185
-4.84523390214443 -8.7360812676303
-4.75705475983955 -8.71997807739531
-4.67716886229389 -8.71473107252323
-4.65121912044899 -8.72243590474968
-4.58294871731799 -8.66886618263378
-4.48769246205102 -8.65868626373883
-4.4264076880462 -8.59159773167812
-4.40902024157856 -8.58305562434419
-4.39773525957954 -8.56698556497676
-4.33586629941011 -8.49249294080292
-4.27791215059807 -8.41940669484665
-4.18026526908328 -8.4149805419787
-4.08478498329106 -8.39097236332194
-3.99438680067512 -8.4139837290658
-4.01195980222698 -8.40704638099902
-3.95717214789725 -8.44163865610039
-3.88478644195956 -8.37274174197392
-3.78676589775225 -8.36309265707508
-3.7308017899005 -8.28268664676143
-3.64925171443904 -8.26348238136352
-3.62648059425507 -8.22448718113008
-3.55321891870408 -8.22618067278079
-3.48924730115055 -8.21071472001826
-3.41243118505263 -8.16562412073473
-3.32745304790092 -8.11867750275022
-3.26220353883145 -8.0830424635518
-3.23129254722675 -8.02040968935281
-3.17611085794833 -7.96130207659371
-3.10454037026788 -7.90884639525859
-3.07772152177325 -7.86660491703698
-2.98439600195656 -7.85563443364284
-2.8864885535414 -7.84109210065823
-2.78922797611047 -7.82046273528477
-2.74629073886604 -7.73941785570878
-2.68374866324879 -7.66147387042169
-2.59715244125345 -7.64594924808325
-2.5264176579545 -7.62873386464916
-2.43505653095206 -7.58816206772656
-2.41182236960913 -7.58785133714339
-2.350393303785 -7.53395588454831
-2.28233949942645 -7.48268089314536
-2.18879762209101 -7.45579421719523
-2.0982430259795 -7.41898146637413
-2.0058357096433 -7.40736130903596
-1.94163983003266 -7.35383718498219
-1.85332952478704 -7.34181779392771
-1.77200873448271 -7.29714019827672
-1.69367458751322 -7.27845477309521
-1.59428512619782 -7.27938221272052
-1.51679640585592 -7.25548069556243
-1.41810076786861 -7.27029784747039
-1.35516939377987 -7.2128017985159
-1.29525803664217 -7.19487752616128
-1.21248336332894 -7.23306929039088
-1.15891322644772 -7.18380175731636
-1.06907381016473 -7.15373975865324
-1.06715252408367 -7.12249066452734
-0.974350676469011 -7.09641218556046
-0.874662480853639 -7.09598788896292
-0.812048905162463 -7.07478673197181
-0.729848058463527 -7.06787465262105
-0.634436264169002 -7.04509708525402
-0.581652608665236 -7.03237799650903
-0.554805254471104 -7.01737386085368
-0.476148945792827 -7.01550749419592
-0.423629612335699 -7.02451104439178
-0.353761103673237 -6.96073030492725
-0.260861380151678 -6.9375145615805
-0.169127407685634 -6.9321716336173
-0.125163757361168 -6.86020101669565
-0.0306593468679018 -6.85381659840377
0.0579779758915839 -6.82547534973849
0.126026513687089 -6.75533364791529
0.124083882887755 -6.7847527958507
0.164310228428367 -6.74463468188369
0.0668781340289836 -6.75475806320144
0.141307273881239 -6.69184251314205
0.205020405385667 -6.61583192199327
0.301135758019024 -6.59541197956
0.289828399138135 -6.6014944976925
0.308841575891825 -6.596749929887
0.407733938934309 -6.5864380894238
0.497167692682165 -6.56352634396012
0.567567928173262 -6.56739953546616
0.6274235217343 -6.54587997822619
0.674021810894038 -6.4812076439419
0.682431662531444 -6.45455253999152
0.644239569068056 -6.49697720523525
0.704001937663689 -6.46091409594594
0.662520686076396 -6.4375589312231
0.671025023064738 -6.36673275896392
0.751746703819621 -6.33166636388184
0.822261644864415 -6.31274011278203
0.866902595022204 -6.27093215215569
0.880394963780054 -6.2798495715597
0.826726342390603 -6.32872151304781
0.921752755414151 -6.31615938545165
1.01041598858634 -6.27512693514793
1.05577487071829 -6.26975668507356
0.997332073276136 -6.27471857986613
1.04638075873911 -6.27804372942631
1.07989614824437 -6.26635376828132
1.03433455273524 -6.24614538351083
1.03125236847988 -6.20926958935839
1.1146277116823 -6.17094147046153
1.09534178089961 -6.10999341585269
1.1121202045024 -6.12945987251352
1.20942279632328 -6.10876848791127
1.15559447743893 -6.11086970874564
1.1761056941587 -6.11813724930915
1.21535705562678 -6.10953486370731
1.14444563751458 -6.08825557012525
1.19455873283135 -6.03954335186066
1.19855895792076 -5.9782908539678
1.28255143862344 -5.98172142534212
1.30205602384952 -5.98333325872968
1.22658926066178 -5.95191136376163
1.26259084306713 -5.93831552304313
1.19363537355966 -5.92741691592075
1.15647597944129 -5.83646913918382
1.08127467810013 -5.78635691916882
1.05451542515424 -5.77145867898413
1.12926581990963 -5.75371380615687
1.21806289696476 -5.71385721142494
1.17218114392516 -5.71424666032379
1.14816963853193 -5.62466557092108
1.20320010549222 -5.61640677428225
1.13416601765822 -5.58128200634946
1.22364126908555 -5.58749390570045
1.30673982611487 -5.60947763249884
1.21431830959688 -5.61521723697617
1.26421820560281 -5.53620487527344
1.32707694121132 -5.481534916027
1.23032256939254 -5.45825273996346
1.24568403540662 -5.44841143624488
1.32691951570482 -5.42955331312686
1.34944335989557 -5.45641053468129
1.38648978444474 -5.4542250621293
1.30258875541987 -5.45698174992069
1.33511088511293 -5.41607150670563
1.43108668552477 -5.40413143288783
1.37085745779304 -5.41007652167961
1.27101089360732 -5.41202990805259
1.24734938555031 -5.41200186188017
1.26386677767957 -5.36521388452412
1.22762239499601 -5.35484154297563
1.29199688293612 -5.31857170724534
1.26592776147311 -5.32306864875682
1.29447374405666 -5.229609133953
1.34042250566417 -5.17848316655533
1.25329139537598 -5.18855141252632
1.20027787182745 -5.18576981878465
1.20872729312778 -5.16358466574217
1.1970731001952 -5.08752652281425
1.23226187975197 -5.08261635577308
1.13733181841112 -5.0835268610538
1.06356438789871 -5.02216021526091
1.07922656363023 -4.9965484137805
1.1145055655449 -4.9816834219305
1.14212828707467 -4.97225826345042
1.21084453382683 -4.9477056466801
1.11486099620394 -4.94808799872663
1.04166296134178 -4.92449733824266
1.11026104388794 -4.91979156277119
1.10271412004002 -4.88525707686387
1.14833868609715 -4.87527663815772
1.13382395745591 -4.85199876542894
1.15336680391437 -4.84159773430925
1.18130042517837 -4.76623915284991
1.10115158141942 -4.76630019493437
1.17771589937173 -4.76162310684535
1.17055151176894 -4.72769243338136
1.21645606848469 -4.70926161039856
1.24469773663419 -4.72249278314424
1.15136433885965 -4.72340374963038
1.14851581921749 -4.71494513825936
1.07899849334949 -4.71286635111837
1.10241189214889 -4.67685526784101
1.15909030802317 -4.62162613249001
1.10010654978014 -4.62309116941871
1.16100983426568 -4.61315367100056
1.09201180618896 -4.61747224015805
0.993802833653365 -4.62203392672474
0.937698220631118 -4.5963183994537
0.956971700649871 -4.55630794146033
1.05275989055039 -4.55318415785371
0.965662877131146 -4.52137285775203
0.8995786914743 -4.50551842106414
0.87804659068316 -4.45869150074771
0.871310572107079 -4.44673374240396
0.947262025545948 -4.40486300465139
0.944022463317778 -4.39641222223397
0.946126318429359 -4.38042829018794
0.994853356313022 -4.36029220359599
0.905398703216498 -4.35492952995041
0.916418778380159 -4.28806795851732
0.971268395513305 -4.28862940022143
0.889277565396059 -4.25350124712479
0.857824410235418 -4.18267969706817
0.92736849534312 -4.15443964124408
0.926400948356888 -4.08278456555583
0.962963821040778 -3.99576893091778
0.993054764545348 -3.99452537724585
0.893496733957789 -3.99704728930394
0.969347093046506 -3.96986434545723
0.91361433211378 -3.96998805001066
0.961789153227887 -3.89697656154538
0.867577839013322 -3.893386129916
0.948846390818874 -3.87670617934488
0.849130583518172 -3.8720082970134
0.771037028156579 -3.8353286994907
0.719961946759188 -3.80950661528173
0.806206750358738 -3.78065697664753
0.729761797103791 -3.76403670546056
0.737781622814618 -3.7588447218184
0.713427998344844 -3.73799338935008
0.676595788507901 -3.72804566305102
0.591507540896813 -3.68408555160849
0.608844082292766 -3.68607564672383
0.607763563321743 -3.60294134947608
0.557943275266462 -3.5510737959355
0.65470285113444 -3.54848326450548
0.652014052608772 -3.51027667389482
0.718053955705701 -3.48626169410684
0.698815477956633 -3.46864615956143
0.764979092956159 -3.40613503921754
0.694262468029738 -3.37327695976389
};
\addplot [line width=0.28pt, green!50.1960784313725!black]
table {%
-10 -10
-9.90969203360898 -9.95715803417945
-9.84977573967589 -9.97061573861332
-9.83054950212991 -9.96318088673381
-9.74794834960067 -9.93006867394031
-9.71690832096481 -9.9256510651705
-9.66951367588074 -9.851661568998
-9.68721718316391 -9.83392953379996
-9.59261842435822 -9.85912090312668
-9.52717657778419 -9.84615651455299
-9.43914855851076 -9.84689190322615
-9.34762162386765 -9.84731472052902
-9.28938842639182 -9.79523549661539
-9.21220105396897 -9.80268299201837
-9.16979584196335 -9.76041381194706
-9.13369316387091 -9.72431593826496
-9.06744543304381 -9.71129327088332
-8.99128732141377 -9.70484184754881
-8.8961905950501 -9.72903710680997
-8.8586498364748 -9.66316597428125
-8.79160292574852 -9.66483790341985
-8.73936466074989 -9.59837613099486
-8.66391428504904 -9.56252175172922
-8.63396575341246 -9.47217570939216
-8.5375881942059 -9.47638302130252
-8.43770443514985 -9.4739500051752
-8.37979281870999 -9.43814437986926
-8.28814638992751 -9.42089014453486
-8.20379845561486 -9.40539092175682
-8.12789448465991 -9.36359575905413
-8.04981438807425 -9.36476758955714
-7.95681539403821 -9.37375890400986
-7.94471573337711 -9.32839772604501
-7.9032195253148 -9.25341645668345
-7.85114238523078 -9.23135103778279
-7.80045558500356 -9.20378029908015
-7.70825941424054 -9.2115819062441
-7.66701027881296 -9.20261148223657
-7.57518599653091 -9.20046117366739
-7.55021633755334 -9.20060682166811
-7.46296668330794 -9.18408313776807
-7.37080930974828 -9.18342473062351
-7.3434802556485 -9.15552601058833
-7.25720239960848 -9.14755033201655
-7.17641687148901 -9.18541423661775
-7.12754574388749 -9.12795174851113
-7.04375517022086 -9.08413242593958
-6.9785129401534 -9.06678083108317
-6.99763092598786 -9.02252075506564
-6.92153122533765 -8.98862798764719
-6.84834112855266 -8.92281058218772
-6.78303508194365 -8.8728587006177
-6.68905251819038 -8.87817223099019
-6.64252468859726 -8.81408578735597
-6.57788946073857 -8.79909451523327
-6.52611626755301 -8.84343247001657
-6.43780448346095 -8.80832287096456
-6.39024737824522 -8.78883551909493
-6.32599116058585 -8.77443150125293
-6.22823989408601 -8.77740802305832
-6.20833714442818 -8.77056104535203
-6.16659946512783 -8.73206829283907
-6.12456447707885 -8.64630370122379
-6.05658068712084 -8.60018449218754
-5.97799571466253 -8.59849436409237
-5.9224337546396 -8.55397948178815
-5.82494568485775 -8.53337277613374
-5.72511838232138 -8.53502518575939
-5.66196952182471 -8.46046928124509
-5.60103395332979 -8.38472223396092
-5.56231657596542 -8.33463013628244
-5.56530958206791 -8.27625160469628
-5.56845967614714 -8.21835200299344
-5.49044424831937 -8.18984177170188
-5.4828017592907 -8.19621859318604
-5.38899116281315 -8.20884058594221
-5.29530948423455 -8.21632561988761
-5.22895196708231 -8.21736911379376
-5.1602700846842 -8.18916790560723
-5.10814700589364 -8.16813954141278
-5.08046472076267 -8.16851226876437
-4.99740579635079 -8.12197897876216
-4.94144823107662 -8.09450511805863
-4.86406031138264 -8.0549596450543
-4.81073032004635 -8.02009073887761
-4.7216689599295 -8.02386619010053
-4.63405334812182 -7.97745772085805
-4.56083733679432 -7.94295755395421
-4.50154167201785 -7.87888130315897
-4.43518653351587 -7.80954867602986
-4.44195738254709 -7.81302366084881
-4.38769626781607 -7.74970188776117
-4.34685731420516 -7.66167856833233
-4.24970700850749 -7.6762193458539
-4.15076841537775 -7.66177420999595
-4.11163914241281 -7.63177847012561
-4.02470319150512 -7.59216068189572
-3.93247432812695 -7.5651377108913
-3.92094223103367 -7.5214800745705
-3.89073346543339 -7.45864328540328
-3.82713963997798 -7.39094442554443
-3.83410918688916 -7.35855762968265
-3.81389186217793 -7.36909156570018
-3.76088923695874 -7.37693883559157
-3.72365042149302 -7.33947865622134
-3.66829258741519 -7.41017969515299
-3.57376425839577 -7.37854126012896
-3.54006787196178 -7.36090504949505
-3.50723492661731 -7.36800382132397
-3.49779353233239 -7.35946419401676
-3.478351485534 -7.34576492541303
-3.45655950838743 -7.34814476352437
-3.40718464333527 -7.28626125358591
-3.33863958072265 -7.278496498711
-3.24402525171987 -7.2666331269099
-3.22754841880186 -7.2173845860223
-3.15473852626112 -7.25713249448237
-3.10056323327097 -7.24691794258342
-3.04329455461964 -7.29281951014587
-2.96649288956644 -7.31168321046426
-2.88111952553787 -7.29929595463915
-2.84744138095391 -7.32349272679365
-2.75049240984625 -7.32893503143195
-2.69425865052663 -7.25199278750067
-2.61090435241924 -7.25367222984291
-2.59991435907941 -7.21182637442146
-2.5142613686528 -7.16409847798757
-2.43295796570903 -7.11476897167607
-2.34540268027167 -7.07592800691144
-2.25389050446992 -7.04313339753185
-2.16241115609933 -7.01249459049874
-2.07964160789332 -6.95999574209102
-1.99144769159086 -6.98728757584372
-1.90355962205733 -6.98666789801754
-1.84136445454555 -6.95828697797528
-1.78521059590379 -6.92149292659466
-1.70943323380842 -6.89830875248122
-1.69416667958109 -6.81664203545002
-1.63063826539563 -6.87327100630029
-1.63306957652332 -6.87450015765193
-1.56032659848529 -6.83715401264352
-1.48849578519251 -6.8485797619313
-1.42024972196466 -6.8123337297142
-1.38446350636754 -6.81706826388491
-1.31306521137269 -6.77026736254557
-1.24435440577634 -6.77746885079276
-1.14617372906392 -6.76709374285044
-1.08693248839256 -6.69275441899869
-1.05764437730449 -6.72271119773537
-0.971685650833366 -6.71590621361655
-0.897413211643298 -6.70316386302726
-0.837562388356265 -6.64147622783553
-0.790003775054421 -6.59349356204171
-0.765486900638945 -6.52287562368291
-0.685592614051983 -6.55786086878275
-0.636724804109149 -6.49770889971258
-0.612425003147873 -6.43379012915951
-0.573033909329801 -6.40688874268131
-0.473982373245902 -6.4197970937844
-0.422669011009448 -6.36873001061419
-0.39781590608803 -6.39489376023271
-0.337975304232525 -6.32928783468554
-0.335741206610801 -6.25636438744244
-0.259527598593994 -6.23119810644522
-0.217398029010086 -6.14558430815206
-0.199064122391976 -6.11805302166559
-0.103696334550026 -6.09060441182227
-0.0162901273625702 -6.0626579916959
-0.034157369298228 -6.15864586181241
0.0590878847491144 -6.1675333630809
0.104076591343158 -6.20685148880549
0.0826871282321703 -6.21332971256972
0.165970528757867 -6.16307981008149
0.210163469822927 -6.10201427675687
0.194279839776995 -6.05134803479414
0.268538026996256 -6.03573779800515
0.303097236289502 -5.99248424880959
0.380303899064991 -5.9854201703214
0.413350333167529 -5.96355056807105
0.499532239263703 -5.95436996075149
0.569630275811748 -5.89518728856784
0.654785866320247 -5.84922033861004
0.597083780544785 -5.83099371062437
0.594539845771427 -5.81252498081272
0.638664029885384 -5.79441776018135
0.718103002844833 -5.78674617621456
0.807475077417639 -5.76776624313554
0.856683036721381 -5.69658989738747
0.760680124203126 -5.68954710166711
0.796186181183492 -5.6579479077103
0.880700431128695 -5.63935662685989
0.925411171060859 -5.62340581722371
0.924605738021598 -5.53724008955186
0.942664597744666 -5.55929048125469
0.960730721052456 -5.55668034603205
1.04189913845408 -5.52227011611872
1.07566844732266 -5.50648567239446
1.15016977855807 -5.47037145068587
1.13109455023928 -5.48274928198156
1.12866691829803 -5.46387047024493
1.10895000146874 -5.45516374082793
1.17132892593745 -5.43611746942442
1.22013516112164 -5.4168456443658
1.12076025967146 -5.41975340163394
1.10126439650954 -5.40883835689519
1.18942413941943 -5.38719131133908
1.19630029719598 -5.39053547993915
1.21973937401237 -5.37461033691056
1.26755655124279 -5.36310726265768
1.18467665271117 -5.35845386829771
1.25758866056444 -5.3342704550548
1.2825342659947 -5.33740113128058
1.189235996881 -5.34741689995579
1.22840211694737 -5.30055309753469
1.25200966261121 -5.27055441278267
1.18326960474286 -5.26819856055002
1.08347041187275 -5.26323670525838
1.05669247182057 -5.25698742887848
1.12926487833527 -5.247098732429
1.11298006608994 -5.24022446094354
1.12599492294753 -5.23852653523289
1.04325765104434 -5.20651907051178
1.06151162150641 -5.19280923430868
1.10909966884392 -5.1750074008292
1.16469172427145 -5.16509118146838
1.080564875356 -5.15629830791383
1.17107793768044 -5.13450502333475
1.18085778311796 -5.13150977241763
1.08204846076057 -5.12509407668446
1.026364107203 -5.13775290355649
1.07382825435644 -5.12411894811858
1.14857742609838 -5.11463213954863
1.12572273385235 -5.10009114093986
1.16518407149381 -5.06617688098422
1.24645419815043 -5.05717538003552
1.21326500764905 -5.05161080135504
1.25598092517815 -5.03018798536569
1.24827310196813 -5.02645107829154
1.20161468286758 -5.02479979332835
1.15754047755248 -4.94881132654073
1.11098613086498 -4.94311849443652
1.12292047131327 -4.87297590224305
1.02576373487338 -4.86713492985115
0.948868404526538 -4.83852959254378
0.855596889461184 -4.8049713096187
0.907778528852043 -4.72364786397659
1.00696316307901 -4.72027261923826
1.07105361246035 -4.71358663055954
1.16558527196886 -4.70630680669069
1.22146640470318 -4.65351680952682
1.12768833778785 -4.64992024720809
1.16301720993977 -4.64608773978689
1.10237951186457 -4.64110820960387
1.01016440188374 -4.63956867867685
0.918092602911324 -4.63851765011906
0.996155097846304 -4.59106535298656
0.934648597734607 -4.58142551218957
0.955825924484984 -4.48643283169848
0.967995622426092 -4.39652428734072
0.96693177710735 -4.38039326678368
0.962563166681644 -4.33733567163118
1.01658509969558 -4.33582033592698
1.11046531561409 -4.30577150872572
1.05277800556 -4.3067163349016
1.04305987584688 -4.31615591299961
0.945262860939632 -4.31210197313759
0.888281011375319 -4.30340240780547
0.941938821372401 -4.29188301857985
0.990381128297896 -4.28619565122931
0.99490732913628 -4.28009996653268
0.902114221409167 -4.2702021738235
0.905961645103261 -4.25152821272391
0.814458195079441 -4.23516417785075
0.898711697033536 -4.19495476991624
0.955180088416953 -4.20829744790709
0.867321471697963 -4.20467995177824
0.91902973987276 -4.17105861401941
0.934424076474803 -4.15850737363084
0.976364722072583 -4.1435279958427
0.876928167072241 -4.14260601903466
0.923137766204253 -4.11931239501548
0.919162895861373 -4.0889212440832
0.828547836726637 -4.05282852650976
0.849586332926542 -4.03969740202896
0.816150501520616 -4.02752968686092
0.860149165587467 -3.99913747159455
0.91669821446773 -3.96529314306493
0.839315609799713 -3.96442164976807
0.861404495698578 -3.95247988719114
0.954726895774096 -3.92250928627992
0.88288913056614 -3.91847294938649
0.909902869414404 -3.89131751216479
0.94468350001873 -3.87037368223115
0.916550073641942 -3.86066134021587
0.816984476816811 -3.85683026478895
0.783990740022763 -3.84708133940199
0.863559001025417 -3.8425691224663
0.79272135921258 -3.79727831235857
0.752374034292664 -3.7356186827182
0.822747033581228 -3.72649338953826
0.743275868951911 -3.72177954972731
0.820183371988187 -3.71349230576734
0.774873162204681 -3.69805280688895
0.684550045602518 -3.6689960966586
0.700877065740271 -3.61043329831154
0.723430829016243 -3.59598641663052
0.795731964561234 -3.5756414061074
0.747038105212692 -3.56819078488372
0.766866192665689 -3.54434616613802
0.708467748544274 -3.51502902754803
0.803691962444682 -3.51426670867877
0.755358496275489 -3.48747557053386
0.687708396817636 -3.47772964428885
0.719875796650122 -3.44549476506689
0.669710584913651 -3.42569690474345
0.592551970044084 -3.36502158330751
0.494289822963785 -3.36102850458361
0.523290282514992 -3.32405618335603
0.619371910810347 -3.30386714449328
0.716368657456838 -3.29215681949123
};
\end{axis}

\end{tikzpicture}


==> figures/episodic-ps.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.254901960784314,0.411764705882353,0.882352941176471}
\definecolor{color1}{rgb}{0.235294117647059,0.701960784313725,0.443137254901961}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={Segway},
x grid style={white!50.1960784313725!black},
xlabel={Rollouts},
xmajorgrids,
xmin=-50, xmax=2500,
xtick style={color=black},
xtick={-1000,0,1000,2000,3000},
xticklabels={\(\displaystyle -1\),\(\displaystyle 0\),\(\displaystyle 1\),\(\displaystyle 2\),\(\displaystyle 3\)},
y grid style={white!50.1960784313725!black},
ylabel={Return},
ymajorgrids,
ymin=-6000, ymax=0,
ytick style={color=black},
ytick={-6000,-4000,-2000,0},
yticklabels={\(\displaystyle -6\),\(\displaystyle -4\),\(\displaystyle -2\),\(\displaystyle 0\)}
]
\path [draw=color0, fill=color0, opacity=0.1, line width=0pt]
(axis cs:0,-5937.10787621929)
--(axis cs:0,-6356.52346517851)
--(axis cs:120,-5220.05779303156)
--(axis cs:240,-4438.52625943848)
--(axis cs:360,-4057.46214798438)
--(axis cs:480,-3560.454111846)
--(axis cs:600,-3063.94872639657)
--(axis cs:720,-2596.35463764487)
--(axis cs:840,-2478.76000086276)
--(axis cs:960,-2128.48777290803)
--(axis cs:1080,-2040.46815473239)
--(axis cs:1200,-1807.75552605545)
--(axis cs:1320,-1690.18726290454)
--(axis cs:1440,-1604.69463738477)
--(axis cs:1560,-1514.18826421308)
--(axis cs:1680,-1245.51039352057)
--(axis cs:1800,-1062.17966491336)
--(axis cs:1920,-1248.98118703156)
--(axis cs:2040,-1125.80273274078)
--(axis cs:2160,-1032.46618908466)
--(axis cs:2280,-888.277374283351)
--(axis cs:2388,-953.605763511608)
--(axis cs:2400,-840.685104328995)
--(axis cs:2400,-174.099262792439)
--(axis cs:2400,-174.099262792439)
--(axis cs:2388,-151.965788708374)
--(axis cs:2280,-170.882375686423)
--(axis cs:2160,-177.484463515371)
--(axis cs:2040,-229.259784909596)
--(axis cs:1920,-271.353327384004)
--(axis cs:1800,-258.109208126173)
--(axis cs:1680,-335.707072181544)
--(axis cs:1560,-358.489785662228)
--(axis cs:1440,-447.015302206095)
--(axis cs:1320,-498.961749856883)
--(axis cs:1200,-609.399229063072)
--(axis cs:1080,-755.463760292652)
--(axis cs:960,-823.39235378069)
--(axis cs:840,-1143.6006650394)
--(axis cs:720,-1303.67598244197)
--(axis cs:600,-1922.42773753174)
--(axis cs:480,-2639.83864896598)
--(axis cs:360,-3118.1180729986)
--(axis cs:240,-3662.89701619634)
--(axis cs:120,-4577.55051320989)
--(axis cs:0,-5937.10787621929)
--cycle;

\path [draw=blue, fill=blue, opacity=0.1, line width=0pt]
(axis cs:0,-5927.25597577078)
--(axis cs:0,-6459.07812973281)
--(axis cs:120,-4470.66054848104)
--(axis cs:240,-3836.51136974841)
--(axis cs:360,-3446.32154541085)
--(axis cs:480,-2822.42097664)
--(axis cs:600,-2253.54757752009)
--(axis cs:720,-1779.43821148764)
--(axis cs:840,-1401.44561448577)
--(axis cs:960,-886.283436586955)
--(axis cs:1080,-1041.13452452575)
--(axis cs:1200,-695.888181609041)
--(axis cs:1320,-706.273423738921)
--(axis cs:1440,-705.68738033198)
--(axis cs:1560,-661.614299879756)
--(axis cs:1680,-616.70269091646)
--(axis cs:1800,-606.520464439477)
--(axis cs:1920,-620.029295473656)
--(axis cs:2040,-619.724163735467)
--(axis cs:2160,-609.720325695567)
--(axis cs:2280,-618.260107267678)
--(axis cs:2388,-763.837152824283)
--(axis cs:2400,-643.28455921231)
--(axis cs:2400,-100.990800004042)
--(axis cs:2400,-100.990800004042)
--(axis cs:2388,-119.49700299626)
--(axis cs:2280,-142.327914510235)
--(axis cs:2160,-118.907588214416)
--(axis cs:2040,-118.942312898232)
--(axis cs:1920,-131.354680880059)
--(axis cs:1800,-152.869900400768)
--(axis cs:1680,-143.008034937486)
--(axis cs:1560,-156.842891264438)
--(axis cs:1440,-156.347900084698)
--(axis cs:1320,-191.388895822909)
--(axis cs:1200,-236.284553639147)
--(axis cs:1080,-292.713799921805)
--(axis cs:960,-323.083472853549)
--(axis cs:840,-697.440399909246)
--(axis cs:720,-1025.68541458623)
--(axis cs:600,-1487.42917666384)
--(axis cs:480,-2112.00992744686)
--(axis cs:360,-2796.92047504666)
--(axis cs:240,-3367.64674779624)
--(axis cs:120,-4057.83654845626)
--(axis cs:0,-5927.25597577078)
--cycle;

\path [draw=color1, fill=color1, opacity=0.1, line width=0pt]
(axis cs:0,-6191.56961047996)
--(axis cs:0,-6651.39281867766)
--(axis cs:120,-5628.57637939395)
--(axis cs:240,-4787.58967964169)
--(axis cs:360,-4385.68428198982)
--(axis cs:480,-4060.03158856934)
--(axis cs:600,-3977.77561709148)
--(axis cs:720,-3815.046470248)
--(axis cs:840,-3546.97999417454)
--(axis cs:960,-3966.16914725314)
--(axis cs:1080,-3459.15430759988)
--(axis cs:1200,-3282.88091522962)
--(axis cs:1320,-3183.3194498913)
--(axis cs:1440,-3108.78482824521)
--(axis cs:1560,-2917.59288622474)
--(axis cs:1680,-2855.08934480034)
--(axis cs:1800,-2861.32064698912)
--(axis cs:1920,-2798.87222905019)
--(axis cs:2040,-2747.62202153471)
--(axis cs:2160,-2635.10640671016)
--(axis cs:2280,-2442.00364031337)
--(axis cs:2388,-2385.45074187618)
--(axis cs:2400,-2585.59717782465)
--(axis cs:2400,-1341.69314720889)
--(axis cs:2400,-1341.69314720889)
--(axis cs:2388,-1191.98873396854)
--(axis cs:2280,-1300.80965361141)
--(axis cs:2160,-1417.85592302863)
--(axis cs:2040,-1379.66228485907)
--(axis cs:1920,-1402.11246048438)
--(axis cs:1800,-1521.52634620895)
--(axis cs:1680,-1661.76038218356)
--(axis cs:1560,-1818.35805329539)
--(axis cs:1440,-2032.40609186583)
--(axis cs:1320,-2198.96492967265)
--(axis cs:1200,-2226.14654941845)
--(axis cs:1080,-2601.59498207767)
--(axis cs:960,-3052.13485158934)
--(axis cs:840,-3004.59234568817)
--(axis cs:720,-3285.42873281339)
--(axis cs:600,-3401.44986411465)
--(axis cs:480,-3518.44818457823)
--(axis cs:360,-3749.94009443824)
--(axis cs:240,-4080.79161397118)
--(axis cs:120,-5153.38740624479)
--(axis cs:0,-6191.56961047996)
--cycle;

\path [draw=green!50.1960784313725!black, fill=green!50.1960784313725!black, opacity=0.1, line width=0pt]
(axis cs:0,-6191.56961047996)
--(axis cs:0,-6651.39281867766)
--(axis cs:120,-4035.94612925574)
--(axis cs:240,-3212.06652667656)
--(axis cs:360,-2372.86972239759)
--(axis cs:480,-1944.14963207004)
--(axis cs:600,-1633.09678678281)
--(axis cs:720,-2077.07206410172)
--(axis cs:840,-2532.2562476381)
--(axis cs:960,-1744.32704458633)
--(axis cs:1080,-1753.58718059531)
--(axis cs:1200,-1680.579389143)
--(axis cs:1320,-1666.62550896651)
--(axis cs:1440,-1759.76815200724)
--(axis cs:1560,-1871.60742876269)
--(axis cs:1680,-1525.75875660664)
--(axis cs:1800,-1643.01848499531)
--(axis cs:1920,-1694.0519464299)
--(axis cs:2040,-1865.19588513211)
--(axis cs:2160,-2566.6167877705)
--(axis cs:2280,-1862.39118509361)
--(axis cs:2388,-2331.29131127413)
--(axis cs:2400,-2566.96558298293)
--(axis cs:2400,-397.722944436242)
--(axis cs:2400,-397.722944436242)
--(axis cs:2388,-380.001366175127)
--(axis cs:2280,-179.282829502687)
--(axis cs:2160,-483.941529414481)
--(axis cs:2040,-201.375962194204)
--(axis cs:1920,-292.279792432756)
--(axis cs:1800,-284.314982021389)
--(axis cs:1680,-139.017481731581)
--(axis cs:1560,-314.045408952497)
--(axis cs:1440,-266.811545129991)
--(axis cs:1320,-213.83850584095)
--(axis cs:1200,-231.8326152919)
--(axis cs:1080,-281.097876999192)
--(axis cs:960,-246.171942692918)
--(axis cs:840,-447.747775346605)
--(axis cs:720,-527.882659139274)
--(axis cs:600,-631.847979234323)
--(axis cs:480,-776.97718258215)
--(axis cs:360,-1699.99782937361)
--(axis cs:240,-2814.10871667678)
--(axis cs:120,-3758.7543339993)
--(axis cs:0,-6191.56961047996)
--cycle;

\addplot [ultra thick, color0, dotted]
table {%
0 -6146.8156706989
120 -4898.80415312073
240 -4050.71163781741
360 -3587.79011049149
480 -3100.14638040599
600 -2493.18823196415
720 -1950.01531004342
840 -1811.18033295108
960 -1475.94006334436
1080 -1397.96595751252
1200 -1208.57737755926
1320 -1094.57450638071
1440 -1025.85496979543
1560 -936.339024937655
1680 -790.608732851055
1800 -660.144436519766
1920 -760.167257207782
2040 -677.531258825186
2160 -604.975326300016
2280 -529.579874984887
2388 -552.785776109991
2400 -507.392183560717
};
\addplot [ultra thick, blue]
table {%
0 -6193.1670527518
120 -4264.24854846865
240 -3602.07905877233
360 -3121.62101022876
480 -2467.21545204343
600 -1870.48837709197
720 -1402.56181303693
840 -1049.44300719751
960 -604.683454720252
1080 -666.924162223777
1200 -466.086367624094
1320 -448.831159780915
1440 -431.017640208339
1560 -409.228595572097
1680 -379.855362926973
1800 -379.695182420123
1920 -375.691988176857
2040 -369.333238316849
2160 -364.313956954992
2280 -380.294010888957
2388 -441.667077910271
2400 -372.137679608176
};
\addplot [ultra thick, color1, dotted]
table {%
0 -6421.48121457881
120 -5390.98189281937
240 -4434.19064680644
360 -4067.81218821403
480 -3789.23988657379
600 -3689.61274060307
720 -3550.23760153069
840 -3275.78616993136
960 -3509.15199942124
1080 -3030.37464483878
1200 -2754.51373232404
1320 -2691.14218978198
1440 -2570.59546005552
1560 -2367.97546976006
1680 -2258.42486349195
1800 -2191.42349659903
1920 -2100.49234476728
2040 -2063.64215319689
2160 -2026.4811648694
2280 -1871.40664696239
2388 -1788.71973792236
2400 -1963.64516251677
};
\addplot [ultra thick, green!50.1960784313725!black]
table {%
0 -6421.48121457881
120 -3897.35023162752
240 -3013.08762167667
360 -2036.4337758856
480 -1360.5634073261
600 -1132.47238300857
720 -1302.4773616205
840 -1490.00201149235
960 -995.249493639625
1080 -1017.34252879725
1200 -956.206002217451
1320 -940.232007403732
1440 -1013.28984856862
1560 -1092.82641885759
1680 -832.38811916911
1800 -963.66673350835
1920 -993.165869431328
2040 -1033.28592366316
2160 -1525.27915859249
2280 -1020.83700729815
2388 -1355.64633872463
2400 -1482.34426370959
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Cartpole},
x grid style={white!50.1960784313725!black},
xlabel={Rollouts},
xmajorgrids,
xmin=-50, xmax=21000,
xtick style={color=black},
xtick={-10000,0,10000,20000,30000},
xticklabels={\(\displaystyle -1\),\(\displaystyle 0\),\(\displaystyle 1\),\(\displaystyle 2\),\(\displaystyle 3\)},
y grid style={white!50.1960784313725!black},
ymajorgrids,
ymin=-10, ymax=5800,
ytick style={color=black},
ytick={-2000,0,2000,4000,6000},
yticklabels={\(\displaystyle -2\),\(\displaystyle 0\),\(\displaystyle 2\),\(\displaystyle 4\),\(\displaystyle 6\)}
]
\path [draw=color0, fill=color0, opacity=0.1, line width=0pt]
(axis cs:0,148.722264351434)
--(axis cs:0,126.442535648566)
--(axis cs:1000,429.57206231213)
--(axis cs:2000,617.74371082649)
--(axis cs:3000,1054.54671766207)
--(axis cs:4000,1856.02679457862)
--(axis cs:5000,2309.3967688324)
--(axis cs:6000,3342.25507688816)
--(axis cs:7000,4119.94904536741)
--(axis cs:8000,4220.11187294764)
--(axis cs:9000,4282.21110878568)
--(axis cs:10000,4295.38661209)
--(axis cs:11000,4396.32741312452)
--(axis cs:12000,4462.26540964617)
--(axis cs:13000,4512.06747280759)
--(axis cs:14000,4598.14269939657)
--(axis cs:15000,4587.58217103981)
--(axis cs:16000,4637.87170120406)
--(axis cs:17000,4606.0135812484)
--(axis cs:18000,4708.29069927966)
--(axis cs:19000,4708.76296056359)
--(axis cs:19980,4754.23121521815)
--(axis cs:20000,4763.03563412484)
--(axis cs:20000,5082.28276587516)
--(axis cs:20000,5082.28276587516)
--(axis cs:19980,5085.33998478185)
--(axis cs:19000,5101.12823943641)
--(axis cs:18000,5096.72050072034)
--(axis cs:17000,5126.8600187516)
--(axis cs:16000,5125.74429879594)
--(axis cs:15000,5136.61302896019)
--(axis cs:14000,5118.71490060343)
--(axis cs:13000,5108.87012719241)
--(axis cs:12000,5097.46899035383)
--(axis cs:11000,5107.07098687548)
--(axis cs:10000,5119.80378791)
--(axis cs:9000,5113.00489121432)
--(axis cs:8000,5060.45772705236)
--(axis cs:7000,4940.59495463259)
--(axis cs:6000,4484.77852311184)
--(axis cs:5000,3708.5712311676)
--(axis cs:4000,3033.51240542138)
--(axis cs:3000,1578.51888233793)
--(axis cs:2000,866.096289173509)
--(axis cs:1000,643.35913768787)
--(axis cs:0,148.722264351434)
--cycle;

\path [draw=blue, fill=blue, opacity=0.1, line width=0pt]
(axis cs:0,162.232311323692)
--(axis cs:0,125.889288676308)
--(axis cs:1000,387.1260173602)
--(axis cs:2000,769.689172509916)
--(axis cs:3000,1083.54791551141)
--(axis cs:4000,1966.83406269596)
--(axis cs:5000,3310.41290926596)
--(axis cs:6000,3789.99253547098)
--(axis cs:7000,4388.87553665412)
--(axis cs:8000,4683.00333395893)
--(axis cs:9000,4667.0797389189)
--(axis cs:10000,4977.84661211909)
--(axis cs:11000,5000)
--(axis cs:12000,5000)
--(axis cs:13000,5000)
--(axis cs:14000,4990.38180963534)
--(axis cs:15000,5000)
--(axis cs:16000,5000)
--(axis cs:17000,4970.03816257459)
--(axis cs:18000,5000)
--(axis cs:19000,4999.98039104921)
--(axis cs:19980,5000)
--(axis cs:20000,4996.66157612725)
--(axis cs:20000,5001.15922387275)
--(axis cs:20000,5001.15922387275)
--(axis cs:19980,5000)
--(axis cs:19000,5000.00680895079)
--(axis cs:18000,5000)
--(axis cs:17000,5005.84023742541)
--(axis cs:16000,5000)
--(axis cs:15000,5000)
--(axis cs:14000,5003.33979036466)
--(axis cs:13000,5000)
--(axis cs:12000,5000)
--(axis cs:11000,5000)
--(axis cs:10000,5004.24938788091)
--(axis cs:9000,5114.0626610811)
--(axis cs:8000,5097.82546604107)
--(axis cs:7000,5042.84606334588)
--(axis cs:6000,4876.97066452902)
--(axis cs:5000,4339.38549073404)
--(axis cs:4000,3238.12273730404)
--(axis cs:3000,1807.34488448859)
--(axis cs:2000,1064.74602749008)
--(axis cs:1000,515.6835826398)
--(axis cs:0,162.232311323692)
--cycle;

\path [draw=color1, fill=color1, opacity=0.1, line width=0pt]
(axis cs:0,175.77471638603)
--(axis cs:0,125.95008361397)
--(axis cs:1000,524.385226847126)
--(axis cs:2000,495.805535925046)
--(axis cs:3000,343.160679848203)
--(axis cs:4000,307.671627082224)
--(axis cs:5000,226.695193540855)
--(axis cs:6000,229.049839049907)
--(axis cs:7000,229.881002993098)
--(axis cs:8000,208.095366599153)
--(axis cs:9000,170.57481109392)
--(axis cs:10000,164.887477448687)
--(axis cs:11000,150.89665219783)
--(axis cs:12000,159.922456324617)
--(axis cs:13000,120.207989694311)
--(axis cs:14000,124.523412167599)
--(axis cs:15000,112.384466791611)
--(axis cs:16000,81.5045486300113)
--(axis cs:17000,156.469591642913)
--(axis cs:18000,159.909997678598)
--(axis cs:19000,166.626807003905)
--(axis cs:19980,153.257206348042)
--(axis cs:20000,149.781286630734)
--(axis cs:20000,299.626713369266)
--(axis cs:20000,299.626713369266)
--(axis cs:19980,316.365193651958)
--(axis cs:19000,400.432392996095)
--(axis cs:18000,363.568402321402)
--(axis cs:17000,327.335208357087)
--(axis cs:16000,455.826651369989)
--(axis cs:15000,223.529133208389)
--(axis cs:14000,284.023787832401)
--(axis cs:13000,284.835210305689)
--(axis cs:12000,364.211943675383)
--(axis cs:11000,318.85054780217)
--(axis cs:10000,349.480522551313)
--(axis cs:9000,349.38358890608)
--(axis cs:8000,521.235833400847)
--(axis cs:7000,434.442197006901)
--(axis cs:6000,425.074960950093)
--(axis cs:5000,435.503206459145)
--(axis cs:4000,580.728372917777)
--(axis cs:3000,692.247320151797)
--(axis cs:2000,835.103264074954)
--(axis cs:1000,771.480373152874)
--(axis cs:0,175.77471638603)
--cycle;

\path [draw=green!50.1960784313725!black, fill=green!50.1960784313725!black, opacity=0.1, line width=0pt]
(axis cs:0,175.77471638603)
--(axis cs:0,125.95008361397)
--(axis cs:1000,619.810317823377)
--(axis cs:2000,572.122026383304)
--(axis cs:3000,460.744957634785)
--(axis cs:4000,345.847586805173)
--(axis cs:5000,325.204037938281)
--(axis cs:6000,283.568154916954)
--(axis cs:7000,256.873773557943)
--(axis cs:8000,305.364458102752)
--(axis cs:9000,192.021348004733)
--(axis cs:10000,211.735984418519)
--(axis cs:11000,224.641233133367)
--(axis cs:12000,276.377094853397)
--(axis cs:13000,212.032102324944)
--(axis cs:14000,204.307883800288)
--(axis cs:15000,158.297182658275)
--(axis cs:16000,161.262267907629)
--(axis cs:17000,181.771109103016)
--(axis cs:18000,172.171175538667)
--(axis cs:19000,170.036658427986)
--(axis cs:19980,154.736572271046)
--(axis cs:20000,174.835588418593)
--(axis cs:20000,412.969211581407)
--(axis cs:20000,412.969211581407)
--(axis cs:19980,440.748227728954)
--(axis cs:19000,341.003341572014)
--(axis cs:18000,354.542424461333)
--(axis cs:17000,420.817690896984)
--(axis cs:16000,389.467332092371)
--(axis cs:15000,485.952417341726)
--(axis cs:14000,387.852116199712)
--(axis cs:13000,446.099097675057)
--(axis cs:12000,653.405305146603)
--(axis cs:11000,503.969966866633)
--(axis cs:10000,412.417615581481)
--(axis cs:9000,589.889051995267)
--(axis cs:8000,754.843541897248)
--(axis cs:7000,555.583826442057)
--(axis cs:6000,703.791845083046)
--(axis cs:5000,763.627962061719)
--(axis cs:4000,776.190813194827)
--(axis cs:3000,915.623042365215)
--(axis cs:2000,1005.4075736167)
--(axis cs:1000,852.634482176624)
--(axis cs:0,175.77471638603)
--cycle;

\addplot [ultra thick, color0, dotted]
table {%
0 137.5824
1000 536.4656
2000 741.92
3000 1316.5328
4000 2444.7696
5000 3008.984
6000 3913.5168
7000 4530.272
8000 4640.2848
9000 4697.608
10000 4707.5952
11000 4751.6992
12000 4779.8672
13000 4810.4688
14000 4858.4288
15000 4862.0976
16000 4881.808
17000 4866.4368
18000 4902.5056
19000 4904.9456
19980 4919.7856
20000 4922.6592
};
\addplot [ultra thick, blue]
table {%
0 144.0608
1000 451.4048
2000 917.2176
3000 1445.4464
4000 2602.4784
5000 3824.8992
6000 4333.4816
7000 4715.8608
8000 4890.4144
9000 4890.5712
10000 4991.048
11000 5000
12000 5000
13000 5000
14000 4996.8608
15000 5000
16000 5000
17000 4987.9392
18000 5000
19000 4999.9936
19980 5000
20000 4998.9104
};
\addplot [ultra thick, color1, dotted]
table {%
0 150.8624
1000 647.9328
2000 665.4544
3000 517.704
4000 444.2
5000 331.0992
6000 327.0624
7000 332.1616
8000 364.6656
9000 259.9792
10000 257.184
11000 234.8736
12000 262.0672
13000 202.5216
14000 204.2736
15000 167.9568
16000 268.6656
17000 241.9024
18000 261.7392
19000 283.5296
19980 234.8112
20000 224.704
};
\addplot [ultra thick, green!50.1960784313725!black]
table {%
0 150.8624
1000 736.2224
2000 788.7648
3000 688.184
4000 561.0192
5000 544.416
6000 493.68
7000 406.2288
8000 530.104
9000 390.9552
10000 312.0768
11000 364.3056
12000 464.8912
13000 329.0656
14000 296.08
15000 322.1248
16000 275.3648
17000 301.2944
18000 263.3568
19000 255.52
19980 297.7424
20000 293.9024
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={LQR},
x grid style={white!50.1960784313725!black},
xlabel={Rollouts},
xmajorgrids,
xmin=-50, xmax=8200,
xtick style={color=black},
xtick={-5000,0,5000,10000},
xticklabels={\(\displaystyle -5\),\(\displaystyle 0\),\(\displaystyle 5\),\(\displaystyle 10\)},
y grid style={white!50.1960784313725!black},
ymajorgrids,
ymin=-1135, ymax=-280,
ytick style={color=black},
ytick={-1200,-1000,-800,-600,-400,-200},
yticklabels={\(\displaystyle -1.2\),\(\displaystyle -1.0\),\(\displaystyle -0.8\),\(\displaystyle -0.6\),\(\displaystyle -0.4\),\(\displaystyle -0.2\)}
]
\path [draw=color0, fill=color0, opacity=0.1, line width=0pt]
(axis cs:0,-748.476238646984)
--(axis cs:0,-751.773457804576)
--(axis cs:400,-704.667957830013)
--(axis cs:800,-678.407990814256)
--(axis cs:1200,-642.886774196345)
--(axis cs:1600,-626.56847127527)
--(axis cs:2000,-584.185993864655)
--(axis cs:2400,-476.172315678294)
--(axis cs:2800,-436.107846494645)
--(axis cs:3200,-403.090256171924)
--(axis cs:3600,-377.673459027357)
--(axis cs:4000,-358.745859614345)
--(axis cs:4400,-354.79507086096)
--(axis cs:4800,-352.883585221653)
--(axis cs:5200,-342.88347795529)
--(axis cs:5600,-342.519345272343)
--(axis cs:6000,-342.171941753444)
--(axis cs:6400,-342.513275063219)
--(axis cs:6800,-342.307552300181)
--(axis cs:7200,-342.376225965211)
--(axis cs:7600,-342.053933517973)
--(axis cs:7992,-342.278785766298)
--(axis cs:8000,-342.218520815219)
--(axis cs:8000,-341.886759042721)
--(axis cs:8000,-341.886759042721)
--(axis cs:7992,-341.87750295649)
--(axis cs:7600,-341.695952499061)
--(axis cs:7200,-341.883988946136)
--(axis cs:6800,-341.940413043887)
--(axis cs:6400,-341.792376874986)
--(axis cs:6000,-341.863468679467)
--(axis cs:5600,-341.922668963892)
--(axis cs:5200,-341.917947123715)
--(axis cs:4800,-338.429795750775)
--(axis cs:4400,-338.761394967138)
--(axis cs:4000,-340.020206449371)
--(axis cs:3600,-345.218261807447)
--(axis cs:3200,-360.108087289298)
--(axis cs:2800,-391.51686855595)
--(axis cs:2400,-435.660426776413)
--(axis cs:2000,-455.428105955786)
--(axis cs:1600,-491.790806889517)
--(axis cs:1200,-605.671071130281)
--(axis cs:800,-670.20478069124)
--(axis cs:400,-700.011843526458)
--(axis cs:0,-748.476238646984)
--cycle;

\path [draw=blue, fill=blue, opacity=0.1, line width=0pt]
(axis cs:0,-748.53499263836)
--(axis cs:0,-752.091841472841)
--(axis cs:400,-692.390133890857)
--(axis cs:800,-657.743972857238)
--(axis cs:1200,-658.864575707193)
--(axis cs:1600,-544.9182057744)
--(axis cs:2000,-449.706735297325)
--(axis cs:2400,-397.826448423232)
--(axis cs:2800,-363.957824568067)
--(axis cs:3200,-343.977744875842)
--(axis cs:3600,-343.010155055017)
--(axis cs:4000,-342.452644181882)
--(axis cs:4400,-342.41812218192)
--(axis cs:4800,-342.406382042389)
--(axis cs:5200,-342.212228703947)
--(axis cs:5600,-342.454785049112)
--(axis cs:6000,-342.331734970481)
--(axis cs:6400,-342.356802486065)
--(axis cs:6800,-342.148177162005)
--(axis cs:7200,-342.120068710788)
--(axis cs:7600,-342.115983392934)
--(axis cs:7992,-342.072269438266)
--(axis cs:8000,-342.141336579355)
--(axis cs:8000,-341.808271447555)
--(axis cs:8000,-341.808271447555)
--(axis cs:7992,-341.764325205994)
--(axis cs:7600,-341.798295692545)
--(axis cs:7200,-341.802437021954)
--(axis cs:6800,-341.799369262987)
--(axis cs:6400,-341.986124849144)
--(axis cs:6000,-341.967201671902)
--(axis cs:5600,-342.007426406772)
--(axis cs:5200,-341.916990034526)
--(axis cs:4800,-341.999038777213)
--(axis cs:4400,-341.991520241691)
--(axis cs:4000,-342.051495427235)
--(axis cs:3600,-342.380457564242)
--(axis cs:3200,-342.552563943258)
--(axis cs:2800,-342.221309823633)
--(axis cs:2400,-367.432126930548)
--(axis cs:2000,-434.453894265087)
--(axis cs:1600,-429.024669669622)
--(axis cs:1200,-511.654593534301)
--(axis cs:800,-652.046983811447)
--(axis cs:400,-688.919393709279)
--(axis cs:0,-748.53499263836)
--cycle;

\path [draw=color1, fill=color1, opacity=0.1, line width=0pt]
(axis cs:0,-748.15066648305)
--(axis cs:0,-751.303301653625)
--(axis cs:400,-751.896034636233)
--(axis cs:800,-802.453102503802)
--(axis cs:1200,-875.459384653651)
--(axis cs:1600,-1067.11179559668)
--(axis cs:2000,-1137.64006229562)
--(axis cs:2400,-1137.85542297314)
--(axis cs:2800,-1245.13863670529)
--(axis cs:3200,-1480.69663473444)
--(axis cs:3600,-1039.26101010779)
--(axis cs:4000,-1319.82647769805)
--(axis cs:4400,-1261.39850536512)
--(axis cs:4800,-1289.70054457753)
--(axis cs:5200,-1195.41312338302)
--(axis cs:5600,-1223.63705076629)
--(axis cs:6000,-1559.38258416375)
--(axis cs:6400,-1530.95738425592)
--(axis cs:6800,-1319.19113634502)
--(axis cs:7200,-1406.86420471407)
--(axis cs:7600,-1649.77926276396)
--(axis cs:7992,-1387.4556592925)
--(axis cs:8000,-1577.48112619881)
--(axis cs:8000,-1021.77222776126)
--(axis cs:8000,-1021.77222776126)
--(axis cs:7992,-960.076051764056)
--(axis cs:7600,-1035.47201795301)
--(axis cs:7200,-883.765469404422)
--(axis cs:6800,-895.170970559833)
--(axis cs:6400,-986.956132573321)
--(axis cs:6000,-885.666554337623)
--(axis cs:5600,-761.892990624436)
--(axis cs:5200,-741.168706926112)
--(axis cs:4800,-931.002991592981)
--(axis cs:4400,-808.573495321808)
--(axis cs:4000,-880.152694082061)
--(axis cs:3600,-734.816336966998)
--(axis cs:3200,-857.366856116065)
--(axis cs:2800,-765.120995745174)
--(axis cs:2400,-804.459424300067)
--(axis cs:2000,-787.01718528912)
--(axis cs:1600,-704.391302690914)
--(axis cs:1200,-732.269498516639)
--(axis cs:800,-722.870337309036)
--(axis cs:400,-743.341001395555)
--(axis cs:0,-748.15066648305)
--cycle;

\path [draw=green!50.1960784313725!black, fill=green!50.1960784313725!black, opacity=0.1, line width=0pt]
(axis cs:0,-748.15066648305)
--(axis cs:0,-751.303301653625)
--(axis cs:400,-696.47452426031)
--(axis cs:800,-664.203131175651)
--(axis cs:1200,-587.906273895366)
--(axis cs:1600,-479.122849497439)
--(axis cs:2000,-444.47581861949)
--(axis cs:2400,-437.473479686505)
--(axis cs:2800,-421.315265798883)
--(axis cs:3200,-383.410052209662)
--(axis cs:3600,-363.994984539782)
--(axis cs:4000,-352.981442063029)
--(axis cs:4400,-347.817951922268)
--(axis cs:4800,-347.826824767344)
--(axis cs:5200,-350.914341725899)
--(axis cs:5600,-344.871306962551)
--(axis cs:6000,-343.494338525289)
--(axis cs:6400,-342.147289075514)
--(axis cs:6800,-342.004382655008)
--(axis cs:7200,-342.171256355954)
--(axis cs:7600,-341.769821004401)
--(axis cs:7992,-342.080590058951)
--(axis cs:8000,-342.224942143487)
--(axis cs:8000,-341.746043962225)
--(axis cs:8000,-341.746043962225)
--(axis cs:7992,-341.534228986106)
--(axis cs:7600,-341.457967970871)
--(axis cs:7200,-341.409497335801)
--(axis cs:6800,-341.526472161382)
--(axis cs:6400,-341.618890039691)
--(axis cs:6000,-341.146483227215)
--(axis cs:5600,-340.539642053673)
--(axis cs:5200,-338.811403980135)
--(axis cs:4800,-339.821019525588)
--(axis cs:4400,-339.984718020583)
--(axis cs:4000,-340.965319443138)
--(axis cs:3600,-343.297281278003)
--(axis cs:3200,-354.944267911706)
--(axis cs:2800,-390.683418078077)
--(axis cs:2400,-432.410218770248)
--(axis cs:2000,-441.079365147105)
--(axis cs:1600,-456.792907325772)
--(axis cs:1200,-573.256672238707)
--(axis cs:800,-659.43667484837)
--(axis cs:400,-693.69237425749)
--(axis cs:0,-748.15066648305)
--cycle;

\addplot [ultra thick, color0, dotted]
table {%
0 -750.12484822578
400 -702.339900678235
800 -674.306385752748
1200 -624.278922663313
1600 -559.179639082394
2000 -519.807049910221
2400 -455.916371227353
2800 -413.812357525297
3200 -381.599171730611
3600 -361.445860417402
4000 -349.383033031858
4400 -346.778232914049
4800 -345.656690486214
5200 -342.400712539502
5600 -342.221007118117
6000 -342.017705216456
6400 -342.152825969102
6800 -342.123982672034
7200 -342.130107455674
7600 -341.874943008517
7992 -342.078144361394
8000 -342.05263992897
};
\addplot [ultra thick, blue]
table {%
0 -750.3134170556
400 -690.654763800068
800 -654.895478334342
1200 -585.259584620747
1600 -486.971437722011
2000 -442.080314781206
2400 -382.62928767689
2800 -353.08956719585
3200 -343.26515440955
3600 -342.695306309629
4000 -342.252069804559
4400 -342.204821211806
4800 -342.202710409801
5200 -342.064609369237
5600 -342.231105727942
6000 -342.149468321191
6400 -342.171463667604
6800 -341.973773212496
7200 -341.961252866371
7600 -341.95713954274
7992 -341.91829732213
8000 -341.974804013455
};
\addplot [ultra thick, color1, dotted]
table {%
0 -749.726984068338
400 -747.618518015894
800 -762.661719906419
1200 -803.864441585145
1600 -885.751549143797
2000 -962.328623792372
2400 -971.157423636604
2800 -1005.12981622523
3200 -1169.03174542525
3600 -887.038673537392
4000 -1099.98958589006
4400 -1034.98600034346
4800 -1110.35176808526
5200 -968.290915154563
5600 -992.765020695361
6000 -1222.52456925069
6400 -1258.95675841462
6800 -1107.18105345243
7200 -1145.31483705925
7600 -1342.62564035848
7992 -1173.76585552828
8000 -1299.62667698004
};
\addplot [ultra thick, green!50.1960784313725!black]
table {%
0 -749.726984068338
400 -695.0834492589
800 -661.81990301201
1200 -580.581473067037
1600 -467.957878411606
2000 -442.777591883298
2400 -434.941849228377
2800 -405.99934193848
3200 -369.177160060684
3600 -353.646132908893
4000 -346.973380753083
4400 -343.901334971426
4800 -343.823922146466
5200 -344.862872853017
5600 -342.705474508112
6000 -342.320410876252
6400 -341.883089557602
6800 -341.765427408195
7200 -341.790376845878
7600 -341.613894487636
7992 -341.807409522529
8000 -341.985493052856
};
\end{groupplot}

\end{tikzpicture}


==> figures/grads_test_functions.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.426989619377163,0.00738177623990773,0.125259515570934}
\definecolor{color1}{rgb}{0.46159169550173,0.0184544405997693,0.130795847750865}
\definecolor{color2}{rgb}{0.496193771626298,0.0295271049596309,0.136332179930796}
\definecolor{color3}{rgb}{0.530795847750865,0.0405997693194925,0.141868512110727}
\definecolor{color4}{rgb}{0.565397923875433,0.0516724336793541,0.147404844290657}
\definecolor{color5}{rgb}{0.6,0.0627450980392157,0.152941176470588}
\definecolor{color6}{rgb}{0.634602076124567,0.0738177623990773,0.158477508650519}
\definecolor{color7}{rgb}{0.669204152249135,0.0848904267589389,0.16401384083045}
\definecolor{color8}{rgb}{0.70080738177624,0.0996539792387543,0.171241830065359}
\definecolor{color9}{rgb}{0.717416378316032,0.132871972318339,0.186928104575163}
\definecolor{color10}{rgb}{0.728489042675894,0.155017301038062,0.197385620915033}
\definecolor{color11}{rgb}{0.745098039215686,0.188235294117647,0.213071895424837}
\definecolor{color12}{rgb}{0.761707035755479,0.221453287197232,0.22875816993464}
\definecolor{color13}{rgb}{0.778316032295271,0.254671280276817,0.244444444444444}
\definecolor{color14}{rgb}{0.794925028835063,0.287889273356401,0.260130718954248}
\definecolor{color15}{rgb}{0.811534025374856,0.321107266435986,0.275816993464052}
\definecolor{color16}{rgb}{0.828143021914648,0.354325259515571,0.291503267973856}
\definecolor{color17}{rgb}{0.843829296424452,0.387081891580161,0.310111495578624}
\definecolor{color18}{rgb}{0.857670126874279,0.418915801614764,0.334563629373318}
\definecolor{color19}{rgb}{0.871510957324106,0.450749711649366,0.359015763168012}
\definecolor{color20}{rgb}{0.885351787773933,0.482583621683968,0.383467896962707}
\definecolor{color21}{rgb}{0.89919261822376,0.51441753171857,0.407920030757401}
\definecolor{color22}{rgb}{0.908419838523645,0.535640138408304,0.424221453287197}
\definecolor{color23}{rgb}{0.922260668973472,0.567474048442906,0.448673587081891}
\definecolor{color24}{rgb}{0.936101499423299,0.599307958477509,0.473125720876586}
\definecolor{color25}{rgb}{0.949942329873126,0.631141868512111,0.49757785467128}
\definecolor{color26}{rgb}{0.958938869665513,0.659515570934256,0.525720876585928}
\definecolor{color27}{rgb}{0.963091118800461,0.684429065743945,0.55755478662053}
\definecolor{color28}{rgb}{0.967243367935409,0.709342560553633,0.589388696655132}
\definecolor{color29}{rgb}{0.971395617070358,0.734256055363322,0.621222606689735}
\definecolor{color30}{rgb}{0.975547866205306,0.75916955017301,0.653056516724337}
\definecolor{color31}{rgb}{0.979700115340254,0.784083044982699,0.684890426758939}
\definecolor{color32}{rgb}{0.983852364475202,0.808996539792388,0.716724336793541}
\definecolor{color33}{rgb}{0.986620530565167,0.82560553633218,0.737946943483275}
\definecolor{color34}{rgb}{0.990772779700115,0.850519031141868,0.769780853517878}
\definecolor{color35}{rgb}{0.99277201076509,0.869896193771626,0.79761630142253}
\definecolor{color36}{rgb}{0.993694732795079,0.886505190311419,0.823452518262207}
\definecolor{color37}{rgb}{0.994617454825067,0.903114186851211,0.849288735101884}
\definecolor{color38}{rgb}{0.995540176855056,0.919723183391003,0.875124951941561}
\definecolor{color39}{rgb}{0.996462898885044,0.936332179930796,0.900961168781238}
\definecolor{color40}{rgb}{0.997385620915033,0.952941176470588,0.926797385620915}
\definecolor{color41}{rgb}{0.998308342945021,0.96955017301038,0.952633602460592}
\definecolor{color42}{rgb}{0.99923106497501,0.986159169550173,0.978469819300269}
\definecolor{color43}{rgb}{1,0.647058823529412,0}
\definecolor{color44}{rgb}{0.484659746251442,0.025836216839677,0.134486735870819}
\definecolor{color45}{rgb}{0.519261822376009,0.0369088811995386,0.14002306805075}
\definecolor{color46}{rgb}{0.553863898500577,0.0479815455594002,0.145559400230681}
\definecolor{color47}{rgb}{0.576931949250288,0.055363321799308,0.149250288350634}
\definecolor{color48}{rgb}{0.611534025374856,0.0664359861591696,0.154786620530565}
\definecolor{color49}{rgb}{0.646136101499423,0.0775086505190311,0.160322952710496}
\definecolor{color50}{rgb}{0.756170703575548,0.21038062283737,0.223529411764706}
\definecolor{color51}{rgb}{0.77277970011534,0.243598615916955,0.23921568627451}
\definecolor{color52}{rgb}{0.789388696655133,0.27681660899654,0.254901960784314}
\definecolor{color53}{rgb}{0.800461361014994,0.298961937716263,0.265359477124183}
\definecolor{color54}{rgb}{0.817070357554787,0.332179930795848,0.281045751633987}
\definecolor{color55}{rgb}{0.833679354094579,0.365397923875433,0.296732026143791}
\definecolor{color56}{rgb}{0.880738177623991,0.4719723183391,0.375317185697808}
\definecolor{color57}{rgb}{0.894579008073818,0.503806228373702,0.399769319492503}
\definecolor{color58}{rgb}{0.903806228373702,0.525028835063437,0.416070742022299}
\definecolor{color59}{rgb}{0.917647058823529,0.556862745098039,0.440522875816993}
\definecolor{color60}{rgb}{0.931487889273356,0.588696655132641,0.464975009611688}
\definecolor{color61}{rgb}{0.940715109573241,0.609919261822376,0.481276432141484}
\definecolor{color62}{rgb}{0.954555940023068,0.641753171856978,0.505728565936178}
\definecolor{color63}{rgb}{0.960322952710496,0.667820069204152,0.536332179930796}
\definecolor{color64}{rgb}{0.974163783160323,0.750865051903114,0.642445213379469}
\definecolor{color65}{rgb}{0.978316032295271,0.775778546712803,0.674279123414071}
\definecolor{color66}{rgb}{0.982468281430219,0.800692041522491,0.706113033448674}
\definecolor{color67}{rgb}{0.985236447520185,0.817301038062284,0.727335640138408}
\definecolor{color68}{rgb}{0.989388696655133,0.842214532871972,0.75916955017301}
\definecolor{color69}{rgb}{0.992156862745098,0.858823529411765,0.780392156862745}
\definecolor{color70}{rgb}{0.993079584775087,0.875432525951557,0.806228373702422}
\definecolor{color71}{rgb}{0.994002306805075,0.892041522491349,0.832064590542099}
\definecolor{color72}{rgb}{0.997078046905037,0.947404844290657,0.918185313341023}
\definecolor{color73}{rgb}{0.998000768935025,0.96401384083045,0.9440215301807}
\definecolor{color74}{rgb}{0.998923490965013,0.980622837370242,0.969857747020377}
\definecolor{color75}{rgb}{0.999538638985006,0.991695501730104,0.987081891580161}
\definecolor{color76}{rgb}{0.542329873125721,0.0442906574394464,0.143713956170704}
\definecolor{color77}{rgb}{0.692272202998847,0.0922722029988466,0.167704728950404}
\definecolor{color78}{rgb}{0.711880046136101,0.121799307958478,0.181699346405229}
\definecolor{color79}{rgb}{0.739561707035755,0.177162629757785,0.207843137254902}
\definecolor{color80}{rgb}{0.767243367935409,0.232525951557093,0.233986928104575}
\definecolor{color81}{rgb}{0.783852364475202,0.265743944636678,0.249673202614379}
\definecolor{color82}{rgb}{0.83921568627451,0.376470588235294,0.301960784313725}
\definecolor{color83}{rgb}{0.853056516724337,0.408304498269896,0.32641291810842}
\definecolor{color84}{rgb}{0.862283737024221,0.429527104959631,0.342714340638216}
\definecolor{color85}{rgb}{0.876124567474048,0.461361014994233,0.36716647443291}
\definecolor{color86}{rgb}{0.889965397923875,0.493194925028835,0.391618608227605}
\definecolor{color87}{rgb}{0.913033448673587,0.546251441753172,0.432372164552095}
\definecolor{color88}{rgb}{0.945328719723183,0.620530565167243,0.489427143406382}
\definecolor{color89}{rgb}{0.957554786620531,0.65121107266436,0.515109573241061}
\definecolor{color90}{rgb}{0.961707035755479,0.676124567474048,0.546943483275663}
\definecolor{color91}{rgb}{0.964475201845444,0.692733564013841,0.568166089965398}
\definecolor{color92}{rgb}{0.968627450980392,0.717647058823529,0.6}
\definecolor{color93}{rgb}{0.992464436755094,0.864359861591695,0.789004229142637}
\definecolor{color94}{rgb}{0.993387158785083,0.880968858131488,0.814840445982314}
\definecolor{color95}{rgb}{0.994925028835064,0.908650519031142,0.857900807381776}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
tick pos=left,
title={Quadratic},
xmin=-6, xmax=0,
ymin=-5.84999990463257, ymax=0
]
\addplot [draw=none, mark=None, draw=blue, fill=blue, colormap/viridis]
table{%
x                      y
-0.25 -0.5
0 -0.25
0.25 -0.5
0.5 -0.25
0.25 0
0.5 0.25
0.25 0.5
0 0.25
-0.25 0.5
-0.5 0.25
-0.25 0
-0.5 -0.25
-0.25 -0.5
};
\addplot [draw=none, mark=*, draw=green!50.1960784313725!black, fill=green!50.1960784313725!black, colormap/viridis]
table{%
x                      y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, mark=*, draw=green!50.1960784313725!black, fill=green!50.1960784313725!black, colormap/viridis]
table{%
x                      y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, mark=*, draw=green!50.1960784313725!black, fill=green!50.1960784313725!black, colormap/viridis]
table{%
x                      y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, mark=None, draw=blue, fill=blue, colormap/viridis]
table{%
x                      y
-0.25 -0.5
0 -0.25
0.25 -0.5
0.5 -0.25
0.25 0
0.5 0.25
0.25 0.5
0 0.25
-0.25 0.5
-0.5 0.25
-0.25 0
-0.5 -0.25
-0.25 -0.5
};
\addplot [draw=none, mark=*, draw=color43, fill=color43, colormap/viridis]
table{%
x                      y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, mark=*, draw=color43, fill=color43, colormap/viridis]
table{%
x                      y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, mark=*, draw=color43, fill=color43, colormap/viridis]
table{%
x                      y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, mark=None, draw=blue, fill=blue, colormap/viridis]
table{%
x                      y
-0.25 -0.5
0 -0.25
0.25 -0.5
0.5 -0.25
0.25 0
0.5 0.25
0.25 0.5
0 0.25
-0.25 0.5
-0.5 0.25
-0.25 0
-0.5 -0.25
-0.25 -0.5
};
\addplot [draw=none, mark=*, draw=blue, fill=blue, colormap/viridis]
table{%
x                      y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, mark=*, draw=blue, fill=blue, colormap/viridis]
table{%
x                      y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, mark=*, draw=blue, fill=blue, colormap/viridis]
table{%
x                      y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\draw[draw=green!50.1960784313725!black] (axis cs:0,0) ellipse (1.00233529686245 and 0.997659236745525);
\draw[draw=green!50.1960784313725!black] (axis cs:0,0) ellipse (1.00399636350271 and 0.995987601365266);
\draw[draw=green!50.1960784313725!black] (axis cs:0,0) ellipse (0.991905194224372 and 1.00802980395954);
\draw[draw=color43] (axis cs:0,0) ellipse (0.999826738626397 and 1.0001732313593);
\draw[draw=color43] (axis cs:0,0) ellipse (1.0049057475289 and 0.995070067172849);
\draw[draw=color43] (axis cs:0,0) ellipse (0.973358628809459 and 1.02594979395786);
\draw[draw=blue] (axis cs:0,0) ellipse (1.00756030765899 and 0.992382096991945);
\draw[draw=blue] (axis cs:0,0) ellipse (0.998335206051797 and 1.00166202701186);
\draw[draw=blue] (axis cs:0,0) ellipse (1.00404585805139 and 0.995937706350073);
\path [draw=color0, draw opacity=0.3, thick]
(axis cs:-6,-5.79653927781149)
--(axis cs:-5.97665651577007,-5.82060289382935)
--(axis cs:-5.96984910964966,-5.82758472475244)
--(axis cs:-5.94788375251562,-5.84999990463257);

\path [draw=color1, draw opacity=0.3, thick]
(axis cs:-6,-5.72711690348453)
--(axis cs:-5.9949414526007,-5.73241186141968)
--(axis cs:-5.96984910964966,-5.7585428621986)
--(axis cs:-5.96669704134731,-5.7618088722229)
--(axis cs:-5.93969869613647,-5.78964050788498)
--(axis cs:-5.9381724469536,-5.79120588302612)
--(axis cs:-5.90954780578613,-5.82041602921138)
--(axis cs:-5.90936375132659,-5.82060289382935)
--(axis cs:-5.88026127245466,-5.84999990463257);

\path [draw=color2, draw opacity=0.3, thick]
(axis cs:-6,-5.65683543321256)
--(axis cs:-5.98413164708773,-5.67361831665039)
--(axis cs:-5.96984910964966,-5.68864517888945)
--(axis cs:-5.95612236293737,-5.70301485061646)
--(axis cs:-5.93969869613647,-5.72011985181869)
--(axis cs:-5.92783588186662,-5.73241186141968)
--(axis cs:-5.90954780578613,-5.75126447262887)
--(axis cs:-5.89926712228956,-5.7618088722229)
--(axis cs:-5.87939691543579,-5.78208485882776)
--(axis cs:-5.87041233910477,-5.79120588302612)
--(axis cs:-5.84924602508545,-5.81258558697834)
--(axis cs:-5.84126772560402,-5.82060289382935)
--(axis cs:-5.81909561157227,-5.84277044561696)
--(axis cs:-5.81182703467938,-5.84999990463257);

\path [draw=color3, draw opacity=0.3, thick]
(axis cs:-6,-5.58569526051401)
--(axis cs:-5.97274373279859,-5.61482429504395)
--(axis cs:-5.96984910964966,-5.61790161991456)
--(axis cs:-5.94496723522834,-5.64422130584717)
--(axis cs:-5.93969869613647,-5.64976528144107)
--(axis cs:-5.91691516180699,-5.67361831665039)
--(axis cs:-5.90954780578613,-5.6812917944707)
--(axis cs:-5.88858436525806,-5.70301485061646)
--(axis cs:-5.87939691543579,-5.71248631637305)
--(axis cs:-5.85996962301821,-5.73241186141968)
--(axis cs:-5.84924602508545,-5.74335411529526)
--(axis cs:-5.83106659159406,-5.7618088722229)
--(axis cs:-5.81909561157227,-5.77389945365814)
--(axis cs:-5.80187120726797,-5.79120588302612)
--(axis cs:-5.78894472122192,-5.80412832039389)
--(axis cs:-5.77237904140142,-5.82060289382935)
--(axis cs:-5.75879383087158,-5.83404488931379)
--(axis cs:-5.74258418965188,-5.84999990463257);

\path [draw=color4, draw opacity=0.3, thick]
(axis cs:-6,-5.51360046788342)
--(axis cs:-5.98799726352179,-5.52663326263428)
--(axis cs:-5.96984910964966,-5.54623365625544)
--(axis cs:-5.96073262291212,-5.5560302734375)
--(axis cs:-5.93969869613647,-5.57851443300707)
--(axis cs:-5.93319875447198,-5.58542728424072)
--(axis cs:-5.90954780578613,-5.61044893866728)
--(axis cs:-5.905390918991,-5.61482429504395)
--(axis cs:-5.87939691543579,-5.64204127995785)
--(axis cs:-5.87730415703931,-5.64422130584717)
--(axis cs:-5.84924602508545,-5.67329798232643)
--(axis cs:-5.84893531471718,-5.67361831665039)
--(axis cs:-5.82027372171861,-5.70301485061646)
--(axis cs:-5.81909561157227,-5.70421696432135)
--(axis cs:-5.79131990733057,-5.73241186141968)
--(axis cs:-5.78894472122192,-5.73481053643245)
--(axis cs:-5.76207134285445,-5.7618088722229)
--(axis cs:-5.75879383087158,-5.76508490706942)
--(axis cs:-5.73252391245884,-5.79120588302612)
--(axis cs:-5.7286434173584,-5.7950448007035)
--(axis cs:-5.70267252466761,-5.82060289382935)
--(axis cs:-5.69849252700806,-5.8246957777743)
--(axis cs:-5.67251174911472,-5.84999990463257);

\path [draw=color5, draw opacity=0.3, thick]
(axis cs:-6,-5.44058298011063)
--(axis cs:-5.97516567075634,-5.46783924102783)
--(axis cs:-5.96984910964966,-5.47364294153699)
--(axis cs:-5.94812671845162,-5.49723625183105)
--(axis cs:-5.93969869613647,-5.50634124873595)
--(axis cs:-5.92082007168563,-5.52663326263428)
--(axis cs:-5.90954780578613,-5.53868532800519)
--(axis cs:-5.89324190089251,-5.5560302734375)
--(axis cs:-5.87939691543579,-5.57067995387533)
--(axis cs:-5.86538807971689,-5.58542728424072)
--(axis cs:-5.84924602508545,-5.60233090604265)
--(axis cs:-5.83725386026582,-5.61482429504395)
--(axis cs:-5.81909561157227,-5.63364250186271)
--(axis cs:-5.80883468664809,-5.64422130584717)
--(axis cs:-5.78894472122192,-5.66462118248569)
--(axis cs:-5.78012672877456,-5.67361831665039)
--(axis cs:-5.75879383087158,-5.69527203090925)
--(axis cs:-5.75112568882826,-5.70301485061646)
--(axis cs:-5.7286434173584,-5.72559948345432)
--(axis cs:-5.72182621826209,-5.73241186141968)
--(axis cs:-5.69849252700806,-5.75560954052654)
--(axis cs:-5.69222367088967,-5.7618088722229)
--(axis cs:-5.66834163665771,-5.78530561318776)
--(axis cs:-5.66231267317939,-5.79120588302612)
--(axis cs:-5.63819074630737,-5.81469418730175)
--(axis cs:-5.63208997366283,-5.82060289382935)
--(axis cs:-5.60804033279419,-5.84377781627145)
--(axis cs:-5.6015486768159,-5.84999990463257);

\path [draw=color6, draw opacity=0.3, thick]
(axis cs:-6,-5.36654324120149)
--(axis cs:-5.9882527276866,-5.37964820861816)
--(axis cs:-5.96984910964966,-5.40006672031237)
--(axis cs:-5.96171546801,-5.40904521942139)
--(axis cs:-5.93969869613647,-5.43321750166086)
--(axis cs:-5.93491571038299,-5.43844223022461)
--(axis cs:-5.90954780578613,-5.46600335317709)
--(axis cs:-5.90784941564586,-5.46783924102783)
--(axis cs:-5.8805071723039,-5.49723625183105)
--(axis cs:-5.87939691543579,-5.49842359319404)
--(axis cs:-5.85288208585573,-5.52663326263428)
--(axis cs:-5.84924602508545,-5.53048117804035)
--(axis cs:-5.82497936224541,-5.5560302734375)
--(axis cs:-5.81909561157227,-5.56219235364934)
--(axis cs:-5.79679470539571,-5.58542728424072)
--(axis cs:-5.78894472122192,-5.5935630275494)
--(axis cs:-5.76832324585224,-5.61482429504395)
--(axis cs:-5.75879383087158,-5.62459795581018)
--(axis cs:-5.73956044793673,-5.64422130584717)
--(axis cs:-5.7286434173584,-5.65530196132606)
--(axis cs:-5.71050214093365,-5.67361831665039)
--(axis cs:-5.69849252700806,-5.68568139769177)
--(axis cs:-5.68114408594949,-5.70301485061646)
--(axis cs:-5.66834163665771,-5.71574025630064)
--(axis cs:-5.65148013433176,-5.73241186141968)
--(axis cs:-5.63819074630737,-5.74548453051662)
--(axis cs:-5.62150642752387,-5.7618088722229)
--(axis cs:-5.60804033279419,-5.77491723806901)
--(axis cs:-5.59121719179869,-5.79120588302612)
--(axis cs:-5.57788944244385,-5.80404500663314)
--(axis cs:-5.56060797003989,-5.82060289382935)
--(axis cs:-5.54773855209351,-5.83287121670205)
--(axis cs:-5.52967312538299,-5.84999990463257);

\path [draw=color7, draw opacity=0.3, thick]
(axis cs:-6,-5.29150246763401)
--(axis cs:-5.97397709411951,-5.32085418701172)
--(axis cs:-5.96984910964966,-5.32548456922044)
--(axis cs:-5.9476576621938,-5.35025119781494)
--(axis cs:-5.93969869613648,-5.35908530424697)
--(axis cs:-5.92107837884001,-5.37964820861816)
--(axis cs:-5.90954780578613,-5.39231218912007)
--(axis cs:-5.89423469086818,-5.40904521942139)
--(axis cs:-5.87939691543579,-5.42517097074484)
--(axis cs:-5.86712254326706,-5.43844223022461)
--(axis cs:-5.84924602508545,-5.45766644681751)
--(axis cs:-5.83973771242695,-5.46783924102783)
--(axis cs:-5.81909561157227,-5.48980524412979)
--(axis cs:-5.81207613411354,-5.49723625183105)
--(axis cs:-5.78894472122192,-5.52159349823393)
--(axis cs:-5.78413363384505,-5.52663326263428)
--(axis cs:-5.75879383087158,-5.55303639478768)
--(axis cs:-5.75590544290831,-5.5560302734375)
--(axis cs:-5.7286434173584,-5.58413855434714)
--(axis cs:-5.72738690771182,-5.58542728424072)
--(axis cs:-5.69857397981193,-5.61482429504395)
--(axis cs:-5.69849252700806,-5.61490696608995)
--(axis cs:-5.66945617352678,-5.64422130584717)
--(axis cs:-5.66834163665771,-5.64534066873373)
--(axis cs:-5.6400356174908,-5.67361831665039)
--(axis cs:-5.63819074630737,-5.67545178588418)
--(axis cs:-5.61030819420123,-5.70301485061645)
--(axis cs:-5.60804033279419,-5.70524521254091)
--(axis cs:-5.58026776562739,-5.73241186141968)
--(axis cs:-5.57788944244385,-5.73472637239691)
--(axis cs:-5.54990962466559,-5.7618088722229)
--(axis cs:-5.54773855209351,-5.76389964917905)
--(axis cs:-5.51922878275871,-5.79120588302612)
--(axis cs:-5.51758813858032,-5.79276931266541)
--(axis cs:-5.48821994706895,-5.82060289382935)
--(axis cs:-5.48743724822998,-5.82134095701198)
--(axis cs:-5.45728635787964,-5.84961681780792)
--(axis cs:-5.45687559808642,-5.84999990463257);

\path [draw=color8, draw opacity=0.3, thick]
(axis cs:-6,-5.21534186648035)
--(axis cs:-5.98489835827499,-5.23266315460205)
--(axis cs:-5.96984910964966,-5.24982766483077)
--(axis cs:-5.95906978429067,-5.26206016540527)
--(axis cs:-5.93969869613647,-5.28392025225045)
--(axis cs:-5.93298594994168,-5.2914571762085)
--(axis cs:-5.90954780578613,-5.31762724132283)
--(axis cs:-5.90664296056507,-5.32085418701172)
--(axis cs:-5.88003334003324,-5.35025119781494)
--(axis cs:-5.87939691543579,-5.35095044606553)
--(axis cs:-5.85314280811791,-5.37964820861816)
--(axis cs:-5.84924602508545,-5.38388443314344)
--(axis cs:-5.82598224011335,-5.40904521942139)
--(axis cs:-5.81909561157226,-5.41645295386606)
--(axis cs:-5.79854681429173,-5.43844223022461)
--(axis cs:-5.78894472122192,-5.44866217381808)
--(axis cs:-5.77083304518309,-5.46783924102783)
--(axis cs:-5.75879383087158,-5.48051815439258)
--(axis cs:-5.74283590246818,-5.49723625183105)
--(axis cs:-5.7286434173584,-5.51202569722748)
--(axis cs:-5.7145515256796,-5.52663326263428)
--(axis cs:-5.69849252700806,-5.543191428598)
--(axis cs:-5.68597461511556,-5.5560302734375)
--(axis cs:-5.66834163665771,-5.57401990600043)
--(axis cs:-5.65710086003148,-5.58542728424072)
--(axis cs:-5.63819074630737,-5.60451694939861)
--(axis cs:-5.62792537274762,-5.61482429504395)
--(axis cs:-5.60804033279419,-5.63468662371615)
--(axis cs:-5.59844342020849,-5.64422130584717)
--(axis cs:-5.57788944244385,-5.66453570607096)
--(axis cs:-5.5686499720057,-5.67361831665039)
--(axis cs:-5.54773855209351,-5.69406840597113)
--(axis cs:-5.53854032653091,-5.70301485061646)
--(axis cs:-5.51758813858032,-5.72328886052493)
--(axis cs:-5.50810844048438,-5.73241186141968)
--(axis cs:-5.48743724822998,-5.75220328660254)
--(axis cs:-5.47734935548742,-5.7618088722229)
--(axis cs:-5.45728635787964,-5.78081544581484)
--(axis cs:-5.44625758563165,-5.79120588302612)
--(axis cs:-5.4271354675293,-5.80913023096967)
--(axis cs:-5.41482796941951,-5.82060289382935)
--(axis cs:-5.39698505401611,-5.83715172166863)
--(axis cs:-5.38305443894495,-5.84999990463257);

\path [draw=color9, draw opacity=0.3, thick]
(axis cs:-6,-5.13807867574588)
--(axis cs:-5.99451963078365,-5.14447259902954)
--(axis cs:-5.96984910964966,-5.17309187021157)
--(axis cs:-5.96917569809787,-5.17386913299561)
--(axis cs:-5.94356113931495,-5.20326614379883)
--(axis cs:-5.93969869613647,-5.20767397740744)
--(axis cs:-5.91769007537542,-5.23266315460205)
--(axis cs:-5.90954780578613,-5.24185632231062)
--(axis cs:-5.89156211159861,-5.26206016540527)
--(axis cs:-5.87939691543579,-5.27564955970187)
--(axis cs:-5.86517300418179,-5.2914571762085)
--(axis cs:-5.84924602508545,-5.30905943667509)
--(axis cs:-5.83851880192922,-5.32085418701172)
--(axis cs:-5.81909561157227,-5.34209264612883)
--(axis cs:-5.8115955496643,-5.35025119781494)
--(axis cs:-5.78894472122192,-5.37475543794433)
--(axis cs:-5.7843984352486,-5.37964820861816)
--(axis cs:-5.75879383087158,-5.40705439755915)
--(axis cs:-5.75692411604192,-5.40904521942139)
--(axis cs:-5.72916464220861,-5.43844223022461)
--(axis cs:-5.7286434173584,-5.43899123372456)
--(axis cs:-5.70111059599312,-5.46783924102783)
--(axis cs:-5.69849252700806,-5.47056766381302)
--(axis cs:-5.67276671156481,-5.49723625183105)
--(axis cs:-5.66834163665772,-5.50179897740457)
--(axis cs:-5.64412800706974,-5.52663326263428)
--(axis cs:-5.63819074630737,-5.53269041128087)
--(axis cs:-5.61519043918304,-5.5560302734375)
--(axis cs:-5.60804033279419,-5.56324757170127)
--(axis cs:-5.58594870896906,-5.58542728424072)
--(axis cs:-5.57788944244385,-5.59347631331557)
--(axis cs:-5.55639811684397,-5.61482429504395)
--(axis cs:-5.54773855209351,-5.62338129041117)
--(axis cs:-5.52653380353668,-5.64422130584717)
--(axis cs:-5.51758813858032,-5.652967336191)
--(axis cs:-5.49635034543418,-5.67361831665039)
--(axis cs:-5.48743724822998,-5.68224031637424)
--(axis cs:-5.46584265112112,-5.70301485061646)
--(axis cs:-5.45728635787964,-5.71120394166321)
--(axis cs:-5.43500486077542,-5.73241186141968)
--(axis cs:-5.4271354675293,-5.73986378146406)
--(axis cs:-5.40383184918588,-5.7618088722229)
--(axis cs:-5.39698505401611,-5.76822371404117)
--(axis cs:-5.37231770954922,-5.79120588302612)
--(axis cs:-5.36683416366577,-5.79628895119945)
--(axis cs:-5.34045733795437,-5.82060289382935)
--(axis cs:-5.33668327331543,-5.82406419589968)
--(axis cs:-5.30824377982253,-5.84999990463257);

\path [draw=color10, draw opacity=0.3, thick]
(axis cs:-6,-5.05963564756127)
--(axis cs:-5.97793383659414,-5.0856785774231)
--(axis cs:-5.96984910964966,-5.09516546987638)
--(axis cs:-5.9527958205209,-5.11507558822632)
--(axis cs:-5.93969869613647,-5.13027898467646)
--(axis cs:-5.92740925053424,-5.14447259902954)
--(axis cs:-5.90954780578613,-5.16498421785874)
--(axis cs:-5.90177132946171,-5.17386913299561)
--(axis cs:-5.87939691543579,-5.19928770103827)
--(axis cs:-5.87587687761629,-5.20326614379883)
--(axis cs:-5.84971971745885,-5.23266315460205)
--(axis cs:-5.84924602508545,-5.23319253706306)
--(axis cs:-5.82328202839654,-5.26206016540527)
--(axis cs:-5.81909561157227,-5.26668883550831)
--(axis cs:-5.79657721990029,-5.2914571762085)
--(axis cs:-5.78894472122192,-5.29980578205471)
--(axis cs:-5.76960140152915,-5.32085418701172)
--(axis cs:-5.75879383087158,-5.33254964587597)
--(axis cs:-5.7423502760532,-5.35025119781494)
--(axis cs:-5.7286434173584,-5.3649256702501)
--(axis cs:-5.71481927419152,-5.37964820861816)
--(axis cs:-5.69849252700806,-5.39694125011596)
--(axis cs:-5.68700409877842,-5.40904521942139)
--(axis cs:-5.66834163665771,-5.42860128431391)
--(axis cs:-5.65890023952005,-5.43844223022461)
--(axis cs:-5.63819074630737,-5.45991152334533)
--(axis cs:-5.63050267578577,-5.46783924102783)
--(axis cs:-5.60804033279419,-5.49087759142091)
--(axis cs:-5.60180717537814,-5.49723625183105)
--(axis cs:-5.57788944244385,-5.52150574183103)
--(axis cs:-5.57280888575654,-5.52663326263428)
--(axis cs:-5.54773855209351,-5.55180084330442)
--(axis cs:-5.5435024563998,-5.5560302734375)
--(axis cs:-5.51758813858032,-5.58176730349692)
--(axis cs:-5.51388276324417,-5.58542728424072)
--(axis cs:-5.48743724822998,-5.61141171869948)
--(axis cs:-5.48394500652473,-5.61482429504395)
--(axis cs:-5.45728635787964,-5.64073879429018)
--(axis cs:-5.45368398029121,-5.64422130584717)
--(axis cs:-5.4271354675293,-5.66975313789042)
--(axis cs:-5.42309403212155,-5.67361831665039)
--(axis cs:-5.39698505401611,-5.69845947760574)
--(axis cs:-5.39217026781637,-5.70301485061646)
--(axis cs:-5.36683416366577,-5.72686277699424)
--(axis cs:-5.36090563022422,-5.73241186141968)
--(axis cs:-5.33668327331543,-5.75496819949133)
--(axis cs:-5.32929572129907,-5.7618088722229)
--(axis cs:-5.30653285980225,-5.78277894464606)
--(axis cs:-5.29733338865999,-5.79120588302612)
--(axis cs:-5.2763819694519,-5.81030094705763)
--(axis cs:-5.26501367465288,-5.82060289382935)
--(axis cs:-5.24623107910156,-5.83753794640584)
--(axis cs:-5.23232984578829,-5.84999990463257);

\path [draw=color11, draw opacity=0.3, thick]
(axis cs:-6,-4.97993890988137)
--(axis cs:-5.98538959138833,-4.99748754501343)
--(axis cs:-5.96984910964966,-5.01604407986391)
--(axis cs:-5.96072461374328,-5.02688455581665)
--(axis cs:-5.93969869613647,-5.05171903916424)
--(axis cs:-5.93581621567684,-5.05628156661987)
--(axis cs:-5.91065499531049,-5.0856785774231)
--(axis cs:-5.90954780578613,-5.08696470132024)
--(axis cs:-5.88522401449896,-5.11507558822632)
--(axis cs:-5.87939691543579,-5.12177135299551)
--(axis cs:-5.85953891411798,-5.14447259902954)
--(axis cs:-5.84924602508545,-5.15617228201866)
--(axis cs:-5.83359680184674,-5.17386913299561)
--(axis cs:-5.81909561157227,-5.19017469753424)
--(axis cs:-5.80739227604595,-5.20326614379883)
--(axis cs:-5.78894472122192,-5.22378549274366)
--(axis cs:-5.78092179366736,-5.23266315460205)
--(axis cs:-5.75879383087158,-5.25701140372794)
--(axis cs:-5.75418137615414,-5.26206016540527)
--(axis cs:-5.7286434173584,-5.28985813902092)
--(axis cs:-5.72716663496785,-5.2914571762085)
--(axis cs:-5.69986595666383,-5.32085418701172)
--(axis cs:-5.69849252700806,-5.32232491336725)
--(axis cs:-5.67227526030784,-5.35025119781494)
--(axis cs:-5.66834163665771,-5.35441838746043)
--(axis cs:-5.64439879658012,-5.37964820861816)
--(axis cs:-5.63819074630737,-5.38615415488031)
--(axis cs:-5.61623095543375,-5.40904521942139)
--(axis cs:-5.60804033279419,-5.41753692336267)
--(axis cs:-5.58776736138218,-5.43844223022461)
--(axis cs:-5.57788944244385,-5.44857347141774)
--(axis cs:-5.55900371690244,-5.46783924102783)
--(axis cs:-5.54773855209351,-5.47926935545792)
--(axis cs:-5.52993443953884,-5.49723625183105)
--(axis cs:-5.51758813858032,-5.50962899872991)
--(axis cs:-5.5005548249255,-5.52663326263428)
--(axis cs:-5.48743724822998,-5.53965900976245)
--(axis cs:-5.47085946928593,-5.5560302734375)
--(axis cs:-5.45728635787964,-5.56936357890462)
--(axis cs:-5.44084325971055,-5.58542728424072)
--(axis cs:-5.4271354675293,-5.59874851148535)
--(axis cs:-5.41050102155275,-5.61482429504395)
--(axis cs:-5.39698505401611,-5.6278182861084)
--(axis cs:-5.37982738108807,-5.64422130584717)
--(axis cs:-5.36683416366577,-5.65657837766113)
--(axis cs:-5.34881619203048,-5.67361831665039)
--(axis cs:-5.33668327331543,-5.6850333056445)
--(axis cs:-5.31746273415339,-5.70301485061646)
--(axis cs:-5.30653285980225,-5.71318764944364)
--(axis cs:-5.28576008370032,-5.73241186141968)
--(axis cs:-5.2763819694519,-5.74104647209141)
--(axis cs:-5.25370244138088,-5.7618088722229)
--(axis cs:-5.24623107910156,-5.76861386913457)
--(axis cs:-5.22128370766923,-5.79120588302612)
--(axis cs:-5.21608018875122,-5.79589426652439)
--(axis cs:-5.18849803377864,-5.82060289382935)
--(axis cs:-5.18592977523804,-5.82289197558721)
--(axis cs:-5.1557788848877,-5.84960937395024)
--(axis cs:-5.1553355854711,-5.84999990463257);

\path [draw=color12, draw opacity=0.3, thick]
(axis cs:-6,-4.89895935486393)
--(axis cs:-5.99154603555383,-4.90929651260376)
--(axis cs:-5.96984910964966,-4.9356682548722)
--(axis cs:-5.96734751898209,-4.93869352340698)
--(axis cs:-5.94289406982401,-4.96809053421021)
--(axis cs:-5.93969869613647,-4.97190918286998)
--(axis cs:-5.91818653679815,-4.99748754501343)
--(axis cs:-5.90954780578613,-5.00769905812532)
--(axis cs:-5.89323400544804,-5.02688455581665)
--(axis cs:-5.87939691543579,-5.04306250230478)
--(axis cs:-5.86803239660934,-5.05628156661987)
--(axis cs:-5.84924602508545,-5.0780069791793)
--(axis cs:-5.8425780445813,-5.0856785774231)
--(axis cs:-5.81909561157227,-5.11253939019468)
--(axis cs:-5.81686686175368,-5.11507558822632)
--(axis cs:-5.79088460771251,-5.14447259902954)
--(axis cs:-5.78894472122192,-5.14665495358348)
--(axis cs:-5.76462798454935,-5.17386913299561)
--(axis cs:-5.75879383087158,-5.18036140634898)
--(axis cs:-5.73810290454188,-5.20326614379883)
--(axis cs:-5.7286434173584,-5.2136787578813)
--(axis cs:-5.7113057958033,-5.23266315460205)
--(axis cs:-5.69849252700806,-5.24661487597034)
--(axis cs:-5.68423225193886,-5.26206016540527)
--(axis cs:-5.66834163665771,-5.27917540814495)
--(axis cs:-5.65687791497023,-5.2914571762085)
--(axis cs:-5.63819074630737,-5.31136671173427)
--(axis cs:-5.6292380191196,-5.32085418701172)
--(axis cs:-5.60804033279419,-5.34319427083414)
--(axis cs:-5.60130819242562,-5.35025119781494)
--(axis cs:-5.57788944244385,-5.37466527876839)
--(axis cs:-5.57308373284652,-5.37964820861816)
--(axis cs:-5.54773855209351,-5.4057851708334)
--(axis cs:-5.54455999791726,-5.40904521942139)
--(axis cs:-5.51758813858032,-5.43655869464314)
--(axis cs:-5.51573156861508,-5.43844223022461)
--(axis cs:-5.48743724822998,-5.4669927906775)
--(axis cs:-5.4865937691866,-5.46783924102783)
--(axis cs:-5.45728635787964,-5.49709222216831)
--(axis cs:-5.45714126013699,-5.49723625183105)
--(axis cs:-5.42736748102953,-5.52663326263428)
--(axis cs:-5.4271354675293,-5.52686112509302)
--(axis cs:-5.39726981105416,-5.5560302734375)
--(axis cs:-5.39698505401611,-5.55630691896195)
--(axis cs:-5.36684266925335,-5.58542728424072)
--(axis cs:-5.36683416366577,-5.58543545840259)
--(axis cs:-5.33668327331543,-5.61424937899246)
--(axis cs:-5.33607826507717,-5.61482429504395)
--(axis cs:-5.30653285980225,-5.64275357288112)
--(axis cs:-5.30497135468547,-5.64422130584717)
--(axis cs:-5.2763819694519,-5.67095425678444)
--(axis cs:-5.27351660168313,-5.67361831665039)
--(axis cs:-5.24623107910156,-5.69885567863841)
--(axis cs:-5.24170837262566,-5.70301485061646)
--(axis cs:-5.21608018875122,-5.72646200570856)
--(axis cs:-5.2095392561304,-5.73241186141968)
--(axis cs:-5.18592977523804,-5.75377801920895)
--(axis cs:-5.17700401985882,-5.7618088722229)
--(axis cs:-5.1557788848877,-5.78080836449129)
--(axis cs:-5.14409534067215,-5.79120588302612)
--(axis cs:-5.12562799453735,-5.80755748572291)
--(axis cs:-5.11080769249729,-5.82060289382935)
--(axis cs:-5.09547758102417,-5.83402893861301)
--(axis cs:-5.07713325523288,-5.84999990463257);

\path [draw=color13, draw opacity=0.3, thick]
(axis cs:-6,-4.81662628339696)
--(axis cs:-5.99640285039783,-4.82110548019409)
--(axis cs:-5.9726500371094,-4.85050249099731)
--(axis cs:-5.96984910964966,-4.85394803942096)
--(axis cs:-5.94864606276767,-4.87989950180054)
--(axis cs:-5.93969869613647,-4.89078486753631)
--(axis cs:-5.92440539705601,-4.90929651260376)
--(axis cs:-5.90954780578613,-4.92717340928686)
--(axis cs:-5.89992446244485,-4.93869352340698)
--(axis cs:-5.87939691543579,-4.96312125956102)
--(axis cs:-5.87519951443527,-4.96809053421021)
--(axis cs:-5.85022137070887,-4.99748754501343)
--(axis cs:-5.84924602508545,-4.99862871984834)
--(axis cs:-5.82497138525363,-5.02688455581665)
--(axis cs:-5.81909561157227,-5.03368403326651)
--(axis cs:-5.79946631325847,-5.05628156661987)
--(axis cs:-5.78894472122192,-5.0683241252908)
--(axis cs:-5.77370304841917,-5.0856785774231)
--(axis cs:-5.75879383087158,-5.10255644803981)
--(axis cs:-5.74767689117002,-5.11507558822632)
--(axis cs:-5.7286434173584,-5.13638698026566)
--(axis cs:-5.72138395598552,-5.14447259902954)
--(axis cs:-5.69849252700806,-5.16982414271176)
--(axis cs:-5.69482067062128,-5.17386913299561)
--(axis cs:-5.66834163665771,-5.20287346805023)
--(axis cs:-5.66798123626525,-5.20326614379883)
--(axis cs:-5.64084762798735,-5.23266315460205)
--(axis cs:-5.63819074630737,-5.23552557739149)
--(axis cs:-5.61342918581268,-5.26206016540527)
--(axis cs:-5.60804033279419,-5.267802645624)
--(axis cs:-5.58572336079239,-5.2914571762085)
--(axis cs:-5.57788944244385,-5.29971462295981)
--(axis cs:-5.55772534877582,-5.32085418701172)
--(axis cs:-5.54773855209351,-5.33126630903109)
--(axis cs:-5.52942973529278,-5.35025119781494)
--(axis cs:-5.51758813858032,-5.36246308428518)
--(axis cs:-5.50083283728761,-5.37964820861816)
--(axis cs:-5.48743724822998,-5.39331240879965)
--(axis cs:-5.47192866610968,-5.40904521942139)
--(axis cs:-5.45728635787964,-5.42381873567803)
--(axis cs:-5.44271237611072,-5.43844223022461)
--(axis cs:-5.4271354675293,-5.45398781556772)
--(axis cs:-5.41317913038209,-5.46783924102783)
--(axis cs:-5.39698505401611,-5.48382523113454)
--(axis cs:-5.38332323749567,-5.49723625183105)
--(axis cs:-5.36683416366577,-5.51333631706994)
--(axis cs:-5.35313915376281,-5.52663326263428)
--(axis cs:-5.33668327331543,-5.54252608398658)
--(axis cs:-5.32262158667644,-5.5560302734375)
--(axis cs:-5.30653285980225,-5.57139961781076)
--(axis cs:-5.2917648134183,-5.58542728424072)
--(axis cs:-5.2763819694519,-5.59996223828693)
--(axis cs:-5.26056273053469,-5.61482429504395)
--(axis cs:-5.24623107910156,-5.62821863081318)
--(axis cs:-5.22900979128273,-5.64422130584717)
--(axis cs:-5.21608018875122,-5.65617344325792)
--(axis cs:-5.1970994555239,-5.67361831665039)
--(axis cs:-5.18592977523804,-5.68383108900389)
--(axis cs:-5.16482603321891,-5.70301485061646)
--(axis cs:-5.1557788848877,-5.71119666946908)
--(axis cs:-5.13218280047407,-5.73241186141968)
--(axis cs:-5.12562799453735,-5.73827506797727)
--(axis cs:-5.09916298819076,-5.7618088722229)
--(axis cs:-5.09547758102417,-5.76506938082969)
--(axis cs:-5.06575948791447,-5.79120588302612)
--(axis cs:-5.06532669067383,-5.79158460583131)
--(axis cs:-5.03517580032349,-5.81781141959711)
--(axis cs:-5.03194737503668,-5.82060289382935)
--(axis cs:-5.00502490997314,-5.8437642879843)
--(axis cs:-4.9977328200536,-5.84999990463257);

\path [draw=color14, draw opacity=0.3, thick]
(axis cs:-6,-4.73286375422215)
--(axis cs:-5.99996003592033,-4.73291444778442)
--(axis cs:-5.97664032617479,-4.76231145858765)
--(axis cs:-5.96984910964966,-4.77081984613298)
--(axis cs:-5.95309184742166,-4.79170846939087)
--(axis cs:-5.93969869613647,-4.80830172043601)
--(axis cs:-5.92931163312201,-4.82110548019409)
--(axis cs:-5.90954780578613,-4.8453192424897)
--(axis cs:-5.90529550740935,-4.85050249099731)
--(axis cs:-5.88103183734506,-4.87989950180054)
--(axis cs:-5.87939691543579,-4.88186842113541)
--(axis cs:-5.85650414752967,-4.90929651260376)
--(axis cs:-5.84924602508545,-4.91794064608837)
--(axis cs:-5.83173083962251,-4.93869352340698)
--(axis cs:-5.81909561157227,-4.95357554834318)
--(axis cs:-5.80670787699372,-4.96809053421021)
--(axis cs:-5.78894472122192,-4.9887812495525)
--(axis cs:-5.78143131173726,-4.99748754501343)
--(axis cs:-5.75879383087158,-5.02356530032112)
--(axis cs:-5.75589734027939,-5.02688455581665)
--(axis cs:-5.73009378793421,-5.05628156661987)
--(axis cs:-5.7286434173584,-5.05792436287844)
--(axis cs:-5.70401060930765,-5.0856785774231)
--(axis cs:-5.69849252700806,-5.09186006847085)
--(axis cs:-5.67765873899783,-5.11507558822632)
--(axis cs:-5.66834163665771,-5.12539821008643)
--(axis cs:-5.65103356943608,-5.14447259902954)
--(axis cs:-5.63819074630737,-5.15854555100452)
--(axis cs:-5.62413131738201,-5.17386913299561)
--(axis cs:-5.60804033279419,-5.19130765389995)
--(axis cs:-5.59694658394276,-5.20326614379883)
--(axis cs:-5.57788944244385,-5.22369279320945)
--(axis cs:-5.56947519902189,-5.23266315460205)
--(axis cs:-5.54773855209351,-5.25570634588348)
--(axis cs:-5.54171233049713,-5.26206016540527)
--(axis cs:-5.51758813858032,-5.28735443383907)
--(axis cs:-5.51365370771149,-5.2914571762085)
--(axis cs:-5.48743724822998,-5.3186440551797)
--(axis cs:-5.48529425378769,-5.32085418701172)
--(axis cs:-5.45728635787964,-5.34957971553741)
--(axis cs:-5.45662803598688,-5.35025119781494)
--(axis cs:-5.42764842660212,-5.37964820861816)
--(axis cs:-5.4271354675293,-5.38016571481267)
--(axis cs:-5.39835090101691,-5.40904521942139)
--(axis cs:-5.39698505401611,-5.41040812890136)
--(axis cs:-5.36873289433178,-5.43844223022461)
--(axis cs:-5.36683416366577,-5.44031615106746)
--(axis cs:-5.33878944125612,-5.46783924102783)
--(axis cs:-5.33668327331543,-5.46989517748912)
--(axis cs:-5.30851548040102,-5.49723625183105)
--(axis cs:-5.30653285980225,-5.49915042106732)
--(axis cs:-5.27790512181142,-5.52663326263428)
--(axis cs:-5.2763819694519,-5.52808772729543)
--(axis cs:-5.24695235133243,-5.5560302734375)
--(axis cs:-5.24623107910156,-5.55671147880314)
--(axis cs:-5.21608018875122,-5.58502415771328)
--(axis cs:-5.21564840505153,-5.58542728424072)
--(axis cs:-5.18592977523804,-5.6130278867371)
--(axis cs:-5.18398424237697,-5.61482429504395)
--(axis cs:-5.1557788848877,-5.64073144841364)
--(axis cs:-5.15195718978329,-5.64422130584717)
--(axis cs:-5.12562799453735,-5.66813973685723)
--(axis cs:-5.11956148531017,-5.67361831665039)
--(axis cs:-5.09547758102417,-5.69525566783342)
--(axis cs:-5.08678994980685,-5.70301485061646)
--(axis cs:-5.06532669067383,-5.72208587949413)
--(axis cs:-5.05363614879617,-5.73241186141968)
--(axis cs:-5.03517580032349,-5.74863388189042)
--(axis cs:-5.02009279434438,-5.7618088722229)
--(axis cs:-5.00502490997314,-5.77490368518289)
--(axis cs:-4.98615274947036,-5.79120588302612)
--(axis cs:-4.97487449645996,-5.80089918941127)
--(axis cs:-4.95180979408877,-5.82060289382935)
--(axis cs:-4.94472360610962,-5.82662585389324)
--(axis cs:-4.91705502015231,-5.84999990463257);

\path [draw=color15, draw opacity=0.3, thick]
(axis cs:-6,-4.64757183156064)
--(axis cs:-5.97933098591868,-4.67412042617798)
--(axis cs:-5.96984910964966,-4.68622337395732)
--(axis cs:-5.95623174409209,-4.7035174369812)
--(axis cs:-5.93969869613647,-4.7243836187002)
--(axis cs:-5.93290501530035,-4.73291444778442)
--(axis cs:-5.90954780578613,-4.76206213458966)
--(axis cs:-5.90934699184145,-4.76231145858765)
--(axis cs:-5.88552313317462,-4.79170846939087)
--(axis cs:-5.87939691543579,-4.79922157675515)
--(axis cs:-5.86146087441246,-4.82110548019409)
--(axis cs:-5.84924602508545,-4.83591813112952)
--(axis cs:-5.83715741712753,-4.85050249099731)
--(axis cs:-5.81909561157227,-4.87216160168145)
--(axis cs:-5.81260929891827,-4.87989950180054)
--(axis cs:-5.78894472122192,-4.90796083039812)
--(axis cs:-5.78781244416253,-4.90929651260376)
--(axis cs:-5.76274252984513,-4.93869352340698)
--(axis cs:-5.75879383087158,-4.94329629807081)
--(axis cs:-5.73741132523947,-4.96809053421021)
--(axis cs:-5.7286434173584,-4.97819745290549)
--(axis cs:-5.71182050378681,-4.99748754501343)
--(axis cs:-5.69849252700806,-5.01268052906666)
--(axis cs:-5.68596609089955,-5.02688455581665)
--(axis cs:-5.66834163665771,-5.04675283861328)
--(axis cs:-5.65984392038291,-5.05628156661987)
--(axis cs:-5.63819074630737,-5.08042114794611)
--(axis cs:-5.6334495533329,-5.0856785774231)
--(axis cs:-5.60804033279419,-5.11369206749501)
--(axis cs:-5.60677866883522,-5.11507558822632)
--(axis cs:-5.5798160193041,-5.14447259902954)
--(axis cs:-5.57788944244385,-5.14656119699956)
--(axis cs:-5.55256296885117,-5.17386913299561)
--(axis cs:-5.54773855209351,-5.17904154822177)
--(axis cs:-5.52502064627092,-5.20326614379883)
--(axis cs:-5.51758813858032,-5.21114684702321)
--(axis cs:-5.49718461377276,-5.23266315460205)
--(axis cs:-5.48743724822998,-5.24288442794137)
--(axis cs:-5.46904975706213,-5.26206016540527)
--(axis cs:-5.45728635787964,-5.27425966463571)
--(axis cs:-5.44061166677859,-5.2914571762085)
--(axis cs:-5.4271354675293,-5.30527892235001)
--(axis cs:-5.411865159911,-5.32085418701172)
--(axis cs:-5.39698505401611,-5.33594766726876)
--(axis cs:-5.38280444261168,-5.35025119781494)
--(axis cs:-5.36683416366577,-5.36627204607969)
--(axis cs:-5.35342519856943,-5.37964820861816)
--(axis cs:-5.33668327331543,-5.39625777960343)
--(axis cs:-5.32372105421754,-5.40904521942139)
--(axis cs:-5.30653285980225,-5.42590976482995)
--(axis cs:-5.29368699305489,-5.43844223022461)
--(axis cs:-5.2763819694519,-5.45523426617451)
--(axis cs:-5.26331757452477,-5.46783924102783)
--(axis cs:-5.24623107910156,-5.48423630223472)
--(axis cs:-5.23260622530367,-5.49723625183105)
--(axis cs:-5.21608018875122,-5.51292042496941)
--(axis cs:-5.20154770043966,-5.52663326263428)
--(axis cs:-5.18592977523804,-5.54129197815639)
--(axis cs:-5.17013536970879,-5.5560302734375)
--(axis cs:-5.1557788848877,-5.56935627007457)
--(axis cs:-5.13836348247441,-5.58542728424072)
--(axis cs:-5.12562799453735,-5.5971178343104)
--(axis cs:-5.10622552829867,-5.61482429504395)
--(axis cs:-5.09547758102417,-5.6245814219821)
--(axis cs:-5.07371472768744,-5.64422130584717)
--(axis cs:-5.06532669067383,-5.65175185887716)
--(axis cs:-5.04082513617308,-5.67361831665039)
--(axis cs:-5.03517580032349,-5.67863400176135)
--(axis cs:-5.00754941443209,-5.70301485061646)
--(axis cs:-5.00502490997314,-5.70523133532642)
--(axis cs:-4.97487449645996,-5.73154400177525)
--(axis cs:-4.97387403020396,-5.73241186141968)
--(axis cs:-4.94472360610962,-5.75756922700793)
--(axis cs:-4.93978096025043,-5.7618088722229)
--(axis cs:-4.91457271575928,-5.78332120269572)
--(axis cs:-4.90527653615038,-5.79120588302612)
--(axis cs:-4.88442230224609,-5.80880453562519)
--(axis cs:-4.8703548636865,-5.82060289382935)
--(axis cs:-4.85427141189575,-5.8340238396185)
--(axis cs:-4.83500681467507,-5.84999990463257);

\path [draw=color16, draw opacity=0.3, thick]
(axis cs:-6,-4.56069001621685)
--(axis cs:-5.98072201634107,-4.58592987060547)
--(axis cs:-5.96984910964966,-4.6000743355115)
--(axis cs:-5.95806543247284,-4.61532640457153)
--(axis cs:-5.93969869613647,-4.6389483198724)
--(axis cs:-5.93518554359103,-4.64472341537476)
--(axis cs:-5.9120663464604,-4.67412042617798)
--(axis cs:-5.90954780578613,-4.67730281755035)
--(axis cs:-5.88869516034763,-4.7035174369812)
--(axis cs:-5.87939691543579,-4.71513378188188)
--(axis cs:-5.86509123662983,-4.73291444778442)
--(axis cs:-5.84924602508545,-4.75248642180083)
--(axis cs:-5.84125079084278,-4.76231145858765)
--(axis cs:-5.81909561157227,-4.78936996463199)
--(axis cs:-5.81717090765933,-4.79170846939087)
--(axis cs:-5.79282653169187,-4.82110548019409)
--(axis cs:-5.78894472122192,-4.82576446386567)
--(axis cs:-5.76822579523591,-4.85050249099731)
--(axis cs:-5.75879383087158,-4.86169605413469)
--(axis cs:-5.74337466087604,-4.87989950180054)
--(axis cs:-5.7286434173584,-4.89718636883895)
--(axis cs:-5.71826915292634,-4.90929651260376)
--(axis cs:-5.69849252700806,-4.93224447209048)
--(axis cs:-5.69290520545172,-4.93869352340698)
--(axis cs:-5.66834163665771,-4.96687728756818)
--(axis cs:-5.66727859897766,-4.96809053421021)
--(axis cs:-5.64136798333943,-4.99748754501343)
--(axis cs:-5.63819074630737,-5.00107120236147)
--(axis cs:-5.61518190395971,-5.02688455581665)
--(axis cs:-5.60804033279419,-5.0348498923526)
--(axis cs:-5.58872155528346,-5.05628156661987)
--(axis cs:-5.57788944244385,-5.06822873809161)
--(axis cs:-5.5619824176432,-5.0856785774231)
--(axis cs:-5.54773855209351,-5.10121390419471)
--(axis cs:-5.53495993691564,-5.11507558822632)
--(axis cs:-5.51758813858032,-5.13381154883718)
--(axis cs:-5.5076491805334,-5.14447259902954)
--(axis cs:-5.48743724822998,-5.16602966292186)
--(axis cs:-5.48004650539479,-5.17386913299561)
--(axis cs:-5.45728635787964,-5.19787418597693)
--(axis cs:-5.45214568171834,-5.20326614379883)
--(axis cs:-5.4271354675293,-5.22935112014026)
--(axis cs:-5.42394224157596,-5.23266315460205)
--(axis cs:-5.39698505401611,-5.26046636733205)
--(axis cs:-5.39543108316642,-5.26206016540527)
--(axis cs:-5.36683416366577,-5.29122699697773)
--(axis cs:-5.36660721228309,-5.2914571762085)
--(axis cs:-5.33746064801291,-5.32085418701172)
--(axis cs:-5.33668327331543,-5.32163392240054)
--(axis cs:-5.30799131374614,-5.35025119781494)
--(axis cs:-5.30653285980225,-5.35169786863006)
--(axis cs:-5.27819406514051,-5.37964820861816)
--(axis cs:-5.2763819694519,-5.38142574834285)
--(axis cs:-5.24806442144471,-5.40904521942139)
--(axis cs:-5.24623107910156,-5.41082365523058)
--(axis cs:-5.2175952443743,-5.43844223022461)
--(axis cs:-5.21608018875122,-5.4398956064625)
--(axis cs:-5.18678212080864,-5.46783924102783)
--(axis cs:-5.18592977523804,-5.46864782494609)
--(axis cs:-5.1557788848877,-5.49708463799766)
--(axis cs:-5.15561719066013,-5.49723625183105)
--(axis cs:-5.12562799453735,-5.52520590612518)
--(axis cs:-5.1240885260082,-5.52663326263428)
--(axis cs:-5.09547758102417,-5.55301959767592)
--(axis cs:-5.092193758241,-5.5560302734375)
--(axis cs:-5.06532669067383,-5.5805328726538)
--(axis cs:-5.05992784124778,-5.58542728424072)
--(axis cs:-5.03517580032349,-5.6077486042937)
--(axis cs:-5.02728262496592,-5.61482429504395)
--(axis cs:-5.00502490997314,-5.63467263903376)
--(axis cs:-4.99425228549028,-5.64422130584717)
--(axis cs:-4.97487449645996,-5.66130822990036)
--(axis cs:-4.96082935924646,-5.67361831665039)
--(axis cs:-4.94472360610962,-5.68766145704436)
--(axis cs:-4.92700714320797,-5.70301485061646)
--(axis cs:-4.91457271575928,-5.71373539911159)
--(axis cs:-4.89277740308539,-5.73241186141968)
--(axis cs:-4.88442230224609,-5.73953475478094)
--(axis cs:-4.858133282893,-5.7618088722229)
--(axis cs:-4.85427141189575,-5.76506422994721)
--(axis cs:-4.82412052154541,-5.79032268495248)
--(axis cs:-4.82305964807121,-5.79120588302612)
--(axis cs:-4.79396963119507,-5.81530102446777)
--(axis cs:-4.78752837927753,-5.82060289382935)
--(axis cs:-4.76381921768188,-5.8400198847136)
--(axis cs:-4.75155562509275,-5.84999990463257);

\path [draw=color17, draw opacity=0.3, thick]
(axis cs:-6,-4.47212505343337)
--(axis cs:-5.98081405482759,-4.4977388381958)
--(axis cs:-5.96984910964966,-4.51228179491196)
--(axis cs:-5.95859291256392,-4.52713584899902)
--(axis cs:-5.93969869613647,-4.55190758228179)
--(axis cs:-5.93615293391816,-4.55653285980225)
--(axis cs:-5.91347151651038,-4.58592987060547)
--(axis cs:-5.90954780578613,-4.59098282742123)
--(axis cs:-5.89054761282651,-4.61532640457153)
--(axis cs:-5.87939691543579,-4.62952232654854)
--(axis cs:-5.86739523418179,-4.64472341537476)
--(axis cs:-5.84924602508545,-4.66756583387601)
--(axis cs:-5.84401128769417,-4.67412042617798)
--(axis cs:-5.82038566114421,-4.7035174369812)
--(axis cs:-5.81909561157227,-4.70511260481164)
--(axis cs:-5.79649460301672,-4.73291444778442)
--(axis cs:-5.78894472122192,-4.74214417632081)
--(axis cs:-5.77236192973388,-4.76231145858765)
--(axis cs:-5.75879383087158,-4.77871109763309)
--(axis cs:-5.74798412691889,-4.79170846939087)
--(axis cs:-5.7286434173584,-4.81482083191198)
--(axis cs:-5.72335660450088,-4.82110548019409)
--(axis cs:-5.69849252700806,-4.85048276993066)
--(axis cs:-5.69847574705528,-4.85050249099731)
--(axis cs:-5.67331085187351,-4.87989950180054)
--(axis cs:-5.66834163665771,-4.88566955852213)
--(axis cs:-5.64788532117815,-4.90929651260376)
--(axis cs:-5.63819074630737,-4.92042701343944)
--(axis cs:-5.62219528133395,-4.93869352340698)
--(axis cs:-5.60804033279419,-4.95476207183015)
--(axis cs:-5.59623615333431,-4.96809053421021)
--(axis cs:-5.57788944244385,-4.98868417438108)
--(axis cs:-5.57000395684338,-4.99748754501343)
--(axis cs:-5.54773855209351,-5.02219891964811)
--(axis cs:-5.54349369986226,-5.02688455581665)
--(axis cs:-5.51758813858032,-5.0553134321766)
--(axis cs:-5.51670111320287,-5.05628156661987)
--(axis cs:-5.48960957649902,-5.08567857742309)
--(axis cs:-5.48743724822998,-5.08802221576863)
--(axis cs:-5.46222280155378,-5.11507558822632)
--(axis cs:-5.45728635787964,-5.12034164015966)
--(axis cs:-5.4345406234908,-5.14447259902954)
--(axis cs:-5.4271354675293,-5.15228404564484)
--(axis cs:-5.40655906406274,-5.17386913299561)
--(axis cs:-5.39698505401611,-5.18385561753292)
--(axis cs:-5.37827183259644,-5.20326614379883)
--(axis cs:-5.36683416366577,-5.21506303680886)
--(axis cs:-5.34967397005263,-5.23266315460205)
--(axis cs:-5.33668327331543,-5.24591241943101)
--(axis cs:-5.32076094750012,-5.26206016540527)
--(axis cs:-5.30653285980225,-5.27640913670489)
--(axis cs:-5.29152662261009,-5.2914571762085)
--(axis cs:-5.2763819694519,-5.30655989455258)
--(axis cs:-5.26196595038648,-5.32085418701172)
--(axis cs:-5.24623107910156,-5.33637006050723)
--(axis cs:-5.23207281633211,-5.35025119781494)
--(axis cs:-5.21608018875122,-5.36584489566531)
--(axis cs:-5.20184184153094,-5.37964820861816)
--(axis cs:-5.18592977523804,-5.39499005318044)
--(axis cs:-5.17126690876895,-5.40904521942139)
--(axis cs:-5.1557788848877,-5.42381106930841)
--(axis cs:-5.14034224345154,-5.43844223022461)
--(axis cs:-5.12562799453735,-5.45231352278385)
--(axis cs:-5.10906139032089,-5.46783924102783)
--(axis cs:-5.09547758102417,-5.48050132703115)
--(axis cs:-5.0774182076146,-5.49723625183105)
--(axis cs:-5.06532669067383,-5.50838111460152)
--(axis cs:-5.04540611970884,-5.52663326263428)
--(axis cs:-5.03517580032349,-5.53595703647497)
--(axis cs:-5.01301818623695,-5.5560302734375)
--(axis cs:-5.00502490997314,-5.56323341245936)
--(axis cs:-4.98024797372474,-5.58542728424072)
--(axis cs:-4.97487449645996,-5.59021529955576)
--(axis cs:-4.94708828379752,-5.61482429504395)
--(axis cs:-4.94472360610962,-5.61690764915481)
--(axis cs:-4.91457271575928,-5.64330991245505)
--(axis cs:-4.91352551550685,-5.64422130584717)
--(axis cs:-4.88442230224609,-5.66941898443001)
--(axis cs:-4.87954202029171,-5.67361831665039)
--(axis cs:-4.85427141189575,-5.6952504370141)
--(axis cs:-4.84514471555137,-5.70301485061646)
--(axis cs:-4.82412052154541,-5.72080904232661)
--(axis cs:-4.81032535884921,-5.73241186141968)
--(axis cs:-4.79396963119507,-5.74609780975339)
--(axis cs:-4.7750754838126,-5.7618088722229)
--(axis cs:-4.76381921768188,-5.77112117800048)
--(axis cs:-4.73938746527096,-5.79120588302612)
--(axis cs:-4.73366832733154,-5.79588368816036)
--(axis cs:-4.7035174369812,-5.82038804374368)
--(axis cs:-4.70325137879387,-5.82060289382935)
--(axis cs:-4.67336702346802,-5.84461386836256)
--(axis cs:-4.66662005698116,-5.84999990463257);

\path [draw=color18, draw opacity=0.3, thick]
(axis cs:-6,-4.38177514735143)
--(axis cs:-5.97960582660697,-4.40954780578613)
--(axis cs:-5.96984910964966,-4.42274636867606)
--(axis cs:-5.95781418436533,-4.43894481658936)
--(axis cs:-5.93969869613647,-4.46316615134935)
--(axis cs:-5.93580808005142,-4.46834182739258)
--(axis cs:-5.91356393245389,-4.4977388381958)
--(axis cs:-5.90954780578613,-4.50301176955785)
--(axis cs:-5.89108023983697,-4.52713584899902)
--(axis cs:-5.87939691543579,-4.54229872991199)
--(axis cs:-5.86837266074223,-4.55653285980225)
--(axis cs:-5.84924602508545,-4.58107006329535)
--(axis cs:-5.84543825382991,-4.58592987060547)
--(axis cs:-5.8222572464938,-4.61532640457153)
--(axis cs:-5.81909561157227,-4.61931026987717)
--(axis cs:-5.79882253253086,-4.64472341537476)
--(axis cs:-5.78894472122192,-4.65702772617254)
--(axis cs:-5.77515126368011,-4.67412042617798)
--(axis cs:-5.75879383087158,-4.69426331362908)
--(axis cs:-5.75123939129304,-4.7035174369812)
--(axis cs:-5.7286434173584,-4.73102450134731)
--(axis cs:-5.72708271094484,-4.73291444778442)
--(axis cs:-5.70265561255352,-4.76231145858765)
--(axis cs:-5.69849252700806,-4.76729073550511)
--(axis cs:-5.67796889964498,-4.79170846939087)
--(axis cs:-5.66834163665771,-4.80309249932567)
--(axis cs:-5.65302725429675,-4.82110548019409)
--(axis cs:-5.63819074630737,-4.83845007943562)
--(axis cs:-5.62782564701384,-4.85050249099731)
--(axis cs:-5.60804033279419,-4.87336993423506)
--(axis cs:-5.60236045778895,-4.87989950180054)
--(axis cs:-5.57788944244385,-4.90786200643752)
--(axis cs:-5.57662725792832,-4.90929651260376)
--(axis cs:-5.550605963998,-4.93869352340698)
--(axis cs:-5.54773855209351,-4.94191370209745)
--(axis cs:-5.52430260236767,-4.96809053421021)
--(axis cs:-5.51758813858032,-4.97554593278845)
--(axis cs:-5.49771890877737,-4.99748754501343)
--(axis cs:-5.48743724822998,-5.00877515996544)
--(axis cs:-5.47085061624142,-5.02688455581665)
--(axis cs:-5.45728635787964,-5.04160776586037)
--(axis cs:-5.44369282008068,-5.05628156661987)
--(axis cs:-5.4271354675293,-5.07405111856693)
--(axis cs:-5.41624084604018,-5.0856785774231)
--(axis cs:-5.39698505401611,-5.10611119960204)
--(axis cs:-5.38848957329009,-5.11507558822632)
--(axis cs:-5.36683416366577,-5.13779505332021)
--(axis cs:-5.36043362146743,-5.14447259902954)
--(axis cs:-5.33668327331543,-5.16910987725383)
--(axis cs:-5.33206929698089,-5.17386913299561)
--(axis cs:-5.30653285980225,-5.20006018635761)
--(axis cs:-5.30338923135709,-5.20326614379883)
--(axis cs:-5.2763819694519,-5.23065373867373)
--(axis cs:-5.2743891177694,-5.23266315460205)
--(axis cs:-5.24623107910156,-5.260895858256)
--(axis cs:-5.245063152772,-5.26206016540527)
--(axis cs:-5.21608018875122,-5.29079273609859)
--(axis cs:-5.21540607222601,-5.2914571762085)
--(axis cs:-5.18592977523804,-5.32034943306435)
--(axis cs:-5.18541181098315,-5.32085418701172)
--(axis cs:-5.1557788848877,-5.34957227178778)
--(axis cs:-5.15507422752883,-5.35025119781494)
--(axis cs:-5.12562799453735,-5.37846673938719)
--(axis cs:-5.1243877165874,-5.37964820861816)
--(axis cs:-5.09547758102417,-5.40703716679087)
--(axis cs:-5.093345431398,-5.40904521942139)
--(axis cs:-5.06532669067383,-5.43529050830746)
--(axis cs:-5.06194189604632,-5.43844223022461)
--(axis cs:-5.03517580032349,-5.46323091348417)
--(axis cs:-5.03016995312171,-5.46783924102783)
--(axis cs:-5.00502490997314,-5.49086311904636)
--(axis cs:-4.99802264758099,-5.49723625183105)
--(axis cs:-4.97487449645996,-5.51819227568944)
--(axis cs:-4.96549389472416,-5.52663326263428)
--(axis cs:-4.94472360610962,-5.5452239479619)
--(axis cs:-4.93257627103882,-5.5560302734375)
--(axis cs:-4.91457271575928,-5.57196200292436)
--(axis cs:-4.89926268396613,-5.58542728424072)
--(axis cs:-4.88442230224609,-5.59841085048212)
--(axis cs:-4.86554569992516,-5.61482429504395)
--(axis cs:-4.85427141189575,-5.62457613657804)
--(axis cs:-4.83141793722502,-5.64422130584717)
--(axis cs:-4.82412052154541,-5.65046175822649)
--(axis cs:-4.79687160481406,-5.67361831665039)
--(axis cs:-4.79396963119507,-5.6760717050355)
--(axis cs:-4.76381921768188,-5.70140161228844)
--(axis cs:-4.7618867844735,-5.70301485061646)
--(axis cs:-4.73366832733154,-5.72645126421081)
--(axis cs:-4.72644571148033,-5.73241186141968)
--(axis cs:-4.7035174369812,-5.75123686045317)
--(axis cs:-4.69055820644749,-5.7618088722229)
--(axis cs:-4.67336702346802,-5.77576191108712)
--(axis cs:-4.65421559654223,-5.79120588302612)
--(axis cs:-4.64321613311768,-5.80003119530684)
--(axis cs:-4.61740934480403,-5.82060289382935)
--(axis cs:-4.61306524276733,-5.82404832181674)
--(axis cs:-4.58291435241699,-5.84780624226263)
--(axis cs:-4.58011201666692,-5.84999990463257);

\path [draw=color19, draw opacity=0.3, thick]
(axis cs:-6,-4.28951414389038)
--(axis cs:-5.99825216109592,-4.29195976257324)
--(axis cs:-5.97709860645049,-4.32135677337646)
--(axis cs:-5.96984910964966,-4.33136307966486)
--(axis cs:-5.95572956818318,-4.35075378417969)
--(axis cs:-5.93969869613647,-4.3726208120305)
--(axis cs:-5.93415038631485,-4.38015079498291)
--(axis cs:-5.91234398086543,-4.40954780578613)
--(axis cs:-5.90954780578613,-4.41329226129996)
--(axis cs:-5.89029367675628,-4.43894481658936)
--(axis cs:-5.87939691543579,-4.45336691933993)
--(axis cs:-5.86802425797051,-4.46834182739258)
--(axis cs:-5.84924602508545,-4.4929055366801)
--(axis cs:-5.84553201617589,-4.4977388381958)
--(axis cs:-5.82279497420184,-4.52713584899902)
--(axis cs:-5.81909561157227,-4.53188791779109)
--(axis cs:-5.7998103202343,-4.55653285980225)
--(axis cs:-5.78894472122192,-4.57032868411873)
--(axis cs:-5.77659313639245,-4.58592987060547)
--(axis cs:-5.75879383087158,-4.60826835091103)
--(axis cs:-5.75314045399851,-4.61532640457153)
--(axis cs:-5.72944325309631,-4.64472341537476)
--(axis cs:-5.7286434173584,-4.64570938783407)
--(axis cs:-5.70547412160084,-4.67412042617798)
--(axis cs:-5.69849252700806,-4.6826278477197)
--(axis cs:-5.68125871006691,-4.7035174369812)
--(axis cs:-5.66834163665771,-4.71907704570811)
--(axis cs:-5.65679296675162,-4.73291444778442)
--(axis cs:-5.63819074630737,-4.75506529549724)
--(axis cs:-5.63207274214149,-4.76231145858765)
--(axis cs:-5.60804033279419,-4.79060030689466)
--(axis cs:-5.60709385681127,-4.79170846939087)
--(axis cs:-5.58183119400983,-4.82110548019409)
--(axis cs:-5.57788944244385,-4.82566443861558)
--(axis cs:-5.55629731100144,-4.85050249099731)
--(axis cs:-5.54773855209351,-4.8602885310174)
--(axis cs:-5.53049355117966,-4.87989950180054)
--(axis cs:-5.51758813858032,-4.89448718096242)
--(axis cs:-5.50441503180842,-4.90929651260376)
--(axis cs:-5.48743724822998,-4.92826891852715)
--(axis cs:-5.47805717261136,-4.93869352340698)
--(axis cs:-5.45728635787964,-4.96164062734446)
--(axis cs:-5.45141578547121,-4.96809053421021)
--(axis cs:-5.4271354675293,-4.99460958772313)
--(axis cs:-5.42448578641561,-4.99748754501343)
--(axis cs:-5.39726086275728,-5.02688455581665)
--(axis cs:-5.39698505401611,-5.02718063319661)
--(axis cs:-5.36972418365344,-5.05628156661987)
--(axis cs:-5.36683416366577,-5.05934873736972)
--(axis cs:-5.34188576311423,-5.0856785774231)
--(axis cs:-5.33668327331543,-5.09113749874228)
--(axis cs:-5.31374040070219,-5.11507558822632)
--(axis cs:-5.30653285980225,-5.12255269039103)
--(axis cs:-5.28528262070917,-5.14447259902954)
--(axis cs:-5.2763819694519,-5.15360151789428)
--(axis cs:-5.25650780936519,-5.17386913299561)
--(axis cs:-5.24623107910156,-5.18428998512953)
--(axis cs:-5.22740941533432,-5.20326614379883)
--(axis cs:-5.21608018875122,-5.2146238837316)
--(axis cs:-5.19798209269769,-5.23266315460205)
--(axis cs:-5.18592977523804,-5.24460900933149)
--(axis cs:-5.16822049818793,-5.26206016540527)
--(axis cs:-5.1557788848877,-5.27425214621863)
--(axis cs:-5.1381183038135,-5.2914571762085)
--(axis cs:-5.12562799453735,-5.30355804699445)
--(axis cs:-5.10766986722544,-5.32085418701172)
--(axis cs:-5.09547758102417,-5.33253220085168)
--(axis cs:-5.07686880140194,-5.35025119781494)
--(axis cs:-5.06532669067383,-5.36118121028764)
--(axis cs:-5.04570899175454,-5.37964820861816)
--(axis cs:-5.03517580032349,-5.38950953737084)
--(axis cs:-5.01418370454985,-5.40904521942139)
--(axis cs:-5.00502490997314,-5.4175222941351)
--(axis cs:-4.98228628677511,-5.43844223022461)
--(axis cs:-4.97487449645996,-5.44522445538055)
--(axis cs:-4.95001035653282,-5.46783924102783)
--(axis cs:-4.94472360610962,-5.47262194334403)
--(axis cs:-4.91734865449563,-5.49723625183105)
--(axis cs:-4.91457271575928,-5.49971893983158)
--(axis cs:-4.88442230224609,-5.52651927754419)
--(axis cs:-4.88429327384287,-5.52663326263428)
--(axis cs:-4.85427141189575,-5.55301422810741)
--(axis cs:-4.85081780315296,-5.5560302734375)
--(axis cs:-4.82412052154541,-5.57922179643963)
--(axis cs:-4.81693206065268,-5.58542728424072)
--(axis cs:-4.79396963119507,-5.60514595115447)
--(axis cs:-4.78262819372825,-5.61482429504395)
--(axis cs:-4.76381921768188,-5.63079134592067)
--(axis cs:-4.74789833297805,-5.64422130584717)
--(axis cs:-4.73366832733154,-5.65616259018002)
--(axis cs:-4.71273421301869,-5.67361831665039)
--(axis cs:-4.7035174369812,-5.68126389676766)
--(axis cs:-4.67712752598246,-5.70301485061646)
--(axis cs:-4.67336702346802,-5.70609839436232)
--(axis cs:-4.64321613311768,-5.73066273193797)
--(axis cs:-4.64105523894642,-5.73241186141968)
--(axis cs:-4.61306524276733,-5.75495215834362)
--(axis cs:-4.60449486338543,-5.7618088722229)
--(axis cs:-4.58291435241699,-5.7789866587131)
--(axis cs:-4.56746192100362,-5.79120588302612)
--(axis cs:-4.55276393890381,-5.80276954827878)
--(axis cs:-4.52994642636203,-5.82060289382935)
--(axis cs:-4.52261304855347,-5.82630552888143)
--(axis cs:-4.49246215820312,-5.84959577213808)
--(axis cs:-4.49193545464164,-5.84999990463257);

\path [draw=color20, draw opacity=0.3, thick]
(axis cs:-6,-4.19521443860533)
--(axis cs:-5.99401252676786,-4.20376873016357)
--(axis cs:-5.97329175697251,-4.2331657409668)
--(axis cs:-5.96984910964966,-4.23801618039708)
--(axis cs:-5.95233874371135,-4.26256275177002)
--(axis cs:-5.93969869613647,-4.28015993335975)
--(axis cs:-5.93117985270846,-4.29195976257324)
--(axis cs:-5.90981127517051,-4.32135677337646)
--(axis cs:-5.90954780578613,-4.32171676909158)
--(axis cs:-5.8881877513377,-4.35075378417969)
--(axis cs:-5.87939691543579,-4.36262365251635)
--(axis cs:-5.86634950484122,-4.38015079498291)
--(axis cs:-5.84924602508545,-4.4029729718003)
--(axis cs:-5.8442932285839,-4.40954780578613)
--(axis cs:-5.8220004788978,-4.43894481658936)
--(axis cs:-5.81909561157227,-4.44275018364099)
--(axis cs:-5.79945829475425,-4.46834182739258)
--(axis cs:-5.78894472122192,-4.48195304842449)
--(axis cs:-5.77668787821199,-4.4977388381958)
--(axis cs:-5.75879383087158,-4.52063509746988)
--(axis cs:-5.75368665088538,-4.52713584899902)
--(axis cs:-5.73044140399767,-4.55653285980225)
--(axis cs:-5.7286434173584,-4.55879202429671)
--(axis cs:-5.70693122435113,-4.58592987060547)
--(axis cs:-5.69849252700806,-4.59640990535863)
--(axis cs:-5.68317994754022,-4.61532640457153)
--(axis cs:-5.66834163665771,-4.63354068700508)
--(axis cs:-5.65918307513438,-4.64472341537476)
--(axis cs:-5.63819074630737,-4.67019329271039)
--(axis cs:-5.63493660332718,-4.67412042617798)
--(axis cs:-5.61042402237672,-4.7035174369812)
--(axis cs:-5.60804033279419,-4.70635829774274)
--(axis cs:-5.58563771517963,-4.73291444778442)
--(axis cs:-5.57788944244385,-4.74204229335934)
--(axis cs:-5.56059040553602,-4.76231145858765)
--(axis cs:-5.54773855209351,-4.77727744185054)
--(axis cs:-5.53527855077353,-4.79170846939087)
--(axis cs:-5.51758813858032,-4.81207200473417)
--(axis cs:-5.50969750824785,-4.82110548019409)
--(axis cs:-5.48743724822998,-4.84643458713562)
--(axis cs:-5.48384253546188,-4.85050249099731)
--(axis cs:-5.45770719118418,-4.87989950180054)
--(axis cs:-5.45728635787964,-4.88037000672967)
--(axis cs:-5.43127049484229,-4.90929651260376)
--(axis cs:-5.4271354675293,-4.91386672109042)
--(axis cs:-5.40454755630517,-4.93869352340698)
--(axis cs:-5.39698505401611,-4.94695629214611)
--(axis cs:-5.37753362579414,-4.96809053421021)
--(axis cs:-5.36683416366577,-4.97964692259211)
--(axis cs:-5.35022351783725,-4.99748754501343)
--(axis cs:-5.33668327331543,-5.01194531838871)
--(axis cs:-5.32261284140065,-5.02688455581665)
--(axis cs:-5.30653285980225,-5.04385767498014)
--(axis cs:-5.29469555522404,-5.05628156661987)
--(axis cs:-5.2763819694519,-5.07539150430441)
--(axis cs:-5.26646703972177,-5.0856785774231)
--(axis cs:-5.24623107910156,-5.10655307658769)
--(axis cs:-5.23792160864822,-5.11507558822632)
--(axis cs:-5.21608018875122,-5.13734835171795)
--(axis cs:-5.20905349030008,-5.14447259902954)
--(axis cs:-5.18592977523804,-5.1677839757847)
--(axis cs:-5.17985843201794,-5.17386913299561)
--(axis cs:-5.1557788848877,-5.19786623971111)
--(axis cs:-5.15032869145776,-5.20326614379883)
--(axis cs:-5.12562799453735,-5.22760137987873)
--(axis cs:-5.1204597574339,-5.23266315460205)
--(axis cs:-5.09547758102417,-5.25699396640719)
--(axis cs:-5.09024496927785,-5.26206016540527)
--(axis cs:-5.06532669067383,-5.28605128973928)
--(axis cs:-5.05967827079554,-5.2914571762085)
--(axis cs:-5.03517580032349,-5.31477794206414)
--(axis cs:-5.02875336736157,-5.32085418701172)
--(axis cs:-5.00502490997314,-5.3431796713307)
--(axis cs:-4.99746356942252,-5.35025119781494)
--(axis cs:-4.97487449645996,-5.37126124182708)
--(axis cs:-4.96580242531602,-5.37964820861816)
--(axis cs:-4.94472360610962,-5.39902902068156)
--(axis cs:-4.93376317747876,-5.40904521942139)
--(axis cs:-4.91457271575928,-5.42648740597556)
--(axis cs:-4.90133882962498,-5.43844223022461)
--(axis cs:-4.88442230224609,-5.45364121967394)
--(axis cs:-4.86852188220744,-5.46783924102783)
--(axis cs:-4.85427141189575,-5.48049589982646)
--(axis cs:-4.83530571869978,-5.49723625183105)
--(axis cs:-4.82412052154541,-5.50705638710013)
--(axis cs:-4.80168242090974,-5.52663326263428)
--(axis cs:-4.79396963119507,-5.53332677399043)
--(axis cs:-4.76764375664629,-5.5560302734375)
--(axis cs:-4.76381921768188,-5.55931116322565)
--(axis cs:-4.73366832733154,-5.58501313284987)
--(axis cs:-4.73317938086462,-5.58542728424072)
--(axis cs:-4.7035174369812,-5.61041992039265)
--(axis cs:-4.69825664484774,-5.61482429504395)
--(axis cs:-4.67336702346802,-5.6355532788134)
--(axis cs:-4.66289174177041,-5.64422130584717)
--(axis cs:-4.64321613311768,-5.66041780564001)
--(axis cs:-4.62707573645532,-5.67361831665039)
--(axis cs:-4.61306524276733,-5.68501761318654)
--(axis cs:-4.590800276223,-5.70301485061646)
--(axis cs:-4.58291435241699,-5.70935647076731)
--(axis cs:-4.55405520470926,-5.73241186141968)
--(axis cs:-4.55276393890381,-5.73343815820001)
--(axis cs:-4.52261304855347,-5.7572439837666)
--(axis cs:-4.51679283584383,-5.7618088722229)
--(axis cs:-4.49246215820312,-5.78079451186504)
--(axis cs:-4.47902976899305,-5.79120588302612)
--(axis cs:-4.46231174468994,-5.80409862179779)
--(axis cs:-4.44076539520112,-5.82060289382934)
--(axis cs:-4.4321608543396,-5.82716053517316)
--(axis cs:-4.40200996398926,-5.84998369208436)
--(axis cs:-4.401988398757,-5.84999990463257);

\path [draw=color21, draw opacity=0.3, thick]
(axis cs:-6,-4.09875444961909)
--(axis cs:-5.98847262573266,-4.11557769775391)
--(axis cs:-5.96984910964966,-4.14256376391543)
--(axis cs:-5.96817685554502,-4.14497470855713)
--(axis cs:-5.94764203125595,-4.17437171936035)
--(axis cs:-5.93969869613647,-4.1856631875208)
--(axis cs:-5.92689684971664,-4.20376873016357)
--(axis cs:-5.90954780578613,-4.22813437906428)
--(axis cs:-5.9059470687355,-4.2331657409668)
--(axis cs:-5.88476226538671,-4.26256275177002)
--(axis cs:-5.87939691543579,-4.26995668592951)
--(axis cs:-5.86334840135434,-4.29195976257324)
--(axis cs:-5.84924602508545,-4.31116295153942)
--(axis cs:-5.84172123720214,-4.32135677337646)
--(axis cs:-5.819872779804,-4.35075378417969)
--(axis cs:-5.81909561157227,-4.35179243603429)
--(axis cs:-5.7977661274635,-4.38015079498291)
--(axis cs:-5.78894472122192,-4.39180058003655)
--(axis cs:-5.77543614982085,-4.40954780578613)
--(axis cs:-5.75879383087158,-4.43126682038758)
--(axis cs:-5.75287964232843,-4.43894481658936)
--(axis cs:-5.73008568530529,-4.46834182739258)
--(axis cs:-5.7286434173584,-4.47018964922482)
--(axis cs:-5.7070274455617,-4.4977388381958)
--(axis cs:-5.69849252700806,-4.50854575219201)
--(axis cs:-5.68373261206493,-4.52713584899902)
--(axis cs:-5.66834163665771,-4.54639504433414)
--(axis cs:-5.66019685437173,-4.55653285980225)
--(axis cs:-5.63819074630737,-4.58374814791992)
--(axis cs:-5.63641714069375,-4.58592987060547)
--(axis cs:-5.61236587087291,-4.61532640457153)
--(axis cs:-5.60804033279419,-4.62057964599423)
--(axis cs:-5.58805336818078,-4.64472341537476)
--(axis cs:-5.57788944244385,-4.65692391374387)
--(axis cs:-5.56348559047877,-4.67412042617798)
--(axis cs:-5.54773855209351,-4.69280269719825)
--(axis cs:-5.53865802266928,-4.7035174369812)
--(axis cs:-5.51758813858032,-4.7282243634882)
--(axis cs:-5.51356661023954,-4.73291444778442)
--(axis cs:-5.48820233807824,-4.76231145858765)
--(axis cs:-5.48743724822998,-4.76319275002731)
--(axis cs:-5.46254492689754,-4.79170846939087)
--(axis cs:-5.45728635787964,-4.79769565291891)
--(axis cs:-5.43661164188295,-4.82110548019409)
--(axis cs:-5.4271354675293,-4.83176992308439)
--(axis cs:-5.41039740825106,-4.85050249099731)
--(axis cs:-5.39698505401611,-4.86542257954341)
--(axis cs:-5.38389806138856,-4.87989950180054)
--(axis cs:-5.36683416366577,-4.89866210361336)
--(axis cs:-5.35710814128391,-4.90929651260376)
--(axis cs:-5.33668327331543,-4.93149600096223)
--(axis cs:-5.33002359495443,-4.93869352340698)
--(axis cs:-5.30653285980225,-4.96393042437425)
--(axis cs:-5.30263854101633,-4.96809053421021)
--(axis cs:-5.2763819694519,-4.99597369293165)
--(axis cs:-5.2749482532697,-4.99748754501343)
--(axis cs:-5.24694315185495,-5.02688455581665)
--(axis cs:-5.24623107910156,-5.02762766237135)
--(axis cs:-5.21861544211048,-5.05628156661987)
--(axis cs:-5.21608018875122,-5.05889689104176)
--(axis cs:-5.18996792243044,-5.0856785774231)
--(axis cs:-5.18592977523804,-5.08979638028735)
--(axis cs:-5.16099511912866,-5.11507558822632)
--(axis cs:-5.1557788848877,-5.1203336010412)
--(axis cs:-5.13169112034515,-5.14447259902954)
--(axis cs:-5.12562799453735,-5.15051398345048)
--(axis cs:-5.10205106236116,-5.17386913299561)
--(axis cs:-5.09547758102417,-5.18034375386192)
--(axis cs:-5.0720668844808,-5.20326614379883)
--(axis cs:-5.06532669067383,-5.20982865672256)
--(axis cs:-5.04173411183377,-5.23266315460205)
--(axis cs:-5.03517580032349,-5.23897510093966)
--(axis cs:-5.01104551355783,-5.26206016540527)
--(axis cs:-5.00502490997314,-5.26778797025219)
--(axis cs:-4.97999539200781,-5.2914571762085)
--(axis cs:-4.97487449645996,-5.29627287688998)
--(axis cs:-4.94857657025173,-5.32085418701172)
--(axis cs:-4.94472360610962,-5.32443585068659)
--(axis cs:-4.91678247585179,-5.35025119781494)
--(axis cs:-4.91457271575928,-5.35228165251882)
--(axis cs:-4.88460651606002,-5.37964820861816)
--(axis cs:-4.88442230224609,-5.37981552276536)
--(axis cs:-4.85427141189575,-5.40703165093987)
--(axis cs:-4.85202686575903,-5.40904521942139)
--(axis cs:-4.82412052154541,-5.43394416474405)
--(axis cs:-4.81904746171519,-5.43844223022461)
--(axis cs:-4.79396963119507,-5.46055808910521)
--(axis cs:-4.78566120504774,-5.46783924102783)
--(axis cs:-4.76381921768188,-5.48687778890486)
--(axis cs:-4.75186023742394,-5.49723625183105)
--(axis cs:-4.73366832733154,-5.51290944394567)
--(axis cs:-4.71763719380181,-5.52663326263428)
--(axis cs:-4.7035174369812,-5.53865669030645)
--(axis cs:-4.6829831632874,-5.5560302734375)
--(axis cs:-4.67336702346802,-5.56412334491234)
--(axis cs:-4.64789012097062,-5.58542728424072)
--(axis cs:-4.64321613311767,-5.5893151880979)
--(axis cs:-4.61306524276733,-5.61423275819666)
--(axis cs:-4.61234478067994,-5.61482429504395)
--(axis cs:-4.58291435241699,-5.63886232469747)
--(axis cs:-4.57630987272756,-5.64422130584717)
--(axis cs:-4.55276393890381,-5.66322740460643)
--(axis cs:-4.53980540316656,-5.67361831665039)
--(axis cs:-4.52261304855347,-5.68733285429215)
--(axis cs:-4.50282298819732,-5.70301485061646)
--(axis cs:-4.49246215820312,-5.71118279225459)
--(axis cs:-4.46535217550443,-5.73241186141968)
--(axis cs:-4.46231174468994,-5.73478058822496)
--(axis cs:-4.4321608543396,-5.75811211771626)
--(axis cs:-4.42735097897534,-5.7618088722229)
--(axis cs:-4.40200996398926,-5.78118626701555)
--(axis cs:-4.38881656358977,-5.79120588302612)
--(axis cs:-4.37185907363892,-5.80401891002287)
--(axis cs:-4.34975921892022,-5.82060289382935)
--(axis cs:-4.34170866012573,-5.82661362924483)
--(axis cs:-4.31155776977539,-5.8489690464466)
--(axis cs:-4.31015770089841,-5.84999990463257);

\path [draw=color22, draw opacity=0.3, thick]
(axis cs:-6,-3.99999293290107)
--(axis cs:-5.98163309537596,-4.0273871421814)
--(axis cs:-5.96984910964966,-4.04483527649486)
--(axis cs:-5.96173831849933,-4.05678415298462)
--(axis cs:-5.94163879020478,-4.08618068695068)
--(axis cs:-5.93969869613647,-4.08899783265807)
--(axis cs:-5.92130071330863,-4.11557769775391)
--(axis cs:-5.90954780578613,-4.13243674975751)
--(axis cs:-5.90076250589762,-4.14497470855713)
--(axis cs:-5.88001753582313,-4.17437171936035)
--(axis cs:-5.87939691543579,-4.17524501510908)
--(axis cs:-5.85902115840356,-4.20376873016357)
--(axis cs:-5.84924602508545,-4.21735744946283)
--(axis cs:-5.83781571510473,-4.2331657409668)
--(axis cs:-5.81909561157227,-4.25887678779135)
--(axis cs:-5.81639791070809,-4.26256275177002)
--(axis cs:-5.79473381836204,-4.29195976257324)
--(axis cs:-5.78894472122192,-4.29976164491489)
--(axis cs:-5.77283729053691,-4.32135677337646)
--(axis cs:-5.75879383087158,-4.34005684405231)
--(axis cs:-5.75071843210279,-4.35075378417969)
--(axis cs:-5.7286434173584,-4.37979863555383)
--(axis cs:-5.72837435008917,-4.38015079498291)
--(axis cs:-5.70576201690231,-4.40954780578613)
--(axis cs:-5.69849252700806,-4.41893581111333)
--(axis cs:-5.68291670364103,-4.43894481658936)
--(axis cs:-5.66834163665771,-4.45754439380424)
--(axis cs:-5.65983544585234,-4.46834182739258)
--(axis cs:-5.63819074630737,-4.49563665091193)
--(axis cs:-5.63651476226957,-4.4977388381958)
--(axis cs:-5.61292412517961,-4.52713584899902)
--(axis cs:-5.60804033279419,-4.53318230778597)
--(axis cs:-5.58907841592506,-4.55653285980225)
--(axis cs:-5.57788944244385,-4.57022286923327)
--(axis cs:-5.56498218007564,-4.58592987060547)
--(axis cs:-5.54773855209351,-4.60677974353142)
--(axis cs:-5.54063162212136,-4.61532640457153)
--(axis cs:-5.51758813858032,-4.6428622088892)
--(axis cs:-5.51602204763504,-4.64472341537476)
--(axis cs:-5.49112920106124,-4.67412042617798)
--(axis cs:-5.48743724822998,-4.67845313536439)
--(axis cs:-5.46596164440435,-4.7035174369812)
--(axis cs:-5.45728635787964,-4.71357934100755)
--(axis cs:-5.44052355772427,-4.73291444778442)
--(axis cs:-5.4271354675293,-4.74826117147599)
--(axis cs:-5.41481006616875,-4.76231145858765)
--(axis cs:-5.39698505401611,-4.78250625671879)
--(axis cs:-5.38881711314154,-4.79170846939087)
--(axis cs:-5.36683416366577,-4.81632357490266)
--(axis cs:-5.36253962195511,-4.82110548019409)
--(axis cs:-5.33668327331543,-4.84972074791499)
--(axis cs:-5.33597289041956,-4.85050249099731)
--(axis cs:-5.30909694598985,-4.87989950180054)
--(axis cs:-5.30653285980225,-4.88268730390672)
--(axis cs:-5.28191932900959,-4.90929651260376)
--(axis cs:-5.2763819694519,-4.91524711122493)
--(axis cs:-5.2544386583382,-4.93869352340698)
--(axis cs:-5.24623107910156,-4.94741127888986)
--(axis cs:-5.22664993661822,-4.96809053421021)
--(axis cs:-5.21608018875122,-4.97918719093084)
--(axis cs:-5.19854751829074,-4.99748754501343)
--(axis cs:-5.18592977523804,-5.01058053599978)
--(axis cs:-5.17012619380704,-5.02688455581665)
--(axis cs:-5.1557788848877,-5.04159970731724)
--(axis cs:-5.14138018739906,-5.05628156661987)
--(axis cs:-5.12562799453735,-5.07225044324847)
--(axis cs:-5.11230373987579,-5.0856785774231)
--(axis cs:-5.09547758102417,-5.10253819878237)
--(axis cs:-5.08289087015522,-5.11507558822632)
--(axis cs:-5.06532669067383,-5.13247092041394)
--(axis cs:-5.05313595965458,-5.14447259902954)
--(axis cs:-5.03517580032349,-5.16205343732496)
--(axis cs:-5.02303292123787,-5.17386913299561)
--(axis cs:-5.00502490997314,-5.19129251106761)
--(axis cs:-4.99257455285264,-5.20326614379883)
--(axis cs:-4.97487449645996,-5.22019258161751)
--(axis cs:-4.96175491359184,-5.23266315460205)
--(axis cs:-4.94472360610962,-5.24876126668184)
--(axis cs:-4.93056765726971,-5.26206016540527)
--(axis cs:-4.91457271575928,-5.27700301936215)
--(axis cs:-4.89900543531866,-5.2914571762085)
--(axis cs:-4.88442230224609,-5.30492255355395)
--(axis cs:-4.86706144049954,-5.32085418701172)
--(axis cs:-4.85427141189575,-5.33252662416359)
--(axis cs:-4.83472892728393,-5.35025119781494)
--(axis cs:-4.82412052154541,-5.35982006046286)
--(axis cs:-4.80200034979299,-5.37964820861816)
--(axis cs:-4.79396963119507,-5.38680758647171)
--(axis cs:-4.76886810083221,-5.40904521942139)
--(axis cs:-4.76381921768188,-5.41349377059325)
--(axis cs:-4.73532472249066,-5.43844223022461)
--(axis cs:-4.73366832733154,-5.43988467638631)
--(axis cs:-4.7035174369812,-5.46597425207413)
--(axis cs:-4.70134826053404,-5.46783924102783)
--(axis cs:-4.67336702346802,-5.4917673641408)
--(axis cs:-4.66693050976168,-5.49723625183105)
--(axis cs:-4.64321613311768,-5.51727811111444)
--(axis cs:-4.63207455057204,-5.52663326263428)
--(axis cs:-4.61306524276733,-5.54250997528104)
--(axis cs:-4.59677105184552,-5.5560302734375)
--(axis cs:-4.58291435241699,-5.56746723766847)
--(axis cs:-4.56101076973345,-5.58542728424072)
--(axis cs:-4.55276393890381,-5.59215393827914)
--(axis cs:-4.52478574867226,-5.61482429504395)
--(axis cs:-4.52261304855347,-5.6165756135346)
--(axis cs:-4.49246215820312,-5.64071731361842)
--(axis cs:-4.48805648994618,-5.64422130584717)
--(axis cs:-4.46231174468994,-5.66459071297508)
--(axis cs:-4.45082454753565,-5.67361831665039)
--(axis cs:-4.4321608543396,-5.68820995539342)
--(axis cs:-4.41309530100428,-5.70301485061646)
--(axis cs:-4.40200996398926,-5.71157869317172)
--(axis cs:-4.37485690179249,-5.73241186141968)
--(axis cs:-4.37185907363892,-5.73470017993902)
--(axis cs:-4.34170866012573,-5.75755681466382)
--(axis cs:-4.33606060317383,-5.7618088722229)
--(axis cs:-4.31155776977539,-5.78016140846831)
--(axis cs:-4.29670872929527,-5.79120588302612)
--(axis cs:-4.28140687942505,-5.80252966033999)
--(axis cs:-4.2568117600743,-5.82060289382935)
--(axis cs:-4.25125646591187,-5.82466448423419)
--(axis cs:-4.22110557556152,-5.84655277694254)
--(axis cs:-4.21632318942215,-5.84999990463257);

\path [draw=color23, draw opacity=0.3, thick]
(axis cs:-6,-3.89869175520578)
--(axis cs:-5.9927710270168,-3.90979909896851)
--(axis cs:-5.9734945730834,-3.93919587135315)
--(axis cs:-5.96984910964966,-3.94471395545653)
--(axis cs:-5.95399389347006,-3.96859288215637)
--(axis cs:-5.93969869613647,-3.98996311512667)
--(axis cs:-5.93430208080888,-3.99798989295959)
--(axis cs:-5.91439185653487,-4.0273871421814)
--(axis cs:-5.90954780578613,-4.03448715730425)
--(axis cs:-5.89425776444783,-4.05678415298462)
--(axis cs:-5.87939691543579,-4.07829916846091)
--(axis cs:-5.87392486433136,-4.08618068695068)
--(axis cs:-5.85336751301267,-4.11557769775391)
--(axis cs:-5.84924602508545,-4.12142957643962)
--(axis cs:-5.83257764306935,-4.14497470855713)
--(axis cs:-5.81909561157227,-4.16388376535012)
--(axis cs:-5.81157885540143,-4.17437171936035)
--(axis cs:-5.79036136744988,-4.20376873016357)
--(axis cs:-5.78894472122192,-4.20571783015543)
--(axis cs:-5.76889097001908,-4.2331657409668)
--(axis cs:-5.75879383087158,-4.24689024307172)
--(axis cs:-5.74720302020847,-4.26256275177002)
--(axis cs:-5.7286434173584,-4.28748566265681)
--(axis cs:-5.72529403060202,-4.29195976257324)
--(axis cs:-5.70313570670319,-4.32135677337646)
--(axis cs:-5.69849252700806,-4.32747503257322)
--(axis cs:-5.68073255786759,-4.35075378417969)
--(axis cs:-5.66834163665771,-4.36688550472536)
--(axis cs:-5.65809817480304,-4.38015079498291)
--(axis cs:-5.63819074630737,-4.40575851824738)
--(axis cs:-5.63522912885526,-4.40954780578613)
--(axis cs:-5.61209950936226,-4.43894481658936)
--(axis cs:-5.60804033279419,-4.44406986064291)
--(axis cs:-5.58871311179848,-4.46834182739258)
--(axis cs:-5.57788944244385,-4.48184515387286)
--(axis cs:-5.56508066286557,-4.4977388381958)
--(axis cs:-5.54773855209351,-4.51911782148812)
--(axis cs:-5.54119907915776,-4.52713584899902)
--(axis cs:-5.51758813858032,-4.55589739857618)
--(axis cs:-5.51706361853298,-4.55653285980225)
--(axis cs:-5.49264217033341,-4.58592987060547)
--(axis cs:-5.48743724822998,-4.59215518968605)
--(axis cs:-5.46795699515954,-4.61532640457153)
--(axis cs:-5.45728635787964,-4.62793828246305)
--(axis cs:-5.44300624236623,-4.64472341537476)
--(axis cs:-5.4271354675293,-4.66326056544245)
--(axis cs:-5.41778588248442,-4.67412042617798)
--(axis cs:-5.39698505401611,-4.69812984267018)
--(axis cs:-5.39229126122178,-4.7035174369812)
--(axis cs:-5.36683416366577,-4.73255538859775)
--(axis cs:-5.36651761121469,-4.73291444778442)
--(axis cs:-5.34043923316441,-4.76231145858765)
--(axis cs:-5.33668327331543,-4.76651933647661)
--(axis cs:-5.31407200435619,-4.79170846939087)
--(axis cs:-5.30653285980225,-4.80005577757326)
--(axis cs:-5.28741264056975,-4.82110548019409)
--(axis cs:-5.2763819694519,-4.83317548294725)
--(axis cs:-5.2604561480128,-4.85050249099731)
--(axis cs:-5.24623107910156,-4.86588581847392)
--(axis cs:-5.23319777955927,-4.87989950180054)
--(axis cs:-5.21608018875122,-4.89819393679055)
--(axis cs:-5.20563171266429,-4.90929651260376)
--(axis cs:-5.18592977523804,-4.93010687389812)
--(axis cs:-5.17775310755301,-4.93869352340698)
--(axis cs:-5.1557788848877,-4.96163261809914)
--(axis cs:-5.14955621485442,-4.96809053421021)
--(axis cs:-5.12562799453735,-4.99277687279516)
--(axis cs:-5.12103509958438,-4.99748754501343)
--(axis cs:-5.09547758102417,-5.02354672978225)
--(axis cs:-5.09218459771648,-5.02688455581665)
--(axis cs:-5.06532669067383,-5.05394914549607)
--(axis cs:-5.06299828085861,-5.05628156661987)
--(axis cs:-5.03517580032349,-5.08399044118594)
--(axis cs:-5.03347055408093,-5.0856785774231)
--(axis cs:-5.00502490997314,-5.11367652835077)
--(axis cs:-5.00359486956853,-5.11507558822632)
--(axis cs:-4.97487449645996,-5.14301312233018)
--(axis cs:-4.97336500989946,-5.14447259902954)
--(axis cs:-4.94472360610962,-5.17200723667094)
--(axis cs:-4.94277503996461,-5.17386913299561)
--(axis cs:-4.91457271575928,-5.20066382644384)
--(axis cs:-4.9118168272734,-5.20326614379883)
--(axis cs:-4.88442230224609,-5.22898872929559)
--(axis cs:-4.88048478155729,-5.23266315460205)
--(axis cs:-4.85427141189575,-5.25698829593994)
--(axis cs:-4.84877175958404,-5.26206016540527)
--(axis cs:-4.82412052154541,-5.28466703348593)
--(axis cs:-4.81666997556528,-5.2914571762085)
--(axis cs:-4.79396963119507,-5.31203105776781)
--(axis cs:-4.78417312157441,-5.32085418701172)
--(axis cs:-4.76381921768188,-5.33908452337539)
--(axis cs:-4.75127253353658,-5.35025119781494)
--(axis cs:-4.73366832733154,-5.36583346938561)
--(axis cs:-4.71796140714759,-5.37964820861816)
--(axis cs:-4.7035174369812,-5.3922827708942)
--(axis cs:-4.68423113134241,-5.40904521942139)
--(axis cs:-4.67336702346802,-5.41843633952687)
--(axis cs:-4.65007388634698,-5.43844223022461)
--(axis cs:-4.64321613311768,-5.4443004364014)
--(axis cs:-4.6154814021958,-5.46783924102783)
--(axis cs:-4.61306524276733,-5.46987887173715)
--(axis cs:-4.58291435241699,-5.49516517153859)
--(axis cs:-4.58042852794636,-5.49723625183105)
--(axis cs:-4.55276393890381,-5.52016254288181)
--(axis cs:-4.54490394268411,-5.52663326263428)
--(axis cs:-4.52261304855347,-5.54488662891421)
--(axis cs:-4.5089135916069,-5.5560302734375)
--(axis cs:-4.49246215820312,-5.56934187156485)
--(axis cs:-4.4724489836276,-5.58542728424072)
--(axis cs:-4.46231174468994,-5.59353223820636)
--(axis cs:-4.43549966872366,-5.61482429504395)
--(axis cs:-4.4321608543396,-5.61746187759107)
--(axis cs:-4.40200996398926,-5.64111937977984)
--(axis cs:-4.39802943950607,-5.64422130584717)
--(axis cs:-4.37185907363892,-5.66450907895439)
--(axis cs:-4.36002734566316,-5.67361831665039)
--(axis cs:-4.34170866012573,-5.68764891649035)
--(axis cs:-4.32150658492363,-5.70301485061646)
--(axis cs:-4.31155776977539,-5.71054317275804)
--(axis cs:-4.28245535512854,-5.73241186141968)
--(axis cs:-4.28140687942505,-5.73319569763128)
--(axis cs:-4.25125646591187,-5.75557774272842)
--(axis cs:-4.24280283416188,-5.7618088722229)
--(axis cs:-4.22110557556152,-5.7777204376974)
--(axis cs:-4.202584962173,-5.79120588302612)
--(axis cs:-4.19095468521118,-5.79963129155355)
--(axis cs:-4.16179713177434,-5.82060289382935)
--(axis cs:-4.16080379486084,-5.82131374596187)
--(axis cs:-4.13065338134766,-5.8427340181504)
--(axis cs:-4.12035134052599,-5.84999990463257);

\path [draw=color24, draw opacity=0.3, thick]
(axis cs:-6,-3.79472398562889)
--(axis cs:-5.98289945316702,-3.82160806655884)
--(axis cs:-5.96984910964966,-3.84196790543831)
--(axis cs:-5.96402709779179,-3.85100507736206)
--(axis cs:-5.94494326015113,-3.88040208816528)
--(axis cs:-5.93969869613647,-3.8884197930673)
--(axis cs:-5.92564285359681,-3.90979909896851)
--(axis cs:-5.90954780578613,-3.93409695097825)
--(axis cs:-5.90615299524919,-3.93919587135315)
--(axis cs:-5.88643433431637,-3.96859288215637)
--(axis cs:-5.87939691543579,-3.97900683536203)
--(axis cs:-5.86650276042937,-3.99798989295959)
--(axis cs:-5.84924602508545,-4.02320975342447)
--(axis cs:-5.84637286957149,-4.0273871421814)
--(axis cs:-5.82600538646654,-4.05678415298462)
--(axis cs:-5.81909561157227,-4.06668556148332)
--(axis cs:-5.80541998691129,-4.08618068695068)
--(axis cs:-5.78894472122192,-4.1094981140657)
--(axis cs:-5.78462670092955,-4.11557769775391)
--(axis cs:-5.76359817929059,-4.14497470855713)
--(axis cs:-5.75879383087158,-4.15164332545128)
--(axis cs:-5.74233340664546,-4.17437171936035)
--(axis cs:-5.7286434173584,-4.19314238735752)
--(axis cs:-5.72085252343288,-4.20376873016357)
--(axis cs:-5.69914802904298,-4.2331657409668)
--(axis cs:-5.69849252700806,-4.2340474267834)
--(axis cs:-5.67717983914553,-4.26256275177002)
--(axis cs:-5.66834163665771,-4.2743063947181)
--(axis cs:-5.65498504122382,-4.29195976257324)
--(axis cs:-5.63819074630737,-4.31400557197662)
--(axis cs:-5.63256057965019,-4.32135677337646)
--(axis cs:-5.6098922047861,-4.35075378417969)
--(axis cs:-5.60804033279419,-4.35313917008967)
--(axis cs:-5.58695711477777,-4.38015079498291)
--(axis cs:-5.57788944244385,-4.39169051918353)
--(axis cs:-5.56378128761686,-4.40954780578613)
--(axis cs:-5.54773855209351,-4.42971887413539)
--(axis cs:-5.54036094330589,-4.43894481658936)
--(axis cs:-5.51758813858032,-4.46723501764461)
--(axis cs:-5.51669230880874,-4.46834182739258)
--(axis cs:-5.49274199134425,-4.4977388381958)
--(axis cs:-5.48743724822998,-4.50420746553991)
--(axis cs:-5.4685308491765,-4.52713584899902)
--(axis cs:-5.45728635787964,-4.54068395624924)
--(axis cs:-5.44405949908413,-4.55653285980225)
--(axis cs:-5.4271354675293,-4.57668174975716)
--(axis cs:-5.4193241523457,-4.58592987060547)
--(axis cs:-5.39698505401611,-4.61220897730862)
--(axis cs:-5.39432015122563,-4.61532640457153)
--(axis cs:-5.36902988109789,-4.64472341537476)
--(axis cs:-5.36683416366577,-4.64725957991276)
--(axis cs:-5.3434481922312,-4.67412042617798)
--(axis cs:-5.33668327331543,-4.6818419314538)
--(axis cs:-5.31758545474476,-4.7035174369812)
--(axis cs:-5.30653285980225,-4.71598351591885)
--(axis cs:-5.29143600340733,-4.73291444778442)
--(axis cs:-5.2763819694519,-4.74969283599294)
--(axis cs:-5.26499525835318,-4.76231145858765)
--(axis cs:-5.24623107910156,-4.78297804630066)
--(axis cs:-5.2382586838823,-4.79170846939087)
--(axis cs:-5.21608018875122,-4.81584688397981)
--(axis cs:-5.21122055012532,-4.82110548019409)
--(axis cs:-5.18592977523804,-4.84830619524574)
--(axis cs:-5.18387579655163,-4.85050249099731)
--(axis cs:-5.15621621462747,-4.87989950180054)
--(axis cs:-5.1557788848877,-4.88036151161003)
--(axis cs:-5.12822946607186,-4.90929651260376)
--(axis cs:-5.12562799453735,-4.91201247846245)
--(axis cs:-5.09992090985742,-4.93869352340698)
--(axis cs:-5.09547758102417,-4.94327789220897)
--(axis cs:-5.0712853866181,-4.96809053421021)
--(axis cs:-5.06532669067383,-4.97416592154665)
--(axis cs:-5.04231634149691,-4.99748754501343)
--(axis cs:-5.03517580032349,-5.00468233497397)
--(axis cs:-5.01300881497795,-5.02688455581665)
--(axis cs:-5.00502490997314,-5.03483443003438)
--(axis cs:-4.98335550909802,-5.05628156661987)
--(axis cs:-4.97487449645996,-5.06462704383081)
--(axis cs:-4.95335139698182,-5.0856785774231)
--(axis cs:-4.94472360610962,-5.09406859873816)
--(axis cs:-4.92298877851811,-5.11507558822632)
--(axis cs:-4.91457271575928,-5.1231633170997)
--(axis cs:-4.89226184577418,-5.14447259902954)
--(axis cs:-4.88442230224609,-5.15191752246938)
--(axis cs:-4.86116443172101,-5.17386913299561)
--(axis cs:-4.85427141189575,-5.18033801929435)
--(axis cs:-4.8296879797369,-5.20326614379883)
--(axis cs:-4.82412052154541,-5.20842953709671)
--(axis cs:-4.79782618469955,-5.23266315460205)
--(axis cs:-4.79396963119507,-5.23619751305507)
--(axis cs:-4.76557157601516,-5.26206016540527)
--(axis cs:-4.76381921768188,-5.2636472020425)
--(axis cs:-4.73366832733154,-5.2907810970106)
--(axis cs:-4.73291227122065,-5.2914571762085)
--(axis cs:-4.7035174369812,-5.31759729441351)
--(axis cs:-4.69983146431018,-5.32085418701172)
--(axis cs:-4.67336702346802,-5.34410883336198)
--(axis cs:-4.66633154274723,-5.35025119781494)
--(axis cs:-4.64321613311768,-5.3703219121932)
--(axis cs:-4.63240516789042,-5.37964820861816)
--(axis cs:-4.61306524276733,-5.39624107804527)
--(axis cs:-4.59804355846649,-5.40904521942139)
--(axis cs:-4.58291435241699,-5.42187097269568)
--(axis cs:-4.56323787337462,-5.43844223022461)
--(axis cs:-4.55276393890381,-5.44721579303764)
--(axis cs:-4.52797976412069,-5.46783924102783)
--(axis cs:-4.52261304855347,-5.47228100759743)
--(axis cs:-4.49246215820312,-5.49706981952374)
--(axis cs:-4.49225836378086,-5.49723625183105)
--(axis cs:-4.46231174468994,-5.52156227567543)
--(axis cs:-4.45602672445481,-5.52663326263428)
--(axis cs:-4.4321608543396,-5.54578699540906)
--(axis cs:-4.41931055134938,-5.5560302734375)
--(axis cs:-4.40200996398926,-5.56974805675963)
--(axis cs:-4.38209962867952,-5.58542728424072)
--(axis cs:-4.37185907363892,-5.59344940669942)
--(axis cs:-4.34438424118029,-5.61482429504395)
--(axis cs:-4.34170866012573,-5.61689497759134)
--(axis cs:-4.31155776977539,-5.64006767576314)
--(axis cs:-4.30611544483707,-5.64422130584717)
--(axis cs:-4.28140687942505,-5.66298115433592)
--(axis cs:-4.26729761251775,-5.67361831665039)
--(axis cs:-4.25125646591187,-5.68564940227401)
--(axis cs:-4.22793836659566,-5.70301485061646)
--(axis cs:-4.22110557556152,-5.7080772317742)
--(axis cs:-4.19095468521118,-5.73025675669686)
--(axis cs:-4.1880038169788,-5.73241186141968)
--(axis cs:-4.16080379486084,-5.75217545691425)
--(axis cs:-4.14744933279136,-5.7618088722229)
--(axis cs:-4.13065338134766,-5.77386293108542)
--(axis cs:-4.10631114172889,-5.79120588302612)
--(axis cs:-4.10050249099731,-5.79532342909189)
--(axis cs:-4.07035160064697,-5.81653966477814)
--(axis cs:-4.06453429791241,-5.82060289382935)
--(axis cs:-4.04020118713379,-5.83751349683716)
--(axis cs:-4.02209946978075,-5.84999990463257);

\path [draw=color25, draw opacity=0.3, thick]
(axis cs:-6,-3.68778885327853)
--(axis cs:-5.98999444768853,-3.70402002334595)
--(axis cs:-5.97172856868856,-3.73341703414917)
--(axis cs:-5.96984910964966,-3.73641815817346)
--(axis cs:-5.95323496018866,-3.76281404495239)
--(axis cs:-5.93969869613647,-3.7841518457038)
--(axis cs:-5.93456014173082,-3.79221105575562)
--(axis cs:-5.91567108667385,-3.82160806655884)
--(axis cs:-5.90954780578613,-3.83106454917759)
--(axis cs:-5.89656991514635,-3.85100507736206)
--(axis cs:-5.87939691543579,-3.8771912122421)
--(axis cs:-5.87728030341806,-3.88040208816528)
--(axis cs:-5.85775433892274,-3.90979909896851)
--(axis cs:-5.84924602508545,-3.92251281664729)
--(axis cs:-5.83802377074274,-3.93919587135315)
--(axis cs:-5.81909561157227,-3.96712561245948)
--(axis cs:-5.81809605901429,-3.96859288215637)
--(axis cs:-5.79792097661044,-3.99798989295959)
--(axis cs:-5.78894472122192,-4.01097324231354)
--(axis cs:-5.77753751544993,-4.0273871421814)
--(axis cs:-5.75879383087158,-4.05416078827737)
--(axis cs:-5.75694762694877,-4.05678415298462)
--(axis cs:-5.73610992348871,-4.08618068695068)
--(axis cs:-5.7286434173584,-4.09663831134281)
--(axis cs:-5.71504979535638,-4.11557769775391)
--(axis cs:-5.69849252700806,-4.13848204128689)
--(axis cs:-5.69377413852639,-4.14497470855713)
--(axis cs:-5.67225888307393,-4.17437171936035)
--(axis cs:-5.66834163665771,-4.17968634777401)
--(axis cs:-5.65049652020212,-4.20376873016357)
--(axis cs:-5.63819074630737,-4.22025993913708)
--(axis cs:-5.62850866652929,-4.2331657409668)
--(axis cs:-5.60804033279419,-4.26026038255367)
--(axis cs:-5.60629170187611,-4.26256275177002)
--(axis cs:-5.58381042486294,-4.29195976257324)
--(axis cs:-5.57788944244385,-4.29964932898836)
--(axis cs:-5.5610838055612,-4.32135677337646)
--(axis cs:-5.54773855209351,-4.33847767622219)
--(axis cs:-5.53811753056109,-4.35075378417969)
--(axis cs:-5.51758813858032,-4.37677186237367)
--(axis cs:-5.51490744320751,-4.38015079498291)
--(axis cs:-5.49142813450615,-4.40954780578613)
--(axis cs:-5.48743724822998,-4.41451135627348)
--(axis cs:-5.46768347622411,-4.43894481658936)
--(axis cs:-5.45728635787964,-4.45172015225942)
--(axis cs:-5.44368407616487,-4.46834182739258)
--(axis cs:-5.4271354675293,-4.48843097603955)
--(axis cs:-5.41942531830221,-4.4977388381958)
--(axis cs:-5.39698505401611,-4.52465315671954)
--(axis cs:-5.39490345321728,-4.52713584899902)
--(axis cs:-5.37009481898848,-4.55653285980225)
--(axis cs:-5.36683416366577,-4.56037173705824)
--(axis cs:-5.34500377859292,-4.58592987060547)
--(axis cs:-5.33668327331543,-4.59560892795725)
--(axis cs:-5.31963729715555,-4.61532640457153)
--(axis cs:-5.30653285980225,-4.63038820678551)
--(axis cs:-5.29398941752234,-4.64472341537476)
--(axis cs:-5.2763819694519,-4.66471934292979)
--(axis cs:-5.26805635188491,-4.67412042617798)
--(axis cs:-5.24623107910156,-4.69861050450237)
--(axis cs:-5.24183290598002,-4.7035174369812)
--(axis cs:-5.21608018875122,-4.73206972839809)
--(axis cs:-5.2153138772013,-4.73291444778442)
--(axis cs:-5.18847940407595,-4.76231145858765)
--(axis cs:-5.18592977523804,-4.76508737712062)
--(axis cs:-5.1613363276865,-4.79170846939087)
--(axis cs:-5.1557788848877,-4.79768739867575)
--(axis cs:-5.13388362903627,-4.82110548019409)
--(axis cs:-5.12562799453735,-4.82988151262548)
--(axis cs:-5.10611580357443,-4.85050249099731)
--(axis cs:-5.09547758102417,-4.86167716566645)
--(axis cs:-5.07802693197787,-4.87989950180054)
--(axis cs:-5.06532669067383,-4.89308190112522)
--(axis cs:-5.04961200160499,-4.90929651260376)
--(axis cs:-5.03517580032349,-4.92410285714267)
--(axis cs:-5.02086437628578,-4.93869352340698)
--(axis cs:-5.00502490997314,-4.95474643839938)
--(axis cs:-4.99177866547038,-4.96809053421021)
--(axis cs:-4.97487449645996,-4.98501890688353)
--(axis cs:-4.9623480559478,-4.99748754501343)
--(axis cs:-4.94472360610962,-5.01492802092173)
--(axis cs:-4.93256683026521,-5.02688455581665)
--(axis cs:-4.91457271575928,-5.04447887712854)
--(axis cs:-4.90242768431124,-5.05628156661987)
--(axis cs:-4.88442230224609,-5.07367799823143)
--(axis cs:-4.87192480637526,-5.0856785774231)
--(axis cs:-4.85427141189575,-5.10253236500335)
--(axis cs:-4.84105133942621,-5.11507558822632)
--(axis cs:-4.82412052154541,-5.13104732953548)
--(axis cs:-4.80979960220295,-5.14447259902954)
--(axis cs:-4.79396963119507,-5.15922831779941)
--(axis cs:-4.77816400240374,-5.17386913299561)
--(axis cs:-4.76381921768188,-5.18708137429014)
--(axis cs:-4.74613539736152,-5.20326614379883)
--(axis cs:-4.73366832733154,-5.21461211352261)
--(axis cs:-4.71370708056163,-5.23266315460205)
--(axis cs:-4.7035174369812,-5.24182596689658)
--(axis cs:-4.68087092207442,-5.26206016540527)
--(axis cs:-4.67336702346802,-5.26872748321796)
--(axis cs:-4.64761955443011,-5.2914571762085)
--(axis cs:-4.64321613311767,-5.29532295448196)
--(axis cs:-4.61394486524876,-5.32085418701172)
--(axis cs:-4.61306524276733,-5.32161718305791)
--(axis cs:-4.58291435241699,-5.34759994384372)
--(axis cs:-4.57981746909896,-5.35025119781494)
--(axis cs:-4.55276393890381,-5.37328522603866)
--(axis cs:-4.54524088613462,-5.37964820861816)
--(axis cs:-4.52261304855347,-5.39868250792492)
--(axis cs:-4.51021163622529,-5.40904521942139)
--(axis cs:-4.49246215820312,-5.42379626344316)
--(axis cs:-4.47472062688883,-5.43844223022461)
--(axis cs:-4.46231174468994,-5.44863078289742)
--(axis cs:-4.43875853014244,-5.46783924102783)
--(axis cs:-4.4321608543396,-5.47319109106145)
--(axis cs:-4.40231586010985,-5.49723625183105)
--(axis cs:-4.40200996398926,-5.49748138840763)
--(axis cs:-4.37185907363892,-5.52147846514471)
--(axis cs:-4.36533753087806,-5.52663326263428)
--(axis cs:-4.34170866012573,-5.54521107476559)
--(axis cs:-4.32785187625542,-5.5560302734375)
--(axis cs:-4.31155776977539,-5.56868537861113)
--(axis cs:-4.28985062033055,-5.58542728424072)
--(axis cs:-4.28140687942505,-5.59190544375831)
--(axis cs:-4.25132281112784,-5.61482429504395)
--(axis cs:-4.25125646591187,-5.61487457472358)
--(axis cs:-4.22110557556152,-5.63756303401207)
--(axis cs:-4.21219399397073,-5.64422130584717)
--(axis cs:-4.19095468521118,-5.6600076132239)
--(axis cs:-4.1725098860327,-5.67361831665039)
--(axis cs:-4.16080379486084,-5.68221174805333)
--(axis cs:-4.13226013973496,-5.70301485061646)
--(axis cs:-4.13065338134766,-5.70417986945955)
--(axis cs:-4.10050249099731,-5.72588236513424)
--(axis cs:-4.09136431832751,-5.73241186141968)
--(axis cs:-4.07035160064697,-5.74734911921547)
--(axis cs:-4.04985925295254,-5.7618088722229)
--(axis cs:-4.04020118713379,-5.76858917075865)
--(axis cs:-4.01005029678345,-5.78959863951511)
--(axis cs:-4.0077263039113,-5.79120588302612)
--(axis cs:-3.97989940643311,-5.8103531818365)
--(axis cs:-3.96489017964033,-5.82060289382935)
--(axis cs:-3.94974875450134,-5.83089080163962)
--(axis cs:-3.92140933276794,-5.84999990463257);

\path [draw=color26, draw opacity=0.3, thick]
(axis cs:-6,-3.57768355193486)
--(axis cs:-5.99477891926231,-3.58643221855164)
--(axis cs:-5.97709083034568,-3.61582922935486)
--(axis cs:-5.96984910964966,-3.62776707616099)
--(axis cs:-5.95920444097654,-3.64522624015808)
--(axis cs:-5.94113661429587,-3.67462301254272)
--(axis cs:-5.93969869613647,-3.67694387816296)
--(axis cs:-5.92283802078395,-3.70402002334595)
--(axis cs:-5.90954780578613,-3.72519376982385)
--(axis cs:-5.90435990728101,-3.73341703414917)
--(axis cs:-5.88566757581653,-3.76281404495239)
--(axis cs:-5.87939691543579,-3.77259884368411)
--(axis cs:-5.86676347706661,-3.79221105575562)
--(axis cs:-5.84924602508545,-3.8191957420605)
--(axis cs:-5.84767194229807,-3.82160806655884)
--(axis cs:-5.82834146812424,-3.85100507736206)
--(axis cs:-5.81909561157227,-3.86495913479624)
--(axis cs:-5.80880997388101,-3.88040208816528)
--(axis cs:-5.78908149587166,-3.90979909896851)
--(axis cs:-5.78894472122192,-3.91000137613457)
--(axis cs:-5.76910119907749,-3.93919587135315)
--(axis cs:-5.75879383087158,-3.95424783168207)
--(axis cs:-5.74891898433372,-3.96859288215637)
--(axis cs:-5.7286434173584,-3.99782957697027)
--(axis cs:-5.72853165095426,-3.99798989295959)
--(axis cs:-5.70788557858101,-4.0273871421814)
--(axis cs:-5.69849252700806,-4.04066444759044)
--(axis cs:-5.68702819479061,-4.05678415298462)
--(axis cs:-5.66834163665771,-4.0828687458528)
--(axis cs:-5.66595635422501,-4.08618068695068)
--(axis cs:-5.64463186124881,-4.11557769775391)
--(axis cs:-5.63819074630737,-4.12439393785957)
--(axis cs:-5.62307371626969,-4.14497470855713)
--(axis cs:-5.60804033279419,-4.16529698395762)
--(axis cs:-5.6012911331296,-4.17437171936035)
--(axis cs:-5.57927305770342,-4.20376873016357)
--(axis cs:-5.57788944244385,-4.20560316657606)
--(axis cs:-5.55698772815967,-4.2331657409668)
--(axis cs:-5.54773855209351,-4.24527800988109)
--(axis cs:-5.53446779197885,-4.26256275177002)
--(axis cs:-5.51758813858032,-4.28439655614112)
--(axis cs:-5.51170902172928,-4.29195976257324)
--(axis cs:-5.48870112940671,-4.32135677337646)
--(axis cs:-5.48743724822998,-4.32296067857916)
--(axis cs:-5.46541519546046,-4.35075378417969)
--(axis cs:-5.45728635787964,-4.36094362359462)
--(axis cs:-5.44187943865944,-4.38015079498291)
--(axis cs:-5.4271354675293,-4.39840857115633)
--(axis cs:-5.41808981483605,-4.40954780578613)
--(axis cs:-5.39698505401611,-4.43536452804841)
--(axis cs:-5.39404183719608,-4.43894481658936)
--(axis cs:-5.36971518180078,-4.46834182739258)
--(axis cs:-5.36683416366577,-4.47180050948106)
--(axis cs:-5.34510644820778,-4.4977388381958)
--(axis cs:-5.33668327331543,-4.50772869890676)
--(axis cs:-5.32022697755145,-4.52713584899902)
--(axis cs:-5.30653285980225,-4.54318124144418)
--(axis cs:-5.29507288291476,-4.55653285980225)
--(axis cs:-5.2763819694519,-4.57816866586836)
--(axis cs:-5.26963870355682,-4.58592987060547)
--(axis cs:-5.24623107910156,-4.61269885044396)
--(axis cs:-5.24392023885073,-4.61532640457153)
--(axis cs:-5.21790113582761,-4.64472341537475)
--(axis cs:-5.21608018875122,-4.64676781612885)
--(axis cs:-5.19157567065875,-4.67412042617798)
--(axis cs:-5.18592977523804,-4.6803830235366)
--(axis cs:-5.16495222134843,-4.7035174369812)
--(axis cs:-5.1557788848877,-4.71357079425661)
--(axis cs:-5.13802509201538,-4.73291444778442)
--(axis cs:-5.12562799453735,-4.74633790695531)
--(axis cs:-5.11078873325922,-4.76231145858765)
--(axis cs:-5.09547758102417,-4.77869178955231)
--(axis cs:-5.08323821922448,-4.79170846939087)
--(axis cs:-5.06532669067383,-4.81064132216515)
--(axis cs:-5.05536774191305,-4.82110548019409)
--(axis cs:-5.03517580032349,-4.84219250681319)
--(axis cs:-5.02717092263641,-4.85050249099731)
--(axis cs:-5.00502490997314,-4.87335371250962)
--(axis cs:-4.99864270676887,-4.87989950180054)
--(axis cs:-4.97487449645996,-4.90413054461924)
--(axis cs:-4.96977648713395,-4.90929651260376)
--(axis cs:-4.94472360610962,-4.93453182301211)
--(axis cs:-4.94056670111205,-4.93869352340698)
--(axis cs:-4.91457271575928,-4.96456307774256)
--(axis cs:-4.91100642730623,-4.96809053421021)
--(axis cs:-4.88442230224609,-4.99422975080597)
--(axis cs:-4.88108860258655,-4.99748754501343)
--(axis cs:-4.85427141189575,-5.02354079329852)
--(axis cs:-4.85080814087427,-5.02688455581665)
--(axis cs:-4.82412052154541,-5.05250103755981)
--(axis cs:-4.82015719851078,-5.05628156661987)
--(axis cs:-4.79396963119507,-5.08111622393408)
--(axis cs:-4.78912843497792,-5.0856785774231)
--(axis cs:-4.76381921768188,-5.10939258995925)
--(axis cs:-4.75771537644038,-5.11507558822632)
--(axis cs:-4.73366832733154,-5.1373363791929)
--(axis cs:-4.72591018269666,-5.14447259902954)
--(axis cs:-4.7035174369812,-5.16495308889831)
--(axis cs:-4.69370631757415,-5.17386913299561)
--(axis cs:-4.67336702346802,-5.19224799019677)
--(axis cs:-4.66109457067536,-5.20326614379883)
--(axis cs:-4.64321613311768,-5.21922691273163)
--(axis cs:-4.62806761960201,-5.23266315460205)
--(axis cs:-4.61306524276733,-5.24589508080602)
--(axis cs:-4.5946169664428,-5.26206016540527)
--(axis cs:-4.58291435241699,-5.27225745233194)
--(axis cs:-4.56073484538853,-5.2914571762085)
--(axis cs:-4.55276393890381,-5.298319066874)
--(axis cs:-4.52641257355075,-5.32085418701172)
--(axis cs:-4.52261304855347,-5.32408552028083)
--(axis cs:-4.49246215820312,-5.34955740061954)
--(axis cs:-4.49163538185879,-5.35025119781494)
--(axis cs:-4.46231174468994,-5.37472359514514)
--(axis cs:-4.45637094579725,-5.37964820861816)
--(axis cs:-4.4321608543396,-5.39960752763325)
--(axis cs:-4.42063516103415,-5.40904521942139)
--(axis cs:-4.40200996398926,-5.42421361842583)
--(axis cs:-4.38441855336044,-5.43844223022461)
--(axis cs:-4.37185907363892,-5.44854606891576)
--(axis cs:-4.34771081199663,-5.46783924102783)
--(axis cs:-4.34170866012573,-5.47260898856939)
--(axis cs:-4.31155776977539,-5.49640310633263)
--(axis cs:-4.31049464435634,-5.49723625183105)
--(axis cs:-4.28140687942505,-5.51990980330377)
--(axis cs:-4.27272039507632,-5.52663326263428)
--(axis cs:-4.25125646591187,-5.5431585227807)
--(axis cs:-4.23441906330807,-5.5560302734375)
--(axis cs:-4.22110557556152,-5.56615426705318)
--(axis cs:-4.19557889798763,-5.58542728424072)
--(axis cs:-4.19095468521118,-5.58890034938303)
--(axis cs:-4.16080379486084,-5.61138338160499)
--(axis cs:-4.15615570004386,-5.61482429504395)
--(axis cs:-4.13065338134766,-5.63360470405939)
--(axis cs:-4.11613138376166,-5.64422130584717)
--(axis cs:-4.10050249099731,-5.65558778151411)
--(axis cs:-4.07552779450118,-5.67361831665039)
--(axis cs:-4.07035160064697,-5.67733595382832)
--(axis cs:-4.04020118713379,-5.69883059753039)
--(axis cs:-4.0342879582015,-5.70301485061646)
--(axis cs:-4.01005029678345,-5.72007755300146)
--(axis cs:-3.99239700324058,-5.73241186141968)
--(axis cs:-3.97989940643311,-5.74109924114791)
--(axis cs:-3.94988018313375,-5.7618088722229)
--(axis cs:-3.94974875450134,-5.7618990807296)
--(axis cs:-3.91959810256958,-5.78243637465231)
--(axis cs:-3.90662405051863,-5.79120588302612)
--(axis cs:-3.88944721221924,-5.80275739083504)
--(axis cs:-3.86270531437525,-5.82060289382935)
--(axis cs:-3.85929656028748,-5.82286615346891)
--(axis cs:-3.82914566993713,-5.84272891909919)
--(axis cs:-3.81802155360177,-5.84999990463257);

\path [draw=color27, draw opacity=0.3, thick]
(axis cs:-6,-3.46408483810876)
--(axis cs:-5.99725318658116,-3.46884417533875)
--(axis cs:-5.98014256905505,-3.49824118614197)
--(axis cs:-5.96984910964966,-3.515777969326)
--(axis cs:-5.96285234312696,-3.52763819694519)
--(axis cs:-5.94536459079954,-3.55703520774841)
--(axis cs:-5.93969869613647,-3.56648140521064)
--(axis cs:-5.92767117744032,-3.58643221855164)
--(axis cs:-5.90980278160305,-3.61582922935486)
--(axis cs:-5.90954780578613,-3.61624532143879)
--(axis cs:-5.89169814476384,-3.64522624015808)
--(axis cs:-5.87939691543579,-3.66503810547815)
--(axis cs:-5.87341493924003,-3.67462301254272)
--(axis cs:-5.85492064115154,-3.70402002334595)
--(axis cs:-5.84924602508545,-3.71296863448586)
--(axis cs:-5.83621214360185,-3.73341703414917)
--(axis cs:-5.81909561157227,-3.7600599834916)
--(axis cs:-5.81731708104761,-3.76281404495239)
--(axis cs:-5.79818440419147,-3.79221105575562)
--(axis cs:-5.78894472122192,-3.80629781233849)
--(axis cs:-5.77885015873479,-3.82160806655884)
--(axis cs:-5.75931775181224,-3.85100507736206)
--(axis cs:-5.75879383087158,-3.85178761611892)
--(axis cs:-5.73953547590007,-3.88040208816528)
--(axis cs:-5.7286434173584,-3.89646362022841)
--(axis cs:-5.7195523158525,-3.90979909896851)
--(axis cs:-5.69936047633113,-3.93919587135315)
--(axis cs:-5.69849252700806,-3.94045011294045)
--(axis cs:-5.67891401370527,-3.96859288215637)
--(axis cs:-5.66834163665771,-3.98367756658837)
--(axis cs:-5.65825715136609,-3.99798989295959)
--(axis cs:-5.63819074630737,-4.026260610463)
--(axis cs:-5.63738684382415,-4.0273871421814)
--(axis cs:-5.61625506289491,-4.05678415298462)
--(axis cs:-5.60804033279419,-4.06812957544821)
--(axis cs:-5.59489987553749,-4.08618068695068)
--(axis cs:-5.57788944244385,-4.10938016323998)
--(axis cs:-5.57332060621347,-4.11557769775391)
--(axis cs:-5.55149408404333,-4.14497470855713)
--(axis cs:-5.54773855209351,-4.14999702078635)
--(axis cs:-5.52941277650369,-4.17437171936035)
--(axis cs:-5.51758813858032,-4.189989052093)
--(axis cs:-5.50709761702917,-4.20376873016357)
--(axis cs:-5.48743724822998,-4.22941300803643)
--(axis cs:-5.4845443576801,-4.2331657409668)
--(axis cs:-5.46172537643907,-4.26256275177002)
--(axis cs:-5.45728635787964,-4.26824202380433)
--(axis cs:-5.43864558656784,-4.29195976257324)
--(axis cs:-5.4271354675293,-4.30650502936846)
--(axis cs:-5.41531720746511,-4.32135677337646)
--(axis cs:-5.39698505401611,-4.34423822171403)
--(axis cs:-5.3917356271825,-4.35075378417969)
--(axis cs:-5.3678902865367,-4.38015079498291)
--(axis cs:-5.36683416366577,-4.38144409680459)
--(axis cs:-5.34375554598815,-4.40954780578613)
--(axis cs:-5.33668327331543,-4.41810289293313)
--(axis cs:-5.31935595206531,-4.43894481658936)
--(axis cs:-5.30653285980225,-4.45426709999879)
--(axis cs:-5.29468676004286,-4.46834182739258)
--(axis cs:-5.2763819694519,-4.48994711572489)
--(axis cs:-5.26974275572248,-4.4977388381958)
--(axis cs:-5.24623107910156,-4.52515260325955)
--(axis cs:-5.24452029719371,-4.52713584899902)
--(axis cs:-5.21899708767619,-4.55653285980225)
--(axis cs:-5.21608018875122,-4.55987086880707)
--(axis cs:-5.19317637765393,-4.58592987060547)
--(axis cs:-5.18592977523804,-4.59412206183286)
--(axis cs:-5.16706389026301,-4.61532640457153)
--(axis cs:-5.1557788848877,-4.62792971382761)
--(axis cs:-5.14065335024639,-4.64472341537476)
--(axis cs:-5.12562799453735,-4.6613006555609)
--(axis cs:-5.11393992744579,-4.67412042617798)
--(axis cs:-5.09547758102417,-4.69424346232795)
--(axis cs:-5.08691849749526,-4.7035174369812)
--(axis cs:-5.06532669067383,-4.72676662407299)
--(axis cs:-5.0595830884436,-4.73291444778442)
--(axis cs:-5.03517580032349,-4.75887737478266)
--(axis cs:-5.03192807408995,-4.76231145858765)
--(axis cs:-5.00502490997314,-4.79058409611519)
--(axis cs:-5.00394851903457,-4.79170846939087)
--(axis cs:-4.97563285318875,-4.82110548019409)
--(axis cs:-4.97487449645996,-4.82188801211909)
--(axis cs:-4.94697522228504,-4.85050249099731)
--(axis cs:-4.94472360610962,-4.85279787671783)
--(axis cs:-4.91797603726329,-4.87989950180054)
--(axis cs:-4.91457271575928,-4.88332716567054)
--(axis cs:-4.8886294000632,-4.90929651260376)
--(axis cs:-4.88442230224609,-4.91348269404491)
--(axis cs:-4.85892875185815,-4.93869352340698)
--(axis cs:-4.85427141189575,-4.94327188527498)
--(axis cs:-4.82886687457823,-4.96809053421021)
--(axis cs:-4.82412052154541,-4.97270007369863)
--(axis cs:-4.79843753148179,-4.99748754501343)
--(axis cs:-4.79396963119507,-5.00177437124901)
--(axis cs:-4.76763396759067,-5.02688455581665)
--(axis cs:-4.76381921768188,-5.03050054250018)
--(axis cs:-4.73644816816859,-5.05628156661987)
--(axis cs:-4.73366832733154,-5.05888474626813)
--(axis cs:-4.70487358232213,-5.0856785774231)
--(axis cs:-4.7035174369812,-5.08693322983242)
--(axis cs:-4.67336702346802,-5.11464852568546)
--(axis cs:-4.67289942814528,-5.11507558822632)
--(axis cs:-4.64321613311768,-5.1420305013738)
--(axis cs:-4.640509311797,-5.14447259902954)
--(axis cs:-4.61306524276733,-5.16909183576607)
--(axis cs:-4.6077049185542,-5.17386913299561)
--(axis cs:-4.58291435241699,-5.19583822262674)
--(axis cs:-4.57447711374642,-5.20326614379883)
--(axis cs:-4.55276393890381,-5.22227393472379)
--(axis cs:-4.54081707419535,-5.23266315460205)
--(axis cs:-4.52261304855347,-5.24840504942574)
--(axis cs:-4.50671669890585,-5.26206016540527)
--(axis cs:-4.49246215820312,-5.2742367479221)
--(axis cs:-4.47216748832193,-5.2914571762085)
--(axis cs:-4.46231174468994,-5.29977354462628)
--(axis cs:-4.43715948347764,-5.32085418701172)
--(axis cs:-4.4321608543396,-5.32502056581529)
--(axis cs:-4.40200996398926,-5.34998130369253)
--(axis cs:-4.4016817028934,-5.35025119781494)
--(axis cs:-4.37185907363892,-5.37463742722518)
--(axis cs:-4.36568889899023,-5.37964820861816)
--(axis cs:-4.34170866012573,-5.39901591725479)
--(axis cs:-4.32920420060023,-5.40904521942139)
--(axis cs:-4.31155776977539,-5.42312215104775)
--(axis cs:-4.29221836951004,-5.43844223022461)
--(axis cs:-4.28140687942505,-5.44696049739776)
--(axis cs:-4.25471991866226,-5.46783924102783)
--(axis cs:-4.25125646591187,-5.47053440478945)
--(axis cs:-4.22110557556152,-5.49383106908855)
--(axis cs:-4.21666692626016,-5.49723625183105)
--(axis cs:-4.19095468521118,-5.51685686714962)
--(axis cs:-4.17805023203473,-5.52663326263428)
--(axis cs:-4.16080379486084,-5.53962968365748)
--(axis cs:-4.13888224416843,-5.5560302734375)
--(axis cs:-4.13065338134766,-5.56215420843822)
--(axis cs:-4.10050249099731,-5.5844292259534)
--(axis cs:-4.09914156680334,-5.58542728424072)
--(axis cs:-4.07035160064697,-5.60643011198416)
--(axis cs:-4.05875970167895,-5.61482429504395)
--(axis cs:-4.04020118713379,-5.62819328739415)
--(axis cs:-4.0177846720946,-5.64422130584717)
--(axis cs:-4.01005029678345,-5.64972267036287)
--(axis cs:-3.97989940643311,-5.6710078480697)
--(axis cs:-3.97617356998777,-5.67361831665039)
--(axis cs:-3.94974875450134,-5.69203683622101)
--(axis cs:-3.93387794926249,-5.70301485061646)
--(axis cs:-3.91959810256958,-5.71284165312475)
--(axis cs:-3.89093958872027,-5.73241186141968)
--(axis cs:-3.88944721221924,-5.73342575744239)
--(axis cs:-3.85929656028748,-5.75375180062113)
--(axis cs:-3.84725118829835,-5.7618088722229)
--(axis cs:-3.82914566993713,-5.77385778014509)
--(axis cs:-3.80287161612411,-5.79120588302612)
--(axis cs:-3.79899501800537,-5.7937525464268)
--(axis cs:-3.76884412765503,-5.81340303588132)
--(axis cs:-3.75770823349384,-5.82060289382935)
--(axis cs:-3.73869347572327,-5.83283473320889)
--(axis cs:-3.71179346576427,-5.84999990463257);

\path [draw=color28, draw opacity=0.3, thick]
(axis cs:-6,-3.34662295711953)
--(axis cs:-5.99741693095227,-3.35125637054443)
--(axis cs:-5.98088378481669,-3.38065338134766)
--(axis cs:-5.96984910964966,-3.40010412402803)
--(axis cs:-5.96417802602771,-3.4100501537323)
--(axis cs:-5.94727098866577,-3.43944716453552)
--(axis cs:-5.93969869613647,-3.45250140975965)
--(axis cs:-5.93017062202418,-3.46884417533875)
--(axis cs:-5.91288589293433,-3.49824118614197)
--(axis cs:-5.90954780578613,-3.50387083532962)
--(axis cs:-5.89538316471225,-3.52763819694519)
--(axis cs:-5.87939691543579,-3.55423953839859)
--(axis cs:-5.87770815854129,-3.55703520774841)
--(axis cs:-5.85980353655344,-3.58643221855164)
--(axis cs:-5.84924602508545,-3.60362446205686)
--(axis cs:-5.84171260635858,-3.61582922935486)
--(axis cs:-5.82341946804176,-3.64522624015808)
--(axis cs:-5.81909561157227,-3.65211880561342)
--(axis cs:-5.80490476515287,-3.67462301254272)
--(axis cs:-5.78894472122192,-3.69973098178874)
--(axis cs:-5.78620414561797,-3.70402002334595)
--(axis cs:-5.76727064705948,-3.73341703414917)
--(axis cs:-5.75879383087158,-3.74647531580717)
--(axis cs:-5.74813183385911,-3.76281404495239)
--(axis cs:-5.72879842994764,-3.79221105575562)
--(axis cs:-5.7286434173584,-3.79244493319099)
--(axis cs:-5.70921208689492,-3.82160806655884)
--(axis cs:-5.69849252700806,-3.83757331931566)
--(axis cs:-5.68942625140208,-3.85100507736206)
--(axis cs:-5.66943125967133,-3.88040208816528)
--(axis cs:-5.66834163665771,-3.88199195748393)
--(axis cs:-5.64918239667268,-3.90979909896851)
--(axis cs:-5.63819074630737,-3.92563270621919)
--(axis cs:-5.62872464192771,-3.93919587135315)
--(axis cs:-5.60805417197238,-3.96859288215637)
--(axis cs:-5.60804033279419,-3.96861241855369)
--(axis cs:-5.58711780494249,-3.99798989295959)
--(axis cs:-5.57788944244385,-4.01085269866637)
--(axis cs:-5.5659623968873,-4.0273871421814)
--(axis cs:-5.54773855209351,-4.05246692267208)
--(axis cs:-5.54458444196848,-4.05678415298462)
--(axis cs:-5.52295162124444,-4.08618068695068)
--(axis cs:-5.51758813858032,-4.09341670964943)
--(axis cs:-5.50107201452361,-4.11557769775391)
--(axis cs:-5.48743724822998,-4.13374263704641)
--(axis cs:-5.47895986558991,-4.14497470855713)
--(axis cs:-5.45728635787964,-4.17348802072956)
--(axis cs:-5.45661091737326,-4.17437171936035)
--(axis cs:-5.43398267907201,-4.20376873016357)
--(axis cs:-5.4271354675293,-4.21260216635196)
--(axis cs:-5.41110705363978,-4.2331657409668)
--(axis cs:-5.39698505401611,-4.25115813046571)
--(axis cs:-5.38798359068701,-4.26256275177002)
--(axis cs:-5.36683416366577,-4.28917399402325)
--(axis cs:-5.36460770217409,-4.29195976257324)
--(axis cs:-5.34095172702167,-4.32135677337646)
--(axis cs:-5.33668327331543,-4.32662509776653)
--(axis cs:-5.31702317652123,-4.35075378417969)
--(axis cs:-5.30653285980225,-4.36354197760137)
--(axis cs:-5.29283068844838,-4.38015079498291)
--(axis cs:-5.2763819694519,-4.39995515181799)
--(axis cs:-5.26836899394911,-4.40954780578613)
--(axis cs:-5.24623107910156,-4.43587392850838)
--(axis cs:-5.24363387229877,-4.43894481658936)
--(axis cs:-5.21860651491014,-4.46834182739258)
--(axis cs:-5.21608018875122,-4.47128969714558)
--(axis cs:-5.19328211067692,-4.4977388381958)
--(axis cs:-5.18592977523804,-4.50621319820891)
--(axis cs:-5.16767111105534,-4.52713584899902)
--(axis cs:-5.1557788848877,-4.54067499485256)
--(axis cs:-5.14176840286393,-4.55653285980225)
--(axis cs:-5.12562799453735,-4.574684034818)
--(axis cs:-5.1155689492308,-4.58592987060547)
--(axis cs:-5.09547758102417,-4.6082481191837)
--(axis cs:-5.08906776679021,-4.61532640457153)
--(axis cs:-5.06532669067383,-4.64137703367413)
--(axis cs:-5.06225872654298,-4.64472341537476)
--(axis cs:-5.03517580032349,-4.67407777138671)
--(axis cs:-5.03513621058629,-4.67412042617798)
--(axis cs:-5.00767947404058,-4.7035174369812)
--(axis cs:-5.00502490997314,-4.70634184615447)
--(axis cs:-4.9798989792758,-4.73291444778442)
--(axis cs:-4.97487449645996,-4.73819539989187)
--(axis cs:-4.95179025829002,-4.76231145858765)
--(axis cs:-4.94472360610962,-4.76964855320385)
--(axis cs:-4.92334675408149,-4.79170846939087)
--(axis cs:-4.91457271575928,-4.80070749925915)
--(axis cs:-4.89456229024701,-4.82110548019409)
--(axis cs:-4.88442230224609,-4.83137889377469)
--(axis cs:-4.86543053945847,-4.85050249099731)
--(axis cs:-4.85427141189575,-4.8616710499466)
--(axis cs:-4.83594502455493,-4.87989950180054)
--(axis cs:-4.82412052154541,-4.8915903451647)
--(axis cs:-4.80609931613859,-4.90929651260376)
--(axis cs:-4.79396963119507,-4.92114285875346)
--(axis cs:-4.77588600841134,-4.93869352340698)
--(axis cs:-4.76381921768188,-4.95033534653942)
--(axis cs:-4.74529891469612,-4.96809053421021)
--(axis cs:-4.73366832733154,-4.97917472080916)
--(axis cs:-4.71433013940768,-4.99748754501343)
--(axis cs:-4.7035174369812,-5.0076670163349)
--(axis cs:-4.68297310720777,-5.02688455581665)
--(axis cs:-4.67336702346802,-5.03581776049973)
--(axis cs:-4.65121921950916,-5.05628156661987)
--(axis cs:-4.64321613311768,-5.06363328295696)
--(axis cs:-4.61906146239828,-5.08567857742309)
--(axis cs:-4.61306524276733,-5.09111969266161)
--(axis cs:-4.58649210541756,-5.11507558822632)
--(axis cs:-4.58291435241699,-5.11828239965473)
--(axis cs:-4.55350168577519,-5.14447259902954)
--(axis cs:-4.55276393890381,-5.14512578961499)
--(axis cs:-4.52261304855347,-5.17164492810531)
--(axis cs:-4.52006731376629,-5.17386913299561)
--(axis cs:-4.49246215820312,-5.19785087981473)
--(axis cs:-4.48618670082286,-5.20326614379883)
--(axis cs:-4.46231174468994,-5.2237524484302)
--(axis cs:-4.45185678268018,-5.23266315460205)
--(axis cs:-4.4321608543396,-5.24935585870993)
--(axis cs:-4.41706848210637,-5.26206016540527)
--(axis cs:-4.40200996398926,-5.27466536998843)
--(axis cs:-4.38181232827657,-5.2914571762085)
--(axis cs:-4.37185907363892,-5.2996862256077)
--(axis cs:-4.34607856571025,-5.32085418701172)
--(axis cs:-4.34170866012573,-5.32442243754295)
--(axis cs:-4.31155776977539,-5.34887162775242)
--(axis cs:-4.30984455213,-5.35025119781494)
--(axis cs:-4.28140687942505,-5.37302575742166)
--(axis cs:-4.27307921360962,-5.37964820861816)
--(axis cs:-4.25125646591187,-5.39690744784954)
--(axis cs:-4.23580024558595,-5.40904521942139)
--(axis cs:-4.22110557556152,-5.42052241111197)
--(axis cs:-4.19799757186521,-5.43844223022461)
--(axis cs:-4.19095468521118,-5.44387448274564)
--(axis cs:-4.16080379486084,-5.46696300045453)
--(axis cs:-4.15965122038144,-5.46783924102783)
--(axis cs:-4.13065338134766,-5.48976655835936)
--(axis cs:-4.12070263283263,-5.49723625183105)
--(axis cs:-4.10050249099731,-5.51231914135076)
--(axis cs:-4.08119064544407,-5.52663326263428)
--(axis cs:-4.07035160064697,-5.53462455739596)
--(axis cs:-4.04110178634437,-5.5560302734375)
--(axis cs:-4.04020118713379,-5.55668586854915)
--(axis cs:-4.01005029678345,-5.57847101883319)
--(axis cs:-4.00035018167346,-5.58542728424072)
--(axis cs:-3.97989940643311,-5.60001639210931)
--(axis cs:-3.95898378074833,-5.61482429504395)
--(axis cs:-3.94974875450134,-5.62132847347034)
--(axis cs:-3.91959810256958,-5.64240213625604)
--(axis cs:-3.91697523255015,-5.64422130584717)
--(axis cs:-3.88944721221924,-5.66321479885757)
--(axis cs:-3.87425191378416,-5.67361831665039)
--(axis cs:-3.85929656028748,-5.68380459959836)
--(axis cs:-3.83087073272627,-5.70301485061646)
--(axis cs:-3.82914566993713,-5.70417466550412)
--(axis cs:-3.79899501800537,-5.72428728607681)
--(axis cs:-3.78671831542808,-5.73241186141968)
--(axis cs:-3.76884412765503,-5.74418029028586)
--(axis cs:-3.74185437052149,-5.7618088722229)
--(axis cs:-3.73869347572327,-5.76386290873608)
--(axis cs:-3.7085428237915,-5.78329822183544)
--(axis cs:-3.69617530926442,-5.79120588302612)
--(axis cs:-3.67839193344116,-5.80251908197596)
--(axis cs:-3.64973131977179,-5.82060289382935)
--(axis cs:-3.6482412815094,-5.82153830823628)
--(axis cs:-3.61809039115906,-5.84031076910985)
--(axis cs:-3.6023982462517,-5.84999990463257);

\path [draw=color29, draw opacity=0.3, thick]
(axis cs:-6,-3.22487482174571)
--(axis cs:-5.99527047106846,-3.23366832733154)
--(axis cs:-5.97931511501622,-3.26306533813477)
--(axis cs:-5.96984910964966,-3.28034928384002)
--(axis cs:-5.96318148967881,-3.29246234893799)
--(axis cs:-5.94685484697623,-3.32185935974121)
--(axis cs:-5.93969869613647,-3.3346311444441)
--(axis cs:-5.93033603259983,-3.35125637054443)
--(axis cs:-5.91363465104417,-3.38065338134766)
--(axis cs:-5.90954780578613,-3.38778466869171)
--(axis cs:-5.89672257049286,-3.4100501537323)
--(axis cs:-5.87964270704452,-3.43944716453552)
--(axis cs:-5.87939691543579,-3.4398666090836)
--(axis cs:-5.86232870329923,-3.46884417533875)
--(axis cs:-5.84924602508545,-3.49086789677187)
--(axis cs:-5.84484351024621,-3.49824118614197)
--(axis cs:-5.82714243472078,-3.52763819694519)
--(axis cs:-5.81909561157227,-3.54089129726584)
--(axis cs:-5.80924257875586,-3.55703520774841)
--(axis cs:-5.79115197882021,-3.58643221855164)
--(axis cs:-5.78894472122192,-3.58998964720884)
--(axis cs:-5.7728285695326,-3.61582922935486)
--(axis cs:-5.75879383087158,-3.63814983773984)
--(axis cs:-5.75432098046545,-3.64522624015808)
--(axis cs:-5.73558929637342,-3.67462301254272)
--(axis cs:-5.7286434173584,-3.68543665814377)
--(axis cs:-5.71664388443621,-3.70402002334595)
--(axis cs:-5.69849252700806,-3.73190838252958)
--(axis cs:-5.69750539594601,-3.73341703414917)
--(axis cs:-5.67811884530301,-3.76281404495239)
--(axis cs:-5.66834163665771,-3.77752396137465)
--(axis cs:-5.65852760045976,-3.79221105575562)
--(axis cs:-5.63873177944935,-3.82160806655884)
--(axis cs:-5.63819074630737,-3.8224053511585)
--(axis cs:-5.61867884584179,-3.85100507736206)
--(axis cs:-5.60804033279419,-3.86648000331084)
--(axis cs:-5.59841777496854,-3.88040208816528)
--(axis cs:-5.5779448934547,-3.90979909896851)
--(axis cs:-5.57788944244385,-3.90987812411796)
--(axis cs:-5.5572061703032,-3.93919587135315)
--(axis cs:-5.54773855209351,-3.95251620645063)
--(axis cs:-5.53624942325412,-3.96859288215637)
--(axis cs:-5.51758813858032,-3.99451241423633)
--(axis cs:-5.51507077511757,-3.99798989295959)
--(axis cs:-5.49363311529201,-4.0273871421814)
--(axis cs:-5.48743724822998,-4.03582162442515)
--(axis cs:-5.47195352209214,-4.05678415298462)
--(axis cs:-5.45728635787964,-4.07649783378248)
--(axis cs:-5.45004227956875,-4.08618068695068)
--(axis cs:-5.42789059787312,-4.11557769775391)
--(axis cs:-5.4271354675293,-4.11657269908097)
--(axis cs:-5.40546041063863,-4.14497470855713)
--(axis cs:-5.39698505401611,-4.15600178587619)
--(axis cs:-5.38278696019916,-4.17437171936035)
--(axis cs:-5.36683416366577,-4.19486712369546)
--(axis cs:-5.35986644576479,-4.20376873016357)
--(axis cs:-5.33669453535012,-4.2331657409668)
--(axis cs:-5.33668327331543,-4.2331799298402)
--(axis cs:-5.31322902503449,-4.26256275177002)
--(axis cs:-5.30653285980225,-4.27089387435292)
--(axis cs:-5.28950466813132,-4.29195976257324)
--(axis cs:-5.2763819694519,-4.30808329843708)
--(axis cs:-5.2655169326695,-4.32135677337646)
--(axis cs:-5.24623107910156,-4.3447579887009)
--(axis cs:-5.24126120661291,-4.35075378417969)
--(axis cs:-5.21672905291708,-4.38015079498291)
--(axis cs:-5.21608018875122,-4.38092313052716)
--(axis cs:-5.19189193937957,-4.40954780578613)
--(axis cs:-5.18592977523804,-4.41655673467149)
--(axis cs:-5.16677455385011,-4.43894481658936)
--(axis cs:-5.1557788848877,-4.45171124433388)
--(axis cs:-5.14137095711687,-4.46834182739258)
--(axis cs:-5.12562799453735,-4.48639425964654)
--(axis cs:-5.11567636136188,-4.4977388381958)
--(axis cs:-5.09547758102417,-4.52061489304823)
--(axis cs:-5.089685651678,-4.52713584899902)
--(axis cs:-5.06532669067383,-4.55438338107915)
--(axis cs:-5.06339360138532,-4.55653285980225)
--(axis cs:-5.03678492040449,-4.58592987060547)
--(axis cs:-5.03517580032349,-4.58769624965119)
--(axis cs:-5.0098545539589,-4.61532640457153)
--(axis cs:-5.00502490997314,-4.62056292091136)
--(axis cs:-4.98260698299258,-4.64472341537476)
--(axis cs:-4.97487449645996,-4.65300438802278)
--(axis cs:-4.95503729952883,-4.67412042617798)
--(axis cs:-4.94472360610962,-4.68503034330274)
--(axis cs:-4.92713962357211,-4.7035174369812)
--(axis cs:-4.91457271575928,-4.71664729330799)
--(axis cs:-4.89890737857047,-4.73291444778442)
--(axis cs:-4.88442230224609,-4.74786287980406)
--(axis cs:-4.87033496521131,-4.76231145858765)
--(axis cs:-4.85427141189575,-4.7786855608645)
--(axis cs:-4.84141582932359,-4.79170846939087)
--(axis cs:-4.82412052154541,-4.80912175078306)
--(axis cs:-4.81214329651048,-4.82110548019409)
--(axis cs:-4.79396963119507,-4.8391784967537)
--(axis cs:-4.78251085364945,-4.85050249099731)
--(axis cs:-4.76381921768188,-4.86886267567616)
--(axis cs:-4.75251172003979,-4.87989950180054)
--(axis cs:-4.73366832733154,-4.89818138895328)
--(axis cs:-4.72213870705807,-4.90929651260376)
--(axis cs:-4.7035174369812,-4.92714094594164)
--(axis cs:-4.69138437000533,-4.93869352340698)
--(axis cs:-4.67336702346802,-4.95574728601648)
--(axis cs:-4.66024184386352,-4.96809053421021)
--(axis cs:-4.64321613311768,-4.98400728652687)
--(axis cs:-4.62870285671449,-4.99748754501343)
--(axis cs:-4.61306524276733,-5.01192712839367)
--(axis cs:-4.59676051537786,-5.02688455581665)
--(axis cs:-4.58291435241699,-5.03951252468267)
--(axis cs:-4.56440620920557,-5.05628156661987)
--(axis cs:-4.55276393890381,-5.06676860804177)
--(axis cs:-4.53163154046074,-5.0856785774231)
--(axis cs:-4.52261304855347,-5.09370211774862)
--(axis cs:-4.49842835650194,-5.11507558822632)
--(axis cs:-4.49246215820312,-5.12031806692712)
--(axis cs:-4.46478828995182,-5.14447259902954)
--(axis cs:-4.46231174468994,-5.14662190216943)
--(axis cs:-4.4321608543396,-5.17261199621343)
--(axis cs:-4.43069251841574,-5.17386913299561)
--(axis cs:-4.40200996398926,-5.19828709126377)
--(axis cs:-4.39612109036443,-5.20326614379883)
--(axis cs:-4.37185907363892,-5.22366391598863)
--(axis cs:-4.36108101221237,-5.23266315460205)
--(axis cs:-4.34170866012573,-5.24874767226819)
--(axis cs:-4.32556311711689,-5.26206016540527)
--(axis cs:-4.31155776977539,-5.27354367999329)
--(axis cs:-4.28955727087468,-5.2914571762085)
--(axis cs:-4.28140687942505,-5.29805672084041)
--(axis cs:-4.25305306217142,-5.32085418701172)
--(axis cs:-4.25125646591187,-5.32229073869426)
--(axis cs:-4.22110557556152,-5.34622909618727)
--(axis cs:-4.21600330556261,-5.35025119781494)
--(axis cs:-4.19095468521118,-5.36988899972979)
--(axis cs:-4.17841656276988,-5.37964820861816)
--(axis cs:-4.16080379486084,-5.3932824729977)
--(axis cs:-4.1402935636132,-5.40904521942139)
--(axis cs:-4.13065338134766,-5.41641384881544)
--(axis cs:-4.10162291880805,-5.43844223022461)
--(axis cs:-4.10050249099731,-5.43928784112005)
--(axis cs:-4.07035160064697,-5.46187687274194)
--(axis cs:-4.06233406650072,-5.46783924102783)
--(axis cs:-4.04020118713379,-5.48421027979202)
--(axis cs:-4.02245865716501,-5.49723625183105)
--(axis cs:-4.01005029678345,-5.50629758489077)
--(axis cs:-3.98199279519702,-5.52663326263428)
--(axis cs:-3.97989940643311,-5.5281424555899)
--(axis cs:-3.94974875450134,-5.54971538550222)
--(axis cs:-3.94085528653451,-5.5560302734375)
--(axis cs:-3.91959810256958,-5.57104431908086)
--(axis cs:-3.89907720787736,-5.58542728424072)
--(axis cs:-3.88944721221924,-5.5921415408003)
--(axis cs:-3.85929656028748,-5.61300098012095)
--(axis cs:-3.85664039624717,-5.61482429504395)
--(axis cs:-3.82914566993713,-5.63359941859441)
--(axis cs:-3.81346805104372,-5.64422130584717)
--(axis cs:-3.79899501800537,-5.65397613315188)
--(axis cs:-3.76961968829856,-5.67361831665039)
--(axis cs:-3.76884412765503,-5.67413422297137)
--(axis cs:-3.73869347572327,-5.69403078430909)
--(axis cs:-3.72496896412019,-5.70301485061646)
--(axis cs:-3.7085428237915,-5.71371218146428)
--(axis cs:-3.67959495324317,-5.73241186141968)
--(axis cs:-3.67839193344116,-5.73318501106764)
--(axis cs:-3.6482412815094,-5.75240356782157)
--(axis cs:-3.63336380441445,-5.7618088722229)
--(axis cs:-3.61809039115906,-5.7714151359652)
--(axis cs:-3.58793973922729,-5.7902211178344)
--(axis cs:-3.58634757917593,-5.79120588302612)
--(axis cs:-3.55778884887695,-5.8087804872049)
--(axis cs:-3.53841430117014,-5.82060289382935)
--(axis cs:-3.52763819694519,-5.82714516527671)
--(axis cs:-3.49748754501343,-5.84529426483663)
--(axis cs:-3.48960249209985,-5.84999990463257);

\path [draw=color30, draw opacity=0.3, thick]
(axis cs:-6,-3.09835329237643)
--(axis cs:-5.99081380692973,-3.11608028411865)
--(axis cs:-5.97543592226802,-3.14547729492188)
--(axis cs:-5.96984910964966,-3.15605794942409)
--(axis cs:-5.95986337469246,-3.1748743057251)
--(axis cs:-5.94411712664924,-3.20427131652832)
--(axis cs:-5.93969869613647,-3.21244502703836)
--(axis cs:-5.92816773110298,-3.23366832733154)
--(axis cs:-5.91205001901724,-3.26306533813477)
--(axis cs:-5.90954780578613,-3.26758809841836)
--(axis cs:-5.89571584741086,-3.29246234893799)
--(axis cs:-5.87939691543579,-3.32154815698226)
--(axis cs:-5.87922141306871,-3.32185935974121)
--(axis cs:-5.86249581614011,-3.35125637054443)
--(axis cs:-5.84924602508545,-3.37434048689231)
--(axis cs:-5.84560387448707,-3.38065338134766)
--(axis cs:-5.82849584253069,-3.4100501537323)
--(axis cs:-5.81909561157227,-3.42606379442701)
--(axis cs:-5.81119850225486,-3.43944716453552)
--(axis cs:-5.79370337484521,-3.46884417533875)
--(axis cs:-5.78894472122192,-3.47677266249157)
--(axis cs:-5.77599217991374,-3.49824118614197)
--(axis cs:-5.75879383087158,-3.52650801044829)
--(axis cs:-5.75810258364413,-3.52763819694519)
--(axis cs:-5.73997261937154,-3.55703520774841)
--(axis cs:-5.7286434173584,-3.57525388891187)
--(axis cs:-5.72165555735832,-3.58643221855164)
--(axis cs:-5.7031274586066,-3.61582922935486)
--(axis cs:-5.69849252700806,-3.62312352946202)
--(axis cs:-5.68437333778182,-3.64522624015808)
--(axis cs:-5.66834163665771,-3.67012156662815)
--(axis cs:-5.66542739360406,-3.67462301254272)
--(axis cs:-5.646242949712,-3.70402002334595)
--(axis cs:-5.63819074630737,-3.71626116124413)
--(axis cs:-5.62684500259415,-3.73341703414917)
--(axis cs:-5.60804033279419,-3.76162855685575)
--(axis cs:-5.60724587599918,-3.76281404495239)
--(axis cs:-5.58739116919554,-3.79221105575562)
--(axis cs:-5.57788944244385,-3.80617075296057)
--(axis cs:-5.56732485299575,-3.82160806655884)
--(axis cs:-5.54773855209351,-3.85000891907828)
--(axis cs:-5.5470478277628,-3.85100507736206)
--(axis cs:-5.52650812142244,-3.88040208816528)
--(axis cs:-5.51758813858032,-3.89307207544461)
--(axis cs:-5.50574740701195,-3.90979909896851)
--(axis cs:-5.48743724822998,-3.93547177473452)
--(axis cs:-5.48476648685898,-3.93919587135315)
--(axis cs:-5.4635264994934,-3.96859288215637)
--(axis cs:-5.45728635787964,-3.97716562568111)
--(axis cs:-5.44204457988382,-3.99798989295959)
--(axis cs:-5.4271354675293,-4.01821061444191)
--(axis cs:-5.42033166835547,-4.0273871421814)
--(axis cs:-5.39837585249994,-4.05678415298462)
--(axis cs:-5.39698505401611,-4.05863292560046)
--(axis cs:-5.37614484366283,-4.08618068695068)
--(axis cs:-5.36683416366577,-4.09839966693037)
--(axis cs:-5.35367126858488,-4.11557769775391)
--(axis cs:-5.33668327331543,-4.13758985138347)
--(axis cs:-5.33095167691095,-4.14497470855713)
--(axis cs:-5.30797312348981,-4.17437171936035)
--(axis cs:-5.30653285980225,-4.17620136046393)
--(axis cs:-5.28470869909169,-4.20376873016357)
--(axis cs:-5.2763819694519,-4.21421342475666)
--(axis cs:-5.26118612953007,-4.2331657409668)
--(axis cs:-5.24623107910156,-4.25168868656721)
--(axis cs:-5.23740104267589,-4.26256275177002)
--(axis cs:-5.21608018875122,-4.28863865798671)
--(axis cs:-5.21334892376374,-4.29195976257324)
--(axis cs:-5.18900679411002,-4.32135677337646)
--(axis cs:-5.18592977523804,-4.3250475764626)
--(axis cs:-5.16437365367027,-4.35075378417969)
--(axis cs:-5.1557788848877,-4.3609342501367)
--(axis cs:-5.13946045707882,-4.38015079498291)
--(axis cs:-5.12562799453735,-4.39633069516242)
--(axis cs:-5.11426179062105,-4.40954780578613)
--(axis cs:-5.09547758102417,-4.4312461003912)
--(axis cs:-5.08877327845263,-4.43894481658936)
--(axis cs:-5.06532669067383,-4.4656910343203)
--(axis cs:-5.0629890364342,-4.46834182739258)
--(axis cs:-5.03689361513277,-4.4977388381958)
--(axis cs:-5.03517580032349,-4.49966138613302)
--(axis cs:-5.01047954783576,-4.52713584899902)
--(axis cs:-5.00502490997314,-4.53316492394039)
--(axis cs:-4.98375563908187,-4.55653285980225)
--(axis cs:-4.97487449645996,-4.56622743935495)
--(axis cs:-4.95671581856104,-4.58592987060547)
--(axis cs:-4.94472360610962,-4.59885844186617)
--(axis cs:-4.92935464573516,-4.61532640457153)
--(axis cs:-4.91457271575928,-4.63106484570845)
--(axis cs:-4.90166528044426,-4.64472341537476)
--(axis cs:-4.88442230224609,-4.66285447841679)
--(axis cs:-4.87364202911665,-4.67412042617798)
--(axis cs:-4.85427141189575,-4.69423711642021)
--(axis cs:-4.84527955140323,-4.7035174369812)
--(axis cs:-4.82412052154541,-4.7252192135424)
--(axis cs:-4.81657066245105,-4.73291444778442)
--(axis cs:-4.79396963119507,-4.75580742920426)
--(axis cs:-4.78750810418909,-4.76231145858765)
--(axis cs:-4.76381921768188,-4.78601010091034)
--(axis cs:-4.75808690949011,-4.79170846939087)
--(axis cs:-4.73366832733154,-4.81583403478917)
--(axis cs:-4.72829880907095,-4.82110548019409)
--(axis cs:-4.7035174369812,-4.84528603221345)
--(axis cs:-4.69813704070848,-4.85050249099731)
--(axis cs:-4.67336702346802,-4.87437269911334)
--(axis cs:-4.66759471889555,-4.87989950180054)
--(axis cs:-4.64321613311768,-4.90310107640508)
--(axis cs:-4.63666405010454,-4.90929651260376)
--(axis cs:-4.61306524276733,-4.93147728780297)
--(axis cs:-4.60533728301181,-4.93869352340698)
--(axis cs:-4.58291435241699,-4.95950770370618)
--(axis cs:-4.57360708353292,-4.96809053421021)
--(axis cs:-4.55276393890381,-4.98719795963123)
--(axis cs:-4.54146514168711,-4.99748754501343)
--(axis cs:-4.52261304855347,-5.01455508796914)
--(axis cs:-4.508903266829,-5.02688455581665)
--(axis cs:-4.49246215820312,-5.0415839691873)
--(axis cs:-4.47591231779364,-5.05628156661987)
--(axis cs:-4.46231174468994,-5.0682901229138)
--(axis cs:-4.44248438195111,-5.0856785774231)
--(axis cs:-4.4321608543396,-5.09468006337048)
--(axis cs:-4.40861073119658,-5.11507558822632)
--(axis cs:-4.40200996398926,-5.12075926810518)
--(axis cs:-4.37428095342792,-5.14447259902954)
--(axis cs:-4.37185907363892,-5.14653199049274)
--(axis cs:-4.34170866012573,-5.17199340979302)
--(axis cs:-4.3394720084124,-5.17386913299561)
--(axis cs:-4.31155776977539,-5.19714603383049)
--(axis cs:-4.30416694388113,-5.20326614379883)
--(axis cs:-4.28140687942505,-5.2220068752613)
--(axis cs:-4.26837362104746,-5.23266315460205)
--(axis cs:-4.25125646591187,-5.24658012661352)
--(axis cs:-4.23208117683289,-5.26206016540527)
--(axis cs:-4.22110557556152,-5.27087131647432)
--(axis cs:-4.19527923927713,-5.2914571762085)
--(axis cs:-4.19095468521118,-5.29488517393195)
--(axis cs:-4.16080379486084,-5.31861348359846)
--(axis cs:-4.15793588480384,-5.32085418701172)
--(axis cs:-4.13065338134766,-5.34205289435218)
--(axis cs:-4.12002488894183,-5.35025119781494)
--(axis cs:-4.10050249099731,-5.36522714888256)
--(axis cs:-4.08156488213083,-5.37964820861816)
--(axis cs:-4.07035160064697,-5.38814074126522)
--(axis cs:-4.04254458879809,-5.40904521942139)
--(axis cs:-4.04020118713379,-5.41079735075409)
--(axis cs:-4.01005029678345,-5.43317303565238)
--(axis cs:-4.00289662183011,-5.43844223022461)
--(axis cs:-3.97989940643311,-5.45529002937478)
--(axis cs:-3.96263952321972,-5.46783924102783)
--(axis cs:-3.94974875450134,-5.47716153759928)
--(axis cs:-3.92177677535716,-5.49723625183105)
--(axis cs:-3.91959810256958,-5.49879150568445)
--(axis cs:-3.88944721221924,-5.52014967720921)
--(axis cs:-3.88022326406046,-5.52663326263428)
--(axis cs:-3.85929656028748,-5.54126478611071)
--(axis cs:-3.83801231802357,-5.5560302734375)
--(axis cs:-3.82914566993713,-5.56214886720004)
--(axis cs:-3.79899501800537,-5.58279175628406)
--(axis cs:-3.79511496093768,-5.58542728424072)
--(axis cs:-3.76884412765503,-5.60317829415646)
--(axis cs:-3.75146977510028,-5.61482429504395)
--(axis cs:-3.73869347572327,-5.62334351590997)
--(axis cs:-3.7085428237915,-5.64328633142156)
--(axis cs:-3.70711774933854,-5.64422130584717)
--(axis cs:-3.67839193344116,-5.66297030125803)
--(axis cs:-3.66194330224051,-5.67361831665039)
--(axis cs:-3.6482412815094,-5.68244244059775)
--(axis cs:-3.61809039115906,-5.7016999031133)
--(axis cs:-3.61601442380504,-5.70301485061646)
--(axis cs:-3.58793973922729,-5.72070643100026)
--(axis cs:-3.56920708789337,-5.73241186141968)
--(axis cs:-3.55778884887695,-5.73951034211268)
--(axis cs:-3.52763819694519,-5.75809654378133)
--(axis cs:-3.52156429992137,-5.7618088722229)
--(axis cs:-3.49748754501343,-5.77644923143271)
--(axis cs:-3.47300950669881,-5.79120588302612)
--(axis cs:-3.46733665466309,-5.79460850251467)
--(axis cs:-3.43718600273132,-5.81253652988918)
--(axis cs:-3.42350083374829,-5.82060289382935)
--(axis cs:-3.40703511238098,-5.83025918936904)
--(axis cs:-3.37688446044922,-5.84778519209923)
--(axis cs:-3.37304022476637,-5.84999990463257);

\path [draw=color31, draw opacity=0.3, thick]
(axis cs:-6,-2.96646739447747)
--(axis cs:-5.9987026652668,-2.96909546852112)
--(axis cs:-5.98404661984325,-2.99849247932434)
--(axis cs:-5.96984910964966,-3.02669259374456)
--(axis cs:-5.96924347486935,-3.02788949012756)
--(axis cs:-5.95422304045644,-3.05728650093079)
--(axis cs:-5.93969869613647,-3.08544062546401)
--(axis cs:-5.93905424520163,-3.08668351173401)
--(axis cs:-5.92366571753363,-3.11608028411865)
--(axis cs:-5.90954780578613,-3.14279681975697)
--(axis cs:-5.90812411710775,-3.14547729492188)
--(axis cs:-5.89236381419181,-3.1748743057251)
--(axis cs:-5.87939691543579,-3.19883753382355)
--(axis cs:-5.87644147638987,-3.20427131652832)
--(axis cs:-5.86030520032488,-3.23366832733154)
--(axis cs:-5.84924602508545,-3.25363363324852)
--(axis cs:-5.84399467985883,-3.26306533813477)
--(axis cs:-5.82747871069384,-3.29246234893799)
--(axis cs:-5.81909561157227,-3.30725122948611)
--(axis cs:-5.81077187839546,-3.32185935974121)
--(axis cs:-5.7938722235118,-3.35125637054443)
--(axis cs:-5.78894472122192,-3.35975293285188)
--(axis cs:-5.77676048717968,-3.38065338134766)
--(axis cs:-5.75947373886658,-3.4100501537323)
--(axis cs:-5.75879383087158,-3.41119642774782)
--(axis cs:-5.74194906309192,-3.43944716453552)
--(axis cs:-5.7286434173584,-3.46157247791279)
--(axis cs:-5.72424732080235,-3.46884417533875)
--(axis cs:-5.70632416728083,-3.49824118614197)
--(axis cs:-5.69849252700806,-3.51097893160945)
--(axis cs:-5.68819540830587,-3.52763819694519)
--(axis cs:-5.66987270666903,-3.55703520774841)
--(axis cs:-5.66834163665771,-3.5594714925617)
--(axis cs:-5.65130787656216,-3.58643221855164)
--(axis cs:-5.63819074630737,-3.60702432091569)
--(axis cs:-5.63255196398644,-3.61582922935486)
--(axis cs:-5.61357178682792,-3.64522624015808)
--(axis cs:-5.60804033279419,-3.65372466319437)
--(axis cs:-5.59436502685772,-3.67462301254272)
--(axis cs:-5.57788944244385,-3.69959987345735)
--(axis cs:-5.57495791253747,-3.70402002334595)
--(axis cs:-5.55530617321683,-3.73341703414917)
--(axis cs:-5.54773855209351,-3.74464863823517)
--(axis cs:-5.53543237906077,-3.76281404495239)
--(axis cs:-5.51758813858032,-3.78894891760513)
--(axis cs:-5.51534863347731,-3.79221105575562)
--(axis cs:-5.49501048302934,-3.82160806655884)
--(axis cs:-5.48743724822998,-3.83247064662262)
--(axis cs:-5.47444405687687,-3.85100507736206)
--(axis cs:-5.45728635787964,-3.87529397515012)
--(axis cs:-5.4536579329759,-3.88040208816528)
--(axis cs:-5.43261764513264,-3.90979909896851)
--(axis cs:-5.4271354675293,-3.91740135722653)
--(axis cs:-5.41133152240233,-3.93919587135315)
--(axis cs:-5.39698505401611,-3.95883353188548)
--(axis cs:-5.38981518469493,-3.96859288215637)
--(axis cs:-5.36805728153562,-3.99798989295959)
--(axis cs:-5.36683416366577,-3.9996303512999)
--(axis cs:-5.34602263633917,-4.0273871421814)
--(axis cs:-5.33668327331543,-4.0397525821965)
--(axis cs:-5.32374663448253,-4.05678415298462)
--(axis cs:-5.30653285980225,-4.07928348710566)
--(axis cs:-5.30122590515468,-4.08618068695068)
--(axis cs:-5.27844314178772,-4.11557769775391)
--(axis cs:-5.2763819694519,-4.11821838121645)
--(axis cs:-5.25537767210758,-4.14497470855713)
--(axis cs:-5.24623107910156,-4.15654358849922)
--(axis cs:-5.23205448719988,-4.17437171936035)
--(axis cs:-5.21608018875122,-4.19431965194975)
--(axis cs:-5.20846968104522,-4.20376873016357)
--(axis cs:-5.18592977523804,-4.23155848614501)
--(axis cs:-5.18461853979618,-4.2331657409668)
--(axis cs:-5.16046905617449,-4.26256275177002)
--(axis cs:-5.1557788848877,-4.26823274861131)
--(axis cs:-5.13603690274978,-4.29195976257324)
--(axis cs:-5.12562799453735,-4.30438457908035)
--(axis cs:-5.11132561022629,-4.32135677337646)
--(axis cs:-5.09547758102417,-4.34003537803215)
--(axis cs:-5.0863295208201,-4.35075378417969)
--(axis cs:-5.06532669067383,-4.37519661962998)
--(axis cs:-5.06104431477032,-4.38015079498291)
--(axis cs:-5.0354621531483,-4.40954780578613)
--(axis cs:-5.03517580032349,-4.40987467395535)
--(axis cs:-5.00955614916435,-4.43894481658936)
--(axis cs:-5.00502490997315,-4.44405247280418)
--(axis cs:-4.98334618241518,-4.46834182739258)
--(axis cs:-4.97487449645996,-4.47777133502459)
--(axis cs:-4.9568262641762,-4.4977388381958)
--(axis cs:-4.94472360610962,-4.51104129414551)
--(axis cs:-4.92999123579263,-4.52713584899902)
--(axis cs:-4.91457271575928,-4.54387099220999)
--(axis cs:-4.90283504548047,-4.55653285980225)
--(axis cs:-4.88442230224609,-4.57626766974011)
--(axis cs:-4.8753517311745,-4.58592987060547)
--(axis cs:-4.85427141189575,-4.60824165166431)
--(axis cs:-4.84753595122384,-4.61532640457153)
--(axis cs:-4.82412052154541,-4.63979948506648)
--(axis cs:-4.81937982748885,-4.64472341537476)
--(axis cs:-4.79396963119507,-4.67094964419868)
--(axis cs:-4.79087815914616,-4.67412042617798)
--(axis cs:-4.76381921768188,-4.70169957848789)
--(axis cs:-4.76202428657063,-4.7035174369812)
--(axis cs:-4.73366832733154,-4.73205669977466)
--(axis cs:-4.73281066140475,-4.73291444778442)
--(axis cs:-4.7035174369812,-4.76202831138763)
--(axis cs:-4.70323071250042,-4.76231145858765)
--(axis cs:-4.67336702346802,-4.79162190542561)
--(axis cs:-4.67327825285272,-4.79170846939087)
--(axis cs:-4.64321613311768,-4.82084404291559)
--(axis cs:-4.64294462674038,-4.82110548019409)
--(axis cs:-4.61306524276733,-4.84970150015393)
--(axis cs:-4.61222282314096,-4.85050249099731)
--(axis cs:-4.58291435241699,-4.8782016385979)
--(axis cs:-4.58110597900145,-4.87989950180054)
--(axis cs:-4.55276393890381,-4.90634940752008)
--(axis cs:-4.54958500186852,-4.90929651260376)
--(axis cs:-4.52261304855347,-4.93415221185153)
--(axis cs:-4.51765216203076,-4.93869352340698)
--(axis cs:-4.49246215820312,-4.96161621454863)
--(axis cs:-4.48529961920419,-4.96809053421021)
--(axis cs:-4.46231174468994,-4.98874675928607)
--(axis cs:-4.45251815221523,-4.99748754501343)
--(axis cs:-4.4321608543396,-5.01555013397365)
--(axis cs:-4.41929958346374,-5.02688455581665)
--(axis cs:-4.40200996398926,-5.04203277650264)
--(axis cs:-4.38563482226594,-5.05628156661987)
--(axis cs:-4.37185907363892,-5.06819887114399)
--(axis cs:-4.35151387054446,-5.0856785774231)
--(axis cs:-4.34170866012573,-5.0940543452151)
--(axis cs:-4.31692818496424,-5.11507558822632)
--(axis cs:-4.31155776977539,-5.11960514396044)
--(axis cs:-4.28186732442448,-5.14447259902954)
--(axis cs:-4.28140687942505,-5.14485605458491)
--(axis cs:-4.25125646591187,-5.16978879914148)
--(axis cs:-4.24628708913302,-5.17386913299561)
--(axis cs:-4.22110557556152,-5.19442851303004)
--(axis cs:-4.21020358535676,-5.20326614379883)
--(axis cs:-4.19095468521118,-5.2187820573171)
--(axis cs:-4.17360922193477,-5.23266315460205)
--(axis cs:-4.16080379486084,-5.2428537112367)
--(axis cs:-4.13649372711573,-5.26206016540527)
--(axis cs:-4.13065338134766,-5.26664864089389)
--(axis cs:-4.10050249099731,-5.29016465910209)
--(axis cs:-4.09883305952808,-5.2914571762085)
--(axis cs:-4.07035160064697,-5.31338638290271)
--(axis cs:-4.06058046607419,-5.32085418701172)
--(axis cs:-4.04020118713379,-5.33634332132795)
--(axis cs:-4.02176520753688,-5.35025119781494)
--(axis cs:-4.01005029678345,-5.35904047279746)
--(axis cs:-3.98237595030227,-5.37964820861816)
--(axis cs:-3.97989940643311,-5.38148229979386)
--(axis cs:-3.94974875450134,-5.40364287339468)
--(axis cs:-3.94234231408951,-5.40904521942139)
--(axis cs:-3.91959810256958,-5.42554501880027)
--(axis cs:-3.90168264497876,-5.43844223022461)
--(axis cs:-3.88944721221924,-5.44720295706781)
--(axis cs:-3.86040186265856,-5.46783924102783)
--(axis cs:-3.85929656028748,-5.46862033178115)
--(axis cs:-3.82914566993713,-5.48976139065263)
--(axis cs:-3.81840093395207,-5.49723625183105)
--(axis cs:-3.79899501800537,-5.51066450406315)
--(axis cs:-3.77573384427271,-5.52663326263428)
--(axis cs:-3.76884412765503,-5.53133789958087)
--(axis cs:-3.73869347572327,-5.55176222371549)
--(axis cs:-3.73234186678316,-5.5560302734375)
--(axis cs:-3.7085428237915,-5.57193817250725)
--(axis cs:-3.68819772493128,-5.58542728424072)
--(axis cs:-3.67839193344116,-5.5918944767578)
--(axis cs:-3.6482412815094,-5.61161736698851)
--(axis cs:-3.64329822171171,-5.61482429504395)
--(axis cs:-3.61809039115906,-5.63109290425885)
--(axis cs:-3.59757803808698,-5.64422130584717)
--(axis cs:-3.58793973922729,-5.6503580809979)
--(axis cs:-3.55778884887695,-5.6693941099844)
--(axis cs:-3.55104137395587,-5.67361831665039)
--(axis cs:-3.52763819694519,-5.68819392762652)
--(axis cs:-3.50363713553422,-5.70301485061646)
--(axis cs:-3.49748754501343,-5.70679278882567)
--(axis cs:-3.46733665466309,-5.72515641335141)
--(axis cs:-3.45532004084308,-5.73241186141968)
--(axis cs:-3.43718600273132,-5.74330492133349)
--(axis cs:-3.40703511238098,-5.76125834825482)
--(axis cs:-3.40610233045282,-5.7618088722229)
--(axis cs:-3.37688446044922,-5.77896539433597)
--(axis cs:-3.35585180029342,-5.79120588302612)
--(axis cs:-3.34673357009888,-5.79648560364368)
--(axis cs:-3.31658291816711,-5.81378747071298)
--(axis cs:-3.30459764550724,-5.82060289382935)
--(axis cs:-3.28643226623535,-5.83088048914705)
--(axis cs:-3.25628137588501,-5.8477834923966)
--(axis cs:-3.25229102669756,-5.84999990463257);

\path [draw=color32, draw opacity=0.3, thick]
(axis cs:-6,-2.82840122065678)
--(axis cs:-5.98904780253488,-2.85150742530823)
--(axis cs:-5.97496954719468,-2.88090443611145)
--(axis cs:-5.96984910964966,-2.89148772887121)
--(axis cs:-5.9607005267243,-2.91030144691467)
--(axis cs:-5.94626080727686,-2.9396984577179)
--(axis cs:-5.93969869613647,-2.95292469161107)
--(axis cs:-5.93163485008986,-2.96909546852112)
--(axis cs:-5.91682991413717,-2.99849247932434)
--(axis cs:-5.90954780578613,-3.01281087006461)
--(axis cs:-5.90183979905677,-3.02788949012756)
--(axis cs:-5.8866658236751,-3.05728650093079)
--(axis cs:-5.87939691543579,-3.07123404672426)
--(axis cs:-5.87130374918529,-3.08668351173401)
--(axis cs:-5.85575685585354,-3.11608028411865)
--(axis cs:-5.84924602508545,-3.12827578206197)
--(axis cs:-5.84001527250971,-3.14547729492188)
--(axis cs:-5.82409201998788,-3.1748743057251)
--(axis cs:-5.81909561157227,-3.18401351759079)
--(axis cs:-5.80796303580486,-3.20427131652832)
--(axis cs:-5.79165885344719,-3.23366832733154)
--(axis cs:-5.78894472122192,-3.23851782123395)
--(axis cs:-5.77513448235364,-3.26306533813477)
--(axis cs:-5.75879383087158,-3.29184960813996)
--(axis cs:-5.7584441559434,-3.29246234893799)
--(axis cs:-5.74151796338464,-3.32185935974121)
--(axis cs:-5.7286434173584,-3.34402216205217)
--(axis cs:-5.72441884094166,-3.35125637054443)
--(axis cs:-5.70710058133299,-3.38065338134766)
--(axis cs:-5.69849252700806,-3.39513886143003)
--(axis cs:-5.68958438567706,-3.4100501537323)
--(axis cs:-5.67187012512796,-3.43944716453552)
--(axis cs:-5.66834163665771,-3.44525290437032)
--(axis cs:-5.65392730791114,-3.46884417533875)
--(axis cs:-5.63819074630737,-3.4943821782794)
--(axis cs:-5.63580006921802,-3.49824118614197)
--(axis cs:-5.61743479826902,-3.52763819694519)
--(axis cs:-5.60804033279419,-3.54255100394948)
--(axis cs:-5.59886670307849,-3.55703520774841)
--(axis cs:-5.58009347583638,-3.58643221855164)
--(axis cs:-5.57788944244385,-3.58985532866859)
--(axis cs:-5.56107494482307,-3.61582922935486)
--(axis cs:-5.54773855209351,-3.63626360872798)
--(axis cs:-5.54185725987856,-3.64522624015808)
--(axis cs:-5.52241107398988,-3.67462301254273)
--(axis cs:-5.51758813858032,-3.68185568429428)
--(axis cs:-5.5027272596502,-3.70402002334595)
--(axis cs:-5.48743724822998,-3.72664455045154)
--(axis cs:-5.48283505926766,-3.73341703414917)
--(axis cs:-5.4627005942413,-3.76281404495239)
--(axis cs:-5.45728635787964,-3.77065735445425)
--(axis cs:-5.44232551622818,-3.79221105575562)
--(axis cs:-5.4271354675293,-3.81392638524113)
--(axis cs:-5.42173206908879,-3.82160806655884)
--(axis cs:-5.40089411969182,-3.85100507736206)
--(axis cs:-5.39698505401611,-3.85647791462002)
--(axis cs:-5.37980093192166,-3.88040208816528)
--(axis cs:-5.36683416366577,-3.89831823287109)
--(axis cs:-5.35847816159539,-3.90979909896851)
--(axis cs:-5.33692134417541,-3.93919587135315)
--(axis cs:-5.33668327331543,-3.93951810967308)
--(axis cs:-5.31508100847072,-3.96859288215637)
--(axis cs:-5.30653285980225,-3.9800132416113)
--(axis cs:-5.29300053637336,-3.99798989295959)
--(axis cs:-5.2763819694519,-4.01990449985611)
--(axis cs:-5.27067509169823,-4.0273871421814)
--(axis cs:-5.2480900879475,-4.05678415298462)
--(axis cs:-5.24623107910156,-4.05918647053327)
--(axis cs:-5.22522113129806,-4.08618068695068)
--(axis cs:-5.21608018875122,-4.09784088884669)
--(axis cs:-5.20209507631036,-4.11557769775391)
--(axis cs:-5.18592977523804,-4.13593366615075)
--(axis cs:-5.17870816854267,-4.14497470855713)
--(axis cs:-5.1557788848877,-4.17347803849349)
--(axis cs:-5.1550557503087,-4.17437171936035)
--(axis cs:-5.13110066515827,-4.20376873016357)
--(axis cs:-5.12562799453735,-4.21043774350369)
--(axis cs:-5.1068673059715,-4.2331657409668)
--(axis cs:-5.09547758102417,-4.24686878015563)
--(axis cs:-5.08235550507441,-4.26256275177002)
--(axis cs:-5.06532669067383,-4.28278891547387)
--(axis cs:-5.0575594363937,-4.29195976257324)
--(axis cs:-5.03517580032349,-4.31820829576709)
--(axis cs:-5.03247480760072,-4.32135677337646)
--(axis cs:-5.00708345027152,-4.35075378417969)
--(axis cs:-5.00502490997314,-4.35312102957269)
--(axis cs:-4.98137794654127,-4.38015079498291)
--(axis cs:-4.97487449645996,-4.38753476719571)
--(axis cs:-4.95536894240213,-4.40954780578613)
--(axis cs:-4.94472360610962,-4.42148181351546)
--(axis cs:-4.92905096228371,-4.43894481658936)
--(axis cs:-4.91457271575928,-4.45497051724284)
--(axis cs:-4.9024180286052,-4.46834182739258)
--(axis cs:-4.88442230224609,-4.48800932705087)
--(axis cs:-4.87546473841811,-4.4977388381958)
--(axis cs:-4.85427141189575,-4.52060829913657)
--(axis cs:-4.84818463464069,-4.52713584899902)
--(axis cs:-4.82412052154541,-4.55277555554007)
--(axis cs:-4.82057198147747,-4.55653285980225)
--(axis cs:-4.79396963119507,-4.58451914454981)
--(axis cs:-4.79262022028886,-4.58592987060547)
--(axis cs:-4.76432050727023,-4.61532640457153)
--(axis cs:-4.76381921768188,-4.61584381107605)
--(axis cs:-4.73566132982156,-4.64472341537476)
--(axis cs:-4.73366832733154,-4.64675460661331)
--(axis cs:-4.70664566612978,-4.67412042617798)
--(axis cs:-4.7035174369812,-4.67726856592013)
--(axis cs:-4.67726676931473,-4.7035174369812)
--(axis cs:-4.67336702346802,-4.70739257099605)
--(axis cs:-4.64751661794663,-4.73291444778442)
--(axis cs:-4.64321613311768,-4.73713399330622)
--(axis cs:-4.6173884089753,-4.76231145858765)
--(axis cs:-4.61306524276733,-4.76649990875166)
--(axis cs:-4.58687548350438,-4.79170846939087)
--(axis cs:-4.58291435241699,-4.79549783015654)
--(axis cs:-4.55596913755942,-4.82110548019409)
--(axis cs:-4.55276393890381,-4.82413305834744)
--(axis cs:-4.52466217083613,-4.85050249099731)
--(axis cs:-4.52261304855347,-4.85241367893711)
--(axis cs:-4.49294623795389,-4.87989950180054)
--(axis cs:-4.49246215820312,-4.88034530073952)
--(axis cs:-4.46231174468994,-4.90792560292951)
--(axis cs:-4.46080293496814,-4.90929651260376)
--(axis cs:-4.4321608543396,-4.9351654637636)
--(axis cs:-4.42822790421771,-4.93869352340698)
--(axis cs:-4.40200996398926,-4.96207281854384)
--(axis cs:-4.39521527467745,-4.96809053421021)
--(axis cs:-4.37185907363892,-4.98865366632757)
--(axis cs:-4.36175581760498,-4.99748754501343)
--(axis cs:-4.34170866012573,-5.01491340803869)
--(axis cs:-4.32784067888994,-5.02688455581665)
--(axis cs:-4.31155776977539,-5.04085837910569)
--(axis cs:-4.29346004388664,-5.05628156661987)
--(axis cs:-4.28140687942505,-5.0664938091614)
--(axis cs:-4.25860361738986,-5.0856785774231)
--(axis cs:-4.25125646591187,-5.09182431742157)
--(axis cs:-4.22326226584418,-5.11507558822632)
--(axis cs:-4.22110557556152,-5.11685657175545)
--(axis cs:-4.19095468521118,-5.1415776642158)
--(axis cs:-4.18739844040315,-5.14447259902954)
--(axis cs:-4.16080379486084,-5.16599890366405)
--(axis cs:-4.15100961478563,-5.17386913299561)
--(axis cs:-4.13065338134766,-5.19013381984912)
--(axis cs:-4.1140972251966,-5.20326614379883)
--(axis cs:-4.10050249099731,-5.21398873108715)
--(axis cs:-4.07665143828575,-5.23266315460205)
--(axis cs:-4.07035160064697,-5.23756798747928)
--(axis cs:-4.04020118713379,-5.26086866976487)
--(axis cs:-4.03864786754857,-5.26206016540527)
--(axis cs:-4.01005029678345,-5.28387441882322)
--(axis cs:-4.00003469351246,-5.2914571762085)
--(axis cs:-3.97989940643311,-5.30661704871697)
--(axis cs:-3.96084592624066,-5.32085418701172)
--(axis cs:-3.94974875450134,-5.32910043550942)
--(axis cs:-3.9210673881737,-5.35025119781494)
--(axis cs:-3.91959810256958,-5.35132878364759)
--(axis cs:-3.88944721221924,-5.37327220794399)
--(axis cs:-3.88061823645436,-5.37964820861816)
--(axis cs:-3.85929656028748,-5.39496195095504)
--(axis cs:-3.83953435052816,-5.40904521942139)
--(axis cs:-3.82914566993713,-5.41640845093835)
--(axis cs:-3.79899501800537,-5.43761089623486)
--(axis cs:-3.79780339876625,-5.43844223022461)
--(axis cs:-3.76884412765503,-5.45853703149601)
--(axis cs:-3.75533075362616,-5.46783924102783)
--(axis cs:-3.73869347572327,-5.47923045660115)
--(axis cs:-3.71218225196933,-5.49723625183105)
--(axis cs:-3.7085428237915,-5.49969485555025)
--(axis cs:-3.67839193344116,-5.51989858158789)
--(axis cs:-3.66825875688704,-5.52663326263428)
--(axis cs:-3.6482412815094,-5.53986649539709)
--(axis cs:-3.62358802529593,-5.5560302734375)
--(axis cs:-3.61809039115906,-5.55961579251704)
--(axis cs:-3.58793973922729,-5.57911647940582)
--(axis cs:-3.57810012855206,-5.58542728424072)
--(axis cs:-3.55778884887695,-5.59838605552445)
--(axis cs:-3.53180422217015,-5.61482429504395)
--(axis cs:-3.52763819694519,-5.61744599098009)
--(axis cs:-3.49748754501343,-5.63625854957566)
--(axis cs:-3.48461526350034,-5.64422130584717)
--(axis cs:-3.46733665466309,-5.65485428871549)
--(axis cs:-3.43718600273132,-5.6732478963831)
--(axis cs:-3.43657346523326,-5.67361831665039)
--(axis cs:-3.40703511238098,-5.69138868405771)
--(axis cs:-3.3875380394324,-5.70301485061646)
--(axis cs:-3.37688446044922,-5.7093349877718)
--(axis cs:-3.34673357009888,-5.72706246210462)
--(axis cs:-3.33755315285858,-5.73241186141968)
--(axis cs:-3.31658291816711,-5.74456865726648)
--(axis cs:-3.28657207458131,-5.7618088722229)
--(axis cs:-3.28643226623535,-5.76188877783571)
--(axis cs:-3.25628137588501,-5.77896367733658)
--(axis cs:-3.23446297887082,-5.79120588302612)
--(axis cs:-3.22613072395325,-5.79585740651062)
--(axis cs:-3.19597983360291,-5.81253311327471)
--(axis cs:-3.18125049479276,-5.82060289382935)
--(axis cs:-3.16582918167114,-5.82900923082273)
--(axis cs:-3.1356782913208,-5.84528916578542)
--(axis cs:-3.12686945279497,-5.84999990463257);

\path [draw=color33, draw opacity=0.3, thick]
(axis cs:-6,-2.68324957491563)
--(axis cs:-5.99043915165009,-2.70452260971069)
--(axis cs:-5.97708273554804,-2.73391962051392)
--(axis cs:-5.96984910964966,-2.74967033391498)
--(axis cs:-5.96355022606505,-2.76331663131714)
--(axis cs:-5.94983599994181,-2.79271364212036)
--(axis cs:-5.93969869613647,-2.81421537809238)
--(axis cs:-5.93595741668594,-2.82211065292358)
--(axis cs:-5.92188174290561,-2.85150742530823)
--(axis cs:-5.90954780578613,-2.87700266919031)
--(axis cs:-5.90765058967196,-2.88090443611145)
--(axis cs:-5.89320967194706,-2.91030144691467)
--(axis cs:-5.87939691543579,-2.93813721632429)
--(axis cs:-5.87861820472418,-2.9396984577179)
--(axis cs:-5.86380799995721,-2.96909546852112)
--(axis cs:-5.84924602508545,-2.99771566745298)
--(axis cs:-5.84884874474084,-2.99849247932434)
--(axis cs:-5.8336659793656,-3.02788949012756)
--(axis cs:-5.81909561157227,-3.05582824771011)
--(axis cs:-5.8183311589288,-3.05728650093079)
--(axis cs:-5.80277164585584,-3.08668351173401)
--(axis cs:-5.78894472122192,-3.11255931338107)
--(axis cs:-5.78705345251483,-3.11608028411865)
--(axis cs:-5.77111350475347,-3.14547729492188)
--(axis cs:-5.75879383087158,-3.16798635420601)
--(axis cs:-5.75500412506398,-3.1748743057251)
--(axis cs:-5.73867965232465,-3.20427131652832)
--(axis cs:-5.7286434173584,-3.22217912250868)
--(axis cs:-5.7221704516029,-3.23366832733154)
--(axis cs:-5.70545741973375,-3.26306533813477)
--(axis cs:-5.69849252700806,-3.27520598529715)
--(axis cs:-5.68854026989538,-3.29246234893799)
--(axis cs:-5.67143411483496,-3.32185935974121)
--(axis cs:-5.66834163665771,-3.32712708638927)
--(axis cs:-5.65410081843853,-3.35125637054443)
--(axis cs:-5.63819074630737,-3.37797808223427)
--(axis cs:-5.63658930027225,-3.38065338134766)
--(axis cs:-5.61883867658023,-3.4100501537323)
--(axis cs:-5.60804033279419,-3.42777991956131)
--(axis cs:-5.60089616811108,-3.43944716453552)
--(axis cs:-5.58274111229824,-3.46884417533875)
--(axis cs:-5.57788944244385,-3.47663380829265)
--(axis cs:-5.5643584182092,-3.49824118614197)
--(axis cs:-5.54773855209351,-3.5245590116827)
--(axis cs:-5.54578345335907,-3.52763819694519)
--(axis cs:-5.52696170174097,-3.55703520774841)
--(axis cs:-5.51758813858032,-3.57155497821359)
--(axis cs:-5.50793120169168,-3.58643221855164)
--(axis cs:-5.48869233944173,-3.61582922935486)
--(axis cs:-5.48743724822998,-3.61773145068441)
--(axis cs:-5.46919628371118,-3.64522624015808)
--(axis cs:-5.45728635787964,-3.66303419700465)
--(axis cs:-5.44949280711305,-3.67462301254272)
--(axis cs:-5.42956417924221,-3.70402002334595)
--(axis cs:-5.4271354675293,-3.70757433557598)
--(axis cs:-5.40937861070603,-3.73341703414917)
--(axis cs:-5.39698505401611,-3.75131273418232)
--(axis cs:-5.3889752004383,-3.76281404495239)
--(axis cs:-5.36834137149982,-3.79221105575562)
--(axis cs:-5.36683416366577,-3.79434180544958)
--(axis cs:-5.34743880156253,-3.82160806655884)
--(axis cs:-5.33668327331543,-3.83661248940506)
--(axis cs:-5.32630774044656,-3.85100507736206)
--(axis cs:-5.30653285980225,-3.87822755802074)
--(axis cs:-5.30494424822546,-3.88040208816528)
--(axis cs:-5.28330485841122,-3.90979909896851)
--(axis cs:-5.2763819694519,-3.91913330078488)
--(axis cs:-5.26141702074636,-3.93919587135315)
--(axis cs:-5.24623107910156,-3.95940353644685)
--(axis cs:-5.23928542123307,-3.96859288215637)
--(axis cs:-5.21690085826376,-3.99798989295959)
--(axis cs:-5.21608018875122,-3.99905976536118)
--(axis cs:-5.19422478792653,-4.0273871421814)
--(axis cs:-5.18592977523804,-4.03806044000727)
--(axis cs:-5.1712933934816,-4.05678415298462)
--(axis cs:-5.1557788848877,-4.07648762128482)
--(axis cs:-5.14810195411371,-4.08618068695068)
--(axis cs:-5.12562799453735,-4.1143530005915)
--(axis cs:-5.12464524915,-4.11557769775391)
--(axis cs:-5.10088730082105,-4.14497470855713)
--(axis cs:-5.09547758102417,-4.15162105305637)
--(axis cs:-5.07685010492156,-4.17437171936035)
--(axis cs:-5.06532669067383,-4.1883470921717)
--(axis cs:-5.05253477897886,-4.20376873016357)
--(axis cs:-5.03517580032349,-4.22455018957707)
--(axis cs:-5.02793596961159,-4.2331657409668)
--(axis cs:-5.00502490997314,-4.26024215254544)
--(axis cs:-5.003049436563,-4.26256275177002)
--(axis cs:-4.97785093146014,-4.29195976257324)
--(axis cs:-4.97487449645996,-4.29540842841214)
--(axis cs:-4.95234354721102,-4.32135677337646)
--(axis cs:-4.94472360610962,-4.33007285731577)
--(axis cs:-4.92653262825885,-4.35075378417969)
--(axis cs:-4.91457271575928,-4.36425940413058)
--(axis cs:-4.90041345122087,-4.38015079498291)
--(axis cs:-4.88442230224609,-4.39797787561008)
--(axis cs:-4.87397983315227,-4.40954780578613)
--(axis cs:-4.85427141189575,-4.4312393749649)
--(axis cs:-4.84722669199655,-4.43894481658936)
--(axis cs:-4.82412052154541,-4.46405131394393)
--(axis cs:-4.82014712441692,-4.46834182739258)
--(axis cs:-4.79396963119507,-4.49642281194475)
--(axis cs:-4.79273506950649,-4.4977388381958)
--(axis cs:-4.76497698845204,-4.52713584899902)
--(axis cs:-4.76381921768188,-4.52835406112671)
--(axis cs:-4.73686825956775,-4.55653285980225)
--(axis cs:-4.73366832733154,-4.5598570160697)
--(axis cs:-4.70840998898644,-4.58592987060547)
--(axis cs:-4.7035174369812,-4.59094791939991)
--(axis cs:-4.67959571413251,-4.61532640457153)
--(axis cs:-4.67336702346802,-4.62163365577325)
--(axis cs:-4.65041710108776,-4.64472341537476)
--(axis cs:-4.64321613311768,-4.65192255968637)
--(axis cs:-4.62086818323719,-4.67412042617798)
--(axis cs:-4.61306524276733,-4.68182248694163)
--(axis cs:-4.59094189630398,-4.7035174369812)
--(axis cs:-4.58291435241699,-4.71134049661709)
--(axis cs:-4.56063028810044,-4.73291444778442)
--(axis cs:-4.55276393890381,-4.74048276996334)
--(axis cs:-4.52992507345702,-4.76231145858765)
--(axis cs:-4.52261304855347,-4.76925725852694)
--(axis cs:-4.4988198517689,-4.79170846939087)
--(axis cs:-4.49246215820312,-4.79767080970211)
--(axis cs:-4.46730556001882,-4.82110548019409)
--(axis cs:-4.46231174468994,-4.82572920259848)
--(axis cs:-4.43537357538421,-4.85050249099731)
--(axis cs:-4.4321608543396,-4.85343917338079)
--(axis cs:-4.40301641862912,-4.87989950180054)
--(axis cs:-4.40200996398926,-4.88080777817027)
--(axis cs:-4.37185907363892,-4.90783122137093)
--(axis cs:-4.3702129057154,-4.90929651260376)
--(axis cs:-4.34170866012573,-4.93451733581067)
--(axis cs:-4.33695586340314,-4.93869352340698)
--(axis cs:-4.31155776977539,-4.96087790075168)
--(axis cs:-4.30324241364991,-4.96809053421021)
--(axis cs:-4.28140687942505,-4.98691843195463)
--(axis cs:-4.26906273503603,-4.99748754501343)
--(axis cs:-4.25125646591187,-5.01264414907659)
--(axis cs:-4.23440762699634,-5.02688455581665)
--(axis cs:-4.22110557556152,-5.03806172282138)
--(axis cs:-4.19926640520657,-5.05628156661987)
--(axis cs:-4.19095468521118,-5.0631755355748)
--(axis cs:-4.16362782305096,-5.0856785774231)
--(axis cs:-4.16080379486084,-5.08799069850685)
--(axis cs:-4.13065338134766,-5.11249780582117)
--(axis cs:-4.12745875321026,-5.11507558822632)
--(axis cs:-4.10050249099731,-5.13670228154642)
--(axis cs:-4.0907457616695,-5.14447259902954)
--(axis cs:-4.07035160064697,-5.16062224455024)
--(axis cs:-4.05349890039935,-5.17386913299561)
--(axis cs:-4.04020118713379,-5.18426248792554)
--(axis cs:-4.0157047970722,-5.20326614379883)
--(axis cs:-4.01005029678345,-5.20762799317478)
--(axis cs:-3.97989940643311,-5.23071185864983)
--(axis cs:-3.97733139350702,-5.23266315460205)
--(axis cs:-3.94974875450134,-5.2535040781025)
--(axis cs:-3.93833806242198,-5.26206016540527)
--(axis cs:-3.91959810256958,-5.27603386648288)
--(axis cs:-3.89875441036037,-5.2914571762085)
--(axis cs:-3.88944721221924,-5.29830589861873)
--(axis cs:-3.85929656028748,-5.32032103571223)
--(axis cs:-3.85856064993058,-5.32085418701172)
--(axis cs:-3.82914566993713,-5.34204731766409)
--(axis cs:-3.81766910890294,-5.35025119781494)
--(axis cs:-3.79899501800537,-5.36352701261064)
--(axis cs:-3.77613790602486,-5.37964820861816)
--(axis cs:-3.76884412765503,-5.38476450482842)
--(axis cs:-3.73869347572327,-5.40574553834685)
--(axis cs:-3.73391319822276,-5.40904521942139)
--(axis cs:-3.7085428237915,-5.42646292985971)
--(axis cs:-3.69095155961283,-5.43844223022461)
--(axis cs:-3.67839193344116,-5.44694898629085)
--(axis cs:-3.6482412815094,-5.46720364132729)
--(axis cs:-3.64728728029153,-5.46783924102783)
--(axis cs:-3.61809039115906,-5.48718750404182)
--(axis cs:-3.60279976767512,-5.49723625183105)
--(axis cs:-3.58793973922729,-5.50694994439692)
--(axis cs:-3.55778884887695,-5.52649373990105)
--(axis cs:-3.55757177193579,-5.52663326263428)
--(axis cs:-3.52763819694519,-5.5457705425004)
--(axis cs:-3.51145286913011,-5.5560302734375)
--(axis cs:-3.49748754501343,-5.56483605782173)
--(axis cs:-3.46733665466309,-5.58368412322788)
--(axis cs:-3.46452380193431,-5.58542728424072)
--(axis cs:-3.43718600273132,-5.602279953767)
--(axis cs:-3.41665780336961,-5.61482429504395)
--(axis cs:-3.40703511238098,-5.62067381399877)
--(axis cs:-3.37688446044922,-5.63884050496238)
--(axis cs:-3.36787402953145,-5.64422130584717)
--(axis cs:-3.34673357009888,-5.6567801370533)
--(axis cs:-3.31813367360616,-5.67361831665039)
--(axis cs:-3.31658291816711,-5.67452660148223)
--(axis cs:-3.28643226623535,-5.69202603927343)
--(axis cs:-3.26732467223115,-5.70301485061646)
--(axis cs:-3.25628137588501,-5.70933325311999)
--(axis cs:-3.22613072395325,-5.72642457725988)
--(axis cs:-3.21546968750356,-5.73241186141968)
--(axis cs:-3.19597983360291,-5.74330146977256)
--(axis cs:-3.16582918167114,-5.75998912364384)
--(axis cs:-3.16250990201228,-5.7618088722229)
--(axis cs:-3.1356782913208,-5.77644408049238)
--(axis cs:-3.10835255542419,-5.79120588302612)
--(axis cs:-3.10552763938904,-5.7927242396361)
--(axis cs:-3.07537698745728,-5.80877345757436)
--(axis cs:-3.05293446864809,-5.82060289382935)
--(axis cs:-3.04522609710693,-5.82464546085084)
--(axis cs:-3.01507544517517,-5.8403021629587)
--(axis cs:-2.99621217638192,-5.84999990463257);

\path [draw=color34, draw opacity=0.3, thick]
(axis cs:-6,-2.52981315459201)
--(axis cs:-5.98822034849605,-2.55753779411316)
--(axis cs:-5.97558609032498,-2.5869345664978)
--(axis cs:-5.96984910964966,-2.60013206337234)
--(axis cs:-5.96277149786646,-2.61633157730103)
--(axis cs:-5.94978308537353,-2.64572858810425)
--(axis cs:-5.93969869613647,-2.66830013549778)
--(axis cs:-5.9366337392576,-2.67512559890747)
--(axis cs:-5.923287249895,-2.70452260971069)
--(axis cs:-5.90979492364885,-2.73391962051392)
--(axis cs:-5.90954780578613,-2.73445228216424)
--(axis cs:-5.8960883530717,-2.76331663131714)
--(axis cs:-5.88223390777573,-2.79271364212036)
--(axis cs:-5.87939691543579,-2.79867022247438)
--(axis cs:-5.86817505073936,-2.82211065292358)
--(axis cs:-5.85395452207303,-2.85150742530823)
--(axis cs:-5.84924602508545,-2.86114112687232)
--(axis cs:-5.83953684915858,-2.88090443611145)
--(axis cs:-5.82494680042651,-2.91030144691467)
--(axis cs:-5.81909561157227,-2.92197209019917)
--(axis cs:-5.81016207772259,-2.9396984577179)
--(axis cs:-5.79519803717563,-2.96909546852112)
--(axis cs:-5.78894472122192,-2.98125942702614)
--(axis cs:-5.78003925445862,-2.99849247932434)
--(axis cs:-5.76469788472025,-3.02788949012756)
--(axis cs:-5.75879383087158,-3.03909350376005)
--(axis cs:-5.74915655075691,-3.05728650093079)
--(axis cs:-5.73343379783702,-3.08668351173401)
--(axis cs:-5.7286434173584,-3.09555518704179)
--(axis cs:-5.71750215278607,-3.11608028411865)
--(axis cs:-5.70139401482977,-3.14547729492188)
--(axis cs:-5.69849252700806,-3.15072320013062)
--(axis cs:-5.68506373215894,-3.1748743057251)
--(axis cs:-5.66856568258721,-3.20427131652832)
--(axis cs:-5.66834163665772,-3.20466689510633)
--(axis cs:-5.6518284522513,-3.23366832733154)
--(axis cs:-5.63819074630737,-3.25740248248441)
--(axis cs:-5.6349193719997,-3.26306533813477)
--(axis cs:-5.61778369873072,-3.29246234893799)
--(axis cs:-5.60804033279419,-3.30902864762194)
--(axis cs:-5.60045345170227,-3.32185935974121)
--(axis cs:-5.58291633005425,-3.35125637054443)
--(axis cs:-5.57788944244385,-3.35960922873955)
--(axis cs:-5.56515588157165,-3.38065338134766)
--(axis cs:-5.54773855209351,-3.40918931646874)
--(axis cs:-5.54721027001905,-3.4100501537323)
--(axis cs:-5.52901342779902,-3.43944716453552)
--(axis cs:-5.51758813858032,-3.45774766932047)
--(axis cs:-5.51062239622045,-3.46884417533875)
--(axis cs:-5.49201163419026,-3.49824118614197)
--(axis cs:-5.48743724822998,-3.50540629691835)
--(axis cs:-5.47316574779485,-3.52763819694519)
--(axis cs:-5.45728635787964,-3.55216914284681)
--(axis cs:-5.45411898808048,-3.55703520774841)
--(axis cs:-5.43482576878354,-3.58643221855164)
--(axis cs:-5.4271354675293,-3.59805405609647)
--(axis cs:-5.41530804166353,-3.61582922935486)
--(axis cs:-5.39698505401611,-3.64314350533736)
--(axis cs:-5.39558007270876,-3.64522624015808)
--(axis cs:-5.37558910671503,-3.67462301254272)
--(axis cs:-5.36683416366577,-3.68739449430697)
--(axis cs:-5.35537311884021,-3.70402002334595)
--(axis cs:-5.33668327331543,-3.73091745476422)
--(axis cs:-5.33493656291951,-3.73341703414917)
--(axis cs:-5.3142315179506,-3.76281404495239)
--(axis cs:-5.30653285980225,-3.77365973429023)
--(axis cs:-5.29328947970245,-3.79221105575562)
--(axis cs:-5.2763819694519,-3.81571183003267)
--(axis cs:-5.27211562336143,-3.82160806655884)
--(axis cs:-5.25068051961862,-3.85100507736206)
--(axis cs:-5.24623107910156,-3.85706092079601)
--(axis cs:-5.22898237210125,-3.88040208816528)
--(axis cs:-5.21608018875122,-3.89772973904861)
--(axis cs:-5.20704133571923,-3.90979909896851)
--(axis cs:-5.18592977523804,-3.93777750114306)
--(axis cs:-5.18485328443307,-3.93919587135315)
--(axis cs:-5.16237483248785,-3.96859288215637)
--(axis cs:-5.1557788848877,-3.97715532658527)
--(axis cs:-5.13963528571588,-3.99798989295959)
--(axis cs:-5.12562799453735,-4.01593483023882)
--(axis cs:-5.1166359047566,-4.0273871421814)
--(axis cs:-5.09547758102417,-4.05413819079617)
--(axis cs:-5.09337238736771,-4.05678415298462)
--(axis cs:-5.06981369579288,-4.08618068695068)
--(axis cs:-5.06532669067383,-4.0917395331363)
--(axis cs:-5.04596972238302,-4.11557769775391)
--(axis cs:-5.03517580032349,-4.12877585050933)
--(axis cs:-5.02184849660516,-4.14497470855713)
--(axis cs:-5.00502490997314,-4.16527805082632)
--(axis cs:-4.99744424768079,-4.17437171936035)
--(axis cs:-4.97487449645996,-4.20125657064115)
--(axis cs:-4.97275270874241,-4.20376873016357)
--(axis cs:-4.94774957827664,-4.2331657409668)
--(axis cs:-4.94472360610962,-4.23669886024595)
--(axis cs:-4.92243693402644,-4.26256275177002)
--(axis cs:-4.91457271575928,-4.27162639904236)
--(axis cs:-4.89682131332746,-4.29195976257324)
--(axis cs:-4.88442230224609,-4.30606550915753)
--(axis cs:-4.87089823307219,-4.32135677337646)
--(axis cs:-4.85427141189575,-4.34002851594374)
--(axis cs:-4.84466134275828,-4.35075378417969)
--(axis cs:-4.82412052154541,-4.37352391714368)
--(axis cs:-4.81810485968932,-4.38015079498291)
--(axis cs:-4.79396963119507,-4.4065604521756)
--(axis cs:-4.79122235671065,-4.40954780578613)
--(axis cs:-4.76400704163115,-4.43894481658936)
--(axis cs:-4.76381921768188,-4.4391463613408)
--(axis cs:-4.73643800307689,-4.46834182739258)
--(axis cs:-4.73366832733154,-4.47127565706946)
--(axis cs:-4.70852638956017,-4.4977388381958)
--(axis cs:-4.7035174369812,-4.50297660202897)
--(axis cs:-4.68026493947844,-4.52713584899902)
--(axis cs:-4.67336702346802,-4.53425647694724)
--(axis cs:-4.65164753995317,-4.55653285980225)
--(axis cs:-4.64321613311768,-4.56512472808021)
--(axis cs:-4.6226669914301,-4.58592987060547)
--(axis cs:-4.61306524276733,-4.5955891108145)
--(axis cs:-4.59331666677723,-4.61532640457153)
--(axis cs:-4.58291435241699,-4.62565665612502)
--(axis cs:-4.56358778953843,-4.64472341537476)
--(axis cs:-4.55276393890381,-4.6553345520107)
--(axis cs:-4.53347427935043,-4.67412042617798)
--(axis cs:-4.52261304855347,-4.68463169012438)
--(axis cs:-4.50296787360524,-4.7035174369812)
--(axis cs:-4.49246215820312,-4.71355397748475)
--(axis cs:-4.47206010575401,-4.73291444778442)
--(axis cs:-4.46231174468994,-4.74210798406082)
--(axis cs:-4.44074360764451,-4.76231145858765)
--(axis cs:-4.4321608543396,-4.77030158736539)
--(axis cs:-4.40900980678358,-4.79170846939087)
--(axis cs:-4.40200996398926,-4.79814137457759)
--(axis cs:-4.37685013554216,-4.82110548019409)
--(axis cs:-4.37185907363892,-4.82563327933026)
--(axis cs:-4.34425553170486,-4.85050249099731)
--(axis cs:-4.34170866012573,-4.852783214476)
--(axis cs:-4.31155776977539,-4.87959629918461)
--(axis cs:-4.3112144337143,-4.87989950180054)
--(axis cs:-4.28140687942505,-4.90606470410678)
--(axis cs:-4.27769914752365,-4.90929651260376)
--(axis cs:-4.25125646591187,-4.93220744063441)
--(axis cs:-4.24371721245654,-4.93869352340698)
--(axis cs:-4.22110557556152,-4.95803107611228)
--(axis cs:-4.20925871718304,-4.96809053421021)
--(axis cs:-4.19095468521118,-4.98354125735378)
--(axis cs:-4.1743135276997,-4.99748754501343)
--(axis cs:-4.16080379486084,-5.00874311817503)
--(axis cs:-4.13887101839113,-5.02688455581665)
--(axis cs:-4.13065338134766,-5.03364196403454)
--(axis cs:-4.10291964159695,-5.05628156661987)
--(axis cs:-4.10050249099731,-5.05824332322903)
--(axis cs:-4.07035160064697,-5.08253437572512)
--(axis cs:-4.06641987459677,-5.0856785774231)
--(axis cs:-4.04020118713379,-5.10652510400938)
--(axis cs:-4.02936661717518,-5.11507558822632)
--(axis cs:-4.01005029678345,-5.13023201832824)
--(axis cs:-3.99176439672052,-5.14447259902954)
--(axis cs:-3.97989940643311,-5.15366030061053)
--(axis cs:-3.95360290395752,-5.1738691329956)
--(axis cs:-3.94974875450134,-5.17681427469918)
--(axis cs:-3.91959810256958,-5.19967886150814)
--(axis cs:-3.91483109541813,-5.20326614379883)
--(axis cs:-3.88944721221924,-5.22226026373571)
--(axis cs:-3.87543677114508,-5.23266315460205)
--(axis cs:-3.85929656028748,-5.24458029385881)
--(axis cs:-3.83543633407609,-5.26206016540527)
--(axis cs:-3.82914566993713,-5.26664300208108)
--(axis cs:-3.79899501800537,-5.28843592921979)
--(axis cs:-3.79478187767663,-5.2914571762085)
--(axis cs:-3.76884412765503,-5.30995413299684)
--(axis cs:-3.75343628986495,-5.32085418701172)
--(axis cs:-3.73869347572327,-5.33122620026217)
--(axis cs:-3.71143259848381,-5.35025119781494)
--(axis cs:-3.7085428237915,-5.3522569082186)
--(axis cs:-3.67839193344116,-5.37301411442805)
--(axis cs:-3.6686762894945,-5.37964820861816)
--(axis cs:-3.6482412815094,-5.39352573617029)
--(axis cs:-3.62519846670906,-5.40904521942139)
--(axis cs:-3.61809039115906,-5.41380666795741)
--(axis cs:-3.58793973922729,-5.43383599285943)
--(axis cs:-3.58094725667334,-5.43844223022461)
--(axis cs:-3.55778884887695,-5.45361540674311)
--(axis cs:-3.53589465810309,-5.46783924102783)
--(axis cs:-3.52763819694519,-5.47317446154966)
--(axis cs:-3.49748754501343,-5.49249153949805)
--(axis cs:-3.4900176563151,-5.49723625183105)
--(axis cs:-3.46733665466309,-5.51156608344853)
--(axis cs:-3.44328033281266,-5.52663326263428)
--(axis cs:-3.43718600273132,-5.53043002945822)
--(axis cs:-3.40703511238098,-5.54905004089081)
--(axis cs:-3.39563174546282,-5.5560302734375)
--(axis cs:-3.37688446044922,-5.56744518819845)
--(axis cs:-3.34708680466095,-5.58542728424072)
--(axis cs:-3.34673357009888,-5.58563933562322)
--(axis cs:-3.31658291816711,-5.60357685266561)
--(axis cs:-3.29750462505931,-5.61482429504395)
--(axis cs:-3.28643226623535,-5.62131782757723)
--(axis cs:-3.25628137588501,-5.63883874312041)
--(axis cs:-3.24693258469054,-5.64422130584717)
--(axis cs:-3.22613072395325,-5.65613562601134)
--(axis cs:-3.19597983360291,-5.67324439104117)
--(axis cs:-3.19531461606909,-5.67361831665039)
--(axis cs:-3.16582918167114,-5.69010666389156)
--(axis cs:-3.14252474575413,-5.70301485061646)
--(axis cs:-3.1356782913208,-5.70678758487024)
--(axis cs:-3.10552763938904,-5.72324309240408)
--(axis cs:-3.0885644492348,-5.73241186141968)
--(axis cs:-3.07537698745728,-5.73950335885173)
--(axis cs:-3.04522609710693,-5.75555842726246)
--(axis cs:-3.03337141468331,-5.7618088722229)
--(axis cs:-3.01507544517517,-5.77140632877414)
--(axis cs:-2.98492455482483,-5.7870648571892)
--(axis cs:-2.97686995195905,-5.79120588302612)
--(axis cs:-2.95477390289307,-5.80250850361194)
--(axis cs:-2.92462301254272,-5.81777485690838)
--(axis cs:-2.91897978700646,-5.82060289382935)
--(axis cs:-2.89447236061096,-5.83282250856048)
--(axis cs:-2.8643217086792,-5.84770029791003)
--(axis cs:-2.85961203785392,-5.84999990463257);

\path [draw=color35, draw opacity=0.3, thick]
(axis cs:-6,-2.366386215841)
--(axis cs:-5.9941600815437,-2.38115572929382)
--(axis cs:-5.98239203045841,-2.41055274009705)
--(axis cs:-5.9704796115255,-2.43994975090027)
--(axis cs:-5.96984910964966,-2.44148704858935)
--(axis cs:-5.95836498274074,-2.46934676170349)
--(axis cs:-5.94610174326591,-2.49874377250671)
--(axis cs:-5.93969869613647,-2.5139138381983)
--(axis cs:-5.93366317393337,-2.52814078330994)
--(axis cs:-5.92104586898851,-2.55753779411316)
--(axis cs:-5.90954780578613,-2.58402143563335)
--(axis cs:-5.90827658815308,-2.5869345664978)
--(axis cs:-5.8953016646052,-2.61633157730103)
--(axis cs:-5.88218045288106,-2.64572858810425)
--(axis cs:-5.87939691543579,-2.65189590948103)
--(axis cs:-5.86885833344881,-2.67512559890747)
--(axis cs:-5.85537449334725,-2.70452260971069)
--(axis cs:-5.84924602508545,-2.71773927008671)
--(axis cs:-5.8417046293668,-2.73391962051392)
--(axis cs:-5.82785506778132,-2.76331663131714)
--(axis cs:-5.81909561157227,-2.78171226551045)
--(axis cs:-5.81382982042022,-2.79271364212036)
--(axis cs:-5.79961044915797,-2.82211065292358)
--(axis cs:-5.78894472122192,-2.84393225318095)
--(axis cs:-5.78522290049683,-2.85150742530823)
--(axis cs:-5.77063008362828,-2.88090443611145)
--(axis cs:-5.75879383087158,-2.90450635992349)
--(axis cs:-5.75587236824274,-2.91030144691467)
--(axis cs:-5.74090176509714,-2.9396984577179)
--(axis cs:-5.7286434173584,-2.96353008208584)
--(axis cs:-5.72576563122974,-2.96909546852112)
--(axis cs:-5.71041374265463,-2.99849247932434)
--(axis cs:-5.69849252700806,-3.02109753993131)
--(axis cs:-5.69489168338144,-3.02788949012756)
--(axis cs:-5.67915410126963,-3.05728650093079)
--(axis cs:-5.66834163665771,-3.07729040092155)
--(axis cs:-5.66323739271709,-3.08668351173401)
--(axis cs:-5.64711037064491,-3.11608028411865)
--(axis cs:-5.63819074630737,-3.13218665125456)
--(axis cs:-5.63079082549827,-3.14547729492188)
--(axis cs:-5.61426952552115,-3.1748743057251)
--(axis cs:-5.60804033279419,-3.18585619032801)
--(axis cs:-5.59753865761087,-3.20427131652832)
--(axis cs:-5.58061950100615,-3.23366832733154)
--(axis cs:-5.57788944244385,-3.23836891317563)
--(axis cs:-5.56346817232638,-3.26306533813477)
--(axis cs:-5.54773855209351,-3.2897607660892)
--(axis cs:-5.54613803629973,-3.29246234893799)
--(axis cs:-5.52856566499047,-3.32185935974121)
--(axis cs:-5.51758813858032,-3.34006236566842)
--(axis cs:-5.51080049660285,-3.35125637054443)
--(axis cs:-5.49281783479242,-3.38065338134766)
--(axis cs:-5.48743724822998,-3.38937320668042)
--(axis cs:-5.47460828941025,-3.4100501537323)
--(axis cs:-5.45728635787964,-3.43772870029381)
--(axis cs:-5.45620493664651,-3.43944716453552)
--(axis cs:-5.43754677544992,-3.46884417533875)
--(axis cs:-5.4271354675293,-3.48510938974971)
--(axis cs:-5.41868301860953,-3.49824118614197)
--(axis cs:-5.399601576483,-3.52763819694519)
--(axis cs:-5.39698505401611,-3.5316358371937)
--(axis cs:-5.38026726689592,-3.55703520774841)
--(axis cs:-5.36683416366577,-3.57727620502863)
--(axis cs:-5.3607235109915,-3.58643221855164)
--(axis cs:-5.34094272497482,-3.61582922935486)
--(axis cs:-5.33668327331543,-3.62210812194558)
--(axis cs:-5.32091162609216,-3.64522624015808)
--(axis cs:-5.30653285980225,-3.66613324052086)
--(axis cs:-5.30066077871838,-3.67462301254272)
--(axis cs:-5.28016440199862,-3.70402002334595)
--(axis cs:-5.2763819694519,-3.70940211517466)
--(axis cs:-5.25940814562568,-3.73341703414917)
--(axis cs:-5.24623107910156,-3.75191402742365)
--(axis cs:-5.23842113362983,-3.76281404495239)
--(axis cs:-5.21719313153605,-3.79221105575562)
--(axis cs:-5.21608018875122,-3.79374037770019)
--(axis cs:-5.19568202979697,-3.82160806655884)
--(axis cs:-5.18592977523804,-3.83482961156583)
--(axis cs:-5.1739291756919,-3.85100507736206)
--(axis cs:-5.1557788848877,-3.87528321894274)
--(axis cs:-5.15192961243863,-3.88040208816528)
--(axis cs:-5.12965565749724,-3.90979909896851)
--(axis cs:-5.12562799453735,-3.91507492681205)
--(axis cs:-5.10710496287421,-3.93919587135315)
--(axis cs:-5.09547758102417,-3.95422452631488)
--(axis cs:-5.08429513351304,-3.96859288215637)
--(axis cs:-5.06532669067383,-3.99278603977669)
--(axis cs:-5.06122227500648,-3.99798989295959)
--(axis cs:-5.03786461633642,-4.0273871421814)
--(axis cs:-5.03517580032349,-4.03074657136505)
--(axis cs:-5.01421060463349,-4.05678415298462)
--(axis cs:-5.00502490997314,-4.06811008706872)
--(axis cs:-4.99028049466479,-4.08618068695068)
--(axis cs:-4.97487449645996,-4.10492679292843)
--(axis cs:-4.96606815832664,-4.11557769775391)
--(axis cs:-4.94472360610962,-4.14120934940912)
--(axis cs:-4.94156884005515,-4.14497470855713)
--(axis cs:-4.91676317927808,-4.17437171936035)
--(axis cs:-4.91457271575928,-4.1769494443613)
--(axis cs:-4.89164230029876,-4.20376873016357)
--(axis cs:-4.88442230224609,-4.21215423450331)
--(axis cs:-4.86621927114462,-4.2331657409668)
--(axis cs:-4.85427141189575,-4.24686177552193)
--(axis cs:-4.84048893603539,-4.26256275177002)
--(axis cs:-4.82412052154541,-4.28108149065388)
--(axis cs:-4.81444518729468,-4.29195976257324)
--(axis cs:-4.79396963119507,-4.31482393699654)
--(axis cs:-4.78808243198975,-4.32135677337646)
--(axis cs:-4.76381921768188,-4.34809798001351)
--(axis cs:-4.76139419715916,-4.35075378417969)
--(axis cs:-4.73436978358215,-4.38015079498291)
--(axis cs:-4.73366832733154,-4.38090872192969)
--(axis cs:-4.70699426217807,-4.40954780578613)
--(axis cs:-4.7035174369812,-4.41325596177497)
--(axis cs:-4.67927620021764,-4.43894481658936)
--(axis cs:-4.67336702346802,-4.44516563710073)
--(axis cs:-4.65120892794622,-4.46834182739258)
--(axis cs:-4.64321613311768,-4.47664705519359)
--(axis cs:-4.6227857315612,-4.4977388381958)
--(axis cs:-4.61306524276733,-4.50770849448512)
--(axis cs:-4.59399938010256,-4.52713584899902)
--(axis cs:-4.58291435241699,-4.53835795556162)
--(axis cs:-4.56484289455654,-4.55653285980225)
--(axis cs:-4.55276393890381,-4.56860285001301)
--(axis cs:-4.53530894785081,-4.58592987060547)
--(axis cs:-4.52261304855347,-4.59845214898141)
--(axis cs:-4.5053903034629,-4.61532640457153)
--(axis cs:-4.49246215820312,-4.62791240018348)
--(axis cs:-4.47507803391283,-4.64472341537476)
--(axis cs:-4.46231174468994,-4.65699095900908)
--(axis cs:-4.44436463093113,-4.67412042617798)
--(axis cs:-4.4321608543396,-4.68569536189047)
--(axis cs:-4.41324271975066,-4.7035174369812)
--(axis cs:-4.40200996398926,-4.7140334809426)
--(axis cs:-4.38170316738166,-4.73291444778442)
--(axis cs:-4.37185907363892,-4.74201055537056)
--(axis cs:-4.34973697932379,-4.76231145858765)
--(axis cs:-4.34170866012573,-4.76963352067052)
--(axis cs:-4.31733561036503,-4.79170846939087)
--(axis cs:-4.31155776977539,-4.7969095949935)
--(axis cs:-4.28449060015784,-4.82110548019409)
--(axis cs:-4.28140687942505,-4.82384528854277)
--(axis cs:-4.25125646591187,-4.85044506325121)
--(axis cs:-4.25119090875227,-4.85050249099731)
--(axis cs:-4.22110557556152,-4.87669822911017)
--(axis cs:-4.21740265006753,-4.87989950180054)
--(axis cs:-4.19095468521118,-4.90262683050583)
--(axis cs:-4.18313692155597,-4.90929651260376)
--(axis cs:-4.16080379486084,-4.92823641516032)
--(axis cs:-4.14838366297253,-4.93869352340698)
--(axis cs:-4.13065338134766,-4.95353272968551)
--(axis cs:-4.11313205190133,-4.96809053421021)
--(axis cs:-4.10050249099731,-4.97852205757965)
--(axis cs:-4.07737116827172,-4.99748754501343)
--(axis cs:-4.07035160064697,-5.0032091737025)
--(axis cs:-4.04108983981212,-5.02688455581665)
--(axis cs:-4.04020118713379,-5.02759936363889)
--(axis cs:-4.01005029678345,-5.05167144584148)
--(axis cs:-4.00423238907885,-5.05628156661987)
--(axis cs:-3.97989940643311,-5.07545106409791)
--(axis cs:-3.96681852143801,-5.0856785774231)
--(axis cs:-3.94974875450134,-5.0989481253519)
--(axis cs:-3.92884350103743,-5.11507558822632)
--(axis cs:-3.91959810256958,-5.1221669515376)
--(axis cs:-3.8902925040222,-5.14447259902954)
--(axis cs:-3.88944721221924,-5.14511233243969)
--(axis cs:-3.85929656028748,-5.16775476927788)
--(axis cs:-3.8510907033373,-5.17386913299561)
--(axis cs:-3.82914566993713,-5.19012808520984)
--(axis cs:-3.81127311238754,-5.20326614379883)
--(axis cs:-3.79899501800537,-5.21224089160472)
--(axis cs:-3.77083288169312,-5.23266315460205)
--(axis cs:-3.76884412765503,-5.23409725619615)
--(axis cs:-3.73869347572327,-5.25566584756607)
--(axis cs:-3.72968259929157,-5.26206016540527)
--(axis cs:-3.7085428237915,-5.27697786158191)
--(axis cs:-3.68785647789277,-5.2914571762085)
--(axis cs:-3.67839193344116,-5.29804514622348)
--(axis cs:-3.6482412815094,-5.31886076478516)
--(axis cs:-3.64532992934463,-5.32085418701172)
--(axis cs:-3.61809039115906,-5.33940253758861)
--(axis cs:-3.60202507776139,-5.35025119781494)
--(axis cs:-3.58793973922729,-5.3597107020326)
--(axis cs:-3.55800206556999,-5.37964820861816)
--(axis cs:-3.55778884887695,-5.37978942854714)
--(axis cs:-3.52763819694519,-5.39959062650004)
--(axis cs:-3.51311857780471,-5.40904521942139)
--(axis cs:-3.49748754501343,-5.41916836356793)
--(axis cs:-3.46746887186831,-5.43844223022461)
--(axis cs:-3.46733665466309,-5.43852666539592)
--(axis cs:-3.43718600273132,-5.45761447056872)
--(axis cs:-3.42089295117011,-5.46783924102783)
--(axis cs:-3.40703511238098,-5.47648905923381)
--(axis cs:-3.37688446044922,-5.49514276718952)
--(axis cs:-3.37347035138928,-5.49723625183105)
--(axis cs:-3.34673357009888,-5.51354345573093)
--(axis cs:-3.32507772380309,-5.52663326263428)
--(axis cs:-3.31658291816711,-5.53174068606006)
--(axis cs:-3.28643226623535,-5.54970430216209)
--(axis cs:-3.27571675653,-5.5560302734375)
--(axis cs:-3.25628137588501,-5.56744340780646)
--(axis cs:-3.22613072395325,-5.58498574188486)
--(axis cs:-3.22536471551755,-5.58542728424072)
--(axis cs:-3.19597983360291,-5.60227641163019)
--(axis cs:-3.17388846376461,-5.61482429504395)
--(axis cs:-3.16582918167114,-5.61937811441603)
--(axis cs:-3.1356782913208,-5.63625326411069)
--(axis cs:-3.12130396847075,-5.64422130584717)
--(axis cs:-3.10552763938904,-5.65292109264171)
--(axis cs:-3.07537698745728,-5.66938709930054)
--(axis cs:-3.06755281396005,-5.67361831665039)
--(axis cs:-3.04522609710693,-5.68562988729424)
--(axis cs:-3.01507544517517,-5.7016911850811)
--(axis cs:-3.01256561545653,-5.70301485061646)
--(axis cs:-2.98492455482483,-5.71751767395033)
--(axis cs:-2.95624938765744,-5.73241186141968)
--(axis cs:-2.95477390289307,-5.73317432450399)
--(axis cs:-2.92462301254272,-5.74859682799842)
--(axis cs:-2.89852588051953,-5.7618088722229)
--(axis cs:-2.89447236061096,-5.76385055968682)
--(axis cs:-2.8643217086792,-5.77887974885386)
--(axis cs:-2.83933168142981,-5.79120588302612)
--(axis cs:-2.83417081832886,-5.79373857990806)
--(axis cs:-2.80402016639709,-5.80837844437868)
--(axis cs:-2.77857201341616,-5.82060289382935)
--(axis cs:-2.77386927604675,-5.82285052945303)
--(axis cs:-2.74371862411499,-5.83710499247858)
--(axis cs:-2.7161424495229,-5.84999990463257);

\path [draw=color36, draw opacity=0.3, thick]
(axis cs:-6,-2.19084110975958)
--(axis cs:-5.99490161599815,-2.20477390289307)
--(axis cs:-5.98399977199866,-2.23417091369629)
--(axis cs:-5.97295356015153,-2.26356792449951)
--(axis cs:-5.96984910964966,-2.27172337010759)
--(axis cs:-5.96172236725538,-2.29296493530273)
--(axis cs:-5.95033004007569,-2.32236170768738)
--(axis cs:-5.93969869613647,-2.34945004930237)
--(axis cs:-5.93878800435683,-2.3517587184906)
--(axis cs:-5.92704604264898,-2.38115572929382)
--(axis cs:-5.91515824405759,-2.41055274009705)
--(axis cs:-5.90954780578613,-2.4242584996591)
--(axis cs:-5.903091796019,-2.43994975090027)
--(axis cs:-5.89084998255458,-2.46934676170349)
--(axis cs:-5.87939691543579,-2.49652413925096)
--(axis cs:-5.87845668616292,-2.49874377250671)
--(axis cs:-5.86585719758791,-2.52814078330994)
--(axis cs:-5.85311004605114,-2.55753779411316)
--(axis cs:-5.84924602508545,-2.5663471860838)
--(axis cs:-5.84016931999028,-2.5869345664978)
--(axis cs:-5.82706024555139,-2.61633157730103)
--(axis cs:-5.81909561157227,-2.6339926918627)
--(axis cs:-5.81377553120317,-2.64572858810425)
--(axis cs:-5.80030082922563,-2.67512559890747)
--(axis cs:-5.78894472122192,-2.69962927704912)
--(axis cs:-5.78666510355024,-2.70452260971069)
--(axis cs:-5.77282050921044,-2.73391962051392)
--(axis cs:-5.75882627036488,-2.76331663131714)
--(axis cs:-5.75879383087158,-2.76338405281937)
--(axis cs:-5.74460798726091,-2.79271364212036)
--(axis cs:-5.73023943600971,-2.82211065292358)
--(axis cs:-5.7286434173584,-2.82534213289786)
--(axis cs:-5.71565228571726,-2.85150742530823)
--(axis cs:-5.70090549289154,-2.88090443611145)
--(axis cs:-5.69849252700806,-2.88566563339322)
--(axis cs:-5.68594085385057,-2.91030144691467)
--(axis cs:-5.67081171282651,-2.9396984577179)
--(axis cs:-5.66834163665772,-2.94445014057534)
--(axis cs:-5.65546197091296,-2.96909546852112)
--(axis cs:-5.63994623623275,-2.99849247932434)
--(axis cs:-5.63819074630737,-3.00178608899277)
--(axis cs:-5.62420291093916,-3.02788949012756)
--(axis cs:-5.60829649615087,-3.05728650093079)
--(axis cs:-5.60804033279419,-3.05775539278367)
--(axis cs:-5.59215144481363,-3.08668351173401)
--(axis cs:-5.57788944244385,-3.11240335058867)
--(axis cs:-5.57583947265643,-3.11608028411865)
--(axis cs:-5.55929460471937,-3.14547729492188)
--(axis cs:-5.54773855209351,-3.1658192103841)
--(axis cs:-5.54256646236066,-3.1748743057251)
--(axis cs:-5.52561905563524,-3.20427131652832)
--(axis cs:-5.51758813858032,-3.21807461504608)
--(axis cs:-5.50846595434695,-3.23366832733154)
--(axis cs:-5.49111163451555,-3.26306533813477)
--(axis cs:-5.48743724822998,-3.26923371760181)
--(axis cs:-5.47352409626389,-3.29246234893799)
--(axis cs:-5.45728635787964,-3.31933052012397)
--(axis cs:-5.45574961925348,-3.32185935974121)
--(axis cs:-5.43772684876778,-3.35125637054443)
--(axis cs:-5.4271354675293,-3.3683808461579)
--(axis cs:-5.41950269145671,-3.38065338134766)
--(axis cs:-5.40106022860829,-3.4100501537323)
--(axis cs:-5.39698505401611,-3.4164900505821)
--(axis cs:-5.38237642383894,-3.43944716453552)
--(axis cs:-5.36683416366577,-3.46366362654836)
--(axis cs:-5.36349051157664,-3.46884417533875)
--(axis cs:-5.34435551822081,-3.49824118614197)
--(axis cs:-5.33668327331543,-3.5099294067977)
--(axis cs:-5.32499320951372,-3.52763819694519)
--(axis cs:-5.30653285980225,-3.55537097811638)
--(axis cs:-5.305418755459,-3.55703520774841)
--(axis cs:-5.28557588953719,-3.58643221855164)
--(axis cs:-5.2763819694519,-3.5999415070036)
--(axis cs:-5.26550749274563,-3.61582922935486)
--(axis cs:-5.24623107910156,-3.64376427000898)
--(axis cs:-5.24521643581051,-3.64522624015808)
--(axis cs:-5.22464938149053,-3.67462301254272)
--(axis cs:-5.21608018875122,-3.68677338409665)
--(axis cs:-5.20384626836301,-3.70402002334595)
--(axis cs:-5.18592977523804,-3.72907798098694)
--(axis cs:-5.18280926505715,-3.73341703414917)
--(axis cs:-5.16150083697045,-3.76281404495239)
--(axis cs:-5.1557788848877,-3.77064648189064)
--(axis cs:-5.13993270217484,-3.79221105575562)
--(axis cs:-5.12562799453735,-3.81152758835795)
--(axis cs:-5.11811892367268,-3.82160806655884)
--(axis cs:-5.09605166490194,-3.85100507736206)
--(axis cs:-5.09547758102417,-3.85176403140734)
--(axis cs:-5.07368687068254,-3.88040208816528)
--(axis cs:-5.06532669067383,-3.89130639939358)
--(axis cs:-5.05106388777399,-3.90979909896851)
--(axis cs:-5.03517580032349,-3.93024464504581)
--(axis cs:-5.02817805512092,-3.93919587135315)
--(axis cs:-5.00502490997314,-3.96859249623588)
--(axis cs:-5.00502460418026,-3.96859288215637)
--(axis cs:-4.98155805854775,-3.99798989295959)
--(axis cs:-4.97487449645996,-4.0063011302602)
--(axis cs:-4.95781519315078,-4.0273871421814)
--(axis cs:-4.94472360610962,-4.04345083910236)
--(axis cs:-4.93379071149733,-4.05678415298462)
--(axis cs:-4.91457271575928,-4.08005281358606)
--(axis cs:-4.90948044175854,-4.08618068695068)
--(axis cs:-4.88487513461102,-4.11557769775391)
--(axis cs:-4.88442230224609,-4.11611485888002)
--(axis cs:-4.85994294736956,-4.14497470855713)
--(axis cs:-4.85427141189575,-4.15161389994117)
--(axis cs:-4.83470929887576,-4.17437171936035)
--(axis cs:-4.82412052154541,-4.18660387001135)
--(axis cs:-4.80916850385086,-4.20376873016357)
--(axis cs:-4.79396963119507,-4.22109514331674)
--(axis cs:-4.78331451345446,-4.2331657409668)
--(axis cs:-4.76381921768188,-4.2550984165296)
--(axis cs:-4.75714221752195,-4.26256275177002)
--(axis cs:-4.73366832733154,-4.28862390372947)
--(axis cs:-4.73064446680503,-4.29195976257324)
--(axis cs:-4.70381421251304,-4.32135677337646)
--(axis cs:-4.7035174369812,-4.32167973624186)
--(axis cs:-4.67662859912672,-4.35075378417969)
--(axis cs:-4.67336702346802,-4.35425667819312)
--(axis cs:-4.64910054394123,-4.38015079498291)
--(axis cs:-4.64321613311768,-4.38638780811707)
--(axis cs:-4.62122359292047,-4.40954780578613)
--(axis cs:-4.61306524276733,-4.41808216037797)
--(axis cs:-4.5929908659231,-4.43894481658936)
--(axis cs:-4.58291435241699,-4.44934805472434)
--(axis cs:-4.56439560315478,-4.46834182739258)
--(axis cs:-4.55276393890381,-4.48019346661881)
--(axis cs:-4.53542967796725,-4.4977388381958)
--(axis cs:-4.52261304855347,-4.51062706123317)
--(axis cs:-4.50608629504861,-4.52713584899902)
--(axis cs:-4.49246215820312,-4.54065729808807)
--(axis cs:-4.47635825219041,-4.55653285980225)
--(axis cs:-4.46231174468994,-4.57029096461697)
--(axis cs:-4.44623664524409,-4.58592987060547)
--(axis cs:-4.4321608543396,-4.59953620473148)
--(axis cs:-4.41571472572384,-4.61532640457153)
--(axis cs:-4.40200996398926,-4.62840088794866)
--(axis cs:-4.38478289618379,-4.64472341537476)
--(axis cs:-4.37185907363892,-4.65689140525873)
--(axis cs:-4.35343313020529,-4.67412042617798)
--(axis cs:-4.34170866012573,-4.68501472260677)
--(axis cs:-4.32165708809592,-4.7035174369812)
--(axis cs:-4.31155776977539,-4.71277859293622)
--(axis cs:-4.28944566667794,-4.73291444778442)
--(axis cs:-4.28140687942505,-4.7401893572596)
--(axis cs:-4.25678904890873,-4.76231145858765)
--(axis cs:-4.25125646591187,-4.76725256482854)
--(axis cs:-4.22367838550164,-4.79170846939087)
--(axis cs:-4.22110557556152,-4.79397605398477)
--(axis cs:-4.19095468521118,-4.82036070353842)
--(axis cs:-4.19009745938846,-4.82110548019409)
--(axis cs:-4.16080379486084,-4.8464017712807)
--(axis cs:-4.15602043656481,-4.85050249099731)
--(axis cs:-4.13065338134766,-4.8721180069945)
--(axis cs:-4.12145452813382,-4.87989950180054)
--(axis cs:-4.10050249099731,-4.89751682119932)
--(axis cs:-4.08638980891527,-4.90929651260376)
--(axis cs:-4.07035160064697,-4.92260333534562)
--(axis cs:-4.05081441112929,-4.93869352340698)
--(axis cs:-4.04020118713379,-4.9473824764115)
--(axis cs:-4.01471745824127,-4.96809053421021)
--(axis cs:-4.01005029678345,-4.97186069500819)
--(axis cs:-3.97989940643311,-4.99603419244412)
--(axis cs:-3.97807290471385,-4.99748754501343)
--(axis cs:-3.94974875450134,-5.01989328069594)
--(axis cs:-3.9408429738145,-5.02688455581665)
--(axis cs:-3.91959810256958,-5.04346511608928)
--(axis cs:-3.9030491859574,-5.05628156661987)
--(axis cs:-3.88944721221924,-5.06675454086667)
--(axis cs:-3.86467843565768,-5.0856785774231)
--(axis cs:-3.85929656028748,-5.08976683705625)
--(axis cs:-3.82914566993713,-5.11249197204215)
--(axis cs:-3.82569073687692,-5.11507558822632)
--(axis cs:-3.79899501800537,-5.13492414771117)
--(axis cs:-3.78605033790458,-5.14447259902954)
--(axis cs:-3.76884412765503,-5.15709247183481)
--(axis cs:-3.74578638381666,-5.17386913299561)
--(axis cs:-3.73869347572327,-5.17900060585639)
--(axis cs:-3.7085428237915,-5.20063824145007)
--(axis cs:-3.70485113939907,-5.20326614379883)
--(axis cs:-3.67839193344116,-5.2219951050523)
--(axis cs:-3.66319643806059,-5.23266315460205)
--(axis cs:-3.6482412815094,-5.24310366428617)
--(axis cs:-3.62086288923714,-5.26206016540527)
--(axis cs:-3.61809039115906,-5.2639691204202)
--(axis cs:-3.58793973922729,-5.28455584766404)
--(axis cs:-3.57774737167629,-5.2914571762085)
--(axis cs:-3.55778884887695,-5.30489622052512)
--(axis cs:-3.53388734245968,-5.32085418701172)
--(axis cs:-3.52763819694519,-5.32500352893592)
--(axis cs:-3.49748754501343,-5.34485267191054)
--(axis cs:-3.48921613743304,-5.35025119781494)
--(axis cs:-3.46733665466309,-5.36445328846956)
--(axis cs:-3.44372321125927,-5.37964820861816)
--(axis cs:-3.43718600273132,-5.38383189049483)
--(axis cs:-3.40703511238098,-5.40295939466143)
--(axis cs:-3.39735669631729,-5.40904521942139)
--(axis cs:-3.37688446044922,-5.42184832552607)
--(axis cs:-3.35011284362699,-5.43844223022461)
--(axis cs:-3.34673357009888,-5.44052552261751)
--(axis cs:-3.31658291816711,-5.45894633571087)
--(axis cs:-3.30189449157847,-5.46783924102783)
--(axis cs:-3.28643226623535,-5.47715033542475)
--(axis cs:-3.25628137588501,-5.4951409581427)
--(axis cs:-3.25273716192501,-5.49723625183105)
--(axis cs:-3.22613072395325,-5.51288176086368)
--(axis cs:-3.20252571307176,-5.52663326263428)
--(axis cs:-3.19597983360291,-5.53042644974588)
--(axis cs:-3.16582918167114,-5.54773401472046)
--(axis cs:-3.15123815087292,-5.5560302734375)
--(axis cs:-3.1356782913208,-5.56483071658356)
--(axis cs:-3.10552763938904,-5.58172032799194)
--(axis cs:-3.09884565305586,-5.58542728424072)
--(axis cs:-3.07537698745728,-5.59837863066075)
--(axis cs:-3.04528231527937,-5.61482429504395)
--(axis cs:-3.04522609710693,-5.61485485587348)
--(axis cs:-3.01507544517517,-5.63108394384068)
--(axis cs:-2.99042296129274,-5.64422130584717)
--(axis cs:-2.98492455482483,-5.6471361998923)
--(axis cs:-2.95477390289307,-5.66295944818013)
--(axis cs:-2.93425559589369,-5.67361831665039)
--(axis cs:-2.92462301254272,-5.67859638009931)
--(axis cs:-2.89447236061096,-5.69401824375508)
--(axis cs:-2.87669952602497,-5.70301485061646)
--(axis cs:-2.8643217086792,-5.70924832189864)
--(axis cs:-2.83417081832886,-5.72427307527544)
--(axis cs:-2.81766363578503,-5.73241186141968)
--(axis cs:-2.80402016639709,-5.73910430530747)
--(axis cs:-2.77386927604675,-5.7537359367161)
--(axis cs:-2.7570518355948,-5.7618088722229)
--(axis cs:-2.74371862411499,-5.76817662314946)
--(axis cs:-2.71356773376465,-5.78241897316222)
--(axis cs:-2.69475808660058,-5.79120588302612)
--(axis cs:-2.68341708183289,-5.79647700320113)
--(axis cs:-2.65326642990112,-5.81033406193631)
--(axis cs:-2.63066786620477,-5.82060289382935)
--(axis cs:-2.62311553955078,-5.82401736233789)
--(axis cs:-2.59296488761902,-5.83749272480888)
--(axis cs:-2.56465348939375,-5.84999990463257);

\path [draw=color37, draw opacity=0.3, thick]
(axis cs:-6,-1.99999325736787)
--(axis cs:-5.9904446331666,-2.02839207649231)
--(axis cs:-5.98040931494571,-2.05778884887695)
--(axis cs:-5.97022962887719,-2.08718585968018)
--(axis cs:-5.96984910964966,-2.0882693611742)
--(axis cs:-5.95985523891743,-2.1165828704834)
--(axis cs:-5.94933382403289,-2.14597988128662)
--(axis cs:-5.93969869613647,-2.17253358622842)
--(axis cs:-5.93866174116537,-2.17537689208984)
--(axis cs:-5.92779512269455,-2.20477390289307)
--(axis cs:-5.91678234540444,-2.23417091369629)
--(axis cs:-5.90954780578613,-2.25323007606235)
--(axis cs:-5.90560368530319,-2.26356792449951)
--(axis cs:-5.89424180963516,-2.29296493530273)
--(axis cs:-5.88273302850324,-2.32236170768738)
--(axis cs:-5.87939691543579,-2.33077601033539)
--(axis cs:-5.87103476841572,-2.3517587184906)
--(axis cs:-5.8591719684055,-2.38115572929382)
--(axis cs:-5.84924602508545,-2.40545129273673)
--(axis cs:-5.84715108396608,-2.41055274009705)
--(axis cs:-5.834930921029,-2.43994975090027)
--(axis cs:-5.82256233373671,-2.46934676170349)
--(axis cs:-5.81909561157227,-2.47748900808085)
--(axis cs:-5.80999888144422,-2.49874377250671)
--(axis cs:-5.79726852012418,-2.52814078330994)
--(axis cs:-5.78894472122192,-2.5471394791314)
--(axis cs:-5.78436520293672,-2.55753779411316)
--(axis cs:-5.77126916146673,-2.5869345664978)
--(axis cs:-5.75879383087158,-2.61462118710192)
--(axis cs:-5.75801910000031,-2.61633157730103)
--(axis cs:-5.74455312847826,-2.64572858810425)
--(axis cs:-5.7309370590763,-2.67512559890747)
--(axis cs:-5.7286434173584,-2.68002332796693)
--(axis cs:-5.71710970616137,-2.70452260971069)
--(axis cs:-5.70311903072671,-2.73391962051392)
--(axis cs:-5.69849252700806,-2.7435368141197)
--(axis cs:-5.68892661152815,-2.76331663131714)
--(axis cs:-5.67455760236495,-2.79271364212036)
--(axis cs:-5.66834163665771,-2.80529722044477)
--(axis cs:-5.65999199323191,-2.82211065292358)
--(axis cs:-5.64524077657348,-2.85150742530823)
--(axis cs:-5.63819074630737,-2.86541271183811)
--(axis cs:-5.63029427404355,-2.88090443611145)
--(axis cs:-5.61515639616783,-2.91030144691467)
--(axis cs:-5.60804033279419,-2.9239817088796)
--(axis cs:-5.59982089697978,-2.9396984577179)
--(axis cs:-5.58429222675285,-2.96909546852112)
--(axis cs:-5.57788944244385,-2.98109731421296)
--(axis cs:-5.56855907310043,-2.99849247932434)
--(axis cs:-5.55263552162763,-3.02788949012756)
--(axis cs:-5.54773855209351,-3.03684262076883)
--(axis cs:-5.53649583804228,-3.05728650093079)
--(axis cs:-5.52017335606683,-3.08668351173401)
--(axis cs:-5.51758813858032,-3.09129536102506)
--(axis cs:-5.50361861543202,-3.11608028411865)
--(axis cs:-5.48743724822998,-3.14451961056446)
--(axis cs:-5.48688934173065,-3.14547729492188)
--(axis cs:-5.46991330231832,-3.1748743057251)
--(axis cs:-5.45728635787964,-3.19653815656682)
--(axis cs:-5.45275408641607,-3.20427131652832)
--(axis cs:-5.43536633921068,-3.23366832733154)
--(axis cs:-5.4271354675293,-3.24745817650189)
--(axis cs:-5.41776797923366,-3.26306533813477)
--(axis cs:-5.39996407783118,-3.29246234893799)
--(axis cs:-5.39698505401611,-3.29733743589396)
--(axis cs:-5.38191616530843,-3.32185935974121)
--(axis cs:-5.36683416366577,-3.34618689536158)
--(axis cs:-5.36367366608153,-3.35125637054443)
--(axis cs:-5.34518468393502,-3.38065338134766)
--(axis cs:-5.33668327331543,-3.39405328978555)
--(axis cs:-5.32647674796398,-3.4100501537323)
--(axis cs:-5.30755827922952,-3.43944716453552)
--(axis cs:-5.30653285980225,-3.44102698398267)
--(axis cs:-5.28837441525871,-3.46884417533875)
--(axis cs:-5.2763819694519,-3.48706057596127)
--(axis cs:-5.26897919701321,-3.49824118614197)
--(axis cs:-5.24935093677085,-3.52763819694519)
--(axis cs:-5.24623107910156,-3.53227206526837)
--(axis cs:-5.22946235362374,-3.55703520774841)
--(axis cs:-5.21608018875122,-3.57663463899148)
--(axis cs:-5.20935185892423,-3.58643221855164)
--(axis cs:-5.18899777124187,-3.61582922935486)
--(axis cs:-5.18592977523804,-3.62022438612768)
--(axis cs:-5.16837556834089,-3.64522624015808)
--(axis cs:-5.1557788848877,-3.66302304167797)
--(axis cs:-5.14752016113509,-3.67462301254272)
--(axis cs:-5.12642274740007,-3.70402002334595)
--(axis cs:-5.12562799453735,-3.70511867981977)
--(axis cs:-5.10503681282851,-3.73341703414917)
--(axis cs:-5.09547758102417,-3.74645099131755)
--(axis cs:-5.08340558651271,-3.76281404495239)
--(axis cs:-5.06532669067383,-3.78712852005981)
--(axis cs:-5.06152501890568,-3.79221105575562)
--(axis cs:-5.03936534382876,-3.82160806655884)
--(axis cs:-5.03517580032349,-3.82712333100385)
--(axis cs:-5.01692553736809,-3.85100507736206)
--(axis cs:-5.00502490997314,-3.8664594777041)
--(axis cs:-4.99422367789546,-3.88040208816528)
--(axis cs:-4.97487449645996,-3.90519022275576)
--(axis cs:-4.97125498980872,-3.90979909896851)
--(axis cs:-4.94799431414923,-3.93919587135315)
--(axis cs:-4.94472360610962,-3.94329868854545)
--(axis cs:-4.92443600268291,-3.96859288215637)
--(axis cs:-4.91457271575928,-3.98079949864379)
--(axis cs:-4.90059688881574,-3.99798989295959)
--(axis cs:-4.88442230224609,-4.0177388971097)
--(axis cs:-4.87647152961727,-4.0273871421814)
--(axis cs:-4.85427141189575,-4.05413082962876)
--(axis cs:-4.8520551360099,-4.05678415298462)
--(axis cs:-4.82732251157399,-4.08618068695068)
--(axis cs:-4.82412052154541,-4.08995914652359)
--(axis cs:-4.80227401612213,-4.11557769775391)
--(axis cs:-4.79396963119507,-4.12524693463591)
--(axis cs:-4.77691979845253,-4.14497470855713)
--(axis cs:-4.76381921768188,-4.16002536182961)
--(axis cs:-4.75125246410804,-4.17437171936035)
--(axis cs:-4.73366832733154,-4.19430544609607)
--(axis cs:-4.725266985261,-4.20376873016357)
--(axis cs:-4.7035174369812,-4.22809638655531)
--(axis cs:-4.69895620701736,-4.2331657409668)
--(axis cs:-4.67336702346802,-4.26140923228394)
--(axis cs:-4.67231513871837,-4.26256275177002)
--(axis cs:-4.64532238793817,-4.29195976257324)
--(axis cs:-4.64321613311768,-4.29423796890643)
--(axis cs:-4.61798138621793,-4.32135677337646)
--(axis cs:-4.61306524276733,-4.32660415014212)
--(axis cs:-4.59029153906041,-4.35075378417969)
--(axis cs:-4.58291435241699,-4.35852389609688)
--(axis cs:-4.5622454977721,-4.38015079498291)
--(axis cs:-4.55276393890381,-4.3900054944678)
--(axis cs:-4.53383677433639,-4.40954780578613)
--(axis cs:-4.52261304855347,-4.4210593249823)
--(axis cs:-4.50505796409555,-4.43894481658936)
--(axis cs:-4.49246215820312,-4.45169318593974)
--(axis cs:-4.47590192344966,-4.46834182739258)
--(axis cs:-4.46231174468994,-4.48191478402684)
--(axis cs:-4.44636030637754,-4.4977388381958)
--(axis cs:-4.4321608543396,-4.51173314764644)
--(axis cs:-4.41642559935039,-4.52713584899902)
--(axis cs:-4.40200996398926,-4.54115550312761)
--(axis cs:-4.38608951823157,-4.55653285980225)
--(axis cs:-4.37185907363892,-4.57018948914323)
--(axis cs:-4.35534398434937,-4.58592987060547)
--(axis cs:-4.34170866012573,-4.59884252181844)
--(axis cs:-4.32418081557315,-4.61532640457153)
--(axis cs:-4.31155776977539,-4.62712228471923)
--(axis cs:-4.29259038349916,-4.64472341537476)
--(axis cs:-4.28140687942505,-4.65503574300105)
--(axis cs:-4.26056357309629,-4.67412042617798)
--(axis cs:-4.25125646591187,-4.68258895869537)
--(axis cs:-4.22809208143125,-4.7035174369812)
--(axis cs:-4.22110557556152,-4.70979025999353)
--(axis cs:-4.19516568821613,-4.73291444778442)
--(axis cs:-4.19095468521118,-4.73664501659737)
--(axis cs:-4.1617739289441,-4.76231145858765)
--(axis cs:-4.16080379486084,-4.76315951838916)
--(axis cs:-4.13065338134766,-4.78932556466457)
--(axis cs:-4.12788753374074,-4.79170846939087)
--(axis cs:-4.10050249099731,-4.81515734651343)
--(axis cs:-4.09350458611103,-4.82110548019409)
--(axis cs:-4.07035160064697,-4.84066562294826)
--(axis cs:-4.05862142291986,-4.85050249099731)
--(axis cs:-4.04020118713379,-4.86585649359917)
--(axis cs:-4.02322745084867,-4.87989950180054)
--(axis cs:-4.01005029678345,-4.8907358452404)
--(axis cs:-3.98730977157582,-4.90929651260376)
--(axis cs:-3.97989940643311,-4.91530870119894)
--(axis cs:-3.95085714238229,-4.93869352340698)
--(axis cs:-3.94974875450134,-4.93958070135012)
--(axis cs:-3.91959810256958,-4.96353065521602)
--(axis cs:-3.91381334440347,-4.96809053421021)
--(axis cs:-3.88944721221924,-4.98718377750905)
--(axis cs:-3.87619559578199,-4.99748754501343)
--(axis cs:-3.85929656028748,-5.01055047303728)
--(axis cs:-3.83800006591522,-5.02688455581665)
--(axis cs:-3.82914566993713,-5.03363606223581)
--(axis cs:-3.79921205149138,-5.05628156661987)
--(axis cs:-3.79899501800537,-5.05644480603142)
--(axis cs:-3.76884412765503,-5.07894288299439)
--(axis cs:-3.75974476679362,-5.0856785774231)
--(axis cs:-3.73869347572327,-5.10117194532725)
--(axis cs:-3.71964909849266,-5.11507558822632)
--(axis cs:-3.7085428237915,-5.12313743827104)
--(axis cs:-3.67891093052607,-5.14447259902954)
--(axis cs:-3.67839193344116,-5.14484415016061)
--(axis cs:-3.6482412815094,-5.1662528893626)
--(axis cs:-3.63742627111281,-5.17386913299561)
--(axis cs:-3.61809039115906,-5.18740859406731)
--(axis cs:-3.59525453851785,-5.20326614379883)
--(axis cs:-3.58793973922729,-5.2083170987027)
--(axis cs:-3.55778884887695,-5.22896175285385)
--(axis cs:-3.55233715962548,-5.23266315460205)
--(axis cs:-3.52763819694519,-5.24933869022053)
--(axis cs:-3.50863391929894,-5.26206016540527)
--(axis cs:-3.49748754501343,-5.26947990326625)
--(axis cs:-3.46733665466309,-5.28937804471454)
--(axis cs:-3.46415871451225,-5.2914571762085)
--(axis cs:-3.43718600273132,-5.3090060208963)
--(axis cs:-3.41881489402019,-5.32085418701172)
--(axis cs:-3.40703511238098,-5.32840943506092)
--(axis cs:-3.37688446044922,-5.34757692241129)
--(axis cs:-3.37264008563577,-5.35025119781494)
--(axis cs:-3.34673357009888,-5.36648502305103)
--(axis cs:-3.32553680018008,-5.37964820861816)
--(axis cs:-3.31658291816711,-5.3851782693466)
--(axis cs:-3.28643226623535,-5.40363148797553)
--(axis cs:-3.27750529850666,-5.40904521942139)
--(axis cs:-3.25628137588501,-5.42184649687263)
--(axis cs:-3.22851048108519,-5.43844223022461)
--(axis cs:-3.22613072395325,-5.43985669488948)
--(axis cs:-3.19597983360291,-5.45761095462952)
--(axis cs:-3.17844516951284,-5.46783924102783)
--(axis cs:-3.16582918167114,-5.47515892277102)
--(axis cs:-3.1356782913208,-5.4924861123576)
--(axis cs:-3.12733292336061,-5.49723625183105)
--(axis cs:-3.10552763938904,-5.50958152224429)
--(axis cs:-3.07537698745728,-5.52648654057264)
--(axis cs:-3.07511272465116,-5.52663326263428)
--(axis cs:-3.04522609710693,-5.5431384901597)
--(axis cs:-3.02165067920605,-5.5560302734375)
--(axis cs:-3.01507544517517,-5.55960684869287)
--(axis cs:-2.98492455482483,-5.57584387036003)
--(axis cs:-2.96694822568986,-5.58542728424072)
--(axis cs:-2.95477390289307,-5.59188350975729)
--(axis cs:-2.92462301254272,-5.60771073067704)
--(axis cs:-2.91093122213447,-5.61482429504395)
--(axis cs:-2.89447236061096,-5.6233308443465)
--(axis cs:-2.8643217086792,-5.63875254365764)
--(axis cs:-2.85351652392909,-5.64422130584717)
--(axis cs:-2.83417081832886,-5.65396177473206)
--(axis cs:-2.80402016639709,-5.66898182784522)
--(axis cs:-2.79461250319345,-5.67361831665039)
--(axis cs:-2.77386927604675,-5.68378857183146)
--(axis cs:-2.74371862411499,-5.69841139430506)
--(axis cs:-2.73412198170715,-5.70301485061646)
--(axis cs:-2.71356773376465,-5.71282397301976)
--(axis cs:-2.68341708183289,-5.72705378884556)
--(axis cs:-2.67193581650979,-5.73241186141968)
--(axis cs:-2.65326642990112,-5.74107992568194)
--(axis cs:-2.62311553955078,-5.75492068500476)
--(axis cs:-2.60793673001228,-5.7618088722229)
--(axis cs:-2.59296488761902,-5.76856841491725)
--(axis cs:-2.56281399726868,-5.78202367151073)
--(axis cs:-2.54199511959151,-5.79120588302612)
--(axis cs:-2.53266334533691,-5.79530089257724)
--(axis cs:-2.50251245498657,-5.80837502776421)
--(axis cs:-2.4739720461579,-5.82060289382935)
--(axis cs:-2.47236180305481,-5.82128930456894)
--(axis cs:-2.44221115112305,-5.83398579327482)
--(axis cs:-2.41206026077271,-5.84652666629023)
--(axis cs:-2.40360493292633,-5.84999990463257);

\path [draw=color38, draw opacity=0.3, thick]
(axis cs:-6,-1.78882328731273)
--(axis cs:-5.99869457046917,-1.79321610927582)
--(axis cs:-5.98981451372215,-1.82261312007904)
--(axis cs:-5.9807900891275,-1.85201001167297)
--(axis cs:-5.9716209779924,-1.8814070224762)
--(axis cs:-5.96984910964966,-1.88699973739078)
--(axis cs:-5.96226932195754,-1.91080403327942)
--(axis cs:-5.9527635977269,-1.94020104408264)
--(axis cs:-5.94311309513752,-1.96959793567657)
--(axis cs:-5.93969869613647,-1.97984435544443)
--(axis cs:-5.93328470629474,-1.9989949464798)
--(axis cs:-5.92329278718947,-2.02839207649231)
--(axis cs:-5.91315563654955,-2.05778884887695)
--(axis cs:-5.90954780578613,-2.06810242057246)
--(axis cs:-5.9028379796184,-2.08718585968018)
--(axis cs:-5.89235559525176,-2.1165828704834)
--(axis cs:-5.88172662900156,-2.14597988128662)
--(axis cs:-5.87939691543579,-2.15233543345709)
--(axis cs:-5.87090720583069,-2.17537689208984)
--(axis cs:-5.85992875734701,-2.20477390289307)
--(axis cs:-5.84924602508545,-2.23299943319094)
--(axis cs:-5.84880035970875,-2.23417091369629)
--(axis cs:-5.83746878134758,-2.26356792449951)
--(axis cs:-5.82598943248298,-2.29296493530273)
--(axis cs:-5.81909561157227,-2.31039355902474)
--(axis cs:-5.81433702367443,-2.32236170768738)
--(axis cs:-5.80249987114337,-2.3517587184906)
--(axis cs:-5.79051385048082,-2.38115572929382)
--(axis cs:-5.78894472122192,-2.38495697630631)
--(axis cs:-5.77832385933841,-2.41055274009705)
--(axis cs:-5.76597604039717,-2.43994975090027)
--(axis cs:-5.75879383087158,-2.45684357188939)
--(axis cs:-5.75345034634702,-2.46934676170349)
--(axis cs:-5.74073685667422,-2.49874377250671)
--(axis cs:-5.7286434173584,-2.52638005884131)
--(axis cs:-5.72786887273555,-2.52814078330994)
--(axis cs:-5.71478553817017,-2.55753779411316)
--(axis cs:-5.70155131395324,-2.5869345664978)
--(axis cs:-5.69849252700806,-2.59365208184988)
--(axis cs:-5.68811070310425,-2.61633157730103)
--(axis cs:-5.67450216140097,-2.64572858810425)
--(axis cs:-5.66834163665771,-2.65888913458539)
--(axis cs:-5.66070068948665,-2.67512559890747)
--(axis cs:-5.64671349694758,-2.70452260971069)
--(axis cs:-5.63819074630737,-2.7222413405744)
--(axis cs:-5.6325433483227,-2.73391962051392)
--(axis cs:-5.61817384583461,-2.76331663131714)
--(axis cs:-5.60804033279419,-2.78382835166337)
--(axis cs:-5.60362703253855,-2.79271364212036)
--(axis cs:-5.58887112978135,-2.82211065292358)
--(axis cs:-5.57788944244385,-2.8437617435639)
--(axis cs:-5.57393947557005,-2.85150742530823)
--(axis cs:-5.55879305565982,-2.88090443611145)
--(axis cs:-5.54773855209351,-2.90214137052415)
--(axis cs:-5.54346777499523,-2.91030144691467)
--(axis cs:-5.52792629985215,-2.9396984577179)
--(axis cs:-5.51758813858032,-2.95905832772042)
--(axis cs:-5.51219901745947,-2.96909546852112)
--(axis cs:-5.4962582112625,-2.99849247932434)
--(axis cs:-5.48743724822998,-3.01460085880623)
--(axis cs:-5.48012025667676,-3.02788949012756)
--(axis cs:-5.46377577361097,-3.05728650093079)
--(axis cs:-5.45728635787964,-3.06884662226356)
--(axis cs:-5.4472178832006,-3.08668351173401)
--(axis cs:-5.43046524677863,-3.11608028411865)
--(axis cs:-5.4271354675293,-3.12186842413563)
--(axis cs:-5.41347817708797,-3.14547729492188)
--(axis cs:-5.39698505401611,-3.17372319541007)
--(axis cs:-5.3963091433236,-3.1748743057251)
--(axis cs:-5.37888700644857,-3.20427131652832)
--(axis cs:-5.36683416366577,-3.22442283352027)
--(axis cs:-5.3612732845604,-3.23366832733154)
--(axis cs:-5.34343016719177,-3.26306533813477)
--(axis cs:-5.33668327331543,-3.2740813904748)
--(axis cs:-5.32536187744848,-3.29246234893799)
--(axis cs:-5.30709298754812,-3.32185935974121)
--(axis cs:-5.30653285980225,-3.32275273161254)
--(axis cs:-5.28855961870492,-3.35125637054443)
--(axis cs:-5.2763819694519,-3.37040018359763)
--(axis cs:-5.269822359018,-3.38065338134766)
--(axis cs:-5.2508513951729,-3.4100501537323)
--(axis cs:-5.24623107910156,-3.41714811946595)
--(axis cs:-5.23163229167197,-3.43944716453552)
--(axis cs:-5.21608018875122,-3.46300022386265)
--(axis cs:-5.21219904958814,-3.46884417533875)
--(axis cs:-5.19250950751525,-3.49824118614197)
--(axis cs:-5.18592977523804,-3.50798270930155)
--(axis cs:-5.17257631591323,-3.52763819694519)
--(axis cs:-5.1557788848877,-3.55215785403646)
--(axis cs:-5.15241803437797,-3.55703520774841)
--(axis cs:-5.13199291453516,-3.58643221855164)
--(axis cs:-5.12562799453735,-3.59551837474289)
--(axis cs:-5.11131613048991,-3.61582922935486)
--(axis cs:-5.09547758102417,-3.63812472511154)
--(axis cs:-5.09040280061023,-3.64522624015808)
--(axis cs:-5.06922509454906,-3.67462301254272)
--(axis cs:-5.06532669067383,-3.67999141409702)
--(axis cs:-5.04777321636539,-3.70402002334595)
--(axis cs:-5.03517580032349,-3.72112808448178)
--(axis cs:-5.02607262964853,-3.73341703414917)
--(axis cs:-5.00502490997314,-3.76160738742545)
--(axis cs:-5.00411855136664,-3.76281404495239)
--(axis cs:-4.98186446301379,-3.79221105575561)
--(axis cs:-4.97487449645996,-3.80137315919422)
--(axis cs:-4.95934327306884,-3.82160806655884)
--(axis cs:-4.94472360610962,-3.8405090995771)
--(axis cs:-4.93655542978608,-3.85100507736206)
--(axis cs:-4.91457271575928,-3.87903822080606)
--(axis cs:-4.91349662990881,-3.88040208816528)
--(axis cs:-4.89012584111474,-3.90979909896851)
--(axis cs:-4.88442230224609,-3.91691952737926)
--(axis cs:-4.86646855046775,-3.93919587135315)
--(axis cs:-4.85427141189575,-3.95421700098885)
--(axis cs:-4.84252557914838,-3.96859288215637)
--(axis cs:-4.82412052154541,-3.99095286349099)
--(axis cs:-4.81829174602888,-3.99798989295959)
--(axis cs:-4.79396963119507,-4.02713892493948)
--(axis cs:-4.79376121286463,-4.0273871421814)
--(axis cs:-4.768896358613,-4.05678415298462)
--(axis cs:-4.76381921768188,-4.0627434745667)
--(axis cs:-4.74372483634901,-4.08618068695068)
--(axis cs:-4.73366832733154,-4.09782591244058)
--(axis cs:-4.71824032006275,-4.11557769775391)
--(axis cs:-4.7035174369812,-4.13239786592211)
--(axis cs:-4.69243810688121,-4.14497470855713)
--(axis cs:-4.67336702346802,-4.16646985127678)
--(axis cs:-4.66631093390033,-4.17437171936035)
--(axis cs:-4.64321613311768,-4.20005371729966)
--(axis cs:-4.63985354229555,-4.20376873016357)
--(axis cs:-4.61306524276733,-4.23315796421904)
--(axis cs:-4.61305810783648,-4.2331657409668)
--(axis cs:-4.58589974022825,-4.26256275177002)
--(axis cs:-4.58291435241699,-4.26577201723653)
--(axis cs:-4.55839257840849,-4.29195976257324)
--(axis cs:-4.55276393890381,-4.29792977923929)
--(axis cs:-4.53052993232158,-4.32135677337646)
--(axis cs:-4.52261304855347,-4.32964177740275)
--(axis cs:-4.50230404116381,-4.35075378417969)
--(axis cs:-4.49246215820312,-4.36091607416616)
--(axis cs:-4.47370837607114,-4.38015079498291)
--(axis cs:-4.46231174468994,-4.391761346988)
--(axis cs:-4.44473450472684,-4.40954780578613)
--(axis cs:-4.4321608543396,-4.42218677871855)
--(axis cs:-4.41537577630073,-4.43894481658936)
--(axis cs:-4.40200996398926,-4.45220103074693)
--(axis cs:-4.38562377878007,-4.46834182739258)
--(axis cs:-4.37185907363892,-4.48181150761976)
--(axis cs:-4.35547041733067,-4.4977388381958)
--(axis cs:-4.34170866012573,-4.51102590835162)
--(axis cs:-4.32490679279672,-4.52713584899902)
--(axis cs:-4.31155776977539,-4.53985212860147)
--(axis cs:-4.29392430669073,-4.55653285980225)
--(axis cs:-4.28140687942505,-4.56829800634064)
--(axis cs:-4.2625149450551,-4.58592987060547)
--(axis cs:-4.25125646591187,-4.59637027107314)
--(axis cs:-4.2306696640054,-4.61532640457153)
--(axis cs:-4.22110557556152,-4.62407691849482)
--(axis cs:-4.19837758699747,-4.64472341537476)
--(axis cs:-4.19095468521118,-4.65142406554166)
--(axis cs:-4.16563023936485,-4.67412042617798)
--(axis cs:-4.16080379486084,-4.67841888373417)
--(axis cs:-4.13241766867546,-4.7035174369812)
--(axis cs:-4.13065338134766,-4.70506765228687)
--(axis cs:-4.10050249099731,-4.73136730477361)
--(axis cs:-4.09871571623734,-4.73291444778442)
--(axis cs:-4.07035160064697,-4.75732215423682)
--(axis cs:-4.06451040484791,-4.76231145858765)
--(axis cs:-4.04020118713379,-4.78294818013552)
--(axis cs:-4.02980456042126,-4.79170846939087)
--(axis cs:-4.01005029678345,-4.80825157481835)
--(axis cs:-3.99458564769053,-4.82110548019409)
--(axis cs:-3.97989940643311,-4.83323819593922)
--(axis cs:-3.95884234583644,-4.85050249099731)
--(axis cs:-3.94974875450134,-4.85791321616283)
--(axis cs:-3.92256323822887,-4.87989950180054)
--(axis cs:-3.91959810256958,-4.88228312326029)
--(axis cs:-3.88944721221924,-4.906334833324)
--(axis cs:-3.88570566621856,-4.90929651260376)
--(axis cs:-3.85929656028748,-4.93007627259028)
--(axis cs:-3.84825879802919,-4.93869352340698)
--(axis cs:-3.82914566993713,-4.95352672275152)
--(axis cs:-3.81023133798886,-4.96809053421021)
--(axis cs:-3.79899501800537,-4.97669133315203)
--(axis cs:-3.77160985373,-4.99748754501343)
--(axis cs:-3.76884412765503,-4.99957551289531)
--(axis cs:-3.73869347572327,-5.02215622263047)
--(axis cs:-3.73232896414733,-5.02688455581665)
--(axis cs:-3.7085428237915,-5.04445254602651)
--(axis cs:-3.69239624894887,-5.05628156661987)
--(axis cs:-3.67839193344116,-5.06648182836012)
--(axis cs:-3.65181866458761,-5.0856785774231)
--(axis cs:-3.6482412815094,-5.08824798311991)
--(axis cs:-3.61809039115906,-5.1097252649473)
--(axis cs:-3.61051662531669,-5.11507558822632)
--(axis cs:-3.58793973922729,-5.13093295990426)
--(axis cs:-3.56850010214716,-5.14447259902954)
--(axis cs:-3.55778884887695,-5.15189060811879)
--(axis cs:-3.52763819694519,-5.1725946941309)
--(axis cs:-3.52576633152711,-5.17386913299561)
--(axis cs:-3.49748754501343,-5.19301319693548)
--(axis cs:-3.4822112545642,-5.20326614379883)
--(axis cs:-3.46733665466309,-5.21319325503694)
--(axis cs:-3.43790855317104,-5.23266315460205)
--(axis cs:-3.43718600273132,-5.23313852289545)
--(axis cs:-3.40703511238098,-5.25280171543222)
--(axis cs:-3.39271206255659,-5.26206016540527)
--(axis cs:-3.37688446044922,-5.27223417415596)
--(axis cs:-3.34673357009888,-5.29144336834635)
--(axis cs:-3.34671170105806,-5.2914571762085)
--(axis cs:-3.31658291816711,-5.31037477326833)
--(axis cs:-3.29974051869793,-5.32085418701172)
--(axis cs:-3.28643226623535,-5.32908892479321)
--(axis cs:-3.25628137588501,-5.34757506353787)
--(axis cs:-3.25187600055338,-5.35025119781494)
--(axis cs:-3.22613072395325,-5.36580519473391)
--(axis cs:-3.20300244878088,-5.37964820861816)
--(axis cs:-3.19597983360291,-5.3838285165207)
--(axis cs:-3.16582918167114,-5.4016074998923)
--(axis cs:-3.15309517354567,-5.40904521942139)
--(axis cs:-3.1356782913208,-5.41916287760759)
--(axis cs:-3.10552763938904,-5.43651044574811)
--(axis cs:-3.10213732658318,-5.43844223022461)
--(axis cs:-3.07537698745728,-5.45360796222869)
--(axis cs:-3.05001822886081,-5.46783924102783)
--(axis cs:-3.04522609710693,-5.4705141571412)
--(axis cs:-3.01507544517517,-5.4871782298342)
--(axis cs:-2.99669448993949,-5.49723625183105)
--(axis cs:-2.98492455482483,-5.50364239383426)
--(axis cs:-2.95477390289307,-5.51988751842277)
--(axis cs:-2.94212558168223,-5.52663326263428)
--(axis cs:-2.92462301254272,-5.53591841688603)
--(axis cs:-2.89447236061096,-5.55174935051918)
--(axis cs:-2.88623390710555,-5.5560302734375)
--(axis cs:-2.8643217086792,-5.56735636898914)
--(axis cs:-2.83417081832886,-5.58277748228626)
--(axis cs:-2.8289345926387,-5.58542728424072)
--(axis cs:-2.80402016639709,-5.59796910515109)
--(axis cs:-2.77386927604675,-5.61298469991522)
--(axis cs:-2.77013504763093,-5.61482429504395)
--(axis cs:-2.74371862411499,-5.62776988953917)
--(axis cs:-2.71356773376465,-5.64238420019423)
--(axis cs:-2.70973523581814,-5.64422130584717)
--(axis cs:-2.68341708183289,-5.65677137369848)
--(axis cs:-2.65326642990112,-5.67098823163698)
--(axis cs:-2.64762492242986,-5.67361831665039)
--(axis cs:-2.62311553955078,-5.68498555765275)
--(axis cs:-2.59296488761902,-5.69880900363524)
--(axis cs:-2.58368441234621,-5.70301485061646)
--(axis cs:-2.56281399726868,-5.71242460279901)
--(axis cs:-2.53266334533691,-5.72585948107381)
--(axis cs:-2.51778207744136,-5.73241186141968)
--(axis cs:-2.50251245498657,-5.73910085374654)
--(axis cs:-2.47236180305481,-5.75215074098356)
--(axis cs:-2.44977349721616,-5.7618088722229)
--(axis cs:-2.44221115112305,-5.76502579643951)
--(axis cs:-2.41206026077271,-5.77769417408788)
--(axis cs:-2.38190960884094,-5.79020534588585)
--(axis cs:-2.37946765588377,-5.79120588302612)
--(axis cs:-2.3517587184906,-5.802501670383)
--(axis cs:-2.32160806655884,-5.81463649843587)
--(axis cs:-2.30658992800448,-5.82060289382935)
--(axis cs:-2.2914571762085,-5.82658440775906)
--(axis cs:-2.26130652427673,-5.83834621921311)
--(axis cs:-2.23115587234497,-5.8499521173706)
--(axis cs:-2.23103004281285,-5.84999990463257);

\path [draw=color39, draw opacity=0.3, thick]
(axis cs:-6,-1.54913419513107)
--(axis cs:-5.99770337205923,-1.55804014205933)
--(axis cs:-5.98997825809326,-1.58743715286255)
--(axis cs:-5.98210909497248,-1.61683416366577)
--(axis cs:-5.97409524531125,-1.64623117446899)
--(axis cs:-5.96984910964966,-1.66153094060719)
--(axis cs:-5.96591690380186,-1.67562818527222)
--(axis cs:-5.95757228919604,-1.70502507686615)
--(axis cs:-5.94908257592539,-1.73442208766937)
--(axis cs:-5.94044776398989,-1.7638190984726)
--(axis cs:-5.93969869613647,-1.76632704570244)
--(axis cs:-5.93162667292244,-1.79321610927582)
--(axis cs:-5.92265625587346,-1.82261312007904)
--(axis cs:-5.91353972262885,-1.85201001167297)
--(axis cs:-5.90954780578613,-1.86467984744481)
--(axis cs:-5.90425066656602,-1.8814070224762)
--(axis cs:-5.89479435538433,-1.91080403327942)
--(axis cs:-5.88519146231908,-1.94020104408264)
--(axis cs:-5.87939691543579,-1.95767350503082)
--(axis cs:-5.87542191957461,-1.96959793567657)
--(axis cs:-5.86547483508162,-1.9989949464798)
--(axis cs:-5.85538008762686,-2.02839207649231)
--(axis cs:-5.84924602508545,-2.04599914485059)
--(axis cs:-5.84511747414416,-2.05778884887695)
--(axis cs:-5.8346744803589,-2.08718585968018)
--(axis cs:-5.82408371607021,-2.1165828704834)
--(axis cs:-5.81909561157227,-2.13023751709906)
--(axis cs:-5.81331492728903,-2.14597988128662)
--(axis cs:-5.80237098354696,-2.17537689208984)
--(axis cs:-5.79127850030062,-2.20477390289307)
--(axis cs:-5.78894472122192,-2.21087673883554)
--(axis cs:-5.77999036397992,-2.23417091369629)
--(axis cs:-5.76854041207316,-2.26356792449951)
--(axis cs:-5.75879383087158,-2.28826951778248)
--(axis cs:-5.75693142169094,-2.29296493530273)
--(axis cs:-5.74512051174729,-2.32236170768738)
--(axis cs:-5.73315917184879,-2.3517587184906)
--(axis cs:-5.7286434173584,-2.36271910538251)
--(axis cs:-5.72100733274464,-2.38115572929382)
--(axis cs:-5.70868044939699,-2.41055274009705)
--(axis cs:-5.69849252700806,-2.43455433494708)
--(axis cs:-5.69619018324724,-2.43994975090027)
--(axis cs:-5.68349379977699,-2.46934676170349)
--(axis cs:-5.67064505433551,-2.49874377250671)
--(axis cs:-5.66834163665771,-2.50395233576112)
--(axis cs:-5.65758752107127,-2.52814078330994)
--(axis cs:-5.64436478602108,-2.55753779411316)
--(axis cs:-5.63819074630737,-2.57110729204299)
--(axis cs:-5.63095065803486,-2.5869345664978)
--(axis cs:-5.61734952354991,-2.61633157730103)
--(axis cs:-5.60804033279419,-2.6362272445519)
--(axis cs:-5.60357069485717,-2.64572858810425)
--(axis cs:-5.58958742725753,-2.67512559890747)
--(axis cs:-5.57788944244385,-2.69944945019383)
--(axis cs:-5.57543636312478,-2.70452260971069)
--(axis cs:-5.56106638740882,-2.73391962051392)
--(axis cs:-5.54773855209351,-2.76089314571581)
--(axis cs:-5.54653457642343,-2.76331663131714)
--(axis cs:-5.53177411877541,-2.79271364212036)
--(axis cs:-5.51758813858032,-2.82067008389869)
--(axis cs:-5.51685314498503,-2.82211065292358)
--(axis cs:-5.50169780166625,-2.85150742530823)
--(axis cs:-5.48743724822998,-2.87888514262914)
--(axis cs:-5.4863796231022,-2.88090443611145)
--(axis cs:-5.47082440565297,-2.91030144691467)
--(axis cs:-5.45728635787964,-2.93562978778587)
--(axis cs:-5.45509961311622,-2.9396984577179)
--(axis cs:-5.43914079931968,-2.96909546852112)
--(axis cs:-5.4271354675293,-2.99099258827801)
--(axis cs:-5.42300066242472,-2.99849247932434)
--(axis cs:-5.40663363744586,-3.02788949012756)
--(axis cs:-5.39698505401611,-3.04505201844603)
--(axis cs:-5.39006845196109,-3.05728650093079)
--(axis cs:-5.37328869967586,-3.08668351173401)
--(axis cs:-5.36683416366577,-3.09788417400875)
--(axis cs:-5.35628940653632,-3.11608028411865)
--(axis cs:-5.33909235083803,-3.14547729492188)
--(axis cs:-5.33668327331543,-3.14955703775608)
--(axis cs:-5.32164878226906,-3.1748743057251)
--(axis cs:-5.30653285980225,-3.2000946554438)
--(axis cs:-5.30401527523678,-3.20427131652832)
--(axis cs:-5.28613186033408,-3.23366832733154)
--(axis cs:-5.2763819694519,-3.24955064005325)
--(axis cs:-5.2680379355852,-3.26306533813477)
--(axis cs:-5.24972382610372,-3.29246234893799)
--(axis cs:-5.24623107910156,-3.29801889842172)
--(axis cs:-5.23115895189892,-3.32185935974121)
--(axis cs:-5.21608018875122,-3.34550021574459)
--(axis cs:-5.21238747362832,-3.35125637054443)
--(axis cs:-5.19336243984814,-3.38065338134766)
--(axis cs:-5.18592977523804,-3.39203885858792)
--(axis cs:-5.1741029862295,-3.4100501537323)
--(axis cs:-5.1557788848877,-3.43771655921251)
--(axis cs:-5.15462595087499,-3.43944716453552)
--(axis cs:-5.13487350573291,-3.46884417533875)
--(axis cs:-5.12562799453735,-3.48248791445965)
--(axis cs:-5.11488999110413,-3.49824118614197)
--(axis cs:-5.09547758102417,-3.52648203650332)
--(axis cs:-5.09467813754376,-3.52763819694519)
--(axis cs:-5.07418108848925,-3.55703520774841)
--(axis cs:-5.06532669067383,-3.56962951730318)
--(axis cs:-5.05344301067646,-3.58643221855164)
--(axis cs:-5.03517580032349,-3.61205044599796)
--(axis cs:-5.03246512296934,-3.61582922935486)
--(axis cs:-5.01120524029023,-3.64522624015808)
--(axis cs:-5.00502490997314,-3.65370350468921)
--(axis cs:-4.98968121706767,-3.67462301254272)
--(axis cs:-4.97487449645996,-3.69464974877107)
--(axis cs:-4.96790452340962,-3.70402002334595)
--(axis cs:-4.94586329692046,-3.73341703414917)
--(axis cs:-4.94472360610962,-3.73492515250564)
--(axis cs:-4.9235191268519,-3.76281404495239)
--(axis cs:-4.91457271575928,-3.7744891333569)
--(axis cs:-4.90090895073434,-3.79221105575562)
--(axis cs:-4.88442230224609,-3.81342917023072)
--(axis cs:-4.87802799774802,-3.82160806655884)
--(axis cs:-4.85486782551673,-3.85100507736206)
--(axis cs:-4.85427141189575,-3.85175633430481)
--(axis cs:-4.83138839293519,-3.88040208816528)
--(axis cs:-4.82412052154541,-3.88943160726989)
--(axis cs:-4.80762383590087,-3.90979909896851)
--(axis cs:-4.79396963119507,-3.92653075462729)
--(axis cs:-4.78356877225692,-3.93919587135315)
--(axis cs:-4.76381921768188,-3.96306630780225)
--(axis cs:-4.75921771955075,-3.96859288215637)
--(axis cs:-4.73455904502585,-3.99798989295959)
--(axis cs:-4.73366832733154,-3.99904398441053)
--(axis cs:-4.70956556225042,-4.0273871421814)
--(axis cs:-4.7035174369812,-4.03444753984178)
--(axis cs:-4.6842599343605,-4.05678415298462)
--(axis cs:-4.67336702346802,-4.0693277360103)
--(axis cs:-4.65863719756773,-4.08618068695068)
--(axis cs:-4.64321613311768,-4.10369777988759)
--(axis cs:-4.63268953249323,-4.11557769775391)
--(axis cs:-4.61306524276733,-4.137567661177)
--(axis cs:-4.60641175381949,-4.14497470855713)
--(axis cs:-4.58291435241699,-4.17094812837813)
--(axis cs:-4.57979667455844,-4.17437171936035)
--(axis cs:-4.55283726262501,-4.20376873016357)
--(axis cs:-4.55276393890381,-4.20384812533256)
--(axis cs:-4.52550855291375,-4.2331657409668)
--(axis cs:-4.52261304855347,-4.23625882556461)
--(axis cs:-4.49782452625339,-4.26256275177002)
--(axis cs:-4.49246215820312,-4.26821383802375)
--(axis cs:-4.46977761005485,-4.29195976257324)
--(axis cs:-4.46231174468994,-4.29972160800733)
--(axis cs:-4.44136034989662,-4.32135677337646)
--(axis cs:-4.4321608543396,-4.33079211017523)
--(axis cs:-4.41256573348655,-4.35075378417969)
--(axis cs:-4.40200996398926,-4.36143445488836)
--(axis cs:-4.38338499462802,-4.38015079498291)
--(axis cs:-4.37185907363892,-4.39165579967154)
--(axis cs:-4.35381067799989,-4.40954780578613)
--(axis cs:-4.34170866012573,-4.42146543363619)
--(axis cs:-4.32383501976663,-4.43894481658936)
--(axis cs:-4.31155776977539,-4.45087184365828)
--(axis cs:-4.29344876804496,-4.46834182739258)
--(axis cs:-4.28140687942505,-4.47988279413707)
--(axis cs:-4.26264405892554,-4.4977388381958)
--(axis cs:-4.25125646591187,-4.50850534334872)
--(axis cs:-4.23141083686584,-4.52713584899902)
--(axis cs:-4.22110557556152,-4.53674752632449)
--(axis cs:-4.19974065320814,-4.55653285980225)
--(axis cs:-4.19095468521118,-4.56461693346035)
--(axis cs:-4.16762388597225,-4.58592987060547)
--(axis cs:-4.16080379486084,-4.59212028166473)
--(axis cs:-4.13505149367135,-4.61532640457153)
--(axis cs:-4.13065338134766,-4.61926446127582)
--(axis cs:-4.1020117502662,-4.64472341537476)
--(axis cs:-4.10050249099731,-4.64605652087629)
--(axis cs:-4.07035160064697,-4.67249307630056)
--(axis cs:-4.06848182724936,-4.67412042617798)
--(axis cs:-4.04020118713379,-4.69858007668835)
--(axis cs:-4.03444973468301,-4.7035174369812)
--(axis cs:-4.01005029678345,-4.72433276343597)
--(axis cs:-3.9999149836338,-4.73291444778442)
--(axis cs:-3.97989940643311,-4.7497567137172)
--(axis cs:-3.96486574122699,-4.76231145858765)
--(axis cs:-3.94974875450134,-4.77485828247459)
--(axis cs:-3.92929150953474,-4.79170846939087)
--(axis cs:-3.91959810256958,-4.79964378528644)
--(axis cs:-3.89317911886388,-4.82110548019409)
--(axis cs:-3.88944721221924,-4.82411870141092)
--(axis cs:-3.85929656028748,-4.84827503596042)
--(axis cs:-3.85649452404859,-4.85050249099731)
--(axis cs:-3.82914566993713,-4.87211189119309)
--(axis cs:-3.81921193726558,-4.87989950180054)
--(axis cs:-3.79899501800537,-4.89565350633338)
--(axis cs:-3.78134735886433,-4.90929651260376)
--(axis cs:-3.76884412765503,-4.91890478096456)
--(axis cs:-3.74288625470942,-4.93869352340698)
--(axis cs:-3.73869347572327,-4.94187088343978)
--(axis cs:-3.7085428237915,-4.96453627757553)
--(axis cs:-3.70377610668455,-4.96809053421021)
--(axis cs:-3.67839193344116,-4.98690635132843)
--(axis cs:-3.66399951130677,-4.99748754501343)
--(axis cs:-3.6482412815094,-5.00900493232949)
--(axis cs:-3.62357521568239,-5.02688455581665)
--(axis cs:-3.61809039115906,-5.03083709635598)
--(axis cs:-3.58793973922729,-5.05238466469746)
--(axis cs:-3.58244085061643,-5.05628156661987)
--(axis cs:-3.55778884887695,-5.07365046223975)
--(axis cs:-3.54057214933525,-5.0856785774231)
--(axis cs:-3.52763819694519,-5.09466244752528)
--(axis cs:-3.49799774838762,-5.11507558822632)
--(axis cs:-3.49748754501343,-5.11542494799449)
--(axis cs:-3.46733665466309,-5.13589313219831)
--(axis cs:-3.45458820851975,-5.14447259902954)
--(axis cs:-3.43718600273132,-5.15611734420963)
--(axis cs:-3.41042363191984,-5.17386913299561)
--(axis cs:-3.40703511238098,-5.17610402485219)
--(axis cs:-3.37688446044922,-5.19581454856341)
--(axis cs:-3.36538375276495,-5.20326614379883)
--(axis cs:-3.34673357009888,-5.21528184572516)
--(axis cs:-3.31951153767538,-5.23266315460205)
--(axis cs:-3.31658291816711,-5.2345226086789)
--(axis cs:-3.28643226623535,-5.25349263151425)
--(axis cs:-3.27268944936666,-5.26206016540527)
--(axis cs:-3.25628137588501,-5.27223229455169)
--(axis cs:-3.22613072395325,-5.29075218002181)
--(axis cs:-3.22497220747296,-5.2914571762085)
--(axis cs:-3.19597983360291,-5.30900228251071)
--(axis cs:-3.17620954930995,-5.32085418701172)
--(axis cs:-3.16582918167114,-5.32704266262698)
--(axis cs:-3.1356782913208,-5.34484709529027)
--(axis cs:-3.12643830134506,-5.35025119781494)
--(axis cs:-3.10552763938904,-5.36241430613794)
--(axis cs:-3.07561003597462,-5.37964820861816)
--(axis cs:-3.07537698745727,-5.37978172210481)
--(axis cs:-3.04522609710693,-5.39688686948232)
--(axis cs:-3.02358157982956,-5.40904521942139)
--(axis cs:-3.01507544517517,-5.41379746773096)
--(axis cs:-2.98492455482483,-5.43047469184745)
--(axis cs:-2.97037368296297,-5.43844223022461)
--(axis cs:-2.95477390289307,-5.44693797229281)
--(axis cs:-2.92462301254272,-5.46319172426523)
--(axis cs:-2.9159124745809,-5.46783924102783)
--(axis cs:-2.89447236061096,-5.47921744522582)
--(axis cs:-2.8643217086792,-5.49505238442731)
--(axis cs:-2.86011955510612,-5.49723625183105)
--(axis cs:-2.83417081832886,-5.51064995079368)
--(axis cs:-2.80402016639709,-5.52607046557743)
--(axis cs:-2.80290787914539,-5.52663326263428)
--(axis cs:-2.77386927604675,-5.54124833320205)
--(axis cs:-2.74417810871196,-5.5560302734375)
--(axis cs:-2.74371862411499,-5.55625782387927)
--(axis cs:-2.71356773376465,-5.57102634743517)
--(axis cs:-2.68383807133707,-5.58542728424072)
--(axis cs:-2.68341708183289,-5.58563013969112)
--(axis cs:-2.65326642990112,-5.59999656976678)
--(axis cs:-2.62311553955078,-5.61420053837529)
--(axis cs:-2.62177617690136,-5.61482429504395)
--(axis cs:-2.59296488761902,-5.62817183761591)
--(axis cs:-2.56281399726868,-5.64197857463861)
--(axis cs:-2.55785846205,-5.64422130584717)
--(axis cs:-2.53266334533691,-5.65556465973946)
--(axis cs:-2.50251245498657,-5.66897832250329)
--(axis cs:-2.49195662134161,-5.67361831665039)
--(axis cs:-2.47236180305481,-5.68218700225424)
--(axis cs:-2.44221115112305,-5.69521140705455)
--(axis cs:-2.42392290100344,-5.70301485061646)
--(axis cs:-2.41206026077271,-5.70805054482327)
--(axis cs:-2.38190960884094,-5.72069048554708)
--(axis cs:-2.35359336640239,-5.73241186141968)
--(axis cs:-2.3517587184906,-5.73316742138214)
--(axis cs:-2.32160806655884,-5.74542625157992)
--(axis cs:-2.2914571762085,-5.75752714451507)
--(axis cs:-2.28064721564735,-5.7618088722229)
--(axis cs:-2.26130652427673,-5.76943048089366)
--(axis cs:-2.23115587234497,-5.78115448334887)
--(axis cs:-2.20495596044982,-5.79120588302612)
--(axis cs:-2.20100498199463,-5.7927139897927)
--(axis cs:-2.17085433006287,-5.80406569135941)
--(axis cs:-2.14070343971252,-5.81526101711014)
--(axis cs:-2.12611275310584,-5.82060289382935)
--(axis cs:-2.11055278778076,-5.8262708814822)
--(axis cs:-2.08040189743042,-5.83709819374363)
--(axis cs:-2.05025124549866,-5.8477695927085)
--(axis cs:-2.04385635698443,-5.84999990463257);

\path [draw=color40, draw opacity=0.3, thick]
(axis cs:-6,-1.26490177972004)
--(axis cs:-5.99389652258125,-1.2934672832489)
--(axis cs:-5.98747103793678,-1.32286429405212)
--(axis cs:-5.98090118544468,-1.35226130485535)
--(axis cs:-5.97418664641213,-1.38165831565857)
--(axis cs:-5.96984910964966,-1.40024969504783)
--(axis cs:-5.96731529618809,-1.41105532646179)
--(axis cs:-5.96027688987195,-1.44045221805573)
--(axis cs:-5.95309306458486,-1.46984922885895)
--(axis cs:-5.94576446093903,-1.49924623966217)
--(axis cs:-5.93969869613647,-1.52310425596392)
--(axis cs:-5.93828327352674,-1.52864325046539)
--(axis cs:-5.9306253884297,-1.55804014205933)
--(axis cs:-5.92282166644911,-1.58743715286255)
--(axis cs:-5.9148724295207,-1.61683416366577)
--(axis cs:-5.90954780578613,-1.63616960152781)
--(axis cs:-5.90676287943052,-1.64623117446899)
--(axis cs:-5.89847942811149,-1.67562818527222)
--(axis cs:-5.89004930890094,-1.70502507686615)
--(axis cs:-5.88147281260096,-1.73442208766937)
--(axis cs:-5.87939691543579,-1.74141791759396)
--(axis cs:-5.87271545913962,-1.7638190984726)
--(axis cs:-5.86379973863733,-1.79321610927582)
--(axis cs:-5.85473700567089,-1.82261312007904)
--(axis cs:-5.84924602508545,-1.84013872508806)
--(axis cs:-5.84550743134877,-1.85201001167297)
--(axis cs:-5.83610177342053,-1.8814070224762)
--(axis cs:-5.82654769113707,-1.91080403327942)
--(axis cs:-5.81909561157227,-1.93338337832956)
--(axis cs:-5.81683380185516,-1.94020104408264)
--(axis cs:-5.80693259228802,-1.96959793567657)
--(axis cs:-5.79688218596217,-1.9989949464798)
--(axis cs:-5.78894472122192,-2.02187217817243)
--(axis cs:-5.78667078541669,-2.02839207649231)
--(axis cs:-5.77626900573232,-2.05778884887695)
--(axis cs:-5.76571692086006,-2.08718585968018)
--(axis cs:-5.75879383087158,-2.10620376102938)
--(axis cs:-5.75499569036011,-2.1165828704834)
--(axis cs:-5.74408769222058,-2.14597988128662)
--(axis cs:-5.73302893205123,-2.17537689208984)
--(axis cs:-5.7286434173584,-2.1868786010272)
--(axis cs:-5.72178408062346,-2.20477390289307)
--(axis cs:-5.71036453814509,-2.23417091369629)
--(axis cs:-5.6987937721885,-2.26356792449951)
--(axis cs:-5.69849252700806,-2.26432342424459)
--(axis cs:-5.68701148195764,-2.29296493530273)
--(axis cs:-5.67507523034825,-2.32236170768738)
--(axis cs:-5.66834163665771,-2.33873687102886)
--(axis cs:-5.66295843112011,-2.3517587184906)
--(axis cs:-5.6506527319431,-2.38115572929382)
--(axis cs:-5.63819425516721,-2.41055274009705)
--(axis cs:-5.63819074630737,-2.41056091925947)
--(axis cs:-5.62551534110291,-2.43994975090027)
--(axis cs:-5.61268275091503,-2.46934676170349)
--(axis cs:-5.60804033279419,-2.47985581874038)
--(axis cs:-5.59965154290852,-2.49874377250671)
--(axis cs:-5.58644073734269,-2.52814078330994)
--(axis cs:-5.57788944244385,-2.54694925964937)
--(axis cs:-5.57304923981103,-2.55753779411316)
--(axis cs:-5.55945616836904,-2.5869345664978)
--(axis cs:-5.54773855209351,-2.61198943858284)
--(axis cs:-5.54569676196724,-2.61633157730103)
--(axis cs:-5.53171716745807,-2.64572858810425)
--(axis cs:-5.51758813858032,-2.67511154707322)
--(axis cs:-5.51758134456029,-2.67512559890747)
--(axis cs:-5.5032109522808,-2.70452260971069)
--(axis cs:-5.48868353494638,-2.73391962051392)
--(axis cs:-5.48743724822998,-2.73641458103706)
--(axis cs:-5.47392514899125,-2.76331663131714)
--(axis cs:-5.45900201624623,-2.79271364212036)
--(axis cs:-5.45728635787964,-2.79605784933039)
--(axis cs:-5.44384653778643,-2.82211065292358)
--(axis cs:-5.4285231325638,-2.85150742530823)
--(axis cs:-5.4271354675293,-2.85414227589282)
--(axis cs:-5.41296260225811,-2.88090443611145)
--(axis cs:-5.39723436030732,-2.91030144691467)
--(axis cs:-5.39698505401611,-2.91076273760126)
--(axis cs:-5.38125888830292,-2.9396984577179)
--(axis cs:-5.36683416366577,-2.96597493725026)
--(axis cs:-5.36511150002987,-2.96909546852112)
--(axis cs:-5.34872167561578,-2.99849247932434)
--(axis cs:-5.33668327331543,-3.01987410309893)
--(axis cs:-5.33214483359512,-3.02788949012756)
--(axis cs:-5.31533741708948,-3.05728650093079)
--(axis cs:-5.30653285980225,-3.07253877307444)
--(axis cs:-5.29832104425093,-3.08668351173401)
--(axis cs:-5.28109114014618,-3.11608028411865)
--(axis cs:-5.2763819694519,-3.12403946402327)
--(axis cs:-5.26362520166364,-3.14547729492188)
--(axis cs:-5.24623107910156,-3.17443636232924)
--(axis cs:-5.24596651636907,-3.1748743057251)
--(axis cs:-5.22804253708748,-3.20427131652832)
--(axis cs:-5.21608018875122,-3.22371115869139)
--(axis cs:-5.20991749777119,-3.23366832733154)
--(axis cs:-5.19155733901016,-3.26306533813477)
--(axis cs:-5.18592977523804,-3.27199482782339)
--(axis cs:-5.17295552325826,-3.29246234893799)
--(axis cs:-5.1557788848877,-3.31931852416884)
--(axis cs:-5.15414428165464,-3.32185935974121)
--(axis cs:-5.1350642563048,-3.35125637054443)
--(axis cs:-5.12562799453735,-3.36566780771533)
--(axis cs:-5.11575814362749,-3.38065338134766)
--(axis cs:-5.09622752520828,-3.4100501537323)
--(axis cs:-5.09547758102417,-3.41116924954747)
--(axis cs:-5.07641520526545,-3.43944716453552)
--(axis cs:-5.06532669067383,-3.45575635688065)
--(axis cs:-5.05637520015327,-3.46884417533875)
--(axis cs:-5.0360978549087,-3.49824118614197)
--(axis cs:-5.03517580032349,-3.49956674738119)
--(axis cs:-5.01553205224474,-3.52763819694519)
--(axis cs:-5.00502490997314,-3.54252860458598)
--(axis cs:-4.99472685370079,-3.55703520774841)
--(axis cs:-4.97487449645996,-3.58477007257841)
--(axis cs:-4.97367752103391,-3.58643221855164)
--(axis cs:-4.95233349193808,-3.61582922935486)
--(axis cs:-4.94472360610962,-3.62622543717504)
--(axis cs:-4.93073031506871,-3.64522624015808)
--(axis cs:-4.91457271575928,-3.66698909667906)
--(axis cs:-4.90887010697945,-3.67462301254272)
--(axis cs:-4.88673411424391,-3.70402002334595)
--(axis cs:-4.88442230224609,-3.70706584396802)
--(axis cs:-4.86429797152178,-3.73341703414917)
--(axis cs:-4.85427141189575,-3.74644305278119)
--(axis cs:-4.8415915390497,-3.76281404495239)
--(axis cs:-4.82412052154541,-3.78519537917317)
--(axis cs:-4.81860967491213,-3.79221105575562)
--(axis cs:-4.79533851810582,-3.82160806655884)
--(axis cs:-4.79396963119507,-3.82332404814231)
--(axis cs:-4.77174831904296,-3.85100507736206)
--(axis cs:-4.76381921768188,-3.86080723874879)
--(axis cs:-4.74786834115637,-3.88040208816528)
--(axis cs:-4.73366832733154,-3.89771417262978)
--(axis cs:-4.72369243327609,-3.90979909896851)
--(axis cs:-4.7035174369812,-3.93405651498542)
--(axis cs:-4.69921545399955,-3.93919587135315)
--(axis cs:-4.67442411050484,-3.96859288215637)
--(axis cs:-4.67336702346802,-3.96983710278562)
--(axis cs:-4.64929348081358,-3.99798989295959)
--(axis cs:-4.64321613311768,-4.00504492856173)
--(axis cs:-4.62384515145161,-4.0273871421814)
--(axis cs:-4.61306524276733,-4.03973002682456)
--(axis cs:-4.59807292783302,-4.05678415298462)
--(axis cs:-4.58291435241699,-4.07390319526034)
--(axis cs:-4.57197107932074,-4.08618068695068)
--(axis cs:-4.55276393890381,-4.10757447016321)
--(axis cs:-4.54553102062869,-4.11557769775391)
--(axis cs:-4.52261304855347,-4.14075678220382)
--(axis cs:-4.51874819644546,-4.14497470855713)
--(axis cs:-4.49246215820312,-4.17345851923065)
--(axis cs:-4.49161375316261,-4.17437171936035)
--(axis cs:-4.46411002599043,-4.20376873016357)
--(axis cs:-4.46231174468994,-4.20567740853084)
--(axis cs:-4.43623718609274,-4.2331657409668)
--(axis cs:-4.4321608543396,-4.2374333589518)
--(axis cs:-4.40799419718746,-4.26256275177002)
--(axis cs:-4.40200996398926,-4.26874262123159)
--(axis cs:-4.37937316577543,-4.29195976257324)
--(axis cs:-4.37185907363892,-4.29961389809671)
--(axis cs:-4.35036651750634,-4.32135677337646)
--(axis cs:-4.34170866012573,-4.33005609619214)
--(axis cs:-4.32096593732405,-4.35075378417969)
--(axis cs:-4.31155776977539,-4.36007818062984)
--(axis cs:-4.29116287970031,-4.38015079498291)
--(axis cs:-4.28140687942505,-4.38968841852454)
--(axis cs:-4.26094912642686,-4.40954780578613)
--(axis cs:-4.25125646591187,-4.41889459632139)
--(axis cs:-4.2303161763823,-4.43894481658936)
--(axis cs:-4.22110557556152,-4.44770571768047)
--(axis cs:-4.19925488684815,-4.46834182739258)
--(axis cs:-4.19095468521118,-4.47612915277843)
--(axis cs:-4.1677553402184,-4.4977388381958)
--(axis cs:-4.16080379486084,-4.50417187532438)
--(axis cs:-4.13580830013921,-4.52713584899902)
--(axis cs:-4.13065338134766,-4.53184121853965)
--(axis cs:-4.10340477719932,-4.55653285980225)
--(axis cs:-4.10050249099731,-4.55914585325122)
--(axis cs:-4.07053339957704,-4.58592987060547)
--(axis cs:-4.07035160064697,-4.58609130983947)
--(axis cs:-4.04020118713379,-4.61266783951765)
--(axis cs:-4.03716249977193,-4.61532640457153)
--(axis cs:-4.01005029678345,-4.63889616581242)
--(axis cs:-4.00329671123525,-4.64472341537476)
--(axis cs:-3.97989940643311,-4.66478415102835)
--(axis cs:-3.96892750361701,-4.67412042617798)
--(axis cs:-3.94974875450134,-4.69033804426251)
--(axis cs:-3.93404344385347,-4.7035174369812)
--(axis cs:-3.91959810256958,-4.71556398992788)
--(axis cs:-3.89863175151434,-4.73291444778442)
--(axis cs:-3.88944721221924,-4.74046784806753)
--(axis cs:-3.86268030575221,-4.76231145858765)
--(axis cs:-3.85929656028748,-4.76505583440672)
--(axis cs:-3.82914566993713,-4.78931933589216)
--(axis cs:-3.82615335863198,-4.79170846939087)
--(axis cs:-3.79899501800537,-4.81325945178122)
--(axis cs:-3.78902893295036,-4.82110548019409)
--(axis cs:-3.76884412765503,-4.83689984582776)
--(axis cs:-3.75132038867559,-4.85050249099731)
--(axis cs:-3.73869347572327,-4.86024480582381)
--(axis cs:-3.71301278945667,-4.87989950180054)
--(axis cs:-3.7085428237915,-4.88330004363719)
--(axis cs:-3.67839193344116,-4.90605215626951)
--(axis cs:-3.67405708734523,-4.90929651260376)
--(axis cs:-3.6482412815094,-4.9285026681222)
--(axis cs:-3.63442992368601,-4.93869352340698)
--(axis cs:-3.61809039115906,-4.95067828086066)
--(axis cs:-3.59415176665343,-4.96809053421021)
--(axis cs:-3.58793973922729,-4.97258232794654)
--(axis cs:-3.55778884887695,-4.99420188416379)
--(axis cs:-3.55316756506706,-4.99748754501343)
--(axis cs:-3.52763819694519,-5.01553232452244)
--(axis cs:-3.51143932818035,-5.02688455581665)
--(axis cs:-3.49748754501343,-5.0366050190854)
--(axis cs:-3.46900136457845,-5.05628156661987)
--(axis cs:-3.46733665466309,-5.05742476907948)
--(axis cs:-3.43718600273132,-5.07795080863516)
--(axis cs:-3.42573472846369,-5.0856785774231)
--(axis cs:-3.40703511238098,-5.09822525110235)
--(axis cs:-3.38169808324705,-5.11507558822632)
--(axis cs:-3.37688446044922,-5.11825845490749)
--(axis cs:-3.34673357009888,-5.13801762330448)
--(axis cs:-3.33679483528084,-5.14447259902954)
--(axis cs:-3.31658291816711,-5.15752509783837)
--(axis cs:-3.29104270641769,-5.1738691329956)
--(axis cs:-3.28643226623535,-5.17680276859207)
--(axis cs:-3.25628137588501,-5.19581263699308)
--(axis cs:-3.24434963862908,-5.20326614379883)
--(axis cs:-3.22613072395325,-5.21458287076734)
--(axis cs:-3.19675047515414,-5.23266315460205)
--(axis cs:-3.1959798336029,-5.23313474263069)
--(axis cs:-3.16582918167114,-5.25141172743002)
--(axis cs:-3.14809495910509,-5.26206016540527)
--(axis cs:-3.1356782913208,-5.26947426445344)
--(axis cs:-3.10552763938904,-5.28730484120329)
--(axis cs:-3.09843782649871,-5.2914571762085)
--(axis cs:-3.07537698745728,-5.30488854862344)
--(axis cs:-3.04769446129875,-5.32085418701172)
--(axis cs:-3.04522609710693,-5.32226995082699)
--(axis cs:-3.01507544517517,-5.33939301766849)
--(axis cs:-2.9957636927758,-5.35025119781494)
--(axis cs:-2.98492455482483,-5.35631234479239)
--(axis cs:-2.95477390289307,-5.37300294192413)
--(axis cs:-2.94264632849943,-5.37964820861816)
--(axis cs:-2.92462301254272,-5.38947010064371)
--(axis cs:-2.89447236061096,-5.40573231444765)
--(axis cs:-2.8882658982268,-5.40904521942139)
--(axis cs:-2.8643217086792,-5.42175696318659)
--(axis cs:-2.83417081832886,-5.43759625688727)
--(axis cs:-2.83254322574561,-5.43844223022461)
--(axis cs:-2.80402016639709,-5.45318756965654)
--(axis cs:-2.77537206749221,-5.46783924102783)
--(axis cs:-2.77386927604675,-5.46860371151315)
--(axis cs:-2.74371862411499,-5.48377553178473)
--(axis cs:-2.71667236744193,-5.49723625183105)
--(axis cs:-2.71356773376465,-5.49877316542675)
--(axis cs:-2.68341708183289,-5.51353430453864)
--(axis cs:-2.65635898041126,-5.52663326263428)
--(axis cs:-2.65326642990112,-5.5281224229689)
--(axis cs:-2.62311553955078,-5.54247706946374)
--(axis cs:-2.5943181784145,-5.5560302734375)
--(axis cs:-2.59296488761902,-5.55666383383712)
--(axis cs:-2.56281399726868,-5.57061644164389)
--(axis cs:-2.53266334533691,-5.58440573820091)
--(axis cs:-2.53040291876081,-5.58542728424072)
--(axis cs:-2.50251245498657,-5.59796556301428)
--(axis cs:-2.47236180305481,-5.61135790546717)
--(axis cs:-2.46446196588303,-5.61482429504395)
--(axis cs:-2.44221115112305,-5.62453669933237)
--(axis cs:-2.41206026077271,-5.63753600580262)
--(axis cs:-2.39635941878762,-5.64422130584717)
--(axis cs:-2.38190960884094,-5.65034196990711)
--(axis cs:-2.3517587184906,-5.66295243749627)
--(axis cs:-2.32592810636401,-5.67361831665039)
--(axis cs:-2.32160806655884,-5.67539290563593)
--(axis cs:-2.2914571762085,-5.68761893987193)
--(axis cs:-2.26130652427673,-5.699684696439)
--(axis cs:-2.25287313889567,-5.70301485061646)
--(axis cs:-2.23115587234497,-5.71154646867847)
--(axis cs:-2.20100498199463,-5.72323268449321)
--(axis cs:-2.17699492732815,-5.73241186141968)
--(axis cs:-2.17085433006287,-5.73474743977328)
--(axis cs:-2.14070343971252,-5.74605727566919)
--(axis cs:-2.11055278778076,-5.7572088043956)
--(axis cs:-2.09793665402107,-5.7618088722229)
--(axis cs:-2.08040189743042,-5.76816975522902)
--(axis cs:-2.05025124549866,-5.77894974881219)
--(axis cs:-2.02010059356689,-5.78957224248912)
--(axis cs:-2.01539402959474,-5.79120588302612)
--(axis cs:-1.98994970321655,-5.79999295550646)
--(axis cs:-1.95979905128479,-5.81024871227875)
--(axis cs:-1.92964828014374,-5.82034809323505)
--(axis cs:-1.92887560748235,-5.82060289382935)
--(axis cs:-1.89949750900269,-5.83024186566942)
--(axis cs:-1.86934673786163,-5.83997843857941)
--(axis cs:-1.83919596672058,-5.8495594250551)
--(axis cs:-1.83778687432628,-5.84999990463257);

\path [draw=color41, draw opacity=0.3, thick]
(axis cs:-6,-0.894309944009738)
--(axis cs:-5.99745370810374,-0.91130656003952)
--(axis cs:-5.9929053241713,-0.940703511238098)
--(axis cs:-5.98821257239124,-0.970100522041321)
--(axis cs:-5.98337513407071,-0.999497473239899)
--(axis cs:-5.97839364659538,-1.02889442443848)
--(axis cs:-5.97326779127242,-1.0582914352417)
--(axis cs:-5.96984910964966,-1.07735949753994)
--(axis cs:-5.96798787494401,-1.08768844604492)
--(axis cs:-5.96254587424722,-1.11708545684814)
--(axis cs:-5.95695845457949,-1.14648246765137)
--(axis cs:-5.95122625655301,-1.1758793592453)
--(axis cs:-5.9453486395556,-1.20527637004852)
--(axis cs:-5.93969869613647,-1.23285387113666)
--(axis cs:-5.9393240273394,-1.23467338085175)
--(axis cs:-5.93312483301357,-1.26407039165497)
--(axis cs:-5.92677980180418,-1.2934672832489)
--(axis cs:-5.92028893371125,-1.32286429405212)
--(axis cs:-5.91365222873477,-1.35226130485535)
--(axis cs:-5.90954780578613,-1.37004992178698)
--(axis cs:-5.90685568226542,-1.38165831565857)
--(axis cs:-5.89989191026497,-1.41105532646179)
--(axis cs:-5.89278155638096,-1.44045221805573)
--(axis cs:-5.88552429703306,-1.46984922885895)
--(axis cs:-5.87939691543579,-1.49417910980178)
--(axis cs:-5.87811419916128,-1.49924623966217)
--(axis cs:-5.8705248433244,-1.52864325046539)
--(axis cs:-5.86278814977456,-1.55804014205933)
--(axis cs:-5.85490411851176,-1.58743715286255)
--(axis cs:-5.84924602508545,-1.60814816368934)
--(axis cs:-5.84686083915869,-1.61683416366577)
--(axis cs:-5.838639960665,-1.64623117446899)
--(axis cs:-5.83027098474198,-1.67562818527222)
--(axis cs:-5.82175358446376,-1.70502507686615)
--(axis cs:-5.81909561157227,-1.71404237840293)
--(axis cs:-5.81305715209621,-1.73442208766937)
--(axis cs:-5.80419801944956,-1.7638190984726)
--(axis cs:-5.79518969004419,-1.79321610927582)
--(axis cs:-5.78894472122192,-1.81326482000277)
--(axis cs:-5.78601763504855,-1.82261312007904)
--(axis cs:-5.77666303656335,-1.85201001167297)
--(axis cs:-5.76715912391348,-1.8814070224762)
--(axis cs:-5.75879383087158,-1.90688013991297)
--(axis cs:-5.75749847288502,-1.91080403327942)
--(axis cs:-5.74764348442949,-1.94020104408264)
--(axis cs:-5.73763839809407,-1.96959793567657)
--(axis cs:-5.7286434173584,-1.9956347113699)
--(axis cs:-5.72747642611086,-1.9989949464798)
--(axis cs:-5.71711544797997,-2.02839207649231)
--(axis cs:-5.70660367000303,-2.05778884887695)
--(axis cs:-5.69849252700806,-2.08015016159651)
--(axis cs:-5.69592693934805,-2.08718585968018)
--(axis cs:-5.68505520794292,-2.1165828704834)
--(axis cs:-5.67403145016563,-2.14597988128662)
--(axis cs:-5.66834163665771,-2.16094603348649)
--(axis cs:-5.66282610809798,-2.17537689208984)
--(axis cs:-5.65143777185433,-2.20477390289307)
--(axis cs:-5.63989664040344,-2.23417091369629)
--(axis cs:-5.63819074630737,-2.23845922522865)
--(axis cs:-5.62814881709416,-2.26356792449951)
--(axis cs:-5.61623817076678,-2.29296493530273)
--(axis cs:-5.60804033279419,-2.31294039216855)
--(axis cs:-5.60415307674671,-2.32236170768738)
--(axis cs:-5.59186957669259,-2.3517587184906)
--(axis cs:-5.57943129429034,-2.38115572929382)
--(axis cs:-5.57788944244385,-2.38475508382027)
--(axis cs:-5.56677870768647,-2.41055274009705)
--(axis cs:-5.55396218137567,-2.43994975090027)
--(axis cs:-5.54773855209351,-2.45405397543219)
--(axis cs:-5.54095376101356,-2.46934676170349)
--(axis cs:-5.52775509920097,-2.49874377250671)
--(axis cs:-5.51758813858032,-2.52112368693183)
--(axis cs:-5.51438288631098,-2.52814078330994)
--(axis cs:-5.50079781233839,-2.55753779411316)
--(axis cs:-5.48743724822998,-2.58611832316217)
--(axis cs:-5.48705357426404,-2.5869345664978)
--(axis cs:-5.47307795858805,-2.61633157730103)
--(axis cs:-5.45894443726806,-2.64572858810425)
--(axis cs:-5.45728635787964,-2.64913916901814)
--(axis cs:-5.44458281265244,-2.67512559890747)
--(axis cs:-5.43005323005524,-2.70452260971069)
--(axis cs:-5.4271354675293,-2.71036217053959)
--(axis cs:-5.41529930421434,-2.73391962051392)
--(axis cs:-5.4003694732637,-2.76331663131714)
--(axis cs:-5.39698505401611,-2.76991008643078)
--(axis cs:-5.38521445489265,-2.79271364212036)
--(axis cs:-5.36987962509344,-2.82211065292358)
--(axis cs:-5.36683416366577,-2.82788834709256)
--(axis cs:-5.35431448757902,-2.85150742530823)
--(axis cs:-5.33857047049959,-2.88090443611145)
--(axis cs:-5.33668327331543,-2.88439244927819)
--(axis cs:-5.32258588874741,-2.91030144691467)
--(axis cs:-5.30653285980225,-2.93950752908201)
--(axis cs:-5.30642731762815,-2.9396984577179)
--(axis cs:-5.29001385144802,-2.96909546852112)
--(axis cs:-5.2763819694519,-2.99327060571116)
--(axis cs:-5.27342057045596,-2.99849247932434)
--(axis cs:-5.2565845197789,-3.02788949012756)
--(axis cs:-5.24623107910156,-3.04579274237586)
--(axis cs:-5.23954598430037,-3.05728650093079)
--(axis cs:-5.22228268262528,-3.08668351173401)
--(axis cs:-5.21608018875122,-3.09714531872961)
--(axis cs:-5.20478912201675,-3.11608028411865)
--(axis cs:-5.18709347154844,-3.14547729492188)
--(axis cs:-5.18592977523804,-3.1473925126503)
--(axis cs:-5.16913418855183,-3.1748743057251)
--(axis cs:-5.1557788848877,-3.19652556088781)
--(axis cs:-5.15097302671694,-3.20427131652832)
--(axis cs:-5.1325655599478,-3.23366832733154)
--(axis cs:-5.12562799453735,-3.2446472588899)
--(axis cs:-5.11392096797303,-3.26306533813477)
--(axis cs:-5.09547758102417,-3.29182178063576)
--(axis cs:-5.09506430621284,-3.29246234893799)
--(axis cs:-5.075927820309,-3.32185935974121)
--(axis cs:-5.06532669067383,-3.33800141935254)
--(axis cs:-5.05656951730506,-3.35125637054443)
--(axis cs:-5.03697627287182,-3.38065338134766)
--(axis cs:-5.03517580032349,-3.38333139192117)
--(axis cs:-5.01710479502395,-3.4100501537323)
--(axis cs:-5.00502490997314,-3.42775730818971)
--(axis cs:-4.99700174572508,-3.43944716453552)
--(axis cs:-4.9766523762659,-3.46884417533875)
--(axis cs:-4.97487449645996,-3.47139085771252)
--(axis cs:-4.95601623053332,-3.49824118614197)
--(axis cs:-4.94472360610962,-3.51418476440805)
--(axis cs:-4.93513639138542,-3.52763819694519)
--(axis cs:-4.91457271575928,-3.55625564528521)
--(axis cs:-4.91400908895569,-3.55703520774841)
--(axis cs:-4.89257847396681,-3.58643221855164)
--(axis cs:-4.88442230224609,-3.59752916375614)
--(axis cs:-4.87088849971382,-3.61582922935486)
--(axis cs:-4.85427141189575,-3.63811652935837)
--(axis cs:-4.84893746019981,-3.64522624015808)
--(axis cs:-4.82670421916002,-3.67462301254272)
--(axis cs:-4.82412052154541,-3.67801197679332)
--(axis cs:-4.80416794576698,-3.70402002334595)
--(axis cs:-4.79396963119507,-3.71720861981776)
--(axis cs:-4.78135708205224,-3.73341703414917)
--(axis cs:-4.76381921768188,-3.75577785555733)
--(axis cs:-4.75826571511493,-3.76281404495239)
--(axis cs:-4.73488101440886,-3.79221105575562)
--(axis cs:-4.73366832733154,-3.79372374374377)
--(axis cs:-4.71117175573081,-3.82160806655884)
--(axis cs:-4.7035174369812,-3.83102284620218)
--(axis cs:-4.68716692371175,-3.85100507736206)
--(axis cs:-4.67336702346802,-3.86774193340198)
--(axis cs:-4.66286109357691,-3.88040208816528)
--(axis cs:-4.64321613311768,-3.90389619251832)
--(axis cs:-4.63824814535103,-3.90979909896851)
--(axis cs:-4.61332083771813,-3.93919587135315)
--(axis cs:-4.61306524276733,-3.93949505621178)
--(axis cs:-4.58804370398488,-3.96859288215637)
--(axis cs:-4.58291435241699,-3.974513751278)
--(axis cs:-4.56244225254106,-3.99798989295959)
--(axis cs:-4.55276393890381,-4.00900718303353)
--(axis cs:-4.53651059519065,-4.0273871421814)
--(axis cs:-4.52261304855347,-4.04298841421333)
--(axis cs:-4.51024159500707,-4.05678415298462)
--(axis cs:-4.49246215820312,-4.07646797843416)
--(axis cs:-4.48363003300128,-4.08618068695068)
--(axis cs:-4.46231174468994,-4.10945643676126)
--(axis cs:-4.45666722352746,-4.11557769775391)
--(axis cs:-4.4321608543396,-4.14196435268632)
--(axis cs:-4.4293459939885,-4.14497470855713)
--(axis cs:-4.40200996398926,-4.17400269198136)
--(axis cs:-4.40166005575032,-4.17437171936035)
--(axis cs:-4.37358913684019,-4.20376873016357)
--(axis cs:-4.37185907363892,-4.20556787171496)
--(axis cs:-4.34513706027535,-4.2331657409668)
--(axis cs:-4.34170866012573,-4.23668206708566)
--(axis cs:-4.3162991046278,-4.26256275177002)
--(axis cs:-4.31155776977539,-4.26735874003819)
--(axis cs:-4.28706664165678,-4.29195976257324)
--(axis cs:-4.28140687942505,-4.29760620662128)
--(axis cs:-4.25743193583981,-4.32135677337646)
--(axis cs:-4.25125646591187,-4.32743297965857)
--(axis cs:-4.22738618184354,-4.35075378417969)
--(axis cs:-4.22110557556152,-4.35684841110025)
--(axis cs:-4.19691983443881,-4.38015079498291)
--(axis cs:-4.19095468521118,-4.3858596375409)
--(axis cs:-4.16602414534776,-4.40954780578613)
--(axis cs:-4.16080379486084,-4.41447512900829)
--(axis cs:-4.13469021406167,-4.43894481658936)
--(axis cs:-4.13065338134766,-4.44270255980682)
--(axis cs:-4.10290833350687,-4.46834182739258)
--(axis cs:-4.10050249099731,-4.47055043226814)
--(axis cs:-4.07066775968425,-4.4977388381958)
--(axis cs:-4.07035160064697,-4.49802508159196)
--(axis cs:-4.04020118713379,-4.52512098629849)
--(axis cs:-4.03794238182603,-4.52713584899902)
--(axis cs:-4.01005029678345,-4.55185468633407)
--(axis cs:-4.00473169710451,-4.55653285980225)
--(axis cs:-3.97989940643311,-4.5782345915462)
--(axis cs:-3.97102724937771,-4.58592987060547)
--(axis cs:-3.94974875450134,-4.60426785850062)
--(axis cs:-3.93681855643231,-4.61532640457153)
--(axis cs:-3.91959810256958,-4.62996052252358)
--(axis cs:-3.90209200381537,-4.64472341537476)
--(axis cs:-3.88944721221924,-4.65531950393748)
--(axis cs:-3.86683666013428,-4.67412042617798)
--(axis cs:-3.85929656028748,-4.68035088720895)
--(axis cs:-3.83104058807675,-4.7035174369812)
--(axis cs:-3.82914566993713,-4.70506134599742)
--(axis cs:-3.79899501800537,-4.72943429835164)
--(axis cs:-3.7946555883498,-4.73291444778442)
--(axis cs:-3.76884412765503,-4.75348636932095)
--(axis cs:-3.75768242114563,-4.76231145858765)
--(axis cs:-3.73869347572327,-4.77723283921581)
--(axis cs:-3.72012282138506,-4.79170846939087)
--(axis cs:-3.7085428237915,-4.80067987929166)
--(axis cs:-3.6819625301023,-4.82110548019409)
--(axis cs:-3.67839193344116,-4.82383258817584)
--(axis cs:-3.6482412815094,-4.84667273873658)
--(axis cs:-3.64314387905569,-4.85050249099731)
--(axis cs:-3.61809039115906,-4.86921157570599)
--(axis cs:-3.60365835250667,-4.87989950180054)
--(axis cs:-3.58793973922729,-4.89147047824719)
--(axis cs:-3.56351878861116,-4.90929651260376)
--(axis cs:-3.55778884887695,-4.91345416178485)
--(axis cs:-3.52763819694519,-4.93514728866589)
--(axis cs:-3.52266704542237,-4.93869352340698)
--(axis cs:-3.49748754501343,-4.95654882664427)
--(axis cs:-3.48107059362134,-4.96809053421021)
--(axis cs:-3.46733665466309,-4.97768890819511)
--(axis cs:-3.43876016599241,-4.99748754501343)
--(axis cs:-3.43718600273132,-4.99857179049149)
--(axis cs:-3.40703511238098,-5.01915768947416)
--(axis cs:-3.39561746271679,-5.02688455581665)
--(axis cs:-3.37688446044922,-5.03948816053334)
--(axis cs:-3.3516998260436,-5.05628156661987)
--(axis cs:-3.34673357009888,-5.0595739295218)
--(axis cs:-3.31658291816711,-5.0793830276013)
--(axis cs:-3.30691314902221,-5.0856785774231)
--(axis cs:-3.28643226623535,-5.09893608368049)
--(axis cs:-3.26126942332231,-5.11507558822632)
--(axis cs:-3.25628137588501,-5.11825652148069)
--(axis cs:-3.22613072395325,-5.13730663378906)
--(axis cs:-3.21468288944686,-5.14447259902954)
--(axis cs:-3.19597983360291,-5.1561134993024)
--(axis cs:-3.16718146977099,-5.1738691329956)
--(axis cs:-3.16582918167114,-5.17469816634349)
--(axis cs:-3.1356782913208,-5.1930074622962)
--(axis cs:-3.11862122117283,-5.20326614379883)
--(axis cs:-3.10552763938904,-5.21109669569792)
--(axis cs:-3.07537698745728,-5.22895414973748)
--(axis cs:-3.06905287934154,-5.23266315460205)
--(axis cs:-3.04522609710693,-5.24655897167035)
--(axis cs:-3.01838270102861,-5.26206016540527)
--(axis cs:-3.01507544517517,-5.26395936093648)
--(axis cs:-2.98492455482483,-5.28110099042843)
--(axis cs:-2.96652383275337,-5.2914571762085)
--(axis cs:-2.95477390289307,-5.29803357160654)
--(axis cs:-2.92462301254272,-5.31473768493391)
--(axis cs:-2.9134683267614,-5.32085418701172)
--(axis cs:-2.89447236061096,-5.33121295663799)
--(axis cs:-2.8643217086792,-5.34748405023513)
--(axis cs:-2.85913982564137,-5.35025119781494)
--(axis cs:-2.83417081832886,-5.36351202776622)
--(axis cs:-2.80402016639709,-5.37935532996131)
--(axis cs:-2.80345677348148,-5.37964820861816)
--(axis cs:-2.77386927604675,-5.394945219212)
--(axis cs:-2.74629895576231,-5.40904521942139)
--(axis cs:-2.74371862411499,-5.41035771596679)
--(axis cs:-2.71356773376465,-5.42552638060169)
--(axis cs:-2.68760793551303,-5.43844223022461)
--(axis cs:-2.68341708183289,-5.44051610353749)
--(axis cs:-2.65326642990112,-5.45526952328001)
--(axis cs:-2.62728507280487,-5.46783924102783)
--(axis cs:-2.62311553955078,-5.46984561310717)
--(axis cs:-2.59296488761902,-5.48418806892021)
--(axis cs:-2.56521505906753,-5.49723625183105)
--(axis cs:-2.56281399726868,-5.49835921605196)
--(axis cs:-2.53266334533691,-5.51229540282852)
--(axis cs:-2.50251245498657,-5.52606686677677)
--(axis cs:-2.50125738550508,-5.52663326263428)
--(axis cs:-2.47236180305481,-5.53960428146797)
--(axis cs:-2.44221115112305,-5.55297416286541)
--(axis cs:-2.43523388555688,-5.5560302734375)
--(axis cs:-2.41206026077271,-5.56612699400236)
--(axis cs:-2.38190960884094,-5.57910038218933)
--(axis cs:-2.36701806362776,-5.58542728424072)
--(axis cs:-2.3517587184906,-5.59187642548367)
--(axis cs:-2.32160806655884,-5.60445714178093)
--(axis cs:-2.29643714636477,-5.61482429504395)
--(axis cs:-2.2914571762085,-5.6168646878113)
--(axis cs:-2.26130652427673,-5.62905649368628)
--(axis cs:-2.23115587234497,-5.64108668630531)
--(axis cs:-2.22319315233631,-5.64422130584717)
--(axis cs:-2.20100498199463,-5.65291057661592)
--(axis cs:-2.17085433006287,-5.66455707517464)
--(axis cs:-2.14706858835266,-5.67361831665039)
--(axis cs:-2.14070343971252,-5.67603059616058)
--(axis cs:-2.11055278778076,-5.68729731154548)
--(axis cs:-2.08040189743042,-5.6984044198793)
--(axis cs:-2.06770386282091,-5.70301485061646)
--(axis cs:-2.05025124549866,-5.70931904231862)
--(axis cs:-2.02010059356689,-5.72005086605052)
--(axis cs:-1.98994970321655,-5.73062390242436)
--(axis cs:-1.98477315557661,-5.73241186141968)
--(axis cs:-1.95979905128479,-5.7409937030349)
--(axis cs:-1.92964828014374,-5.75119638438687)
--(axis cs:-1.89949750900269,-5.76124075856932)
--(axis cs:-1.89776486196229,-5.7618088722229)
--(axis cs:-1.86934673786163,-5.77107931010087)
--(axis cs:-1.83919596672058,-5.78075779490576)
--(axis cs:-1.80904519557953,-5.7902787798044)
--(axis cs:-1.80605988860408,-5.79120588302612)
--(axis cs:-1.77889442443848,-5.79959965061801)
--(axis cs:-1.74874377250671,-5.80875946259587)
--(axis cs:-1.71859300136566,-5.81776257023713)
--(axis cs:-1.708912822483,-5.82060289382935)
--(axis cs:-1.68844223022461,-5.8265789818456)
--(axis cs:-1.65829145908356,-5.83522514226641)
--(axis cs:-1.6281406879425,-5.84371571625292)
--(axis cs:-1.60540753386573,-5.84999990463257);

\path [draw=color42, draw opacity=0.3, thick]
(axis cs:-6,-2.41215086476486e-13)
--(axis cs:-5.99992765672978,-0.0293969847261906)
--(axis cs:-5.99971126430474,-0.0587939694523811)
--(axis cs:-5.99935018533925,-0.088190957903862)
--(axis cs:-5.99884473852613,-0.117587938904762)
--(axis cs:-5.99819492386538,-0.146984919905663)
--(axis cs:-5.99740106004982,-0.176381915807724)
--(axis cs:-5.9964625096938,-0.205778896808624)
--(axis cs:-5.99537927279734,-0.235175877809525)
--(axis cs:-5.99415198674606,-0.264572858810425)
--(axis cs:-5.99278033284715,-0.293969839811325)
--(axis cs:-5.99126431110061,-0.323366820812225)
--(axis cs:-5.98960360281362,-0.352763831615448)
--(axis cs:-5.98779884537182,-0.382160812616348)
--(axis cs:-5.98584940138957,-0.411557793617249)
--(axis cs:-5.98375558955968,-0.440954774618149)
--(axis cs:-5.98151772857499,-0.470351755619049)
--(axis cs:-5.97913518104984,-0.499748736619949)
--(axis cs:-5.97660826567706,-0.52914571762085)
--(axis cs:-5.97393698245665,-0.558542728424072)
--(axis cs:-5.97112133138861,-0.58793967962265)
--(axis cs:-5.96984910964966,-0.600574570570811)
--(axis cs:-5.96815276852604,-0.617336690425873)
--(axis cs:-5.96503234646671,-0.646733641624451)
--(axis cs:-5.96176714604863,-0.676130652427673)
--(axis cs:-5.95835684696572,-0.705527663230896)
--(axis cs:-5.95480112891186,-0.734924614429474)
--(axis cs:-5.95110063249926,-0.764321625232697)
--(axis cs:-5.94725471711572,-0.793718576431274)
--(axis cs:-5.94326370306733,-0.823115587234497)
--(axis cs:-5.93969869613647,-0.848455431320636)
--(axis cs:-5.93912500667404,-0.852512538433075)
--(axis cs:-5.93482201377006,-0.881909549236298)
--(axis cs:-5.93037318398252,-0.91130656003952)
--(axis cs:-5.92577851731144,-0.940703511238098)
--(axis cs:-5.92103801375681,-0.970100522041321)
--(axis cs:-5.91615135138291,-0.999497473239899)
--(axis cs:-5.91111917406119,-1.02889442443848)
--(axis cs:-5.90954780578613,-1.03781551432474)
--(axis cs:-5.90592273549567,-1.0582914352417)
--(axis cs:-5.90057136421444,-1.08768844604492)
--(axis cs:-5.89507373462996,-1.11708545684814)
--(axis cs:-5.8894291995816,-1.14648246765137)
--(axis cs:-5.88363840622999,-1.1758793592453)
--(axis cs:-5.87939691543579,-1.19687859726212)
--(axis cs:-5.87769196115033,-1.20527637004852)
--(axis cs:-5.87157630769182,-1.23467338085175)
--(axis cs:-5.86531331652035,-1.26407039165497)
--(axis cs:-5.85890298763593,-1.2934672832489)
--(axis cs:-5.85234532103855,-1.32286429405212)
--(axis cs:-5.84924602508545,-1.33645265766813)
--(axis cs:-5.8456217246408,-1.35226130485535)
--(axis cs:-5.83873372301097,-1.38165831565857)
--(axis cs:-5.83169795087772,-1.41105532646179)
--(axis cs:-5.82451408131515,-1.44045221805573)
--(axis cs:-5.81909561157227,-1.46217622630669)
--(axis cs:-5.81717182781555,-1.46984922885895)
--(axis cs:-5.80965283697961,-1.49924623966217)
--(axis cs:-5.80198464938495,-1.52864325046539)
--(axis cs:-5.79416759365879,-1.55804014205933)
--(axis cs:-5.78894472122192,-1.57731434555337)
--(axis cs:-5.78618736429149,-1.58743715286255)
--(axis cs:-5.77803058253443,-1.61683416366577)
--(axis cs:-5.76972382593055,-1.64623117446899)
--(axis cs:-5.76126742482091,-1.67562818527222)
--(axis cs:-5.75879383087158,-1.68407726692329)
--(axis cs:-5.75262885932201,-1.70502507686615)
--(axis cs:-5.74382721262545,-1.73442208766937)
--(axis cs:-5.73487513597404,-1.7638190984726)
--(axis cs:-5.7286434173584,-1.78394401838845)
--(axis cs:-5.72575715203251,-1.79321610927582)
--(axis cs:-5.71645540590244,-1.82261312007904)
--(axis cs:-5.70700234207461,-1.85201001167297)
--(axis cs:-5.69849252700806,-1.87805667669664)
--(axis cs:-5.69739209770485,-1.8814070224762)
--(axis cs:-5.68758455090493,-1.91080403327942)
--(axis cs:-5.67762497773284,-1.94020104408264)
--(axis cs:-5.66834163665771,-1.9671908816236)
--(axis cs:-5.66750929461671,-1.96959793567657)
--(axis cs:-5.65719088495315,-1.9989949464798)
--(axis cs:-5.64671954201454,-2.02839207649231)
--(axis cs:-5.63819074630737,-2.05199146069351)
--(axis cs:-5.63608431828171,-2.05778884887695)
--(axis cs:-5.62524961232428,-2.08718585968018)
--(axis cs:-5.61426117907076,-2.1165828704834)
--(axis cs:-5.60804033279419,-2.13299558253342)
--(axis cs:-5.60309242617307,-2.14597988128662)
--(axis cs:-5.59173582585339,-2.17537689208984)
--(axis cs:-5.58022476979525,-2.20477390289307)
--(axis cs:-5.57788944244385,-2.21065880496219)
--(axis cs:-5.56850843398332,-2.23417091369629)
--(axis cs:-5.55662410890106,-2.26356792449951)
--(axis cs:-5.54773855209351,-2.28526364515126)
--(axis cs:-5.54456727383528,-2.29296493530273)
--(axis cs:-5.53230584826617,-2.32236170768738)
--(axis cs:-5.51988828103844,-2.3517587184906)
--(axis cs:-5.51758813858032,-2.35713630892953)
--(axis cs:-5.50725822718004,-2.38115572929382)
--(axis cs:-5.49445857923646,-2.41055274009705)
--(axis cs:-5.48743724822998,-2.42648280566232)
--(axis cs:-5.48146883163045,-2.43994975090027)
--(axis cs:-5.46828282737948,-2.46934676170349)
--(axis cs:-5.45728635787964,-2.49357169224838)
--(axis cs:-5.45492556794369,-2.49874377250671)
--(axis cs:-5.44134892297058,-2.52814078330994)
--(axis cs:-5.42761316299882,-2.55753779411316)
--(axis cs:-5.4271354675293,-2.5585484842746)
--(axis cs:-5.41364424031164,-2.5869345664978)
--(axis cs:-5.3995129775729,-2.61633157730103)
--(axis cs:-5.39698505401611,-2.62153156641329)
--(axis cs:-5.38515590809819,-2.64572858810425)
--(axis cs:-5.37062411172876,-2.67512559890747)
--(axis cs:-5.36683416366577,-2.6827086761569)
--(axis cs:-5.35587030073775,-2.70452260971069)
--(axis cs:-5.34093367247285,-2.73391962051392)
--(axis cs:-5.33668327331543,-2.74219544495598)
--(axis cs:-5.32577425859751,-2.76331663131714)
--(axis cs:-5.31042813796182,-2.79271364212036)
--(axis cs:-5.30653285980225,-2.8000973744324)
--(axis cs:-5.29485365221023,-2.82211065292358)
--(axis cs:-5.27909369682806,-2.85150742530823)
--(axis cs:-5.2763819694519,-2.85651373458435)
--(axis cs:-5.26309484148364,-2.88090443611145)
--(axis cs:-5.24691588993098,-2.91030144691467)
--(axis cs:-5.24623107910156,-2.91153325085441)
--(axis cs:-5.23048255135992,-2.9396984577179)
--(axis cs:-5.21608018875122,-2.96519932357333)
--(axis cs:-5.21386699474098,-2.96909546852112)
--(axis cs:-5.19700211431399,-2.99849247932434)
--(axis cs:-5.18592977523804,-3.01760433440985)
--(axis cs:-5.17993641018082,-3.02788949012756)
--(axis cs:-5.16263872055788,-3.05728650093079)
--(axis cs:-5.1557788848877,-3.06883308698497)
--(axis cs:-5.14511181503337,-3.08668351173401)
--(axis cs:-5.12737702296495,-3.11608028411865)
--(axis cs:-5.12562799453735,-3.11895211876296)
--(axis cs:-5.10937828537532,-3.14547729492188)
--(axis cs:-5.09547758102417,-3.1679570424813)
--(axis cs:-5.09117476251707,-3.1748743057251)
--(axis cs:-5.07271893361989,-3.20427131652832)
--(axis cs:-5.06532669067383,-3.2159383959187)
--(axis cs:-5.05402591353827,-3.23366832733154)
--(axis cs:-5.03517580032349,-3.26297432753527)
--(axis cs:-5.03511690963956,-3.26306533813477)
--(axis cs:-5.01592286334679,-3.29246234893799)
--(axis cs:-5.00502490997314,-3.30900498025519)
--(axis cs:-4.99650552032861,-3.32185935974121)
--(axis cs:-4.97684912895035,-3.35125637054443)
--(axis cs:-4.97487449645996,-3.354183718511)
--(axis cs:-4.95691079111648,-3.38065338134766)
--(axis cs:-4.94472360610962,-3.39845603973944)
--(axis cs:-4.93673802715085,-3.4100501537323)
--(axis cs:-4.91631500279117,-3.43944716453552)
--(axis cs:-4.91457271575928,-3.44193368217639)
--(axis cs:-4.89560087297046,-3.46884417533875)
--(axis cs:-4.88442230224609,-3.48456656619765)
--(axis cs:-4.874639411018,-3.49824118614197)
--(axis cs:-4.85427141189575,-3.52647356646345)
--(axis cs:-4.85342597142356,-3.52763819694519)
--(axis cs:-4.83190724507393,-3.55703520774841)
--(axis cs:-4.82412052154541,-3.56758502328753)
--(axis cs:-4.81012229050062,-3.58643221855164)
--(axis cs:-4.79396963119507,-3.60800302072042)
--(axis cs:-4.78807221637853,-3.61582922935486)
--(axis cs:-4.76573936434553,-3.64522624015808)
--(axis cs:-4.76381921768188,-3.64773347090447)
--(axis cs:-4.74309512467955,-3.67462301254272)
--(axis cs:-4.73366832733154,-3.68675673706089)
--(axis cs:-4.7201705591243,-3.70402002334595)
--(axis cs:-4.7035174369812,-3.72515095210805)
--(axis cs:-4.69696108896498,-3.73341703414917)
--(axis cs:-4.67345977895001,-3.76281404495239)
--(axis cs:-4.67336702346802,-3.76292916893836)
--(axis cs:-4.64962170279339,-3.79221105575562)
--(axis cs:-4.64321613311768,-3.80004905618179)
--(axis cs:-4.62548273948206,-3.82160806655884)
--(axis cs:-4.61306524276733,-3.8365887239998)
--(axis cs:-4.60103707678034,-3.85100507736206)
--(axis cs:-4.58291435241699,-3.87256091166839)
--(axis cs:-4.57627847213625,-3.88040208816528)
--(axis cs:-4.55276393890381,-3.90797797586659)
--(axis cs:-4.55120069951704,-3.90979909896851)
--(axis cs:-4.52577609678832,-3.93919587135315)
--(axis cs:-4.52261304855347,-3.94282593594716)
--(axis cs:-4.50001109417655,-3.96859288215637)
--(axis cs:-4.49246215820312,-3.97713540679687)
--(axis cs:-4.47390910618936,-3.99798989295959)
--(axis cs:-4.46231174468994,-4.0109302724961)
--(axis cs:-4.44746275285908,-4.0273871421814)
--(axis cs:-4.4321608543396,-4.04422277978513)
--(axis cs:-4.42066600011862,-4.05678415298462)
--(axis cs:-4.40200996398926,-4.07702395941442)
--(axis cs:-4.39351169726124,-4.08618068695068)
--(axis cs:-4.37185907363892,-4.10934341988338)
--(axis cs:-4.3659909722489,-4.11557769775391)
--(axis cs:-4.34170866012573,-4.14119167559191)
--(axis cs:-4.33809728933663,-4.14497470855713)
--(axis cs:-4.31155776977539,-4.17257974434524)
--(axis cs:-4.30982288830819,-4.17437171936035)
--(axis cs:-4.28140687942505,-4.20351648519757)
--(axis cs:-4.28115920254061,-4.20376873016357)
--(axis cs:-4.252091593024,-4.2331657409668)
--(axis cs:-4.25125646591187,-4.23400450095123)
--(axis cs:-4.22261933360104,-4.26256275177002)
--(axis cs:-4.22110557556152,-4.26406196676813)
--(axis cs:-4.19273549598013,-4.29195976257324)
--(axis cs:-4.19095468521118,-4.29369897646719)
--(axis cs:-4.16243075811587,-4.32135677337646)
--(axis cs:-4.16080379486084,-4.32292361689706)
--(axis cs:-4.13169590640367,-4.35075378417969)
--(axis cs:-4.13065338134766,-4.3517438502669)
--(axis cs:-4.10052195574254,-4.38015079498291)
--(axis cs:-4.10050249099731,-4.38016902272671)
--(axis cs:-4.07035160064697,-4.40819678277576)
--(axis cs:-4.0688874449427,-4.40954780578613)
--(axis cs:-4.04020118713379,-4.43584168142442)
--(axis cs:-4.03679032856929,-4.43894481658936)
--(axis cs:-4.01005029678345,-4.46311219934348)
--(axis cs:-4.00422026207192,-4.46834182739258)
--(axis cs:-3.97989940643311,-4.49001496442787)
--(axis cs:-3.97116604115932,-4.4977388381958)
--(axis cs:-3.94974875450134,-4.51655684764193)
--(axis cs:-3.93761636251851,-4.52713584899902)
--(axis cs:-3.91959810256958,-4.5427454387414)
--(axis cs:-3.90356006233867,-4.55653285980225)
--(axis cs:-3.88944721221924,-4.56858724482091)
--(axis cs:-3.86898543253287,-4.58592987060547)
--(axis cs:-3.85929656028748,-4.59408930965133)
--(axis cs:-3.83388098066306,-4.61532640457153)
--(axis cs:-3.82914566993713,-4.6192580348893)
--(axis cs:-3.79899501800537,-4.64409478294968)
--(axis cs:-3.79822582149149,-4.64472341537476)
--(axis cs:-3.76884412765503,-4.6685843862122)
--(axis cs:-3.76197235211954,-4.67412042617798)
--(axis cs:-3.73869347572327,-4.69275705547722)
--(axis cs:-3.7251440712705,-4.7035174369812)
--(axis cs:-3.7085428237915,-4.71661915755508)
--(axis cs:-3.6877264912799,-4.73291444778442)
--(axis cs:-3.67839193344116,-4.74017642101607)
--(axis cs:-3.6497048700046,-4.76231145858765)
--(axis cs:-3.6482412815094,-4.76343383546191)
--(axis cs:-3.61809039115906,-4.78636537322146)
--(axis cs:-3.61100627169368,-4.79170846939087)
--(axis cs:-3.58793973922729,-4.80899968487338)
--(axis cs:-3.57165462837341,-4.82110548019409)
--(axis cs:-3.55778884887695,-4.83135017990164)
--(axis cs:-3.53164593690055,-4.85050249099731)
--(axis cs:-3.52763819694519,-4.85342078705817)
--(axis cs:-3.49748754501343,-4.87518876656267)
--(axis cs:-3.49090626109456,-4.87989950180054)
--(axis cs:-3.46733665466309,-4.89666879003584)
--(axis cs:-3.44943311666102,-4.90929651260376)
--(axis cs:-3.43718600273132,-4.91788308464096)
--(axis cs:-3.40724244991445,-4.93869352340698)
--(axis cs:-3.40703511238098,-4.93883676567905)
--(axis cs:-3.37688446044922,-4.95948290585048)
--(axis cs:-3.36420183050941,-4.96809053421021)
--(axis cs:-3.34673357009888,-4.97987621028636)
--(axis cs:-3.32039404301112,-4.99748754501343)
--(axis cs:-3.31658291816711,-5.0000208252842)
--(axis cs:-3.28643226623535,-5.01988102718464)
--(axis cs:-3.27570194724385,-5.02688455581665)
--(axis cs:-3.25628137588501,-5.03948619324178)
--(axis cs:-3.23015649949468,-5.05628156661987)
--(axis cs:-3.22613072395325,-5.0588546889765)
--(axis cs:-3.19597983360291,-5.07794689690733)
--(axis cs:-3.1836540614511,-5.0856785774231)
--(axis cs:-3.16582918167114,-5.09679543351015)
--(axis cs:-3.13623765008649,-5.11507558822632)
--(axis cs:-3.1356782913208,-5.11541914764074)
--(axis cs:-3.10552763938904,-5.13376053546958)
--(axis cs:-3.08774694460767,-5.14447259902954)
--(axis cs:-3.07537698745728,-5.15188254860172)
--(axis cs:-3.04522609710693,-5.16976728244912)
--(axis cs:-3.03824235006763,-5.17386913299561)
--(axis cs:-3.01507544517517,-5.18739883803897)
--(axis cs:-2.98763236837526,-5.20326614379883)
--(axis cs:-2.98492455482483,-5.20482295498247)
--(axis cs:-2.95477390289307,-5.22198333484331)
--(axis cs:-2.93581718752044,-5.23266315460205)
--(axis cs:-2.92462301254272,-5.23893439574441)
--(axis cs:-2.89447236061096,-5.25565225315241)
--(axis cs:-2.88279483698452,-5.26206016540527)
--(axis cs:-2.8643217086792,-5.27214062769723)
--(axis cs:-2.83417081832886,-5.28842089238562)
--(axis cs:-2.82848750535112,-5.2914571762085)
--(axis cs:-2.80402016639709,-5.30445633373502)
--(axis cs:-2.77386927604675,-5.3203038535169)
--(axis cs:-2.77281078835798,-5.32085418701172)
--(axis cs:-2.74371862411499,-5.33589658817898)
--(axis cs:-2.71564941951485,-5.35025119781494)
--(axis cs:-2.71356773376465,-5.35130994100519)
--(axis cs:-2.68341708183289,-5.36647542396905)
--(axis cs:-2.65693197146362,-5.37964820861816)
--(axis cs:-2.65326642990112,-5.38146138965496)
--(axis cs:-2.62311553955078,-5.39620727537227)
--(axis cs:-2.59656166892694,-5.40904521942139)
--(axis cs:-2.59296488761902,-5.41077472427383)
--(axis cs:-2.56281399726868,-5.42510556043526)
--(axis cs:-2.53442193996328,-5.43844223022461)
--(axis cs:-2.53266334533691,-5.43926384670103)
--(axis cs:-2.50251245498657,-5.45318393206196)
--(axis cs:-2.47236180305481,-5.46693717679085)
--(axis cs:-2.47035993576001,-5.46783924102783)
--(axis cs:-2.44221115112305,-5.48045540452998)
--(axis cs:-2.41206026077271,-5.4938035448689)
--(axis cs:-2.40420867770037,-5.49723625183105)
--(axis cs:-2.38190960884094,-5.50693340356072)
--(axis cs:-2.3517587184906,-5.51988032082145)
--(axis cs:-2.33582916350648,-5.52663326263428)
--(axis cs:-2.32160806655884,-5.53262996921477)
--(axis cs:-2.2914571762085,-5.54518030300756)
--(axis cs:-2.26504519171003,-5.5560302734375)
--(axis cs:-2.26130652427673,-5.55755800451059)
--(axis cs:-2.23115587234497,-5.56971514194044)
--(axis cs:-2.20100498199463,-5.58170964551559)
--(axis cs:-2.19153065836567,-5.58542728424072)
--(axis cs:-2.17085433006287,-5.59349790672651)
--(axis cs:-2.14070343971252,-5.605104535401)
--(axis cs:-2.1150958891983,-5.61482429504395)
--(axis cs:-2.11055278778076,-5.61653969947772)
--(axis cs:-2.08040189743042,-5.62776284225254)
--(axis cs:-2.05025124549866,-5.63882437177139)
--(axis cs:-2.03532259128769,-5.64422130584717)
--(axis cs:-2.02010059356689,-5.64969570619418)
--(axis cs:-1.98994970321655,-5.66037857277457)
--(axis cs:-1.95979905128479,-5.67090066549918)
--(axis cs:-1.95189111856375,-5.67361831665039)
--(axis cs:-1.92964828014374,-5.68122278789274)
--(axis cs:-1.89949750900269,-5.69137091268437)
--(axis cs:-1.86934673786163,-5.70135909511601)
--(axis cs:-1.86426743559995,-5.70301485061646)
--(axis cs:-1.83919596672058,-5.71114569739279)
--(axis cs:-1.80904519557953,-5.72076467527068)
--(axis cs:-1.77889442443848,-5.73022453220361)
--(axis cs:-1.77180390637247,-5.73241186141968)
--(axis cs:-1.74874377250671,-5.73948922072716)
--(axis cs:-1.71859300136566,-5.74858441565431)
--(axis cs:-1.68844223022461,-5.75752163529282)
--(axis cs:-1.67371791215414,-5.7618088722229)
--(axis cs:-1.65829145908356,-5.76627764314776)
--(axis cs:-1.6281406879425,-5.77485461917436)
--(axis cs:-1.59798991680145,-5.78327400620354)
--(axis cs:-1.56904411613203,-5.79120588302612)
--(axis cs:-1.5678391456604,-5.79153440364795)
--(axis cs:-1.53768849372864,-5.79959794231077)
--(axis cs:-1.50753772258759,-5.8075051051576)
--(axis cs:-1.47738695144653,-5.81525589218844)
--(axis cs:-1.45615684324443,-5.82060289382935)
--(axis cs:-1.44723618030548,-5.82283830480462)
--(axis cs:-1.41708540916443,-5.83023824657416)
--(axis cs:-1.38693463802338,-5.83748238764045)
--(axis cs:-1.35678386688232,-5.84457072254465)
--(axis cs:-1.33317113980483,-5.84999990463257);

\path [draw=white!99.761630142253!black, draw opacity=0.3, thick]
(axis cs:-5.9329453860403,0)
--(axis cs:-5.93287230663066,-0.0293969847261906)
--(axis cs:-5.93265371227321,-0.0587939694523811)
--(axis cs:-5.93228895909647,-0.088190957903862)
--(axis cs:-5.93177836903619,-0.117587938904762)
--(axis cs:-5.93112194209236,-0.146984919905663)
--(axis cs:-5.93032000020071,-0.176381915807724)
--(axis cs:-5.92937189948978,-0.205778896808624)
--(axis cs:-5.92827763995958,-0.235175877809525)
--(axis cs:-5.92703786548156,-0.264572858810425)
--(axis cs:-5.92565225411999,-0.293969839811325)
--(axis cs:-5.92412080587487,-0.323366820812225)
--(axis cs:-5.92244319881048,-0.352763831615448)
--(axis cs:-5.92062007679827,-0.382160812616348)
--(axis cs:-5.91865079596678,-0.411557793617249)
--(axis cs:-5.91653567825174,-0.440954774618149)
--(axis cs:-5.91427504558888,-0.470351755619049)
--(axis cs:-5.91186825410675,-0.499748736619949)
--(axis cs:-5.90954780578613,-0.526471849201399)
--(axis cs:-5.90931443966157,-0.52914571762085)
--(axis cs:-5.90660218944514,-0.558542728424072)
--(axis cs:-5.90374335734515,-0.58793967962265)
--(axis cs:-5.90073794336159,-0.617336690425873)
--(axis cs:-5.89758581911804,-0.646733641624451)
--(axis cs:-5.89428704616346,-0.676130652427673)
--(axis cs:-5.89084188652921,-0.705527663230896)
--(axis cs:-5.88724982143107,-0.734924614429474)
--(axis cs:-5.88351149802969,-0.764321625232697)
--(axis cs:-5.87962626916442,-0.793718576431274)
--(axis cs:-5.87939691543579,-0.795390855825925)
--(axis cs:-5.87557485156717,-0.823115587234497)
--(axis cs:-5.87137523887471,-0.852512538433075)
--(axis cs:-5.86702796322048,-0.881909549236298)
--(axis cs:-5.8625333498533,-0.91130656003952)
--(axis cs:-5.85789139877316,-0.940703511238098)
--(axis cs:-5.85310210998006,-0.970100522041321)
--(axis cs:-5.84924602508545,-0.993061479549729)
--(axis cs:-5.84815958495938,-0.999497473239899)
--(axis cs:-5.84304940633316,-1.02889442443848)
--(axis cs:-5.83779113027762,-1.0582914352417)
--(axis cs:-5.83238442986687,-1.08768844604492)
--(axis cs:-5.82682995895269,-1.11708545684814)
--(axis cs:-5.8211270636833,-1.14648246765137)
--(axis cs:-5.81909561157227,-1.15668957566357)
--(axis cs:-5.81525652264116,-1.1758793592453)
--(axis cs:-5.80922621312021,-1.20527637004852)
--(axis cs:-5.80304703546775,-1.23467338085175)
--(axis cs:-5.7967189896838,-1.26407039165497)
--(axis cs:-5.79024207576835,-1.2934672832489)
--(axis cs:-5.78894472122192,-1.29922333519062)
--(axis cs:-5.78358850500755,-1.32286429405212)
--(axis cs:-5.77677852380222,-1.35226130485535)
--(axis cs:-5.76981856775008,-1.38165831565857)
--(axis cs:-5.76270929753326,-1.41105532646179)
--(axis cs:-5.75879383087158,-1.42691204242996)
--(axis cs:-5.75543283383158,-1.44045221805573)
--(axis cs:-5.74798505672876,-1.46984922885895)
--(axis cs:-5.74038718174603,-1.49924623966217)
--(axis cs:-5.73263854473349,-1.52864325046539)
--(axis cs:-5.7286434173584,-1.5435113768953)
--(axis cs:-5.72471888434611,-1.55804014205933)
--(axis cs:-5.71662692604174,-1.58743715286255)
--(axis cs:-5.70838407808582,-1.61683416366577)
--(axis cs:-5.69998967282503,-1.64623117446899)
--(axis cs:-5.69849252700806,-1.65138116329908)
--(axis cs:-5.69140628582993,-1.67562818527222)
--(axis cs:-5.68266325923427,-1.70502507686615)
--(axis cs:-5.67376820626644,-1.73442208766937)
--(axis cs:-5.66834163665771,-1.75205484177895)
--(axis cs:-5.66470180187589,-1.7638190984726)
--(axis cs:-5.65545340129347,-1.79321610927582)
--(axis cs:-5.6460522118238,-1.82261312007904)
--(axis cs:-5.63819074630737,-1.84680251484727)
--(axis cs:-5.63648925447769,-1.85201001167297)
--(axis cs:-5.62673014969085,-1.8814070224762)
--(axis cs:-5.61681772679329,-1.91080403327942)
--(axis cs:-5.60804033279419,-1.93643669726678)
--(axis cs:-5.60674436150625,-1.94020104408264)
--(axis cs:-5.59646934504618,-1.96959793567657)
--(axis cs:-5.58603983038674,-1.9989949464798)
--(axis cs:-5.57788944244385,-2.02163197737431)
--(axis cs:-5.57544228843857,-2.02839207649231)
--(axis cs:-5.56464574914812,-2.05778884887695)
--(axis cs:-5.55369350380187,-2.08718585968018)
--(axis cs:-5.54773855209351,-2.10294635988787)
--(axis cs:-5.54255799143003,-2.1165828704834)
--(axis cs:-5.53123363284724,-2.14597988128662)
--(axis cs:-5.519753071825,-2.17537689208984)
--(axis cs:-5.51758813858032,-2.18084609124971)
--(axis cs:-5.50806465565669,-2.20477390289307)
--(axis cs:-5.49620725669803,-2.23417091369629)
--(axis cs:-5.48743724822998,-2.2556292643189)
--(axis cs:-5.4841747967664,-2.26356792449951)
--(axis cs:-5.47193616474884,-2.29296493530273)
--(axis cs:-5.45953960593107,-2.32236170768738)
--(axis cs:-5.45728635787964,-2.32763782638368)
--(axis cs:-5.44692804156209,-2.3517587184906)
--(axis cs:-5.43414521921442,-2.38115572929382)
--(axis cs:-5.4271354675293,-2.39707848652919)
--(axis cs:-5.42117065339528,-2.41055274009705)
--(axis cs:-5.40799724488429,-2.43994975090027)
--(axis cs:-5.39698505401611,-2.4642297920603)
--(axis cs:-5.39465126254572,-2.46934676170349)
--(axis cs:-5.38108289145134,-2.49874377250671)
--(axis cs:-5.36735399682631,-2.52814078330994)
--(axis cs:-5.36683416366577,-2.52924099599227)
--(axis cs:-5.35338914748794,-2.55753779411316)
--(axis cs:-5.33926028345663,-2.5869345664978)
--(axis cs:-5.33668327331543,-2.59223567642139)
--(axis cs:-5.32490310342895,-2.61633157730103)
--(axis cs:-5.31036892743992,-2.64572858810425)
--(axis cs:-5.30653285980225,-2.65340193705981)
--(axis cs:-5.29561090289106,-2.67512559890747)
--(axis cs:-5.28066738543351,-2.70452260971069)
--(axis cs:-5.2763819694519,-2.71286179324773)
--(axis cs:-5.2654985163698,-2.73391962051392)
--(axis cs:-5.25014084502697,-2.76331663131714)
--(axis cs:-5.24623107910156,-2.77072136043968)
--(axis cs:-5.23455196626127,-2.79271364212036)
--(axis cs:-5.21877536302795,-2.82211065292358)
--(axis cs:-5.21608018875122,-2.82708057795247)
--(axis cs:-5.20275694417278,-2.85150742530823)
--(axis cs:-5.18655680408952,-2.88090443611145)
--(axis cs:-5.18592977523804,-2.88203067709985)
--(axis cs:-5.170098455283,-2.91030144691467)
--(axis cs:-5.1557788848877,-2.9356156627212)
--(axis cs:-5.15345582972598,-2.9396984577179)
--(axis cs:-5.13656138866095,-2.96909546852112)
--(axis cs:-5.12562799453735,-2.98793223539394)
--(axis cs:-5.11946235906888,-2.99849247932434)
--(axis cs:-5.10212974343522,-3.02788949012756)
--(axis cs:-5.09547758102417,-3.0390629119119)
--(axis cs:-5.08456371708864,-3.05728650093079)
--(axis cs:-5.06678816976679,-3.08668351173401)
--(axis cs:-5.06532669067383,-3.08907761528302)
--(axis cs:-5.04874443744646,-3.11608028411865)
--(axis cs:-5.03517580032349,-3.13796739249776)
--(axis cs:-5.03049220523387,-3.14547729492188)
--(axis cs:-5.01198685264489,-3.1748743057251)
--(axis cs:-5.00502490997314,-3.18583191158681)
--(axis cs:-4.99323842919572,-3.20427131652832)
--(axis cs:-4.97487449645996,-3.23273851621019)
--(axis cs:-4.97427104025117,-3.23366832733154)
--(axis cs:-4.95501776397925,-3.26306533813477)
--(axis cs:-4.94472360610962,-3.27864210534689)
--(axis cs:-4.93553436905444,-3.29246234893799)
--(axis cs:-4.91581270720494,-3.32185935974121)
--(axis cs:-4.91457271575928,-3.32369141365032)
--(axis cs:-4.8958010390307,-3.35125637054443)
--(axis cs:-4.88442230224609,-3.36781906281024)
--(axis cs:-4.87555055924556,-3.38065338134766)
--(axis cs:-4.8550523980231,-3.4100501537323)
--(axis cs:-4.85427141189575,-3.41116056143425)
--(axis cs:-4.8342527216063,-3.43944716453552)
--(axis cs:-4.82412052154541,-3.453642237085)
--(axis cs:-4.81320155230675,-3.46884417533875)
--(axis cs:-4.79396963119507,-3.49539390851897)
--(axis cs:-4.79189414861758,-3.49824118614197)
--(axis cs:-4.77028450213844,-3.52763819694519)
--(axis cs:-4.76381921768188,-3.53636037986334)
--(axis cs:-4.7483968647577,-3.55703520774841)
--(axis cs:-4.73366832733154,-3.57661744369733)
--(axis cs:-4.72623905740358,-3.58643221855164)
--(axis cs:-4.70380394926274,-3.61582922935486)
--(axis cs:-4.7035174369812,-3.61620160410033)
--(axis cs:-4.68104194785722,-3.64522624015808)
--(axis cs:-4.67336702346802,-3.65505806593553)
--(axis cs:-4.65799525715882,-3.67462301254272)
--(axis cs:-4.64321613311768,-3.69328361585496)
--(axis cs:-4.63465750039373,-3.70402002334595)
--(axis cs:-4.61306524276733,-3.73089289398159)
--(axis cs:-4.61102382290062,-3.73341703414917)
--(axis cs:-4.58706041095633,-3.76281404495239)
--(axis cs:-4.58291435241699,-3.76786063026656)
--(axis cs:-4.56277696948248,-3.79221105575562)
--(axis cs:-4.55276393890381,-3.80422548190108)
--(axis cs:-4.53818082950909,-3.82160806655884)
--(axis cs:-4.52261304855347,-3.84002186729143)
--(axis cs:-4.51326523160414,-3.85100507736206)
--(axis cs:-4.49246215820312,-3.87526219993199)
--(axis cs:-4.48802451761862,-3.88040208816528)
--(axis cs:-4.46245095877271,-3.90979909896851)
--(axis cs:-4.46231174468994,-3.90995792688266)
--(axis cs:-4.43651013099486,-3.93919587135315)
--(axis cs:-4.4321608543396,-3.9440877994641)
--(axis cs:-4.41022586030888,-3.96859288215637)
--(axis cs:-4.40200996398926,-3.97770354697403)
--(axis cs:-4.38358986433447,-3.99798989295959)
--(axis cs:-4.37185907363892,-4.01081467227925)
--(axis cs:-4.35659553077236,-4.0273871421814)
--(axis cs:-4.34170866012573,-4.04343323471986)
--(axis cs:-4.32923585299557,-4.05678415298462)
--(axis cs:-4.31155776977539,-4.0755699018853)
--(axis cs:-4.30150264894419,-4.08618068695068)
--(axis cs:-4.28140687942505,-4.10723500236304)
--(axis cs:-4.27338769203969,-4.11557769775391)
--(axis cs:-4.25125646591187,-4.13843789358773)
--(axis cs:-4.24488310844024,-4.14497470855713)
--(axis cs:-4.22110557556152,-4.16918974593162)
--(axis cs:-4.21598072232444,-4.17437171936035)
--(axis cs:-4.19095468521118,-4.19949914262711)
--(axis cs:-4.18667159710476,-4.20376873016357)
--(axis cs:-4.16080379486084,-4.22937533198198)
--(axis cs:-4.15694685337237,-4.2331657409668)
--(axis cs:-4.13065338134766,-4.25882685732547)
--(axis cs:-4.12679741531899,-4.26256275177002)
--(axis cs:-4.10050249099731,-4.28786381087763)
--(axis cs:-4.09621420252167,-4.29195976257324)
--(axis cs:-4.07035160064697,-4.31649379492007)
--(axis cs:-4.06518721823,-4.32135677337646)
--(axis cs:-4.04020118713379,-4.34472508537437)
--(axis cs:-4.0337068138637,-4.35075378417969)
--(axis cs:-4.01005029678345,-4.37256584801345)
--(axis cs:-4.00176182175281,-4.38015079498291)
--(axis cs:-3.97989940643311,-4.40002372285418)
--(axis cs:-3.96934237273908,-4.40954780578613)
--(axis cs:-3.94974875450134,-4.42710686033471)
--(axis cs:-3.93643783161757,-4.43894481658936)
--(axis cs:-3.91959810256958,-4.45382246812257)
--(axis cs:-3.90303677798256,-4.46834182739258)
--(axis cs:-3.88944721221924,-4.48017772579378)
--(axis cs:-3.8691272757583,-4.4977388381958)
--(axis cs:-3.85929656028748,-4.50617938327729)
--(axis cs:-3.83469755383916,-4.52713584899902)
--(axis cs:-3.82914566993713,-4.53183502003209)
--(axis cs:-3.7997350444559,-4.55653285980225)
--(axis cs:-3.79899501800537,-4.55715030801791)
--(axis cs:-3.76884412765503,-4.58210818409585)
--(axis cs:-3.7641901815973,-4.58592987060547)
--(axis cs:-3.73869347572327,-4.60673322714196)
--(axis cs:-3.72807646317323,-4.61532640457153)
--(axis cs:-3.7085428237915,-4.63103617373603)
--(axis cs:-3.69138483180609,-4.64472341537476)
--(axis cs:-3.67839193344116,-4.6550227053697)
--(axis cs:-3.65410125866906,-4.67412042617798)
--(axis cs:-3.6482412815094,-4.67869875453693)
--(axis cs:-3.61809039115906,-4.70206145794449)
--(axis cs:-3.61619564594978,-4.7035174369812)
--(axis cs:-3.58793973922729,-4.72509486474053)
--(axis cs:-3.57761333421606,-4.73291444778442)
--(axis cs:-3.55778884887695,-4.74783343478458)
--(axis cs:-3.53838695119838,-4.76231145858765)
--(axis cs:-3.52763819694519,-4.77028290130196)
--(axis cs:-3.49849960777922,-4.79170846939087)
--(axis cs:-3.49748754501343,-4.79244809719852)
--(axis cs:-3.46733665466309,-4.81429366602741)
--(axis cs:-3.45785300058152,-4.82110548019409)
--(axis cs:-3.43718600273132,-4.83585952011941)
--(axis cs:-3.41649393983509,-4.85050249099731)
--(axis cs:-3.40703511238098,-4.85715569885141)
--(axis cs:-3.37688446044922,-4.87817639097846)
--(axis cs:-3.37439077949502,-4.87989950180054)
--(axis cs:-3.34673357009888,-4.89889536868755)
--(axis cs:-3.33145317893872,-4.90929651260376)
--(axis cs:-3.31658291816711,-4.91935806767895)
--(axis cs:-3.28774530924653,-4.93869352340698)
--(axis cs:-3.28643226623535,-4.93956868748214)
--(axis cs:-3.25628137588501,-4.95948090353914)
--(axis cs:-3.24312374342595,-4.96809053421021)
--(axis cs:-3.22613072395325,-4.97914424205768)
--(axis cs:-3.19766608328329,-4.99748754501343)
--(axis cs:-3.19597983360291,-4.99856783283567)
--(axis cs:-3.16582918167114,-5.01770271819772)
--(axis cs:-3.15122277456053,-5.02688455581665)
--(axis cs:-3.1356782913208,-5.03659911721071)
--(axis cs:-3.10552763938904,-5.05526152594541)
--(axis cs:-3.10386362310061,-5.05628156661987)
--(axis cs:-3.07537698745728,-5.07364241655324)
--(axis cs:-3.05543291235156,-5.0856785774231)
--(axis cs:-3.04522609710693,-5.09180284871838)
--(axis cs:-3.01507544517517,-5.1097154737961)
--(axis cs:-3.0059625939939,-5.11507558822632)
--(axis cs:-2.98492455482483,-5.12737895652851)
--(axis cs:-2.95539867506107,-5.14447259902954)
--(axis cs:-2.95477390289307,-5.14483224573631)
--(axis cs:-2.92462301254272,-5.16201232639384)
--(axis cs:-2.90359877867596,-5.17386913299561)
--(axis cs:-2.89447236061096,-5.17898685742633)
--(axis cs:-2.8643217086792,-5.19571913794416)
--(axis cs:-2.85057828485436,-5.20326614379883)
--(axis cs:-2.83417081832886,-5.21222531983753)
--(axis cs:-2.80402016639709,-5.22851463112579)
--(axis cs:-2.79625850230645,-5.23266315460205)
--(axis cs:-2.77386927604675,-5.2445629191804)
--(axis cs:-2.74371862411499,-5.26041458707689)
--(axis cs:-2.74055408776793,-5.26206016540527)
--(axis cs:-2.71356773376465,-5.27601507044017)
--(axis cs:-2.68341708183289,-5.29143360886263)
--(axis cs:-2.68337047737813,-5.2914571762085)
--(axis cs:-2.65326642990112,-5.30659612813604)
--(axis cs:-2.624589538094,-5.32085418701172)
--(axis cs:-2.62311553955078,-5.32158300838493)
--(axis cs:-2.59296488761902,-5.33632048796995)
--(axis cs:-2.56413231722221,-5.35025119781494)
--(axis cs:-2.56281399726868,-5.35088466612132)
--(axis cs:-2.53266334533691,-5.36520258569849)
--(axis cs:-2.50251245498657,-5.37935163253714)
--(axis cs:-2.50187278881563,-5.37964820861816)
--(axis cs:-2.47236180305481,-5.3932561888728)
--(axis cs:-2.44221115112305,-5.40699049420543)
--(axis cs:-2.4376445108498,-5.40904521942139)
--(axis cs:-2.41206026077271,-5.42049441494396)
--(axis cs:-2.38190960884094,-5.43381918331429)
--(axis cs:-2.37131573914366,-5.43844223022461)
--(axis cs:-2.3517587184906,-5.44693069710363)
--(axis cs:-2.32160806655884,-5.45985010395978)
--(axis cs:-2.3027203885195,-5.46783924102783)
--(axis cs:-2.2914571762085,-5.47257783043314)
--(axis cs:-2.26130652427673,-5.48509643441827)
--(axis cs:-2.23167621478903,-5.49723625183105)
--(axis cs:-2.23115587234497,-5.49744830423909)
--(axis cs:-2.20100498199463,-5.50957052499317)
--(axis cs:-2.17085433006287,-5.52152774103065)
--(axis cs:-2.15780038715521,-5.52663326263428)
--(axis cs:-2.14070343971252,-5.53328457468916)
--(axis cs:-2.11055278778076,-5.54485014338456)
--(axis cs:-2.0809878942065,-5.5560302734375)
--(axis cs:-2.08040189743042,-5.55625070222837)
--(axis cs:-2.05025124549866,-5.5674289550464)
--(axis cs:-2.02010059356689,-5.5784438892356)
--(axis cs:-2.00069805090201,-5.58542728424072)
--(axis cs:-1.98994970321655,-5.58927554341284)
--(axis cs:-1.95979905128479,-5.59990808446454)
--(axis cs:-1.92964828014374,-5.61037850463917)
--(axis cs:-1.91664434669393,-5.61482429504395)
--(axis cs:-1.89949750900269,-5.62065585697033)
--(axis cs:-1.86934673786163,-5.63074838457716)
--(axis cs:-1.83919596672058,-5.64067963773989)
--(axis cs:-1.82826577629604,-5.64422130584717)
--(axis cs:-1.80904519557953,-5.65041693029605)
--(axis cs:-1.77889442443848,-5.65997505399022)
--(axis cs:-1.74874377250671,-5.66937274088072)
--(axis cs:-1.73488552972449,-5.67361831665039)
--(axis cs:-1.71859300136566,-5.6785838395453)
--(axis cs:-1.68844223022461,-5.68761337374368)
--(axis cs:-1.65829145908356,-5.69648296558206)
--(axis cs:-1.63568047001742,-5.70301485061646)
--(axis cs:-1.6281406879425,-5.70518176431506)
--(axis cs:-1.59798991680145,-5.71368789633893)
--(axis cs:-1.5678391456604,-5.72203490741784)
--(axis cs:-1.53768849372864,-5.7302227975518)
--(axis cs:-1.52946815261011,-5.73241186141968)
--(axis cs:-1.50753772258759,-5.73822203323324)
--(axis cs:-1.47738695144653,-5.7460520983278)
--(axis cs:-1.44723618030548,-5.75372352437199)
--(axis cs:-1.41708540916443,-5.76123698158396)
--(axis cs:-1.41474115031724,-5.7618088722229)
--(axis cs:-1.38693463802338,-5.76855785877158)
--(axis cs:-1.35678386688232,-5.77571832620741)
--(axis cs:-1.32663321495056,-5.78272129373698)
--(axis cs:-1.29648244380951,-5.78956709154879)
--(axis cs:-1.2890947904067,-5.79120588302612)
--(axis cs:-1.26633167266846,-5.79622988319165)
--(axis cs:-1.2361809015274,-5.80272769257082)
--(axis cs:-1.20603013038635,-5.80906912613401)
--(axis cs:-1.1758793592453,-5.81525418388121)
--(axis cs:-1.14912636261869,-5.82060289382935)
--(axis cs:-1.14572858810425,-5.82127877960427)
--(axis cs:-1.11557793617249,-5.82712078872271)
--(axis cs:-1.08542716503143,-5.83280702024099)
--(axis cs:-1.05527639389038,-5.83833739393218)
--(axis cs:-1.02512562274933,-5.84371199002319)
--(axis cs:-0.994974851608276,-5.84893099967989)
--(axis cs:-0.988609528376105,-5.84999990463257);

\path [draw=white!98.8081507112649!black, draw opacity=0.3, thick]
(axis cs:-5.86513202283117,0)
--(axis cs:-5.86505819135028,-0.0293969847261906)
--(axis cs:-5.86483734740525,-0.0587939694523811)
--(axis cs:-5.86446884049846,-0.088190957903862)
--(axis cs:-5.86395299587871,-0.117587938904762)
--(axis cs:-5.863289813546,-0.146984919905663)
--(axis cs:-5.86247961874915,-0.176381915807724)
--(axis cs:-5.86152176099053,-0.205778896808624)
--(axis cs:-5.86041624027014,-0.235175877809525)
--(axis cs:-5.85916370708561,-0.264572858810425)
--(axis cs:-5.85776383618812,-0.293969839811325)
--(axis cs:-5.85621662757768,-0.323366820812225)
--(axis cs:-5.85452175600547,-0.352763831615448)
--(axis cs:-5.85267987196912,-0.382160812616348)
--(axis cs:-5.85069032497099,-0.411557793617249)
--(axis cs:-5.84924602508545,-0.431426931186905)
--(axis cs:-5.84854986908988,-0.440954774618149)
--(axis cs:-5.8462541954725,-0.470351755619049)
--(axis cs:-5.84381009749991,-0.499748736619949)
--(axis cs:-5.84121790209799,-0.52914571762085)
--(axis cs:-5.83847760926676,-0.558542728424072)
--(axis cs:-5.83558921900621,-0.58793967962265)
--(axis cs:-5.83255273131634,-0.617336690425873)
--(axis cs:-5.82936814619716,-0.646733641624451)
--(axis cs:-5.82603513672276,-0.676130652427673)
--(axis cs:-5.82255435674493,-0.705527663230896)
--(axis cs:-5.81909561157227,-0.733543876626132)
--(axis cs:-5.81892426533879,-0.734924614429474)
--(axis cs:-5.81512763504475,-0.764321625232697)
--(axis cs:-5.811181807992,-0.793718576431274)
--(axis cs:-5.80708711280774,-0.823115587234497)
--(axis cs:-5.8028438781192,-0.852512538433075)
--(axis cs:-5.79845144667195,-0.881909549236298)
--(axis cs:-5.7939101470932,-0.91130656003952)
--(axis cs:-5.78921997938295,-0.940703511238098)
--(axis cs:-5.78894472122192,-0.942375697061448)
--(axis cs:-5.78435714261456,-0.970100522041321)
--(axis cs:-5.77934289547822,-0.999497473239899)
--(axis cs:-5.77417933417721,-1.02889442443848)
--(axis cs:-5.76886612837044,-1.0582914352417)
--(axis cs:-5.76340294771686,-1.08768844604492)
--(axis cs:-5.75879383087158,-1.11182998418107)
--(axis cs:-5.75778518640163,-1.11708545684814)
--(axis cs:-5.75199247087721,-1.14648246765137)
--(axis cs:-5.74604965747289,-1.1758793592453)
--(axis cs:-5.73995608203875,-1.20527637004852)
--(axis cs:-5.73371207664976,-1.23467338085175)
--(axis cs:-5.7286434173584,-1.25797542769928)
--(axis cs:-5.72731064779015,-1.26407039165497)
--(axis cs:-5.72073125809457,-1.2934672832489)
--(axis cs:-5.71400064492078,-1.32286429405212)
--(axis cs:-5.70711880826878,-1.35226130485535)
--(axis cs:-5.7000854143119,-1.38165831565857)
--(axis cs:-5.69849252700806,-1.38817617155508)
--(axis cs:-5.69287144418673,-1.41105532646179)
--(axis cs:-5.68549699053967,-1.44045221805573)
--(axis cs:-5.67797017492139,-1.46984922885895)
--(axis cs:-5.67029166853,-1.49924623966217)
--(axis cs:-5.66834163665771,-1.50656664212095)
--(axis cs:-5.66242941026075,-1.52864325046539)
--(axis cs:-5.65440406150913,-1.55804014205933)
--(axis cs:-5.64622581047302,-1.58743715286255)
--(axis cs:-5.63819074630737,-1.61578961916819)
--(axis cs:-5.6378931327889,-1.61683416366577)
--(axis cs:-5.6293636256821,-1.64623117446899)
--(axis cs:-5.62068046126521,-1.67562818527222)
--(axis cs:-5.61184363953824,-1.70502507686615)
--(axis cs:-5.60804033279419,-1.71746110491113)
--(axis cs:-5.6028252095576,-1.73442208766937)
--(axis cs:-5.59363162221375,-1.7638190984726)
--(axis cs:-5.58428356466383,-1.79321610927582)
--(axis cs:-5.57788944244385,-1.8129972675358)
--(axis cs:-5.57476435971312,-1.82261312007904)
--(axis cs:-5.56505487880722,-1.85201001167297)
--(axis cs:-5.55519016111867,-1.8814070224762)
--(axis cs:-5.54773855209351,-1.90326903106471)
--(axis cs:-5.54515626985905,-1.91080403327942)
--(axis cs:-5.53492525551107,-1.94020104408264)
--(axis cs:-5.52453833669455,-1.96959793567657)
--(axis cs:-5.51758813858032,-1.98897672049165)
--(axis cs:-5.51397538376223,-1.9989949464798)
--(axis cs:-5.50321707959879,-2.02839207649231)
--(axis cs:-5.4923020572813,-2.05778884887695)
--(axis cs:-5.48743724822998,-2.07070523757581)
--(axis cs:-5.48119571243598,-2.08718585968018)
--(axis cs:-5.46990459524161,-2.1165828704834)
--(axis cs:-5.45845557361923,-2.14597988128662)
--(axis cs:-5.45728635787964,-2.14894112122538)
--(axis cs:-5.44679058582977,-2.17537689208984)
--(axis cs:-5.43496070110619,-2.20477390289307)
--(axis cs:-5.4271354675293,-2.22396136484378)
--(axis cs:-5.42294855228825,-2.23417091369629)
--(axis cs:-5.41073325068478,-2.26356792449951)
--(axis cs:-5.39835831793232,-2.29296493530273)
--(axis cs:-5.39698505401611,-2.29618554607323)
--(axis cs:-5.38576108065404,-2.32236170768738)
--(axis cs:-5.37299568372777,-2.3517587184906)
--(axis cs:-5.36683416366577,-2.36577140379262)
--(axis cs:-5.36003145790716,-2.38115572929382)
--(axis cs:-5.34687111585729,-2.41055274009705)
--(axis cs:-5.33668327331543,-2.43303411177678)
--(axis cs:-5.33353160495059,-2.43994975090027)
--(axis cs:-5.31997192786997,-2.46934676170349)
--(axis cs:-5.30653285980225,-2.49813763432393)
--(axis cs:-5.30624831406375,-2.49874377250671)
--(axis cs:-5.292284882574,-2.52814078330994)
--(axis cs:-5.27815780304108,-2.55753779411316)
--(axis cs:-5.27638196945191,-2.56119096076714)
--(axis cs:-5.26379602371913,-2.5869345664978)
--(axis cs:-5.24925979893469,-2.61633157730103)
--(axis cs:-5.24623107910156,-2.62238815461001)
--(axis cs:-5.23449173157005,-2.64572858810425)
--(axis cs:-5.21954130809312,-2.67512559890747)
--(axis cs:-5.21608018875122,-2.68185676770287)
--(axis cs:-5.20435799842463,-2.70452260971069)
--(axis cs:-5.18898849370727,-2.73391962051392)
--(axis cs:-5.18592977523804,-2.73970742374564)
--(axis cs:-5.17338000521571,-2.76331663131714)
--(axis cs:-5.1575865587429,-2.79271364212036)
--(axis cs:-5.1557788848877,-2.79604311567284)
--(axis cs:-5.14154311434861,-2.82211065292358)
--(axis cs:-5.12562799453735,-2.8509511175119)
--(axis cs:-5.12531919399096,-2.85150742530823)
--(axis cs:-5.10883208236309,-2.88090443611145)
--(axis cs:-5.09547758102417,-2.90447421476514)
--(axis cs:-5.09215636528024,-2.91030144691467)
--(axis cs:-5.07523116992755,-2.9396984577179)
--(axis cs:-5.06532669067383,-2.95673056955095)
--(axis cs:-5.05809331710217,-2.96909546852112)
--(axis cs:-5.04072482104877,-2.99849247932434)
--(axis cs:-5.03517580032349,-3.00779285013736)
--(axis cs:-5.02311331651993,-3.02788949012756)
--(axis cs:-5.00529641502304,-3.05728650093079)
--(axis cs:-5.00502490997314,-3.05773018487951)
--(axis cs:-4.98720009008532,-3.08668351173401)
--(axis cs:-4.97487449645996,-3.10651481706689)
--(axis cs:-4.96889323479937,-3.11608028411865)
--(axis cs:-4.95033691792279,-3.14547729492188)
--(axis cs:-4.94472360610962,-3.1542872240454)
--(axis cs:-4.93152610104949,-3.1748743057251)
--(axis cs:-4.91457271575928,-3.2010765690657)
--(axis cs:-4.91249292584665,-3.20427131652832)
--(axis cs:-4.89317903374852,-3.23366832733154)
--(axis cs:-4.88442230224609,-3.246876049337)
--(axis cs:-4.87362238203764,-3.26306533813477)
--(axis cs:-4.85427141189575,-3.29181270281461)
--(axis cs:-4.85383138870547,-3.29246234893799)
--(axis cs:-4.83374104290187,-3.32185935974121)
--(axis cs:-4.82412052154541,-3.33581249300113)
--(axis cs:-4.8134053345675,-3.35125637054443)
--(axis cs:-4.79396963119507,-3.37902458363277)
--(axis cs:-4.79282241241104,-3.38065338134766)
--(axis cs:-4.77193667661626,-3.4100501537323)
--(axis cs:-4.76381921768188,-3.42137733704396)
--(axis cs:-4.75078742344776,-3.43944716453552)
--(axis cs:-4.73366832733154,-3.46298244330124)
--(axis cs:-4.72937735318722,-3.46884417533875)
--(axis cs:-4.70767469461489,-3.49824118614197)
--(axis cs:-4.7035174369812,-3.50382522280981)
--(axis cs:-4.68567486228309,-3.52763819694519)
--(axis cs:-4.67336702346802,-3.54392813404748)
--(axis cs:-4.66339995483046,-3.55703520774841)
--(axis cs:-4.64321613311768,-3.58335928064239)
--(axis cs:-4.64084461475475,-3.58643221855164)
--(axis cs:-4.61797098550072,-3.61582922935486)
--(axis cs:-4.61306524276733,-3.62208289755482)
--(axis cs:-4.5947913574271,-3.64522624015808)
--(axis cs:-4.58291435241699,-3.66014746814362)
--(axis cs:-4.57131600953818,-3.67462301254272)
--(axis cs:-4.55276393890381,-3.69759261317554)
--(axis cs:-4.54753819370032,-3.70402002334595)
--(axis cs:-4.52344683227156,-3.73341703414917)
--(axis cs:-4.52261304855347,-3.73442644958037)
--(axis cs:-4.49900806739227,-3.76281404495239)
--(axis cs:-4.49246215820312,-3.77062510641446)
--(axis cs:-4.47425058594906,-3.79221105575562)
--(axis cs:-4.46231174468994,-3.80625251987885)
--(axis cs:-4.44916698583058,-3.82160806655884)
--(axis cs:-4.4321608543396,-3.84132254941858)
--(axis cs:-4.42375156098719,-3.85100507736206)
--(axis cs:-4.40200996398926,-3.87584777180882)
--(axis cs:-4.3979968017021,-3.88040208816528)
--(axis cs:-4.37189542149006,-3.90979909896851)
--(axis cs:-4.37185907363892,-3.90983972936515)
--(axis cs:-4.34541566813305,-3.93919587135315)
--(axis cs:-4.34170866012573,-3.94328064676261)
--(axis cs:-4.31857710724202,-3.96859288215637)
--(axis cs:-4.31155776977539,-3.97621715274448)
--(axis cs:-4.29137205988131,-3.99798989295959)
--(axis cs:-4.28140687942505,-4.00865990705317)
--(axis cs:-4.26379302931002,-4.0273871421814)
--(axis cs:-4.25125646591187,-4.04061933612245)
--(axis cs:-4.23583234309666,-4.05678415298462)
--(axis cs:-4.22110557556152,-4.07210670397025)
--(axis cs:-4.2074819877222,-4.08618068695068)
--(axis cs:-4.19095468521118,-4.10313147796625)
--(axis cs:-4.17873190925937,-4.11557769775391)
--(axis cs:-4.16080379486084,-4.13370393026583)
--(axis cs:-4.14957507309247,-4.14497470855713)
--(axis cs:-4.13065338134766,-4.16383277727298)
--(axis cs:-4.12000134586903,-4.17437171936035)
--(axis cs:-4.10050249099731,-4.19352849517552)
--(axis cs:-4.0900025748545,-4.20376873016357)
--(axis cs:-4.07035160064697,-4.22279987876742)
--(axis cs:-4.05956849131887,-4.2331657409668)
--(axis cs:-4.04020118713379,-4.25165510024663)
--(axis cs:-4.0286899422613,-4.26256275177002)
--(axis cs:-4.01005029678345,-4.28010365643381)
--(axis cs:-3.99735637614718,-4.29195976257324)
--(axis cs:-3.97989940643311,-4.30815327444809)
--(axis cs:-3.96555775033976,-4.32135677337646)
--(axis cs:-3.94974875450134,-4.33581250677397)
--(axis cs:-3.93328344848226,-4.35075378417969)
--(axis cs:-3.91959810256958,-4.36308861839029)
--(axis cs:-3.90052137861133,-4.38015079498291)
--(axis cs:-3.88944721221924,-4.38998926309595)
--(axis cs:-3.86726121597109,-4.40954780578613)
--(axis cs:-3.85929656028748,-4.41652267642292)
--(axis cs:-3.83349137142842,-4.43894481658936)
--(axis cs:-3.82914566993713,-4.44269587876533)
--(axis cs:-3.79919935292069,-4.46834182739258)
--(axis cs:-3.79899501800537,-4.46851566947398)
--(axis cs:-3.76884412765503,-4.4939644313409)
--(axis cs:-3.76433649366141,-4.4977388381958)
--(axis cs:-3.73869347572327,-4.51907081873317)
--(axis cs:-3.7289198310499,-4.52713584899902)
--(axis cs:-3.7085428237915,-4.54384176359965)
--(axis cs:-3.6929368229224,-4.55653285980225)
--(axis cs:-3.67839193344116,-4.56828498810553)
--(axis cs:-3.65637385598811,-4.58592987060547)
--(axis cs:-3.6482412815094,-4.59240551585321)
--(axis cs:-3.61921679717549,-4.61532640457153)
--(axis cs:-3.61809039115906,-4.61621029227304)
--(axis cs:-3.58793973922729,-4.63967276990662)
--(axis cs:-3.58139473256916,-4.64472341537476)
--(axis cs:-3.55778884887695,-4.66282467778758)
--(axis cs:-3.54293243036215,-4.67412042617798)
--(axis cs:-3.52763819694519,-4.68567632416726)
--(axis cs:-3.50382263003508,-4.7035174369812)
--(axis cs:-3.49748754501343,-4.70823371699381)
--(axis cs:-3.46733665466309,-4.7304875440226)
--(axis cs:-3.46401981775392,-4.73291444778442)
--(axis cs:-3.43718600273132,-4.75242672224218)
--(axis cs:-3.42347251991308,-4.76231145858765)
--(axis cs:-3.40703511238098,-4.77408671303315)
--(axis cs:-3.3822177727697,-4.79170846939087)
--(axis cs:-3.37688446044922,-4.79547227409482)
--(axis cs:-3.34673357009888,-4.81656118384139)
--(axis cs:-3.34017778124969,-4.82110548019409)
--(axis cs:-3.31658291816711,-4.83736139767183)
--(axis cs:-3.29733477525058,-4.85050249099731)
--(axis cs:-3.28643226623535,-4.85790088573058)
--(axis cs:-3.25628137588501,-4.87817435235081)
--(axis cs:-3.25369183887397,-4.87989950180054)
--(axis cs:-3.22613072395325,-4.89815021420231)
--(axis cs:-3.20914061408235,-4.90929651260376)
--(axis cs:-3.19597983360291,-4.91787905611436)
--(axis cs:-3.16582918167114,-4.93735622513975)
--(axis cs:-3.16373925588068,-4.93869352340698)
--(axis cs:-3.1356782913208,-4.95654281971028)
--(axis cs:-3.11734830366562,-4.96809053421021)
--(axis cs:-3.10552763938904,-4.97549341488587)
--(axis cs:-3.07537698745728,-4.99419353948248)
--(axis cs:-3.07001368523058,-4.99748754501343)
--(axis cs:-3.04522609710693,-5.01262238196956)
--(axis cs:-3.02163482811678,-5.02688455581665)
--(axis cs:-3.01507544517517,-5.03082693244015)
--(axis cs:-2.98492455482483,-5.04876825315263)
--(axis cs:-2.97217003139422,-5.05628156661987)
--(axis cs:-2.95477390289307,-5.06646971689397)
--(axis cs:-2.92462301254272,-5.0839485936536)
--(axis cs:-2.92160788179468,-5.0856785774231)
--(axis cs:-2.89447236061096,-5.10115813608464)
--(axis cs:-2.86982006097449,-5.11507558822632)
--(axis cs:-2.8643217086792,-5.11816189696585)
--(axis cs:-2.83417081832886,-5.13490855933101)
--(axis cs:-2.81676743145523,-5.14447259902954)
--(axis cs:-2.80402016639709,-5.15143801817386)
--(axis cs:-2.77386927604675,-5.16773709749274)
--(axis cs:-2.7624019343086,-5.17386913299561)
--(axis cs:-2.74371862411499,-5.1838031456898)
--(axis cs:-2.71356773376465,-5.1996594232972)
--(axis cs:-2.70663287884369,-5.20326614379883)
--(axis cs:-2.68341708183289,-5.21527234182969)
--(axis cs:-2.65326642990112,-5.23069058454537)
--(axis cs:-2.64936497525201,-5.23266315460205)
--(axis cs:-2.62311553955078,-5.24586049505879)
--(axis cs:-2.59296488761902,-5.26084595843039)
--(axis cs:-2.59049332849936,-5.26206016540527)
--(axis cs:-2.56281399726868,-5.27558232770294)
--(axis cs:-2.53266334533691,-5.2901398627842)
--(axis cs:-2.5299022853376,-5.2914571762085)
--(axis cs:-2.50251245498657,-5.30445259534943)
--(axis cs:-2.47236180305481,-5.31858692804032)
--(axis cs:-2.46746588301788,-5.32085418701172)
--(axis cs:-2.44221115112305,-5.3324850134909)
--(axis cs:-2.41206026077271,-5.34620080635636)
--(axis cs:-2.40304418933835,-5.35025119781494)
--(axis cs:-2.38190960884094,-5.35969370810228)
--(axis cs:-2.3517587184906,-5.37299554707579)
--(axis cs:-2.33648430369763,-5.37964820861816)
--(axis cs:-2.32160806655884,-5.38609206619847)
--(axis cs:-2.2914571762085,-5.39898418617386)
--(axis cs:-2.26761550462315,-5.40904521942139)
--(axis cs:-2.26130652427673,-5.4116931096114)
--(axis cs:-2.23115587234497,-5.42417982872042)
--(axis cs:-2.20100498199463,-5.43649914527243)
--(axis cs:-2.19618384432472,-5.43844223022461)
--(axis cs:-2.17085433006287,-5.44859587598012)
--(axis cs:-2.14070343971252,-5.46051529409322)
--(axis cs:-2.12191422031251,-5.46783924102783)
--(axis cs:-2.11055278778076,-5.47224418300331)
--(axis cs:-2.08040189743042,-5.4837681070023)
--(axis cs:-2.05025124549866,-5.49512613787454)
--(axis cs:-2.04456693105669,-5.49723625183105)
--(axis cs:-2.02010059356689,-5.50627014118441)
--(axis cs:-1.98994970321655,-5.51723783223014)
--(axis cs:-1.96372661362529,-5.52663326263428)
--(axis cs:-1.95979905128479,-5.52803299900096)
--(axis cs:-1.92964828014374,-5.53861449100518)
--(axis cs:-1.89949750900269,-5.54903179812598)
--(axis cs:-1.878917492246,-5.5560302734375)
--(axis cs:-1.86934673786163,-5.55926774854612)
--(axis cs:-1.83919596672058,-5.5693037981235)
--(axis cs:-1.80904519557953,-5.57917652907204)
--(axis cs:-1.78963463988944,-5.58542728424072)
--(axis cs:-1.77889442443848,-5.58886778897158)
--(axis cs:-1.74874377250671,-5.59836412152343)
--(axis cs:-1.71859300136566,-5.60769799260813)
--(axis cs:-1.69516633699295,-5.61482429504395)
--(axis cs:-1.68844223022461,-5.61685906353446)
--(axis cs:-1.65829145908356,-5.62582131478516)
--(axis cs:-1.6281406879425,-5.63462229159176)
--(axis cs:-1.59798991680145,-5.64326164408193)
--(axis cs:-1.59457695843762,-5.64422130584717)
--(axis cs:-1.5678391456604,-5.65170035731497)
--(axis cs:-1.53768849372864,-5.65997330131925)
--(axis cs:-1.50753772258759,-5.66808580851986)
--(axis cs:-1.48656087276698,-5.67361831665039)
--(axis cs:-1.47738695144653,-5.67602536534126)
--(axis cs:-1.44723618030548,-5.68377603127745)
--(axis cs:-1.41708540916443,-5.69136742547149)
--(axis cs:-1.38693463802338,-5.6987985419966)
--(axis cs:-1.36945202912197,-5.70301485061646)
--(axis cs:-1.35678386688232,-5.70605436089328)
--(axis cs:-1.32663321495056,-5.71312940517322)
--(axis cs:-1.29648244380951,-5.72004566209509)
--(axis cs:-1.26633167266846,-5.72680279807201)
--(axis cs:-1.24070008733684,-5.73241186141968)
--(axis cs:-1.2361809015274,-5.73339575541278)
--(axis cs:-1.20603013038635,-5.73980205162438)
--(axis cs:-1.1758793592453,-5.74605037254733)
--(axis cs:-1.14572858810425,-5.75214005441992)
--(axis cs:-1.11557793617249,-5.75807176100386)
--(axis cs:-1.09606139539549,-5.7618088722229)
--(axis cs:-1.08542716503143,-5.76383479943265)
--(axis cs:-1.05527639389038,-5.76942156580463)
--(axis cs:-1.02512562274933,-5.77485085502566)
--(axis cs:-0.994974851608276,-5.78012297452892)
--(axis cs:-0.964824140071869,-5.78523759412594)
--(axis cs:-0.934673368930817,-5.7901947138167)
--(axis cs:-0.928321733686797,-5.79120588302612)
--(axis cs:-0.904522597789764,-5.79497552575338)
--(axis cs:-0.874371886253357,-5.79959452569631)
--(axis cs:-0.844221115112305,-5.80405714982325)
--(axis cs:-0.814070343971252,-5.80836274109295)
--(axis cs:-0.7839195728302,-5.81251228506729)
--(axis cs:-0.753768861293793,-5.81650479618439)
--(axis cs:-0.72361809015274,-5.8203409314855)
--(axis cs:-0.721471654574861,-5.82060289382935)
--(axis cs:-0.693467319011688,-5.82400343800574)
--(axis cs:-0.663316607475281,-5.82750870884926)
--(axis cs:-0.633165836334229,-5.83085806639622)
--(axis cs:-0.603015065193176,-5.83405151064661)
--(axis cs:-0.572864294052124,-5.83708936846269)
--(axis cs:-0.542713582515717,-5.83997163984447)
--(axis cs:-0.512562811374664,-5.84269767106742)
--(axis cs:-0.482412070035934,-5.84526811585607)
--(axis cs:-0.452261298894882,-5.84768297421041)
--(axis cs:-0.422110557556152,-5.84994191926819)
--(axis cs:-0.421279232284101,-5.84999990463257);

\path [draw=white!97.3779315647828!black, draw opacity=0.3, thick]
(axis cs:-5.79653581287034,0)
--(axis cs:-5.79646121449098,-0.0293969847261906)
--(axis cs:-5.79623807660734,-0.0587939694523811)
--(axis cs:-5.79586574196498,-0.088190957903862)
--(axis cs:-5.79534453919113,-0.117587938904762)
--(axis cs:-5.79467446828578,-0.146984919905663)
--(axis cs:-5.79385585787615,-0.176381915807724)
--(axis cs:-5.7928880507078,-0.205778896808624)
--(axis cs:-5.79177104678073,-0.235175877809525)
--(axis cs:-5.79050550334938,-0.264572858810425)
--(axis cs:-5.78909109178654,-0.293969839811325)
--(axis cs:-5.78894472122192,-0.29672229205808)
--(axis cs:-5.78752042265462,-0.323366820812225)
--(axis cs:-5.7857990153269,-0.352763831615448)
--(axis cs:-5.78392829383451,-0.382160812616348)
--(axis cs:-5.78190759749529,-0.411557793617249)
--(axis cs:-5.77973725665032,-0.440954774618149)
--(axis cs:-5.77741760164068,-0.470351755619049)
--(axis cs:-5.77494797178422,-0.499748736619949)
--(axis cs:-5.77232869742201,-0.52914571762085)
--(axis cs:-5.76955977855405,-0.558542728424072)
--(axis cs:-5.76664121518033,-0.58793967962265)
--(axis cs:-5.76357300730088,-0.617336690425873)
--(axis cs:-5.76035515491567,-0.646733641624451)
--(axis cs:-5.75879383087158,-0.660362090065879)
--(axis cs:-5.75697784576972,-0.676130652427673)
--(axis cs:-5.7534422437181,-0.705527663230896)
--(axis cs:-5.74975587963667,-0.734924614429474)
--(axis cs:-5.74591941767533,-0.764321625232697)
--(axis cs:-5.74193219368417,-0.793718576431274)
--(axis cs:-5.73779453973816,-0.823115587234497)
--(axis cs:-5.73350678791224,-0.852512538433075)
--(axis cs:-5.72906827405652,-0.881909549236298)
--(axis cs:-5.7286434173584,-0.884631203163619)
--(axis cs:-5.72445736453854,-0.91130656003952)
--(axis cs:-5.71969299040818,-0.940703511238098)
--(axis cs:-5.7147773927996,-0.970100522041321)
--(axis cs:-5.70971023788615,-0.999497473239899)
--(axis cs:-5.70449219332115,-1.02889442443848)
--(axis cs:-5.69912292527794,-1.0582914352417)
--(axis cs:-5.69849252700806,-1.06164814797606)
--(axis cs:-5.69357613508361,-1.08768844604492)
--(axis cs:-5.68787430712951,-1.11708545684814)
--(axis cs:-5.68202011720418,-1.14648246765137)
--(axis cs:-5.67601423650573,-1.1758793592453)
--(axis cs:-5.66985599383606,-1.20527637004852)
--(axis cs:-5.66834163665771,-1.21233115234648)
--(axis cs:-5.66352012584654,-1.23467338085175)
--(axis cs:-5.65702333689576,-1.26407039165497)
--(axis cs:-5.65037391116769,-1.2934672832489)
--(axis cs:-5.64357124548236,-1.32286429405212)
--(axis cs:-5.63819074630737,-1.34560530254513)
--(axis cs:-5.63660749937459,-1.35226130485535)
--(axis cs:-5.62946124725791,-1.38165831565857)
--(axis cs:-5.62216133783114,-1.41105532646179)
--(axis cs:-5.61470743189493,-1.44045221805573)
--(axis cs:-5.60804033279419,-1.46621625275237)
--(axis cs:-5.60709514200906,-1.46984922885895)
--(axis cs:-5.59929219926404,-1.49924623966217)
--(axis cs:-5.59133476228718,-1.52864325046539)
--(axis cs:-5.5832229020935,-1.55804014205933)
--(axis cs:-5.57788944244385,-1.57700679266807)
--(axis cs:-5.57494052792025,-1.58743715286255)
--(axis cs:-5.56647417512051,-1.61683416366577)
--(axis cs:-5.55785218969093,-1.64623117446899)
--(axis cs:-5.54907488097338,-1.67562818527222)
--(axis cs:-5.54773855209351,-1.68002598372524)
--(axis cs:-5.5401008518383,-1.70502507686615)
--(axis cs:-5.53096337044554,-1.73442208766937)
--(axis cs:-5.52166967263951,-1.7638190984726)
--(axis cs:-5.51758813858032,-1.77651583602198)
--(axis cs:-5.51219021306534,-1.79321610927582)
--(axis cs:-5.50253172337515,-1.82261312007904)
--(axis cs:-5.49271592449186,-1.85201001167297)
--(axis cs:-5.48743724822998,-1.86756975722634)
--(axis cs:-5.48271709647567,-1.8814070224762)
--(axis cs:-5.47253150964416,-1.91080403327942)
--(axis cs:-5.46218773792082,-1.94020104408264)
--(axis cs:-5.45728635787964,-1.95392174003506)
--(axis cs:-5.45165543929518,-1.96959793567657)
--(axis cs:-5.4409369062472,-1.9989949464798)
--(axis cs:-5.43005925820057,-2.02839207649231)
--(axis cs:-5.4271354675293,-2.03618042868812)
--(axis cs:-5.41897835176197,-2.05778884887695)
--(axis cs:-5.40772102871007,-2.08718585968018)
--(axis cs:-5.39698505401611,-2.11483003004298)
--(axis cs:-5.39630048792971,-2.1165828704834)
--(axis cs:-5.38465882738441,-2.14597988128662)
--(axis cs:-5.37285668661704,-2.17537689208984)
--(axis cs:-5.36683416366577,-2.19017677250056)
--(axis cs:-5.36086072411204,-2.20477390289307)
--(axis cs:-5.34866928577085,-2.23417091369629)
--(axis cs:-5.33668327331543,-2.26269469053849)
--(axis cs:-5.33631424696347,-2.26356792449951)
--(axis cs:-5.32372893930227,-2.29296493530273)
--(axis cs:-5.31098131907255,-2.32236170768738)
--(axis cs:-5.30653285980225,-2.33249102639596)
--(axis cs:-5.29802294528242,-2.3517587184906)
--(axis cs:-5.2848759517173,-2.38115572929382)
--(axis cs:-5.2763819694519,-2.39991548993325)
--(axis cs:-5.27153810584117,-2.41055274009705)
--(axis cs:-5.25798720377106,-2.43994975090027)
--(axis cs:-5.24623107910156,-2.46514794357132)
--(axis cs:-5.24426083589669,-2.46934676170349)
--(axis cs:-5.2303014826695,-2.49874377250671)
--(axis cs:-5.21617695687306,-2.52814078330994)
--(axis cs:-5.21608018875122,-2.52833985369846)
--(axis cs:-5.20180477566769,-2.55753779411316)
--(axis cs:-5.18726627304267,-2.5869345664978)
--(axis cs:-5.18592977523804,-2.58960638220361)
--(axis cs:-5.17248337816836,-2.61633157730103)
--(axis cs:-5.15752562177174,-2.64572858810425)
--(axis cs:-5.1557788848877,-2.64912353993718)
--(axis cs:-5.14232220002791,-2.67512559890747)
--(axis cs:-5.12694047081223,-2.70452260971069)
--(axis cs:-5.12562799453735,-2.70700385490314)
--(axis cs:-5.11130665075353,-2.73391962051392)
--(axis cs:-5.09549601799177,-2.76331663131714)
--(axis cs:-5.09547758102417,-2.76335054883241)
--(axis cs:-5.07942165937983,-2.79271364212036)
--(axis cs:-5.06532669067383,-2.81822067337576)
--(axis cs:-5.06316427741377,-2.82211065292358)
--(axis cs:-5.04665159183391,-2.85150742530823)
--(axis cs:-5.03517580032349,-2.87172791047088)
--(axis cs:-5.02993651510781,-2.88090443611145)
--(axis cs:-5.01298024349774,-2.91030144691467)
--(axis cs:-5.00502490997314,-2.92395493103255)
--(axis cs:-4.9957962337428,-2.9396984577179)
--(axis cs:-4.97839122289522,-2.96909546852112)
--(axis cs:-4.97487449645996,-2.97497666053195)
--(axis cs:-4.96072752827145,-2.99849247932434)
--(axis cs:-4.94472360610962,-3.02483553309991)
--(axis cs:-4.94285688658617,-3.02788949012756)
--(axis cs:-4.9247128030699,-3.05728650093079)
--(axis cs:-4.91457271575928,-3.07355826515924)
--(axis cs:-4.90634320109152,-3.08668351173401)
--(axis cs:-4.88773500146039,-3.11608028411865)
--(axis cs:-4.88442230224609,-3.1212644368911)
--(axis cs:-4.86885464400139,-3.14547729492188)
--(axis cs:-4.85427141189575,-3.16794762713302)
--(axis cs:-4.84974797034648,-3.1748743057251)
--(axis cs:-4.83037220896064,-3.20427131652832)
--(axis cs:-4.82412052154541,-3.21366980373211)
--(axis cs:-4.8107344305186,-3.23366832733154)
--(axis cs:-4.79396963119507,-3.25848744626347)
--(axis cs:-4.79085788405772,-3.26306533813477)
--(axis cs:-4.77069503820235,-3.29246234893799)
--(axis cs:-4.76381921768188,-3.30239807835102)
--(axis cs:-4.7502658168929,-3.32185935974121)
--(axis cs:-4.73366832733154,-3.34548169637809)
--(axis cs:-4.72958504225361,-3.35125637054443)
--(axis cs:-4.70861483324979,-3.38065338134766)
--(axis cs:-4.7035174369812,-3.38773736870633)
--(axis cs:-4.687358836404,-3.4100501537323)
--(axis cs:-4.67336702346802,-3.42920488151647)
--(axis cs:-4.66583693717883,-3.43944716453552)
--(axis cs:-4.64403888797013,-3.46884417533875)
--(axis cs:-4.64321613311768,-3.46994438680285)
--(axis cs:-4.62191738921609,-3.49824118614197)
--(axis cs:-4.61306524276733,-3.50990345372682)
--(axis cs:-4.59951567722268,-3.52763819694519)
--(axis cs:-4.58291435241699,-3.54918703076359)
--(axis cs:-4.57682814950861,-3.55703520774841)
--(axis cs:-4.55384141344927,-3.58643221855164)
--(axis cs:-4.55276393890381,-3.58779894491603)
--(axis cs:-4.5305189457522,-3.61582922935486)
--(axis cs:-4.52261304855347,-3.62571057575806)
--(axis cs:-4.50689458975132,-3.64522624015808)
--(axis cs:-4.49246215820312,-3.6630011563833)
--(axis cs:-4.48296215380061,-3.67462301254272)
--(axis cs:-4.46231174468994,-3.69968468675687)
--(axis cs:-4.45871525384895,-3.70402002334595)
--(axis cs:-4.43413348599077,-3.73341703414917)
--(axis cs:-4.4321608543396,-3.73575761980341)
--(axis cs:-4.40920240913751,-3.76281404495239)
--(axis cs:-4.40200996398926,-3.77122421260226)
--(axis cs:-4.38393838631386,-3.79221105575562)
--(axis cs:-4.37185907363892,-3.80613067113789)
--(axis cs:-4.35833512251239,-3.82160806655884)
--(axis cs:-4.34170866012573,-3.84049064672812)
--(axis cs:-4.33238592759404,-3.85100507736206)
--(axis cs:-4.31155776977539,-3.87431664049085)
--(axis cs:-4.30608250517359,-3.88040208816528)
--(axis cs:-4.28140687942505,-3.90762025132767)
--(axis cs:-4.27941759591425,-3.90979909896851)
--(axis cs:-4.25237610849197,-3.93919587135315)
--(axis cs:-4.25125646591187,-3.94040399544208)
--(axis cs:-4.22494637530832,-3.96859288215637)
--(axis cs:-4.22110557556152,-3.97267752146307)
--(axis cs:-4.19713351359194,-3.99798989295959)
--(axis cs:-4.19095468521118,-4.00446645214769)
--(axis cs:-4.1689296587273,-4.0273871421814)
--(axis cs:-4.16080379486084,-4.03578189299591)
--(axis cs:-4.14032628437158,-4.05678415298462)
--(axis cs:-4.13065338134766,-4.06663346754583)
--(axis cs:-4.1113158057935,-4.08618068695068)
--(axis cs:-4.10050249099731,-4.09703272104395)
--(axis cs:-4.08188719562278,-4.11557769775391)
--(axis cs:-4.07035160064697,-4.12698811768778)
--(axis cs:-4.05203267521705,-4.14497470855713)
--(axis cs:-4.04020118713379,-4.15650929022891)
--(axis cs:-4.02174160921005,-4.17437171936035)
--(axis cs:-4.01005029678345,-4.18560545347443)
--(axis cs:-3.9910047042844,-4.20376873016357)
--(axis cs:-3.97989940643311,-4.21428560595316)
--(axis cs:-3.95981103066156,-4.2331657409668)
--(axis cs:-3.94974875450134,-4.24255751791448)
--(axis cs:-3.92815127410154,-4.26256275177002)
--(axis cs:-3.91959810256958,-4.27043091034011)
--(axis cs:-3.89601386422496,-4.29195976257324)
--(axis cs:-3.88944721221924,-4.29791321529744)
--(axis cs:-3.86338822701073,-4.32135677337646)
--(axis cs:-3.85929656028748,-4.32501282562309)
--(axis cs:-3.83026223726936,-4.35075378417969)
--(axis cs:-3.82914566993713,-4.35173703427795)
--(axis cs:-3.79899501800537,-4.3780795515869)
--(axis cs:-3.79660542825707,-4.38015079498291)
--(axis cs:-3.76884412765503,-4.40405274862323)
--(axis cs:-3.76241055229861,-4.40954780578613)
--(axis cs:-3.73869347572327,-4.4296707986156)
--(axis cs:-3.72767467303061,-4.43894481658936)
--(axis cs:-3.7085428237915,-4.45494070995355)
--(axis cs:-3.69238364863844,-4.46834182739258)
--(axis cs:-3.67839193344116,-4.47986918598797)
--(axis cs:-3.6565235602664,-4.4977388381958)
--(axis cs:-3.6482412815094,-4.50446268373631)
--(axis cs:-3.62008081610812,-4.52713584899902)
--(axis cs:-3.61809039115906,-4.52872805234982)
--(axis cs:-3.58793973922729,-4.55264637852084)
--(axis cs:-3.58299924046074,-4.55653285980225)
--(axis cs:-3.55778884887695,-4.57623729385817)
--(axis cs:-3.54528237439186,-4.58592987060547)
--(axis cs:-3.52763819694519,-4.59951680217331)
--(axis cs:-3.50693125591854,-4.61532640457153)
--(axis cs:-3.49748754501343,-4.62249085487539)
--(axis cs:-3.46792840059734,-4.64472341537476)
--(axis cs:-3.46733665466309,-4.64516567636108)
--(axis cs:-3.43718600273132,-4.66750468649216)
--(axis cs:-3.4281781901484,-4.67412042617798)
--(axis cs:-3.40703511238098,-4.68955172120764)
--(axis cs:-3.38773001303447,-4.7035174369812)
--(axis cs:-3.37688446044922,-4.71131446260265)
--(axis cs:-3.34673357009888,-4.73279737718035)
--(axis cs:-3.34656777758,-4.73291444778442)
--(axis cs:-3.31658291816711,-4.75395649330168)
--(axis cs:-3.304568297309,-4.76231145858765)
--(axis cs:-3.28643226623535,-4.77484565468602)
--(axis cs:-3.26180827144294,-4.79170846939087)
--(axis cs:-3.25628137588501,-4.79547021056189)
--(axis cs:-3.22613072395325,-4.81580235928844)
--(axis cs:-3.21819289025967,-4.82110548019409)
--(axis cs:-3.19597983360291,-4.83585541813755)
--(axis cs:-3.17371217221559,-4.85050249099731)
--(axis cs:-3.16582918167114,-4.85565645534736)
--(axis cs:-3.1356782913208,-4.87518265076126)
--(axis cs:-3.12832439029337,-4.87989950180054)
--(axis cs:-3.10552763938904,-4.8944337162645)
--(axis cs:-3.08198836943492,-4.90929651260376)
--(axis cs:-3.07537698745728,-4.91344604994717)
--(axis cs:-3.04522609710693,-4.93218489637977)
--(axis cs:-3.03464970161323,-4.93869352340698)
--(axis cs:-3.01507544517517,-4.95066788424414)
--(axis cs:-2.9863082799742,-4.96809053421021)
--(axis cs:-2.98492455482483,-4.96892362432078)
--(axis cs:-2.95477390289307,-4.98689402553773)
--(axis cs:-2.93681793495484,-4.99748754501343)
--(axis cs:-2.92462301254273,-5.00464001850017)
--(axis cs:-2.89447236061096,-5.02214237083509)
--(axis cs:-2.88621756308673,-5.02688455581665)
--(axis cs:-2.8643217086792,-5.03938987162034)
--(axis cs:-2.83443283117262,-5.05628156661987)
--(axis cs:-2.83417081832886,-5.05642878299241)
--(axis cs:-2.80402016639709,-5.07319037697931)
--(axis cs:-2.78131374951557,-5.0856785774231)
--(axis cs:-2.77386927604675,-5.08974928371234)
--(axis cs:-2.74371862411499,-5.10605768774654)
--(axis cs:-2.72686239328914,-5.11507558822632)
--(axis cs:-2.71356773376465,-5.12214733490012)
--(axis cs:-2.68341708183289,-5.13800766600007)
--(axis cs:-2.67098856009256,-5.14447259902954)
--(axis cs:-2.65326642990112,-5.15363878391817)
--(axis cs:-2.62311553955078,-5.16905686189841)
--(axis cs:-2.61359607473561,-5.17386913299561)
--(axis cs:-2.59296488761902,-5.18423928972392)
--(axis cs:-2.56281399726868,-5.19921932649302)
--(axis cs:-2.55457253958243,-5.20326614379883)
--(axis cs:-2.53266334533691,-5.21396365542451)
--(axis cs:-2.50251245498657,-5.2285108295676)
--(axis cs:-2.49380211329424,-5.23266315460205)
--(axis cs:-2.47236180305481,-5.2428267598926)
--(axis cs:-2.44221115112305,-5.25694598553044)
--(axis cs:-2.43115448870813,-5.26206016540527)
--(axis cs:-2.41206026077271,-5.27084276094789)
--(axis cs:-2.38190960884094,-5.2845389312256)
--(axis cs:-2.36648554349243,-5.2914571762085)
--(axis cs:-2.3517587184906,-5.29802609483535)
--(axis cs:-2.32160806655884,-5.31130359130316)
--(axis cs:-2.29963732726169,-5.32085418701172)
--(axis cs:-2.2914571762085,-5.32439047921905)
--(axis cs:-2.26130652427673,-5.3372538833261)
--(axis cs:-2.23115587234497,-5.34994712532194)
--(axis cs:-2.23042376799933,-5.35025119781494)
--(axis cs:-2.20100498199463,-5.36240306676724)
--(axis cs:-2.17085433006287,-5.37468805410685)
--(axis cs:-2.15851049645139,-5.37964820861816)
--(axis cs:-2.14070343971252,-5.38676450500899)
--(axis cs:-2.11055278778076,-5.3986451530647)
--(axis cs:-2.08378007145144,-5.40904521942139)
--(axis cs:-2.08040189743042,-5.41035038565216)
--(axis cs:-2.05025124549866,-5.42183151598093)
--(axis cs:-2.02010059356689,-5.4331451908203)
--(axis cs:-2.0057718098158,-5.43844223022461)
--(axis cs:-1.98994970321655,-5.44425972332351)
--(axis cs:-1.95979905128479,-5.45517880292487)
--(axis cs:-1.92964828014374,-5.46593136992002)
--(axis cs:-1.92421426738094,-5.46783924102783)
--(axis cs:-1.89949750900269,-5.476470620872)
--(axis cs:-1.86934673786163,-5.48683367599397)
--(axis cs:-1.83919596672058,-5.49703113375331)
--(axis cs:-1.8385794626573,-5.49723625183105)
--(axis cs:-1.80904519557953,-5.50701036343456)
--(axis cs:-1.77889442443848,-5.51682355490817)
--(axis cs:-1.74874377250671,-5.52647180105857)
--(axis cs:-1.74823042275979,-5.52663326263428)
--(axis cs:-1.71859300136566,-5.53590554368973)
--(axis cs:-1.68844223022461,-5.54517458923594)
--(axis cs:-1.65829145908356,-5.55427944989874)
--(axis cs:-1.65238735866448,-5.5560302734375)
--(axis cs:-1.6281406879425,-5.56318253374187)
--(axis cs:-1.59798991680145,-5.57191287646504)
--(axis cs:-1.5678391456604,-5.58048027052881)
--(axis cs:-1.55009073622869,-5.58542728424072)
--(axis cs:-1.53768849372864,-5.58886601790318)
--(axis cs:-1.50753772258759,-5.59706368048802)
--(axis cs:-1.47738695144653,-5.60509922219578)
--(axis cs:-1.44723618030548,-5.61297196184631)
--(axis cs:-1.43999301656469,-5.61482429504395)
--(axis cs:-1.41708540916443,-5.62065206168241)
--(axis cs:-1.38693463802338,-5.62816108170967)
--(axis cs:-1.35678386688232,-5.63550855564822)
--(axis cs:-1.32663321495056,-5.64269441633082)
--(axis cs:-1.32007953409279,-5.64422130584717)
--(axis cs:-1.29648244380951,-5.64969044818129)
--(axis cs:-1.26633167266846,-5.65651777569201)
--(axis cs:-1.2361809015274,-5.66318432934696)
--(axis cs:-1.20603013038635,-5.66969044619823)
--(axis cs:-1.18736730430841,-5.67361831665039)
--(axis cs:-1.1758793592453,-5.67602362173482)
--(axis cs:-1.14572858810425,-5.68217620530666)
--(axis cs:-1.11557793617249,-5.68816918182743)
--(axis cs:-1.08542716503143,-5.69400255129712)
--(axis cs:-1.05527639389038,-5.69967564309787)
--(axis cs:-1.03701576812347,-5.70301485061646)
--(axis cs:-1.02512562274933,-5.70517796142455)
--(axis cs:-0.994974851608276,-5.71050434324443)
--(axis cs:-0.964824140071869,-5.71567160411935)
--(axis cs:-0.934673368930817,-5.72067974404932)
--(axis cs:-0.904522597789764,-5.72552909662123)
--(axis cs:-0.874371886253357,-5.73021932824818)
--(axis cs:-0.859783476477027,-5.73241186141968)
--(axis cs:-0.844221115112305,-5.73473881087095)
--(axis cs:-0.814070343971252,-5.73908844140244)
--(axis cs:-0.7839195728302,-5.74328042852613)
--(axis cs:-0.753768861293793,-5.74731377659946)
--(axis cs:-0.72361809015274,-5.75118914938415)
--(axis cs:-0.693467319011688,-5.75490654688019)
--(axis cs:-0.663316607475281,-5.75846563720673)
--(axis cs:-0.633676048466157,-5.7618088722229)
--(axis cs:-0.633165836334229,-5.7618661269058)
--(axis cs:-0.603015065193176,-5.76509206838178)
--(axis cs:-0.572864294052124,-5.76816084013998)
--(axis cs:-0.542713582515717,-5.77107244218043)
--(axis cs:-0.512562811374664,-5.77382621412614)
--(axis cs:-0.482412070035934,-5.77642281635409)
--(axis cs:-0.452261298894882,-5.77886224886428)
--(axis cs:-0.422110557556152,-5.78114418146821)
--(axis cs:-0.3919597864151,-5.7832686141659)
--(axis cs:-0.36180904507637,-5.78523587714583)
--(axis cs:-0.33165830373764,-5.7870456402195)
--(axis cs:-0.301507532596588,-5.78869790338693)
--(axis cs:-0.271356791257858,-5.79019299683659)
--(axis cs:-0.248525278090374,-5.79120588302612)
--(axis cs:-0.241206035017967,-5.79152895020563)
--(axis cs:-0.211055278778076,-5.79270341142867)
--(axis cs:-0.180904522538185,-5.7937211683151)
--(axis cs:-0.150753766298294,-5.79458222086492)
--(axis cs:-0.120603017508984,-5.79528689759875)
--(axis cs:-0.0904522612690926,-5.79583486999596)
--(axis cs:-0.0603015087544918,-5.79622646657718)
--(axis cs:-0.0301507543772459,-5.79646135882179)
--(axis cs:0,-5.79653954672978);

\path [draw=white!95.9477124183007!black, draw opacity=0.3, thick]
(axis cs:-5.72712457280835,0)
--(axis cs:-5.72704879415591,-0.0293969847261906)
--(axis cs:-5.72682212585192,-0.0587939694523811)
--(axis cs:-5.72644390024306,-0.088190957903862)
--(axis cs:-5.72591445115598,-0.117587938904762)
--(axis cs:-5.72523377859069,-0.146984919905663)
--(axis cs:-5.72440221637386,-0.176381915807724)
--(axis cs:-5.72341909685214,-0.205778896808624)
--(axis cs:-5.72228442002555,-0.235175877809525)
--(axis cs:-5.72099885354741,-0.264572858810425)
--(axis cs:-5.71956206359106,-0.293969839811325)
--(axis cs:-5.71797405015649,-0.323366820812225)
--(axis cs:-5.71623447941705,-0.352763831615448)
--(axis cs:-5.71434401902606,-0.382160812616348)
--(axis cs:-5.71230200133019,-0.411557793617249)
--(axis cs:-5.71010876015611,-0.440954774618149)
--(axis cs:-5.70776462933048,-0.470351755619049)
--(axis cs:-5.70526894119997,-0.499748736619949)
--(axis cs:-5.70262202959125,-0.52914571762085)
--(axis cs:-5.69982389450432,-0.558542728424072)
--(axis cs:-5.69849252700806,-0.571812781708758)
--(axis cs:-5.69686594550553,-0.58793967962265)
--(axis cs:-5.69374890147741,-0.617336690425873)
--(axis cs:-5.69047949547807,-0.646733641624451)
--(axis cs:-5.68705839870561,-0.676130652427673)
--(axis cs:-5.68348527556098,-0.705527663230896)
--(axis cs:-5.67975979044512,-0.734924614429474)
--(axis cs:-5.67588261455614,-0.764321625232697)
--(axis cs:-5.67185307669593,-0.793718576431274)
--(axis cs:-5.66834163665771,-0.818404515711877)
--(axis cs:-5.66766794310702,-0.823115587234497)
--(axis cs:-5.66331155112025,-0.852512538433075)
--(axis cs:-5.65880199144451,-0.881909549236298)
--(axis cs:-5.65413959393149,-0.91130656003952)
--(axis cs:-5.64932435858118,-0.940703511238098)
--(axis cs:-5.6443562853936,-0.970100522041321)
--(axis cs:-5.6392353626794,-0.999497473239899)
--(axis cs:-5.63819074630737,-1.00532044299878)
--(axis cs:-5.63393895016952,-1.02889442443848)
--(axis cs:-5.62848292846377,-1.0582914352417)
--(axis cs:-5.62287358864729,-1.08768844604492)
--(axis cs:-5.61711025232136,-1.11708545684814)
--(axis cs:-5.61119359788471,-1.14648246765137)
--(axis cs:-5.60804033279419,-1.16175203146852)
--(axis cs:-5.60510725985554,-1.1758793592453)
--(axis cs:-5.59884948285522,-1.20527637004852)
--(axis cs:-5.5924372223137,-1.23467338085175)
--(axis cs:-5.58587047823097,-1.26407039165497)
--(axis cs:-5.57914925060704,-1.2934672832489)
--(axis cs:-5.57788944244385,-1.29885357614193)
--(axis cs:-5.57224301232943,-1.32286429405212)
--(axis cs:-5.56517460265669,-1.35226130485535)
--(axis cs:-5.55795075356245,-1.38165831565857)
--(axis cs:-5.55057178122768,-1.41105532646179)
--(axis cs:-5.54773855209351,-1.42210936034662)
--(axis cs:-5.54301152380553,-1.44045221805573)
--(axis cs:-5.5352798608067,-1.46984922885895)
--(axis cs:-5.5273919700145,-1.49924623966217)
--(axis cs:-5.51934776881031,-1.52864325046539)
--(axis cs:-5.51758813858032,-1.5349512175934)
--(axis cs:-5.51111212540261,-1.55804014205933)
--(axis cs:-5.50270982171002,-1.58743715286255)
--(axis cs:-5.49415057194745,-1.61683416366577)
--(axis cs:-5.48743724822998,-1.63947545005837)
--(axis cs:-5.4854230993252,-1.64623117446899)
--(axis cs:-5.47650067106987,-1.67562818527222)
--(axis cs:-5.46742037518632,-1.70502507686615)
--(axis cs:-5.45818218839092,-1.73442208766937)
--(axis cs:-5.45728635787964,-1.73722482515607)
--(axis cs:-5.44873907866349,-1.7638190984726)
--(axis cs:-5.43913189729112,-1.79321610927582)
--(axis cs:-5.42936630186723,-1.82261312007904)
--(axis cs:-5.4271354675293,-1.8292208287581)
--(axis cs:-5.41939881616203,-1.85201001167297)
--(axis cs:-5.40925942406345,-1.8814070224762)
--(axis cs:-5.39896045024091,-1.91080403327942)
--(axis cs:-5.39698505401611,-1.9163563507291)
--(axis cs:-5.38845392028311,-1.94020104408264)
--(axis cs:-5.37777596416009,-1.96959793567657)
--(axis cs:-5.366937364795,-1.9989949464798)
--(axis cs:-5.36683416366577,-1.99927076064546)
--(axis cs:-5.35587656030249,-2.02839207649231)
--(axis cs:-5.34465408528781,-2.05778884887695)
--(axis cs:-5.33668327331543,-2.07837209432233)
--(axis cs:-5.33325078344806,-2.08718585968018)
--(axis cs:-5.32163967858033,-2.1165828704834)
--(axis cs:-5.30986653025907,-2.14597988128662)
--(axis cs:-5.30653285980225,-2.15419042350279)
--(axis cs:-5.29788157355879,-2.17537689208984)
--(axis cs:-5.28571466596147,-2.20477390289307)
--(axis cs:-5.2763819694519,-2.22702378263197)
--(axis cs:-5.27336695292112,-2.23417091369629)
--(axis cs:-5.26080160471343,-2.26356792449951)
--(axis cs:-5.24807205652557,-2.29296493530273)
--(axis cs:-5.24623107910156,-2.2971621599639)
--(axis cs:-5.2351144856086,-2.32236170768738)
--(axis cs:-5.22198121955962,-2.3517587184906)
--(axis cs:-5.21608018875122,-2.36480308287635)
--(axis cs:-5.20863974954078,-2.38115572929382)
--(axis cs:-5.19509800935483,-2.41055274009705)
--(axis cs:-5.18592977523804,-2.43021434553012)
--(axis cs:-5.18136363372091,-2.43994975090027)
--(axis cs:-5.16740862468319,-2.46934676170349)
--(axis cs:-5.1557788848877,-2.49355558594291)
--(axis cs:-5.15327191940624,-2.49874377250671)
--(axis cs:-5.13889864569888,-2.52814078330994)
--(axis cs:-5.12562799453735,-2.55496961556227)
--(axis cs:-5.12435017085986,-2.55753779411316)
--(axis cs:-5.10955414350479,-2.5869345664978)
--(axis cs:-5.09547758102417,-2.61458614353076)
--(axis cs:-5.09458375410665,-2.61633157730103)
--(axis cs:-5.07935963812362,-2.64572858810425)
--(axis cs:-5.06532669067383,-2.67252615295658)
--(axis cs:-5.06395731838126,-2.67512559890747)
--(axis cs:-5.04830006560041,-2.70452260971069)
--(axis cs:-5.03517580032349,-2.72889750841778)
--(axis cs:-5.03245550665399,-2.73391962051392)
--(axis cs:-5.01636011282721,-2.76331663131714)
--(axis cs:-5.00502490997314,-2.78379999773014)
--(axis cs:-5.00006241312913,-2.79271364212036)
--(axis cs:-4.9835234326362,-2.82211065292358)
--(axis cs:-4.97487449645996,-2.83732419869235)
--(axis cs:-4.9667622175706,-2.85150742530823)
--(axis cs:-4.94977408405908,-2.88090443611145)
--(axis cs:-4.94472360610962,-2.8895554359833)
--(axis cs:-4.93253773411047,-2.91030144691467)
--(axis cs:-4.91509474411003,-2.9396984577179)
--(axis cs:-4.91457271575928,-2.9405695089538)
--(axis cs:-4.89737162611207,-2.96909546852112)
--(axis cs:-4.88442230224609,-2.99035837731797)
--(axis cs:-4.87943796923066,-2.99849247932434)
--(axis cs:-4.86124701484142,-3.02788949012756)
--(axis cs:-4.85427141189575,-3.0390531325506)
--(axis cs:-4.84280739675069,-3.05728650093079)
--(axis cs:-4.82414582563786,-3.08668351173401)
--(axis cs:-4.82412052154541,-3.08672299525431)
--(axis cs:-4.80518804692432,-3.11608028411865)
--(axis cs:-4.79396963119507,-3.13331202304126)
--(axis cs:-4.7859997653258,-3.14547729492188)
--(axis cs:-4.76656042560441,-3.1748743057251)
--(axis cs:-4.76381921768188,-3.17898147937791)
--(axis cs:-4.74683276211441,-3.20427131652832)
--(axis cs:-4.73366832733154,-3.22369187825689)
--(axis cs:-4.72686262006591,-3.23366832733154)
--(axis cs:-4.70662517361066,-3.26306533813477)
--(axis cs:-4.7035174369812,-3.26753919098835)
--(axis cs:-4.68609331968998,-3.29246234893799)
--(axis cs:-4.67336702346802,-3.31050404267263)
--(axis cs:-4.66530527581837,-3.32185935974121)
--(axis cs:-4.64424926492006,-3.35125637054443)
--(axis cs:-4.64321613311768,-3.35268615846337)
--(axis cs:-4.62287590398888,-3.38065338134766)
--(axis cs:-4.61306524276733,-3.39402613208282)
--(axis cs:-4.60123254069995,-3.4100501537323)
--(axis cs:-4.58291435241699,-3.43464375178212)
--(axis cs:-4.57931297183271,-3.43944716453552)
--(axis cs:-4.55708327396548,-3.46884417533875)
--(axis cs:-4.55276393890381,-3.4745079592678)
--(axis cs:-4.53454427846484,-3.49824118614197)
--(axis cs:-4.52261304855347,-3.51365268198734)
--(axis cs:-4.51171329900458,-3.52763819694519)
--(axis cs:-4.49246215820312,-3.55213491622673)
--(axis cs:-4.4885852930732,-3.55703520774841)
--(axis cs:-4.46513449067758,-3.58643221855164)
--(axis cs:-4.46231174468994,-3.58994183033111)
--(axis cs:-4.44134975429741,-3.61582922935486)
--(axis cs:-4.4321608543396,-3.62708515965476)
--(axis cs:-4.41725001616777,-3.64522624015808)
--(axis cs:-4.40200996398926,-3.66361913065457)
--(axis cs:-4.39282974221546,-3.67462301254272)
--(axis cs:-4.37185907363892,-3.69955903135096)
--(axis cs:-4.36808149431377,-3.70402002334595)
--(axis cs:-4.34298971341486,-3.73341703414917)
--(axis cs:-4.34170866012573,-3.73490614615105)
--(axis cs:-4.31753257819567,-3.76281404495239)
--(axis cs:-4.31155776977539,-3.7696572239366)
--(axis cs:-4.29172791479024,-3.79221105575562)
--(axis cs:-4.28140687942505,-3.80385943465541)
--(axis cs:-4.26556950741108,-3.82160806655884)
--(axis cs:-4.25125646591187,-3.83752578770127)
--(axis cs:-4.23904968677516,-3.85100507736206)
--(axis cs:-4.22110557556152,-3.87066880597809)
--(axis cs:-4.21215989237414,-3.88040208816528)
--(axis cs:-4.19095468521118,-3.90330015258938)
--(axis cs:-4.18489271695511,-3.90979909896851)
--(axis cs:-4.16080379486084,-3.93543085273216)
--(axis cs:-4.15723964819574,-3.93919587135315)
--(axis cs:-4.13065338134766,-3.96707196951159)
--(axis cs:-4.12919222780625,-3.96859288215637)
--(axis cs:-4.10074033164609,-3.99798989295959)
--(axis cs:-4.10050249099731,-3.99823383223296)
--(axis cs:-4.0718680857128,-4.0273871421814)
--(axis cs:-4.07035160064697,-4.02891986935986)
--(axis cs:-4.04257788858089,-4.05678415298462)
--(axis cs:-4.04020118713379,-4.05915142892784)
--(axis cs:-4.01286086698597,-4.08618068695068)
--(axis cs:-4.01005029678345,-4.08893927870584)
--(axis cs:-3.98270537952607,-4.11557769775391)
--(axis cs:-3.97989940643311,-4.11829176530068)
--(axis cs:-3.95210317525419,-4.14497470855713)
--(axis cs:-3.94974875450134,-4.14721886089094)
--(axis cs:-3.92104324748644,-4.17437171936035)
--(axis cs:-3.91959810256958,-4.1757291068922)
--(axis cs:-3.88951521072766,-4.20376873016357)
--(axis cs:-3.88944721221924,-4.20383166756405)
--(axis cs:-3.85929656028748,-4.23152274209178)
--(axis cs:-3.85749359975965,-4.2331657409668)
--(axis cs:-3.82914566993713,-4.25881985269176)
--(axis cs:-3.82497705763393,-4.26256275177002)
--(axis cs:-3.79899501800537,-4.28573110842375)
--(axis cs:-3.79195428229969,-4.29195976257324)
--(axis cs:-3.76884412765503,-4.31226485226978)
--(axis cs:-3.75841309352215,-4.32135677337646)
--(axis cs:-3.73869347572327,-4.3384283212324)
--(axis cs:-3.72434075937462,-4.35075378417969)
--(axis cs:-3.7085428237915,-4.36422899433373)
--(axis cs:-3.68972457001357,-4.38015079498291)
--(axis cs:-3.67839193344116,-4.38967487791487)
--(axis cs:-3.65455027991355,-4.40954780578613)
--(axis cs:-3.6482412815094,-4.41477166094319)
--(axis cs:-3.61880498715691,-4.43894481658936)
--(axis cs:-3.61809039115906,-4.43952777179324)
--(axis cs:-3.58793973922729,-4.46391957751056)
--(axis cs:-3.58242738837867,-4.46834182739258)
--(axis cs:-3.55778884887695,-4.48797806907437)
--(axis cs:-3.54543732167278,-4.4977388381958)
--(axis cs:-3.52763819694519,-4.5117129432248)
--(axis cs:-3.5078249424192,-4.52713584899902)
--(axis cs:-3.49748754501343,-4.53513054584711)
--(axis cs:-3.46957415974509,-4.55653285980225)
--(axis cs:-3.46733665466309,-4.55823741410056)
--(axis cs:-3.43718600273132,-4.58100764252696)
--(axis cs:-3.43061095054105,-4.58592987060547)
--(axis cs:-3.40703511238098,-4.60346646651466)
--(axis cs:-3.39094914155569,-4.61532640457153)
--(axis cs:-3.37688446044922,-4.62563012668322)
--(axis cs:-3.3505882862274,-4.64472341537476)
--(axis cs:-3.34673357009888,-4.64750465513356)
--(axis cs:-3.31658291816711,-4.66906340676587)
--(axis cs:-3.30944587542181,-4.67412042617798)
--(axis cs:-3.28643226623535,-4.69032494565807)
--(axis cs:-3.26752372303009,-4.7035174369812)
--(axis cs:-3.25628137588501,-4.71131236047726)
--(axis cs:-3.22613072395325,-4.73202437162399)
--(axis cs:-3.22482287859522,-4.73291444778442)
--(axis cs:-3.19597983360291,-4.75242254407657)
--(axis cs:-3.18122003353191,-4.76231145858765)
--(axis cs:-3.16582918167114,-4.77255986545608)
--(axis cs:-3.1367971299255,-4.79170846939087)
--(axis cs:-3.1356782913208,-4.79244190651615)
--(axis cs:-3.10552763938904,-4.81201755847641)
--(axis cs:-3.09139393112631,-4.82110548019409)
--(axis cs:-3.07537698745728,-4.83134158151658)
--(axis cs:-3.04522609710693,-4.85042210792962)
--(axis cs:-3.04509781520999,-4.85050249099731)
--(axis cs:-3.01507544517517,-4.86920124016945)
--(axis cs:-2.99772560192206,-4.87989950180054)
--(axis cs:-2.98492455482483,-4.88774548518973)
--(axis cs:-2.95477390289307,-4.90603960843224)
--(axis cs:-2.94935115463892,-4.90929651260376)
--(axis cs:-2.92462301254272,-4.9240595906385)
--(axis cs:-2.89985716884478,-4.93869352340698)
--(axis cs:-2.89447236061096,-4.9418564822006)
--(axis cs:-2.8643217086792,-4.95938325235582)
--(axis cs:-2.84918414088803,-4.96809053421021)
--(axis cs:-2.83417081832886,-4.97667529736401)
--(axis cs:-2.80402016639709,-4.99373361444915)
--(axis cs:-2.79731334235627,-4.99748754501343)
--(axis cs:-2.77386927604675,-5.01053266358607)
--(axis cs:-2.74416123928047,-5.02688455581665)
--(axis cs:-2.74371862411499,-5.02712675655685)
--(axis cs:-2.71356773376465,-5.04344506484837)
--(axis cs:-2.68958560680039,-5.05628156661987)
--(axis cs:-2.68341708183289,-5.05956410807722)
--(axis cs:-2.65326642990112,-5.07542917346714)
--(axis cs:-2.63356554432975,-5.0856785774231)
--(axis cs:-2.62311553955078,-5.09108394161234)
--(axis cs:-2.59296488761902,-5.10650112974387)
--(axis cs:-2.57600030430413,-5.11507558822632)
--(axis cs:-2.56281399726868,-5.12170219493157)
--(axis cs:-2.53266334533691,-5.13667677486262)
--(axis cs:-2.51677853774344,-5.14447259902954)
--(axis cs:-2.50251245498657,-5.15143417326663)
--(axis cs:-2.47236180305481,-5.16597124990822)
--(axis cs:-2.45578003117015,-5.17386913299561)
--(axis cs:-2.44221115112305,-5.18029523059787)
--(axis cs:-2.41206026077271,-5.19439921513669)
--(axis cs:-2.39286684161999,-5.20326614379883)
--(axis cs:-2.38190960884094,-5.20829962615642)
--(axis cs:-2.3517587184906,-5.22197573172694)
--(axis cs:-2.3278927106651,-5.23266315460205)
--(axis cs:-2.32160806655884,-5.23546174828576)
--(axis cs:-2.2914571762085,-5.24871517653075)
--(axis cs:-2.26130652427673,-5.26179489259558)
--(axis cs:-2.26068681701395,-5.26206016540527)
--(axis cs:-2.23115587234497,-5.27463081418682)
--(axis cs:-2.20100498199463,-5.28729356357767)
--(axis cs:-2.19095406663109,-5.2914571762085)
--(axis cs:-2.17085433006287,-5.29973741273354)
--(axis cs:-2.14070343971252,-5.31198709584028)
--(axis cs:-2.1185686743269,-5.32085418701172)
--(axis cs:-2.11055278778076,-5.32404762740021)
--(axis cs:-2.08040189743042,-5.33588896976558)
--(axis cs:-2.05025124549866,-5.3475598350748)
--(axis cs:-2.04319547562846,-5.35025119781494)
--(axis cs:-2.02010059356689,-5.35901238659463)
--(axis cs:-1.98994970321655,-5.37028052898374)
--(axis cs:-1.96450177261179,-5.37964820861816)
--(axis cs:-1.95979905128479,-5.38136986129257)
--(axis cs:-1.92964828014374,-5.39223942144117)
--(axis cs:-1.89949750900269,-5.40294065468581)
--(axis cs:-1.88202245080489,-5.40904521942139)
--(axis cs:-1.86934673786163,-5.41344917958229)
--(axis cs:-1.83919596672058,-5.42375715839255)
--(axis cs:-1.80904519557953,-5.43389739341552)
--(axis cs:-1.79530484732773,-5.43844223022461)
--(axis cs:-1.77889442443848,-5.44384098022342)
--(axis cs:-1.74874377250671,-5.45359323140687)
--(axis cs:-1.71859300136566,-5.46317864291546)
--(axis cs:-1.70367402942834,-5.46783924102783)
--(axis cs:-1.68844223022461,-5.47257211140937)
--(axis cs:-1.65829145908356,-5.48177470232484)
--(axis cs:-1.6281406879425,-5.49081142205458)
--(axis cs:-1.60630381546599,-5.49723625183105)
--(axis cs:-1.59798991680145,-5.4996693465476)
--(axis cs:-1.5678391456604,-5.50832802444003)
--(axis cs:-1.53768849372864,-5.51682175550784)
--(axis cs:-1.50753772258759,-5.52515055676292)
--(axis cs:-1.50206194484906,-5.52663326263428)
--(axis cs:-1.47738695144653,-5.53327920512065)
--(axis cs:-1.44723618030548,-5.54123546000574)
--(axis cs:-1.41708540916443,-5.54902821841364)
--(axis cs:-1.38940960792049,-5.5560302734375)
--(axis cs:-1.38693463802338,-5.55665314398169)
--(axis cs:-1.35678386688232,-5.56407814982008)
--(axis cs:-1.32663321495056,-5.57133983702964)
--(axis cs:-1.29648244380951,-5.57843854799743)
--(axis cs:-1.26633167266846,-5.58537394033638)
--(axis cs:-1.26609417379876,-5.58542728424072)
--(axis cs:-1.2361809015274,-5.59211075145726)
--(axis cs:-1.20603013038635,-5.59868516173086)
--(axis cs:-1.1758793592453,-5.60509745112737)
--(axis cs:-1.14572858810425,-5.61134693846666)
--(axis cs:-1.12850528333768,-5.61482429504395)
--(axis cs:-1.11557793617249,-5.61742067806921)
--(axis cs:-1.08542716503143,-5.62331474699545)
--(axis cs:-1.05527639389038,-5.62904734576613)
--(axis cs:-1.02512562274933,-5.63461842913659)
--(axis cs:-0.994974851608276,-5.64002823806294)
--(axis cs:-0.970885815079404,-5.64422130584717)
--(axis cs:-0.964824140071869,-5.6452709535236)
--(axis cs:-0.934673368930817,-5.65033111682922)
--(axis cs:-0.904522597789764,-5.65523084333116)
--(axis cs:-0.874371886253357,-5.65996979597732)
--(axis cs:-0.844221115112305,-5.66454831181982)
--(axis cs:-0.814070343971252,-5.66896571675444)
--(axis cs:-0.7839195728302,-5.67322302193749)
--(axis cs:-0.781009941094014,-5.67361831665039)
--(axis cs:-0.753768861293793,-5.67730007577272)
--(axis cs:-0.72361809015274,-5.68121547815804)
--(axis cs:-0.693467319011688,-5.6849712734923)
--(axis cs:-0.663316607475281,-5.68856712646654)
--(axis cs:-0.633165836334229,-5.69200303708078)
--(axis cs:-0.603015065193176,-5.69527900533501)
--(axis cs:-0.572864294052124,-5.69839536653817)
--(axis cs:-0.542713582515717,-5.70135212069024)
--(axis cs:-0.524786526888113,-5.70301485061646)
--(axis cs:-0.512562811374664,-5.70414277459775)
--(axis cs:-0.482412070035934,-5.70676610187473)
--(axis cs:-0.452261298894882,-5.70923064179364)
--(axis cs:-0.422110557556152,-5.7115360607676)
--(axis cs:-0.3919597864151,-5.71368235879661)
--(axis cs:-0.36180904507637,-5.71566986946754)
--(axis cs:-0.33165830373764,-5.71749825919352)
--(axis cs:-0.301507532596588,-5.71916752797455)
--(axis cs:-0.271356791257858,-5.72067800939751)
--(axis cs:-0.241206035017967,-5.72202936987552)
--(axis cs:-0.211055278778076,-5.72322194299546)
--(axis cs:-0.180904522538185,-5.72425539517045)
--(axis cs:-0.150753766298294,-5.72512972640048)
--(axis cs:-0.120603017508984,-5.72584527027244)
--(axis cs:-0.0904522612690926,-5.72640169319945)
--(axis cs:-0.0603015087544918,-5.72679932876839)
--(axis cs:-0.0301507543772459,-5.72703784339238)
--(axis cs:0,-5.72711723707141);

\path [draw=white!94.5174932718185!black, draw opacity=0.3, thick]
(axis cs:-5.65683533988202,0)
--(axis cs:-5.65675881750258,-0.0293969847261906)
--(axis cs:-5.65652966591771,-0.0587939694523811)
--(axis cs:-5.65614740476809,-0.088190957903862)
--(axis cs:-5.65561237785651,-0.117587938904762)
--(axis cs:-5.65492444659156,-0.146984919905663)
--(axis cs:-5.65408385704248,-0.176381915807724)
--(axis cs:-5.65309024240497,-0.205778896808624)
--(axis cs:-5.65194363603446,-0.235175877809525)
--(axis cs:-5.65064426124509,-0.264572858810425)
--(axis cs:-5.64919214122039,-0.293969839811325)
--(axis cs:-5.64758706809171,-0.323366820812225)
--(axis cs:-5.64582905283603,-0.352763831615448)
--(axis cs:-5.6439182852162,-0.382160812616348)
--(axis cs:-5.64185461652306,-0.411557793617249)
--(axis cs:-5.6396381347952,-0.440954774618149)
--(axis cs:-5.63819074630737,-0.458911922346166)
--(axis cs:-5.63726371445647,-0.470351755619049)
--(axis cs:-5.63472787952007,-0.499748736619949)
--(axis cs:-5.6320383829233,-0.52914571762085)
--(axis cs:-5.62919522988077,-0.558542728424072)
--(axis cs:-5.6261984203925,-0.58793967962265)
--(axis cs:-5.62304786927846,-0.617336690425873)
--(axis cs:-5.6197437283126,-0.646733641624451)
--(axis cs:-5.61628580681876,-0.676130652427673)
--(axis cs:-5.61267427878446,-0.705527663230896)
--(axis cs:-5.60890902235517,-0.734924614429474)
--(axis cs:-5.60804033279419,-0.741440604101194)
--(axis cs:-5.6049734931853,-0.764321625232697)
--(axis cs:-5.60087910415479,-0.793718576431274)
--(axis cs:-5.59662997068213,-0.823115587234497)
--(axis cs:-5.59222631229566,-0.852512538433075)
--(axis cs:-5.58766816949433,-0.881909549236298)
--(axis cs:-5.58295568413958,-0.91130656003952)
--(axis cs:-5.57808843064709,-0.940703511238098)
--(axis cs:-5.57788944244385,-0.941868451018986)
--(axis cs:-5.57304081856889,-0.970100522041321)
--(axis cs:-5.56783640267547,-0.999497473239899)
--(axis cs:-5.56247686536021,-1.02889442443848)
--(axis cs:-5.55696194380812,-1.0582914352417)
--(axis cs:-5.55129174619718,-1.08768844604492)
--(axis cs:-5.54773855209351,-1.10561801010553)
--(axis cs:-5.54545360456709,-1.11708545684814)
--(axis cs:-5.53944018142362,-1.14648246765137)
--(axis cs:-5.53327035263295,-1.1758793592453)
--(axis cs:-5.52694442642989,-1.20527637004852)
--(axis cs:-5.52046224955313,-1.23467338085175)
--(axis cs:-5.51758813858032,-1.24740099193746)
--(axis cs:-5.51380326723568,-1.26407039165497)
--(axis cs:-5.5069715033991,-1.2934672832489)
--(axis cs:-5.49998271541022,-1.32286429405212)
--(axis cs:-5.49283676099109,-1.35226130485535)
--(axis cs:-5.48743724822998,-1.37399650692872)
--(axis cs:-5.48552339837172,-1.38165831565857)
--(axis cs:-5.47802234908954,-1.41105532646179)
--(axis cs:-5.47036326878818,-1.44045221805573)
--(axis cs:-5.46254625136877,-1.46984922885895)
--(axis cs:-5.45728635787964,-1.48923866461207)
--(axis cs:-5.45455650341352,-1.49924623966217)
--(axis cs:-5.44637856910639,-1.52864325046539)
--(axis cs:-5.43804196625656,-1.55804014205933)
--(axis cs:-5.42954653640875,-1.58743715286255)
--(axis cs:-5.4271354675293,-1.59562736186612)
--(axis cs:-5.42085769969595,-1.61683416366577)
--(axis cs:-5.4119955905657,-1.64623117446899)
--(axis cs:-5.40297383236855,-1.67562818527222)
--(axis cs:-5.39698505401611,-1.69480296566742)
--(axis cs:-5.39377453023801,-1.70502507686615)
--(axis cs:-5.38438104268,-1.73442208766937)
--(axis cs:-5.37482693518854,-1.7638190984726)
--(axis cs:-5.36683416366577,-1.78800524996264)
--(axis cs:-5.36510244763489,-1.79321610927582)
--(axis cs:-5.35517183014212,-1.82261312007904)
--(axis cs:-5.34507964709956,-1.85201001167297)
--(axis cs:-5.33668327331543,-1.87608161771771)
--(axis cs:-5.33481522506134,-1.8814070224762)
--(axis cs:-5.32434117693847,-1.91080403327942)
--(axis cs:-5.3137045661935,-1.94020104408264)
--(axis cs:-5.30653285980225,-1.95972400670561)
--(axis cs:-5.30288500055883,-1.96959793567657)
--(axis cs:-5.29186104015947,-1.9989949464798)
--(axis cs:-5.28067373989007,-2.02839207649231)
--(axis cs:-5.2763819694519,-2.03950764790402)
--(axis cs:-5.26928299345315,-2.05778884887695)
--(axis cs:-5.25770306329222,-2.08718585968018)
--(axis cs:-5.24623107910156,-2.11590227909268)
--(axis cs:-5.24595761652038,-2.1165828704834)
--(axis cs:-5.23398039415576,-2.14597988128662)
--(axis cs:-5.2218382168605,-2.17537689208984)
--(axis cs:-5.21608018875122,-2.18913045002681)
--(axis cs:-5.20949300853941,-2.20477390289307)
--(axis cs:-5.19694807085324,-2.23417091369629)
--(axis cs:-5.18592977523804,-2.25965295949943)
--(axis cs:-5.18422710200759,-2.26356792449951)
--(axis cs:-5.17127502386197,-2.29296493530273)
--(axis cs:-5.15815567043168,-2.32236170768738)
--(axis cs:-5.1557788848877,-2.32762051580827)
--(axis cs:-5.14480527795951,-2.3517587184906)
--(axis cs:-5.13127260214526,-2.38115572929382)
--(axis cs:-5.12562799453735,-2.39326745219141)
--(axis cs:-5.1175246358708,-2.41055274009705)
--(axis cs:-5.10357379839548,-2.43994975090027)
--(axis cs:-5.09547758102417,-2.4568060988426)
--(axis cs:-5.08941849474146,-2.46934676170349)
--(axis cs:-5.07504497894811,-2.49874377250671)
--(axis cs:-5.06532669067383,-2.51838718469735)
--(axis cs:-5.06047244000464,-2.52814078330994)
--(axis cs:-5.04567099769733,-2.55753779411316)
--(axis cs:-5.03517580032349,-2.57814334103703)
--(axis cs:-5.030671232913,-2.5869345664978)
--(axis cs:-5.01543653415116,-2.61633157730103)
--(axis cs:-5.00502490997314,-2.63619708707984)
--(axis cs:-4.9999992676999,-2.64572858810425)
--(axis cs:-4.98432617214825,-2.67512559890747)
--(axis cs:-4.97487449645996,-2.69265942639454)
--(axis cs:-4.96844084007048,-2.70452260971069)
--(axis cs:-4.95232401166143,-2.73391962051392)
--(axis cs:-4.94472360610962,-2.74763447832651)
--(axis cs:-4.93597966992622,-2.76331663131714)
--(axis cs:-4.9194133716189,-2.79271364212036)
--(axis cs:-4.91457271575928,-2.80121363061464)
--(axis cs:-4.90259866324871,-2.82211065292358)
--(axis cs:-4.88557774108644,-2.85150742530823)
--(axis cs:-4.88442230224609,-2.85348253177261)
--(axis cs:-4.86828132205594,-2.88090443611145)
--(axis cs:-4.85427141189575,-2.90446400425498)
--(axis cs:-4.85077850118965,-2.91030144691467)
--(axis cs:-4.83300980688828,-2.9396984577179)
--(axis cs:-4.82412052154541,-2.95425896641241)
--(axis cs:-4.81500584631335,-2.96909546852112)
--(axis cs:-4.79676618378465,-2.99849247932434)
--(axis cs:-4.79396963119507,-3.00295574073502)
--(axis cs:-4.7782484553312,-3.02788949012756)
--(axis cs:-4.76381921768188,-3.05055315992687)
--(axis cs:-4.75950506215078,-3.05728650093079)
--(axis cs:-4.74048799465884,-3.08668351173401)
--(axis cs:-4.73366832733154,-3.09712551588294)
--(axis cs:-4.72120997992384,-3.11608028411865)
--(axis cs:-4.7035174369812,-3.14274557949017)
--(axis cs:-4.70169327044911,-3.14547729492188)
--(axis cs:-4.68187885137859,-3.1748743057251)
--(axis cs:-4.67336702346802,-3.1873862294224)
--(axis cs:-4.66180563013818,-3.20427131652832)
--(axis cs:-4.64321613311768,-3.23117258110825)
--(axis cs:-4.64148029639927,-3.23366832733154)
--(axis cs:-4.62084735406429,-3.26306533813477)
--(axis cs:-4.61306524276733,-3.27405357509975)
--(axis cs:-4.59994236268048,-3.29246234893799)
--(axis cs:-4.58291435241699,-3.31613648172582)
--(axis cs:-4.57877089407155,-3.32185935974121)
--(axis cs:-4.55729799421923,-3.35125637054443)
--(axis cs:-4.55276393890381,-3.35740935187209)
--(axis cs:-4.5355218884351,-3.38065338134766)
--(axis cs:-4.52261304855347,-3.39790551734431)
--(axis cs:-4.51346504144532,-3.4100501537323)
--(axis cs:-4.49246215820312,-3.43769339091057)
--(axis cs:-4.49112069143257,-3.43944716453552)
--(axis cs:-4.46844185165353,-3.46884417533875)
--(axis cs:-4.46231174468994,-3.47672316556893)
--(axis cs:-4.44545665029913,-3.49824118614197)
--(axis cs:-4.4321608543396,-3.51507321857295)
--(axis cs:-4.42216784470842,-3.52763819694519)
--(axis cs:-4.40200996398926,-3.55277394422184)
--(axis cs:-4.39856909205201,-3.55703520774841)
--(axis cs:-4.37463468770128,-3.58643221855164)
--(axis cs:-4.37185907363892,-3.58981354745812)
--(axis cs:-4.35035567937962,-3.61582922935486)
--(axis cs:-4.34170866012573,-3.62620595834271)
--(axis cs:-4.32574844674088,-3.64522624015808)
--(axis cs:-4.31155776977539,-3.66200191210287)
--(axis cs:-4.30080665427575,-3.67462301254272)
--(axis cs:-4.28140687942505,-3.69721541822843)
--(axis cs:-4.27552254160387,-3.70402002334595)
--(axis cs:-4.25125646591187,-3.73185934904389)
--(axis cs:-4.24988906123787,-3.73341703414917)
--(axis cs:-4.22387914769817,-3.76281404495239)
--(axis cs:-4.22110557556152,-3.76592435886916)
--(axis cs:-4.19749702210031,-3.79221105575562)
--(axis cs:-4.19095468521118,-3.79943931145419)
--(axis cs:-4.17074462256508,-3.82160806655884)
--(axis cs:-4.16080379486084,-3.83242878371211)
--(axis cs:-4.14361396217842,-3.85100507736206)
--(axis cs:-4.13065338134766,-3.86490439832835)
--(axis cs:-4.11609664447385,-3.88040208816528)
--(axis cs:-4.10050249099731,-3.89687897720244)
--(axis cs:-4.08818433358668,-3.90979909896851)
--(axis cs:-4.07035160064697,-3.92836320495628)
--(axis cs:-4.05986828343127,-3.93919587135315)
--(axis cs:-4.04020118713379,-3.95936745288118)
--(axis cs:-4.03113897932962,-3.96859288215637)
--(axis cs:-4.01005029678345,-3.98990281203838)
--(axis cs:-4.00198685589721,-3.99798989295959)
--(axis cs:-3.97989940643311,-4.01997966185717)
--(axis cs:-3.97240251357783,-4.0273871421814)
--(axis cs:-3.94974875450134,-4.04960795849843)
--(axis cs:-3.94237663458465,-4.05678415298462)
--(axis cs:-3.91959810256958,-4.07879758933626)
--(axis cs:-3.91189929613544,-4.08618068695068)
--(axis cs:-3.88944721221924,-4.1075574136895)
--(axis cs:-3.88095806466578,-4.11557769775391)
--(axis cs:-3.85929656028748,-4.13589718426546)
--(axis cs:-3.8495436261991,-4.14497470855713)
--(axis cs:-3.82914566993713,-4.16382591830494)
--(axis cs:-3.81764420464748,-4.17437171936035)
--(axis cs:-3.79899501800537,-4.19135135703574)
--(axis cs:-3.78524804681696,-4.20376873016357)
--(axis cs:-3.76884412765503,-4.21848283451427)
--(axis cs:-3.75234353324955,-4.2331657409668)
--(axis cs:-3.73869347572327,-4.24522807941521)
--(axis cs:-3.71891830743028,-4.26256275177002)
--(axis cs:-3.7085428237915,-4.27159520836478)
--(axis cs:-3.68495938508636,-4.29195976257324)
--(axis cs:-3.67839193344116,-4.2975922095588)
--(axis cs:-3.65045410651993,-4.32135677337646)
--(axis cs:-3.6482412815094,-4.32322625259109)
--(axis cs:-3.61809039115906,-4.34848929500394)
--(axis cs:-3.61536518365241,-4.35075378417969)
--(axis cs:-3.58793973922729,-4.37338947157519)
--(axis cs:-3.57967852659656,-4.38015079498291)
--(axis cs:-3.55778884887695,-4.39794628085417)
--(axis cs:-3.54339673381964,-4.40954780578613)
--(axis cs:-3.52763819694519,-4.42216660243965)
--(axis cs:-3.50650531856824,-4.43894481658936)
--(axis cs:-3.49748754501343,-4.44605702425244)
--(axis cs:-3.46898745274327,-4.46834182739258)
--(axis cs:-3.46733665466309,-4.46962415738116)
--(axis cs:-3.43718600273132,-4.49284224369064)
--(axis cs:-3.43077135845001,-4.4977388381958)
--(axis cs:-3.40703511238098,-4.51573979435668)
--(axis cs:-3.39187459602051,-4.52713584899902)
--(axis cs:-3.37688446044922,-4.53833091069803)
--(axis cs:-3.35229363869556,-4.55653285980225)
--(axis cs:-3.34673357009888,-4.56062192083315)
--(axis cs:-3.31658291816711,-4.58259645136303)
--(axis cs:-3.31196750958901,-4.58592987060547)
--(axis cs:-3.28643226623535,-4.60425450887727)
--(axis cs:-3.27086152623388,-4.61532640457153)
--(axis cs:-3.25628137588501,-4.62562798455438)
--(axis cs:-3.22900361572331,-4.64472341537476)
--(axis cs:-3.22613072395325,-4.64672188649755)
--(axis cs:-3.19597983360291,-4.66750042925942)
--(axis cs:-3.18628279199758,-4.67412042617798)
--(axis cs:-3.16582918167114,-4.68799640430751)
--(axis cs:-3.14273141792145,-4.7035174369812)
--(axis cs:-3.1356782913208,-4.70822741061764)
--(axis cs:-3.10552763938904,-4.72816893234745)
--(axis cs:-3.09828266972439,-4.73291444778442)
--(axis cs:-3.07537698745728,-4.74782487456685)
--(axis cs:-3.05290280697226,-4.76231145858765)
--(axis cs:-3.04522609710693,-4.7672293938279)
--(axis cs:-3.01507544517517,-4.78635459280026)
--(axis cs:-3.0065502775113,-4.79170846939087)
--(axis cs:-2.98492455482483,-4.8052066452984)
--(axis cs:-2.95919380632668,-4.82110548019409)
--(axis cs:-2.95477390289307,-4.82381988780891)
--(axis cs:-2.92462301254272,-4.84214864716095)
--(axis cs:-2.91073849081301,-4.85050249099731)
--(axis cs:-2.89447236061096,-4.86023014358197)
--(axis cs:-2.8643217086792,-4.87807456234212)
--(axis cs:-2.86120553650822,-4.87989950180054)
--(axis cs:-2.83417081832886,-4.89563690577848)
--(axis cs:-2.81045448858974,-4.90929651260376)
--(axis cs:-2.80402016639709,-4.91298029029464)
--(axis cs:-2.77386927604675,-4.93005775686224)
--(axis cs:-2.75845587008099,-4.93869352340698)
--(axis cs:-2.74371862411499,-4.94690145962046)
--(axis cs:-2.71356773376465,-4.96351063210272)
--(axis cs:-2.70516076521176,-4.96809053421021)
--(axis cs:-2.68341708183289,-4.97986598972418)
--(axis cs:-2.65326642990112,-4.99601191444171)
--(axis cs:-2.65047936673451,-4.99748754501343)
--(axis cs:-2.62311553955078,-5.01189074840361)
--(axis cs:-2.59430030107203,-5.02688455581665)
--(axis cs:-2.59296488761902,-5.02757536892443)
--(axis cs:-2.56281399726868,-5.04299221931268)
--(axis cs:-2.53651658577722,-5.05628156661987)
--(axis cs:-2.53266334533691,-5.05821749577023)
--(axis cs:-2.50251245498657,-5.07318646520143)
--(axis cs:-2.47704542925011,-5.0856785774231)
--(axis cs:-2.47236180305481,-5.08796275534148)
--(axis cs:-2.44221115112305,-5.10248883603684)
--(axis cs:-2.41576154031686,-5.11507558822632)
--(axis cs:-2.41206026077271,-5.11682684887774)
--(axis cs:-2.38190960884094,-5.13091538759174)
--(axis cs:-2.35252590851609,-5.14447259902954)
--(axis cs:-2.3517587184906,-5.14482455592186)
--(axis cs:-2.32160806655884,-5.15848053445821)
--(axis cs:-2.2914571762085,-5.17196034637614)
--(axis cs:-2.2871311475312,-5.17386913299561)
--(axis cs:-2.26130652427673,-5.18519908922822)
--(axis cs:-2.23115587234497,-5.19825167422772)
--(axis cs:-2.21941534466934,-5.20326614379883)
--(axis cs:-2.20100498199463,-5.21108515686855)
--(axis cs:-2.17085433006287,-5.22371596809301)
--(axis cs:-2.14919803148005,-5.23266315460205)
--(axis cs:-2.14070343971252,-5.23615299325085)
--(axis cs:-2.11055278778076,-5.24836651980416)
--(axis cs:-2.08040189743042,-5.26040702654737)
--(axis cs:-2.07620178823581,-5.26206016540527)
--(axis cs:-2.05025124549866,-5.27221725771752)
--(axis cs:-2.02010059356689,-5.28384586329679)
--(axis cs:-2.00006944360295,-5.2914571762085)
--(axis cs:-1.98994970321655,-5.29528111332011)
--(axis cs:-1.95979905128479,-5.30650274038819)
--(axis cs:-1.92964828014374,-5.31755324424167)
--(axis cs:-1.92049978830055,-5.32085418701172)
--(axis cs:-1.89949750900269,-5.32839035593411)
--(axis cs:-1.86934673786163,-5.33903919491064)
--(axis cs:-1.83919596672058,-5.34951730028738)
--(axis cs:-1.83704932341103,-5.35025119781494)
--(axis cs:-1.80904519557953,-5.35977289628009)
--(axis cs:-1.77889442443848,-5.36985501186915)
--(axis cs:-1.7491065773674,-5.37964820861816)
--(axis cs:-1.74874377250671,-5.37976683548623)
--(axis cs:-1.71859300136566,-5.38945687674451)
--(axis cs:-1.68844223022461,-5.39897837721358)
--(axis cs:-1.65829145908356,-5.40833133671907)
--(axis cs:-1.65594792741203,-5.40904521942139)
--(axis cs:-1.6281406879425,-5.4174699114047)
--(axis cs:-1.59798991680145,-5.42643704854421)
--(axis cs:-1.5678391456604,-5.43523644089312)
--(axis cs:-1.5566414376076,-5.43844223022461)
--(axis cs:-1.53768849372864,-5.44383901864755)
--(axis cs:-1.50753772258759,-5.45225765182112)
--(axis cs:-1.47738695144653,-5.4605097504943)
--(axis cs:-1.45005423490306,-5.46783924102783)
--(axis cs:-1.44723618030548,-5.46859086963913)
--(axis cs:-1.41708540916443,-5.47646687988267)
--(axis cs:-1.38693463802338,-5.48417721451084)
--(axis cs:-1.35678386688232,-5.49172144218309)
--(axis cs:-1.33424924162372,-5.49723625183105)
--(axis cs:-1.32663321495056,-5.49909016413944)
--(axis cs:-1.29648244380951,-5.50626462310161)
--(axis cs:-1.26633167266846,-5.51327402071592)
--(axis cs:-1.2361809015274,-5.52011839532656)
--(axis cs:-1.20677439139854,-5.52663326263428)
--(axis cs:-1.20603013038635,-5.52679727445595)
--(axis cs:-1.1758793592453,-5.5332772820596)
--(axis cs:-1.14572858810425,-5.53959319812784)
--(axis cs:-1.11557793617249,-5.54574514031089)
--(axis cs:-1.08542716503143,-5.551733216657)
--(axis cs:-1.06318051312535,-5.5560302734375)
--(axis cs:-1.05527639389038,-5.55754892240957)
--(axis cs:-1.02512562274933,-5.56317876009367)
--(axis cs:-0.994974851608276,-5.56864552475704)
--(axis cs:-0.964824140071869,-5.5739491003559)
--(axis cs:-0.934673368930817,-5.57908935732592)
--(axis cs:-0.904522597789764,-5.58406663805416)
--(axis cs:-0.896000625695477,-5.58542728424072)
--(axis cs:-0.874371886253357,-5.58886247576637)
--(axis cs:-0.844221115112305,-5.59348892779004)
--(axis cs:-0.814070343971252,-5.59795292268017)
--(axis cs:-0.7839195728302,-5.60225474540464)
--(axis cs:-0.753768861293793,-5.60639405827173)
--(axis cs:-0.72361809015274,-5.61037110557252)
--(axis cs:-0.693467319011688,-5.61418602923797)
--(axis cs:-0.688198289924242,-5.61482429504395)
--(axis cs:-0.663316607475281,-5.61782262785406)
--(axis cs:-0.633165836334229,-5.62129445296341)
--(axis cs:-0.603015065193176,-5.62460488997352)
--(axis cs:-0.572864294052124,-5.62775378922962)
--(axis cs:-0.542713582515717,-5.63074125960917)
--(axis cs:-0.512562811374664,-5.63356708957782)
--(axis cs:-0.482412070035934,-5.63623149066992)
--(axis cs:-0.452261298894882,-5.6387345866292)
--(axis cs:-0.422110557556152,-5.64107611537536)
--(axis cs:-0.3919597864151,-5.64325603086557)
--(axis cs:-0.377542286906198,-5.64422130584717)
--(axis cs:-0.36180904507637,-5.64526920085264)
--(axis cs:-0.33165830373764,-5.64711658345958)
--(axis cs:-0.301507532596588,-5.64880333446913)
--(axis cs:-0.271356791257858,-5.65032936415825)
--(axis cs:-0.241206035017967,-5.65169488793176)
--(axis cs:-0.211055278778076,-5.65289972353803)
--(axis cs:-0.180904522538185,-5.65394391097031)
--(axis cs:-0.150753766298294,-5.65482743227047)
--(axis cs:-0.120603017508984,-5.65555030131964)
--(axis cs:-0.0904522612690926,-5.65611250423669)
--(axis cs:-0.0603015087544918,-5.65651427035008)
--(axis cs:-0.0301507543772459,-5.65675516593527)
--(axis cs:0,-5.65683548100953);

\path [draw=white!93.0872741253364!black, draw opacity=0.3, thick]
(axis cs:-5.58568043592063,0)
--(axis cs:-5.5856031937132,-0.0293969847261906)
--(axis cs:-5.58537146709091,-0.0587939694523811)
--(axis cs:-5.58498508554116,-0.088190957903862)
--(axis cs:-5.58444439008916,-0.117587938904762)
--(axis cs:-5.5837490397097,-0.146984919905663)
--(axis cs:-5.58289920491537,-0.176381915807724)
--(axis cs:-5.58189488570619,-0.205778896808624)
--(axis cs:-5.58073608208215,-0.235175877809525)
--(axis cs:-5.57942262353065,-0.264572858810425)
--(axis cs:-5.57795485107689,-0.293969839811325)
--(axis cs:-5.57788944244385,-0.295154987673857)
--(axis cs:-5.57632397775584,-0.323366820812225)
--(axis cs:-5.57453742722539,-0.352763831615448)
--(axis cs:-5.57259555429012,-0.382160812616348)
--(axis cs:-5.57049835895004,-0.411557793617249)
--(axis cs:-5.56824584120514,-0.440954774618149)
--(axis cs:-5.56583782961789,-0.470351755619049)
--(axis cs:-5.56327466706336,-0.499748736619949)
--(axis cs:-5.56055601066648,-0.52914571762085)
--(axis cs:-5.55768203186478,-0.558542728424072)
--(axis cs:-5.55465273065827,-0.58793967962265)
--(axis cs:-5.55146793560941,-0.617336690425873)
--(axis cs:-5.54812798959326,-0.646733641624451)
--(axis cs:-5.54773855209351,-0.650008851283612)
--(axis cs:-5.54461562323215,-0.676130652427673)
--(axis cs:-5.54094513810881,-0.705527663230896)
--(axis cs:-5.53711831176226,-0.734924614429474)
--(axis cs:-5.53313514419251,-0.764321625232697)
--(axis cs:-5.52899598014316,-0.793718576431274)
--(axis cs:-5.52470064724241,-0.823115587234497)
--(axis cs:-5.52024897311846,-0.852512538433075)
--(axis cs:-5.51758813858032,-0.869488069518107)
--(axis cs:-5.5156304668253,-0.881909549236298)
--(axis cs:-5.51084049812899,-0.91130656003952)
--(axis cs:-5.50589323622338,-0.940703511238098)
--(axis cs:-5.50078908469394,-0.970100522041321)
--(axis cs:-5.4955279090122,-0.999497473239899)
--(axis cs:-5.4901095358623,-1.02889442443848)
--(axis cs:-5.48743724822998,-1.04298441016295)
--(axis cs:-5.48451814739464,-1.0582914352417)
--(axis cs:-5.47875427419266,-1.08768844604492)
--(axis cs:-5.47283235359226,-1.11708545684814)
--(axis cs:-5.46675236872111,-1.14648246765137)
--(axis cs:-5.46051466812225,-1.1758793592453)
--(axis cs:-5.45728635787964,-1.1907181250516)
--(axis cs:-5.45410153449692,-1.20527637004852)
--(axis cs:-5.44751158004834,-1.23467338085175)
--(axis cs:-5.44076286107466,-1.26407039165497)
--(axis cs:-5.4338553775759,-1.2934672832489)
--(axis cs:-5.4271354675293,-1.32142345851618)
--(axis cs:-5.42678720199761,-1.32286429405212)
--(axis cs:-5.41952180221174,-1.35226130485535)
--(axis cs:-5.41209693050411,-1.38165831565857)
--(axis cs:-5.40451223445057,-1.41105532646179)
--(axis cs:-5.39698505401611,-1.43962788236662)
--(axis cs:-5.39676667305516,-1.44045221805573)
--(axis cs:-5.3888184598754,-1.46984922885895)
--(axis cs:-5.38070944566086,-1.49924623966217)
--(axis cs:-5.37244001674196,-1.52864325046539)
--(axis cs:-5.36683416366577,-1.5481919083955)
--(axis cs:-5.36399415397381,-1.55804014205933)
--(axis cs:-5.35535512440399,-1.58743715286255)
--(axis cs:-5.34655464762315,-1.61683416366577)
--(axis cs:-5.33759272363128,-1.64623117446899)
--(axis cs:-5.33668327331543,-1.64916157378802)
--(axis cs:-5.32842280945873,-1.67562818527222)
--(axis cs:-5.31908537999248,-1.70502507686615)
--(axis cs:-5.30958540929089,-1.73442208766937)
--(axis cs:-5.30653285980225,-1.74370944064841)
--(axis cs:-5.29988557721696,-1.7638190984726)
--(axis cs:-5.29000487603773,-1.79321610927582)
--(axis cs:-5.27996088727356,-1.82261312007904)
--(axis cs:-5.2763819694519,-1.83292038086329)
--(axis cs:-5.26971563531036,-1.85201001167297)
--(axis cs:-5.25928565568051,-1.8814070224762)
--(axis cs:-5.2486912716864,-1.91080403327942)
--(axis cs:-5.24623107910156,-1.91752642083907)
--(axis cs:-5.23788497866564,-1.94020104408264)
--(axis cs:-5.22689914166403,-1.96959793567657)
--(axis cs:-5.21608018875122,-1.99811956284384)
--(axis cs:-5.21574621099064,-1.9989949464798)
--(axis cs:-5.20436448948245,-2.02839207649231)
--(axis cs:-5.19281664090109,-2.05778884887695)
--(axis cs:-5.18592977523804,-2.07507190206639)
--(axis cs:-5.18107450790199,-2.08718585968018)
--(axis cs:-5.16912492210389,-2.1165828704834)
--(axis cs:-5.15700824018544,-2.14597988128662)
--(axis cs:-5.1557788848877,-2.14892196583678)
--(axis cs:-5.14465982809436,-2.17537689208984)
--(axis cs:-5.13213576051408,-2.20477390289307)
--(axis cs:-5.12562799453735,-2.21984713800485)
--(axis cs:-5.11940730941866,-2.23417091369629)
--(axis cs:-5.10647138805239,-2.26356792449951)
--(axis cs:-5.09547758102417,-2.28822879673931)
--(axis cs:-5.09335369088733,-2.29296493530273)
--(axis cs:-5.08000091238346,-2.32236170768738)
--(axis cs:-5.0664778757701,-2.3517587184906)
--(axis cs:-5.06532669067383,-2.35423013719008)
--(axis cs:-5.05270983112118,-2.38115572929382)
--(axis cs:-5.03876382161287,-2.41055274009705)
--(axis cs:-5.03517580032349,-2.41802422638589)
--(axis cs:-5.02458337996668,-2.43994975090027)
--(axis cs:-5.01020933650528,-2.46934676170349)
--(axis cs:-5.00502490997314,-2.47982412340735)
--(axis cs:-4.99560647251493,-2.49874377250671)
--(axis cs:-4.98079915706712,-2.52814078330994)
--(axis cs:-4.97487449645996,-2.53976712068453)
--(axis cs:-4.96576373828147,-2.55753779411316)
--(axis cs:-4.95051808703995,-2.5869345664978)
--(axis cs:-4.94472360610962,-2.59798120920768)
--(axis cs:-4.93503912171208,-2.61633157730103)
--(axis cs:-4.91934948440778,-2.64572858810425)
--(axis cs:-4.91457271575928,-2.65457966643745)
--(axis cs:-4.90341618489627,-2.67512559890747)
--(axis cs:-4.88727730492686,-2.70452260971069)
--(axis cs:-4.88442230224609,-2.7096667709569)
--(axis cs:-4.87087855034697,-2.73391962051392)
--(axis cs:-4.8542846516044,-2.76331663131714)
--(axis cs:-4.85427141189575,-2.76333983803811)
--(axis cs:-4.8374090327025,-2.79271364212036)
--(axis cs:-4.82412052154541,-2.81561951791662)
--(axis cs:-4.82033115510782,-2.82211065292358)
--(axis cs:-4.80299022866876,-2.85150742530823)
--(axis cs:-4.79396963119507,-2.86664250548403)
--(axis cs:-4.78541584203942,-2.88090443611145)
--(axis cs:-4.76760377956501,-2.91030144691467)
--(axis cs:-4.76381921768188,-2.91648472110784)
--(axis cs:-4.74952069002313,-2.9396984577179)
--(axis cs:-4.73366832733154,-2.96517853552572)
--(axis cs:-4.73121586682111,-2.96909546852112)
--(axis cs:-4.71262683341583,-2.99849247932434)
--(axis cs:-4.7035174369812,-3.01275757172242)
--(axis cs:-4.69379240000907,-3.02788949012756)
--(axis cs:-4.67471513298052,-3.05728650093079)
--(axis cs:-4.67336702346802,-3.05934398745369)
--(axis cs:-4.65533749775439,-3.08668351173401)
--(axis cs:-4.64321613311768,-3.10488970776582)
--(axis cs:-4.63571717013203,-3.11608028411865)
--(axis cs:-4.61583110235561,-3.14547729492188)
--(axis cs:-4.61306524276733,-3.14952792797093)
--(axis cs:-4.59564472834269,-3.1748743057251)
--(axis cs:-4.58291435241699,-3.19322616367864)
--(axis cs:-4.57520191622511,-3.20427131652832)
--(axis cs:-4.55448587718104,-3.23366832733154)
--(axis cs:-4.55276393890381,-3.23608967901033)
--(axis cs:-4.53345292644541,-3.26306533813477)
--(axis cs:-4.52261304855347,-3.27807184325565)
--(axis cs:-4.51214854763363,-3.29246234893799)
--(axis cs:-4.49246215820312,-3.31929421873203)
--(axis cs:-4.49056746159927,-3.32185935974121)
--(axis cs:-4.46866089741895,-3.35125637054443)
--(axis cs:-4.46231174468994,-3.35970199042405)
--(axis cs:-4.44645424759467,-3.38065338134766)
--(axis cs:-4.4321608543396,-3.39937496273326)
--(axis cs:-4.42395503113403,-3.4100501537323)
--(axis cs:-4.40200996398926,-3.43835379890183)
--(axis cs:-4.40115641049189,-3.43944716453552)
--(axis cs:-4.37801020656991,-3.46884417533875)
--(axis cs:-4.37185907363892,-3.47659055323857)
--(axis cs:-4.35454799942342,-3.49824118614197)
--(axis cs:-4.34170866012573,-3.51416460545241)
--(axis cs:-4.33076887813218,-3.52763819694519)
--(axis cs:-4.31155776977539,-3.55110255374253)
--(axis cs:-4.30666645171452,-3.55703520774841)
--(axis cs:-4.28222850650271,-3.58643221855164)
--(axis cs:-4.28140687942505,-3.58741249849569)
--(axis cs:-4.25742080379211,-3.61582922935486)
--(axis cs:-4.25125646591187,-3.62307310715165)
--(axis cs:-4.23227060588781,-3.64522624015808)
--(axis cs:-4.22110557556152,-3.65814912560715)
--(axis cs:-4.20677057037198,-3.67462301254272)
--(axis cs:-4.19095468521118,-3.69265408218355)
--(axis cs:-4.18091305155792,-3.70402002334595)
--(axis cs:-4.16080379486084,-3.72660142276016)
--(axis cs:-4.15469016165549,-3.73341703414917)
--(axis cs:-4.13065338134766,-3.76000362609122)
--(axis cs:-4.12809390638473,-3.76281404495239)
--(axis cs:-4.1011115984889,-3.79221105575562)
--(axis cs:-4.10050249099731,-3.79286955000006)
--(axis cs:-4.07372321171101,-3.82160806655884)
--(axis cs:-4.07035160064697,-3.82519863148888)
--(axis cs:-4.04593872089712,-3.85100507736206)
--(axis cs:-4.04020118713379,-3.8570240141762)
--(axis cs:-4.01774903767337,-3.88040208816528)
--(axis cs:-4.01005029678345,-3.88835783508977)
--(axis cs:-3.98914496012911,-3.90979909896851)
--(axis cs:-3.97989940643311,-3.91921057630002)
--(axis cs:-3.96011749995977,-3.93919587135315)
--(axis cs:-3.94974875450134,-3.94959335232117)
--(axis cs:-3.93065642787044,-3.96859288215637)
--(axis cs:-3.91959810256958,-3.9795162592716)
--(axis cs:-3.90075171387368,-3.99798989295959)
--(axis cs:-3.88944721221924,-4.00898964336247)
--(axis cs:-3.87039289815311,-4.0273871421814)
--(axis cs:-3.85929656028748,-4.03802299097676)
--(axis cs:-3.83956980355925,-4.05678415298462)
--(axis cs:-3.82914566993713,-4.0666264710245)
--(axis cs:-3.80827167621639,-4.08618068695068)
--(axis cs:-3.79899501800537,-4.09480853869506)
--(axis cs:-3.77648615385933,-4.11557769775391)
--(axis cs:-3.76884412765503,-4.12257889479725)
--(axis cs:-3.7442020791222,-4.14497470855713)
--(axis cs:-3.73869347572327,-4.14994580264739)
--(axis cs:-3.71140711395523,-4.17437171936035)
--(axis cs:-3.7085428237915,-4.17691775438001)
--(axis cs:-3.67839193344116,-4.20350159637016)
--(axis cs:-3.67808646209432,-4.20376873016357)
--(axis cs:-3.6482412815094,-4.2296860080537)
--(axis cs:-3.64420093358245,-4.2331657409668)
--(axis cs:-3.61809039115906,-4.25549808476414)
--(axis cs:-3.6097613364264,-4.26256275177002)
--(axis cs:-3.58793973922729,-4.28094440628507)
--(axis cs:-3.5747526551144,-4.29195976257324)
--(axis cs:-3.55778884887695,-4.30603326704612)
--(axis cs:-3.5391611492177,-4.32135677337646)
--(axis cs:-3.52763819694519,-4.33077145316337)
--(axis cs:-3.50297124896438,-4.35075378417969)
--(axis cs:-3.49748754501343,-4.35516611021598)
--(axis cs:-3.46733665466309,-4.37921789220707)
--(axis cs:-3.46615697145549,-4.38015079498291)
--(axis cs:-3.43718600273132,-4.40290804631287)
--(axis cs:-3.4286588565163,-4.40954780578613)
--(axis cs:-3.40703511238098,-4.42627376854689)
--(axis cs:-3.39050790925041,-4.43894481658936)
--(axis cs:-3.37688446044922,-4.4493206125704)
--(axis cs:-3.3516858891567,-4.46834182739258)
--(axis cs:-3.34673357009888,-4.47205556395672)
--(axis cs:-3.31658291816711,-4.4944623021281)
--(axis cs:-3.31213377753102,-4.4977388381958)
--(axis cs:-3.28643226623535,-4.51654323713196)
--(axis cs:-3.27182109801155,-4.52713584899902)
--(axis cs:-3.25628137588501,-4.53832872695128)
--(axis cs:-3.23077242729284,-4.55653285980225)
--(axis cs:-3.22613072395325,-4.55982405323078)
--(axis cs:-3.19597983360291,-4.58100351174081)
--(axis cs:-3.18890023926765,-4.58592987060547)
--(axis cs:-3.16582918167114,-4.6018813438457)
--(axis cs:-3.14619702080218,-4.61532640457153)
--(axis cs:-3.1356782913208,-4.62248442839881)
--(axis cs:-3.10552763938904,-4.64280570228851)
--(axis cs:-3.10265458522916,-4.64472341537476)
--(axis cs:-3.07537698745728,-4.66281575397278)
--(axis cs:-3.05816523356404,-4.67412042617798)
--(axis cs:-3.04522609710693,-4.682565690367)
--(axis cs:-3.01507544517517,-4.70205047464264)
--(axis cs:-3.01278269704858,-4.7035174369812)
--(axis cs:-2.98492455482483,-4.72123067265345)
--(axis cs:-2.96636237333413,-4.73291444778442)
--(axis cs:-2.95477390289307,-4.74016348477254)
--(axis cs:-2.92462301254272,-4.75883265361932)
--(axis cs:-2.91894648513187,-4.76231145858765)
--(axis cs:-2.89447236061096,-4.77721810880055)
--(axis cs:-2.87043238918584,-4.79170846939087)
--(axis cs:-2.8643217086792,-4.79536922623173)
--(axis cs:-2.83417081832886,-4.8132428904488)
--(axis cs:-2.82076550681809,-4.82110548019409)
--(axis cs:-2.80402016639709,-4.83086732930558)
--(axis cs:-2.77386927604675,-4.84825618262069)
--(axis cs:-2.76993178480892,-4.85050249099731)
--(axis cs:-2.74371862411499,-4.86536655427933)
--(axis cs:-2.71780636150394,-4.87989950180054)
--(axis cs:-2.71356773376465,-4.88226246998777)
--(axis cs:-2.68341708183289,-4.89888504205129)
--(axis cs:-2.66431925053365,-4.90929651260376)
--(axis cs:-2.65326642990112,-4.9152861569443)
--(axis cs:-2.62311553955078,-4.93144035493922)
--(axis cs:-2.60942155472951,-4.93869352340698)
--(axis cs:-2.59296488761902,-4.9473582561456)
--(axis cs:-2.56281399726868,-4.96304963842498)
--(axis cs:-2.55301342581888,-4.96809053421021)
--(axis cs:-2.53266334533691,-4.97849573054162)
--(axis cs:-2.50251245498657,-4.99372963344843)
--(axis cs:-2.49498460706835,-4.99748754501343)
--(axis cs:-2.47236180305481,-5.0087146534966)
--(axis cs:-2.44221115112305,-5.0234964979968)
--(axis cs:-2.43521462002336,-5.02688455581665)
--(axis cs:-2.41206026077271,-5.03803157423164)
--(axis cs:-2.38190960884094,-5.05236658074811)
--(axis cs:-2.37357028549879,-5.05628156661987)
--(axis cs:-2.3517587184906,-5.06646182821037)
--(axis cs:-2.32160806655884,-5.08035513313759)
--(axis cs:-2.30990428494817,-5.0856785774231)
--(axis cs:-2.2914571762085,-5.09402085968664)
--(axis cs:-2.26130652427673,-5.1074776675316)
--(axis cs:-2.24405448385068,-5.11507558822632)
--(axis cs:-2.23115587234497,-5.1207236083268)
--(axis cs:-2.20100498199463,-5.13374874885331)
--(axis cs:-2.17583905403097,-5.14447259902954)
--(axis cs:-2.17085433006287,-5.14658463614554)
--(axis cs:-2.14070343971252,-5.15918336196106)
--(axis cs:-2.11055278778076,-5.17160573962781)
--(axis cs:-2.10498026609313,-5.17386913299561)
--(axis cs:-2.08040189743042,-5.18379549950409)
--(axis cs:-2.05025124549866,-5.19579707022154)
--(axis cs:-2.03120903431219,-5.20326614379883)
--(axis cs:-2.02010059356689,-5.20759875041951)
--(axis cs:-1.98994970321655,-5.21918436452272)
--(axis cs:-1.95979905128479,-5.23059561869763)
--(axis cs:-1.95425154085986,-5.23266315460205)
--(axis cs:-1.92964828014374,-5.24178133494334)
--(axis cs:-1.89949750900269,-5.25278226887793)
--(axis cs:-1.87366239182176,-5.26206016540527)
--(axis cs:-1.86934673786163,-5.26360136861527)
--(axis cs:-1.83919596672058,-5.27419655330768)
--(axis cs:-1.80904519557953,-5.28461932045443)
--(axis cs:-1.78893241923983,-5.2914571762085)
--(axis cs:-1.77889442443848,-5.29485094735456)
--(axis cs:-1.74874377250671,-5.30487323562091)
--(axis cs:-1.71859300136566,-5.31472442085425)
--(axis cs:-1.69949977095784,-5.32085418701172)
--(axis cs:-1.68844223022461,-5.3243845665883)
--(axis cs:-1.65829145908356,-5.33384057020925)
--(axis cs:-1.6281406879425,-5.34312623564309)
--(axis cs:-1.6045734480599,-5.35025119781494)
--(axis cs:-1.59798991680145,-5.35223067072786)
--(axis cs:-1.5678391456604,-5.36112653107251)
--(axis cs:-1.53768849372864,-5.36985298539629)
--(axis cs:-1.50753772258759,-5.3784100336992)
--(axis cs:-1.50308689750958,-5.37964820861816)
--(axis cs:-1.47738695144653,-5.38675867833931)
--(axis cs:-1.44723618030548,-5.3949320872282)
--(axis cs:-1.41708540916443,-5.40293683735088)
--(axis cs:-1.3935828405462,-5.40904521942139)
--(axis cs:-1.38693463802338,-5.41076374194279)
--(axis cs:-1.35678386688232,-5.41838997575617)
--(axis cs:-1.32663321495056,-5.42584846477895)
--(axis cs:-1.29648244380951,-5.43313956067735)
--(axis cs:-1.27403801091039,-5.43844223022461)
--(axis cs:-1.26633167266846,-5.44025309854193)
--(axis cs:-1.2361809015274,-5.44717138990662)
--(axis cs:-1.20603013038635,-5.4539230154893)
--(axis cs:-1.1758793592453,-5.46050780040457)
--(axis cs:-1.14572858810425,-5.46692591953783)
--(axis cs:-1.14132365427533,-5.46783924102783)
--(axis cs:-1.11557793617249,-5.47314875527912)
--(axis cs:-1.08542716503143,-5.47920092243322)
--(axis cs:-1.05527639389038,-5.48508731729699)
--(axis cs:-1.02512562274933,-5.49080776592257)
--(axis cs:-0.994974851608276,-5.49636244225781)
--(axis cs:-0.99008592054527,-5.49723625183105)
--(axis cs:-0.964824140071869,-5.50172727005074)
--(axis cs:-0.934673368930817,-5.50692249301149)
--(axis cs:-0.904522597789764,-5.51195276864389)
--(axis cs:-0.874371886253357,-5.51681809893898)
--(axis cs:-0.844221115112305,-5.5215185409065)
--(axis cs:-0.814070343971252,-5.52605409454645)
--(axis cs:-0.810074829667313,-5.52663326263428)
--(axis cs:-0.7839195728302,-5.53040445516716)
--(axis cs:-0.753768861293793,-5.53458789976476)
--(axis cs:-0.72361809015274,-5.53860715947894)
--(axis cs:-0.693467319011688,-5.54246240641125)
--(axis cs:-0.663316607475281,-5.54615346846015)
--(axis cs:-0.633165836334229,-5.54968051772719)
--(axis cs:-0.603015065193176,-5.55304372631392)
--(axis cs:-0.574866884005362,-5.5560302734375)
--(axis cs:-0.572864294052124,-5.55624162897121)
--(axis cs:-0.542713582515717,-5.55926045570169)
--(axis cs:-0.512562811374664,-5.56211630619039)
--(axis cs:-0.482412070035934,-5.56480883805026)
--(axis cs:-0.452261298894882,-5.56733822247483)
--(axis cs:-0.422110557556152,-5.56970445946409)
--(axis cs:-0.3919597864151,-5.57190737782452)
--(axis cs:-0.36180904507637,-5.57394731994317)
--(axis cs:-0.33165830373764,-5.57582394343299)
--(axis cs:-0.301507532596588,-5.57753741948751)
--(axis cs:-0.271356791257858,-5.57908757691319)
--(axis cs:-0.241206035017967,-5.5804747580971)
--(axis cs:-0.211055278778076,-5.58169862065217)
--(axis cs:-0.180904522538185,-5.58275933577194)
--(axis cs:-0.150753766298294,-5.58365690345641)
--(axis cs:-0.120603017508984,-5.58439115251204)
--(axis cs:-0.0904522612690926,-5.58496225413237)
--(axis cs:-0.0603015087544918,-5.58537037951093)
--(axis cs:-0.0532881352380806,-5.58542728424072)
--(axis cs:-0.0301507543772459,-5.58561402978043)
--(axis cs:0,-5.58569526051401);

\path [draw=white!91.6570549788543!black, draw opacity=0.3, thick]
(axis cs:-5.51361005473568,0)
--(axis cs:-5.51353154265952,-0.0293969847261906)
--(axis cs:-5.51329600643105,-0.0587939694523811)
--(axis cs:-5.51290327273442,-0.088190957903862)
--(axis cs:-5.51235368820132,-0.117587938904762)
--(axis cs:-5.51164690620006,-0.146984919905663)
--(axis cs:-5.51078310004649,-0.176381915807724)
--(axis cs:-5.50976226974061,-0.205778896808624)
--(axis cs:-5.5085844152824,-0.235175877809525)
--(axis cs:-5.50724936335605,-0.264572858810425)
--(axis cs:-5.50575746059322,-0.293969839811325)
--(axis cs:-5.50410836036223,-0.323366820812225)
--(axis cs:-5.50230223597893,-0.352763831615448)
--(axis cs:-5.50033908744332,-0.382160812616348)
--(axis cs:-5.49821891475539,-0.411557793617249)
--(axis cs:-5.49594171791514,-0.440954774618149)
--(axis cs:-5.49350732360674,-0.470351755619049)
--(axis cs:-5.49091607846187,-0.499748736619949)
--(axis cs:-5.48816763584884,-0.52914571762085)
--(axis cs:-5.48743724822998,-0.536535653371686)
--(axis cs:-5.48525017547901,-0.558542728424072)
--(axis cs:-5.48217079767938,-0.58793967962265)
--(axis cs:-5.47893335560901,-0.617336690425873)
--(axis cs:-5.47553819781092,-0.646733641624451)
--(axis cs:-5.47198497574207,-0.676130652427673)
--(axis cs:-5.46827403794551,-0.705527663230896)
--(axis cs:-5.4644050358782,-0.734924614429474)
--(axis cs:-5.46037796954013,-0.764321625232697)
--(axis cs:-5.45728635787964,-0.786039352865774)
--(axis cs:-5.45618713258939,-0.793718576431274)
--(axis cs:-5.45182040720237,-0.823115587234497)
--(axis cs:-5.44729474205348,-0.852512538433075)
--(axis cs:-5.4426103123795,-0.881909549236298)
--(axis cs:-5.43776729341722,-0.91130656003952)
--(axis cs:-5.43276515945628,-0.940703511238098)
--(axis cs:-5.42760443620704,-0.970100522041321)
--(axis cs:-5.4271354675293,-0.972692171823826)
--(axis cs:-5.42225795272265,-0.999497473239899)
--(axis cs:-5.41674903483306,-1.02889442443848)
--(axis cs:-5.41108055118982,-1.0582914352417)
--(axis cs:-5.40525243086445,-1.08768844604492)
--(axis cs:-5.39926456857336,-1.11708545684814)
--(axis cs:-5.39698505401611,-1.12798564061198)
--(axis cs:-5.3930951778779,-1.14648246765137)
--(axis cs:-5.38675263026837,-1.1758793592453)
--(axis cs:-5.38024945990638,-1.20527637004852)
--(axis cs:-5.37358572612157,-1.23467338085175)
--(axis cs:-5.36683416366577,-1.26375681946869)
--(axis cs:-5.36676096000762,-1.26407039165497)
--(axis cs:-5.35973675894361,-1.2934672832489)
--(axis cs:-5.35255111066857,-1.32286429405212)
--(axis cs:-5.34520383698472,-1.35226130485535)
--(axis cs:-5.33769529428764,-1.38165831565857)
--(axis cs:-5.33668327331543,-1.38553703005473)
--(axis cs:-5.3299873987743,-1.41105532646179)
--(axis cs:-5.32211149337728,-1.44045221805573)
--(axis cs:-5.31407309754698,-1.46984922885895)
--(axis cs:-5.30653285980225,-1.49687847011128)
--(axis cs:-5.30586857130278,-1.49924623966217)
--(axis cs:-5.29745781884612,-1.52864325046539)
--(axis cs:-5.28888377880453,-1.55804014205933)
--(axis cs:-5.2801462709489,-1.58743715286255)
--(axis cs:-5.2763819694519,-1.59986966100328)
--(axis cs:-5.27121604717988,-1.61683416366577)
--(axis cs:-5.26210003363225,-1.64623117446899)
--(axis cs:-5.25281979698205,-1.67562818527222)
--(axis cs:-5.24623107910156,-1.69613627470731)
--(axis cs:-5.24335886428588,-1.70502507686615)
--(axis cs:-5.23369457279414,-1.73442208766937)
--(axis cs:-5.22386529320936,-1.7638190984726)
--(axis cs:-5.21608018875122,-1.7867172695273)
--(axis cs:-5.21385786325285,-1.79321610927582)
--(axis cs:-5.20363921462014,-1.82261312007904)
--(axis cs:-5.19325443891425,-1.85201001167297)
--(axis cs:-5.18592977523804,-1.87241804894983)
--(axis cs:-5.18268471693981,-1.8814070224762)
--(axis cs:-5.1719049884169,-1.91080403327942)
--(axis cs:-5.16095834820645,-1.94020104408264)
--(axis cs:-5.1557788848877,-1.95390099074728)
--(axis cs:-5.14980962970007,-1.96959793567657)
--(axis cs:-5.13846246457468,-1.9989949464798)
--(axis cs:-5.12694722353123,-2.02839207649231)
--(axis cs:-5.12562799453735,-2.03171143131116)
--(axis cs:-5.11520274776098,-2.05778884887695)
--(axis cs:-5.10328141943966,-2.08718585968018)
--(axis cs:-5.09547758102417,-2.10616009181399)
--(axis cs:-5.09116541427688,-2.1165828704834)
--(axis cs:-5.07883305813601,-2.14597988128662)
--(axis cs:-5.06633081931697,-2.17537689208984)
--(axis cs:-5.06532669067383,-2.17770618390126)
--(axis cs:-5.05358841536857,-2.20477390289307)
--(axis cs:-5.04066911405634,-2.23417091369629)
--(axis cs:-5.03517580032349,-2.24650721761095)
--(axis cs:-5.02753310917968,-2.26356792449951)
--(axis cs:-5.01419181560245,-2.29296493530273)
--(axis cs:-5.00502490997314,-2.3129067026119)
--(axis cs:-5.0006523288472,-2.32236170768738)
--(axis cs:-4.98688409168822,-2.3517587184906)
--(axis cs:-4.97487449645996,-2.37708231737546)
--(axis cs:-4.97293096607239,-2.38115572929382)
--(axis cs:-4.9587306844896,-2.41055274009705)
--(axis cs:-4.94472360610962,-2.43919836899809)
--(axis cs:-4.94435394565431,-2.43994975090027)
--(axis cs:-4.92971600638655,-2.46934676170349)
--(axis cs:-4.91490279249258,-2.49874377250671)
--(axis cs:-4.91457271575928,-2.49939115405004)
--(axis cs:-4.89982416540857,-2.52814078330994)
--(axis cs:-4.88456696568042,-2.55753779411316)
--(axis cs:-4.88442230224609,-2.55781334250934)
--(axis cs:-4.86903911418534,-2.5869345664978)
--(axis cs:-4.85427141189575,-2.61457468480925)
--(axis cs:-4.85332688343535,-2.61633157730103)
--(axis cs:-4.83734391999107,-2.64572858810425)
--(axis cs:-4.82412052154541,-2.66978131353698)
--(axis cs:-4.82116397330774,-2.67512559890747)
--(axis cs:-4.80472138634044,-2.70452260971069)
--(axis cs:-4.79396963119507,-2.72353744643368)
--(axis cs:-4.7880621569013,-2.73391962051392)
--(axis cs:-4.77115440942425,-2.76331663131714)
--(axis cs:-4.76381921768188,-2.77593503550123)
--(axis cs:-4.75400366033588,-2.79271364212036)
--(axis cs:-4.73662433320126,-2.82211065292358)
--(axis cs:-4.73366832733154,-2.82705892807207)
--(axis cs:-4.71897005628979,-2.85150742530823)
--(axis cs:-4.7035174369812,-2.87694701438344)
--(axis cs:-4.7010981218303,-2.88090443611145)
--(axis cs:-4.68294237577567,-2.91030144691467)
--(axis cs:-4.67336702346802,-2.92564965810943)
--(axis cs:-4.66454560431645,-2.9396984577179)
--(axis cs:-4.64590116209172,-2.96909546852112)
--(axis cs:-4.64321613311768,-2.97328734322714)
--(axis cs:-4.62696629076525,-2.99849247932434)
--(axis cs:-4.61306524276733,-3.01984384584529)
--(axis cs:-4.60779269479654,-3.02788949012756)
--(axis cs:-4.58834005250816,-3.05728650093079)
--(axis cs:-4.58291435241699,-3.06540741973244)
--(axis cs:-4.56860562073235,-3.08668351173401)
--(axis cs:-4.55276393890381,-3.11001605820553)
--(axis cs:-4.54861923181876,-3.11608028411865)
--(axis cs:-4.5283365917261,-3.14547729492187)
--(axis cs:-4.52261304855347,-3.15369573489443)
--(axis cs:-4.50776508700942,-3.1748743057251)
--(axis cs:-4.49246215820312,-3.19650046418672)
--(axis cs:-4.48692639974428,-3.20427131652832)
--(axis cs:-4.46579192636248,-3.23366832733154)
--(axis cs:-4.46231174468994,-3.2384652318068)
--(axis cs:-4.44434309897403,-3.26306533813477)
--(axis cs:-4.4321608543396,-3.27959397751918)
--(axis cs:-4.42261171220478,-3.29246234893799)
--(axis cs:-4.40200996398926,-3.31997841704652)
--(axis cs:-4.40059197323561,-3.32185935974121)
--(axis cs:-4.37823364076766,-3.35125637054443)
--(axis cs:-4.37185907363892,-3.35956446286859)
--(axis cs:-4.35556620519878,-3.38065338134766)
--(axis cs:-4.34170866012573,-3.39843503000721)
--(axis cs:-4.332593651949,-3.4100501537323)
--(axis cs:-4.31155776977539,-3.43662553268622)
--(axis cs:-4.30930863889888,-3.43944716453552)
--(axis cs:-4.28567509625067,-3.46884417533875)
--(axis cs:-4.28140687942505,-3.47410847967975)
--(axis cs:-4.26170208203835,-3.49824118614197)
--(axis cs:-4.25125646591187,-3.51092690831754)
--(axis cs:-4.23739820908916,-3.52763819694519)
--(axis cs:-4.22110557556152,-3.54712219713057)
--(axis cs:-4.212756851706,-3.55703520774841)
--(axis cs:-4.19095468521118,-3.58270891758662)
--(axis cs:-4.1877700028419,-3.58643221855164)
--(axis cs:-4.162419156525,-3.61582922935486)
--(axis cs:-4.16080379486084,-3.61768723202496)
--(axis cs:-4.13668709865346,-3.64522624015808)
--(axis cs:-4.13065338134766,-3.6520608542397)
--(axis cs:-4.11058921466111,-3.67462301254272)
--(axis cs:-4.10050249099731,-3.68587506455159)
--(axis cs:-4.08411671706853,-3.70402002334595)
--(axis cs:-4.07035160064697,-3.71914262593732)
--(axis cs:-4.05726196399033,-3.73341703414917)
--(axis cs:-4.04020118713379,-3.75187596315955)
--(axis cs:-4.03001580809396,-3.76281404495239)
--(axis cs:-4.01005029678345,-3.78408818820618)
--(axis cs:-4.00236956974732,-3.79221105575562)
--(axis cs:-3.97989940643311,-3.81579124214386)
--(axis cs:-3.97431426329096,-3.82160806655884)
--(axis cs:-3.94974875450134,-3.84699657938483)
--(axis cs:-3.94584048387954,-3.85100507736206)
--(axis cs:-3.91959810256958,-3.87771579938353)
--(axis cs:-3.9169385186738,-3.88040208816528)
--(axis cs:-3.88944721221924,-3.90795967712268)
--(axis cs:-3.88759795254226,-3.90979909896851)
--(axis cs:-3.85929656028748,-3.93773910639025)
--(axis cs:-3.85780937072815,-3.93919587135315)
--(axis cs:-3.82914566993713,-3.96706445660269)
--(axis cs:-3.82756121233398,-3.96859288215637)
--(axis cs:-3.79899501800537,-3.99594554555685)
--(axis cs:-3.79684294559441,-3.99798989295959)
--(axis cs:-3.76884412765503,-4.02439237406386)
--(axis cs:-3.76564281371162,-4.0273871421814)
--(axis cs:-3.73869347572327,-4.05241421482594)
--(axis cs:-3.73394976085914,-4.05678415298462)
--(axis cs:-3.7085428237915,-4.08002039369405)
--(axis cs:-3.70175207620832,-4.08618068695068)
--(axis cs:-3.67839193344116,-4.10722002595694)
--(axis cs:-3.66903590103074,-4.11557769775391)
--(axis cs:-3.6482412815094,-4.13402147386126)
--(axis cs:-3.63578949717862,-4.14497470855713)
--(axis cs:-3.61809039115906,-4.16043350756846)
--(axis cs:-3.60199871479999,-4.17437171936035)
--(axis cs:-3.58793973922729,-4.18646381486416)
--(axis cs:-3.5676503077747,-4.20376873016357)
--(axis cs:-3.55778884887695,-4.2121209310597)
--(axis cs:-3.53272976028907,-4.2331657409668)
--(axis cs:-3.52763819694519,-4.2374121205432)
--(axis cs:-3.49748754501343,-4.2623439018683)
--(axis cs:-3.49722059113676,-4.26256275177002)
--(axis cs:-3.46733665466309,-4.2868930100165)
--(axis cs:-3.46105900738042,-4.29195976257324)
--(axis cs:-3.43718600273132,-4.31109669577203)
--(axis cs:-3.42427400209889,-4.32135677337646)
--(axis cs:-3.40703511238098,-4.33496221091615)
--(axis cs:-3.38684823072709,-4.35075378417969)
--(axis cs:-3.37688446044922,-4.35849559778833)
--(axis cs:-3.34876447025691,-4.38015079498291)
--(axis cs:-3.34673357009888,-4.38170431954697)
--(axis cs:-3.31658291816711,-4.40456060828489)
--(axis cs:-3.30994410152743,-4.40954780578613)
--(axis cs:-3.28643226623535,-4.4270932358745)
--(axis cs:-3.27040403251842,-4.43894481658936)
--(axis cs:-3.25628137588501,-4.44931838557279)
--(axis cs:-3.23014206234731,-4.46834182739258)
--(axis cs:-3.22613072395325,-4.47124200343775)
--(axis cs:-3.19597983360291,-4.49283803165783)
--(axis cs:-3.18907281138769,-4.4977388381958)
--(axis cs:-3.16582918167114,-4.51412369423727)
--(axis cs:-3.14719333320106,-4.52713584899902)
--(axis cs:-3.1356782913208,-4.53512399460687)
--(axis cs:-3.10552763938904,-4.55583998215587)
--(axis cs:-3.10450935863325,-4.55653285980225)
--(axis cs:-3.07537698745728,-4.57622819778363)
--(axis cs:-3.06088558840624,-4.58592987060547)
--(axis cs:-3.04522609710693,-4.59634655683538)
--(axis cs:-3.01640902565039,-4.61532640457153)
--(axis cs:-3.01507544517517,-4.61619916952512)
--(axis cs:-2.98492455482483,-4.63573530934258)
--(axis cs:-2.97091188102711,-4.64472341537476)
--(axis cs:-2.95477390289307,-4.65500952413862)
--(axis cs:-2.92462301254272,-4.67403225111041)
--(axis cs:-2.92448180735006,-4.67412042617798)
--(axis cs:-2.89447236061096,-4.69274224835917)
--(axis cs:-2.87692594773133,-4.7035174369812)
--(axis cs:-2.8643217086792,-4.71120943718417)
--(axis cs:-2.83417081832886,-4.72941710114064)
--(axis cs:-2.82831741191272,-4.73291444778442)
--(axis cs:-2.80402016639709,-4.7473418143426)
--(axis cs:-2.77853727153693,-4.76231145858765)
--(axis cs:-2.77386927604675,-4.76503676757622)
--(axis cs:-2.74371862411499,-4.78244926244727)
--(axis cs:-2.72750857549535,-4.79170846939087)
--(axis cs:-2.71356773376465,-4.79962285996101)
--(axis cs:-2.68341708183289,-4.81655063701694)
--(axis cs:-2.67521267060477,-4.82110548019409)
--(axis cs:-2.65326642990112,-4.83321524061763)
--(axis cs:-2.62311553955078,-4.84966399068515)
--(axis cs:-2.62156079943043,-4.85050249099731)
--(axis cs:-2.59296488761902,-4.86583162961328)
--(axis cs:-2.56641474628965,-4.87989950180054)
--(axis cs:-2.56281399726868,-4.88179593983939)
--(axis cs:-2.53266334533691,-4.89749008885035)
--(axis cs:-2.50970951501552,-4.90929651260376)
--(axis cs:-2.50251245498657,-4.91297626176804)
--(axis cs:-2.47236180305481,-4.9282075785486)
--(axis cs:-2.45134953052392,-4.93869352340698)
--(axis cs:-2.44221115112305,-4.94322687177604)
--(axis cs:-2.41206026077271,-4.95800065638246)
--(axis cs:-2.39120967375128,-4.96809053421021)
--(axis cs:-2.38190960884094,-4.97256435518814)
--(axis cs:-2.3517587184906,-4.98688594116558)
--(axis cs:-2.3291516270297,-4.99748754501343)
--(axis cs:-2.32160806655884,-5.00100437886507)
--(axis cs:-2.2914571762085,-5.01487938742036)
--(axis cs:-2.2650239092912,-5.02688455581665)
--(axis cs:-2.26130652427673,-5.02856303384362)
--(axis cs:-2.23115587234497,-5.04199651136216)
--(axis cs:-2.20100498199463,-5.05524953967424)
--(axis cs:-2.19862474314283,-5.05628156661987)
--(axis cs:-2.17085433006287,-5.06825250830777)
--(axis cs:-2.14070343971252,-5.0810702692637)
--(axis cs:-2.12970963677801,-5.0856785774231)
--(axis cs:-2.11055278778076,-5.09366234176887)
--(axis cs:-2.08040189743042,-5.1060498519662)
--(axis cs:-2.05811268998636,-5.11507558822632)
--(axis cs:-2.05025124549866,-5.11824072228604)
--(axis cs:-2.02010059356689,-5.13020246462506)
--(axis cs:-1.98994970321655,-5.14198722181121)
--(axis cs:-1.98349384384783,-5.14447259902954)
--(axis cs:-1.95979905128479,-5.15354273517802)
--(axis cs:-1.92964828014374,-5.16490794820865)
--(axis cs:-1.90550086475927,-5.17386913299561)
--(axis cs:-1.89949750900269,-5.1760843579803)
--(axis cs:-1.86934673786163,-5.18703476196575)
--(axis cs:-1.83919596672058,-5.19781000212961)
--(axis cs:-1.82367629251965,-5.20326614379883)
--(axis cs:-1.80904519557953,-5.20838092101607)
--(axis cs:-1.77889442443848,-5.21874692945733)
--(axis cs:-1.74874377250671,-5.2289385779703)
--(axis cs:-1.73753367718043,-5.23266315460205)
--(axis cs:-1.71859300136566,-5.23892098307425)
--(axis cs:-1.68844223022461,-5.24870914264661)
--(axis cs:-1.65829145908356,-5.25832410066537)
--(axis cs:-1.64636092122688,-5.26206016540527)
--(axis cs:-1.6281406879425,-5.26773407621433)
--(axis cs:-1.59798991680145,-5.27695100492857)
--(axis cs:-1.5678391456604,-5.28599551609715)
--(axis cs:-1.5492787848764,-5.2914571762085)
--(axis cs:-1.53768849372864,-5.29484889843169)
--(axis cs:-1.50753772258759,-5.30350074486329)
--(axis cs:-1.47738695144653,-5.31198130853181)
--(axis cs:-1.44723618030548,-5.32029058943724)
--(axis cs:-1.44514804063182,-5.32085418701172)
--(axis cs:-1.41708540916443,-5.32838663816465)
--(axis cs:-1.38693463802338,-5.33630924062379)
--(axis cs:-1.35678386688232,-5.34406150489583)
--(axis cs:-1.33216905604102,-5.35025119781494)
--(axis cs:-1.32663321495056,-5.35163563430156)
--(axis cs:-1.29648244380951,-5.3590066626976)
--(axis cs:-1.26633167266846,-5.36620810731199)
--(axis cs:-1.2361809015274,-5.37324014590551)
--(axis cs:-1.20802726948292,-5.37964820861816)
--(axis cs:-1.20603013038635,-5.3801002989714)
--(axis cs:-1.1758793592453,-5.38675683971125)
--(axis cs:-1.14572858810425,-5.39324489847603)
--(axis cs:-1.11557793617249,-5.39956447526576)
--(axis cs:-1.08542716503143,-5.40571557008042)
--(axis cs:-1.06864662148781,-5.40904521942139)
--(axis cs:-1.05527639389038,-5.41168380629426)
--(axis cs:-1.02512562274933,-5.41746625407594)
--(axis cs:-0.994974851608276,-5.42308113290012)
--(axis cs:-0.964824140071869,-5.42852844276682)
--(axis cs:-0.934673368930817,-5.43380815595812)
--(axis cs:-0.90734156473902,-5.43844223022461)
--(axis cs:-0.904522597789764,-5.43891760370694)
--(axis cs:-0.874371886253357,-5.44383538103132)
--(axis cs:-0.844221115112305,-5.44858649257368)
--(axis cs:-0.814070343971252,-5.45317093833404)
--(axis cs:-0.7839195728302,-5.45758854342699)
--(axis cs:-0.753768861293793,-5.46183965762333)
--(axis cs:-0.72361809015274,-5.46592393115226)
--(axis cs:-0.708877443959156,-5.46783924102783)
--(axis cs:-0.693467319011688,-5.46983080462341)
--(axis cs:-0.663316607475281,-5.47356146392137)
--(axis cs:-0.633165836334229,-5.47712635092899)
--(axis cs:-0.603015065193176,-5.48052563959411)
--(axis cs:-0.572864294052124,-5.48375898202105)
--(axis cs:-0.542713582515717,-5.48682637820981)
--(axis cs:-0.512562811374664,-5.48972817605607)
--(axis cs:-0.482412070035934,-5.49246402766414)
--(axis cs:-0.452261298894882,-5.49503410698187)
--(axis cs:-0.42464573275395,-5.49723625183105)
--(axis cs:-0.422110557556152,-5.49743733600136)
--(axis cs:-0.3919597864151,-5.49966376097423)
--(axis cs:-0.36180904507637,-5.50172547063982)
--(axis cs:-0.33165830373764,-5.50362211895755)
--(axis cs:-0.301507532596588,-5.50535387894772)
--(axis cs:-0.271356791257858,-5.50692057759004)
--(axis cs:-0.241206035017967,-5.50832256092507)
--(axis cs:-0.211055278778076,-5.50955948291225)
--(axis cs:-0.180904522538185,-5.51063151657187)
--(axis cs:-0.150753766298294,-5.51153866190391)
--(axis cs:-0.120603017508984,-5.51228074588811)
--(axis cs:-0.0904522612690926,-5.51285794154474)
--(axis cs:-0.0603015087544918,-5.51327042189408)
--(axis cs:-0.0301507543772459,-5.51351766787529)
--(axis cs:0,-5.51360019854922);

\path [draw=white!90.2268358323722!black, draw opacity=0.3, thick]
(axis cs:-5.44056750710936,0)
--(axis cs:-5.44048812484681,-0.0293969847261906)
--(axis cs:-5.44024997805918,-0.0587939694523811)
--(axis cs:-5.43985289150968,-0.088190957903862)
--(axis cs:-5.43929721567188,-0.117587938904762)
--(axis cs:-5.43858260007221,-0.146984919905663)
--(axis cs:-5.43770921994745,-0.176381915807724)
--(axis cs:-5.4366770752976,-0.205778896808624)
--(axis cs:-5.43548616612266,-0.235175877809525)
--(axis cs:-5.43413631718586,-0.264572858810425)
--(axis cs:-5.43262787896075,-0.293969839811325)
--(axis cs:-5.43096050097377,-0.323366820812225)
--(axis cs:-5.42913435846171,-0.352763831615448)
--(axis cs:-5.42714945142455,-0.382160812616348)
--(axis cs:-5.4271354675293,-0.382352579074608)
--(axis cs:-5.42499392702148,-0.411557793617249)
--(axis cs:-5.42267867665679,-0.440954774618149)
--(axis cs:-5.4202036019462,-0.470351755619049)
--(axis cs:-5.41756905531385,-0.499748736619949)
--(axis cs:-5.4147746843356,-0.52914571762085)
--(axis cs:-5.41182066522351,-0.558542728424072)
--(axis cs:-5.40870699797759,-0.58793967962265)
--(axis cs:-5.40543350638578,-0.617336690425873)
--(axis cs:-5.4020005428722,-0.646733641624451)
--(axis cs:-5.39840775501272,-0.676130652427673)
--(axis cs:-5.39698505401611,-0.687276777431105)
--(axis cs:-5.39464242423075,-0.705527663230896)
--(axis cs:-5.39070838965753,-0.734924614429474)
--(axis cs:-5.38661363397454,-0.764321625232697)
--(axis cs:-5.38235851158336,-0.793718576431274)
--(axis cs:-5.37794284528319,-0.823115587234497)
--(axis cs:-5.37336645787325,-0.852512538433075)
--(axis cs:-5.36862952655433,-0.881909549236298)
--(axis cs:-5.36683416366577,-0.892686574023941)
--(axis cs:-5.36371475701935,-0.91130656003952)
--(axis cs:-5.35862811912171,-0.940703511238098)
--(axis cs:-5.35338019377453,-0.970100522041321)
--(axis cs:-5.34797082121633,-0.999497473239899)
--(axis cs:-5.3423998232493,-1.02889442443848)
--(axis cs:-5.33668327331543,-1.05820992156817)
--(axis cs:-5.33666728809821,-1.0582914352417)
--(axis cs:-5.33074017795087,-1.08768844604492)
--(axis cs:-5.32465052666319,-1.11708545684814)
--(axis cs:-5.31839833414019,-1.14648246765137)
--(axis cs:-5.31198395879692,-1.1758793592453)
--(axis cs:-5.30653285980225,-1.20024493855837)
--(axis cs:-5.30540080463841,-1.20527637004852)
--(axis cs:-5.29862310826013,-1.23467338085175)
--(axis cs:-5.29168212429693,-1.26407039165497)
--(axis cs:-5.2845778527488,-1.2934672832489)
--(axis cs:-5.27731029361574,-1.32286429405212)
--(axis cs:-5.2763819694519,-1.32653672797915)
--(axis cs:-5.26984201096942,-1.35226130485535)
--(axis cs:-5.26220436786827,-1.38165831565857)
--(axis cs:-5.25440232040285,-1.41105532646179)
--(axis cs:-5.24643605106713,-1.44045221805573)
--(axis cs:-5.24623107910156,-1.44119333679243)
--(axis cs:-5.23825997301533,-1.46984922885895)
--(axis cs:-5.22991727523073,-1.49924623966217)
--(axis cs:-5.22140954115581,-1.52864325046539)
--(axis cs:-5.21608018875122,-1.54670714075163)
--(axis cs:-5.21271727070759,-1.55804014205933)
--(axis cs:-5.20382782202353,-1.58743715286255)
--(axis cs:-5.1947722462663,-1.61683416366577)
--(axis cs:-5.18592977523804,-1.64502225659452)
--(axis cs:-5.18554833131299,-1.64623117446899)
--(axis cs:-5.17610574061843,-1.67562818527222)
--(axis cs:-5.16649605380352,-1.70502507686615)
--(axis cs:-5.15671908643547,-1.73442208766937)
--(axis cs:-5.1557788848877,-1.73720159804983)
--(axis cs:-5.14672241272139,-1.7638190984726)
--(axis cs:-5.13655196453663,-1.79321610927582)
--(axis cs:-5.12621344043381,-1.82261312007904)
--(axis cs:-5.12562799453735,-1.8242511656426)
--(axis cs:-5.11564829537071,-1.85201001167297)
--(axis cs:-5.10491062783366,-1.8814070224762)
--(axis cs:-5.09547758102417,-1.90683155396916)
--(axis cs:-5.09399496514716,-1.91080403327942)
--(axis cs:-5.08285347719445,-1.94020104408264)
--(axis cs:-5.07154173113225,-1.96959793567657)
--(axis cs:-5.06532669067383,-1.98551036662321)
--(axis cs:-5.06002844583311,-1.9989949464798)
--(axis cs:-5.04830693927676,-2.02839207649231)
--(axis cs:-5.03641434616061,-2.05778884887695)
--(axis cs:-5.03517580032349,-2.06080696161968)
--(axis cs:-5.02428566643709,-2.08718585968018)
--(axis cs:-5.0119772459757,-2.1165828704834)
--(axis cs:-5.00502490997314,-2.13295860339302)
--(axis cs:-4.9994632989935,-2.14597988128662)
--(axis cs:-4.98673429362066,-2.17537689208984)
--(axis cs:-4.97487449645996,-2.20239845372504)
--(axis cs:-4.97382556919881,-2.20477390289307)
--(axis cs:-4.96067071537648,-2.23417091369629)
--(axis cs:-4.94734165564078,-2.26356792449951)
--(axis cs:-4.94472360610962,-2.26926741501177)
--(axis cs:-4.93377156646526,-2.29296493530273)
--(axis cs:-4.92001037301188,-2.32236170768738)
--(axis cs:-4.91457271575928,-2.33383152029502)
--(axis cs:-4.90602139458105,-2.3517587184906)
--(axis cs:-4.89182259109142,-2.38115572929382)
--(axis cs:-4.88442230224609,-2.39628922702341)
--(axis cs:-4.87740428381052,-2.41055274009705)
--(axis cs:-4.86276260894511,-2.43994975090027)
--(axis cs:-4.85427141189575,-2.45679397700478)
--(axis cs:-4.84790416124208,-2.46934676170349)
--(axis cs:-4.83281413271145,-2.49874377250671)
--(axis cs:-4.82412052154541,-2.51548182193004)
--(axis cs:-4.8175043009131,-2.52814078330994)
--(axis cs:-4.80196045003543,-2.55753779411316)
--(axis cs:-4.79396963119507,-2.5724772821113)
--(axis cs:-4.78618797679777,-2.5869345664978)
--(axis cs:-4.77018416306935,-2.61633157730103)
--(axis cs:-4.76381921768188,-2.6278926157613)
--(axis cs:-4.75393730725016,-2.64572858810425)
--(axis cs:-4.73746792512585,-2.67512559890747)
--(axis cs:-4.73366832733154,-2.68183366115338)
--(axis cs:-4.7207346099675,-2.70452260971069)
--(axis cs:-4.70379368203369,-2.73391962051392)
--(axis cs:-4.7035174369812,-2.73439385315048)
--(axis cs:-4.68656147547561,-2.76331663131714)
--(axis cs:-4.67336702346802,-2.78558479920067)
--(axis cs:-4.66911563205342,-2.79271364212036)
--(axis cs:-4.65139880559371,-2.82211065292358)
--(axis cs:-4.64321613311768,-2.83554729484398)
--(axis cs:-4.63343346510083,-2.85150742530823)
--(axis cs:-4.61522800624584,-2.88090443611145)
--(axis cs:-4.61306524276733,-2.88436125345898)
--(axis cs:-4.59672932079646,-2.91030144691467)
--(axis cs:-4.58291435241699,-2.93201812470011)
--(axis cs:-4.57799627655904,-2.9396984577179)
--(axis cs:-4.55898284271537,-2.96909546852112)
--(axis cs:-4.55276393890381,-2.97861580949478)
--(axis cs:-4.53969376826388,-2.99849247932434)
--(axis cs:-4.52261304855347,-3.0242151565414)
--(axis cs:-4.52015685159431,-3.02788949012756)
--(axis cs:-4.50031381327943,-3.05728650093079)
--(axis cs:-4.49246215820312,-3.06880725819647)
--(axis cs:-4.48019700270259,-3.08668351173401)
--(axis cs:-4.46231174468994,-3.11250425799451)
--(axis cs:-4.45981792723573,-3.11608028411865)
--(axis cs:-4.43912270116178,-3.14547729492188)
--(axis cs:-4.4321608543396,-3.15527452807923)
--(axis cs:-4.41813834126557,-3.1748743057251)
--(axis cs:-4.40200996398926,-3.19720979083067)
--(axis cs:-4.39687582355462,-3.20427131652832)
--(axis cs:-4.37530533688423,-3.23366832733154)
--(axis cs:-4.37185907363892,-3.23832252620163)
--(axis cs:-4.35341132839619,-3.26306533813477)
--(axis cs:-4.34170866012573,-3.27862034228341)
--(axis cs:-4.33122210692958,-3.29246234893799)
--(axis cs:-4.31155776977539,-3.31818838844424)
--(axis cs:-4.30873210600188,-3.32185935974121)
--(axis cs:-4.28590318788267,-3.35125637054443)
--(axis cs:-4.28140687942505,-3.35699569519495)
--(axis cs:-4.26274187788279,-3.38065338134766)
--(axis cs:-4.25125646591187,-3.39508515740862)
--(axis cs:-4.23926184703341,-3.4100501537323)
--(axis cs:-4.22110557556152,-3.43250803533342)
--(axis cs:-4.21545541262371,-3.43944716453552)
--(axis cs:-4.19131356823704,-3.46884417533875)
--(axis cs:-4.19095468521118,-3.46927749242479)
--(axis cs:-4.16679295628287,-3.49824118614197)
--(axis cs:-4.16080379486084,-3.50536058042112)
--(axis cs:-4.14192658615546,-3.52763819694519)
--(axis cs:-4.13065338134766,-3.54083157044002)
--(axis cs:-4.11670661332763,-3.55703520774841)
--(axis cs:-4.10050249099731,-3.5757067339256)
--(axis cs:-4.09112560658347,-3.58643221855164)
--(axis cs:-4.07035160064697,-3.6100000386573)
--(axis cs:-4.06517527169775,-3.61582922935486)
--(axis cs:-4.04020118713379,-3.64372522239279)
--(axis cs:-4.03884731605785,-3.64522624015808)
--(axis cs:-4.01211747230467,-3.67462301254272)
--(axis cs:-4.01005029678345,-3.67687834382888)
--(axis cs:-3.98498526099504,-3.70402002334595)
--(axis cs:-3.97989940643311,-3.7094836666833)
--(axis cs:-3.95745173493999,-3.73341703414917)
--(axis cs:-3.94974875450134,-3.7415654328437)
--(axis cs:-3.92950761231346,-3.76281404495239)
--(axis cs:-3.91959810256958,-3.77313584385045)
--(axis cs:-3.90114329466327,-3.79221105575562)
--(axis cs:-3.88944721221924,-3.80420699416037)
--(axis cs:-3.87234910043276,-3.82160806655884)
--(axis cs:-3.85929656028748,-3.83479011040057)
--(axis cs:-3.84311513427207,-3.85100507736206)
--(axis cs:-3.82914566993713,-3.86489706457201)
--(axis cs:-3.81343068467076,-3.88040208816528)
--(axis cs:-3.79899501800537,-3.89453741161489)
--(axis cs:-3.78328489948672,-3.90979909896851)
--(axis cs:-3.76884412765503,-3.92372249436553)
--(axis cs:-3.75266689896612,-3.93919587135315)
--(axis cs:-3.73869347572327,-3.95246208110213)
--(axis cs:-3.72156520699608,-3.96859288215637)
--(axis cs:-3.7085428237915,-3.98076631158096)
--(axis cs:-3.68996774152715,-3.99798989295959)
--(axis cs:-3.67839193344116,-4.00864483909728)
--(axis cs:-3.65786224918523,-4.0273871421814)
--(axis cs:-3.6482412815094,-4.03610653935352)
--(axis cs:-3.62523616057184,-4.05678415298462)
--(axis cs:-3.61809039115906,-4.06316064372853)
--(axis cs:-3.59207729484899,-4.08618068695068)
--(axis cs:-3.58793973922729,-4.08981590721391)
--(axis cs:-3.55837068381371,-4.11557769775391)
--(axis cs:-3.55778884887695,-4.11608101318531)
--(axis cs:-3.52763819694519,-4.14194271681806)
--(axis cs:-3.52407300792541,-4.14497470855713)
--(axis cs:-3.49748754501343,-4.16742421036991)
--(axis cs:-3.48918886147272,-4.17437171936035)
--(axis cs:-3.46733665466309,-4.19253763688127)
--(axis cs:-3.45370852905032,-4.20376873016357)
--(axis cs:-3.43718600273132,-4.2172902609459)
--(axis cs:-3.41761623783882,-4.2331657409668)
--(axis cs:-3.40703511238098,-4.24169002097127)
--(axis cs:-3.38089541907663,-4.26256275177002)
--(axis cs:-3.37688446044922,-4.26574349821641)
--(axis cs:-3.34673357009888,-4.28944133109694)
--(axis cs:-3.34350032559399,-4.29195976257324)
--(axis cs:-3.31658291816711,-4.31278311763741)
--(axis cs:-3.30539905929865,-4.32135677337646)
--(axis cs:-3.28643226623535,-4.33579834250774)
--(axis cs:-3.2666094369259,-4.35075378417969)
--(axis cs:-3.25628137588501,-4.3584933258089)
--(axis cs:-3.22711193242056,-4.38015079498291)
--(axis cs:-3.22613072395325,-4.38087443641159)
--(axis cs:-3.19597983360291,-4.40290374977327)
--(axis cs:-3.18680011211952,-4.40954780578613)
--(axis cs:-3.16582918167114,-4.42462532498109)
--(axis cs:-3.14572207038897,-4.43894481658936)
--(axis cs:-3.1356782913208,-4.44605034330828)
--(axis cs:-3.10552763938904,-4.46717646524145)
--(axis cs:-3.1038482383559,-4.46834182739258)
--(axis cs:-3.07537698745728,-4.48796879409303)
--(axis cs:-3.06106495931065,-4.4977388381958)
--(axis cs:-3.04522609710693,-4.50848074298597)
--(axis cs:-3.01744499598274,-4.52713584899902)
--(axis cs:-3.01507544517517,-4.52871671366478)
--(axis cs:-2.98492455482483,-4.54863227404001)
--(axis cs:-2.97284213696924,-4.55653285980225)
--(axis cs:-2.95477390289307,-4.56827155261928)
--(axis cs:-2.92731524633699,-4.58592987060547)
--(axis cs:-2.92462301254272,-4.58765014784631)
--(axis cs:-2.89447236061096,-4.60671813626338)
--(axis cs:-2.88071816260476,-4.61532640457153)
--(axis cs:-2.8643217086792,-4.62552324552173)
--(axis cs:-2.83417081832886,-4.64407764139426)
--(axis cs:-2.83311020387363,-4.64472341537476)
--(axis cs:-2.80402016639709,-4.66232367491215)
--(axis cs:-2.78431160439004,-4.67412042617798)
--(axis cs:-2.77386927604675,-4.68033164609126)
--(axis cs:-2.74371862411499,-4.69807171252816)
--(axis cs:-2.73436086311231,-4.7035174369812)
--(axis cs:-2.71356773376465,-4.71554256441911)
--(axis cs:-2.68341708183289,-4.73278666369467)
--(axis cs:-2.68319113332408,-4.73291444778442)
--(axis cs:-2.65326642990112,-4.74973333205964)
--(axis cs:-2.63063086776311,-4.76231145858765)
--(axis cs:-2.62311553955078,-4.76646190901037)
--(axis cs:-2.59296488761902,-4.78292292542974)
--(axis cs:-2.57668464244625,-4.79170846939087)
--(axis cs:-2.56281399726868,-4.79914791297878)
--(axis cs:-2.53266334533691,-4.8151300834208)
--(axis cs:-2.52125544910003,-4.82110548019409)
--(axis cs:-2.50251245498657,-4.83086322732372)
--(axis cs:-2.47236180305481,-4.84637226856498)
--(axis cs:-2.46423365891825,-4.85050249099731)
--(axis cs:-2.44221115112305,-4.8616253695838)
--(axis cs:-2.41206026077271,-4.8766669087182)
--(axis cs:-2.40549906641076,-4.87989950180054)
--(axis cs:-2.38190960884094,-4.89145185133348)
--(axis cs:-2.3517587184906,-4.90603150299698)
--(axis cs:-2.34491959152544,-4.90929651260376)
--(axis cs:-2.32160806655884,-4.92035904033206)
--(axis cs:-2.2914571762085,-4.93448251229706)
--(axis cs:-2.28234851130512,-4.93869352340698)
--(axis cs:-2.26130652427673,-4.94836368597517)
--(axis cs:-2.23115587234497,-4.9620361993501)
--(axis cs:-2.21762313094257,-4.96809053421021)
--(axis cs:-2.20100498199463,-4.97548132876586)
--(axis cs:-2.17085433006287,-4.98870830893839)
--(axis cs:-2.15056224469183,-4.99748754501343)
--(axis cs:-2.14070343971252,-5.00172790684746)
--(axis cs:-2.11055278778076,-5.01451456005134)
--(axis cs:-2.08096522983911,-5.02688455581665)
--(axis cs:-2.08040189743042,-5.0271186998383)
--(axis cs:-2.05025124549866,-5.03947007658399)
--(axis cs:-2.02010059356689,-5.05164120967703)
--(axis cs:-2.00843254621933,-5.05628156661987)
--(axis cs:-1.98994970321655,-5.06358954844736)
--(axis cs:-1.95979905128479,-5.07533157736697)
--(axis cs:-1.93281856632484,-5.0856785774231)
--(axis cs:-1.92964828014374,-5.08688737404081)
--(axis cs:-1.89949750900269,-5.09820535128223)
--(axis cs:-1.86934673786163,-5.1093451353581)
--(axis cs:-1.85358464872896,-5.11507558822632)
--(axis cs:-1.83919596672058,-5.12027672081577)
--(axis cs:-1.80904519557953,-5.13099807981443)
--(axis cs:-1.77889442443848,-5.14154226775143)
--(axis cs:-1.77037191657701,-5.14447259902954)
--(axis cs:-1.74874377250671,-5.15186679927019)
--(axis cs:-1.71859300136566,-5.16199868436724)
--(axis cs:-1.68844223022461,-5.17195422131552)
--(axis cs:-1.68253836911006,-5.17386913299561)
--(axis cs:-1.65829145908356,-5.18168897534215)
--(axis cs:-1.6281406879425,-5.19123770114989)
--(axis cs:-1.59798991680145,-5.20061126313605)
--(axis cs:-1.58928749955832,-5.20326614379883)
--(axis cs:-1.5678391456604,-5.20977262029278)
--(axis cs:-1.53768849372864,-5.21874484591102)
--(axis cs:-1.50753772258759,-5.22754289436819)
--(axis cs:-1.48963627332043,-5.23266315460205)
--(axis cs:-1.47738695144653,-5.23614714111022)
--(axis cs:-1.44723618030548,-5.24454950651024)
--(axis cs:-1.41708540916443,-5.25277848861317)
--(axis cs:-1.38693463802338,-5.26083426916249)
--(axis cs:-1.38224559943856,-5.26206016540527)
--(axis cs:-1.35678386688232,-5.26867977018645)
--(axis cs:-1.32663321495056,-5.27634602537686)
--(axis cs:-1.29648244380951,-5.28384022448397)
--(axis cs:-1.26633167266846,-5.29116200604543)
--(axis cs:-1.26508689298678,-5.2914571762085)
--(axis cs:-1.2361809015274,-5.29827358315095)
--(axis cs:-1.20603013038635,-5.30521224249156)
--(axis cs:-1.1758793592453,-5.31197943933901)
--(axis cs:-1.14572858810425,-5.31857535342338)
--(axis cs:-1.13503407274664,-5.32085418701172)
--(axis cs:-1.11557793617249,-5.32497712184318)
--(axis cs:-1.08542716503143,-5.33119598495341)
--(axis cs:-1.05527639389038,-5.33724450987653)
--(axis cs:-1.02512562274933,-5.34312251787363)
--(axis cs:-0.994974851608276,-5.34883018768362)
--(axis cs:-0.987237466622585,-5.35025119781494)
--(axis cs:-0.964824140071869,-5.35434499296651)
--(axis cs:-0.934673368930817,-5.35968261582977)
--(axis cs:-0.904522597789764,-5.36485065491138)
--(axis cs:-0.874371886253357,-5.36984928797212)
--(axis cs:-0.844221115112305,-5.37467851501199)
--(axis cs:-0.814070343971252,-5.37933833603098)
--(axis cs:-0.811989630422042,-5.37964820861816)
--(axis cs:-0.7839195728302,-5.38380577095937)
--(axis cs:-0.753768861293793,-5.38810321046601)
--(axis cs:-0.72361809015274,-5.39223199120644)
--(axis cs:-0.693467319011688,-5.3961922899718)
--(axis cs:-0.663316607475281,-5.39998392997093)
--(axis cs:-0.633165836334229,-5.40360708799501)
--(axis cs:-0.603015065193176,-5.40706194083518)
--(axis cs:-0.584818520066507,-5.40904521942139)
--(axis cs:-0.572864294052124,-5.41034107430375)
--(axis cs:-0.542713582515717,-5.41344171543317)
--(axis cs:-0.512562811374664,-5.41637496343821)
--(axis cs:-0.482412070035934,-5.41914046665265)
--(axis cs:-0.452261298894882,-5.42173840090961)
--(axis cs:-0.422110557556152,-5.42416876620908)
--(axis cs:-0.3919597864151,-5.42643138671795)
--(axis cs:-0.36180904507637,-5.42852661410244)
--(axis cs:-0.33165830373764,-5.43045409669633)
--(axis cs:-0.301507532596588,-5.43221401033273)
--(axis cs:-0.271356791257858,-5.43380617917854)
--(axis cs:-0.241206035017967,-5.43523095489996)
--(axis cs:-0.211055278778076,-5.43648798583079)
--(axis cs:-0.180904522538185,-5.43757744780413)
--(axis cs:-0.152621583507285,-5.43844223022461)
--(axis cs:-0.150753766298294,-5.4384990330011)
--(axis cs:-0.120603017508984,-5.43924911646285)
--(axis cs:-0.0904522612690925,-5.43983253414258)
--(axis cs:-0.0603015087544918,-5.4402494609257)
--(axis cs:-0.0301507543772459,-5.44049937215602)
--(axis cs:0,-5.44058279248972);

\path [draw=white!88.7966166858901!black, draw opacity=0.3, thick]
(axis cs:-5.36656230509499,0)
--(axis cs:-5.36648158148948,-0.0293969847261906)
--(axis cs:-5.36623941067294,-0.0587939694523811)
--(axis cs:-5.36583561444759,-0.088190957903862)
--(axis cs:-5.36527054920902,-0.117587938904762)
--(axis cs:-5.36454385856162,-0.146984919905663)
--(axis cs:-5.36365572070321,-0.176381915807724)
--(axis cs:-5.36260613563377,-0.205778896808624)
--(axis cs:-5.36139510335332,-0.235175877809525)
--(axis cs:-5.36002244566403,-0.264572858810425)
--(axis cs:-5.35848851896154,-0.293969839811325)
--(axis cs:-5.35679296685022,-0.323366820812225)
--(axis cs:-5.35493596752787,-0.352763831615448)
--(axis cs:-5.35291752099451,-0.382160812616348)
--(axis cs:-5.35073762725013,-0.411557793617249)
--(axis cs:-5.34839628629473,-0.440954774618149)
--(axis cs:-5.3458933199305,-0.470351755619049)
--(axis cs:-5.34322908455306,-0.499748736619949)
--(axis cs:-5.34040322376679,-0.52914571762085)
--(axis cs:-5.3374159157695,-0.558542728424072)
--(axis cs:-5.33668327331543,-0.565382718529217)
--(axis cs:-5.33425347001509,-0.58793967962265)
--(axis cs:-5.33092433161507,-0.617336690425873)
--(axis cs:-5.32743301039478,-0.646733641624451)
--(axis cs:-5.32377914793917,-0.676130652427673)
--(axis cs:-5.31996310266329,-0.705527663230896)
--(axis cs:-5.31598451615208,-0.734924614429474)
--(axis cs:-5.31184338840553,-0.764321625232697)
--(axis cs:-5.30754007783871,-0.793718576431275)
--(axis cs:-5.30653285980225,-0.800348977310864)
--(axis cs:-5.30305469006003,-0.823115587234497)
--(axis cs:-5.29840009274403,-0.852512538433075)
--(axis cs:-5.29358220784311,-0.881909549236298)
--(axis cs:-5.28860121558638,-0.91130656003952)
--(axis cs:-5.28345657528648,-0.940703511238098)
--(axis cs:-5.27814882763078,-0.970100522041321)
--(axis cs:-5.2763819694519,-0.979594199448759)
--(axis cs:-5.27265657018286,-0.999497473239899)
--(axis cs:-5.26698978557418,-1.02889442443848)
--(axis cs:-5.2611588676061,-1.0582914352417)
--(axis cs:-5.25516372831083,-1.08768844604492)
--(axis cs:-5.24900427439446,-1.11708545684814)
--(axis cs:-5.24623107910156,-1.12997689880764)
--(axis cs:-5.24265993461617,-1.14648246765137)
--(axis cs:-5.2361346099597,-1.1758793592453)
--(axis cs:-5.22944403409845,-1.20527637004852)
--(axis cs:-5.22258826713852,-1.23467338085175)
--(axis cs:-5.21608018875122,-1.26192271224087)
--(axis cs:-5.21556427800829,-1.26407039165497)
--(axis cs:-5.20833646678246,-1.2934672832489)
--(axis cs:-5.20094252848345,-1.32286429405212)
--(axis cs:-5.19338227974805,-1.35226130485535)
--(axis cs:-5.18592977523804,-1.38061697385287)
--(axis cs:-5.18565449083492,-1.38165831565857)
--(axis cs:-5.17771594965624,-1.41105532646179)
--(axis cs:-5.16961039696449,-1.44045221805573)
--(axis cs:-5.16133772936724,-1.46984922885895)
--(axis cs:-5.1557788848877,-1.48921109382144)
--(axis cs:-5.15288085534967,-1.49924623966217)
--(axis cs:-5.1442234614559,-1.52864325046539)
--(axis cs:-5.13539799164407,-1.55804014205933)
--(axis cs:-5.12640426039994,-1.58743715286255)
--(axis cs:-5.12562799453735,-1.58992791647987)
--(axis cs:-5.11719296989505,-1.61683416366577)
--(axis cs:-5.10780803088159,-1.64623117446899)
--(axis cs:-5.0982540241288,-1.67562818527222)
--(axis cs:-5.09547758102417,-1.68402252566626)
--(axis cs:-5.08848975270998,-1.70502507686615)
--(axis cs:-5.0785387575141,-1.73442208766937)
--(axis cs:-5.06841787964005,-1.7638190984726)
--(axis cs:-5.06532669067383,-1.77264919415691)
--(axis cs:-5.05808372416924,-1.79321610927582)
--(axis cs:-5.04756001236877,-1.82261312007904)
--(axis cs:-5.03686521400849,-1.85201001167297)
--(axis cs:-5.03517580032349,-1.85658062075954)
--(axis cs:-5.0259442285164,-1.8814070224762)
--(axis cs:-5.0148407950283,-1.91080403327942)
--(axis cs:-5.00502490997314,-1.9363959209179)
--(axis cs:-5.00355661654175,-1.94020104408264)
--(axis cs:-4.9920397651925,-1.96959793567657)
--(axis cs:-4.98034975972239,-1.9989949464798)
--(axis cs:-4.97487449645996,-2.01256275063385)
--(axis cs:-4.96844779804271,-2.02839207649231)
--(axis cs:-4.95633837198084,-2.05778884887695)
--(axis cs:-4.94472360610962,-2.08558513897108)
--(axis cs:-4.94405064577409,-2.08718585968018)
--(axis cs:-4.93151635810116,-2.1165828704834)
--(axis cs:-4.91880679817389,-2.14597988128662)
--(axis cs:-4.91457271575928,-2.15564017282807)
--(axis cs:-4.90586885103398,-2.17537689208984)
--(axis cs:-4.89272821104476,-2.20477390289307)
--(axis cs:-4.88442230224609,-2.22310923296379)
--(axis cs:-4.87938035624635,-2.23417091369629)
--(axis cs:-4.86580367160828,-2.26356792449951)
--(axis cs:-4.85427141189575,-2.28821573661035)
--(axis cs:-4.85203550760174,-2.29296493530273)
--(axis cs:-4.83801715862537,-2.32236170768738)
--(axis cs:-4.82412052154541,-2.35113658241799)
--(axis cs:-4.82381817974438,-2.3517587184906)
--(axis cs:-4.80935233623283,-2.38115572929382)
--(axis cs:-4.79470682482693,-2.41055274009705)
--(axis cs:-4.79396963119507,-2.41201450989011)
--(axis cs:-4.77979271462677,-2.43994975090027)
--(axis cs:-4.76469316758386,-2.46934676170349)
--(axis cs:-4.76381921768188,-2.4710280936583)
--(axis cs:-4.7493212291129,-2.49874377250671)
--(axis cs:-4.73376199282543,-2.52814078330994)
--(axis cs:-4.73366832733154,-2.5283157012248)
--(axis cs:-4.7179205493559,-2.55753779411316)
--(axis cs:-4.7035174369812,-2.58395940803096)
--(axis cs:-4.70188515492164,-2.5869345664978)
--(axis cs:-4.68557258715953,-2.61633157730103)
--(axis cs:-4.67336702346802,-2.63808161731337)
--(axis cs:-4.66904799041829,-2.64572858810425)
--(axis cs:-4.6522587797236,-2.67512559890747)
--(axis cs:-4.64321613311768,-2.69078596976574)
--(axis cs:-4.63523257628759,-2.70452260971069)
--(axis cs:-4.61796051758635,-2.73391962051392)
--(axis cs:-4.61306524276733,-2.74216227504081)
--(axis cs:-4.60041949044011,-2.76331663131714)
--(axis cs:-4.58291435241699,-2.79229015379209)
--(axis cs:-4.58265680075847,-2.79271364212036)
--(axis cs:-4.56458935148415,-2.82211065292358)
--(axis cs:-4.55276393890381,-2.84115192444107)
--(axis cs:-4.546289967302,-2.85150742530823)
--(axis cs:-4.52772147245412,-2.88090443611145)
--(axis cs:-4.52261304855347,-2.88890980827708)
--(axis cs:-4.50887123462871,-2.91030144691467)
--(axis cs:-4.49246215820312,-2.9355884906651)
--(axis cs:-4.48977719884104,-2.9396984577179)
--(axis cs:-4.4703796864169,-2.96909546852112)
--(axis cs:-4.46231174468994,-2.98120201516382)
--(axis cs:-4.45071089685944,-2.99849247932434)
--(axis cs:-4.4321608543396,-3.02587096775917)
--(axis cs:-4.43078388998423,-3.02788949012756)
--(axis cs:-4.4105344649715,-3.05728650093079)
--(axis cs:-4.40200996398926,-3.06954350284577)
--(axis cs:-4.39000760705274,-3.08668351173401)
--(axis cs:-4.37185907363892,-3.11235476596485)
--(axis cs:-4.36920704554279,-3.11608028411865)
--(axis cs:-4.34808249344098,-3.14547729492188)
--(axis cs:-4.34170866012573,-3.154264650888)
--(axis cs:-4.32665534517683,-3.1748743057251)
--(axis cs:-4.31155776977539,-3.19535387342575)
--(axis cs:-4.30493774088509,-3.20427131652832)
--(axis cs:-4.28291322532947,-3.23366832733154)
--(axis cs:-4.28140687942505,-3.2356607359415)
--(axis cs:-4.2605413090009,-3.26306533813477)
--(axis cs:-4.25125646591187,-3.27515035564825)
--(axis cs:-4.23786121303895,-3.29246234893799)
--(axis cs:-4.22110557556152,-3.3139248428451)
--(axis cs:-4.21486670660379,-3.32185935974121)
--(axis cs:-4.19154679232119,-3.35125637054443)
--(axis cs:-4.19095468521118,-3.35199625405972)
--(axis cs:-4.16785550670965,-3.38065338134766)
--(axis cs:-4.16080379486084,-3.38932610470812)
--(axis cs:-4.14383087965277,-3.4100501537323)
--(axis cs:-4.13065338134766,-3.42600186377375)
--(axis cs:-4.11946495310425,-3.43944716453552)
--(axis cs:-4.10050249099731,-3.46204073617605)
--(axis cs:-4.09475028694615,-3.46884417533875)
--(axis cs:-4.07035160064697,-3.49745832441639)
--(axis cs:-4.0696791143553,-3.49824118614197)
--(axis cs:-4.04421371689424,-3.52763819694519)
--(axis cs:-4.04020118713379,-3.53223178948978)
--(axis cs:-4.01837282958978,-3.55703520774841)
--(axis cs:-4.01005029678345,-3.56641405570734)
--(axis cs:-3.99215283674441,-3.58643221855164)
--(axis cs:-3.97989940643311,-3.60002584337334)
--(axis cs:-3.96554565735041,-3.61582922935486)
--(axis cs:-3.94974875450134,-3.63308071532402)
--(axis cs:-3.93854209485708,-3.64522624015808)
--(axis cs:-3.91959810256958,-3.66559226736604)
--(axis cs:-3.9111330698632,-3.67462301254272)
--(axis cs:-3.88944721221924,-3.69757379478728)
--(axis cs:-3.88330887523162,-3.70402002334595)
--(axis cs:-3.85929656028748,-3.72903746168391)
--(axis cs:-3.85505995048925,-3.73341703414917)
--(axis cs:-3.82914566993713,-3.75999594192862)
--(axis cs:-3.82637629672608,-3.76281404495239)
--(axis cs:-3.79899501800537,-3.79046009039838)
--(axis cs:-3.79724700734656,-3.79221105575562)
--(axis cs:-3.76884412765503,-3.82044228674603)
--(axis cs:-3.76766185077046,-3.82160806655884)
--(axis cs:-3.73869347572327,-3.84995338360198)
--(axis cs:-3.73760995467757,-3.85100507736206)
--(axis cs:-3.7085428237915,-3.8790038798871)
--(axis cs:-3.70707941946895,-3.88040208816528)
--(axis cs:-3.67839193344116,-3.90760446558851)
--(axis cs:-3.67605843849953,-3.90979909896851)
--(axis cs:-3.6482412815094,-3.9357649842835)
--(axis cs:-3.64453529308385,-3.93919587135315)
--(axis cs:-3.61809039115906,-3.96349573440737)
--(axis cs:-3.61249683776591,-3.96859288215637)
--(axis cs:-3.58793973922729,-3.99080551586648)
--(axis cs:-3.57993007318083,-3.99798989295959)
--(axis cs:-3.55778884887695,-4.01770429309742)
--(axis cs:-3.54682151020384,-4.0273871421814)
--(axis cs:-3.52763819694519,-4.04420042604361)
--(axis cs:-3.51315730445378,-4.05678415298462)
--(axis cs:-3.49748754501343,-4.07030290453786)
--(axis cs:-3.47892411794907,-4.08618068695068)
--(axis cs:-3.46733665466309,-4.09602055784626)
--(axis cs:-3.4441049839721,-4.11557769775391)
--(axis cs:-3.43718600273132,-4.12136086162476)
--(axis cs:-3.40868556373608,-4.14497470855713)
--(axis cs:-3.40703511238098,-4.14633251655249)
--(axis cs:-3.37688446044922,-4.17091859885128)
--(axis cs:-3.37261183140964,-4.17437171936035)
--(axis cs:-3.34673357009888,-4.19513967574717)
--(axis cs:-3.3358836863947,-4.20376873016357)
--(axis cs:-3.31658291816711,-4.21901193278152)
--(axis cs:-3.29849807312426,-4.2331657409668)
--(axis cs:-3.28643226623535,-4.24254350864707)
--(axis cs:-3.26043716996091,-4.26256275177002)
--(axis cs:-3.25628137588501,-4.26574117940056)
--(axis cs:-3.22613072395325,-4.28858862469617)
--(axis cs:-3.2216402403813,-4.29195976257324)
--(axis cs:-3.19597983360291,-4.31109231119919)
--(axis cs:-3.18208274108829,-4.32135677337646)
--(axis cs:-3.16582918167114,-4.33328026905179)
--(axis cs:-3.1417822628422,-4.35075378417969)
--(axis cs:-3.1356782913208,-4.35515929432833)
--(axis cs:-3.10552763938904,-4.37671211041969)
--(axis cs:-3.10067026922582,-4.38015079498291)
--(axis cs:-3.07537698745728,-4.39793681978715)
--(axis cs:-3.05870272302883,-4.40954780578613)
--(axis cs:-3.04522609710693,-4.41886979971478)
--(axis cs:-3.01591525727971,-4.43894481658936)
--(axis cs:-3.01507544517517,-4.43951620862067)
--(axis cs:-2.98492455482483,-4.45982600268137)
--(axis cs:-2.97215417560153,-4.46834182739258)
--(axis cs:-2.95477390289307,-4.47985565307836)
--(axis cs:-2.92750197812617,-4.4977388381958)
--(axis cs:-2.92462301254273,-4.49961438337806)
--(axis cs:-2.89447236061096,-4.51905501025264)
--(axis cs:-2.88180837138737,-4.52713584899902)
--(axis cs:-2.8643217086792,-4.53822180735084)
--(axis cs:-2.83513323959542,-4.55653285980225)
--(axis cs:-2.83417081832886,-4.55713274174553)
--(axis cs:-2.80402016639709,-4.57572670365577)
--(axis cs:-2.78729667042313,-4.58592987060547)
--(axis cs:-2.77386927604675,-4.59406969980088)
--(axis cs:-2.74371862411499,-4.61214973317267)
--(axis cs:-2.73836257447535,-4.61532640457153)
--(axis cs:-2.71356773376465,-4.62993889405588)
--(axis cs:-2.68820065683502,-4.64472341537476)
--(axis cs:-2.68341708183289,-4.6474937879372)
--(axis cs:-2.65326642990112,-4.66476032689895)
--(axis cs:-2.63673506052234,-4.67412042617798)
--(axis cs:-2.62311553955078,-4.68178359791729)
--(axis cs:-2.59296488761902,-4.69855428626845)
--(axis cs:-2.58393763683715,-4.7035174369812)
--(axis cs:-2.56281399726868,-4.71505871324587)
--(axis cs:-2.53266334533691,-4.7313395624416)
--(axis cs:-2.5297118203821,-4.73291444778442)
--(axis cs:-2.50251245498657,-4.74733763617698)
--(axis cs:-2.47393309361046,-4.76231145858765)
--(axis cs:-2.47236180305481,-4.76312965262967)
--(axis cs:-2.44221115112305,-4.77863899651503)
--(axis cs:-2.41648825899665,-4.79170846939087)
--(axis cs:-2.41206026077271,-4.79394452083323)
--(axis cs:-2.38190960884094,-4.8089809494067)
--(axis cs:-2.35728796660285,-4.82110548019409)
--(axis cs:-2.3517587184906,-4.82381168384518)
--(axis cs:-2.32160806655884,-4.83838062183885)
--(axis cs:-2.29619361389972,-4.85050249099731)
--(axis cs:-2.2914571762085,-4.85274797021019)
--(axis cs:-2.26130652427673,-4.86685528147576)
--(axis cs:-2.23305343375797,-4.87989950180054)
--(axis cs:-2.23115587234497,-4.88077032950066)
--(axis cs:-2.20100498199463,-4.89442136326942)
--(axis cs:-2.17085433006287,-4.90788671242767)
--(axis cs:-2.16765344118707,-4.90929651260376)
--(axis cs:-2.14070343971252,-4.9210955247194)
--(axis cs:-2.11055278778076,-4.93411115186886)
--(axis cs:-2.09978511977574,-4.93869352340698)
--(axis cs:-2.08040189743042,-4.94689345037514)
--(axis cs:-2.05025124549866,-4.95946488504851)
--(axis cs:-2.02925722219217,-4.96809053421021)
--(axis cs:-2.02010059356689,-4.97183043036502)
--(axis cs:-1.98994970321655,-4.98396283386004)
--(axis cs:-1.95979905128479,-4.99591264841461)
--(axis cs:-1.95576381169968,-4.99748754501343)
--(axis cs:-1.92964828014374,-5.00762036166145)
--(axis cs:-1.89949750900269,-5.01913752065122)
--(axis cs:-1.87889212878095,-5.02688455581665)
--(axis cs:-1.86934673786163,-5.03045240526722)
--(axis cs:-1.83919596672058,-5.04154171026295)
--(axis cs:-1.80904519557953,-5.05245074494529)
--(axis cs:-1.79827944004168,-5.05628156661987)
--(axis cs:-1.77889442443848,-5.06313943357748)
--(axis cs:-1.74874377250671,-5.07362650447638)
--(axis cs:-1.71859300136566,-5.08393453745595)
--(axis cs:-1.71340136070143,-5.0856785774231)
--(axis cs:-1.68844223022461,-5.09401483888923)
--(axis cs:-1.65829145908356,-5.10390689684364)
--(axis cs:-1.6281406879425,-5.11362076163249)
--(axis cs:-1.62354068225718,-5.11507558822632)
--(axis cs:-1.59798991680145,-5.12311008207734)
--(axis cs:-1.5678391456604,-5.1324137007652)
--(axis cs:-1.53768849372864,-5.14154014839141)
--(axis cs:-1.52780885178941,-5.14447259902954)
--(axis cs:-1.50753772258759,-5.15045520073422)
--(axis cs:-1.47738695144653,-5.15917740974891)
--(axis cs:-1.44723618030548,-5.16772345546614)
--(axis cs:-1.42509715853292,-5.17386913299561)
--(axis cs:-1.41708540916443,-5.17608053488745)
--(axis cs:-1.38693463802338,-5.18422758251749)
--(axis cs:-1.35678386688232,-5.19219946632595)
--(axis cs:-1.32663321495056,-5.19999600251029)
--(axis cs:-1.31369658108588,-5.20326614379883)
--(axis cs:-1.29648244380951,-5.20759304808223)
--(axis cs:-1.26633167266846,-5.21499731371639)
--(axis cs:-1.2361809015274,-5.22222740218947)
--(axis cs:-1.20603013038635,-5.22928331350148)
--(axis cs:-1.19122172311973,-5.23266315460205)
--(axis cs:-1.1758793592453,-5.23614525097784)
--(axis cs:-1.14572858810425,-5.24281505561133)
--(axis cs:-1.11557793617249,-5.24931165869122)
--(axis cs:-1.08542716503143,-5.2556350602175)
--(axis cs:-1.05527639389038,-5.26178526019018)
--(axis cs:-1.0538896014429,-5.26206016540527)
--(axis cs:-1.02512562274933,-5.26773031700579)
--(axis cs:-0.994974851608276,-5.2735016057746)
--(axis cs:-0.964824140071869,-5.27910065772893)
--(axis cs:-0.934673368930817,-5.28452729213761)
--(axis cs:-0.904522597789764,-5.28978187046299)
--(axis cs:-0.894583585141905,-5.2914571762085)
--(axis cs:-0.874371886253357,-5.29484516004609)
--(axis cs:-0.844221115112305,-5.29972788703947)
--(axis cs:-0.814070343971252,-5.30443933126977)
--(axis cs:-0.7839195728302,-5.3089793130069)
--(axis cs:-0.753768861293793,-5.31334819171103)
--(axis cs:-0.72361809015274,-5.317545607922)
--(axis cs:-0.698840915668248,-5.32085418701172)
--(axis cs:-0.693467319011688,-5.32156778426063)
--(axis cs:-0.663316607475281,-5.32540119779568)
--(axis cs:-0.633165836334229,-5.32906427314363)
--(axis cs:-0.603015065193176,-5.33255718904338)
--(axis cs:-0.572864294052124,-5.33587958801711)
--(axis cs:-0.542713582515717,-5.33903147006482)
--(axis cs:-0.512562811374664,-5.34201319266433)
--(axis cs:-0.482412070035934,-5.34482439833782)
--(axis cs:-0.452261298894882,-5.3474652658242)
--(axis cs:-0.422110557556152,-5.34993579512347)
--(axis cs:-0.417975956160797,-5.35025119781494)
--(axis cs:-0.3919597864151,-5.35222494683082)
--(axis cs:-0.36180904507637,-5.35434314425443)
--(axis cs:-0.33165830373764,-5.35629175789639)
--(axis cs:-0.301507532596588,-5.35807096551747)
--(axis cs:-0.271356791257858,-5.35968058935691)
--(axis cs:-0.241206035017967,-5.36112098493625)
--(axis cs:-0.211055278778076,-5.36239179673395)
--(axis cs:-0.180904522538185,-5.36349320251078)
--(axis cs:-0.150753766298294,-5.36442520226673)
--(axis cs:-0.120603017508984,-5.36518761824104)
--(axis cs:-0.0904522612690926,-5.36578062819447)
--(axis cs:-0.0603015087544918,-5.36620440988782)
--(axis cs:-0.0301507543772459,-5.36645843003873)
--(axis cs:0,-5.36654322192956);

\path [draw=white!87.2587466359093!black, draw opacity=0.3, thick]
(axis cs:-5.29148120487124,0)
--(axis cs:-5.29139956107877,-0.0293969847261906)
--(axis cs:-5.29115462970138,-0.0587939694523811)
--(axis cs:-5.29074623050995,-0.088190957903862)
--(axis cs:-5.29017472396271,-0.117587938904762)
--(axis cs:-5.28943974960142,-0.146984919905663)
--(axis cs:-5.2885414876552,-0.176381915807724)
--(axis cs:-5.28747993812406,-0.205778896808624)
--(axis cs:-5.286255101008,-0.235175877809525)
--(axis cs:-5.28486679607788,-0.264572858810425)
--(axis cs:-5.28331538379197,-0.293969839811325)
--(axis cs:-5.281600503692,-0.323366820812225)
--(axis cs:-5.27972233600711,-0.352763831615448)
--(axis cs:-5.27768088073729,-0.382160812616348)
--(axis cs:-5.2763819694519,-0.399479871070815)
--(axis cs:-5.27547094813459,-0.411557793617249)
--(axis cs:-5.27308935062401,-0.440954774618149)
--(axis cs:-5.27054334874915,-0.470351755619049)
--(axis cs:-5.26783330503344,-0.499748736619949)
--(axis cs:-5.26495885695346,-0.52914571762085)
--(axis cs:-5.26192018577092,-0.558542728424072)
--(axis cs:-5.25871729148581,-0.58793967962265)
--(axis cs:-5.25534999283644,-0.617336690425873)
--(axis cs:-5.2518186523462,-0.646733641624451)
--(axis cs:-5.2481229074917,-0.676130652427673)
--(axis cs:-5.24623107910156,-0.690539246480141)
--(axis cs:-5.24425176890696,-0.705527663230896)
--(axis cs:-5.24020436486991,-0.734924614429474)
--(axis cs:-5.23599160812525,-0.764321625232697)
--(axis cs:-5.23161386328755,-0.793718576431274)
--(axis cs:-5.22707094804953,-0.823115587234497)
--(axis cs:-5.2223626801039,-0.852512538433075)
--(axis cs:-5.21748924175795,-0.881909549236298)
--(axis cs:-5.21608018875122,-0.890130756187056)
--(axis cs:-5.21242979385844,-0.91130656003952)
--(axis cs:-5.20719569087398,-0.940703511238098)
--(axis cs:-5.20179564417956,-0.970100522041321)
--(axis cs:-5.19622947041197,-0.999497473239899)
--(axis cs:-5.19049698620797,-1.02889442443848)
--(axis cs:-5.18592977523804,-1.05165682014498)
--(axis cs:-5.18459078489106,-1.0582914352417)
--(axis cs:-5.17849067809234,-1.08768844604492)
--(axis cs:-5.17222346698269,-1.11708545684814)
--(axis cs:-5.16578897531989,-1.14648246765137)
--(axis cs:-5.15918757196955,-1.1758793592453)
--(axis cs:-5.1557788848877,-1.19068359776479)
--(axis cs:-5.15239918612933,-1.20527637004852)
--(axis cs:-5.1454229224446,-1.23467338085175)
--(axis cs:-5.13827839732755,-1.26407039165497)
--(axis cs:-5.13096579629246,-1.2934672832489)
--(axis cs:-5.12562799453735,-1.3144433816479)
--(axis cs:-5.12347247416544,-1.32286429405212)
--(axis cs:-5.11577839915422,-1.35226130485535)
--(axis cs:-5.10791544301266,-1.38165831565857)
--(axis cs:-5.09988323252279,-1.41105532646179)
--(axis cs:-5.09547758102417,-1.42684706719858)
--(axis cs:-5.09165944436793,-1.44045221805573)
--(axis cs:-5.08323964586354,-1.46984922885895)
--(axis cs:-5.07464940153399,-1.49924623966217)
--(axis cs:-5.06588927452627,-1.52864325046539)
--(axis cs:-5.06532669067383,-1.53049519346052)
--(axis cs:-5.05690908086174,-1.55804014205933)
--(axis cs:-5.04775425037695,-1.58743715286255)
--(axis cs:-5.03842833333236,-1.61683416366577)
--(axis cs:-5.03517580032349,-1.62690204949403)
--(axis cs:-5.02889383449772,-1.64623117446899)
--(axis cs:-5.01916769181151,-1.67562818527222)
--(axis cs:-5.00926943526784,-1.70502507686615)
--(axis cs:-5.00502490997314,-1.71741528667876)
--(axis cs:-4.9991636620943,-1.73442208766937)
--(axis cs:-4.98885927182968,-1.7638190984726)
--(axis cs:-4.97838153632486,-1.79321610927582)
--(axis cs:-4.97487449645996,-1.8028957221926)
--(axis cs:-4.96768725271188,-1.82261312007904)
--(axis cs:-4.95679746032384,-1.85201001167297)
--(axis cs:-4.94573346202243,-1.8814070224762)
--(axis cs:-4.94472360610962,-1.88404856882061)
--(axis cs:-4.93443245506936,-1.91080403327942)
--(axis cs:-4.92295018783701,-1.94020104408264)
--(axis cs:-4.91457271575928,-1.9613262182211)
--(axis cs:-4.91127226183487,-1.96959793567657)
--(axis cs:-4.89936641347791,-1.9989949464798)
--(axis cs:-4.88728421390277,-2.02839207649231)
--(axis cs:-4.88442230224609,-2.03525511984668)
--(axis cs:-4.87496752734523,-2.05778884887695)
--(axis cs:-4.86245569223873,-2.08718585968018)
--(axis cs:-4.85427141189575,-2.10614593573156)
--(axis cs:-4.8497381561424,-2.1165828704834)
--(axis cs:-4.83679109257555,-2.14597988128662)
--(axis cs:-4.82412052154541,-2.17435817942455)
--(axis cs:-4.82366282452536,-2.17537689208984)
--(axis cs:-4.81027498837993,-2.20477390289307)
--(axis cs:-4.79670768264908,-2.23417091369629)
--(axis cs:-4.79396963119507,-2.2400260590081)
--(axis cs:-4.78289129743744,-2.26356792449951)
--(axis cs:-4.76887664846366,-2.29296493530273)
--(axis cs:-4.76381921768188,-2.30343830775355)
--(axis cs:-4.75462337084411,-2.32236170768738)
--(axis cs:-4.74015582757717,-2.3517587184906)
--(axis cs:-4.73366832733154,-2.36477712987693)
--(axis cs:-4.72545419493118,-2.38115572929382)
--(axis cs:-4.71052800758726,-2.41055274009705)
--(axis cs:-4.7035174369812,-2.42419249067867)
--(axis cs:-4.6953664555724,-2.43994975090027)
--(axis cs:-4.67997560356334,-2.46934676170349)
--(axis cs:-4.67336702346802,-2.48181988447825)
--(axis cs:-4.66434226995807,-2.49874377250671)
--(axis cs:-4.64848087975489,-2.52814078330994)
--(axis cs:-4.64321613311768,-2.5377852710857)
--(axis cs:-4.63236344457479,-2.55753779411316)
--(axis cs:-4.61602529320358,-2.5869345664978)
--(axis cs:-4.61306524276733,-2.59220033194687)
--(axis cs:-4.59941139108221,-2.61633157730103)
--(axis cs:-4.58291435241699,-2.6451616856247)
--(axis cs:-4.58258781967224,-2.64572858810425)
--(axis cs:-4.56546614618674,-2.67512559890747)
--(axis cs:-4.55276393890381,-2.69669631238491)
--(axis cs:-4.54812472605585,-2.70452260971069)
--(axis cs:-4.53050857941656,-2.73391962051392)
--(axis cs:-4.52261304855347,-2.74695442567237)
--(axis cs:-4.51263567404017,-2.76331663131714)
--(axis cs:-4.49451801613064,-2.79271364212036)
--(axis cs:-4.49246215820312,-2.79601447473889)
--(axis cs:-4.4760993915776,-2.82211065292358)
--(axis cs:-4.46231174468994,-2.8438721445068)
--(axis cs:-4.45744128223164,-2.85150742530823)
--(axis cs:-4.43849506959531,-2.88090443611145)
--(axis cs:-4.4321608543396,-2.89063284850606)
--(axis cs:-4.4192672351885,-2.91030144691467)
--(axis cs:-4.40200996398926,-2.93636206017623)
--(axis cs:-4.39978541327759,-2.9396984577179)
--(axis cs:-4.37998777489477,-2.96909546852112)
--(axis cs:-4.37185907363892,-2.98104668382913)
--(axis cs:-4.35991120068415,-2.99849247932434)
--(axis cs:-4.34170866012573,-3.02481182587922)
--(axis cs:-4.33956529040202,-3.02788949012756)
--(axis cs:-4.31889248500844,-3.05728650093079)
--(axis cs:-4.31155776977539,-3.06761677456468)
--(axis cs:-4.29792509961772,-3.08668351173401)
--(axis cs:-4.28140687942505,-3.10956686955117)
--(axis cs:-4.27667195905853,-3.11608028411865)
--(axis cs:-4.25509948125231,-3.14547729492188)
--(axis cs:-4.25125646591187,-3.15066549976039)
--(axis cs:-4.2331967291585,-3.1748743057251)
--(axis cs:-4.22110557556152,-3.19093295883256)
--(axis cs:-4.21099073364623,-3.20427131652832)
--(axis cs:-4.19095468521118,-3.23045143682822)
--(axis cs:-4.18847495935167,-3.23366832733154)
--(axis cs:-4.16560703618311,-3.26306533813477)
--(axis cs:-4.16080379486084,-3.2691847206441)
--(axis cs:-4.14239968027194,-3.29246234893799)
--(axis cs:-4.13065338134766,-3.30718695156528)
--(axis cs:-4.11886307537517,-3.32185935974121)
--(axis cs:-4.10050249099731,-3.34450685413584)
--(axis cs:-4.09499020710229,-3.35125637054443)
--(axis cs:-4.07077014579069,-3.38065338134766)
--(axis cs:-4.07035160064697,-3.38115699217581)
--(axis cs:-4.0461603431804,-3.4100501537323)
--(axis cs:-4.04020118713379,-3.41710646107689)
--(axis cs:-4.02119268748719,-3.43944716453552)
--(axis cs:-4.01005029678345,-3.4524313918967)
--(axis cs:-3.99585953617597,-3.46884417533875)
--(axis cs:-3.97989940643311,-3.48714763360175)
--(axis cs:-3.97015242429076,-3.49824118614197)
--(axis cs:-3.94974875450134,-3.52126937850658)
--(axis cs:-3.94406260467081,-3.52763819694519)
--(axis cs:-3.91959810256958,-3.55481250167845)
--(axis cs:-3.91758156240714,-3.55703520774841)
--(axis cs:-3.89068994358004,-3.58643221855164)
--(axis cs:-3.88944721221924,-3.58777965327049)
--(axis cs:-3.86337575600148,-3.61582922935486)
--(axis cs:-3.85929656028748,-3.62018243517231)
--(axis cs:-3.83564492139677,-3.64522624015808)
--(axis cs:-3.82914566993713,-3.65205272437072)
--(axis cs:-3.80748746913581,-3.67462301254272)
--(axis cs:-3.79899501800537,-3.68340259165091)
--(axis cs:-3.77889316427638,-3.70402002334595)
--(axis cs:-3.76884412765503,-3.71424524898274)
--(axis cs:-3.74985121891936,-3.73341703414917)
--(axis cs:-3.73869347572327,-3.74459163855871)
--(axis cs:-3.72035127208084,-3.76281404495239)
--(axis cs:-3.7085428237915,-3.77445399084901)
--(axis cs:-3.690381696254,-3.79221105575561)
--(axis cs:-3.67839193344116,-3.80384355223317)
--(axis cs:-3.65993114460673,-3.82160806655884)
--(axis cs:-3.6482412815094,-3.8327708464488)
--(axis cs:-3.62898748739464,-3.85100507736206)
--(axis cs:-3.61809039115906,-3.86124666435841)
--(axis cs:-3.59753839818308,-3.88040208816528)
--(axis cs:-3.58793973922729,-3.88928098143872)
--(axis cs:-3.56557120478848,-3.90979909896851)
--(axis cs:-3.55778884887695,-3.91688414588553)
--(axis cs:-3.533072657868,-3.93919587135315)
--(axis cs:-3.52763819694519,-3.94406518316319)
--(axis cs:-3.50002881075693,-3.96859288215637)
--(axis cs:-3.49748754501343,-3.97083382184916)
--(axis cs:-3.46733665466309,-3.99719311440216)
--(axis cs:-3.46641730619108,-3.99798989295959)
--(axis cs:-3.43718600273132,-4.02313864408056)
--(axis cs:-3.43220432833855,-4.0273871421814)
--(axis cs:-3.40703511238098,-4.04869583435706)
--(axis cs:-3.39739650806605,-4.05678415298462)
--(axis cs:-3.37688446044922,-4.07387288958455)
--(axis cs:-3.3619785138579,-4.08618068695068)
--(axis cs:-3.34673357009888,-4.09867807925007)
--(axis cs:-3.32593221936139,-4.11557769775391)
--(axis cs:-3.31658291816711,-4.12311928849549)
--(axis cs:-3.28924114300425,-4.14497470855713)
--(axis cs:-3.28643226623535,-4.14720409612752)
--(axis cs:-3.25628137588501,-4.17091621447955)
--(axis cs:-3.25184669493884,-4.17437171936035)
--(axis cs:-3.22613072395325,-4.19426902083022)
--(axis cs:-3.21373761180144,-4.20376873016357)
--(axis cs:-3.19597983360291,-4.21728568077637)
--(axis cs:-3.17491979885628,-4.2331657409668)
--(axis cs:-3.16582918167114,-4.23997303258559)
--(axis cs:-3.1356782913208,-4.2623368972346)
--(axis cs:-3.13537084989848,-4.26256275177002)
--(axis cs:-3.10552763938904,-4.28433554067653)
--(axis cs:-3.09497545124302,-4.29195976257324)
--(axis cs:-3.07537698745728,-4.30602361212815)
--(axis cs:-3.05379950280922,-4.32135677337646)
--(axis cs:-3.04522609710693,-4.32740772774739)
--(axis cs:-3.01507544517517,-4.34847782413396)
--(axis cs:-3.01178588722496,-4.35075378417969)
--(axis cs:-2.98492455482483,-4.36921318015079)
--(axis cs:-2.96884718281342,-4.38015079498291)
--(axis cs:-2.95477390289307,-4.38966090331129)
--(axis cs:-2.9250428022147,-4.40954780578613)
--(axis cs:-2.92462301254273,-4.40982673444016)
--(axis cs:-2.89447236061096,-4.42965481107822)
--(axis cs:-2.88019821252393,-4.43894481658936)
--(axis cs:-2.8643217086792,-4.44920948770808)
--(axis cs:-2.83441615977297,-4.46834182739258)
--(axis cs:-2.83417081832886,-4.46849775769809)
--(axis cs:-2.80402016639709,-4.48745743629168)
--(axis cs:-2.78749349547911,-4.4977388381958)
--(axis cs:-2.77386927604675,-4.50615939019897)
--(axis cs:-2.74371862411499,-4.52459275479793)
--(axis cs:-2.73951301057116,-4.52713584899902)
--(axis cs:-2.71356773376465,-4.54272318132261)
--(axis cs:-2.6903247950178,-4.55653285980225)
--(axis cs:-2.68341708183289,-4.56061065505276)
--(axis cs:-2.65326642990112,-4.57821030753069)
--(axis cs:-2.63989069562212,-4.58592987060547)
--(axis cs:-2.62311553955078,-4.59554947652901)
--(axis cs:-2.59296488761902,-4.61264155485551)
--(axis cs:-2.58817335951731,-4.61532640457153)
--(axis cs:-2.56281399726868,-4.62944581021997)
--(axis cs:-2.53505000368618,-4.64472341537476)
--(axis cs:-2.53266334533691,-4.64602843003691)
--(axis cs:-2.50251245498657,-4.66231954016242)
--(axis cs:-2.48040708891615,-4.67412042617798)
--(axis cs:-2.47236180305481,-4.67838845592014)
--(axis cs:-2.44221115112305,-4.69418976618556)
--(axis cs:-2.42419173584362,-4.7035174369812)
--(axis cs:-2.41206026077271,-4.70975807882108)
--(axis cs:-2.38190960884094,-4.72507554135715)
--(axis cs:-2.36628294730292,-4.73291444778442)
--(axis cs:-2.3517587184906,-4.74015512844131)
--(axis cs:-2.32160806655884,-4.75499464693234)
--(axis cs:-2.30654750622024,-4.76231145858765)
--(axis cs:-2.2914571762085,-4.76959767534193)
--(axis cs:-2.26130652427673,-4.7839653320412)
--(axis cs:-2.24483948606245,-4.79170846939087)
--(axis cs:-2.23115587234497,-4.79810348048172)
--(axis cs:-2.20100498199463,-4.81200504011708)
--(axis cs:-2.18099514751793,-4.82110548019409)
--(axis cs:-2.17085433006287,-4.8256894449281)
--(axis cs:-2.14070343971252,-4.83913053511959)
--(axis cs:-2.11483207884539,-4.85050249099731)
--(axis cs:-2.11055278778076,-4.85237212285063)
--(axis cs:-2.08040189743042,-4.86535839987745)
--(axis cs:-2.05025124549866,-4.8781576745151)
--(axis cs:-2.04608726717865,-4.87989950180054)
--(axis cs:-2.02010059356689,-4.89070467048942)
--(axis cs:-1.98994970321655,-4.90305571714241)
--(axis cs:-1.97448225845112,-4.90929651260376)
--(axis cs:-1.95979905128479,-4.91518552125092)
--(axis cs:-1.92964828014374,-4.92709349726398)
--(axis cs:-1.89981480689161,-4.93869352340698)
--(axis cs:-1.89949750900269,-4.93881616497594)
--(axis cs:-1.86934673786163,-4.95028652094775)
--(axis cs:-1.83919596672058,-4.96157339589096)
--(axis cs:-1.82149866130833,-4.96809053421021)
--(axis cs:-1.80904519557953,-4.97264951593053)
--(axis cs:-1.77889442443848,-4.98350475380758)
--(axis cs:-1.74874377250671,-4.9941774027442)
--(axis cs:-1.73923003280329,-4.99748754501343)
--(axis cs:-1.71859300136566,-5.00462578616096)
--(axis cs:-1.68844223022461,-5.01487326066471)
--(axis cs:-1.65829145908356,-5.02493940603386)
--(axis cs:-1.65235834262045,-5.02688455581665)
--(axis cs:-1.6281406879425,-5.03477788408884)
--(axis cs:-1.59798991680145,-5.04442473884405)
--(axis cs:-1.5678391456604,-5.05389113359227)
--(axis cs:-1.56007776804614,-5.05628156661987)
--(axis cs:-1.53768849372864,-5.06313728963601)
--(axis cs:-1.50753772258759,-5.07219036459487)
--(axis cs:-1.47738695144653,-5.08106421356937)
--(axis cs:-1.46138549529675,-5.0856785774231)
--(axis cs:-1.44723618030548,-5.08973532340409)
--(axis cs:-1.41708540916443,-5.09820146207148)
--(axis cs:-1.38693463802338,-5.10648940757332)
--(axis cs:-1.35678386688232,-5.1145991599096)
--(axis cs:-1.35497275223472,-5.11507558822632)
--(axis cs:-1.32663321495056,-5.12248777104714)
--(axis cs:-1.29648244380951,-5.13019666427131)
--(axis cs:-1.26633167266846,-5.13772820052506)
--(axis cs:-1.23868158860528,-5.14447259902954)
--(axis cs:-1.2361809015274,-5.14507909617434)
--(axis cs:-1.20603013038635,-5.15221546580921)
--(axis cs:-1.1758793592453,-5.1591754872953)
--(axis cs:-1.14572858810425,-5.16595934548392)
--(axis cs:-1.11557793617249,-5.17256704037508)
--(axis cs:-1.1094737763726,-5.17386913299561)
--(axis cs:-1.08542716503143,-5.17896946970595)
--(axis cs:-1.05527639389038,-5.18518934769355)
--(axis cs:-1.02512562274933,-5.19123387805703)
--(axis cs:-0.994974851608276,-5.19710324459894)
--(axis cs:-0.964824140071869,-5.20279744731927)
--(axis cs:-0.962263543708394,-5.20326614379883)
--(axis cs:-0.934673368930817,-5.20828785594743)
--(axis cs:-0.904522597789764,-5.21360163011428)
--(axis cs:-0.874371886253357,-5.21874104435284)
--(axis cs:-0.844221115112305,-5.22370628143032)
--(axis cs:-0.814070343971252,-5.22849734134674)
--(axis cs:-0.786864226527943,-5.23266315460205)
--(axis cs:-0.7839195728302,-5.23311151581164)
--(axis cs:-0.753768861293793,-5.23752933676129)
--(axis cs:-0.72361809015274,-5.24177377441383)
--(axis cs:-0.693467319011688,-5.24584501051276)
--(axis cs:-0.663316607475281,-5.2497428633146)
--(axis cs:-0.633165836334229,-5.25346751456283)
--(axis cs:-0.603015065193176,-5.25701914600095)
--(axis cs:-0.572864294052124,-5.26039739414197)
--(axis cs:-0.557221282832515,-5.26206016540527)
--(axis cs:-0.542713582515717,-5.26359366946701)
--(axis cs:-0.512562811374664,-5.26660862701065)
--(axis cs:-0.482412070035934,-5.26945116700864)
--(axis cs:-0.452261298894882,-5.27212147019216)
--(axis cs:-0.422110557556152,-5.27461953656119)
--(axis cs:-0.3919597864151,-5.27694518538458)
--(axis cs:-0.36180904507637,-5.27909877812466)
--(axis cs:-0.33165830373764,-5.28107995331909)
--(axis cs:-0.301507532596588,-5.28288889169904)
--(axis cs:-0.271356791257858,-5.28452541253334)
--(axis cs:-0.241206035017967,-5.28598987728433)
--(axis cs:-0.211055278778076,-5.28728192448968)
--(axis cs:-0.180904522538185,-5.28840173488054)
--(axis cs:-0.150753766298294,-5.28934930845693)
--(axis cs:-0.120603017508984,-5.29012446448767)
--(axis cs:-0.0904522612690926,-5.29072738370393)
--(axis cs:-0.0603015087544918,-5.29115824683689)
--(axis cs:-0.0301507543772459,-5.29141651169301)
--(axis cs:-0.0159287004257148,-5.2914571762085)
--(axis cs:0,-5.29150246818782);

\path [draw=white!85.5055747789312!black, draw opacity=0.3, thick]
(axis cs:-5.21535986469573,0)
--(axis cs:-5.21527680115914,-0.0293969847261906)
--(axis cs:-5.21502761054937,-0.0587939694523811)
--(axis cs:-5.2146121095032,-0.088190957903862)
--(axis cs:-5.21403066474707,-0.117587938904762)
--(axis cs:-5.21328290955455,-0.146984919905663)
--(axis cs:-5.21236902728884,-0.176381915807724)
--(axis cs:-5.21128901794996,-0.205778896808624)
--(axis cs:-5.2100428815379,-0.235175877809525)
--(axis cs:-5.20863043468944,-0.264572858810425)
--(axis cs:-5.20705204413101,-0.293969839811325)
--(axis cs:-5.2053073431362,-0.323366820812225)
--(axis cs:-5.2033965150682,-0.352763831615448)
--(axis cs:-5.20131955992702,-0.382160812616348)
--(axis cs:-5.19907647771266,-0.411557793617249)
--(axis cs:-5.19666726842513,-0.440954774618149)
--(axis cs:-5.19409174870119,-0.470351755619049)
--(axis cs:-5.1913502852673,-0.499748736619949)
--(axis cs:-5.18844251139701,-0.52914571762085)
--(axis cs:-5.18592977523804,-0.553176072980136)
--(axis cs:-5.18536533708495,-0.558542728424072)
--(axis cs:-5.18210640943987,-0.58793967962265)
--(axis cs:-5.17868020124164,-0.617336690425873)
--(axis cs:-5.17508708135587,-0.646733641624451)
--(axis cs:-5.17132668091696,-0.676130652427673)
--(axis cs:-5.16739936879051,-0.705527663230896)
--(axis cs:-5.16330477611091,-0.734924614429474)
--(axis cs:-5.15904290287817,-0.764321625232697)
--(axis cs:-5.1557788848877,-0.785987201526037)
--(axis cs:-5.1546072881406,-0.793718576431274)
--(axis cs:-5.14998445833712,-0.823115587234497)
--(axis cs:-5.14519336710133,-0.852512538433075)
--(axis cs:-5.14023419994749,-0.881909549236298)
--(axis cs:-5.13510695687559,-0.91130656003952)
--(axis cs:-5.12981163788565,-0.940703511238098)
--(axis cs:-5.12562799453735,-0.963214534288353)
--(axis cs:-5.12434069112348,-0.970100522041321)
--(axis cs:-5.11867598881113,-0.999497473239899)
--(axis cs:-5.11284203215047,-1.02889442443848)
--(axis cs:-5.10683900775049,-1.0582914352417)
--(axis cs:-5.10066710222016,-1.08768844604492)
--(axis cs:-5.09547758102417,-1.11174657004461)
--(axis cs:-5.09431911256004,-1.11708545684814)
--(axis cs:-5.08777008838782,-1.14648246765137)
--(axis cs:-5.08105118153743,-1.1758793592453)
--(axis cs:-5.07416201657754,-1.20527637004852)
--(axis cs:-5.06710296893948,-1.23467338085175)
--(axis cs:-5.06532669067383,-1.24189638029157)
--(axis cs:-5.05984108150129,-1.26407039165497)
--(axis cs:-5.05239749428904,-1.2934672832489)
--(axis cs:-5.044782820517,-1.32286429405212)
--(axis cs:-5.03699687134789,-1.35226130485535)
--(axis cs:-5.03517580032349,-1.35898935244843)
--(axis cs:-5.02900318188883,-1.38165831565857)
--(axis cs:-5.02082625389081,-1.41105532646179)
--(axis cs:-5.01247735505101,-1.44045221805573)
--(axis cs:-5.00502490997314,-1.46616188844555)
--(axis cs:-5.00394960294218,-1.46984922885895)
--(axis cs:-4.99520378406832,-1.49924623966217)
--(axis cs:-4.98628481788983,-1.52864325046539)
--(axis cs:-4.97719269759049,-1.55804014205933)
--(axis cs:-4.97487449645996,-1.56539521595039)
--(axis cs:-4.96788503218483,-1.58743715286255)
--(axis cs:-4.95838907938398,-1.61683416366577)
--(axis cs:-4.94871892066977,-1.64623117446899)
--(axis cs:-4.94472360610962,-1.65816188911949)
--(axis cs:-4.93883875311402,-1.67562818527222)
--(axis cs:-4.92875885737371,-1.70502507686615)
--(axis cs:-4.91850349592182,-1.73442208766937)
--(axis cs:-4.91457271575928,-1.74550054496788)
--(axis cs:-4.90803304421646,-1.7638190984726)
--(axis cs:-4.89736184903493,-1.79321610927582)
--(axis cs:-4.88651430263522,-1.82261312007904)
--(axis cs:-4.88442230224609,-1.82819175576537)
--(axis cs:-4.87543514454986,-1.85201001167297)
--(axis cs:-4.86416560125477,-1.8814070224762)
--(axis cs:-4.85427141189575,-1.90681586161464)
--(axis cs:-4.85270874623603,-1.91080403327942)
--(axis cs:-4.8410119097917,-1.94020104408264)
--(axis cs:-4.82913632870674,-1.96959793567657)
--(axis cs:-4.82412052154541,-1.98183023728465)
--(axis cs:-4.81703803694709,-1.9989949464798)
--(axis cs:-4.80472860478565,-2.02839207649231)
--(axis cs:-4.79396963119507,-2.05371648708406)
--(axis cs:-4.79222859623028,-2.05778884887695)
--(axis cs:-4.77947995131599,-2.08718585968018)
--(axis cs:-4.76655030613657,-2.1165828704834)
--(axis cs:-4.76381921768188,-2.12270667721808)
--(axis cs:-4.75337394866642,-2.14597988128662)
--(axis cs:-4.73999829924654,-2.17537689208984)
--(axis cs:-4.73366832733154,-2.18910220311079)
--(axis cs:-4.72639452937353,-2.20477390289307)
--(axis cs:-4.71256721112711,-2.23417091369629)
--(axis cs:-4.7035174369812,-2.25315936155382)
--(axis cs:-4.69852486616364,-2.26356792449951)
--(axis cs:-4.68423980466792,-2.29296493530273)
--(axis cs:-4.67336702346802,-2.31505501888655)
--(axis cs:-4.66974737708271,-2.32236170768738)
--(axis cs:-4.65499888012575,-2.3517587184906)
--(axis cs:-4.64321613311768,-2.37495264003482)
--(axis cs:-4.64004437674211,-2.38115572929382)
--(axis cs:-4.6248264411474,-2.41055274009705)
--(axis cs:-4.61306524276733,-2.43299661209655)
--(axis cs:-4.60939772238093,-2.43994975090027)
--(axis cs:-4.59370419307965,-2.46934676170349)
--(axis cs:-4.58291435241699,-2.48931880774182)
--(axis cs:-4.57778891573929,-2.49874377250671)
--(axis cs:-4.56161322682313,-2.52814078330994)
--(axis cs:-4.55276393890381,-2.54403741698988)
--(axis cs:-4.54519860006785,-2.55753779411316)
--(axis cs:-4.52853465391071,-2.5869345664978)
--(axis cs:-4.52261304855347,-2.59726274268598)
--(axis cs:-4.51160691994047,-2.61633157730103)
--(axis cs:-4.49444811230649,-2.64572858810425)
--(axis cs:-4.49246215820312,-2.64909335717075)
--(axis cs:-4.47699399264036,-2.67512559890747)
--(axis cs:-4.46231174468994,-2.69956517473162)
--(axis cs:-4.45931333919618,-2.70452260971069)
--(axis cs:-4.44133886067407,-2.73391962051392)
--(axis cs:-4.4321608543396,-2.74876961111389)
--(axis cs:-4.42310867823121,-2.76331663131714)
--(axis cs:-4.40462016674029,-2.79271364212036)
--(axis cs:-4.40200996398926,-2.7968204865333)
--(axis cs:-4.38582551804958,-2.82211065292358)
--(axis cs:-4.37185907363892,-2.8437086273977)
--(axis cs:-4.3667810908246,-2.85150742530823)
--(axis cs:-4.34744183546022,-2.88090443611145)
--(axis cs:-4.34170866012573,-2.88953070349836)
--(axis cs:-4.32780774805523,-2.91030144691467)
--(axis cs:-4.31155776977539,-2.93433818114758)
--(axis cs:-4.3079085700219,-2.9396984577179)
--(axis cs:-4.28769418219978,-2.96909546852112)
--(axis cs:-4.28140687942505,-2.97814888487565)
--(axis cs:-4.26717900479674,-2.99849247932434)
--(axis cs:-4.25125646591187,-3.02103709789778)
--(axis cs:-4.24638236313693,-3.02788949012756)
--(axis cs:-4.22526809499153,-3.05728650093079)
--(axis cs:-4.22110557556152,-3.06302645246887)
--(axis cs:-4.20382704027235,-3.08668351173401)
--(axis cs:-4.19095468521118,-3.10414100878533)
--(axis cs:-4.18208759844459,-3.11608028411865)
--(axis cs:-4.16080379486084,-3.14446860890352)
--(axis cs:-4.16004204644738,-3.14547729492188)
--(axis cs:-4.13763351446542,-3.1748743057251)
--(axis cs:-4.13065338134766,-3.1839469278735)
--(axis cs:-4.11490190703304,-3.20427131652832)
--(axis cs:-4.10050249099731,-3.22268147414504)
--(axis cs:-4.09184583993271,-3.23366832733154)
--(axis cs:-4.07035160064697,-3.2607012937754)
--(axis cs:-4.06845793418487,-3.26306533813477)
--(axis cs:-4.04469750441669,-3.29246234893799)
--(axis cs:-4.04020118713379,-3.29797575912155)
--(axis cs:-4.0205775198589,-3.32185935974121)
--(axis cs:-4.01005029678345,-3.33455910621618)
--(axis cs:-3.99610496989531,-3.35125637054443)
--(axis cs:-3.97989940643311,-3.37049028199614)
--(axis cs:-3.971271368355,-3.38065338134766)
--(axis cs:-3.94974875450134,-3.40578578059376)
--(axis cs:-3.94606889937828,-3.4100501537323)
--(axis cs:-3.92048170989363,-3.43944716453552)
--(axis cs:-3.91959810256958,-3.44045369892499)
--(axis cs:-3.89448252130762,-3.46884417533875)
--(axis cs:-3.88944721221924,-3.47448802909098)
--(axis cs:-3.86809016608066,-3.49824118614197)
--(axis cs:-3.85929656028748,-3.50793945511369)
--(axis cs:-3.8412954333481,-3.52763819694519)
--(axis cs:-3.82914566993713,-3.54082343997629)
--(axis cs:-3.81408887198356,-3.55703520774841)
--(axis cs:-3.79899501800537,-3.57315299335553)
--(axis cs:-3.78646033685216,-3.58643221855164)
--(axis cs:-3.76884412765503,-3.60494265596714)
--(axis cs:-3.75840027535112,-3.61582922935486)
--(axis cs:-3.73869347572327,-3.63620510815311)
--(axis cs:-3.7298978644247,-3.64522624015808)
--(axis cs:-3.7085428237915,-3.66695275761108)
--(axis cs:-3.70094225457364,-3.67462301254272)
--(axis cs:-3.67839193344116,-3.69719877119267)
--(axis cs:-3.67152217914611,-3.70402002334595)
--(axis cs:-3.6482412815094,-3.72695404635327)
--(axis cs:-3.64162617117923,-3.73341703414917)
--(axis cs:-3.61809039115906,-3.75623106456268)
--(axis cs:-3.61124226784206,-3.76281404495239)
--(axis cs:-3.58793973922729,-3.78504006544577)
--(axis cs:-3.58035800132589,-3.79221105575562)
--(axis cs:-3.55778884887695,-3.81339269577207)
--(axis cs:-3.54896083791564,-3.82160806655884)
--(axis cs:-3.52763819694519,-3.84129894777147)
--(axis cs:-3.51703743950004,-3.85100507736206)
--(axis cs:-3.49748754501343,-3.86876900318526)
--(axis cs:-3.48457407570485,-3.88040208816528)
--(axis cs:-3.46733665466309,-3.89581322611602)
--(axis cs:-3.45155678953164,-3.90979909896851)
--(axis cs:-3.43718600273132,-3.92244059563125)
--(axis cs:-3.41797094108155,-3.93919587135315)
--(axis cs:-3.40703511238098,-3.94866095725164)
--(axis cs:-3.3838011415193,-3.96859288215637)
--(axis cs:-3.37688446044922,-3.97448272296727)
--(axis cs:-3.3490318074327,-3.99798989295959)
--(axis cs:-3.34673357009888,-3.99991535907135)
--(axis cs:-3.31658291816711,-4.02494860504144)
--(axis cs:-3.31361909677678,-4.0273871421814)
--(axis cs:-3.28643226623535,-4.0495927642939)
--(axis cs:-3.2775465779342,-4.05678415298462)
--(axis cs:-3.25628137588501,-4.07387045355653)
--(axis cs:-3.24081768789002,-4.08618068695068)
--(axis cs:-3.22613072395325,-4.09778870397821)
--(axis cs:-3.20341230130928,-4.11557769775391)
--(axis cs:-3.19597983360291,-4.12135610433253)
--(axis cs:-3.16582918167114,-4.14457654490454)
--(axis cs:-3.16530723456316,-4.14497470855713)
--(axis cs:-3.1356782913208,-4.16741705725471)
--(axis cs:-3.12640795677495,-4.17437171936035)
--(axis cs:-3.10552763938904,-4.18992635510416)
--(axis cs:-3.08676440158475,-4.20376873016357)
--(axis cs:-3.07537698745728,-4.21211113856335)
--(axis cs:-3.04635407547133,-4.2331657409668)
--(axis cs:-3.04522609710693,-4.23397836827933)
--(axis cs:-3.01507544517517,-4.25548618586715)
--(axis cs:-3.00505532704474,-4.26256275177002)
--(axis cs:-2.98492455482483,-4.2766820214335)
--(axis cs:-2.96292115860491,-4.29195976257324)
--(axis cs:-2.95477390289307,-4.29757812763965)
--(axis cs:-2.92462301254272,-4.31815904682769)
--(axis cs:-2.91988981972909,-4.32135677337646)
--(axis cs:-2.89447236061096,-4.3384120542454)
--(axis cs:-2.87588715351516,-4.35075378417969)
--(axis cs:-2.8643217086792,-4.35838224797028)
--(axis cs:-2.83417081832886,-4.37806114189974)
--(axis cs:-2.8309349158314,-4.38015079498291)
--(axis cs:-2.80402016639709,-4.39741520251887)
--(axis cs:-2.78490139566271,-4.40954780578613)
--(axis cs:-2.77386927604675,-4.41650223359097)
--(axis cs:-2.74371862411499,-4.43530311117485)
--(axis cs:-2.73781398737907,-4.43894481658936)
--(axis cs:-2.71356773376465,-4.45379998156603)
--(axis cs:-2.68956765367291,-4.46834182739258)
--(axis cs:-2.68341708183289,-4.47204407659451)
--(axis cs:-2.65326642990112,-4.48998988910887)
--(axis cs:-2.64009876741962,-4.4977388381958)
--(axis cs:-2.62311553955078,-4.50766808564183)
--(axis cs:-2.59296488761902,-4.52509418796518)
--(axis cs:-2.58939107059665,-4.52713584899902)
--(axis cs:-2.56281399726868,-4.54222062560443)
--(axis cs:-2.53729988584963,-4.55653285980225)
--(axis cs:-2.53266334533691,-4.55911702119844)
--(axis cs:-2.50251245498657,-4.57572257286962)
--(axis cs:-2.48375402598512,-4.58592987060547)
--(axis cs:-2.47236180305481,-4.59208927073842)
--(axis cs:-2.44221115112305,-4.60819339401963)
--(axis cs:-2.42869053866053,-4.61532640457153)
--(axis cs:-2.41206026077271,-4.624044229723)
--(axis cs:-2.38190960884094,-4.6396534196999)
--(axis cs:-2.37199158249466,-4.64472341537476)
--(axis cs:-2.3517587184906,-4.65500093799703)
--(axis cs:-2.32160806655884,-4.67012138312982)
--(axis cs:-2.31352956958918,-4.67412042617798)
--(axis cs:-2.2914571762085,-4.68497835567397)
--(axis cs:-2.26130652427673,-4.69961624952091)
--(axis cs:-2.25316326692188,-4.7035174369812)
--(axis cs:-2.23115587234497,-4.71399476213602)
--(axis cs:-2.20100498199463,-4.72815611755579)
--(axis cs:-2.19073441582544,-4.73291444778442)
--(axis cs:-2.17085433006287,-4.74206776409971)
--(axis cs:-2.14070343971252,-4.75575848792069)
--(axis cs:-2.12606716954826,-4.76231145858765)
--(axis cs:-2.11055278778076,-4.76921488793462)
--(axis cs:-2.08040189743042,-4.7824409574738)
--(axis cs:-2.05896632849581,-4.79170846939087)
--(axis cs:-2.05025124549866,-4.79545335601777)
--(axis cs:-2.02010059356689,-4.80822013802082)
--(axis cs:-1.98994970321655,-4.82079785297736)
--(axis cs:-1.98920100741998,-4.82110548019409)
--(axis cs:-1.95979905128479,-4.83311276995527)
--(axis cs:-1.92964828014374,-4.84523787336867)
--(axis cs:-1.91635095822207,-4.85050249099731)
--(axis cs:-1.89949750900269,-4.85713472478889)
--(axis cs:-1.86934673786163,-4.86881296518779)
--(axis cs:-1.84025832058366,-4.87989950180054)
--(axis cs:-1.83919596672058,-4.88030196783566)
--(axis cs:-1.80904519557953,-4.89153851714119)
--(axis cs:-1.77889442443848,-4.90258938183622)
--(axis cs:-1.76028194032342,-4.90929651260376)
--(axis cs:-1.74874377250671,-4.91342954848243)
--(axis cs:-1.71859300136566,-4.92404529711623)
--(axis cs:-1.68844223022461,-4.934476275828)
--(axis cs:-1.67603267799541,-4.93869352340698)
--(axis cs:-1.65829145908356,-4.94468690328949)
--(axis cs:-1.6281406879425,-4.95468902597259)
--(axis cs:-1.59798991680145,-4.9645076676271)
--(axis cs:-1.58677802805411,-4.96809053421021)
--(axis cs:-1.5678391456604,-4.97410689721548)
--(axis cs:-1.53768849372864,-4.98350257192716)
--(axis cs:-1.50753772258759,-4.99271584909143)
--(axis cs:-1.4916067925118,-4.99748754501343)
--(axis cs:-1.47738695144653,-5.00172178009181)
--(axis cs:-1.44723618030548,-5.01051843124686)
--(axis cs:-1.41708540916443,-5.01913356299539)
--(axis cs:-1.38937567710554,-5.02688455581665)
--(axis cs:-1.38693463802338,-5.02756338053477)
--(axis cs:-1.35678386688232,-5.03576769020266)
--(axis cs:-1.32663321495056,-5.04379153986355)
--(axis cs:-1.29648244380951,-5.05163530784033)
--(axis cs:-1.27820205031931,-5.05628156661987)
--(axis cs:-1.26633167266846,-5.05928112880285)
--(axis cs:-1.2361809015274,-5.06672079377226)
--(axis cs:-1.20603013038635,-5.07398123275731)
--(axis cs:-1.1758793592453,-5.08106225769294)
--(axis cs:-1.15571279098086,-5.0856785774231)
--(axis cs:-1.14572858810425,-5.08795088619931)
--(axis cs:-1.11557793617249,-5.09463471924857)
--(axis cs:-1.08542716503143,-5.10114035913228)
--(axis cs:-1.05527639389038,-5.10746780585043)
--(axis cs:-1.02512562274933,-5.11361687242174)
--(axis cs:-1.01775963064149,-5.11507558822632)
--(axis cs:-0.994974851608276,-5.11956186439785)
--(axis cs:-0.964824140071869,-5.12532131821748)
--(axis cs:-0.934673368930817,-5.13090341506669)
--(axis cs:-0.904522597789764,-5.13630852676301)
--(axis cs:-0.874371886253357,-5.14153628148891)
--(axis cs:-0.85684277594636,-5.14447259902954)
--(axis cs:-0.844221115112305,-5.14657483902616)
--(axis cs:-0.814070343971252,-5.15142053124003)
--(axis cs:-0.7839195728302,-5.15608987530511)
--(axis cs:-0.753768861293793,-5.16058324092404)
--(axis cs:-0.72361809015274,-5.1649002583942)
--(axis cs:-0.693467319011688,-5.16904111256688)
--(axis cs:-0.663316607475281,-5.17300561859079)
--(axis cs:-0.656444044173423,-5.17386913299561)
--(axis cs:-0.633165836334229,-5.17677736708091)
--(axis cs:-0.603015065193176,-5.18036923633722)
--(axis cs:-0.572864294052124,-5.18378575796942)
--(axis cs:-0.542713582515717,-5.1870269319775)
--(axis cs:-0.512562811374664,-5.19009312596654)
--(axis cs:-0.482412070035934,-5.19298397233146)
--(axis cs:-0.452261298894882,-5.19569965487481)
--(axis cs:-0.422110557556152,-5.19824017359658)
--(axis cs:-0.3919597864151,-5.20060534469423)
--(axis cs:-0.36180904507637,-5.20279553577284)
--(axis cs:-0.354766720854181,-5.20326614379883)
--(axis cs:-0.33165830373764,-5.20480168087801)
--(axis cs:-0.301507532596588,-5.20663099798732)
--(axis cs:-0.271356791257858,-5.20828595516834)
--(axis cs:-0.241206035017967,-5.2097669179555)
--(axis cs:-0.211055278778076,-5.21107352081437)
--(axis cs:-0.180904522538185,-5.21220594651217)
--(axis cs:-0.150753766298294,-5.2131641950489)
--(axis cs:-0.120603017508984,-5.21394808365733)
--(axis cs:-0.0904522612690926,-5.21455779510469)
--(axis cs:-0.0603015087544918,-5.2149935121582)
--(axis cs:-0.0301507543772459,-5.2152546865162)
--(axis cs:0,-5.21534186648035);

\path [draw=white!83.7524029219531!black, draw opacity=0.3, thick]
(axis cs:-5.13807158603236,0)
--(axis cs:-5.13798754807334,-0.0293969847261906)
--(axis cs:-5.13773543419626,-0.0587939694523811)
--(axis cs:-5.13731505888687,-0.088190957903862)
--(axis cs:-5.13672679317368,-0.117587938904762)
--(axis cs:-5.13597026602819,-0.146984919905663)
--(axis cs:-5.13504566296464,-0.176381915807724)
--(axis cs:-5.13395298398304,-0.205778896808624)
--(axis cs:-5.13269222908339,-0.235175877809525)
--(axis cs:-5.13126321275142,-0.264572858810425)
--(axis cs:-5.12966630601567,-0.293969839811325)
--(axis cs:-5.1279011378476,-0.323366820812225)
--(axis cs:-5.12596789376148,-0.352763831615448)
--(axis cs:-5.12562799453735,-0.357518943171018)
--(axis cs:-5.12385617955793,-0.382160812616348)
--(axis cs:-5.12157339185906,-0.411557793617249)
--(axis cs:-5.11912153642086,-0.440954774618149)
--(axis cs:-5.11650042663435,-0.470351755619049)
--(axis cs:-5.1137104357175,-0.499748736619949)
--(axis cs:-5.11075119045234,-0.52914571762085)
--(axis cs:-5.10762287744785,-0.558542728424072)
--(axis cs:-5.10432549670404,-0.58793967962265)
--(axis cs:-5.10085886161192,-0.617336690425873)
--(axis cs:-5.09722334538945,-0.646733641624451)
--(axis cs:-5.09547758102417,-0.660222038086582)
--(axis cs:-5.09340636390334,-0.676130652427673)
--(axis cs:-5.08940914650127,-0.705527663230896)
--(axis cs:-5.08524167098971,-0.734924614429474)
--(axis cs:-5.08090393736864,-0.764321625232697)
--(axis cs:-5.07639632106941,-0.793718576431274)
--(axis cs:-5.07171863437634,-0.823115587234497)
--(axis cs:-5.06687068957378,-0.852512538433075)
--(axis cs:-5.06532669067383,-0.86155773868965)
--(axis cs:-5.06183191722466,-0.881909549236298)
--(axis cs:-5.05661283296437,-0.91130656003952)
--(axis cs:-5.05122266214428,-0.940703511238098)
--(axis cs:-5.04566140476439,-0.970100522041321)
--(axis cs:-5.0399290608247,-0.999497473239899)
--(axis cs:-5.03517580032349,-1.0231662362508)
--(axis cs:-5.03401853410184,-1.02889442443848)
--(axis cs:-5.02790739813139,-1.0582914352417)
--(axis cs:-5.02162424668287,-1.08768844604492)
--(axis cs:-5.01516883720164,-1.11708545684814)
--(axis cs:-5.00854112389181,-1.14648246765137)
--(axis cs:-5.00502490997314,-1.161684125682)
--(axis cs:-5.00172164154715,-1.1758793592453)
--(axis cs:-4.99470768753723,-1.20527637004852)
--(axis cs:-4.98752051908605,-1.23467338085175)
--(axis cs:-4.98016013111455,-1.26407039165497)
--(axis cs:-4.97487449645996,-1.28469564695205)
--(axis cs:-4.97261293452636,-1.2934672832489)
--(axis cs:-4.9648594254197,-1.32286429405212)
--(axis cs:-4.95693151811942,-1.35226130485535)
--(axis cs:-4.94882959718603,-1.38165831565857)
--(axis cs:-4.94472360610962,-1.39624256043924)
--(axis cs:-4.94052775084453,-1.41105532646179)
--(axis cs:-4.93202561083367,-1.44045221805573)
--(axis cs:-4.92334811175399,-1.46984922885895)
--(axis cs:-4.91457271575928,-1.49898877010381)
--(axis cs:-4.91449470078329,-1.49924623966217)
--(axis cs:-4.9054110558617,-1.52864325046539)
--(axis cs:-4.89615105972192,-1.55804014205933)
--(axis cs:-4.88671451771582,-1.58743715286255)
--(axis cs:-4.88442230224609,-1.59444693455414)
--(axis cs:-4.87705633242597,-1.61683416366577)
--(axis cs:-4.86720652322216,-1.64623117446899)
--(axis cs:-4.85717927173849,-1.67562818527222)
--(axis cs:-4.85427141189575,-1.68400492273716)
--(axis cs:-4.84692912597863,-1.70502507686615)
--(axis cs:-4.83648212251207,-1.73442208766937)
--(axis cs:-4.82585676854964,-1.7638190984726)
--(axis cs:-4.82412052154541,-1.76854327527026)
--(axis cs:-4.8149957722195,-1.79321610927582)
--(axis cs:-4.80394421362745,-1.82261312007904)
--(axis cs:-4.79396963119507,-1.84872084026568)
--(axis cs:-4.79270506396238,-1.85201001167297)
--(axis cs:-4.7812222235483,-1.8814070224762)
--(axis cs:-4.76955838286909,-1.91080403327942)
--(axis cs:-4.76381921768188,-1.92504820818367)
--(axis cs:-4.75767517096895,-1.94020104408264)
--(axis cs:-4.74557336423289,-1.96959793567657)
--(axis cs:-4.73366832733154,-1.99808861153926)
--(axis cs:-4.73328718932454,-1.9989949464798)
--(axis cs:-4.7207418513403,-2.02839207649231)
--(axis cs:-4.70801340219139,-2.05778884887695)
--(axis cs:-4.7035174369812,-2.06802525211908)
--(axis cs:-4.69504769815042,-2.08718585968018)
--(axis cs:-4.6818685755872,-2.1165828704834)
--(axis cs:-4.67336702346802,-2.13528469774983)
--(axis cs:-4.66847369164451,-2.14597988128662)
--(axis cs:-4.65483829266027,-2.17537689208984)
--(axis cs:-4.64321613311768,-2.20009722250046)
--(axis cs:-4.64100309102403,-2.20477390289307)
--(axis cs:-4.62690550309531,-2.23417091369629)
--(axis cs:-4.61306524276733,-2.2626541367746)
--(axis cs:-4.61261831401736,-2.26356792449951)
--(axis cs:-4.59805226971927,-2.29296493530273)
--(axis cs:-4.58329851866477,-2.32236170768738)
--(axis cs:-4.58291435241699,-2.32311752589129)
--(axis cs:-4.56826050652066,-2.3517587184906)
--(axis cs:-4.55303080217385,-2.38115572929382)
--(axis cs:-4.55276393890381,-2.38166452064963)
--(axis cs:-4.53751125917826,-2.41055274009705)
--(axis cs:-4.52261304855347,-2.43842764023095)
--(axis cs:-4.52179409055554,-2.43994975090027)
--(axis cs:-4.50578539547626,-2.46934676170349)
--(axis cs:-4.49246215820312,-2.49352294385735)
--(axis cs:-4.48956564987562,-2.49874377250671)
--(axis cs:-4.47306333034742,-2.52814078330994)
--(axis cs:-4.46231174468994,-2.54707215522844)
--(axis cs:-4.45632771506656,-2.55753779411316)
--(axis cs:-4.43932479217868,-2.5869345664978)
--(axis cs:-4.4321608543396,-2.59918046179564)
--(axis cs:-4.42205899985751,-2.61633157730103)
--(axis cs:-4.40454883179216,-2.64572858810425)
--(axis cs:-4.40200996398926,-2.64994385160826)
--(axis cs:-4.38673858530911,-2.67512559890747)
--(axis cs:-4.37185907363892,-2.69939336971349)
--(axis cs:-4.368692382756,-2.70452260971069)
--(axis cs:-4.35034471569723,-2.73391962051392)
--(axis cs:-4.34170866012573,-2.74760852529665)
--(axis cs:-4.33172960327387,-2.76331663131714)
--(axis cs:-4.31285432771336,-2.79271364212036)
--(axis cs:-4.31155776977539,-2.79471180591873)
--(axis cs:-4.29365475192438,-2.82211065292358)
--(axis cs:-4.28140687942505,-2.84066070075725)
--(axis cs:-4.27419456431591,-2.85150742530823)
--(axis cs:-4.25444523873844,-2.88090443611145)
--(axis cs:-4.25125646591187,-2.88560271454911)
--(axis cs:-4.2343738673785,-2.91030144691467)
--(axis cs:-4.22110557556152,-2.92951750566507)
--(axis cs:-4.21402545830802,-2.9396984577179)
--(axis cs:-4.19337653343951,-2.96909546852112)
--(axis cs:-4.19095468521118,-2.97250935205369)
--(axis cs:-4.17238875982865,-2.99849247932434)
--(axis cs:-4.16080379486084,-3.01454756046404)
--(axis cs:-4.15110665557768,-3.02788949012756)
--(axis cs:-4.13065338134766,-3.05575853841678)
--(axis cs:-4.12952377729989,-3.05728650093079)
--(axis cs:-4.10758098463153,-3.08668351173401)
--(axis cs:-4.10050249099731,-3.09607670300376)
--(axis cs:-4.08531714647576,-3.11608028411865)
--(axis cs:-4.07035160064697,-3.135609205741)
--(axis cs:-4.06273314652484,-3.14547729492188)
--(axis cs:-4.04020118713379,-3.17439122097364)
--(axis cs:-4.03982190800139,-3.1748743057251)
--(axis cs:-4.01652732670491,-3.20427131652832)
--(axis cs:-4.01005029678345,-3.21237048571854)
--(axis cs:-3.9928894361127,-3.23366832733154)
--(axis cs:-3.97989940643311,-3.24964400117814)
--(axis cs:-3.96890337121172,-3.26306533813477)
--(axis cs:-3.94974875450134,-3.28623508001583)
--(axis cs:-3.94456122135586,-3.29246234893799)
--(axis cs:-3.9198524038655,-3.32185935974121)
--(axis cs:-3.91959810256958,-3.32215924932434)
--(axis cs:-3.89473355287874,-3.35125637054443)
--(axis cs:-3.88944721221924,-3.35738850154617)
--(axis cs:-3.86923532184498,-3.38065338134766)
--(axis cs:-3.85929656028748,-3.39199437138147)
--(axis cs:-3.84334903973733,-3.4100501537323)
--(axis cs:-3.82914566993713,-3.42599317566053)
--(axis cs:-3.81706490566093,-3.43944716453552)
--(axis cs:-3.79899501800537,-3.45939982583423)
--(axis cs:-3.7903737954457,-3.46884417533875)
--(axis cs:-3.76884412765503,-3.49223043097533)
--(axis cs:-3.76326611604635,-3.49824118614197)
--(axis cs:-3.73869347572327,-3.52449839302092)
--(axis cs:-3.73573129832282,-3.52763819694519)
--(axis cs:-3.7085428237915,-3.55621816942706)
--(axis cs:-3.70775921565555,-3.55703520774841)
--(axis cs:-3.67933106969285,-3.58643221855164)
--(axis cs:-3.67839193344116,-3.5873954437009)
--(axis cs:-3.65044086264431,-3.61582922935486)
--(axis cs:-3.6482412815094,-3.61804866269247)
--(axis cs:-3.62108335230434,-3.64522624015808)
--(axis cs:-3.61809039115906,-3.64819731613142)
--(axis cs:-3.59124707331577,-3.67462301254272)
--(axis cs:-3.58793973922729,-3.67785297947455)
--(axis cs:-3.56091988850219,-3.70402002334595)
--(axis cs:-3.55778884887695,-3.70702827445277)
--(axis cs:-3.53008924972874,-3.73341703414917)
--(axis cs:-3.52763819694519,-3.73573376367733)
--(axis cs:-3.4987416818113,-3.76281404495239)
--(axis cs:-3.49748754501343,-3.76398021070274)
--(axis cs:-3.46733665466309,-3.79177561180727)
--(axis cs:-3.46686018463769,-3.79221105575562)
--(axis cs:-3.43718600273132,-3.81912078905208)
--(axis cs:-3.43441904990569,-3.82160806655884)
--(axis cs:-3.40703511238098,-3.84603552230629)
--(axis cs:-3.40141457066408,-3.85100507736206)
--(axis cs:-3.37688446044922,-3.87252913645027)
--(axis cs:-3.36783153406595,-3.88040208816528)
--(axis cs:-3.34673357009888,-3.89861150260781)
--(axis cs:-3.33365387030262,-3.90979909896851)
--(axis cs:-3.31658291816711,-3.92429122271663)
--(axis cs:-3.29886573441092,-3.93919587135315)
--(axis cs:-3.28643226623535,-3.94957790433207)
--(axis cs:-3.26345001425961,-3.96859288215637)
--(axis cs:-3.25628137588501,-3.974480233014)
--(axis cs:-3.22738921767292,-3.99798989295959)
--(axis cs:-3.22613072395325,-3.99900643335325)
--(axis cs:-3.19597983360291,-4.02313393831515)
--(axis cs:-3.19061444766505,-4.0273871421814)
--(axis cs:-3.16582918167114,-4.04689168772381)
--(axis cs:-3.15313803350304,-4.05678415298462)
--(axis cs:-3.1356782913208,-4.07029559639555)
--(axis cs:-3.11495294991994,-4.08618068695068)
--(axis cs:-3.10552763938904,-4.09335289713646)
--(axis cs:-3.07603649632376,-4.11557769775391)
--(axis cs:-3.07537698745728,-4.11607117297688)
--(axis cs:-3.04522609710693,-4.13841137575257)
--(axis cs:-3.03627991606944,-4.14497470855713)
--(axis cs:-3.01507544517517,-4.16042112717677)
--(axis cs:-2.99573223456493,-4.17437171936035)
--(axis cs:-2.98492455482483,-4.18211167856897)
--(axis cs:-2.95477390289307,-4.20348716285856)
--(axis cs:-2.95437266961154,-4.20376873016357)
--(axis cs:-2.92462301254272,-4.22449991199853)
--(axis cs:-2.9120585037004,-4.2331657409668)
--(axis cs:-2.89447236061096,-4.24521128625492)
--(axis cs:-2.86887481018233,-4.26256275177002)
--(axis cs:-2.8643217086792,-4.26562784632522)
--(axis cs:-2.83417081832886,-4.28571238217548)
--(axis cs:-2.82469193184234,-4.29195976257324)
--(axis cs:-2.80402016639709,-4.3054913072697)
--(axis cs:-2.77952105486918,-4.32135677337646)
--(axis cs:-2.77386927604675,-4.32499199190988)
--(axis cs:-2.74371862411499,-4.34417519156166)
--(axis cs:-2.73326472172835,-4.35075378417969)
--(axis cs:-2.71356773376465,-4.36306546184893)
--(axis cs:-2.68592811650604,-4.38015079498291)
--(axis cs:-2.68341708183289,-4.38169260171167)
--(axis cs:-2.65326642990112,-4.3999984644092)
--(axis cs:-2.63735855294125,-4.40954780578613)
--(axis cs:-2.62311553955078,-4.41804100846738)
--(axis cs:-2.59296488761902,-4.43581454160543)
--(axis cs:-2.58759261980035,-4.43894481658936)
--(axis cs:-2.56281399726868,-4.45328736640245)
--(axis cs:-2.53649794468785,-4.46834182739258)
--(axis cs:-2.53266334533691,-4.4705210650948)
--(axis cs:-2.50251245498657,-4.48745322425887)
--(axis cs:-2.4839747115809,-4.4977388381958)
--(axis cs:-2.47236180305481,-4.50414025836332)
--(axis cs:-2.44221115112305,-4.52055909841106)
--(axis cs:-2.42998388160283,-4.52713584899902)
--(axis cs:-2.41206026077271,-4.53671414019631)
--(axis cs:-2.38190960884094,-4.5526263048488)
--(axis cs:-2.37441316648851,-4.55653285980225)
--(axis cs:-2.3517587184906,-4.56826266517031)
--(axis cs:-2.32160806655884,-4.58367487862226)
--(axis cs:-2.31713897707118,-4.58592987060547)
--(axis cs:-2.2914571762085,-4.59880545795732)
--(axis cs:-2.26130652427673,-4.61372386935036)
--(axis cs:-2.25802432505467,-4.61532640457153)
--(axis cs:-2.23115587234497,-4.62836159706657)
--(axis cs:-2.20100498199463,-4.64279264345004)
--(axis cs:-2.19691541072203,-4.64472341537476)
--(axis cs:-2.17085433006287,-4.65694978172463)
--(axis cs:-2.14070343971252,-4.67089968437736)
--(axis cs:-2.13364346190431,-4.67412042617798)
--(axis cs:-2.11055278778076,-4.68458836710041)
--(axis cs:-2.08040189743042,-4.69806325131784)
--(axis cs:-2.06801942017992,-4.7035174369812)
--(axis cs:-2.05025124549866,-4.71129513921926)
--(axis cs:-2.02010059356689,-4.72430048227312)
--(axis cs:-1.99983029124977,-4.73291444778442)
--(axis cs:-1.98994970321655,-4.7370872299911)
--(axis cs:-1.95979905128479,-4.74962895826867)
--(axis cs:-1.92964828014374,-4.76197925424679)
--(axis cs:-1.92882450110338,-4.76231145858765)
--(axis cs:-1.89949750900269,-4.77406543165033)
--(axis cs:-1.86934673786163,-4.78595931157388)
--(axis cs:-1.85453555663301,-4.79170846939087)
--(axis cs:-1.83919596672058,-4.79762636489701)
--(axis cs:-1.80904519557953,-4.80906928755431)
--(axis cs:-1.77889442443848,-4.82032295941407)
--(axis cs:-1.77676204022155,-4.82110548019409)
--(axis cs:-1.74874377250671,-4.83132477916778)
--(axis cs:-1.71859300136566,-4.84213409301375)
--(axis cs:-1.69483728172949,-4.85050249099731)
--(axis cs:-1.68844223022461,-4.85274165838951)
--(axis cs:-1.65829145908356,-4.86311186216049)
--(axis cs:-1.6281406879425,-4.87329525956156)
--(axis cs:-1.60822159795603,-4.87989950180054)
--(axis cs:-1.59798991680145,-4.8832714797716)
--(axis cs:-1.5678391456604,-4.89302216250866)
--(axis cs:-1.53768849372864,-4.90258716063521)
--(axis cs:-1.51612058949315,-4.90929651260376)
--(axis cs:-1.50753772258759,-4.91195053691783)
--(axis cs:-1.47738695144653,-4.92108928825034)
--(axis cs:-1.44723618030548,-4.93004346333997)
--(axis cs:-1.41749573879863,-4.93869352340698)
--(axis cs:-1.41708540916443,-4.93881216035328)
--(axis cs:-1.38693463802338,-4.94734604974769)
--(axis cs:-1.35678386688232,-4.95569645811349)
--(axis cs:-1.32663321495056,-4.96386319292075)
--(axis cs:-1.31066797953384,-4.96809053421021)
--(axis cs:-1.29648244380951,-4.97182445890282)
--(axis cs:-1.26633167266846,-4.97957817290171)
--(axis cs:-1.2361809015274,-4.98714948935319)
--(axis cs:-1.20603013038635,-4.99453840825725)
--(axis cs:-1.19369115231459,-4.99748754501343)
--(axis cs:-1.1758793592453,-5.0017198012639)
--(axis cs:-1.14572858810425,-5.00870259025722)
--(axis cs:-1.11557793617249,-5.01550405011594)
--(axis cs:-1.08542716503143,-5.02212418084006)
--(axis cs:-1.06313590873641,-5.02688455581665)
--(axis cs:-1.05527639389038,-5.02855318664858)
--(axis cs:-1.02512562274933,-5.03477394953104)
--(axis cs:-0.994974851608276,-5.04081444156795)
--(axis cs:-0.964824140071869,-5.04667466275929)
--(axis cs:-0.934673368930817,-5.05235444921354)
--(axis cs:-0.913143681598318,-5.05628156661987)
--(axis cs:-0.904522597789764,-5.05784498892134)
--(axis cs:-0.874371886253357,-5.06313337788315)
--(axis cs:-0.844221115112305,-5.06824254086058)
--(axis cs:-0.814070343971252,-5.07317247785363)
--(axis cs:-0.7839195728302,-5.07792300079728)
--(axis cs:-0.753768861293793,-5.08249448582158)
--(axis cs:-0.731910649594091,-5.0856785774231)
--(axis cs:-0.72361809015274,-5.08687959561931)
--(axis cs:-0.693467319011688,-5.09106816340694)
--(axis cs:-0.663316607475281,-5.09507835104773)
--(axis cs:-0.633165836334229,-5.09891034552296)
--(axis cs:-0.603015065193176,-5.10256433381392)
--(axis cs:-0.572864294052124,-5.10603994195804)
--(axis cs:-0.542713582515717,-5.10933716995532)
--(axis cs:-0.512562811374664,-5.11245639176833)
--(axis cs:-0.485709711519338,-5.11507558822632)
--(axis cs:-0.482412070035934,-5.11539538849942)
--(axis cs:-0.452261298894882,-5.1181421906358)
--(axis cs:-0.422110557556152,-5.12071182171052)
--(axis cs:-0.3919597864151,-5.12310409581482)
--(axis cs:-0.36180904507637,-5.12531938476623)
--(axis cs:-0.33165830373764,-5.12735731674722)
--(axis cs:-0.301507532596588,-5.12921807766654)
--(axis cs:-0.271356791257858,-5.13090148161544)
--(axis cs:-0.241206035017967,-5.13240790041145)
--(axis cs:-0.211055278778076,-5.13373696223704)
--(axis cs:-0.180904522538185,-5.13488885300096)
--(axis cs:-0.150753766298294,-5.13586357270324)
--(axis cs:-0.120603017508984,-5.13666093543508)
--(axis cs:-0.0904522612690926,-5.13728112710526)
--(axis cs:-0.0603015087544918,-5.13772433362256)
--(axis cs:-0.0301507543772459,-5.13798999726066)
--(axis cs:0,-5.13807867574588);

\path [draw=white!82.5836216839677!black, draw opacity=0.3, thick]
(axis cs:-5.05963056572108,0)
--(axis cs:-5.05954502244118,-0.0293969847261906)
--(axis cs:-5.05928839260147,-0.0587939694523811)
--(axis cs:-5.05886048736471,-0.088190957903862)
--(axis cs:-5.0582616844054,-0.117587938904762)
--(axis cs:-5.05749160604902,-0.146984919905663)
--(axis cs:-5.05655044113285,-0.176381915807724)
--(axis cs:-5.05543818965687,-0.205778896808624)
--(axis cs:-5.05415485162109,-0.235175877809525)
--(axis cs:-5.05270023818824,-0.264572858810425)
--(axis cs:-5.05107472703286,-0.293969839811325)
--(axis cs:-5.04927794048041,-0.323366820812225)
--(axis cs:-5.04731006736816,-0.352763831615448)
--(axis cs:-5.0451711076961,-0.382160812616348)
--(axis cs:-5.04286106146424,-0.411557793617249)
--(axis cs:-5.04037992867258,-0.440954774618149)
--(axis cs:-5.03772752048386,-0.470351755619049)
--(axis cs:-5.03517580032349,-0.496920916535977)
--(axis cs:-5.03490258382262,-0.499748736619949)
--(axis cs:-5.03189002140382,-0.52914571762085)
--(axis cs:-5.02870534512756,-0.558542728424072)
--(axis cs:-5.02534855499386,-0.58793967962265)
--(axis cs:-5.02181946103156,-0.617336690425873)
--(axis cs:-5.01811844318296,-0.646733641624451)
--(axis cs:-5.01424512150576,-0.676130652427673)
--(axis cs:-5.01019987594226,-0.705527663230896)
--(axis cs:-5.00598232655016,-0.734924614429474)
--(axis cs:-5.00502490997314,-0.741336032771438)
--(axis cs:-5.00157172753789,-0.764321625232697)
--(axis cs:-4.99698237885801,-0.793718576431274)
--(axis cs:-4.99221987605727,-0.823115587234497)
--(axis cs:-4.98728402801635,-0.852512538433075)
--(axis cs:-4.98217502585458,-0.881909549236297)
--(axis cs:-4.97689288236623,-0.91130656003952)
--(axis cs:-4.97487449645996,-0.922182937639645)
--(axis cs:-4.97141668213185,-0.940703511238098)
--(axis cs:-4.96575402854612,-0.970100522041321)
--(axis cs:-4.95991716904702,-0.999497473239899)
--(axis cs:-4.9539059113543,-1.02889442443848)
--(axis cs:-4.9477206209157,-1.0582914352417)
--(axis cs:-4.94472360610962,-1.07214495989741)
--(axis cs:-4.94134038730328,-1.08768844604492)
--(axis cs:-4.9347665170217,-1.11708545684814)
--(axis cs:-4.92801718102853,-1.14648246765137)
--(axis cs:-4.92109276623825,-1.1758793592453)
--(axis cs:-4.91457271575928,-1.20287558746598)
--(axis cs:-4.91398932010935,-1.20527637004852)
--(axis cs:-4.90666957289954,-1.23467338085175)
--(axis cs:-4.89917328358974,-1.26407039165497)
--(axis cs:-4.89150064306176,-1.2934672832489)
--(axis cs:-4.88442230224609,-1.31997795725091)
--(axis cs:-4.88364688340016,-1.32286429405212)
--(axis cs:-4.87557169284734,-1.35226130485535)
--(axis cs:-4.86731925586707,-1.38165831565857)
--(axis cs:-4.85888918075453,-1.41105532646179)
--(axis cs:-4.85427141189575,-1.42682619794063)
--(axis cs:-4.85025681120876,-1.44045221805573)
--(axis cs:-4.84141732707361,-1.46984922885895)
--(axis cs:-4.83239890122546,-1.49924623966217)
--(axis cs:-4.82412052154541,-1.52570764393947)
--(axis cs:-4.82319636225042,-1.52864325046539)
--(axis cs:-4.81376221132542,-1.55804014205933)
--(axis cs:-4.80414819419713,-1.58743715286255)
--(axis cs:-4.79435450917449,-1.61683416366577)
--(axis cs:-4.79396963119507,-1.61796861285385)
--(axis cs:-4.78432070063374,-1.64623117446899)
--(axis cs:-4.77410366471986,-1.67562818527222)
--(axis cs:-4.76381921768188,-1.70470450044584)
--(axis cs:-4.76370510804718,-1.70502507686615)
--(axis cs:-4.75305909283169,-1.73442208766937)
--(axis cs:-4.74223132960598,-1.7638190984726)
--(axis cs:-4.73366832733154,-1.7866827371687)
--(axis cs:-4.73120578533084,-1.79321610927582)
--(axis cs:-4.71994242760879,-1.82261312007904)
--(axis cs:-4.70849595872205,-1.85201001167297)
--(axis cs:-4.7035174369812,-1.86459461548093)
--(axis cs:-4.69682358750929,-1.8814070224762)
--(axis cs:-4.68493469313237,-1.91080403327942)
--(axis cs:-4.67336702346802,-1.93897064200967)
--(axis cs:-4.67285844190027,-1.94020104408264)
--(axis cs:-4.66052162309647,-1.96959793567657)
--(axis cs:-4.64799932208496,-1.9989949464798)
--(axis cs:-4.64321613311768,-2.0100599784779)
--(axis cs:-4.63523992536992,-2.02839207649231)
--(axis cs:-4.62226268510719,-2.05778884887695)
--(axis cs:-4.61306524276733,-2.07832810280281)
--(axis cs:-4.60907275116993,-2.08718585968018)
--(axis cs:-4.59563439928582,-2.1165828704834)
--(axis cs:-4.58291435241699,-2.14402482367971)
--(axis cs:-4.58200214853697,-2.14597988128662)
--(axis cs:-4.56809694785555,-2.17537689208984)
--(axis cs:-4.55400217445531,-2.20477390289307)
--(axis cs:-4.55276393890381,-2.20732228835929)
--(axis cs:-4.53963176874726,-2.23417091369629)
--(axis cs:-4.52506272301374,-2.26356792449951)
--(axis cs:-4.52261304855347,-2.26844697101259)
--(axis cs:-4.51022073387795,-2.29296493530273)
--(axis cs:-4.49517088907422,-2.32236170768738)
--(axis cs:-4.49246215820312,-2.32758608372724)
--(axis cs:-4.47984479173711,-2.3517587184906)
--(axis cs:-4.46430748723539,-2.38115572929382)
--(axis cs:-4.46231174468994,-2.38488540637534)
--(axis cs:-4.4484839928123,-2.41055274009705)
--(axis cs:-4.43245266620279,-2.43994975090027)
--(axis cs:-4.4321608543396,-2.44047844253182)
--(axis cs:-4.41611822040187,-2.46934676170349)
--(axis cs:-4.40200996398926,-2.49443382849816)
--(axis cs:-4.39956950164201,-2.49874377250671)
--(axis cs:-4.38272692441404,-2.52814078330994)
--(axis cs:-4.37185907363892,-2.54689000358044)
--(axis cs:-4.36564441979736,-2.55753779411316)
--(axis cs:-4.34828877883153,-2.5869345664978)
--(axis cs:-4.34170866012573,-2.5979537901792)
--(axis cs:-4.33065783024378,-2.61633157730103)
--(axis cs:-4.3127815007536,-2.64572858810425)
--(axis cs:-4.31155776977539,-2.64771871497696)
--(axis cs:-4.29458713973031,-2.67512559890747)
--(axis cs:-4.28140687942505,-2.6961788549963)
--(axis cs:-4.27614638334492,-2.70452260971069)
--(axis cs:-4.25740967174442,-2.73391962051392)
--(axis cs:-4.25125646591187,-2.74347047428936)
--(axis cs:-4.23837934680811,-2.76331663131714)
--(axis cs:-4.22110557556152,-2.7896572208458)
--(axis cs:-4.21908686987804,-2.79271364212036)
--(axis cs:-4.19946530095479,-2.82211065292358)
--(axis cs:-4.19095468521118,-2.83472903694196)
--(axis cs:-4.17955653326171,-2.85150742530823)
--(axis cs:-4.16080379486084,-2.8788288010559)
--(axis cs:-4.15936877071611,-2.88090443611145)
--(axis cs:-4.13883625330939,-2.91030144691467)
--(axis cs:-4.13065338134766,-2.92189938164278)
--(axis cs:-4.11800333611653,-2.9396984577179)
--(axis cs:-4.10050249099731,-2.96407754371231)
--(axis cs:-4.0968737583731,-2.96909546852112)
--(axis cs:-4.07540374166007,-2.99849247932434)
--(axis cs:-4.07035160064697,-3.00534239239051)
--(axis cs:-4.05359842347902,-3.02788949012756)
--(axis cs:-4.04020118713379,-3.04574585159221)
--(axis cs:-4.03147757754377,-3.05728650093079)
--(axis cs:-4.01005029678345,-3.08536189732981)
--(axis cs:-4.00903403149969,-3.08668351173401)
--(axis cs:-3.98621280263362,-3.11608028411865)
--(axis cs:-3.97989940643311,-3.1241363310516)
--(axis cs:-3.96304781165518,-3.14547729492188)
--(axis cs:-3.94974875450134,-3.16216248938163)
--(axis cs:-3.93953908585081,-3.1748743057251)
--(axis cs:-3.91959810256958,-3.19947381334742)
--(axis cs:-3.91567907058033,-3.20427131652832)
--(axis cs:-3.89144343065912,-3.23366832733154)
--(axis cs:-3.88944721221924,-3.23606776695895)
--(axis cs:-3.8668119590143,-3.26306533813477)
--(axis cs:-3.85929656028748,-3.27194865468654)
--(axis cs:-3.84180563526605,-3.29246234893799)
--(axis cs:-3.82914566993713,-3.30717824287782)
--(axis cs:-3.81641569472833,-3.32185935974121)
--(axis cs:-3.79899501800537,-3.34177314850211)
--(axis cs:-3.79063303599217,-3.35125637054443)
--(axis cs:-3.76884412765503,-3.37575089515572)
--(axis cs:-3.76444810183257,-3.38065338134766)
--(axis cs:-3.73869347572327,-3.40912684902962)
--(axis cs:-3.73785156662361,-3.4100501537323)
--(axis cs:-3.71081376550629,-3.43944716453552)
--(axis cs:-3.7085428237915,-3.44189524965856)
--(axis cs:-3.68334034387677,-3.46884417533875)
--(axis cs:-3.67839193344116,-3.47409084913872)
--(axis cs:-3.65542666275066,-3.49824118614197)
--(axis cs:-3.6482412815094,-3.50573413089732)
--(axis cs:-3.62706205548475,-3.52763819694519)
--(axis cs:-3.61809039115906,-3.53683992008279)
--(axis cs:-3.5982352697168,-3.55703520774841)
--(axis cs:-3.58793973922729,-3.56742076315087)
--(axis cs:-3.56893409220988,-3.58643221855164)
--(axis cs:-3.55778884887695,-3.59749007508551)
--(axis cs:-3.53914747423182,-3.61582922935486)
--(axis cs:-3.52763819694519,-3.62706014783016)
--(axis cs:-3.50886209843979,-3.64522624015808)
--(axis cs:-3.49748754501343,-3.65614278553422)
--(axis cs:-3.47806514428312,-3.67462301254272)
--(axis cs:-3.46733665466309,-3.68474982432068)
--(axis cs:-3.44674324889009,-3.70402002334595)
--(axis cs:-3.43718600273132,-3.71289241716394)
--(axis cs:-3.41488239213547,-3.73341703414917)
--(axis cs:-3.40703511238098,-3.74058176676763)
--(axis cs:-3.38246845183181,-3.76281404495239)
--(axis cs:-3.37688446044922,-3.76782811334834)
--(axis cs:-3.34948659834975,-3.79221105575562)
--(axis cs:-3.34673357009888,-3.79464221871061)
--(axis cs:-3.31658291816711,-3.82102858360736)
--(axis cs:-3.31591472670868,-3.82160806655884)
--(axis cs:-3.28643226623535,-3.84698057005325)
--(axis cs:-3.28171276829422,-3.85100507736206)
--(axis cs:-3.25628137588501,-3.87252657074943)
--(axis cs:-3.24688851450094,-3.88040208816528)
--(axis cs:-3.22613072395325,-3.89767514267447)
--(axis cs:-3.21142394178886,-3.90979909896851)
--(axis cs:-3.19597983360291,-3.92243554113214)
--(axis cs:-3.17530160592639,-3.93919587135315)
--(axis cs:-3.16582918167114,-3.94681648423089)
--(axis cs:-3.13850193508116,-3.96859288215637)
--(axis cs:-3.1356782913208,-3.97082635205018)
--(axis cs:-3.10552763938904,-3.99444692887385)
--(axis cs:-3.10096108314917,-3.99798989295959)
--(axis cs:-3.07537698745728,-4.01769393090693)
--(axis cs:-3.0626673310801,-4.0273871421814)
--(axis cs:-3.04522609710693,-4.0405921327771)
--(axis cs:-3.02362632340022,-4.05678415298462)
--(axis cs:-3.01507544517517,-4.06314804582938)
--(axis cs:-2.98492455482483,-4.08536433648193)
--(axis cs:-2.98380538543753,-4.08618068695068)
--(axis cs:-2.95477390289307,-4.10720504955083)
--(axis cs:-2.94309401763955,-4.11557769775391)
--(axis cs:-2.92462301254272,-4.12872449798562)
--(axis cs:-2.90155517111977,-4.14497470855713)
--(axis cs:-2.89447236061096,-4.14992888277875)
--(axis cs:-2.8643217086792,-4.17079947197124)
--(axis cs:-2.85910654618404,-4.17437171936035)
--(axis cs:-2.83417081832886,-4.19133218823959)
--(axis cs:-2.81569051130443,-4.20376873016357)
--(axis cs:-2.80402016639709,-4.21156764737269)
--(axis cs:-2.77386927604675,-4.23150114243605)
--(axis cs:-2.77132392772866,-4.2331657409668)
--(axis cs:-2.74371862411499,-4.25109419073242)
--(axis cs:-2.72586491286697,-4.26256275177002)
--(axis cs:-2.71356773376465,-4.2704076030056)
--(axis cs:-2.68341708183289,-4.28942931019277)
--(axis cs:-2.67936082556328,-4.29195976257324)
--(axis cs:-2.65326642990112,-4.30812749847441)
--(axis cs:-2.6316707751606,-4.32135677337646)
--(axis cs:-2.62311553955078,-4.32656205828266)
--(axis cs:-2.59296488761902,-4.34469702209931)
--(axis cs:-2.58277726723834,-4.35075378417969)
--(axis cs:-2.56281399726868,-4.3625424737689)
--(axis cs:-2.53266334533691,-4.38013895447471)
--(axis cs:-2.53264281416967,-4.38015079498291)
--(axis cs:-2.50251245498657,-4.39741090597926)
--(axis cs:-2.48106837890155,-4.40954780578613)
--(axis cs:-2.47236180305481,-4.41444288145141)
--(axis cs:-2.44221115112305,-4.43118903424994)
--(axis cs:-2.42807372928186,-4.43894481658936)
--(axis cs:-2.41206026077271,-4.44767182063125)
--(axis cs:-2.38190960884094,-4.46389917083729)
--(axis cs:-2.37354992807177,-4.46834182739258)
--(axis cs:-2.3517587184906,-4.47984659082595)
--(axis cs:-2.32160806655884,-4.4955619405118)
--(axis cs:-2.31737696906929,-4.4977388381958)
--(axis cs:-2.2914571762085,-4.51098769747889)
--(axis cs:-2.26130652427673,-4.52619765372125)
--(axis cs:-2.25942181133802,-4.52713584899902)
--(axis cs:-2.23115587234497,-4.54111535578353)
--(axis cs:-2.20100498199463,-4.55582666969972)
--(axis cs:-2.19953769593092,-4.55653285980225)
--(axis cs:-2.17085433006287,-4.57024911432908)
--(axis cs:-2.14070343971252,-4.58446819818737)
--(axis cs:-2.1375600585994,-4.58592987060547)
--(axis cs:-2.11055278778076,-4.59840799572404)
--(axis cs:-2.08040189743042,-4.61214110981348)
--(axis cs:-2.07330639321549,-4.61532640457153)
--(axis cs:-2.05025124549866,-4.62561057969059)
--(axis cs:-2.02010059356689,-4.63886358087428)
--(axis cs:-2.0065689843264,-4.64472341537476)
--(axis cs:-1.98994970321655,-4.65187496121971)
--(axis cs:-1.95979905128479,-4.66465411671631)
--(axis cs:-1.93711832335304,-4.67412042617798)
--(axis cs:-1.92964828014374,-4.67721869359394)
--(axis cs:-1.89949750900269,-4.6895301613929)
--(axis cs:-1.86934673786163,-4.7016477942536)
--(axis cs:-1.86461903852037,-4.7035174369812)
--(axis cs:-1.83919596672058,-4.71350875810506)
--(axis cs:-1.80904519557953,-4.72516550092309)
--(axis cs:-1.78866513063624,-4.73291444778442)
--(axis cs:-1.77889442443848,-4.73660645972299)
--(axis cs:-1.74874377250671,-4.74780776015771)
--(axis cs:-1.71859300136566,-4.75881782916633)
--(axis cs:-1.70885632383369,-4.76231145858765)
--(axis cs:-1.68844223022461,-4.76959124697304)
--(axis cs:-1.65829145908356,-4.78015293728097)
--(axis cs:-1.6281406879425,-4.79052437182633)
--(axis cs:-1.62463407486372,-4.79170846939087)
--(axis cs:-1.59798991680145,-4.80065053224626)
--(axis cs:-1.5678391456604,-4.81058016100924)
--(axis cs:-1.53768849372864,-4.82032069744924)
--(axis cs:-1.53521119242786,-4.82110548019409)
--(axis cs:-1.50753772258759,-4.8298187996335)
--(axis cs:-1.47738695144653,-4.83912418493613)
--(axis cs:-1.44723618030548,-4.8482416284735)
--(axis cs:-1.43960213130784,-4.85050249099731)
--(axis cs:-1.41708540916443,-4.85713064758795)
--(axis cs:-1.38693463802338,-4.86581920199119)
--(axis cs:-1.35678386688232,-4.87432095002451)
--(axis cs:-1.33655510943368,-4.87989950180054)
--(axis cs:-1.32663321495056,-4.88261926501271)
--(axis cs:-1.29648244380951,-4.89069859141298)
--(axis cs:-1.26633167266846,-4.89859203836054)
--(axis cs:-1.2361809015274,-4.90629980069759)
--(axis cs:-1.22416917044147,-4.90929651260376)
--(axis cs:-1.20603013038635,-4.91379486612073)
--(axis cs:-1.1758793592453,-4.92108727398704)
--(axis cs:-1.14572858810425,-4.92819510561047)
--(axis cs:-1.11557793617249,-4.93511836099103)
--(axis cs:-1.09958164051971,-4.93869352340698)
--(axis cs:-1.08542716503143,-4.94183826886869)
--(axis cs:-1.05527639389038,-4.94835348188858)
--(axis cs:-1.02512562274933,-4.95468502134993)
--(axis cs:-0.994974851608276,-4.96083307978268)
--(axis cs:-0.964824140071869,-4.96679765718683)
--(axis cs:-0.958081035483633,-4.96809053421021)
--(axis cs:-0.934673368930817,-4.9725520876526)
--(axis cs:-0.904522597789764,-4.97811661924894)
--(axis cs:-0.874371886253357,-4.98349859095236)
--(axis cs:-0.844221115112305,-4.98869816510836)
--(axis cs:-0.814070343971252,-4.99371534171695)
--(axis cs:-0.790545103330983,-4.99748754501343)
--(axis cs:-0.7839195728302,-4.9985437063569)
--(axis cs:-0.753768861293793,-5.00316883605661)
--(axis cs:-0.72361809015274,-5.0076124463498)
--(axis cs:-0.693467319011688,-5.0118747275084)
--(axis cs:-0.663316607475281,-5.01595548926048)
--(axis cs:-0.633165836334229,-5.01985492187796)
--(axis cs:-0.603015065193176,-5.02357321563276)
--(axis cs:-0.574786105632065,-5.02688455581665)
--(axis cs:-0.572864294052124,-5.02710867428235)
--(axis cs:-0.542713582515717,-5.03044434699017)
--(axis cs:-0.512562811374664,-5.03359993801387)
--(axis cs:-0.482412070035934,-5.03657506903057)
--(axis cs:-0.452261298894882,-5.03936992920172)
--(axis cs:-0.422110557556152,-5.04198451852731)
--(axis cs:-0.3919597864151,-5.04441864784591)
--(axis cs:-0.36180904507637,-5.04667269548039)
--(axis cs:-0.33165830373764,-5.04874628310788)
--(axis cs:-0.301507532596588,-5.05063959988981)
--(axis cs:-0.271356791257858,-5.05235245666475)
--(axis cs:-0.241206035017967,-5.05388523175557)
--(axis cs:-0.211055278778076,-5.05523754683939)
--(axis cs:-0.18419794278079,-5.05628156661987)
--(axis cs:-0.180904522538185,-5.05640884903984)
--(axis cs:-0.150753766298294,-5.05739487405146)
--(axis cs:-0.120603017508984,-5.05820148501366)
--(axis cs:-0.0904522612690926,-5.05882886999149)
--(axis cs:-0.0603015087544918,-5.05927721704999)
--(axis cs:-0.0301507543772459,-5.05954596199403)
--(axis cs:0,-5.05963566901873);

\path [draw=white!80.8304498269896!black, draw opacity=0.3, thick]
(axis cs:-4.97994707127578,0)
--(axis cs:-4.97986049421535,-0.0293969847261906)
--(axis cs:-4.97960076303408,-0.0587939694523811)
--(axis cs:-4.97916768661261,-0.088190957903862)
--(axis cs:-4.97856164718964,-0.117587938904762)
--(axis cs:-4.97778226252647,-0.146984919905663)
--(axis cs:-4.97682972374246,-0.176381915807724)
--(axis cs:-4.9757040308376,-0.205778896808624)
--(axis cs:-4.97487449645996,-0.224553860954647)
--(axis cs:-4.97440233305945,-0.235175877809525)
--(axis cs:-4.97292119823531,-0.264572858810425)
--(axis cs:-4.97126604977806,-0.293969839811325)
--(axis cs:-4.96943650312719,-0.323366820812225)
--(axis cs:-4.96743275056295,-0.352763831615448)
--(axis cs:-4.96525479208534,-0.382160812616348)
--(axis cs:-4.96290262769436,-0.411557793617249)
--(axis cs:-4.96037625739002,-0.440954774618149)
--(axis cs:-4.95767548889205,-0.470351755619049)
--(axis cs:-4.95480070676097,-0.499748736619949)
--(axis cs:-4.95175152643627,-0.52914571762085)
--(axis cs:-4.9485281401982,-0.558542728424072)
--(axis cs:-4.94513054804676,-0.58793967962265)
--(axis cs:-4.94472360610962,-0.591288758250201)
--(axis cs:-4.94153918395733,-0.617336690425873)
--(axis cs:-4.93777025011707,-0.646733641624451)
--(axis cs:-4.93382585056523,-0.676130652427673)
--(axis cs:-4.92970637221628,-0.705527663230896)
--(axis cs:-4.92541142815573,-0.734924614429474)
--(axis cs:-4.9209410183836,-0.764321625232697)
--(axis cs:-4.91629552981435,-0.793718576431274)
--(axis cs:-4.91457271575928,-0.804224300577792)
--(axis cs:-4.91145569824548,-0.823115587234497)
--(axis cs:-4.90642871528654,-0.852512538433075)
--(axis cs:-4.90122538110941,-0.881909549236298)
--(axis cs:-4.89584581661314,-0.91130656003952)
--(axis cs:-4.89028965910061,-0.940703511238098)
--(axis cs:-4.88455727126893,-0.970100522041321)
--(axis cs:-4.88442230224609,-0.970772015188019)
--(axis cs:-4.87861281066713,-0.999497473239899)
--(axis cs:-4.87248987689757,-1.02889442443848)
--(axis cs:-4.86618957826549,-1.0582914352417)
--(axis cs:-4.85971187837128,-1.08768844604492)
--(axis cs:-4.85427141189575,-1.11171957888081)
--(axis cs:-4.85304905080651,-1.11708545684814)
--(axis cs:-4.84617358992215,-1.14648246765137)
--(axis cs:-4.8391197785419,-1.1758793592453)
--(axis cs:-4.83188722252102,-1.20527637004852)
--(axis cs:-4.82447631600427,-1.23467338085175)
--(axis cs:-4.82412052154541,-1.23605148023127)
--(axis cs:-4.81684127482261,-1.26407039165497)
--(axis cs:-4.80902433325573,-1.2934672832489)
--(axis cs:-4.80102772379448,-1.32286429405212)
--(axis cs:-4.79396963119507,-1.34824036473442)
--(axis cs:-4.79284419669099,-1.35226130485535)
--(axis cs:-4.78443556695414,-1.38165831565857)
--(axis cs:-4.77584593695217,-1.41105532646179)
--(axis cs:-4.76707568424976,-1.44045221805573)
--(axis cs:-4.76381921768188,-1.45114671112446)
--(axis cs:-4.75808811048124,-1.46984922885895)
--(axis cs:-4.74889808761285,-1.49924623966217)
--(axis cs:-4.73952611590772,-1.52864325046539)
--(axis cs:-4.73366832733154,-1.54666734591383)
--(axis cs:-4.72994858368764,-1.55804014205933)
--(axis cs:-4.72015031739243,-1.58743715286255)
--(axis cs:-4.71016893993256,-1.61683416366577)
--(axis cs:-4.7035174369812,-1.6360711672516)
--(axis cs:-4.69998184968135,-1.64623117446899)
--(axis cs:-4.68956767615429,-1.67562818527222)
--(axis cs:-4.67896921337345,-1.70502507686615)
--(axis cs:-4.67336702346802,-1.72029803593759)
--(axis cs:-4.66815272144005,-1.73442208766937)
--(axis cs:-4.65711468754317,-1.7638190984726)
--(axis cs:-4.64589096671209,-1.79321610927582)
--(axis cs:-4.64321613311768,-1.80010809917243)
--(axis cs:-4.63442487604897,-1.82261312007904)
--(axis cs:-4.6227546737199,-1.85201001167297)
--(axis cs:-4.61306524276733,-1.87603319515594)
--(axis cs:-4.6108835717308,-1.8814070224762)
--(axis cs:-4.59876082642787,-1.91080403327942)
--(axis cs:-4.58645037436851,-1.94020104408264)
--(axis cs:-4.58291435241699,-1.94851783742234)
--(axis cs:-4.5738926117821,-1.96959793567657)
--(axis cs:-4.56112234204726,-1.9989949464798)
--(axis cs:-4.55276393890381,-2.01795512919943)
--(axis cs:-4.5481323438279,-2.02839207649231)
--(axis cs:-4.53489639278557,-2.05778884887695)
--(axis cs:-4.52261304855347,-2.08468322078852)
--(axis cs:-4.52146238590815,-2.08718585968018)
--(axis cs:-4.50775433908489,-2.1165828704834)
--(axis cs:-4.49385460683585,-2.14597988128662)
--(axis cs:-4.49246215820312,-2.14888475774715)
--(axis cs:-4.47967780693278,-2.17537689208984)
--(axis cs:-4.46529847869379,-2.20477390289307)
--(axis cs:-4.46231174468994,-2.21079914069599)
--(axis cs:-4.45064763619519,-2.23417091369629)
--(axis cs:-4.43578223786961,-2.26356792449951)
--(axis cs:-4.4321608543396,-2.27063688674019)
--(axis cs:-4.42064436240753,-2.29296493530273)
--(axis cs:-4.4052864057928,-2.32236170768738)
--(axis cs:-4.40200996398926,-2.32855425901641)
--(axis cs:-4.38964817503208,-2.3517587184906)
--(axis cs:-4.37379045234924,-2.38115572929382)
--(axis cs:-4.37185907363892,-2.38469219144489)
--(axis cs:-4.35763807752334,-2.41055274009705)
--(axis cs:-4.34170866012573,-2.43916895547167)
--(axis cs:-4.34127099302131,-2.43994975090027)
--(axis cs:-4.32459286980613,-2.46934676170349)
--(axis cs:-4.31155776977539,-2.49205069382759)
--(axis cs:-4.30768811399922,-2.49874377250671)
--(axis cs:-4.29049112365216,-2.52814078330994)
--(axis cs:-4.28140687942505,-2.54348975533149)
--(axis cs:-4.27303379127846,-2.55753779411316)
--(axis cs:-4.25531014072513,-2.5869345664978)
--(axis cs:-4.25125646591187,-2.59358199470756)
--(axis cs:-4.23728489496759,-2.61633157730103)
--(axis cs:-4.22110557556152,-2.64238168865722)
--(axis cs:-4.21901195520041,-2.64572858810425)
--(axis cs:-4.20041751548309,-2.67512559890747)
--(axis cs:-4.19095468521118,-2.68992245598427)
--(axis cs:-4.18155017986911,-2.70452260971069)
--(axis cs:-4.16240755493413,-2.73391962051392)
--(axis cs:-4.16080379486084,-2.73635615202331)
--(axis cs:-4.14292913688587,-2.76331663131714)
--(axis cs:-4.13065338134766,-2.78163613248267)
--(axis cs:-4.12317599947026,-2.79271364212036)
--(axis cs:-4.10312290915064,-2.82211065292358)
--(axis cs:-4.10050249099731,-2.82591229123879)
--(axis cs:-4.08273007664535,-2.85150742530823)
--(axis cs:-4.07035160064697,-2.86915155438065)
--(axis cs:-4.06204485694642,-2.88090443611145)
--(axis cs:-4.04105447055129,-2.91030144691467)
--(axis cs:-4.04020118713379,-2.91148446116662)
--(axis cs:-4.01969845849144,-2.9396984577179)
--(axis cs:-4.01005029678345,-2.95284329773725)
--(axis cs:-3.99803128705278,-2.96909546852112)
--(axis cs:-3.97989940643311,-2.99337198189271)
--(axis cs:-3.97604591311176,-2.99849247932434)
--(axis cs:-3.95370469860839,-3.02788949012756)
--(axis cs:-3.94974875450134,-3.03304446729388)
--(axis cs:-3.93100297761587,-3.05728650093079)
--(axis cs:-3.91959810256958,-3.07189417095359)
--(axis cs:-3.90796224861204,-3.08668351173401)
--(axis cs:-3.88944721221924,-3.10999318425027)
--(axis cs:-3.88457456755126,-3.11608028411865)
--(axis cs:-3.86081982173261,-3.14547729492188)
--(axis cs:-3.85929656028748,-3.14734481221068)
--(axis cs:-3.83666556798181,-3.1748743057251)
--(axis cs:-3.82914566993713,-3.18393769137444)
--(axis cs:-3.81214136436076,-3.20427131652832)
--(axis cs:-3.79899501800537,-3.21984808221802)
--(axis cs:-3.7872382122484,-3.23366832733154)
--(axis cs:-3.76884412765503,-3.25509490253048)
--(axis cs:-3.76194685194841,-3.26306533813477)
--(axis cs:-3.73869347572327,-3.28969553037533)
--(axis cs:-3.7362579431249,-3.29246234893799)
--(axis cs:-3.71014876866101,-3.32185935974121)
--(axis cs:-3.7085428237915,-3.32365160873285)
--(axis cs:-3.68360571801362,-3.35125637054443)
--(axis cs:-3.67839193344116,-3.35697744885261)
--(axis cs:-3.65663762472937,-3.38065338134766)
--(axis cs:-3.6482412815094,-3.38971239588672)
--(axis cs:-3.62923485993143,-3.4100501537323)
--(axis cs:-3.61809039115906,-3.42187278226998)
--(axis cs:-3.60138548479038,-3.43944716453552)
--(axis cs:-3.58793973922729,-3.45347238302629)
--(axis cs:-3.5730787385829,-3.46884417533875)
--(axis cs:-3.55778884887695,-3.48452615831169)
--(axis cs:-3.54430294390734,-3.49824118614197)
--(axis cs:-3.52763819694519,-3.51504726550208)
--(axis cs:-3.51504589459189,-3.52763819694519)
--(axis cs:-3.49748754501343,-3.54504896373625)
--(axis cs:-3.48529508121007,-3.55703520774841)
--(axis cs:-3.46733665466309,-3.57454445069555)
--(axis cs:-3.45503744063669,-3.58643221855164)
--(axis cs:-3.43718600273132,-3.60354564581995)
--(axis cs:-3.42425984518128,-3.61582922935486)
--(axis cs:-3.40703511238098,-3.63206533160247)
--(axis cs:-3.39294859464154,-3.64522624015808)
--(axis cs:-3.37688446044922,-3.66011403498427)
--(axis cs:-3.36108887291999,-3.67462301254272)
--(axis cs:-3.34673357009888,-3.68770396373588)
--(axis cs:-3.32866596396141,-3.70402002334595)
--(axis cs:-3.31658291816711,-3.71484544757023)
--(axis cs:-3.29566435437653,-3.73341703414917)
--(axis cs:-3.28643226623535,-3.74154904689044)
--(axis cs:-3.26206819190623,-3.76281404495239)
--(axis cs:-3.25628137588501,-3.76782548775867)
--(axis cs:-3.22786093214299,-3.79221105575562)
--(axis cs:-3.22613072395325,-3.79368416294387)
--(axis cs:-3.19597983360291,-3.81911582892652)
--(axis cs:-3.19299711818692,-3.82160806655884)
--(axis cs:-3.16582918167114,-3.84413458819658)
--(axis cs:-3.157463741291,-3.85100507736206)
--(axis cs:-3.1356782913208,-3.86876130608273)
--(axis cs:-3.12125815122419,-3.88040208816528)
--(axis cs:-3.10552763938904,-3.8930047524767)
--(axis cs:-3.08436065109409,-3.90979909896851)
--(axis cs:-3.07537698745727,-3.9168735508778)
--(axis cs:-3.0467510148546,-3.93919587135315)
--(axis cs:-3.04522609710693,-3.94037615124275)
--(axis cs:-3.01507544517517,-3.96348290896947)
--(axis cs:-3.00834068880583,-3.96859288215637)
--(axis cs:-2.98492455482483,-3.98622855080132)
--(axis cs:-2.96914980360922,-3.99798989295959)
--(axis cs:-2.95477390289307,-4.00862977114138)
--(axis cs:-2.92917010679177,-4.0273871421814)
--(axis cs:-2.92462301254272,-4.03069409945376)
--(axis cs:-2.89447236061096,-4.0523968028338)
--(axis cs:-2.8883133235354,-4.05678415298462)
--(axis cs:-2.8643217086792,-4.07375131707211)
--(axis cs:-2.84656066532669,-4.08618068695068)
--(axis cs:-2.83417081832886,-4.09478895774173)
--(axis cs:-2.80402016639709,-4.11551546660059)
--(axis cs:-2.80392866121124,-4.11557769775391)
--(axis cs:-2.77386927604675,-4.1358752698426)
--(axis cs:-2.76024631134006,-4.14497470855713)
--(axis cs:-2.74371862411499,-4.15593626150684)
--(axis cs:-2.71561458452158,-4.17437171936035)
--(axis cs:-2.71356773376465,-4.17570497515358)
--(axis cs:-2.68341708183289,-4.19512738221995)
--(axis cs:-2.66985086104383,-4.20376873016357)
--(axis cs:-2.65326642990112,-4.2142590008166)
--(axis cs:-2.62311553955078,-4.23311496564764)
--(axis cs:-2.62303341089209,-4.2331657409668)
--(axis cs:-2.59296488761902,-4.25162685720433)
--(axis cs:-2.57494464296559,-4.26256275177002)
--(axis cs:-2.56281399726868,-4.26987379975019)
--(axis cs:-2.53266334533691,-4.28783302844844)
--(axis cs:-2.5256522168849,-4.29195976257324)
--(axis cs:-2.50251245498657,-4.30548692269686)
--(axis cs:-2.47503579474902,-4.32135677337646)
--(axis cs:-2.47236180305481,-4.3228907370161)
--(axis cs:-2.44221115112305,-4.33997745352091)
--(axis cs:-2.4229592958531,-4.35075378417969)
--(axis cs:-2.41206026077271,-4.35681350286184)
--(axis cs:-2.38190960884094,-4.37336863724178)
--(axis cs:-2.36940038806477,-4.38015079498291)
--(axis cs:-2.3517587184906,-4.38965165924122)
--(axis cs:-2.32160806655884,-4.40568230891856)
--(axis cs:-2.31424271864813,-4.40954780578613)
--(axis cs:-2.2914571762085,-4.42142680466533)
--(axis cs:-2.26130652427673,-4.43694020843495)
--(axis cs:-2.25735821754288,-4.43894481658936)
--(axis cs:-2.23115587234497,-4.45216020582564)
--(axis cs:-2.20100498199463,-4.46716288912143)
--(axis cs:-2.19860301655922,-4.46834182739258)
--(axis cs:-2.17085433006287,-4.48187211060353)
--(axis cs:-2.14070343971252,-4.4963708635401)
--(axis cs:-2.13781830560473,-4.4977388381958)
--(axis cs:-2.11055278778076,-4.5105824677921)
--(axis cs:-2.08040189743042,-4.52458396291571)
--(axis cs:-2.07482632408154,-4.52713584899902)
--(axis cs:-2.05025124549866,-4.53831083702599)
--(axis cs:-2.02010059356689,-4.55182130020589)
--(axis cs:-2.0094278728189,-4.55653285980225)
--(axis cs:-1.98994970321655,-4.56507636867475)
--(axis cs:-1.95979905128479,-4.57810211431382)
--(axis cs:-1.94139924932856,-4.58592987060547)
--(axis cs:-1.92964828014374,-4.59089709133086)
--(axis cs:-1.89949750900269,-4.60344449353212)
--(axis cs:-1.87048916448221,-4.61532640457153)
--(axis cs:-1.86934673786163,-4.61579137337211)
--(axis cs:-1.83919596672058,-4.62786635535982)
--(axis cs:-1.80904519557953,-4.63974507306837)
--(axis cs:-1.79619663027864,-4.64472341537476)
--(axis cs:-1.77889442443848,-4.65138508949882)
--(axis cs:-1.74874377250671,-4.66279844153862)
--(axis cs:-1.71859300136566,-4.67401694195383)
--(axis cs:-1.71830995125353,-4.67412042617798)
--(axis cs:-1.68844223022461,-4.68497180637176)
--(axis cs:-1.65829145908356,-4.69573218787574)
--(axis cs:-1.63607689138212,-4.7035174369812)
--(axis cs:-1.62814068794251,-4.70628138945975)
--(axis cs:-1.59798991680145,-4.71658941383384)
--(axis cs:-1.5678391456604,-4.7267046099548)
--(axis cs:-1.54896997577104,-4.73291444778442)
--(axis cs:-1.53768849372864,-4.73660416976684)
--(axis cs:-1.50753772258759,-4.7462738109326)
--(axis cs:-1.47738695144653,-4.75575201979892)
--(axis cs:-1.45609084980043,-4.76231145858765)
--(axis cs:-1.44723618030548,-4.76502203423385)
--(axis cs:-1.41708540916443,-4.77406127916359)
--(axis cs:-1.38693463802338,-4.78291026833074)
--(axis cs:-1.35678386688232,-4.79156900173532)
--(axis cs:-1.35628730303114,-4.79170846939087)
--(axis cs:-1.32663321495056,-4.79998634794203)
--(axis cs:-1.29648244380951,-4.80821394738023)
--(axis cs:-1.26633167266846,-4.8162522560775)
--(axis cs:-1.24768924485679,-4.82110548019409)
--(axis cs:-1.2361809015274,-4.82408324293306)
--(axis cs:-1.20603013038635,-4.83169675792709)
--(axis cs:-1.1758793592453,-4.83912213394519)
--(axis cs:-1.14572858810425,-4.84635956819805)
--(axis cs:-1.12800932341669,-4.85050249099731)
--(axis cs:-1.11557793617249,-4.8533915014929)
--(axis cs:-1.08542716503143,-4.86021160015847)
--(axis cs:-1.05527639389038,-4.86684489245414)
--(axis cs:-1.02512562274933,-4.87329118236062)
--(axis cs:-0.994974851608276,-4.87955066589719)
--(axis cs:-0.993242888850041,-4.87989950180054)
--(axis cs:-0.964824140071869,-4.88558897179085)
--(axis cs:-0.934673368930817,-4.89143930349621)
--(axis cs:-0.904522597789764,-4.89710414543325)
--(axis cs:-0.874371886253357,-4.90258310791758)
--(axis cs:-0.844221115112305,-4.90787638579141)
--(axis cs:-0.835837926337657,-4.90929651260376)
--(axis cs:-0.814070343971252,-4.91296196824577)
--(axis cs:-0.7839195728302,-4.91785430391725)
--(axis cs:-0.753768861293793,-4.92256225702503)
--(axis cs:-0.72361809015274,-4.92708544021078)
--(axis cs:-0.693467319011688,-4.93142404715365)
--(axis cs:-0.663316607475281,-4.93557788417448)
--(axis cs:-0.639650002857462,-4.93869352340698)
--(axis cs:-0.633165836334229,-4.93954207984504)
--(axis cs:-0.603015065193176,-4.94330449984607)
--(axis cs:-0.572864294052124,-4.94688324628855)
--(axis cs:-0.542713582515717,-4.9502783191725)
--(axis cs:-0.512562811374664,-4.95349010355778)
--(axis cs:-0.482412070035934,-4.95651821438452)
--(axis cs:-0.452261298894882,-4.95936284418265)
--(axis cs:-0.422110557556152,-4.96202399295218)
--(axis cs:-0.3919597864151,-4.96450146816317)
--(axis cs:-0.36180904507637,-4.9667956548755)
--(axis cs:-0.343310429317595,-4.96809053421021)
--(axis cs:-0.33165830373764,-4.96890135159727)
--(axis cs:-0.301507532596588,-4.9708170043277)
--(axis cs:-0.271356791257858,-4.97255006811769)
--(axis cs:-0.241206035017967,-4.97410092575328)
--(axis cs:-0.211055278778076,-4.97546919444843)
--(axis cs:-0.180904522538185,-4.97665506559617)
--(axis cs:-0.150753766298294,-4.97765853919649)
--(axis cs:-0.120603017508984,-4.97847942385637)
--(axis cs:-0.0904522612690926,-4.97911791096884)
--(axis cs:-0.0603015087544918,-4.97957419192691)
--(axis cs:-0.0301507543772459,-4.97984769255153)
--(axis cs:0,-4.97993898702175);

\path [draw=white!79.0772779700116!black, draw opacity=0.3, thick]
(axis cs:-4.89895628983915,0)
--(axis cs:-4.89886811423006,-0.0293969847261906)
--(axis cs:-4.89860358740279,-0.0587939694523811)
--(axis cs:-4.89816251470919,-0.088190957903862)
--(axis cs:-4.89754528544555,-0.117587938904762)
--(axis cs:-4.89675151031558,-0.146984919905663)
--(axis cs:-4.89578138396742,-0.176381915807724)
--(axis cs:-4.89463490640109,-0.205778896808624)
--(axis cs:-4.89331207761657,-0.235175877809525)
--(axis cs:-4.89181270296572,-0.264572858810425)
--(axis cs:-4.89013717174484,-0.293969839811325)
--(axis cs:-4.88828509465763,-0.323366820812225)
--(axis cs:-4.88625666635223,-0.352763831615448)
--(axis cs:-4.88442230224609,-0.377221953708896)
--(axis cs:-4.88404959511743,-0.382160812616348)
--(axis cs:-4.88165373263452,-0.411557793617249)
--(axis cs:-4.87908042787176,-0.440954774618149)
--(axis cs:-4.87632948497673,-0.470351755619049)
--(axis cs:-4.87340129565425,-0.499748736619949)
--(axis cs:-4.87029546819951,-0.52914571762085)
--(axis cs:-4.8670121984649,-0.558542728424072)
--(axis cs:-4.86355148645044,-0.58793967962265)
--(axis cs:-4.85991313630371,-0.617336690425873)
--(axis cs:-4.85609753972953,-0.646733641624451)
--(axis cs:-4.85427141189575,-0.660177053696119)
--(axis cs:-4.85209080610908,-0.676130652427673)
--(axis cs:-4.847894347038,-0.705527663230896)
--(axis cs:-4.8435191433263,-0.734924614429474)
--(axis cs:-4.83896519497397,-0.764321625232697)
--(axis cs:-4.83423289612577,-0.793718576431274)
--(axis cs:-4.8293220497093,-0.823115587234497)
--(axis cs:-4.82423245865222,-0.852512538433075)
--(axis cs:-4.82412052154541,-0.853137164429492)
--(axis cs:-4.81893196659194,-0.881909549236298)
--(axis cs:-4.8134511042695,-0.91130656003952)
--(axis cs:-4.80779057405272,-0.940703511238098)
--(axis cs:-4.80195037594158,-0.970100522041321)
--(axis cs:-4.79593050993608,-0.999497473239899)
--(axis cs:-4.79396963119507,-1.00879527106645)
--(axis cs:-4.78970405162831,-1.02889442443848)
--(axis cs:-4.78328449993771,-1.0582914352417)
--(axis cs:-4.77668420565524,-1.08768844604492)
--(axis cs:-4.7699029818303,-1.11708545684814)
--(axis cs:-4.76381921768188,-1.14277329425204)
--(axis cs:-4.76293517929403,-1.14648246765137)
--(axis cs:-4.75574699528301,-1.1758793592453)
--(axis cs:-4.74837686243524,-1.20527637004852)
--(axis cs:-4.74082457992419,-1.23467338085175)
--(axis cs:-4.73366832733154,-1.26187355438109)
--(axis cs:-4.73308665632499,-1.26407039165497)
--(axis cs:-4.72511990589545,-1.2934672832489)
--(axis cs:-4.71697004430123,-1.32286429405212)
--(axis cs:-4.70863686943288,-1.35226130485535)
--(axis cs:-4.7035174369812,-1.36993327855113)
--(axis cs:-4.70009893234634,-1.38165831565857)
--(axis cs:-4.69134356551316,-1.41105532646179)
--(axis cs:-4.68240405186765,-1.44045221805573)
--(axis cs:-4.67336702346802,-1.46956873303623)
--(axis cs:-4.67327940052663,-1.46984922885895)
--(axis cs:-4.66391091122559,-1.49924623966217)
--(axis cs:-4.65435693971684,-1.52864325046539)
--(axis cs:-4.64461748600039,-1.55804014205933)
--(axis cs:-4.64321613311768,-1.56219077198812)
--(axis cs:-4.63463682926015,-1.58743715286255)
--(axis cs:-4.62446035513243,-1.61683416366577)
--(axis cs:-4.61409719073703,-1.64623117446899)
--(axis cs:-4.61306524276733,-1.64910668191269)
--(axis cs:-4.60348493881266,-1.67562818527222)
--(axis cs:-4.59267800750169,-1.70502507686615)
--(axis cs:-4.58291435241699,-1.73112975111396)
--(axis cs:-4.58167482242622,-1.73442208766937)
--(axis cs:-4.57041821151454,-1.7638190984726)
--(axis cs:-4.55897223666458,-1.79321610927582)
--(axis cs:-4.55276393890381,-1.80890182969507)
--(axis cs:-4.54730104590239,-1.82261312007904)
--(axis cs:-4.53539818955125,-1.85201001167297)
--(axis cs:-4.52330492112534,-1.8814070224762)
--(axis cs:-4.52261304855347,-1.88306276706223)
--(axis cs:-4.51094351064568,-1.91080403327942)
--(axis cs:-4.49838599952375,-1.94020104408264)
--(axis cs:-4.49246215820312,-1.95385991510386)
--(axis cs:-4.48559065077941,-1.96959793567657)
--(axis cs:-4.47256245502978,-1.9989949464798)
--(axis cs:-4.46231174468994,-2.02178728890444)
--(axis cs:-4.45932112359318,-2.02839207649231)
--(axis cs:-4.4458159367703,-2.05778884887695)
--(axis cs:-4.4321608543396,-2.0870906060762)
--(axis cs:-4.43211616204461,-2.08718585968018)
--(axis cs:-4.41812747371395,-2.1165828704834)
--(axis cs:-4.40394317562842,-2.14597988128662)
--(axis cs:-4.40200996398926,-2.14993202738932)
--(axis cs:-4.3894777814369,-2.17537689208984)
--(axis cs:-4.37480188053659,-2.20477390289307)
--(axis cs:-4.37185907363892,-2.21059057080571)
--(axis cs:-4.35984662705276,-2.23417091369629)
--(axis cs:-4.34467269925294,-2.26356792449951)
--(axis cs:-4.34170866012573,-2.26923610418976)
--(axis cs:-4.32921367868518,-2.29296493530273)
--(axis cs:-4.31353450154032,-2.32236170768738)
--(axis cs:-4.31155776977539,-2.32602123562857)
--(axis cs:-4.29755796886711,-2.3517587184906)
--(axis cs:-4.28140687942505,-2.38108238386068)
--(axis cs:-4.28136619603789,-2.38115572929382)
--(axis cs:-4.26485768225694,-2.41055274009705)
--(axis cs:-4.25125646591187,-2.43447914956938)
--(axis cs:-4.2481244906225,-2.43994975090027)
--(axis cs:-4.23109036070005,-2.46934676170349)
--(axis cs:-4.22110557556152,-2.48637430768231)
--(axis cs:-4.21380026079647,-2.49874377250671)
--(axis cs:-4.19623317702441,-2.52814078330994)
--(axis cs:-4.19095468521118,-2.53687190029469)
--(axis cs:-4.17837061316194,-2.55753779411316)
--(axis cs:-4.16080379486084,-2.58605624852458)
--(axis cs:-4.16025883442371,-2.5869345664978)
--(axis cs:-4.14181077805021,-2.61633157730103)
--(axis cs:-4.13065338134766,-2.63391229539301)
--(axis cs:-4.12309943813905,-2.64572858810425)
--(axis cs:-4.10409628544568,-2.67512559890747)
--(axis cs:-4.10050249099731,-2.68062435351226)
--(axis cs:-4.08476805971587,-2.70452260971069)
--(axis cs:-4.07035160064697,-2.72618212525812)
--(axis cs:-4.06516332516551,-2.73391962051392)
--(axis cs:-4.04523848478645,-2.76331663131714)
--(axis cs:-4.04020118713379,-2.77067000355421)
--(axis cs:-4.02498737425914,-2.79271364212036)
--(axis cs:-4.01005029678345,-2.81412972695105)
--(axis cs:-4.00444179479701,-2.82211065292358)
--(axis cs:-3.98356710986886,-2.85150742530823)
--(axis cs:-3.97989940643311,-2.85661954385923)
--(axis cs:-3.96234381778149,-2.88090443611145)
--(axis cs:-3.94974875450134,-2.89815031796597)
--(axis cs:-3.94080652040724,-2.91030144691467)
--(axis cs:-3.91959810256958,-2.93883085741902)
--(axis cs:-3.9189481546647,-2.9396984577179)
--(axis cs:-3.89670441198989,-2.96909546852112)
--(axis cs:-3.88944721221924,-2.97859200546034)
--(axis cs:-3.87412118260656,-2.99849247932434)
--(axis cs:-3.85929656028748,-3.01755412134623)
--(axis cs:-3.85119551020075,-3.02788949012756)
--(axis cs:-3.82914566993713,-3.05574875905549)
--(axis cs:-3.82791896032561,-3.05728650093079)
--(axis cs:-3.80424141447277,-3.08668351173401)
--(axis cs:-3.79899501800537,-3.0931355617578)
--(axis cs:-3.78018920981026,-3.11608028411865)
--(axis cs:-3.76884412765503,-3.12979214705252)
--(axis cs:-3.75576214503622,-3.14547729492188)
--(axis cs:-3.73869347572327,-3.16575209447228)
--(axis cs:-3.7309515591181,-3.1748743057251)
--(axis cs:-3.7085428237915,-3.2010349483665)
--(axis cs:-3.70574800969252,-3.20427131652832)
--(axis cs:-3.68012760428928,-3.23366832733154)
--(axis cs:-3.67839193344116,-3.23564182884577)
--(axis cs:-3.65407480890187,-3.26306533813477)
--(axis cs:-3.6482412815094,-3.26958501130478)
--(axis cs:-3.62760197138572,-3.29246234893799)
--(axis cs:-3.61809039115906,-3.30291151792749)
--(axis cs:-3.60069824791323,-3.32185935974121)
--(axis cs:-3.58793973922729,-3.33563678795867)
--(axis cs:-3.57335329377876,-3.35125637054443)
--(axis cs:-3.55778884887695,-3.36777752688187)
--(axis cs:-3.54555538956265,-3.38065338134766)
--(axis cs:-3.52763819694519,-3.39934821297691)
--(axis cs:-3.51729339915045,-3.4100501537323)
--(axis cs:-3.49748754501343,-3.43036390923666)
--(axis cs:-3.48855466800987,-3.43944716453552)
--(axis cs:-3.46733665466309,-3.46083878126846)
--(axis cs:-3.45932688635002,-3.46884417533875)
--(axis cs:-3.43718600273132,-3.49078625970145)
--(axis cs:-3.42959728179881,-3.49824118614197)
--(axis cs:-3.40703511238098,-3.52021992220114)
--(axis cs:-3.39935223210825,-3.52763819694519)
--(axis cs:-3.37688446044922,-3.54915235482587)
--(axis cs:-3.36857832064155,-3.55703520774841)
--(axis cs:-3.34673357009888,-3.57759594687322)
--(axis cs:-3.33726052156587,-3.58643221855164)
--(axis cs:-3.31658291816711,-3.60556245475174)
--(axis cs:-3.30538438519953,-3.61582922935486)
--(axis cs:-3.28643226623535,-3.63306395260389)
--(axis cs:-3.27293469579087,-3.64522624015808)
--(axis cs:-3.25628137588501,-3.66011132505196)
--(axis cs:-3.23989494732517,-3.67462301254272)
--(axis cs:-3.22613072395325,-3.68671537796581)
--(axis cs:-3.2062487184015,-3.70402002334595)
--(axis cs:-3.19597983360291,-3.71288708297722)
--(axis cs:-3.17197887612478,-3.73341703414917)
--(axis cs:-3.16582918167114,-3.73863611292631)
--(axis cs:-3.13706700236894,-3.76281404495239)
--(axis cs:-3.1356782913208,-3.76397233393373)
--(axis cs:-3.10552763938904,-3.78887983886181)
--(axis cs:-3.10145581243812,-3.79221105575562)
--(axis cs:-3.07537698745728,-3.81338177347539)
--(axis cs:-3.06514387112798,-3.82160806655884)
--(axis cs:-3.04522609710693,-3.83749707955205)
--(axis cs:-3.02812421476421,-3.85100507736206)
--(axis cs:-3.01507544517517,-3.86123334245019)
--(axis cs:-2.99037541059082,-3.88040208816528)
--(axis cs:-2.98492455482483,-3.88460033201449)
--(axis cs:-2.95477390289307,-3.90758894283467)
--(axis cs:-2.95184543197427,-3.90979909896851)
--(axis cs:-2.92462301254272,-3.93019035778139)
--(axis cs:-2.91247602267536,-3.93919587135315)
--(axis cs:-2.89447236061096,-3.95244417181827)
--(axis cs:-2.87229771764091,-3.96859288215637)
--(axis cs:-2.8643217086792,-3.97435851353261)
--(axis cs:-2.83417081832886,-3.9959253865121)
--(axis cs:-2.83125372262606,-3.99798989295959)
--(axis cs:-2.80402016639709,-4.01712263197346)
--(axis cs:-2.7892517901939,-4.0273871421814)
--(axis cs:-2.77386927604675,-4.03800067153968)
--(axis cs:-2.7463482504535,-4.05678415298462)
--(axis cs:-2.74371862411499,-4.0585659669453)
--(axis cs:-2.71356773376465,-4.07877276039124)
--(axis cs:-2.70239072067176,-4.08618068695068)
--(axis cs:-2.68341708183289,-4.09866575394691)
--(axis cs:-2.65742585531312,-4.11557769775391)
--(axis cs:-2.65326642990112,-4.11826488877254)
--(axis cs:-2.62311553955078,-4.13752357130999)
--(axis cs:-2.61131548694159,-4.14497470855713)
--(axis cs:-2.59296488761902,-4.15648021923509)
--(axis cs:-2.56409511692713,-4.17437171936035)
--(axis cs:-2.56281399726868,-4.17516009870806)
--(axis cs:-2.53266334533691,-4.19349748816797)
--(axis cs:-2.51557285322137,-4.20376873016357)
--(axis cs:-2.50251245498657,-4.2115631112463)
--(axis cs:-2.47236180305481,-4.22934151165179)
--(axis cs:-2.46579663220154,-4.2331657409668)
--(axis cs:-2.44221115112305,-4.24680928567065)
--(axis cs:-2.41464018839426,-4.26256275177002)
--(axis cs:-2.41206026077271,-4.2640267272335)
--(axis cs:-2.38190960884094,-4.2809231747239)
--(axis cs:-2.36196454646751,-4.29195976257324)
--(axis cs:-2.3517587184906,-4.29756869416474)
--(axis cs:-2.32160806655884,-4.31392780116944)
--(axis cs:-2.30773705274307,-4.32135677337646)
--(axis cs:-2.2914571762085,-4.33001670576685)
--(axis cs:-2.26130652427673,-4.34584555801227)
--(axis cs:-2.2518318788003,-4.35075378417969)
--(axis cs:-2.23115587234497,-4.3613925463326)
--(axis cs:-2.20100498199463,-4.37669826008354)
--(axis cs:-2.1941100637766,-4.38015079498291)
--(axis cs:-2.17085433006287,-4.39171781739984)
--(axis cs:-2.14070343971252,-4.40650746152042)
--(axis cs:-2.13441730560616,-4.40954780578613)
--(axis cs:-2.11055278778076,-4.4210134957605)
--(axis cs:-2.08040189743042,-4.43529414400554)
--(axis cs:-2.07258164134863,-4.43894481658936)
--(axis cs:-2.05025124549866,-4.44930028002605)
--(axis cs:-2.02010059356689,-4.46307819007001)
--(axis cs:-2.00840885929174,-4.46834182739258)
--(axis cs:-1.98994970321655,-4.47659762442755)
--(axis cs:-1.95979905128479,-4.4898795678859)
--(axis cs:-1.94168151896193,-4.4977388381958)
--(axis cs:-1.92964828014374,-4.50292478064626)
--(axis cs:-1.89949750900269,-4.51571739196448)
--(axis cs:-1.87215497978489,-4.52713584899902)
--(axis cs:-1.86934673786163,-4.528301003875)
--(axis cs:-1.83919596672058,-4.54061040634295)
--(axis cs:-1.80904519557953,-4.5527199119931)
--(axis cs:-1.79939186671604,-4.55653285980225)
--(axis cs:-1.77889442443848,-4.56457704425274)
--(axis cs:-1.74874377250671,-4.57621063151124)
--(axis cs:-1.72311690973924,-4.58592987060547)
--(axis cs:-1.71859300136566,-4.58763464238315)
--(axis cs:-1.68844223022461,-4.59879878314564)
--(axis cs:-1.65829145908356,-4.60976537435753)
--(axis cs:-1.64272188896169,-4.61532640457153)
--(axis cs:-1.6281406879425,-4.62050132977119)
--(axis cs:-1.59798991680145,-4.63100566169812)
--(axis cs:-1.5678391456604,-4.64131349312192)
--(axis cs:-1.55767141547095,-4.64472341537476)
--(axis cs:-1.53768849372864,-4.65138275619155)
--(axis cs:-1.50753772258759,-4.66123545314996)
--(axis cs:-1.47738695144653,-4.67089309380771)
--(axis cs:-1.46710365504248,-4.67412042617798)
--(axis cs:-1.44723618030548,-4.68031663557873)
--(axis cs:-1.41708540916443,-4.68952593078774)
--(axis cs:-1.38693463802338,-4.69854139105849)
--(axis cs:-1.36992738412764,-4.7035174369812)
--(axis cs:-1.35678386688232,-4.7073390342368)
--(axis cs:-1.32663321495056,-4.71591281708907)
--(axis cs:-1.29648244380951,-4.72429417594031)
--(axis cs:-1.26633167266846,-4.73248270653843)
--(axis cs:-1.26470367279087,-4.73291444778442)
--(axis cs:-1.2361809015274,-4.74043173103978)
--(axis cs:-1.20603013038635,-4.74818664746435)
--(axis cs:-1.1758793592453,-4.75574993071611)
--(axis cs:-1.14904279859453,-4.76231145858765)
--(axis cs:-1.14572858810425,-4.76311680144834)
--(axis cs:-1.11557793617249,-4.77025308947472)
--(axis cs:-1.08542716503143,-4.77719912173852)
--(axis cs:-1.05527639389038,-4.78395489823974)
--(axis cs:-1.02512562274933,-4.79052021933959)
--(axis cs:-1.0195058128401,-4.79170846939087)
--(axis cs:-0.994974851608276,-4.79686356660314)
--(axis cs:-0.964824140071869,-4.80301055523469)
--(axis cs:-0.934673368930817,-4.80896833504612)
--(axis cs:-0.904522597789764,-4.81473705711087)
--(axis cs:-0.874371886253357,-4.82031657035552)
--(axis cs:-0.869959199314909,-4.82110548019409)
--(axis cs:-0.844221115112305,-4.82567899276277)
--(axis cs:-0.814070343971252,-4.83084867317652)
--(axis cs:-0.7839195728302,-4.83583021461436)
--(axis cs:-0.753768861293793,-4.84062401149761)
--(axis cs:-0.72361809015274,-4.84522966940494)
--(axis cs:-0.693467319011688,-4.84964738554702)
--(axis cs:-0.687371665296863,-4.85050249099731)
--(axis cs:-0.663316607475281,-4.85385657682684)
--(axis cs:-0.633165836334229,-4.85787379586666)
--(axis cs:-0.603015065193176,-4.86170440455584)
--(axis cs:-0.572864294052124,-4.86534801085583)
--(axis cs:-0.542713582515717,-4.86880461476664)
--(axis cs:-0.512562811374664,-4.87207460832682)
--(axis cs:-0.482412070035934,-4.8751575994978)
--(axis cs:-0.452261298894882,-4.87805378429888)
--(axis cs:-0.431721624430588,-4.87989950180054)
--(axis cs:-0.422110557556152,-4.88075797650559)
--(axis cs:-0.3919597864151,-4.88326520585297)
--(axis cs:-0.36180904507637,-4.88558694543204)
--(axis cs:-0.33165830373764,-4.8877228055584)
--(axis cs:-0.301507532596588,-4.88967298107425)
--(axis cs:-0.271356791257858,-4.89143727713739)
--(axis cs:-0.241206035017967,-4.89301608343222)
--(axis cs:-0.211055278778076,-4.89440901027435)
--(axis cs:-0.180904522538185,-4.89561625250596)
--(axis cs:-0.150753766298294,-4.89663781012706)
--(axis cs:-0.120603017508984,-4.89747348829546)
--(axis cs:-0.0904522612690926,-4.89812348185334)
--(axis cs:-0.0603015087544918,-4.89858798564291)
--(axis cs:-0.0301507543772459,-4.89886641513758)
--(axis cs:0,-4.89895935486393);

\path [draw=white!77.3241061130335!black, draw opacity=0.3, thick]
(axis cs:-4.81662020002281,0)
--(axis cs:-4.81653036607563,-0.0293969847261906)
--(axis cs:-4.8162608642341,-0.0587939694523811)
--(axis cs:-4.81581149618929,-0.088190957903862)
--(axis cs:-4.81518265855905,-0.117587938904762)
--(axis cs:-4.81437395472553,-0.146984919905663)
--(axis cs:-4.81338558299765,-0.176381915807724)
--(axis cs:-4.81221754337543,-0.205778896808624)
--(axis cs:-4.81086983585885,-0.235175877809525)
--(axis cs:-4.80934226213898,-0.264572858810425)
--(axis cs:-4.80763521883369,-0.293969839811325)
--(axis cs:-4.80574830932512,-0.323366820812225)
--(axis cs:-4.80368173192219,-0.352763831615448)
--(axis cs:-4.80143548662491,-0.382160812616348)
--(axis cs:-4.79900957343328,-0.411557793617249)
--(axis cs:-4.7964039923473,-0.440954774618149)
--(axis cs:-4.79396963119507,-0.466646471896712)
--(axis cs:-4.79361633144934,-0.470351755619049)
--(axis cs:-4.7906327206843,-0.499748736619949)
--(axis cs:-4.78746810965414,-0.52914571762085)
--(axis cs:-4.78412269791813,-0.558542728424072)
--(axis cs:-4.78059648547627,-0.58793967962265)
--(axis cs:-4.77688927276929,-0.617336690425873)
--(axis cs:-4.77300145891574,-0.646733641624451)
--(axis cs:-4.76893264479706,-0.676130652427673)
--(axis cs:-4.76468322953182,-0.705527663230896)
--(axis cs:-4.76381921768188,-0.711260604986196)
--(axis cs:-4.7602301664223,-0.734924614429474)
--(axis cs:-4.75558946695238,-0.764321625232697)
--(axis cs:-4.75076701947225,-0.793718576431274)
--(axis cs:-4.74576262315536,-0.823115587234497)
--(axis cs:-4.74057607717518,-0.852512538433075)
--(axis cs:-4.73520758235825,-0.881909549236298)
--(axis cs:-4.73366832733154,-0.890062254993161)
--(axis cs:-4.72963168942812,-0.91130656003952)
--(axis cs:-4.72386250214279,-0.940703511238098)
--(axis cs:-4.71791037874358,-0.970100522041321)
--(axis cs:-4.71177514417969,-0.999497473239899)
--(axis cs:-4.70545659634168,-1.02889442443848)
--(axis cs:-4.7035174369812,-1.03766226179284)
--(axis cs:-4.69892561439399,-1.0582914352417)
--(axis cs:-4.69219800860308,-1.08768844604492)
--(axis cs:-4.68528594112734,-1.11708545684814)
--(axis cs:-4.67818938098804,-1.14648246765137)
--(axis cs:-4.67336702346802,-1.16595358622629)
--(axis cs:-4.6708928218422,-1.1758793592453)
--(axis cs:-4.6633795640712,-1.20527637004852)
--(axis cs:-4.65568061936599,-1.23467338085175)
--(axis cs:-4.64779619245308,-1.26407039165497)
--(axis cs:-4.64321613311768,-1.28075453341718)
--(axis cs:-4.63970355367065,-1.2934672832489)
--(axis cs:-4.63139439433954,-1.32286429405212)
--(axis cs:-4.62289833868085,-1.35226130485535)
--(axis cs:-4.61421579881438,-1.38165831565857)
--(axis cs:-4.61306524276733,-1.38547173827133)
--(axis cs:-4.60529575937354,-1.41105532646179)
--(axis cs:-4.59618026297813,-1.44045221805573)
--(axis cs:-4.58687705982631,-1.46984922885895)
--(axis cs:-4.58291435241699,-1.48212245838568)
--(axis cs:-4.5773490151682,-1.49924623966217)
--(axis cs:-4.56760585429916,-1.52864325046539)
--(axis cs:-4.55767353827236,-1.55804014205933)
--(axis cs:-4.55276393890381,-1.57229939014605)
--(axis cs:-4.54751722455592,-1.58743715286255)
--(axis cs:-4.53713787497073,-1.61683416366577)
--(axis cs:-4.52656811331077,-1.64623117446899)
--(axis cs:-4.52261304855347,-1.6570364908388)
--(axis cs:-4.51576243147225,-1.67562818527222)
--(axis cs:-4.5047386153299,-1.70502507686615)
--(axis cs:-4.49352290218845,-1.73442208766937)
--(axis cs:-4.49246215820312,-1.73715568907458)
--(axis cs:-4.48204607672278,-1.7638190984726)
--(axis cs:-4.47036892314756,-1.79321610927582)
--(axis cs:-4.46231174468994,-1.81317014336687)
--(axis cs:-4.45847291602928,-1.82261312007904)
--(axis cs:-4.44632794070911,-1.85201001167297)
--(axis cs:-4.43398868009468,-1.8814070224762)
--(axis cs:-4.4321608543396,-1.88569405302099)
--(axis cs:-4.42138193640817,-1.91080403327942)
--(axis cs:-4.40856733841632,-1.94020104408264)
--(axis cs:-4.40200996398926,-1.95501735063316)
--(axis cs:-4.39551252809649,-1.96959793567657)
--(axis cs:-4.38221565828021,-1.9989949464798)
--(axis cs:-4.37185907363892,-2.02155740478747)
--(axis cs:-4.36870013159177,-2.02839207649231)
--(axis cs:-4.35491464631347,-2.05778884887695)
--(axis cs:-4.34170866012573,-2.08555071882819)
--(axis cs:-4.34092541763538,-2.08718585968018)
--(axis cs:-4.32664414781135,-2.1165828704834)
--(axis cs:-4.31216317694149,-2.14597988128662)
--(axis cs:-4.31155776977539,-2.14719216646705)
--(axis cs:-4.29738385921731,-2.17537689208984)
--(axis cs:-4.28239919788555,-2.20477390289307)
--(axis cs:-4.28140687942505,-2.20669485994191)
--(axis cs:-4.26711306194394,-2.23417091369629)
--(axis cs:-4.25161738567505,-2.26356792449951)
--(axis cs:-4.25125646591187,-2.26424378617353)
--(axis cs:-4.23580981059476,-2.29296493530273)
--(axis cs:-4.22110557556152,-2.31995758043743)
--(axis cs:-4.2197865421305,-2.32236170768738)
--(axis cs:-4.20345224014489,-2.3517587184906)
--(axis cs:-4.19095468521118,-2.37397134261884)
--(axis cs:-4.18688330330035,-2.38115572929382)
--(axis cs:-4.17001714800689,-2.41055274009705)
--(axis cs:-4.16080379486084,-2.42641640665265)
--(axis cs:-4.15288676941119,-2.43994975090027)
--(axis cs:-4.13548110051599,-2.46934676170349)
--(axis cs:-4.13065338134766,-2.47740390222566)
--(axis cs:-4.11777318867658,-2.49874377250671)
--(axis cs:-4.10050249099731,-2.52702357851608)
--(axis cs:-4.09981516592069,-2.52814078330994)
--(axis cs:-4.08151791580013,-2.55753779411316)
--(axis cs:-4.07035160064697,-2.57527306943613)
--(axis cs:-4.06295476880812,-2.5869345664978)
--(axis cs:-4.04409547444513,-2.61633157730103)
--(axis cs:-4.04020118713379,-2.62233392915544)
--(axis cs:-4.0249090922593,-2.64572858810425)
--(axis cs:-4.01005029678345,-2.66820922873332)
--(axis cs:-4.00544436233394,-2.67512559890747)
--(axis cs:-3.9856514316542,-2.70452260971069)
--(axis cs:-3.97989940643311,-2.71297332091936)
--(axis cs:-3.9655335641681,-2.73391962051392)
--(axis cs:-3.94974875450134,-2.75668875487818)
--(axis cs:-3.94511878397607,-2.76331663131714)
--(axis cs:-3.92436360996549,-2.79271364212036)
--(axis cs:-3.91959810256958,-2.79939269950103)
--(axis cs:-3.90326344334966,-2.82211065292358)
--(axis cs:-3.88944721221924,-2.8411267783067)
--(axis cs:-3.88184655999775,-2.85150742530823)
--(axis cs:-3.86009939616257,-2.88090443611145)
--(axis cs:-3.85929656028748,-2.88197863999722)
--(axis cs:-3.83796275500087,-2.91030144691467)
--(axis cs:-3.82914566993713,-2.92188940662325)
--(axis cs:-3.81548784943111,-2.9396984577179)
--(axis cs:-3.79899501800537,-2.96099049420437)
--(axis cs:-3.79266683431171,-2.96909546852112)
--(axis cs:-3.76948570674452,-2.99849247932434)
--(axis cs:-3.76884412765503,-2.99929816650149)
--(axis cs:-3.74589384072061,-3.02788949012756)
--(axis cs:-3.73869347572327,-3.0367729114755)
--(axis cs:-3.72193151426673,-3.05728650093079)
--(axis cs:-3.7085428237915,-3.07351505160923)
--(axis cs:-3.69759026215655,-3.08668351173401)
--(axis cs:-3.67839193344116,-3.1095470667045)
--(axis cs:-3.67286085586876,-3.11608028411865)
--(axis cs:-3.6482412815094,-3.14488744784633)
--(axis cs:-3.64773299626956,-3.14547729492188)
--(axis cs:-3.6221631132854,-3.1748743057251)
--(axis cs:-3.61809039115906,-3.17951345888951)
--(axis cs:-3.59617355908536,-3.20427131652832)
--(axis cs:-3.58793973922729,-3.21348753894691)
--(axis cs:-3.56975802471872,-3.23366832733154)
--(axis cs:-3.55778884887695,-3.24683303990728)
--(axis cs:-3.5429050803904,-3.26306533813477)
--(axis cs:-3.52763819694519,-3.27956648932731)
--(axis cs:-3.51560443507954,-3.29246234893799)
--(axis cs:-3.49748754501343,-3.31170420699803)
--(axis cs:-3.48784335697247,-3.32185935974121)
--(axis cs:-3.46733665466309,-3.34326274341579)
--(axis cs:-3.45961103353701,-3.35125637054443)
--(axis cs:-3.43718600273132,-3.37425628172239)
--(axis cs:-3.43089386594962,-3.38065338134766)
--(axis cs:-3.40703511238098,-3.40470019450853)
--(axis cs:-3.40167976368972,-3.4100501537323)
--(axis cs:-3.37688446044922,-3.43460788546854)
--(axis cs:-3.37195460860735,-3.43944716453552)
--(axis cs:-3.34673357009888,-3.46399416828938)
--(axis cs:-3.3417052459389,-3.46884417533875)
--(axis cs:-3.31658291816711,-3.49287115330802)
--(axis cs:-3.31091680942866,-3.49824118614197)
--(axis cs:-3.28643226623535,-3.52125195445127)
--(axis cs:-3.27957440066037,-3.52763819694519)
--(axis cs:-3.25628137588501,-3.54914955490543)
--(axis cs:-3.24766308724391,-3.55703520774841)
--(axis cs:-3.22613072395325,-3.57657481200264)
--(axis cs:-3.21516615903688,-3.58643221855164)
--(axis cs:-3.19597983360291,-3.60354040226503)
--(axis cs:-3.18206751060932,-3.61582922935486)
--(axis cs:-3.16582918167114,-3.63005650942849)
--(axis cs:-3.14834957733036,-3.64522624015808)
--(axis cs:-3.1356782913208,-3.65613465573731)
--(axis cs:-3.11399460035723,-3.67462301254272)
--(axis cs:-3.10552763938904,-3.68178475344623)
--(axis cs:-3.07898361099644,-3.70402002334595)
--(axis cs:-3.07537698745728,-3.70701732338489)
--(axis cs:-3.04522609710693,-3.73182974071849)
--(axis cs:-3.04327811805635,-3.73341703414917)
--(axis cs:-3.01507544517517,-3.75621732478821)
--(axis cs:-3.00683370802398,-3.76281404495239)
--(axis cs:-2.98492455482483,-3.78021377720334)
--(axis cs:-2.96966461861329,-3.79221105575562)
--(axis cs:-2.95477390289307,-3.80382766981093)
--(axis cs:-2.93174827717904,-3.82160806655884)
--(axis cs:-2.92462301254272,-3.82706804411966)
--(axis cs:-2.89447236061096,-3.84993503750462)
--(axis cs:-2.89304670297216,-3.85100507736206)
--(axis cs:-2.8643217086792,-3.87240095008896)
--(axis cs:-2.85346630369703,-3.88040208816528)
--(axis cs:-2.83417081832886,-3.89451667849394)
--(axis cs:-2.81305538246164,-3.90979909896851)
--(axis cs:-2.80402016639709,-3.91628941602462)
--(axis cs:-2.77386927604675,-3.93771611813952)
--(axis cs:-2.77176426137267,-3.93919587135315)
--(axis cs:-2.74371862411499,-3.95876443627961)
--(axis cs:-2.72947695234386,-3.96859288215637)
--(axis cs:-2.71356773376465,-3.97949103156232)
--(axis cs:-2.68626116822534,-3.99798989295959)
--(axis cs:-2.68341708183289,-3.9999025251657)
--(axis cs:-2.65326642990112,-4.01995193777404)
--(axis cs:-2.64195753250428,-4.0273871421814)
--(axis cs:-2.62311553955078,-4.03968491608068)
--(axis cs:-2.59661409136921,-4.05678415298462)
--(axis cs:-2.59296488761902,-4.059121709262)
--(axis cs:-2.56281399726868,-4.07821197081186)
--(axis cs:-2.55007951299869,-4.08618068695068)
--(axis cs:-2.53266334533691,-4.09700081478747)
--(axis cs:-2.50251245498657,-4.11551062950048)
--(axis cs:-2.50240188496016,-4.11557769775391)
--(axis cs:-2.47236180305481,-4.13366938792381)
--(axis cs:-2.45335953397665,-4.14497470855713)
--(axis cs:-2.44221115112305,-4.15156052669699)
--(axis cs:-2.41206026077271,-4.16915329255609)
--(axis cs:-2.40300428303581,-4.17437171936035)
--(axis cs:-2.38190960884094,-4.18644205076781)
--(axis cs:-2.3517587184906,-4.20347746463153)
--(axis cs:-2.35123655613417,-4.20376873016357)
--(axis cs:-2.32160806655884,-4.22018041653622)
--(axis cs:-2.29785873095107,-4.2331657409668)
--(axis cs:-2.2914571762085,-4.23664170063888)
--(axis cs:-2.26130652427673,-4.25279928022111)
--(axis cs:-2.24284276857063,-4.26256275177002)
--(axis cs:-2.23115587234497,-4.26870016678573)
--(axis cs:-2.20100498199463,-4.28432140481841)
--(axis cs:-2.18605883758306,-4.29195976257324)
--(axis cs:-2.17085433006287,-4.29967718652692)
--(axis cs:-2.14070343971252,-4.31476986059816)
--(axis cs:-2.12735795591783,-4.32135677337646)
--(axis cs:-2.11055278778076,-4.32959499208865)
--(axis cs:-2.08040189743042,-4.34416604204199)
--(axis cs:-2.06657127400906,-4.35075378417969)
--(axis cs:-2.05025124549866,-4.35847487413573)
--(axis cs:-2.02010059356689,-4.37253105657686)
--(axis cs:-2.00351051682158,-4.38015079498291)
--(axis cs:-1.98994970321655,-4.38633750822407)
--(axis cs:-1.95979905128479,-4.39988592979096)
--(axis cs:-1.93796415146917,-4.40954780578613)
--(axis cs:-1.92964828014374,-4.41320313440017)
--(axis cs:-1.89949750900269,-4.42625079686466)
--(axis cs:-1.86969471896569,-4.43894481658936)
--(axis cs:-1.86934673786163,-4.43909205539262)
--(axis cs:-1.83919596672058,-4.45164537707679)
--(axis cs:-1.80904519557953,-4.46399459958491)
--(axis cs:-1.79825296634944,-4.46834182739258)
--(axis cs:-1.77889442443848,-4.47608847900706)
--(axis cs:-1.74874377250671,-4.48795088231715)
--(axis cs:-1.7234335393185,-4.4977388381958)
--(axis cs:-1.71859300136566,-4.49959857489753)
--(axis cs:-1.68844223022461,-4.51098089222391)
--(axis cs:-1.65829145908356,-4.52216179936382)
--(axis cs:-1.64463223290672,-4.52713584899902)
--(axis cs:-1.62814068794251,-4.53310243304911)
--(axis cs:-1.59798991680145,-4.54381077119387)
--(axis cs:-1.5678391456604,-4.55431879256954)
--(axis cs:-1.56136299862267,-4.55653285980225)
--(axis cs:-1.53768849372864,-4.56457466592133)
--(axis cs:-1.50753772258759,-4.57461748326346)
--(axis cs:-1.47738695144653,-4.58446148044425)
--(axis cs:-1.47279677175283,-4.58592987060547)
--(axis cs:-1.44723618030548,-4.59405440163001)
--(axis cs:-1.41708540916443,-4.60344018185253)
--(axis cs:-1.38693463802338,-4.61262841252444)
--(axis cs:-1.37788676504751,-4.61532640457153)
--(axis cs:-1.35678386688232,-4.62157911649304)
--(axis cs:-1.32663321495056,-4.63031617974407)
--(axis cs:-1.29648244380951,-4.63885715444273)
--(axis cs:-1.27528610636861,-4.64472341537476)
--(axis cs:-1.26633167266846,-4.64718599605374)
--(axis cs:-1.2361809015274,-4.65528277695402)
--(axis cs:-1.20603013038635,-4.66318450155364)
--(axis cs:-1.1758793592453,-4.67089096517651)
--(axis cs:-1.16291631045999,-4.67412042617798)
--(axis cs:-1.14572858810425,-4.67837556071019)
--(axis cs:-1.11557793617249,-4.68564609974772)
--(axis cs:-1.08542716503143,-4.692722803847)
--(axis cs:-1.05527639389038,-4.69960567300802)
--(axis cs:-1.03764361122015,-4.7035174369812)
--(axis cs:-1.02512562274933,-4.70627718523788)
--(axis cs:-0.994974851608276,-4.71273167644023)
--(axis cs:-0.964824140071869,-4.71899354151552)
--(axis cs:-0.934673368930817,-4.72506263232467)
--(axis cs:-0.904522597789764,-4.73093919115881)
--(axis cs:-0.894044474979724,-4.73291444778442)
--(axis cs:-0.874371886253357,-4.73659999160122)
--(axis cs:-0.844221115112305,-4.74205711781233)
--(axis cs:-0.814070343971252,-4.74732281172399)
--(axis cs:-0.7839195728302,-4.75239687246285)
--(axis cs:-0.753768861293793,-4.75727970177561)
--(axis cs:-0.72361809015274,-4.76197089791557)
--(axis cs:-0.721336155534085,-4.76231145858765)
--(axis cs:-0.693467319011688,-4.76644509942463)
--(axis cs:-0.663316607475281,-4.77072675245719)
--(axis cs:-0.633165836334229,-4.77481814972716)
--(axis cs:-0.603015065193176,-4.77871949087335)
--(axis cs:-0.572864294052124,-4.78243037661817)
--(axis cs:-0.542713582515717,-4.78595080696162)
--(axis cs:-0.512562811374664,-4.78928118118128)
--(axis cs:-0.489255030760933,-4.79170846939087)
--(axis cs:-0.482412070035935,-4.79241674216747)
--(axis cs:-0.452261298894882,-4.79534836763652)
--(axis cs:-0.422110557556152,-4.79809090078259)
--(axis cs:-0.3919597864151,-4.80064414318771)
--(axis cs:-0.36180904507637,-4.80300849168782)
--(axis cs:-0.33165830373764,-4.80518354944699)
--(axis cs:-0.301507532596588,-4.80716951488318)
--(axis cs:-0.271356791257858,-4.80896618957842)
--(axis cs:-0.241206035017967,-4.81057397036866)
--(axis cs:-0.211055278778076,-4.81199246041794)
--(axis cs:-0.180904522538185,-4.81322185814425)
--(axis cs:-0.150753766298294,-4.81426216354758)
--(axis cs:-0.120603017508984,-4.81511317820997)
--(axis cs:-0.0904522612690926,-4.81577510054938)
--(axis cs:-0.0603015087544918,-4.81624812898377)
--(axis cs:-0.0301507543772459,-4.81653166825926)
--(axis cs:0,-4.81662631362973);

\path [draw=white!75.5709342560554!black, draw opacity=0.3, thick]
(axis cs:-4.73286134470647,0)
--(axis cs:-4.73276978912413,-0.0293969847261906)
--(axis cs:-4.73249512237712,-0.0587939694523811)
--(axis cs:-4.73203714235598,-0.088190957903862)
--(axis cs:-4.73139625327962,-0.117587938904762)
--(axis cs:-4.73057205092912,-0.146984919905663)
--(axis cs:-4.72956473741396,-0.176381915807724)
--(axis cs:-4.72837431273412,-0.205778896808624)
--(axis cs:-4.7270007768896,-0.235175877809525)
--(axis cs:-4.72544392777095,-0.264572858810425)
--(axis cs:-4.72370416959709,-0.293969839811325)
--(axis cs:-4.72178109814909,-0.323366820812225)
--(axis cs:-4.71967491553642,-0.352763831615448)
--(axis cs:-4.71738562175907,-0.382160812616348)
--(axis cs:-4.71491321681705,-0.411557793617249)
--(axis cs:-4.71225770071035,-0.440954774618149)
--(axis cs:-4.70941887132953,-0.470351755619049)
--(axis cs:-4.70639713289348,-0.499748736619949)
--(axis cs:-4.7035174369812,-0.526161529197646)
--(axis cs:-4.7031899879296,-0.52914571762085)
--(axis cs:-4.69978002650518,-0.558542728424072)
--(axis cs:-4.69618577582697,-0.58793967962265)
--(axis cs:-4.69240703248519,-0.617336690425873)
--(axis cs:-4.6884442032994,-0.646733641624451)
--(axis cs:-4.68429688145005,-0.676130652427673)
--(axis cs:-4.67996547375668,-0.705527663230896)
--(axis cs:-4.67544957339975,-0.734924614429474)
--(axis cs:-4.67336702346802,-0.747949215260599)
--(axis cs:-4.67073223437673,-0.764321625232697)
--(axis cs:-4.66581613696657,-0.793718576431274)
--(axis cs:-4.66071455734872,-0.823115587234497)
--(axis cs:-4.65542729079666,-0.852512538433075)
--(axis cs:-4.6499545420369,-0.881909549236298)
--(axis cs:-4.64429651579593,-0.91130656003952)
--(axis cs:-4.64321613311768,-0.916741262819875)
--(axis cs:-4.63842157262059,-0.940703511238098)
--(axis cs:-4.63235310862146,-0.970100522041321)
--(axis cs:-4.62609795435464,-0.999497473239899)
--(axis cs:-4.61965590376024,-1.02889442443848)
--(axis cs:-4.61306524276733,-1.05812255937996)
--(axis cs:-4.61302691325508,-1.0582914352417)
--(axis cs:-4.60616700909841,-1.08768844604492)
--(axis cs:-4.59911898336376,-1.11708545684814)
--(axis cs:-4.59188283605113,-1.14648246765137)
--(axis cs:-4.58445898198208,-1.1758793592453)
--(axis cs:-4.58291435241699,-1.1818446295138)
--(axis cs:-4.57680693740703,-1.20527637004852)
--(axis cs:-4.56895574567668,-1.23467338085175)
--(axis cs:-4.56091519000804,-1.26407039165497)
--(axis cs:-4.55276393890381,-1.29318702164606)
--(axis cs:-4.55268495782467,-1.2934672832489)
--(axis cs:-4.5442101493228,-1.32286429405212)
--(axis cs:-4.53554471857831,-1.35226130485535)
--(axis cs:-4.52668908592692,-1.38165831565857)
--(axis cs:-4.52261304855347,-1.39490394228589)
--(axis cs:-4.51760959347925,-1.41105532646179)
--(axis cs:-4.50831136931557,-1.44045221805573)
--(axis cs:-4.49882103657948,-1.46984922885895)
--(axis cs:-4.49246215820312,-1.48915678418101)
--(axis cs:-4.4891168644647,-1.49924623966217)
--(axis cs:-4.47917691725468,-1.52864325046539)
--(axis cs:-4.46904399444794,-1.55804014205933)
--(axis cs:-4.46231174468994,-1.57720592588482)
--(axis cs:-4.45869349202671,-1.58743715286255)
--(axis cs:-4.4481030135035,-1.61683416366577)
--(axis cs:-4.43731824968603,-1.64623117446899)
--(axis cs:-4.4321608543396,-1.66004038555575)
--(axis cs:-4.42629951382837,-1.67562818527222)
--(axis cs:-4.41505000978026,-1.70502507686615)
--(axis cs:-4.40360468007248,-1.73442208766937)
--(axis cs:-4.40200996398926,-1.73844931894014)
--(axis cs:-4.39189485603423,-1.7638190984726)
--(axis cs:-4.37997689026995,-1.79321610927582)
--(axis cs:-4.37185907363892,-1.8129140951865)
--(axis cs:-4.36783431958647,-1.82261312007904)
--(axis cs:-4.35543727682969,-1.85201001167297)
--(axis cs:-4.34284191641178,-1.8814070224762)
--(axis cs:-4.34170866012573,-1.88401094740657)
--(axis cs:-4.32996667947191,-1.91080403327942)
--(axis cs:-4.31688405676404,-1.94020104408264)
--(axis cs:-4.31155776977539,-1.95198916834176)
--(axis cs:-4.30354575154821,-1.96959793567657)
--(axis cs:-4.28996901666814,-1.9989949464798)
--(axis cs:-4.28140687942505,-2.01726358245945)
--(axis cs:-4.27615429648725,-2.02839207649231)
--(axis cs:-4.26207650332123,-2.05778884887695)
--(axis cs:-4.25125646591187,-2.08006263871982)
--(axis cs:-4.24777156157864,-2.08718585968018)
--(axis cs:-4.23318542760699,-2.1165828704834)
--(axis cs:-4.22110557556152,-2.14059295747491)
--(axis cs:-4.21837590600649,-2.14597988128662)
--(axis cs:-4.20327461254667,-2.17537689208984)
--(axis cs:-4.19095468521118,-2.19903697891247)
--(axis cs:-4.18794585372713,-2.20477390289307)
--(axis cs:-4.17232138838561,-2.23417091369629)
--(axis cs:-4.16080379486084,-2.25555773627863)
--(axis cs:-4.15645864977651,-2.26356792449951)
--(axis cs:-4.14030352880629,-2.29296493530273)
--(axis cs:-4.13065338134766,-2.31030148065989)
--(axis cs:-4.12389105078942,-2.32236170768738)
--(axis cs:-4.10719771452917,-2.3517587184906)
--(axis cs:-4.10050249099731,-2.36340258810017)
--(axis cs:-4.09021911926992,-2.38115572929382)
--(axis cs:-4.07297963463304,-2.41055274009705)
--(axis cs:-4.07035160064697,-2.41497973118875)
--(axis cs:-4.05541824720243,-2.43994975090027)
--(axis cs:-4.04020118713379,-2.46508982091304)
--(axis cs:-4.03760518163786,-2.46934676170349)
--(axis cs:-4.01946313862993,-2.49874377250671)
--(axis cs:-4.01005029678345,-2.51381779866406)
--(axis cs:-4.00103902295477,-2.52814078330994)
--(axis cs:-3.98232748149076,-2.55753779411316)
--(axis cs:-3.97989940643311,-2.56130886226066)
--(axis cs:-3.96327449056272,-2.5869345664978)
--(axis cs:-3.94974875450134,-2.60754755472511)
--(axis cs:-3.94394073782789,-2.61633157730103)
--(axis cs:-3.92428352881016,-2.64572858810425)
--(axis cs:-3.91959810256958,-2.65265814979627)
--(axis cs:-3.90428932585231,-2.67512559890747)
--(axis cs:-3.88944721221924,-2.69667040657178)
--(axis cs:-3.88399578018696,-2.70452260971069)
--(axis cs:-3.86336349773775,-2.73391962051392)
--(axis cs:-3.85929656028748,-2.7396522562089)
--(axis cs:-3.84237656641502,-2.76331663131714)
--(axis cs:-3.82914566993713,-2.78162563562126)
--(axis cs:-3.82106958995328,-2.79271364212036)
--(axis cs:-3.79943138895112,-2.82211065292358)
--(axis cs:-3.79899501800537,-2.82269735123526)
--(axis cs:-3.77739596156505,-2.85150742530823)
--(axis cs:-3.76884412765503,-2.8627974745778)
--(axis cs:-3.75501856648559,-2.88090443611145)
--(axis cs:-3.73869347572327,-2.90206770176664)
--(axis cs:-3.73229064647016,-2.91030144691467)
--(axis cs:-3.70919852997531,-2.9396984577179)
--(axis cs:-3.7085428237915,-2.94052488852375)
--(axis cs:-3.68568918737941,-2.96909546852112)
--(axis cs:-3.67839193344116,-2.97812830137474)
--(axis cs:-3.66180531310866,-2.99849247932434)
--(axis cs:-3.6482412815094,-3.01498306235746)
--(axis cs:-3.6375371694515,-3.02788949012756)
--(axis cs:-3.61809039115906,-3.0511108342735)
--(axis cs:-3.61287528919364,-3.05728650093079)
--(axis cs:-3.58793973922729,-3.08653238848587)
--(axis cs:-3.58780980196369,-3.08668351173401)
--(axis cs:-3.56229266448151,-3.11608028411865)
--(axis cs:-3.55778884887695,-3.12122003193679)
--(axis cs:-3.53635201639058,-3.14547729492188)
--(axis cs:-3.52763819694519,-3.15524587939317)
--(axis cs:-3.50997889785318,-3.1748743057251)
--(axis cs:-3.49748754501343,-3.18863058429218)
--(axis cs:-3.48316196966293,-3.20427131652832)
--(axis cs:-3.46733665466309,-3.22139188153969)
--(axis cs:-3.45588988219766,-3.23366832733154)
--(axis cs:-3.43718600273132,-3.25354618024279)
--(axis cs:-3.42815015499266,-3.26306533813477)
--(axis cs:-3.40703511238098,-3.28511031763674)
--(axis cs:-3.39993062709094,-3.29246234893799)
--(axis cs:-3.37688446044922,-3.31609934040322)
--(axis cs:-3.37121806972448,-3.32185935974121)
--(axis cs:-3.34673357009888,-3.34652918257873)
--(axis cs:-3.34199943800066,-3.35125637054443)
--(axis cs:-3.31658291816711,-3.37641399670247)
--(axis cs:-3.31226076048327,-3.38065338134766)
--(axis cs:-3.28643226623535,-3.4057679730497)
--(axis cs:-3.2819877465921,-3.4100501537323)
--(axis cs:-3.25628137588501,-3.4346049894308)
--(axis cs:-3.25116501574457,-3.43944716453552)
--(axis cs:-3.22613072395325,-3.46293826799339)
--(axis cs:-3.21977777216733,-3.46884417533875)
--(axis cs:-3.19597983360291,-3.49078083913138)
--(axis cs:-3.1878096197524,-3.49824118614197)
--(axis cs:-3.16582918167114,-3.51814393379558)
--(axis cs:-3.15524349864054,-3.52763819694519)
--(axis cs:-3.1356782913208,-3.54504056397493)
--(axis cs:-3.12206260921306,-3.55703520774841)
--(axis cs:-3.10552763938904,-3.57148171130807)
--(axis cs:-3.08824889804024,-3.58643221855164)
--(axis cs:-3.07537698745728,-3.59747869388181)
--(axis cs:-3.05378367229854,-3.61582922935486)
--(axis cs:-3.04522609710693,-3.6230427291857)
--(axis cs:-3.01864732178168,-3.64522624015808)
--(axis cs:-3.01507544517517,-3.64818350589948)
--(axis cs:-2.98492455482483,-3.67289781265437)
--(axis cs:-2.98279847979916,-3.67462301254272)
--(axis cs:-2.95477390289307,-3.6971821241569)
--(axis cs:-2.94619228601918,-3.70402002334595)
--(axis cs:-2.92462301254272,-3.7210708999712)
--(axis cs:-2.90884336504019,-3.73341703414917)
--(axis cs:-2.89447236061096,-3.7445728607044)
--(axis cs:-2.87072769546563,-3.76281404495239)
--(axis cs:-2.8643217086792,-3.76769693484906)
--(axis cs:-2.83417081832886,-3.79043883322048)
--(axis cs:-2.83179607306451,-3.79221105575562)
--(axis cs:-2.80402016639709,-3.81277959419182)
--(axis cs:-2.79196931640108,-3.82160806655884)
--(axis cs:-2.77386927604675,-3.83476659358742)
--(axis cs:-2.75128850494659,-3.85100507736206)
--(axis cs:-2.74371862411499,-3.85640740718726)
--(axis cs:-2.71356773376465,-3.8776896489711)
--(axis cs:-2.70968208325173,-3.88040208816528)
--(axis cs:-2.68341708183289,-3.89859843288641)
--(axis cs:-2.66706696514498,-3.90979909896851)
--(axis cs:-2.65326642990112,-3.91918229054542)
--(axis cs:-2.62349481149299,-3.93919587135315)
--(axis cs:-2.62311553955078,-3.93944893663704)
--(axis cs:-2.59296488761902,-3.95933670342844)
--(axis cs:-2.57876795092,-3.96859288215637)
--(axis cs:-2.56281399726868,-3.97891785646342)
--(axis cs:-2.53299581552917,-3.9979898929596)
--(axis cs:-2.53266334533691,-3.99820098694109)
--(axis cs:-2.50251245498657,-4.01711792620805)
--(axis cs:-2.48594615934582,-4.0273871421814)
--(axis cs:-2.47236180305481,-4.03574659714192)
--(axis cs:-2.44221115112305,-4.05407590399501)
--(axis cs:-2.43770087497587,-4.05678415298462)
--(axis cs:-2.41206026077271,-4.07206933875841)
--(axis cs:-2.38809124444299,-4.08618068695068)
--(axis cs:-2.38190960884094,-4.08979390771053)
--(axis cs:-2.3517587184906,-4.10719537535062)
--(axis cs:-2.33704773075794,-4.11557769775391)
--(axis cs:-2.32160806655884,-4.12431268418982)
--(axis cs:-2.2914571762085,-4.14115036098982)
--(axis cs:-2.28451826978043,-4.14497470855713)
--(axis cs:-2.26130652427673,-4.15767726555168)
--(axis cs:-2.23115587234497,-4.17395885622412)
--(axis cs:-2.23038090555352,-4.17437171936035)
--(axis cs:-2.20100498199463,-4.18991192159256)
--(axis cs:-2.17445021053215,-4.20376873016357)
--(axis cs:-2.17085433006287,-4.2056320442132)
--(axis cs:-2.14070343971252,-4.22104007027006)
--(axis cs:-2.11663891056855,-4.2331657409668)
--(axis cs:-2.11055278778076,-4.23621122997663)
--(axis cs:-2.08040189743042,-4.25108485122082)
--(axis cs:-2.0567948456986,-4.26256275177002)
--(axis cs:-2.05025124549866,-4.26572238194639)
--(axis cs:-2.02010059356689,-4.28006829523021)
--(axis cs:-1.9947328454084,-4.29195976257324)
--(axis cs:-1.98994970321655,-4.29418663840215)
--(axis cs:-1.95979905128479,-4.30801265809685)
--(axis cs:-1.93024812763426,-4.32135677337646)
--(axis cs:-1.92964828014374,-4.32162580444519)
--(axis cs:-1.89949750900269,-4.33493879544407)
--(axis cs:-1.86934673786163,-4.34804218326399)
--(axis cs:-1.86300594181831,-4.35075378417969)
--(axis cs:-1.83919596672058,-4.36086733808288)
--(axis cs:-1.80904519557953,-4.37346597611339)
--(axis cs:-1.79277833437809,-4.38015079498291)
--(axis cs:-1.77889442443848,-4.38581814772407)
--(axis cs:-1.74874377250671,-4.39791854864396)
--(axis cs:-1.71926366638136,-4.40954780578613)
--(axis cs:-1.71859300136566,-4.40981061282523)
--(axis cs:-1.68844223022461,-4.42141986373139)
--(axis cs:-1.65829145908356,-4.43282368885978)
--(axis cs:-1.64181082506423,-4.43894481658936)
--(axis cs:-1.6281406879425,-4.4439885807252)
--(axis cs:-1.59798991680145,-4.45490900610156)
--(axis cs:-1.5678391456604,-4.46562514727444)
--(axis cs:-1.56004718194143,-4.46834182739258)
--(axis cs:-1.53768849372864,-4.47608605389727)
--(axis cs:-1.50753772258759,-4.48632639911794)
--(axis cs:-1.47738695144653,-4.49636401366856)
--(axis cs:-1.47317215641862,-4.4977388381958)
--(axis cs:-1.44723618030548,-4.50614379306176)
--(axis cs:-1.41708540916443,-4.51571299602337)
--(axis cs:-1.38693463802338,-4.52508078879853)
--(axis cs:-1.3801749758353,-4.52713584899902)
--(axis cs:-1.35678386688232,-4.53420115162977)
--(axis cs:-1.32663321495056,-4.5431078987066)
--(axis cs:-1.29648244380951,-4.55181474896564)
--(axis cs:-1.27975945315526,-4.55653285980225)
--(axis cs:-1.26633167266846,-4.56029692393142)
--(axis cs:-1.2361809015274,-4.56854994257028)
--(axis cs:-1.20603013038635,-4.5766041410478)
--(axis cs:-1.1758793592453,-4.58445931073839)
--(axis cs:-1.17008828167864,-4.58592987060547)
--(axis cs:-1.14572858810425,-4.59207612840735)
--(axis cs:-1.11557793617249,-4.59948599853929)
--(axis cs:-1.08542716503143,-4.60669831912064)
--(axis cs:-1.05527639389038,-4.61371309015138)
--(axis cs:-1.04814091308893,-4.61532640457153)
--(axis cs:-1.02512562274933,-4.62049704548349)
--(axis cs:-0.994974851608276,-4.6270744569785)
--(axis cs:-0.964824140071869,-4.63345557394576)
--(axis cs:-0.934673368930817,-4.63964022602616)
--(axis cs:-0.909080576372665,-4.64472341537476)
--(axis cs:-0.904522597789764,-4.64562300766508)
--(axis cs:-0.874371886253357,-4.65137849892916)
--(axis cs:-0.844221115112305,-4.65693893389258)
--(axis cs:-0.814070343971252,-4.66230431255534)
--(axis cs:-0.7839195728302,-4.66747443024136)
--(axis cs:-0.753768861293793,-4.67244969630278)
--(axis cs:-0.743230421854292,-4.67412042617798)
--(axis cs:-0.723618090152741,-4.67721023238362)
--(axis cs:-0.693467319011688,-4.68176647210218)
--(axis cs:-0.663316607475281,-4.68612867348801)
--(axis cs:-0.633165836334229,-4.69029703993559)
--(axis cs:-0.603015065193176,-4.69427177483939)
--(axis cs:-0.572864294052124,-4.69805247141047)
--(axis cs:-0.542713582515717,-4.70163912964881)
--(axis cs:-0.526022757594646,-4.7035174369812)
--(axis cs:-0.512562811374664,-4.70502271011189)
--(axis cs:-0.482412070035935,-4.70820174864978)
--(axis cs:-0.452261298894882,-4.71118816106061)
--(axis cs:-0.422110557556152,-4.71398194734435)
--(axis cs:-0.3919597864151,-4.71658290537498)
--(axis cs:-0.36180904507637,-4.71899143940458)
--(axis cs:-0.33165830373764,-4.72120714518106)
--(axis cs:-0.301507532596588,-4.72323022483046)
--(axis cs:-0.271356791257858,-4.72506047622674)
--(axis cs:-0.241206035017967,-4.72669830362199)
--(axis cs:-0.211055278778076,-4.72814330276412)
--(axis cs:-0.180904522538185,-4.72939567577918)
--(axis cs:-0.150753766298294,-4.73045542266716)
--(axis cs:-0.120603017508984,-4.73132234130202)
--(axis cs:-0.0904522612690926,-4.7319966338098)
--(axis cs:-0.0603015087544918,-4.73247850231656)
--(axis cs:-0.0301507543772459,-4.73276734044415)
--(axis cs:0,-4.73286375457071);

\path [draw=white!73.8177623990773!black, draw opacity=0.3, thick]
(axis cs:-4.64756796335247,0)
--(axis cs:-4.64747522224862,-0.0293969847261906)
--(axis cs:-4.64719699893706,-0.0587939694523811)
--(axis cs:-4.6467330886913,-0.088190957903862)
--(axis cs:-4.64608390096434,-0.117587938904762)
--(axis cs:-4.64524902630317,-0.146984919905663)
--(axis cs:-4.6442286694343,-0.176381915807724)
--(axis cs:-4.64321613311768,-0.201066396051234)
--(axis cs:-4.64302157136189,-0.205778896808624)
--(axis cs:-4.64162118829438,-0.235175877809525)
--(axis cs:-4.64003390889929,-0.264572858810425)
--(axis cs:-4.63826014529642,-0.293969839811325)
--(axis cs:-4.63629948536597,-0.323366820812225)
--(axis cs:-4.63415213516784,-0.352763831615448)
--(axis cs:-4.63181809470202,-0.382160812616348)
--(axis cs:-4.62929736396853,-0.411557793617249)
--(axis cs:-4.62658994296735,-0.440954774618149)
--(axis cs:-4.62369562563859,-0.470351755619049)
--(axis cs:-4.62061482410206,-0.499748736619949)
--(axis cs:-4.61734712623794,-0.52914571762085)
--(axis cs:-4.61389273810614,-0.558542728424072)
--(axis cs:-4.61306524276733,-0.565223672205808)
--(axis cs:-4.61023321448723,-0.58793967962265)
--(axis cs:-4.60638014441653,-0.617336690425873)
--(axis cs:-4.6023393675894,-0.646733641624451)
--(axis cs:-4.5981104691843,-0.676130652427673)
--(axis cs:-4.59369386402278,-0.705527663230896)
--(axis cs:-4.58908913728328,-0.734924614429474)
--(axis cs:-4.58429628896579,-0.764321625232697)
--(axis cs:-4.58291435241699,-0.772478290640846)
--(axis cs:-4.57929196851166,-0.793718576431274)
--(axis cs:-4.57408936655106,-0.823115587234497)
--(axis cs:-4.56869740065216,-0.852512538433075)
--(axis cs:-4.5631162795955,-0.881909549236298)
--(axis cs:-4.55734600338108,-0.91130656003952)
--(axis cs:-4.55276393890381,-0.933909173848551)
--(axis cs:-4.55137741954441,-0.940703511238098)
--(axis cs:-4.54518797627538,-0.970100522041321)
--(axis cs:-4.53880812093159,-0.999497473239899)
--(axis cs:-4.53223764334519,-1.02889442443848)
--(axis cs:-4.525476943889,-1.0582914352417)
--(axis cs:-4.52261304855347,-1.07040291481278)
--(axis cs:-4.51849832835733,-1.08768844604492)
--(axis cs:-4.51130885545058,-1.11708545684814)
--(axis cs:-4.50392748554473,-1.14648246765137)
--(axis cs:-4.49635464178642,-1.1758793592453)
--(axis cs:-4.49246215820312,-1.19061655441017)
--(axis cs:-4.48856402361098,-1.20527637004852)
--(axis cs:-4.48055407290388,-1.23467338085175)
--(axis cs:-4.47235111906171,-1.26407039165497)
--(axis cs:-4.46395518962283,-1.2934672832489)
--(axis cs:-4.46231174468994,-1.29909225735751)
--(axis cs:-4.45531914675165,-1.32286429405212)
--(axis cs:-4.44647745031965,-1.35226130485535)
--(axis cs:-4.43744168303633,-1.38165831565857)
--(axis cs:-4.4321608543396,-1.3984769600058)
--(axis cs:-4.42818449233371,-1.41105532646179)
--(axis cs:-4.4186958114684,-1.44045221805573)
--(axis cs:-4.40901144764836,-1.46984922885895)
--(axis cs:-4.40200996398926,-1.49068113707833)
--(axis cs:-4.39911146115052,-1.49924623966217)
--(axis cs:-4.38896652730301,-1.52864325046539)
--(axis cs:-4.37862463821807,-1.55804014205933)
--(axis cs:-4.37185907363892,-1.57691159195239)
--(axis cs:-4.368059473611,-1.58743715286255)
--(axis cs:-4.35724919103686,-1.61683416366577)
--(axis cs:-4.3462405908016,-1.64623117446899)
--(axis cs:-4.34170866012573,-1.65811894024633)
--(axis cs:-4.33498711086321,-1.67562818527222)
--(axis cs:-4.32350231694259,-1.70502507686615)
--(axis cs:-4.31181760155555,-1.73442208766937)
--(axis cs:-4.31155776977539,-1.73506481332289)
--(axis cs:-4.29985193675186,-1.7638190984726)
--(axis cs:-4.28768312832349,-1.79321610927582)
--(axis cs:-4.28140687942505,-1.80813157515659)
--(axis cs:-4.27527012577543,-1.82261312007904)
--(axis cs:-4.26261021571227,-1.85201001167297)
--(axis cs:-4.25125646591187,-1.87795893667106)
--(axis cs:-4.24973704600167,-1.8814070224762)
--(axis cs:-4.23657888578845,-1.91080403327942)
--(axis cs:-4.22321698661079,-1.94020104408264)
--(axis cs:-4.22110557556152,-1.94477634389813)
--(axis cs:-4.20956880590314,-1.96959793567657)
--(axis cs:-4.19570006749042,-1.9989949464798)
--(axis cs:-4.19095468521118,-2.0089067691149)
--(axis cs:-4.18155849282005,-2.02839207649231)
--(axis cs:-4.16717571743046,-2.05778884887695)
--(axis cs:-4.16080379486084,-2.07062774623809)
--(axis cs:-4.15252628519382,-2.08718585968018)
--(axis cs:-4.13762188178234,-2.1165828704834)
--(axis cs:-4.13065338134766,-2.13013779336968)
--(axis cs:-4.12244940833787,-2.14597988128662)
--(axis cs:-4.10701595088449,-2.17537689208984)
--(axis cs:-4.10050249099731,-2.18761695929963)
--(axis cs:-4.09130518906114,-2.20477390289307)
--(axis cs:-4.07533487896213,-2.23417091369629)
--(axis cs:-4.07035160064697,-2.24322389197452)
--(axis cs:-4.05906984118149,-2.26356792449951)
--(axis cs:-4.04255446585231,-2.29296493530273)
--(axis cs:-4.04020118713379,-2.29710039453964)
--(axis cs:-4.02571849591504,-2.32236170768738)
--(axis cs:-4.01005029678345,-2.3493469720546)
--(axis cs:-4.00863942141114,-2.3517587184906)
--(axis cs:-3.99122584574393,-2.38115572929382)
--(axis cs:-3.97989940643311,-2.40004207079004)
--(axis cs:-3.97354806741653,-2.41055274009705)
--(axis cs:-3.95556605902028,-2.43994975090027)
--(axis cs:-3.94974875450134,-2.44934604011144)
--(axis cs:-3.93727141245718,-2.46934676170349)
--(axis cs:-3.91959810256958,-2.4973408581282)
--(axis cs:-3.91870556606676,-2.49874377250671)
--(axis cs:-3.89978200850918,-2.52814078330994)
--(axis cs:-3.88944721221924,-2.54400970858441)
--(axis cs:-3.88056836336659,-2.55753779411316)
--(axis cs:-3.86105179148019,-2.5869345664978)
--(axis cs:-3.85929656028748,-2.58954846500441)
--(axis cs:-3.8411705506474,-2.61633157730103)
--(axis cs:-3.82914566993713,-2.63390134867563)
--(axis cs:-3.82098697583676,-2.64572858810425)
--(axis cs:-3.8004814720002,-2.67512559890747)
--(axis cs:-3.79899501800537,-2.67723331714351)
--(axis cs:-3.77959628431968,-2.70452260971069)
--(axis cs:-3.76884412765503,-2.71948478336239)
--(axis cs:-3.75838762334216,-2.73391962051392)
--(axis cs:-3.73869347572327,-2.7608159805575)
--(axis cs:-3.73684758643662,-2.76331663131714)
--(axis cs:-3.71491568756398,-2.79271364212036)
--(axis cs:-3.7085428237915,-2.80116634429067)
--(axis cs:-3.69262298843372,-2.82211065292358)
--(axis cs:-3.67839193344116,-2.84063905087685)
--(axis cs:-3.66997566936566,-2.85150742530823)
--(axis cs:-3.6482412815094,-2.87928630453469)
--(axis cs:-3.64696474113634,-2.88090443611145)
--(axis cs:-3.62353573687347,-2.91030144691467)
--(axis cs:-3.61809039115906,-2.9170651427734)
--(axis cs:-3.59971620113246,-2.9396984577179)
--(axis cs:-3.58793973922729,-2.95406038027392)
--(axis cs:-3.57550729486722,-2.96909546852112)
--(axis cs:-3.55778884887695,-2.9903118412132)
--(axis cs:-3.55089880953618,-2.99849247932434)
--(axis cs:-3.52763819694519,-3.02584073223764)
--(axis cs:-3.52588070534147,-3.02788949012756)
--(axis cs:-3.50041700538941,-3.05728650093079)
--(axis cs:-3.49748754501343,-3.06063610985178)
--(axis cs:-3.47450995837123,-3.08668351173401)
--(axis cs:-3.46733665466309,-3.09473812712213)
--(axis cs:-3.44816370857852,-3.11608028411865)
--(axis cs:-3.43718600273132,-3.12818525099022)
--(axis cs:-3.42136614892794,-3.14547729492188)
--(axis cs:-3.40703511238098,-3.1609961209631)
--(axis cs:-3.39410511423512,-3.1748743057251)
--(axis cs:-3.37688446044922,-3.19318765257191)
--(axis cs:-3.36636878214187,-3.20427131652832)
--(axis cs:-3.34673357009888,-3.22477791282325)
--(axis cs:-3.33814382165541,-3.23366832733154)
--(axis cs:-3.31658291816711,-3.25578201006046)
--(axis cs:-3.30941681608379,-3.26306533813477)
--(axis cs:-3.28643226623535,-3.28621640428093)
--(axis cs:-3.28017411844535,-3.29246234893799)
--(axis cs:-3.25628137588501,-3.31609634141444)
--(axis cs:-3.25040106898179,-3.32185935974121)
--(axis cs:-3.22613072395325,-3.34543607681193)
--(axis cs:-3.2200829638037,-3.35125637054443)
--(axis cs:-3.19597983360291,-3.37425038849381)
--(axis cs:-3.18920430918451,-3.38065338134766)
--(axis cs:-3.16582918167114,-3.4025521103526)
--(axis cs:-3.15774907116267,-3.4100501537323)
--(axis cs:-3.1356782913208,-3.43035522112343)
--(axis cs:-3.12570023746152,-3.43944716453552)
--(axis cs:-3.10552763938904,-3.4576719086675)
--(axis cs:-3.09304053882562,-3.46884417533875)
--(axis cs:-3.07537698745728,-3.48451449587306)
--(axis cs:-3.05975192495436,-3.49824118614197)
--(axis cs:-3.04522609710693,-3.51089542570358)
--(axis cs:-3.02581559598251,-3.52763819694519)
--(axis cs:-3.01507544517517,-3.53682538203437)
--(axis cs:-2.9912120991605,-3.55703520774841)
--(axis cs:-2.98492455482483,-3.56231629911497)
--(axis cs:-2.95592120244172,-3.58643221855164)
--(axis cs:-2.95477390289307,-3.58737839742985)
--(axis cs:-2.92462301254272,-3.61199154816363)
--(axis cs:-2.91987316879179,-3.61582922935486)
--(axis cs:-2.89447236061096,-3.63618554032056)
--(axis cs:-2.88307331170983,-3.64522624015808)
--(axis cs:-2.8643217086792,-3.65997890316762)
--(axis cs:-2.84551101532691,-3.67462301254272)
--(axis cs:-2.83417081832886,-3.68338100772072)
--(axis cs:-2.80716046745124,-3.70402002334595)
--(axis cs:-2.80402016639709,-3.70640063010239)
--(axis cs:-2.77386927604675,-3.7290131629742)
--(axis cs:-2.76793310286282,-3.73341703414917)
--(axis cs:-2.74371862411499,-3.75124001515372)
--(axis cs:-2.72782019562629,-3.76281404495239)
--(axis cs:-2.71356773376465,-3.77310908303266)
--(axis cs:-2.68682775196514,-3.79221105575562)
--(axis cs:-2.68341708183289,-3.79462869109546)
--(axis cs:-2.65326642990112,-3.81576183210647)
--(axis cs:-2.64483034033796,-3.82160806655884)
--(axis cs:-2.62311553955078,-3.8365411931893)
--(axis cs:-2.60183990208655,-3.85100507736206)
--(axis cs:-2.59296488761902,-3.85699273236209)
--(axis cs:-2.56281399726868,-3.87709919239459)
--(axis cs:-2.5578025387819,-3.88040208816528)
--(axis cs:-2.53266334533691,-3.89684538537553)
--(axis cs:-2.5126218956737,-3.90979909896851)
--(axis cs:-2.50251245498657,-3.91628436152552)
--(axis cs:-2.47236180305481,-3.93539449921937)
--(axis cs:-2.46629068939119,-3.93919587135315)
--(axis cs:-2.44221115112305,-3.95416097326475)
--(axis cs:-2.41870096146513,-3.96859288215637)
--(axis cs:-2.41206026077271,-3.97263924775627)
--(axis cs:-2.38190960884094,-3.99078268614765)
--(axis cs:-2.36978010981791,-3.99798989295959)
--(axis cs:-2.3517587184906,-4.00861964661581)
--(axis cs:-2.32160806655884,-4.02617714254328)
--(axis cs:-2.3195030198932,-4.0273871421814)
--(axis cs:-2.2914571762085,-4.04339079200235)
--(axis cs:-2.2676748272709,-4.05678415298462)
--(axis cs:-2.26130652427673,-4.06034471739507)
--(axis cs:-2.23115587234497,-4.07697901270403)
--(axis cs:-2.21425008023654,-4.08618068695068)
--(axis cs:-2.20100498199463,-4.09333815328325)
--(axis cs:-2.17085433006287,-4.10940965094641)
--(axis cs:-2.15912098164248,-4.11557769775391)
--(axis cs:-2.14070343971252,-4.12519070385192)
--(axis cs:-2.11055278778076,-4.14070763367164)
--(axis cs:-2.10214230500563,-4.14497470855713)
--(axis cs:-2.08040189743042,-4.1559267240199)
--(axis cs:-2.05025124549866,-4.17089668097266)
--(axis cs:-2.04314869414948,-4.17437171936035)
--(axis cs:-2.02010059356689,-4.18556925586649)
--(axis cs:-1.98994970321655,-4.20000049087994)
--(axis cs:-1.98195656430783,-4.20376873016357)
--(axis cs:-1.95979905128479,-4.2141416802485)
--(axis cs:-1.92964828014374,-4.22804114127987)
--(axis cs:-1.91835695831358,-4.2331657409668)
--(axis cs:-1.89949750900269,-4.24166599866979)
--(axis cs:-1.86934673786163,-4.25504148143001)
--(axis cs:-1.85211681472178,-4.26256275177002)
--(axis cs:-1.83919596672058,-4.26816416569368)
--(axis cs:-1.80904519557953,-4.2810224879493)
--(axis cs:-1.78296797080199,-4.29195976257324)
--(axis cs:-1.77889442443848,-4.29365663655166)
--(axis cs:-1.74874377250671,-4.30600496662142)
--(axis cs:-1.71859300136566,-4.31814248288584)
--(axis cs:-1.7104669551086,-4.32135677337646)
--(axis cs:-1.68844223022461,-4.33000962368672)
--(axis cs:-1.65829145908356,-4.34164534937323)
--(axis cs:-1.63425650469541,-4.35075378417969)
--(axis cs:-1.6281406879425,-4.35305586733981)
--(axis cs:-1.59798991680145,-4.36419686802307)
--(axis cs:-1.5678391456604,-4.3751294582853)
--(axis cs:-1.55372212289081,-4.38015079498291)
--(axis cs:-1.53768849372864,-4.38581567395884)
--(axis cs:-1.50753772258759,-4.39626147313539)
--(axis cs:-1.47738695144653,-4.40650047421864)
--(axis cs:-1.46822850471509,-4.40954780578613)
--(axis cs:-1.44723618030548,-4.41648632548772)
--(axis cs:-1.41708540916443,-4.42624631328)
--(axis cs:-1.38693463802338,-4.43580087529451)
--(axis cs:-1.37679549232462,-4.43894481658936)
--(axis cs:-1.35678386688232,-4.44510906030919)
--(axis cs:-1.32663321495056,-4.45419221266055)
--(axis cs:-1.29648244380951,-4.46307150907719)
--(axis cs:-1.27816498701948,-4.46834182739258)
--(axis cs:-1.26633167266846,-4.47172417482994)
--(axis cs:-1.2361809015274,-4.48013951856223)
--(axis cs:-1.20603013038635,-4.48835213162445)
--(axis cs:-1.1758793592453,-4.49636180128769)
--(axis cs:-1.17056117695831,-4.4977388381958)
--(axis cs:-1.14572858810425,-4.50412685919666)
--(axis cs:-1.11557793617249,-4.51168153760706)
--(axis cs:-1.08542716503143,-4.51903480583099)
--(axis cs:-1.05527639389038,-4.52618666386847)
--(axis cs:-1.05115874068389,-4.52713584899902)
--(axis cs:-1.02512562274933,-4.53309806555561)
--(axis cs:-0.994974851608276,-4.53980321795329)
--(axis cs:-0.964824140071869,-4.54630826355752)
--(axis cs:-0.934673368930817,-4.55261320236831)
--(axis cs:-0.91531415333407,-4.55653285980225)
--(axis cs:-0.904522597789764,-4.55870377568364)
--(axis cs:-0.874371886253357,-4.56457032650962)
--(axis cs:-0.844221115112305,-4.57023805717425)
--(axis cs:-0.814070343971252,-4.57570696767752)
--(axis cs:-0.7839195728302,-4.58097684939389)
--(axis cs:-0.754471898289796,-4.58592987060547)
--(axis cs:-0.753768861293793,-4.58604736387439)
--(axis cs:-0.72361809015274,-4.59088846797167)
--(axis cs:-0.693467319011688,-4.59553202251835)
--(axis cs:-0.663316607475281,-4.59997782022214)
--(axis cs:-0.633165836334229,-4.60422606837533)
--(axis cs:-0.603015065193176,-4.60827697427021)
--(axis cs:-0.572864294052124,-4.61213012332221)
--(axis cs:-0.546500459906601,-4.61532640457153)
--(axis cs:-0.542713582515717,-4.61578259882134)
--(axis cs:-0.512562811374664,-4.61921867994619)
--(axis cs:-0.482412070035934,-4.62245826056791)
--(axis cs:-0.452261298894882,-4.62550154666188)
--(axis cs:-0.422110557556152,-4.6283485382281)
--(axis cs:-0.3919597864151,-4.6309990292912)
--(axis cs:-0.36180904507637,-4.63345343180191)
--(axis cs:-0.33165830373764,-4.6357113338095)
--(axis cs:-0.301507532596588,-4.63777294128933)
--(axis cs:-0.271356791257858,-4.63963804826604)
--(axis cs:-0.241206035017967,-4.64130706669037)
--(axis cs:-0.211055278778076,-4.64277958461157)
--(axis cs:-0.180904522538185,-4.64405580800502)
--(axis cs:-0.162265454995802,-4.64472341537476)
--(axis cs:-0.150753766298294,-4.64513313594419)
--(axis cs:-0.120603017508984,-4.64601099163522)
--(axis cs:-0.0904522612690926,-4.64669379102558)
--(axis cs:-0.0603015087544918,-4.64718173879135)
--(axis cs:-0.0301507543772459,-4.64747422090431)
--(axis cs:0,-4.64757185139268);

\path [draw=white!71.764705882353!black, draw opacity=0.3, thick]
(axis cs:-4.56068244147617,0)
--(axis cs:-4.56058786389729,-0.0293969847261906)
--(axis cs:-4.56030413116064,-0.0587939694523811)
--(axis cs:-4.55983103448571,-0.088190957903862)
--(axis cs:-4.55916899143354,-0.117587938904762)
--(axis cs:-4.55831758444307,-0.146984919905663)
--(axis cs:-4.55727702229485,-0.176381915807724)
--(axis cs:-4.55604730498886,-0.205778896808624)
--(axis cs:-4.5546284325251,-0.235175877809525)
--(axis cs:-4.55302019612306,-0.264572858810425)
--(axis cs:-4.55276393890381,-0.26876452406142)
--(axis cs:-4.55121277404841,-0.293969839811325)
--(axis cs:-4.54921302692771,-0.323366820812225)
--(axis cs:-4.54702286773224,-0.352763831615448)
--(axis cs:-4.54464229646201,-0.382160812616348)
--(axis cs:-4.54207131311702,-0.411557793617249)
--(axis cs:-4.53930991769727,-0.440954774618149)
--(axis cs:-4.5363579000349,-0.470351755619049)
--(axis cs:-4.53321568046563,-0.499748736619949)
--(axis cs:-4.52988283865373,-0.52914571762085)
--(axis cs:-4.52635958476708,-0.558542728424072)
--(axis cs:-4.52264591880567,-0.58793967962265)
--(axis cs:-4.52261304855347,-0.588187173431645)
--(axis cs:-4.51871574109853,-0.617336690425873)
--(axis cs:-4.51459386972426,-0.646733641624451)
--(axis cs:-4.51028010135088,-0.676130652427673)
--(axis cs:-4.50577485912504,-0.705527663230896)
--(axis cs:-4.5010777199001,-0.734924614429474)
--(axis cs:-4.49618868367606,-0.764321625232697)
--(axis cs:-4.49246215820312,-0.785884123056421)
--(axis cs:-4.49109906037885,-0.793718576431274)
--(axis cs:-4.48579137947958,-0.823115587234497)
--(axis cs:-4.48029050998624,-0.852512538433075)
--(axis cs:-4.47459666489617,-0.881909549236298)
--(axis cs:-4.46870988940902,-0.91130656003952)
--(axis cs:-4.46263004792586,-0.940703511238098)
--(axis cs:-4.46231174468994,-0.942195222373732)
--(axis cs:-4.45631686392609,-0.970100522041321)
--(axis cs:-4.44980723435393,-0.999497473239899)
--(axis cs:-4.44310310504459,-1.02889442443848)
--(axis cs:-4.43620487612153,-1.0582914352417)
--(axis cs:-4.4321608543396,-1.07505275311113)
--(axis cs:-4.42909142206472,-1.08768844604492)
--(axis cs:-4.42175476082837,-1.11708545684814)
--(axis cs:-4.41422227393235,-1.14648246765137)
--(axis cs:-4.40649439318626,-1.1758793592453)
--(axis cs:-4.40200996398926,-1.19251662554468)
--(axis cs:-4.39854705501622,-1.20527637004852)
--(axis cs:-4.39037208335514,-1.23467338085175)
--(axis cs:-4.38199996403452,-1.26407039165497)
--(axis cs:-4.37343088947647,-1.2934672832489)
--(axis cs:-4.37185907363892,-1.29873839094932)
--(axis cs:-4.36461509422379,-1.32286429405212)
--(axis cs:-4.35558988949341,-1.35226130485535)
--(axis cs:-4.34636658599558,-1.38165831565857)
--(axis cs:-4.34170866012573,-1.39619147439951)
--(axis cs:-4.33691151478236,-1.41105532646179)
--(axis cs:-4.3272244711154,-1.44045221805573)
--(axis cs:-4.31733728556144,-1.46984922885895)
--(axis cs:-4.31155776977539,-1.48669329655994)
--(axis cs:-4.30722043292816,-1.49924623966217)
--(axis cs:-4.29686197419867,-1.52864325046539)
--(axis cs:-4.28630241482828,-1.55804014205933)
--(axis cs:-4.28140687942505,-1.57141396285284)
--(axis cs:-4.27550005397338,-1.58743715286255)
--(axis cs:-4.26446054980848,-1.61683416366577)
--(axis cs:-4.25321852284818,-1.64623117446899)
--(axis cs:-4.25125646591187,-1.65127100654494)
--(axis cs:-4.2417064889898,-1.67562818527222)
--(axis cs:-4.22997652766093,-1.70502507686615)
--(axis cs:-4.22110557556152,-1.72687660904805)
--(axis cs:-4.21802042407072,-1.73442208766937)
--(axis cs:-4.20579554586616,-1.7638190984726)
--(axis cs:-4.19336501508109,-1.79321610927582)
--(axis cs:-4.19095468521118,-1.79882363827585)
--(axis cs:-4.18065516737662,-1.82261312007904)
--(axis cs:-4.16772099220134,-1.85201001167297)
--(axis cs:-4.16080379486084,-1.86748399408573)
--(axis cs:-4.1545346564865,-1.8814070224762)
--(axis cs:-4.14108938522052,-1.91080403327942)
--(axis cs:-4.13065338134766,-1.93327360602053)
--(axis cs:-4.12741236223414,-1.94020104408264)
--(axis cs:-4.11344872476825,-1.96959793567657)
--(axis cs:-4.10050249099731,-1.99644934586148)
--(axis cs:-4.09926609043501,-1.9989949464798)
--(axis cs:-4.08477644505803,-2.02839207649231)
--(axis cs:-4.07035160064697,-2.05723636991931)
--(axis cs:-4.07007325585231,-2.05778884887695)
--(axis cs:-4.0550497860464,-2.08718585968018)
--(axis cs:-4.04020118713379,-2.11583395927611)
--(axis cs:-4.03981010883797,-2.1165828704834)
--(axis cs:-4.02424445343983,-2.14597988128662)
--(axis cs:-4.01005029678345,-2.17242244880717)
--(axis cs:-4.00845239651545,-2.17537689208984)
--(axis cs:-3.99233650845537,-2.20477390289307)
--(axis cs:-3.97989940643311,-2.22716031851305)
--(axis cs:-3.97597495568633,-2.23417091369629)
--(axis cs:-3.95930092284553,-2.26356792449951)
--(axis cs:-3.94974875450134,-2.28019129198573)
--(axis cs:-3.94235249389739,-2.29296493530273)
--(axis cs:-3.92511153499307,-2.32236170768738)
--(axis cs:-3.91959810256958,-2.33164412805863)
--(axis cs:-3.90755840993668,-2.3517587184906)
--(axis cs:-3.88974138631042,-2.38115572929382)
--(axis cs:-3.88944721221924,-2.38163514433758)
--(axis cs:-3.87156516061276,-2.41055274009705)
--(axis cs:-3.85929656028748,-2.43015195318522)
--(axis cs:-3.85311525192456,-2.43994975090027)
--(axis cs:-3.83434448938898,-2.46934676170349)
--(axis cs:-3.82914566993713,-2.47739230789195)
--(axis cs:-3.815239643773,-2.49874377250671)
--(axis cs:-3.79899501800537,-2.52339427987867)
--(axis cs:-3.7958421932532,-2.52814078330994)
--(axis cs:-3.77608719667822,-2.55753779411316)
--(axis cs:-3.76884412765503,-2.56819282644465)
--(axis cs:-3.75600156980938,-2.5869345664978)
--(axis cs:-3.73869347572327,-2.61190728978556)
--(axis cs:-3.73560229373357,-2.61633157730103)
--(axis cs:-3.71483106709561,-2.64572858810425)
--(axis cs:-3.7085428237915,-2.65452976808724)
--(axis cs:-3.69370748371894,-2.67512559890747)
--(axis cs:-3.67839193344116,-2.69615602181579)
--(axis cs:-3.67224871468015,-2.70452260971069)
--(axis cs:-3.65042765675275,-2.73391962051392)
--(axis cs:-3.6482412815094,-2.73683357674376)
--(axis cs:-3.62820589097534,-2.76331663131714)
--(axis cs:-3.61809039115906,-2.77654597276797)
--(axis cs:-3.60562473368283,-2.79271364212036)
--(axis cs:-3.58793973922729,-2.81541053410551)
--(axis cs:-3.58267509129697,-2.82211065292358)
--(axis cs:-3.55933442967233,-2.85150742530823)
--(axis cs:-3.55778884887695,-2.8534340639581)
--(axis cs:-3.53556414338539,-2.88090443611145)
--(axis cs:-3.52763819694519,-2.89060169176517)
--(axis cs:-3.51139849379899,-2.91030144691467)
--(axis cs:-3.49748754501343,-2.92700689937046)
--(axis cs:-3.48682757392021,-2.9396984577179)
--(axis cs:-3.46733665466309,-2.96267260740156)
--(axis cs:-3.46184001158717,-2.96909546852112)
--(axis cs:-3.43718600273132,-2.99762005520622)
--(axis cs:-3.43642531922145,-2.99849247932434)
--(axis cs:-3.41054129039649,-3.02788949012756)
--(axis cs:-3.40703511238098,-3.03183301756945)
--(axis cs:-3.38420314271415,-3.05728650093079)
--(axis cs:-3.37688446044922,-3.065367434781)
--(axis cs:-3.3574061785056,-3.08668351173401)
--(axis cs:-3.34673357009888,-3.09825243117212)
--(axis cs:-3.3301379592456,-3.11608028411865)
--(axis cs:-3.31658291816711,-3.13050506401193)
--(axis cs:-3.30238497623022,-3.14547729492188)
--(axis cs:-3.28643226623535,-3.16214335671469)
--(axis cs:-3.27413385143377,-3.1748743057251)
--(axis cs:-3.25628137588501,-3.19318454297944)
--(axis cs:-3.24537133105941,-3.20427131652832)
--(axis cs:-3.22613072395325,-3.22364487247943)
--(axis cs:-3.21608252595221,-3.23366832733154)
--(axis cs:-3.19597983360291,-3.25354027212363)
--(axis cs:-3.18625273751471,-3.26306533813477)
--(axis cs:-3.16582918167114,-3.28288536401386)
--(axis cs:-3.15586617875567,-3.29246234893799)
--(axis cs:-3.1356782913208,-3.31169521003169)
--(axis cs:-3.12490645987076,-3.32185935974121)
--(axis cs:-3.10552763938904,-3.33998404360637)
--(axis cs:-3.09335776905739,-3.35125637054443)
--(axis cs:-3.07537698745728,-3.36776545709641)
--(axis cs:-3.06120165630236,-3.38065338134766)
--(axis cs:-3.04522609710693,-3.39505246311944)
--(axis cs:-3.02842099318844,-3.4100501537323)
--(axis cs:-3.01507544517517,-3.4218580236161)
--(axis cs:-2.99499606545179,-3.43944716453552)
--(axis cs:-2.98492455482483,-3.44819453812036)
--(axis cs:-2.96090743410081,-3.46884417533875)
--(axis cs:-2.95477390289307,-3.47407321859769)
--(axis cs:-2.92613490418668,-3.49824118614197)
--(axis cs:-2.92462301254273,-3.49950637119957)
--(axis cs:-2.89447236061096,-3.52447832912345)
--(axis cs:-2.89061721595606,-3.52763819694519)
--(axis cs:-2.8643217086792,-3.54901246649327)
--(axis cs:-2.85434741391805,-3.55703520774841)
--(axis cs:-2.83417081832886,-3.57313053709157)
--(axis cs:-2.81731790091221,-3.58643221855164)
--(axis cs:-2.80402016639709,-3.59684210512843)
--(axis cs:-2.77950368392956,-3.61582922935486)
--(axis cs:-2.77386927604675,-3.62015754655164)
--(axis cs:-2.74371862411499,-3.64306867487912)
--(axis cs:-2.74084794955453,-3.64522624015808)
--(axis cs:-2.71356773376465,-3.66556490747258)
--(axis cs:-2.70128220807873,-3.67462301254272)
--(axis cs:-2.68341708183289,-3.68769011994323)
--(axis cs:-2.66083917172959,-3.70402002334595)
--(axis cs:-2.65326642990112,-3.70945381575372)
--(axis cs:-2.62311553955078,-3.73084388208822)
--(axis cs:-2.61944658981854,-3.73341703414917)
--(axis cs:-2.59296488761902,-3.75184370013357)
--(axis cs:-2.57701448544004,-3.76281404495239)
--(axis cs:-2.56281399726868,-3.7725048439638)
--(axis cs:-2.53359592385187,-3.79221105575562)
--(axis cs:-2.53266334533691,-3.79283517983711)
--(axis cs:-2.50251245498657,-3.81277463406626)
--(axis cs:-2.48899312349933,-3.82160806655884)
--(axis cs:-2.47236180305481,-3.83239159433318)
--(axis cs:-2.44330264135954,-3.85100507736206)
--(axis cs:-2.44221115112305,-3.85169890207827)
--(axis cs:-2.41206026077271,-3.87062958035945)
--(axis cs:-2.3962997704821,-3.88040208816528)
--(axis cs:-2.38190960884094,-3.88925757469382)
--(axis cs:-2.3517587184906,-3.90757873906504)
--(axis cs:-2.348057544858,-3.90979909896851)
--(axis cs:-2.32160806655884,-3.92554736294586)
--(axis cs:-2.29838540608517,-3.93919587135315)
--(axis cs:-2.2914571762085,-3.94323748698688)
--(axis cs:-2.26130652427673,-3.96059622371625)
--(axis cs:-2.24723058744811,-3.96859288215637)
--(axis cs:-2.23115587234497,-3.97765760492239)
--(axis cs:-2.20100498199463,-3.99443174973564)
--(axis cs:-2.19452121101329,-3.99798989295959)
--(axis cs:-2.17085433006287,-4.01088259691324)
--(axis cs:-2.14070343971252,-4.02708088716614)
--(axis cs:-2.14012530022145,-4.0273871421814)
--(axis cs:-2.11055278778076,-4.04293841051538)
--(axis cs:-2.08384496982071,-4.05678415298462)
--(axis cs:-2.08040189743042,-4.0585562228332)
--(axis cs:-2.05025124549866,-4.0738506328522)
--(axis cs:-2.02558433652121,-4.08618068695068)
--(axis cs:-2.02010059356689,-4.08890211388861)
--(axis cs:-1.98994970321655,-4.10364364157484)
--(axis cs:-1.96516818140905,-4.11557769775391)
--(axis cs:-1.95979905128479,-4.1181449343318)
--(axis cs:-1.92964828014374,-4.13234134807107)
--(axis cs:-1.90239473261519,-4.14497470855713)
--(axis cs:-1.89949750900269,-4.14630821430213)
--(axis cs:-1.86934673786163,-4.15996722533474)
--(axis cs:-1.83919596672058,-4.17340751611415)
--(axis cs:-1.83699725188798,-4.17437171936035)
--(axis cs:-1.80904519557953,-4.18654354066478)
--(axis cs:-1.77889442443848,-4.19945561443443)
--(axis cs:-1.76865067515601,-4.20376873016357)
--(axis cs:-1.74874377250671,-4.21209203931532)
--(axis cs:-1.71859300136566,-4.22448316139118)
--(axis cs:-1.69709182961629,-4.2331657409668)
--(axis cs:-1.68844223022461,-4.23663447149768)
--(axis cs:-1.65829145908356,-4.24851181577394)
--(axis cs:-1.6281406879425,-4.26017520441178)
--(axis cs:-1.62185335528678,-4.26256275177002)
--(axis cs:-1.59798991680145,-4.27156229901687)
--(axis cs:-1.5678391456604,-4.28272026247934)
--(axis cs:-1.54238782147081,-4.29195976257324)
--(axis cs:-1.53768849372864,-4.29365411210063)
--(axis cs:-1.50753772258759,-4.30431393874012)
--(axis cs:-1.47738695144653,-4.31476273013121)
--(axis cs:-1.457967120967,-4.32135677337646)
--(axis cs:-1.44723618030548,-4.32497576031008)
--(axis cs:-1.41708540916443,-4.33493422068423)
--(axis cs:-1.38693463802338,-4.34468307787943)
--(axis cs:-1.36774692418203,-4.35075378417969)
--(axis cs:-1.35678386688232,-4.35419897883782)
--(axis cs:-1.32663321495056,-4.36346559648915)
--(axis cs:-1.29648244380951,-4.37252424063856)
--(axis cs:-1.27050047523238,-4.38015079498291)
--(axis cs:-1.26633167266846,-4.38136628169834)
--(axis cs:-1.2361809015274,-4.3899504640413)
--(axis cs:-1.20603013038635,-4.39832784829095)
--(axis cs:-1.1758793592453,-4.40649821745036)
--(axis cs:-1.16433335316045,-4.40954780578613)
--(axis cs:-1.14572858810425,-4.41442917924678)
--(axis cs:-1.11557793617249,-4.42213447814742)
--(axis cs:-1.08542716503143,-4.42963435127028)
--(axis cs:-1.05527639389038,-4.43692879861537)
--(axis cs:-1.0467016781398,-4.43894481658936)
--(axis cs:-1.02512562274933,-4.44398412672999)
--(axis cs:-0.994974851608276,-4.45082208005254)
--(axis cs:-0.964824140071869,-4.45745596330599)
--(axis cs:-0.934673368930817,-4.46388574403124)
--(axis cs:-0.91309233198462,-4.46834182739258)
--(axis cs:-0.904522597789764,-4.47009969163074)
--(axis cs:-0.874371886253357,-4.47608162913553)
--(axis cs:-0.844221115112305,-4.48186083597025)
--(axis cs:-0.814070343971252,-4.48743731213492)
--(axis cs:-0.7839195728302,-4.49281084490061)
--(axis cs:-0.755185850468519,-4.4977388381958)
--(axis cs:-0.753768861293793,-4.49798027680756)
--(axis cs:-0.72361809015274,-4.50291598876404)
--(axis cs:-0.693467319011688,-4.50765029053406)
--(axis cs:-0.663316607475281,-4.51218297077431)
--(axis cs:-0.633165836334229,-4.51651424082809)
--(axis cs:-0.603015065193176,-4.52064431203874)
--(axis cs:-0.572864294052124,-4.52457276171961)
--(axis cs:-0.552128455942287,-4.52713584899902)
--(axis cs:-0.542713582515717,-4.52829205891236)
--(axis cs:-0.512562811374664,-4.53179487268802)
--(axis cs:-0.482412070035935,-4.53509736969458)
--(axis cs:-0.452261298894882,-4.5381997599077)
--(axis cs:-0.422110557556152,-4.54110204332738)
--(axis cs:-0.3919597864151,-4.54380400997797)
--(axis cs:-0.36180904507637,-4.54630607981077)
--(axis cs:-0.33165830373764,-4.54860783287448)
--(axis cs:-0.301507532596588,-4.55070947914474)
--(axis cs:-0.271356791257858,-4.55261080864591)
--(axis cs:-0.241206035017967,-4.55431224132929)
--(axis cs:-0.211055278778076,-4.55581335724358)
--(axis cs:-0.194380878950519,-4.55653285980225)
--(axis cs:-0.180904522538185,-4.55711062743587)
--(axis cs:-0.150753766298294,-4.55820445126164)
--(axis cs:-0.120603017508984,-4.55909924630049)
--(axis cs:-0.0904522612690926,-4.559795221178)
--(axis cs:-0.0603015087544918,-4.56029258451972)
--(axis cs:-0.0301507543772459,-4.56059071044896)
--(axis cs:0,-4.56069022484242);

\path [draw=white!69.4117647058824!black, draw opacity=0.3, thick]
(axis cs:-4.47211366961886,0)
--(axis cs:-4.4720171818205,-0.0293969847261906)
--(axis cs:-4.47172771842541,-0.0587939694523811)
--(axis cs:-4.47124506643626,-0.088190957903862)
--(axis cs:-4.47056965184773,-0.117587938904762)
--(axis cs:-4.46970104866513,-0.146984919905663)
--(axis cs:-4.4686394698858,-0.176381915807724)
--(axis cs:-4.46738491550975,-0.205778896808624)
--(axis cs:-4.46593738553698,-0.235175877809525)
--(axis cs:-4.46429666697014,-0.264572858810425)
--(axis cs:-4.46246318580393,-0.293969839811325)
--(axis cs:-4.46231174468994,-0.296166503341713)
--(axis cs:-4.46042378913739,-0.323366820812225)
--(axis cs:-4.45818907936761,-0.352763831615448)
--(axis cs:-4.45576008430357,-0.382160812616348)
--(axis cs:-4.45313680394529,-0.411557793617249)
--(axis cs:-4.45031923829274,-0.440954774618149)
--(axis cs:-4.44730717290302,-0.470351755619049)
--(axis cs:-4.44410103666197,-0.499748736619949)
--(axis cs:-4.44070040068373,-0.52914571762085)
--(axis cs:-4.43710547941124,-0.558542728424072)
--(axis cs:-4.4333162728445,-0.58793967962265)
--(axis cs:-4.4321608543396,-0.596465872991211)
--(axis cs:-4.42931328584408,-0.617336690425873)
--(axis cs:-4.42510702840002,-0.646733641624451)
--(axis cs:-4.42070494529629,-0.676130652427673)
--(axis cs:-4.4161074683425,-0.705527663230896)
--(axis cs:-4.41131416572903,-0.734924614429474)
--(axis cs:-4.40632503745589,-0.764321625232697)
--(axis cs:-4.40200996398926,-0.788788683353497)
--(axis cs:-4.4011345349151,-0.793718576431274)
--(axis cs:-4.39571739632582,-0.823115587234497)
--(axis cs:-4.3901030851092,-0.852512538433075)
--(axis cs:-4.38429181865515,-0.881909549236298)
--(axis cs:-4.37828376803107,-0.91130656003952)
--(axis cs:-4.3720784200347,-0.940703511238098)
--(axis cs:-4.37185907363892,-0.941710695750847)
--(axis cs:-4.36563351889281,-0.970100522041321)
--(axis cs:-4.3589887827769,-0.999497473239899)
--(axis cs:-4.35214551010619,-1.02889442443848)
--(axis cs:-4.34510413866803,-1.0582914352417)
--(axis cs:-4.34170866012573,-1.07207847776867)
--(axis cs:-4.33783741347235,-1.08768844604492)
--(axis cs:-4.33034730173013,-1.11708545684814)
--(axis cs:-4.32265726852149,-1.14648246765137)
--(axis cs:-4.31476775468761,-1.1758793592453)
--(axis cs:-4.31155776977539,-1.18754476343417)
--(axis cs:-4.30664434396195,-1.20527637004852)
--(axis cs:-4.29829711360685,-1.23467338085175)
--(axis cs:-4.28974878261085,-1.26407039165497)
--(axis cs:-4.28140687942505,-1.29209804348619)
--(axis cs:-4.280996468992,-1.2934672832489)
--(axis cs:-4.27198263985124,-1.32286429405212)
--(axis cs:-4.26276606437999,-1.35226130485535)
--(axis cs:-4.25334718964844,-1.38165831565857)
--(axis cs:-4.25125646591187,-1.38804611953011)
--(axis cs:-4.24367197341283,-1.41105532646179)
--(axis cs:-4.23377800864363,-1.44045221805573)
--(axis cs:-4.22368009644591,-1.46984922885895)
--(axis cs:-4.22110557556152,-1.47719559080872)
--(axis cs:-4.21332252100908,-1.49924623966217)
--(axis cs:-4.20274127627334,-1.52864325046539)
--(axis cs:-4.19195460569642,-1.55804014205933)
--(axis cs:-4.19095468521118,-1.56071425133412)
--(axis cs:-4.18089007675396,-1.58743715286255)
--(axis cs:-4.16961141205533,-1.61683416366577)
--(axis cs:-4.16080379486084,-1.63937701578215)
--(axis cs:-4.15810636721806,-1.64623117446899)
--(axis cs:-4.14632887272252,-1.67562818527222)
--(axis cs:-4.13434296364021,-1.70502507686615)
--(axis cs:-4.13065338134766,-1.71391943192968)
--(axis cs:-4.12208611277167,-1.73442208766937)
--(axis cs:-4.10959252701643,-1.7638190984726)
--(axis cs:-4.10050249099731,-1.7848538090829)
--(axis cs:-4.09686210532174,-1.79321610927582)
--(axis cs:-4.0838531246668,-1.82261312007904)
--(axis cs:-4.0706326538277,-1.85201001167297)
--(axis cs:-4.07035160064697,-1.85262512091694)
--(axis cs:-4.05710294341737,-1.8814070224762)
--(axis cs:-4.0433578466292,-1.91080403327942)
--(axis cs:-4.04020118713379,-1.91745232529518)
--(axis cs:-4.02931894665954,-1.94020104408264)
--(axis cs:-4.01504148506628,-1.96959793567657)
--(axis cs:-4.01005029678345,-1.9797224726674)
--(axis cs:-4.00047767615647,-1.9989949464798)
--(axis cs:-3.98565992783833,-2.02839207649231)
--(axis cs:-3.97989940643311,-2.03965590694761)
--(axis cs:-3.97055539590575,-2.05778884887695)
--(axis cs:-3.95518914449562,-2.08718585968018)
--(axis cs:-3.94974875450134,-2.09744811200453)
--(axis cs:-3.93952701550718,-2.1165828704834)
--(axis cs:-3.92360361459428,-2.14597988128662)
--(axis cs:-3.91959810256958,-2.1532741817661)
--(axis cs:-3.90736696579941,-2.17537689208984)
--(axis cs:-3.89087778150856,-2.20477390289307)
--(axis cs:-3.88944721221924,-2.20729057748598)
--(axis cs:-3.87404869410717,-2.23417091369629)
--(axis cs:-3.85929656028748,-2.25958595728215)
--(axis cs:-3.85696708975266,-2.26356792449951)
--(axis cs:-3.83954518056753,-2.29296493530273)
--(axis cs:-3.82914566993713,-2.31028875651853)
--(axis cs:-3.82184098233163,-2.32236170768738)
--(axis cs:-3.80382809384745,-2.3517587184906)
--(axis cs:-3.79899501800537,-2.35954824528872)
--(axis cs:-3.78548179578108,-2.38115572929382)
--(axis cs:-3.76884412765503,-2.40743280061436)
--(axis cs:-3.76685281677632,-2.41055274009705)
--(axis cs:-3.74785983080216,-2.43994975090027)
--(axis cs:-3.73869347572327,-2.45396738322407)
--(axis cs:-3.72855515477733,-2.46934676170349)
--(axis cs:-3.70894415633975,-2.49874377250671)
--(axis cs:-3.7085428237915,-2.4993383375509)
--(axis cs:-3.68894262779851,-2.52814078330994)
--(axis cs:-3.67839193344116,-2.54346560285782)
--(axis cs:-3.6686238271892,-2.55753779411316)
--(axis cs:-3.6482412815094,-2.58656603628869)
--(axis cs:-3.64798036665276,-2.5869345664978)
--(axis cs:-3.62692999750945,-2.61633157730103)
--(axis cs:-3.61809039115906,-2.62853810409209)
--(axis cs:-3.60553728064623,-2.64572858810425)
--(axis cs:-3.58793973922729,-2.66956078577083)
--(axis cs:-3.58379605377077,-2.67512559890747)
--(axis cs:-3.56166454540032,-2.70452260971069)
--(axis cs:-3.55778884887695,-2.70961500528291)
--(axis cs:-3.53913379924595,-2.73391962051392)
--(axis cs:-3.52763819694519,-2.74873644119872)
--(axis cs:-3.51622910836898,-2.76331663131714)
--(axis cs:-3.49748754501343,-2.7870136436691)
--(axis cs:-3.4929404562073,-2.79271364212036)
--(axis cs:-3.46924159020485,-2.82211065292358)
--(axis cs:-3.46733665466309,-2.82444910894924)
--(axis cs:-3.44510212346867,-2.85150742530823)
--(axis cs:-3.43718600273132,-2.86104223845568)
--(axis cs:-3.42055050982452,-2.88090443611145)
--(axis cs:-3.40703511238098,-2.89687719183009)
--(axis cs:-3.39557517679156,-2.91030144691467)
--(axis cs:-3.37688446044922,-2.93197613036771)
--(axis cs:-3.3701655082175,-2.9396984577179)
--(axis cs:-3.34673357009888,-2.96636168112373)
--(axis cs:-3.34430934673434,-2.96909546852112)
--(axis cs:-3.3179815328575,-2.99849247932434)
--(axis cs:-3.31658291816711,-3.00003890749355)
--(axis cs:-3.29116466320213,-3.02788949012756)
--(axis cs:-3.28643226623535,-3.03302459513022)
--(axis cs:-3.26386683556029,-3.05728650093079)
--(axis cs:-3.25628137588501,-3.06536420618244)
--(axis cs:-3.23607521351127,-3.08668351173401)
--(axis cs:-3.22613072395325,-3.09707642497637)
--(axis cs:-3.20777598075698,-3.11608028411865)
--(axis cs:-3.19597983360291,-3.12817891503365)
--(axis cs:-3.17895407690922,-3.14547729492188)
--(axis cs:-3.16582918167114,-3.1586881902021)
--(axis cs:-3.14959462237837,-3.1748743057251)
--(axis cs:-3.1356782913208,-3.18862125560965)
--(axis cs:-3.11968233126229,-3.20427131652832)
--(axis cs:-3.10552763938904,-3.21799347676387)
--(axis cs:-3.08920099934231,-3.23366832733154)
--(axis cs:-3.07537698745728,-3.24682037105389)
--(axis cs:-3.05813370594915,-3.26306533813477)
--(axis cs:-3.04522609710693,-3.27511660833746)
--(axis cs:-3.02646294283376,-3.29246234893799)
--(axis cs:-3.01507544517517,-3.30289594625497)
--(axis cs:-2.9941703785814,-3.32185935974121)
--(axis cs:-2.98492455482483,-3.33017263511785)
--(axis cs:-2.96123741759168,-3.35125637054443)
--(axis cs:-2.95477390289307,-3.35695920251027)
--(axis cs:-2.92764394100133,-3.38065338134766)
--(axis cs:-2.92462301254272,-3.38326892448205)
--(axis cs:-2.89447236061096,-3.40910583929739)
--(axis cs:-2.89335884692038,-3.4100501537323)
--(axis cs:-2.8643217086792,-3.43446347343268)
--(axis cs:-2.85833142788081,-3.43944716453552)
--(axis cs:-2.83417081832886,-3.45937685467415)
--(axis cs:-2.82257077059037,-3.46884417533875)
--(axis cs:-2.80402016639709,-3.48385641676551)
--(axis cs:-2.78605287011283,-3.49824118614197)
--(axis cs:-2.77386927604675,-3.50791377375561)
--(axis cs:-2.7487528358105,-3.52763819694519)
--(axis cs:-2.74371862411499,-3.5315588932263)
--(axis cs:-2.71356773376465,-3.55478396402784)
--(axis cs:-2.71061253589029,-3.55703520774841)
--(axis cs:-2.68341708183289,-3.57758160897756)
--(axis cs:-2.67156997463603,-3.58643221855164)
--(axis cs:-2.65326642990112,-3.59999475280023)
--(axis cs:-2.63165241163156,-3.61582922935486)
--(axis cs:-2.62311553955078,-3.62203272862775)
--(axis cs:-2.59296488761902,-3.64369191430895)
--(axis cs:-2.5908040386658,-3.64522624015808)
--(axis cs:-2.56281399726868,-3.66494117242498)
--(axis cs:-2.54890562547114,-3.67462301254272)
--(axis cs:-2.53266334533691,-3.68583943926171)
--(axis cs:-2.50602098008174,-3.70402002334595)
--(axis cs:-2.50251245498657,-3.70639529586913)
--(axis cs:-2.47236180305481,-3.7265631171054)
--(axis cs:-2.46198946339452,-3.73341703414917)
--(axis cs:-2.44221115112305,-3.7463838190868)
--(axis cs:-2.41683858849214,-3.76281404495239)
--(axis cs:-2.41206026077271,-3.76588421764247)
--(axis cs:-2.38190960884094,-3.78501593021765)
--(axis cs:-2.37042608808048,-3.79221105575562)
--(axis cs:-2.3517587184906,-3.80381699802564)
--(axis cs:-2.32277368770154,-3.82160806655884)
--(axis cs:-2.32160806655884,-3.82231804561117)
--(axis cs:-2.2914571762085,-3.84044587910342)
--(axis cs:-2.2736620576634,-3.85100507736206)
--(axis cs:-2.26130652427673,-3.85828081286566)
--(axis cs:-2.23115587234497,-3.87580060238564)
--(axis cs:-2.22312906170847,-3.88040208816528)
--(axis cs:-2.20100498199463,-3.89298933455805)
--(axis cs:-2.17105153002051,-3.90979909896851)
--(axis cs:-2.17085433006287,-3.90990893712211)
--(axis cs:-2.14070343971252,-3.92647116985901)
--(axis cs:-2.11721031086776,-3.93919587135315)
--(axis cs:-2.11055278778076,-3.94277501331615)
--(axis cs:-2.08040189743042,-3.95875432170524)
--(axis cs:-2.06156697504166,-3.96859288215637)
--(axis cs:-2.05025124549866,-3.97446002618536)
--(axis cs:-2.02010059356689,-3.98986474448357)
--(axis cs:-2.0039587610094,-3.99798989295959)
--(axis cs:-1.98994970321655,-4.00498983783339)
--(axis cs:-1.95979905128479,-4.01982868474679)
--(axis cs:-1.94420311460963,-4.0273871421814)
--(axis cs:-1.92964828014374,-4.03438968861585)
--(axis cs:-1.89949750900269,-4.04867082526266)
--(axis cs:-1.88209440515391,-4.05678415298462)
--(axis cs:-1.86934673786163,-4.06268425970944)
--(axis cs:-1.83919596672058,-4.07641588449668)
--(axis cs:-1.81740083324862,-4.08618068695068)
--(axis cs:-1.80904519557953,-4.08989734723592)
--(axis cs:-1.77889442443848,-4.10308704948833)
--(axis cs:-1.74985327410749,-4.11557769775391)
--(axis cs:-1.74874377250671,-4.11605150418809)
--(axis cs:-1.71859300136566,-4.12870735431679)
--(axis cs:-1.68844223022461,-4.14114292601556)
--(axis cs:-1.67898449456973,-4.14497470855713)
--(axis cs:-1.65829145908356,-4.1532991463701)
--(axis cs:-1.6281406879425,-4.16520977097615)
--(axis cs:-1.60451456306822,-4.17437171936035)
--(axis cs:-1.59798991680145,-4.17688415207227)
--(axis cs:-1.5678391456604,-4.18827706459811)
--(axis cs:-1.53768849372864,-4.19945301913423)
--(axis cs:-1.5258149599607,-4.20376873016357)
--(axis cs:-1.50753772258759,-4.21036567846402)
--(axis cs:-1.47738695144653,-4.22103279081647)
--(axis cs:-1.44723618030548,-4.23148445847098)
--(axis cs:-1.44228385721312,-4.2331657409668)
--(axis cs:-1.41708540916443,-4.24166132891398)
--(axis cs:-1.38693463802338,-4.25161262342943)
--(axis cs:-1.35678386688232,-4.26134996230646)
--(axis cs:-1.35294413323775,-4.26256275177002)
--(axis cs:-1.32663321495056,-4.27081595246395)
--(axis cs:-1.29648244380951,-4.28006133878268)
--(axis cs:-1.26633167266846,-4.2890940183405)
--(axis cs:-1.25653547303055,-4.29195976257324)
--(axis cs:-1.2361809015274,-4.29787362127602)
--(axis cs:-1.20603013038635,-4.30642265254537)
--(axis cs:-1.1758793592453,-4.31476042712325)
--(axis cs:-1.15140645342363,-4.32135677337646)
--(axis cs:-1.14572858810425,-4.32287678131952)
--(axis cs:-1.11557793617249,-4.3307387700234)
--(axis cs:-1.08542716503143,-4.33839115554833)
--(axis cs:-1.05527639389038,-4.34583393789431)
--(axis cs:-1.03476789180274,-4.35075378417969)
--(axis cs:-1.02512562274933,-4.35305132338095)
--(axis cs:-0.994974851608276,-4.36002739253696)
--(axis cs:-0.964824140071869,-4.36679526973151)
--(axis cs:-0.934673368930817,-4.37335490446192)
--(axis cs:-0.904522597789764,-4.37970622977662)
--(axis cs:-0.902340638402261,-4.38015079498291)
--(axis cs:-0.874371886253357,-4.38581116042228)
--(axis cs:-0.844221115112305,-4.39170631656149)
--(axis cs:-0.814070343971252,-4.3973946746074)
--(axis cs:-0.7839195728302,-4.40287601756306)
--(axis cs:-0.753768861293793,-4.40815077942237)
--(axis cs:-0.745457194572627,-4.40954780578613)
--(axis cs:-0.72361809015274,-4.41319416723086)
--(axis cs:-0.693467319011688,-4.4180228585718)
--(axis cs:-0.663316607475281,-4.422645908578)
--(axis cs:-0.633165836334229,-4.42706353280644)
--(axis cs:-0.603015065193176,-4.43127594681405)
--(axis cs:-0.572864294052124,-4.43528271948694)
--(axis cs:-0.543816407112574,-4.43894481658936)
--(axis cs:-0.542713582515717,-4.43908293326781)
--(axis cs:-0.512562811374664,-4.44265512308169)
--(axis cs:-0.482412070035934,-4.4460230286921)
--(axis cs:-0.452261298894882,-4.44918686423341)
--(axis cs:-0.422110557556152,-4.45214662970562)
--(axis cs:-0.3919597864151,-4.45490211097436)
--(axis cs:-0.36180904507637,-4.45745373630838)
--(axis cs:-0.33165830373764,-4.45980107743893)
--(axis cs:-0.301507532596588,-4.46194434850038)
--(axis cs:-0.271356791257858,-4.46388333535836)
--(axis cs:-0.241206035017967,-4.46561846628162)
--(axis cs:-0.211055278778076,-4.46714931300141)
--(axis cs:-0.183955607780666,-4.46834182739258)
--(axis cs:-0.180904522538185,-4.46847520843154)
--(axis cs:-0.150753766298294,-4.46959054621026)
--(axis cs:-0.120603017508984,-4.47050294058999)
--(axis cs:-0.0904522612690926,-4.47121260429966)
--(axis cs:-0.0603015087544918,-4.4717197500682)
--(axis cs:-0.0301507543772459,-4.47202373970882)
--(axis cs:0,-4.47212521140832);

\path [draw=white!67.0588235294118!black, draw opacity=0.3, thick]
(axis cs:-4.38175761778871,0)
--(axis cs:-4.38165914016999,-0.0293969847261906)
--(axis cs:-4.38136370731383,-0.0587939694523811)
--(axis cs:-4.38087110183033,-0.088190957903862)
--(axis cs:-4.38018175849927,-0.117587938904762)
--(axis cs:-4.37929524254088,-0.146984919905663)
--(axis cs:-4.37821177134505,-0.176381915807724)
--(axis cs:-4.37693134491177,-0.205778896808624)
--(axis cs:-4.37545396324105,-0.235175877809525)
--(axis cs:-4.37377940894299,-0.264572858810425)
--(axis cs:-4.37190811679738,-0.293969839811325)
--(axis cs:-4.37185907363892,-0.294666840222659)
--(axis cs:-4.36982568282079,-0.323366820812225)
--(axis cs:-4.36754459193055,-0.352763831615448)
--(axis cs:-4.36506518337919,-0.382160812616348)
--(axis cs:-4.36238745716672,-0.411557793617249)
--(axis cs:-4.35951141329312,-0.440954774618149)
--(axis cs:-4.35643683286473,-0.470351755619049)
--(axis cs:-4.35316415366888,-0.499748736619949)
--(axis cs:-4.34969293791825,-0.52914571762085)
--(axis cs:-4.3460234045065,-0.558542728424072)
--(axis cs:-4.34215555343362,-0.58793967962265)
--(axis cs:-4.34170866012573,-0.5911703916459)
--(axis cs:-4.33806391766076,-0.617336690425873)
--(axis cs:-4.33376968391361,-0.646733641624451)
--(axis cs:-4.32927552870004,-0.676130652427673)
--(axis cs:-4.32458189286122,-0.705527663230896)
--(axis cs:-4.31968833555599,-0.734924614429474)
--(axis cs:-4.31459485678435,-0.764321625232697)
--(axis cs:-4.31155776977539,-0.781189523112377)
--(axis cs:-4.30928608721553,-0.793718576431274)
--(axis cs:-4.30375493172921,-0.823115587234497)
--(axis cs:-4.29802245363659,-0.852512538433075)
--(axis cs:-4.29208887490308,-0.881909549236298)
--(axis cs:-4.28595441749406,-0.91130656003952)
--(axis cs:-4.28140687942505,-0.932405630888216)
--(axis cs:-4.27960576775659,-0.940703511238098)
--(axis cs:-4.27302265923077,-0.970100522041321)
--(axis cs:-4.26623702790955,-0.999497473239899)
--(axis cs:-4.25924865025784,-1.02889442443848)
--(axis cs:-4.25205797334583,-1.0582914352417)
--(axis cs:-4.25125646591187,-1.06147831118837)
--(axis cs:-4.24461763738408,-1.08768844604492)
--(axis cs:-4.23696763324013,-1.11708545684814)
--(axis cs:-4.2291134398799,-1.14648246765137)
--(axis cs:-4.22110557556152,-1.17569670149964)
--(axis cs:-4.22105514873252,-1.1758793592453)
--(axis cs:-4.21273381498915,-1.20527637004852)
--(axis cs:-4.20420728214394,-1.23467338085175)
--(axis cs:-4.19547509671821,-1.26407039165497)
--(axis cs:-4.19095468521118,-1.27893857545302)
--(axis cs:-4.18650556646377,-1.2934672832489)
--(axis cs:-4.1772964611443,-1.32286429405212)
--(axis cs:-4.16788021718469,-1.35226130485535)
--(axis cs:-4.16080379486084,-1.37387901934994)
--(axis cs:-4.15823877719173,-1.38165831565857)
--(axis cs:-4.1483372440152,-1.41105532646179)
--(axis cs:-4.13822746850218,-1.44045221805573)
--(axis cs:-4.13065338134766,-1.46203047333713)
--(axis cs:-4.12788883139042,-1.46984922885895)
--(axis cs:-4.11728494798391,-1.49924623966217)
--(axis cs:-4.10647112339677,-1.52864325046539)
--(axis cs:-4.10050249099731,-1.54455970254788)
--(axis cs:-4.09541005947011,-1.55804014205933)
--(axis cs:-4.08409323372137,-1.58743715286255)
--(axis cs:-4.07256491778846,-1.61683416366577)
--(axis cs:-4.07035160064697,-1.62237641089459)
--(axis cs:-4.06075430222848,-1.64623117446899)
--(axis cs:-4.0487141731332,-1.67562818527222)
--(axis cs:-4.04020118713379,-1.69605187091907)
--(axis cs:-4.03643294186058,-1.70502507686615)
--(axis cs:-4.02387299303017,-1.73442208766937)
--(axis cs:-4.01109862165178,-1.7638190984726)
--(axis cs:-4.01005029678345,-1.76619164309803)
--(axis cs:-3.99801925530199,-1.79321610927582)
--(axis cs:-3.98471569981768,-1.82261312007904)
--(axis cs:-3.97989940643311,-1.83308544154179)
--(axis cs:-3.97112969403779,-1.85201001167297)
--(axis cs:-3.95728914754116,-1.8814070224762)
--(axis cs:-3.94974875450134,-1.8971741168655)
--(axis cs:-3.9431805000803,-1.91080403327942)
--(axis cs:-3.92879473491015,-1.94020104408264)
--(axis cs:-3.91959810256958,-1.95871123153507)
--(axis cs:-3.91414733315038,-1.96959793567657)
--(axis cs:-3.89920756856941,-1.9989949464798)
--(axis cs:-3.88944721221924,-2.01792017772058)
--(axis cs:-3.8840044938925,-2.02839207649231)
--(axis cs:-3.86850246711982,-2.05778884887695)
--(axis cs:-3.85929656028748,-2.07499873625464)
--(axis cs:-3.85272631221163,-2.08718585968018)
--(axis cs:-3.83665302729155,-2.1165828704834)
--(axis cs:-3.82914566993713,-2.13012403862336)
--(axis cs:-3.82028555598305,-2.14597988128662)
--(axis cs:-3.80363217191982,-2.17537689208984)
--(axis cs:-3.79899501800537,-2.18345251353189)
--(axis cs:-3.786654401815,-2.20477390289307)
--(axis cs:-3.76941160385027,-2.23417091369629)
--(axis cs:-3.76884412765503,-2.23512573769912)
--(axis cs:-3.75180446297422,-2.26356792449951)
--(axis cs:-3.73869347572327,-2.28517013127911)
--(axis cs:-3.73392425178332,-2.29296493530273)
--(axis cs:-3.71570600790692,-2.32236170768738)
--(axis cs:-3.7085428237915,-2.33377471763117)
--(axis cs:-3.69716335501085,-2.3517587184906)
--(axis cs:-3.67839193344116,-2.38105643086126)
--(axis cs:-3.67832778754909,-2.38115572929382)
--(axis cs:-3.65910172252816,-2.41055274009705)
--(axis cs:-3.6482412815094,-2.42695730867679)
--(axis cs:-3.63956843816831,-2.43994975090027)
--(axis cs:-3.61970723737895,-2.46934676170349)
--(axis cs:-3.61809039115906,-2.47171154507766)
--(axis cs:-3.59945331264595,-2.49874377250671)
--(axis cs:-3.58793973922729,-2.5152483972873)
--(axis cs:-3.57887018228861,-2.52814078330994)
--(axis cs:-3.55794836101486,-2.55753779411316)
--(axis cs:-3.55778884887695,-2.55775935714431)
--(axis cs:-3.53660570353015,-2.5869345664978)
--(axis cs:-3.52763819694519,-2.59914593705811)
--(axis cs:-3.51490938177972,-2.61633157730103)
--(axis cs:-3.49748754501343,-2.63959038263772)
--(axis cs:-3.49284997450762,-2.64572858810425)
--(axis cs:-3.47039194561553,-2.67512559890747)
--(axis cs:-3.46733665466309,-2.67908115153703)
--(axis cs:-3.44751392147639,-2.70452260971069)
--(axis cs:-3.43718600273132,-2.71763468659086)
--(axis cs:-3.42424596694315,-2.73391962051392)
--(axis cs:-3.40703511238098,-2.7553477326801)
--(axis cs:-3.40057762025441,-2.76331663131714)
--(axis cs:-3.37688446044922,-2.79224593743615)
--(axis cs:-3.37649797894636,-2.79271364212036)
--(axis cs:-3.35194890677607,-2.82211065292358)
--(axis cs:-3.34673357009888,-2.82829115589214)
--(axis cs:-3.32696554423739,-2.85150742530823)
--(axis cs:-3.31658291816711,-2.86357620422221)
--(axis cs:-3.30153954014145,-2.88090443611145)
--(axis cs:-3.28643226623535,-2.89812924404132)
--(axis cs:-3.27565810242815,-2.91030144691467)
--(axis cs:-3.25628137588501,-2.931972739521)
--(axis cs:-3.24930933737866,-2.9396984577179)
--(axis cs:-3.22613072395325,-2.96512716742406)
--(axis cs:-3.22247961474775,-2.96909546852112)
--(axis cs:-3.19597983360291,-2.9976137172531)
--(axis cs:-3.19515552890026,-2.99849247932434)
--(axis cs:-3.1673083517158,-3.02788949012756)
--(axis cs:-3.16582918167114,-3.02943588297632)
--(axis cs:-3.13893470734003,-3.05728650093079)
--(axis cs:-3.1356782913208,-3.06062642405609)
--(axis cs:-3.11002724042678,-3.08668351173401)
--(axis cs:-3.10552763938904,-3.09121098367839)
--(axis cs:-3.08057035748318,-3.11608028411865)
--(axis cs:-3.07537698745727,-3.12120680405538)
--(axis cs:-3.05054737773438,-3.14547729492188)
--(axis cs:-3.04522609710693,-3.15063037254754)
--(axis cs:-3.01994196226366,-3.1748743057251)
--(axis cs:-3.01507544517517,-3.17949756490436)
--(axis cs:-2.98873624381694,-3.20427131652832)
--(axis cs:-2.98492455482483,-3.20782372567659)
--(axis cs:-2.95691209350315,-3.23366832733154)
--(axis cs:-2.95477390289307,-3.23562319581517)
--(axis cs:-2.92462301254272,-3.2629090332087)
--(axis cs:-2.92444850547547,-3.26306533813477)
--(axis cs:-2.89447236061096,-3.28967403066516)
--(axis cs:-2.89129828354305,-3.29246234893799)
--(axis cs:-2.8643217086792,-3.31594950630986)
--(axis cs:-2.85746205562033,-3.32185935974121)
--(axis cs:-2.83417081832886,-3.34174908187715)
--(axis cs:-2.82291839990085,-3.35125637054443)
--(axis cs:-2.80402016639709,-3.36708410920733)
--(axis cs:-2.78764347370974,-3.38065338134766)
--(axis cs:-2.77386927604675,-3.39196762773108)
--(axis cs:-2.751614624243,-3.4100501537323)
--(axis cs:-2.74371862411499,-3.41641074370239)
--(axis cs:-2.71480519701681,-3.43944716453552)
--(axis cs:-2.71356773376465,-3.44042470887921)
--(axis cs:-2.68341708183289,-3.46397925912298)
--(axis cs:-2.67711954449575,-3.46884417533875)
--(axis cs:-2.65326642990112,-3.48711549345398)
--(axis cs:-2.63857582356476,-3.49824118614197)
--(axis cs:-2.62311553955078,-3.50985171183978)
--(axis cs:-2.59915766639089,-3.52763819694519)
--(axis cs:-2.59296488761902,-3.5321976519983)
--(axis cs:-2.56281399726868,-3.55413960541497)
--(axis cs:-2.55878799602981,-3.55703520774841)
--(axis cs:-2.53266334533691,-3.57566993121706)
--(axis cs:-2.51739474809202,-3.58643221855164)
--(axis cs:-2.50251245498657,-3.59683669047727)
--(axis cs:-2.47501631797997,-3.61582922935486)
--(axis cs:-2.47236180305481,-3.6176479510419)
--(axis cs:-2.44221115112305,-3.63805517782532)
--(axis cs:-2.43148460891897,-3.64522624015808)
--(axis cs:-2.41206026077271,-3.65810780909244)
--(axis cs:-2.38684338082,-3.67462301254272)
--(axis cs:-2.38190960884094,-3.67782852569456)
--(axis cs:-2.3517587184906,-3.69717137079218)
--(axis cs:-2.34094554173878,-3.70402002334595)
--(axis cs:-2.32160806655884,-3.71617094510277)
--(axis cs:-2.29380302645248,-3.73341703414917)
--(axis cs:-2.2914571762085,-3.73486062645367)
--(axis cs:-2.26130652427673,-3.75317218366083)
--(axis cs:-2.24521802500104,-3.76281404495239)
--(axis cs:-2.23115587234497,-3.77117594214602)
--(axis cs:-2.20100498199463,-3.78886383286324)
--(axis cs:-2.19522064994566,-3.79221105575562)
--(axis cs:-2.17085433006287,-3.80620226729366)
--(axis cs:-2.14364907499756,-3.82160806655884)
--(axis cs:-2.14070343971252,-3.82326334195024)
--(axis cs:-2.11055278778076,-3.83996922860099)
--(axis cs:-2.09034900611014,-3.85100507736206)
--(axis cs:-2.08040189743042,-3.85639714438389)
--(axis cs:-2.05025124549866,-3.87250555173868)
--(axis cs:-2.03525234698145,-3.88040208816528)
--(axis cs:-2.02010059356689,-3.88831890546175)
--(axis cs:-1.98994970321655,-3.90383914497801)
--(axis cs:-1.97819482662761,-3.90979909896851)
--(axis cs:-1.95979905128479,-3.91905626827449)
--(axis cs:-1.92964828014374,-3.93399693021713)
--(axis cs:-1.91899145446886,-3.93919587135315)
--(axis cs:-1.89949750900269,-3.94863531256936)
--(axis cs:-1.86934673786163,-3.96300513940484)
--(axis cs:-1.85743208132912,-3.96859288215637)
--(axis cs:-1.83919596672058,-3.97708202139258)
--(axis cs:-1.80904519557953,-3.9908893602545)
--(axis cs:-1.79327931444973,-3.99798989295959)
--(axis cs:-1.77889442443848,-4.00442101061508)
--(axis cs:-1.74874377250671,-4.01767391952071)
--(axis cs:-1.72626208222425,-4.0273871421814)
--(axis cs:-1.71859300136566,-4.03067645152677)
--(axis cs:-1.68844223022461,-4.04338319490009)
--(axis cs:-1.65829145908356,-4.05586509235858)
--(axis cs:-1.65603068808968,-4.05678415298462)
--(axis cs:-1.6281406879425,-4.06804038263745)
--(axis cs:-1.59798991680145,-4.07998582083476)
--(axis cs:-1.5820557487758,-4.08618068695068)
--(axis cs:-1.5678391456604,-4.09166814447081)
--(axis cs:-1.53768849372864,-4.10308439838538)
--(axis cs:-1.50753772258759,-4.11427902939595)
--(axis cs:-1.50396934351881,-4.11557769775391)
--(axis cs:-1.47738695144653,-4.12518326887766)
--(axis cs:-1.44723618030548,-4.13585822943576)
--(axis cs:-1.42094471852494,-4.14497470855713)
--(axis cs:-1.41708540916443,-4.14630344555867)
--(axis cs:-1.38693463802338,-4.15646568373817)
--(axis cs:-1.35678386688232,-4.16640943093099)
--(axis cs:-1.3320982605077,-4.17437171936035)
--(axis cs:-1.32663321495056,-4.17612208997913)
--(axis cs:-1.29648244380951,-4.18556215293965)
--(axis cs:-1.26633167266846,-4.19478503025255)
--(axis cs:-1.23625528953679,-4.20376873016357)
--(axis cs:-1.2361809015274,-4.20379079459434)
--(axis cs:-1.20603013038635,-4.21251845252543)
--(axis cs:-1.1758793592453,-4.2210304396886)
--(axis cs:-1.14572858810425,-4.22932698215384)
--(axis cs:-1.13140614279395,-4.2331657409668)
--(axis cs:-1.11557793617249,-4.23737875873012)
--(axis cs:-1.08542716503143,-4.24519004784633)
--(axis cs:-1.05527639389038,-4.25278738132411)
--(axis cs:-1.02512562274933,-4.26017053465598)
--(axis cs:-1.01506491668299,-4.26256275177002)
--(axis cs:-0.994974851608276,-4.26730687061282)
--(axis cs:-0.964824140071869,-4.27421426626599)
--(axis cs:-0.934673368930817,-4.28090909430698)
--(axis cs:-0.904522597789764,-4.28739138321572)
--(axis cs:-0.882553537016151,-4.29195976257324)
--(axis cs:-0.874371886253357,-4.29364950608472)
--(axis cs:-0.844221115112305,-4.29966545004406)
--(axis cs:-0.814070343971252,-4.30547035875501)
--(axis cs:-0.7839195728302,-4.31106401077449)
--(axis cs:-0.753768861293793,-4.31644684898863)
--(axis cs:-0.725143574060436,-4.32135677337646)
--(axis cs:-0.72361809015274,-4.32161665492552)
--(axis cs:-0.693467319011688,-4.32654353930295)
--(axis cs:-0.663316607475281,-4.33126060056105)
--(axis cs:-0.633165836334229,-4.3357680586402)
--(axis cs:-0.603015065193176,-4.34006613348078)
--(axis cs:-0.572864294052124,-4.34415438520203)
--(axis cs:-0.542713582515717,-4.34803281380395)
--(axis cs:-0.520353718584871,-4.35075378417969)
--(axis cs:-0.512562811374664,-4.35169547596261)
--(axis cs:-0.482412070035934,-4.35513140793536)
--(axis cs:-0.452261298894882,-4.35835914794663)
--(axis cs:-0.422110557556152,-4.36137869599644)
--(axis cs:-0.3919597864151,-4.36418983362521)
--(axis cs:-0.36180904507637,-4.36679299775207)
--(axis cs:-0.33165830373764,-4.3691877514579)
--(axis cs:-0.301507532596588,-4.37137431320226)
--(axis cs:-0.271356791257858,-4.37335246452559)
--(axis cs:-0.241206035017967,-4.375122642347)
--(axis cs:-0.211055278778076,-4.37668440974738)
--(axis cs:-0.180904522538185,-4.37803798518629)
--(axis cs:-0.150753766298294,-4.37918336866373)
--(axis cs:-0.120603017508984,-4.38012034172013)
--(axis cs:-0.119343120800412,-4.38015079498291)
--(axis cs:-0.0904522612690926,-4.38084444743311)
--(axis cs:-0.0603015087544918,-4.38136176816178)
--(axis cs:-0.0301507543772459,-4.38167185680326)
--(axis cs:0,-4.38177536434838);

\path [draw=white!64.7058823529412!black, draw opacity=0.3, thick]
(axis cs:-4.28950133559708,0)
--(axis cs:-4.28940078527663,-0.0293969847261906)
--(axis cs:-4.28909913431528,-0.0587939694523811)
--(axis cs:-4.28859616074764,-0.088190957903862)
--(axis cs:-4.28789230850449,-0.117587938904762)
--(axis cs:-4.28698713365505,-0.146984919905663)
--(axis cs:-4.2858808581647,-0.176381915807724)
--(axis cs:-4.28457348203346,-0.205778896808624)
--(axis cs:-4.28306500526132,-0.235175877809525)
--(axis cs:-4.28140687942505,-0.263684423502503)
--(axis cs:-4.28135484045511,-0.264572858810425)
--(axis cs:-4.27943065036376,-0.293969839811325)
--(axis cs:-4.27730371394191,-0.323366820812225)
--(axis cs:-4.27497425472468,-0.352763831615448)
--(axis cs:-4.27244227271204,-0.382160812616348)
--(axis cs:-4.26970776790402,-0.411557793617249)
--(axis cs:-4.26677074030059,-0.440954774618149)
--(axis cs:-4.26363096636668,-0.470351755619049)
--(axis cs:-4.26028889317247,-0.499748736619949)
--(axis cs:-4.25674407364776,-0.52914571762085)
--(axis cs:-4.25299673132766,-0.558542728424072)
--(axis cs:-4.25125646591187,-0.571494689061948)
--(axis cs:-4.24903114114326,-0.58793967962265)
--(axis cs:-4.24484897678723,-0.617336690425873)
--(axis cs:-4.24046307346677,-0.646733641624451)
--(axis cs:-4.23587298093003,-0.676130652427673)
--(axis cs:-4.23107914942886,-0.705527663230896)
--(axis cs:-4.22608112871141,-0.734924614429474)
--(axis cs:-4.22110557556152,-0.763040817266772)
--(axis cs:-4.22087729439496,-0.764321625232697)
--(axis cs:-4.2154326026462,-0.793718576431274)
--(axis cs:-4.20978248505626,-0.823115587234497)
--(axis cs:-4.2039267148858,-0.852512538433075)
--(axis cs:-4.19786551887414,-0.881909549236298)
--(axis cs:-4.19159889702131,-0.91130656003952)
--(axis cs:-4.19095468521118,-0.914232660717263)
--(axis cs:-4.18508473698667,-0.940703511238098)
--(axis cs:-4.17835901157107,-0.970100522041321)
--(axis cs:-4.17142637589312,-0.999497473239899)
--(axis cs:-4.16428660157503,-1.02889442443848)
--(axis cs:-4.16080379486084,-1.04283052112011)
--(axis cs:-4.156911854676,-1.0582914352417)
--(axis cs:-4.14930354237408,-1.08768844604492)
--(axis cs:-4.14148661514151,-1.11708545684814)
--(axis cs:-4.133461043284,-1.14648246765137)
--(axis cs:-4.13065338134766,-1.1565066327474)
--(axis cs:-4.12518754185516,-1.1758793592453)
--(axis cs:-4.11668353370115,-1.20527637004852)
--(axis cs:-4.10796935264336,-1.23467338085175)
--(axis cs:-4.10050249099731,-1.25927001978284)
--(axis cs:-4.09903447833707,-1.26407039165497)
--(axis cs:-4.08983302129574,-1.2934672832489)
--(axis cs:-4.08042007407024,-1.32286429405212)
--(axis cs:-4.0707954032277,-1.35226130485535)
--(axis cs:-4.07035160064697,-1.35358771450361)
--(axis cs:-4.0608896649049,-1.38165831565857)
--(axis cs:-4.05076733050417,-1.41105532646179)
--(axis cs:-4.04043193393383,-1.44045221805573)
--(axis cs:-4.04020118713379,-1.44109528995567)
--(axis cs:-4.02980636109681,-1.46984922885895)
--(axis cs:-4.01896392502925,-1.49924623966217)
--(axis cs:-4.01005029678345,-1.5229450165887)
--(axis cs:-4.00789089499623,-1.52864325046539)
--(axis cs:-3.99653432938309,-1.55804014205933)
--(axis cs:-3.98496124589192,-1.58743715286255)
--(axis cs:-3.97989940643311,-1.6000589504666)
--(axis cs:-3.97312073534191,-1.61683416366577)
--(axis cs:-3.96102381724163,-1.64623117446899)
--(axis cs:-3.94974875450134,-1.67314610788052)
--(axis cs:-3.94870100989404,-1.67562818527222)
--(axis cs:-3.93607223108883,-1.70502507686615)
--(axis cs:-3.92322361690867,-1.73442208766937)
--(axis cs:-3.91959810256958,-1.74257785528932)
--(axis cs:-3.9100826796125,-1.7638190984726)
--(axis cs:-3.89669218957518,-1.79321610927582)
--(axis cs:-3.88944721221924,-1.80886290024367)
--(axis cs:-3.88303092506294,-1.82261312007904)
--(axis cs:-3.86909017455928,-1.85201001167297)
--(axis cs:-3.85929656028748,-1.87233681774569)
--(axis cs:-3.85489219884115,-1.8814070224762)
--(axis cs:-3.84039267122153,-1.91080403327942)
--(axis cs:-3.82914566993713,-1.93325826991346)
--(axis cs:-3.8256406500865,-1.94020104408264)
--(axis cs:-3.81057329642031,-1.96959793567657)
--(axis cs:-3.79899501800537,-1.99185269264361)
--(axis cs:-3.795249614629,-1.9989949464798)
--(axis cs:-3.77960529622033,-2.02839207649231)
--(axis cs:-3.76884412765503,-2.04832220875852)
--(axis cs:-3.7636916605241,-2.05778884887695)
--(axis cs:-3.74746152117099,-2.08718585968018)
--(axis cs:-3.73869347572327,-2.10284475545649)
--(axis cs:-3.73093861422881,-2.1165828704834)
--(axis cs:-3.71411261268314,-2.14597988128662)
--(axis cs:-3.7085428237915,-2.15557873227218)
--(axis cs:-3.6969609777995,-2.17537689208984)
--(axis cs:-3.67952963760625,-2.20477390289307)
--(axis cs:-3.67839193344116,-2.20666718812293)
--(axis cs:-3.66172851572727,-2.23417091369629)
--(axis cs:-3.6482412815094,-2.25614094074536)
--(axis cs:-3.64364408773046,-2.26356792449951)
--(axis cs:-3.6252100163606,-2.29296493530273)
--(axis cs:-3.61809039115906,-2.30417400193486)
--(axis cs:-3.60644150904698,-2.32236170768738)
--(axis cs:-3.58793973922729,-2.35088554075994)
--(axis cs:-3.58736858114047,-2.3517587184906)
--(axis cs:-3.56789774377175,-2.38115572929382)
--(axis cs:-3.55778884887695,-2.39623087245233)
--(axis cs:-3.54810335169494,-2.41055274009705)
--(axis cs:-3.52797877946746,-2.43994975090027)
--(axis cs:-3.52763819694519,-2.44044130696482)
--(axis cs:-3.50743853622533,-2.46934676170349)
--(axis cs:-3.49748754501343,-2.48341801313814)
--(axis cs:-3.48655558111111,-2.49874377250671)
--(axis cs:-3.46733665466309,-2.52537178727964)
--(axis cs:-3.46532066269223,-2.52814078330994)
--(axis cs:-3.44366763045621,-2.55753779411316)
--(axis cs:-3.43718600273132,-2.56623699638608)
--(axis cs:-3.42162877647033,-2.5869345664978)
--(axis cs:-3.40703511238098,-2.60613052569944)
--(axis cs:-3.39921086666138,-2.61633157730103)
--(axis cs:-3.37688446044922,-2.64511499953815)
--(axis cs:-3.37640425207573,-2.64572858810425)
--(axis cs:-3.35314047118407,-2.67512559890747)
--(axis cs:-3.34673357009888,-2.68313314128141)
--(axis cs:-3.32946464974057,-2.70452260971069)
--(axis cs:-3.31658291816711,-2.72030559896826)
--(axis cs:-3.30536999996063,-2.73391962051392)
--(axis cs:-3.28643226623535,-2.75666675725661)
--(axis cs:-3.28084497172942,-2.76331663131714)
--(axis cs:-3.25628137588501,-2.79224236717139)
--(axis cs:-3.25587745271603,-2.79271364212036)
--(axis cs:-3.23041485821813,-2.82211065292358)
--(axis cs:-3.22613072395325,-2.82700547572761)
--(axis cs:-3.20448441673867,-2.85150742530823)
--(axis cs:-3.19597983360291,-2.86103531759745)
--(axis cs:-3.17807658545519,-2.88090443611145)
--(axis cs:-3.16582918167114,-2.89435854918621)
--(axis cs:-3.15117725098999,-2.91030144691467)
--(axis cs:-3.1356782913208,-2.92699672671749)
--(axis cs:-3.12377279032569,-2.9396984577179)
--(axis cs:-3.10552763938904,-2.95896975256104)
--(axis cs:-3.09584768349772,-2.96909546852112)
--(axis cs:-3.07537698745728,-2.99029790595105)
--(axis cs:-3.0673873162549,-2.99849247932434)
--(axis cs:-3.04522609710693,-3.02100033125123)
--(axis cs:-3.0383754701644,-3.02788949012756)
--(axis cs:-3.01507544517517,-3.05109422189694)
--(axis cs:-3.00879527859549,-3.05728650093079)
--(axis cs:-2.98492455482483,-3.08059797597279)
--(axis cs:-2.97862969264607,-3.08668351173401)
--(axis cs:-2.95477390289307,-3.10952750281171)
--(axis cs:-2.9478607390972,-3.11608028411865)
--(axis cs:-2.92462301254272,-3.13789956938539)
--(axis cs:-2.91646903543777,-3.14547729492188)
--(axis cs:-2.89447236061096,-3.16572952131488)
--(axis cs:-2.88443589937869,-3.1748743057251)
--(axis cs:-2.8643217086792,-3.19303240686)
--(axis cs:-2.85174041198843,-3.20427131652832)
--(axis cs:-2.83417081832886,-3.21982297962215)
--(axis cs:-2.81836164280857,-3.23366832733154)
--(axis cs:-2.80402016639709,-3.24611465020252)
--(axis cs:-2.78427720445843,-3.26306533813477)
--(axis cs:-2.77386927604675,-3.27192113053973)
--(axis cs:-2.74946397913948,-3.29246234893799)
--(axis cs:-2.74371862411499,-3.29725502137532)
--(axis cs:-2.71389738843884,-3.32185935974121)
--(axis cs:-2.71356773376465,-3.32212895429424)
--(axis cs:-2.68341708183289,-3.34651398779064)
--(axis cs:-2.67748716650802,-3.35125637054443)
--(axis cs:-2.65326642990112,-3.37045730258235)
--(axis cs:-2.64025752104624,-3.38065338134766)
--(axis cs:-2.62311553955078,-3.39397270894019)
--(axis cs:-2.60218461785668,-3.4100501537323)
--(axis cs:-2.59296488761902,-3.41707115169365)
--(axis cs:-2.56323839300633,-3.43944716453552)
--(axis cs:-2.56281399726868,-3.43976390149284)
--(axis cs:-2.53266334533691,-3.46200257975389)
--(axis cs:-2.52327666234548,-3.46884417533875)
--(axis cs:-2.50251245498657,-3.48385072242927)
--(axis cs:-2.48235931618286,-3.49824118614197)
--(axis cs:-2.47236180305481,-3.50532017376843)
--(axis cs:-2.44221115112305,-3.52641036693521)
--(axis cs:-2.44043404228254,-3.52763819694519)
--(axis cs:-2.41206026077271,-3.54707939065466)
--(axis cs:-2.3973472709955,-3.55703520774841)
--(axis cs:-2.38190960884094,-3.56739533177841)
--(axis cs:-2.35318154685935,-3.58643221855164)
--(axis cs:-2.3517587184906,-3.58736737214425)
--(axis cs:-2.32160806655884,-3.60693131318449)
--(axis cs:-2.3077160485848,-3.61582922935486)
--(axis cs:-2.2914571762085,-3.62615872811027)
--(axis cs:-2.26130652427673,-3.64506369105358)
--(axis cs:-2.26104380198686,-3.64522624015808)
--(axis cs:-2.23115587234497,-3.66356940712887)
--(axis cs:-2.21290051802994,-3.67462301254272)
--(axis cs:-2.20100498199463,-3.6817683649048)
--(axis cs:-2.17085433006287,-3.6996326505402)
--(axis cs:-2.16334589306923,-3.70402002334595)
--(axis cs:-2.14070343971252,-3.717146020758)
--(axis cs:-2.11223800836297,-3.73341703414917)
--(axis cs:-2.11055278778076,-3.73437276268382)
--(axis cs:-2.08040189743042,-3.75122933016927)
--(axis cs:-2.05937803415877,-3.76281404495239)
--(axis cs:-2.05025124549866,-3.76780397812022)
--(axis cs:-2.02010059356689,-3.78404804697949)
--(axis cs:-2.00472130884675,-3.79221105575562)
--(axis cs:-1.98994970321655,-3.79999098764118)
--(axis cs:-1.95979905128479,-3.81563191689869)
--(axis cs:-1.94810035788683,-3.82160806655884)
--(axis cs:-1.92964828014374,-3.830961891418)
--(axis cs:-1.89949750900269,-3.84600917154314)
--(axis cs:-1.88932690596011,-3.85100507736206)
--(axis cs:-1.86934673786163,-3.86074492182256)
--(axis cs:-1.83919596672058,-3.87520733340629)
--(axis cs:-1.82818733573165,-3.88040208816528)
--(axis cs:-1.80904519557953,-3.88936664989291)
--(axis cs:-1.77889442443848,-3.90325314877876)
--(axis cs:-1.76443882943243,-3.90979909896851)
--(axis cs:-1.74874377250671,-3.91685308987662)
--(axis cs:-1.71859300136566,-3.930172181025)
--(axis cs:-1.69780476739118,-3.93919587135315)
--(axis cs:-1.68844223022461,-3.94322972040077)
--(axis cs:-1.65829145908356,-3.95599007665192)
--(axis cs:-1.6281406879425,-3.96852057089817)
--(axis cs:-1.62796344175269,-3.96859288215637)
--(axis cs:-1.59798991680145,-3.98073097339801)
--(axis cs:-1.5678391456604,-3.99271243700216)
--(axis cs:-1.55430092500078,-3.99798989295959)
--(axis cs:-1.53768849372864,-4.004418301235)
--(axis cs:-1.50753772258759,-4.0158590151295)
--(axis cs:-1.47738695144653,-4.02707323435573)
--(axis cs:-1.47652557537535,-4.0273871421814)
--(axis cs:-1.44723618030548,-4.03798325954753)
--(axis cs:-1.41708540916443,-4.04866591781772)
--(axis cs:-1.39367983998139,-4.05678415298462)
--(axis cs:-1.38693463802338,-4.05910685886038)
--(axis cs:-1.35678386688232,-4.0692660326612)
--(axis cs:-1.32663321495056,-4.07920174773735)
--(axis cs:-1.30496881047477,-4.08618068695068)
--(axis cs:-1.29648244380951,-4.08889485823845)
--(axis cs:-1.26633167266846,-4.09831604091118)
--(axis cs:-1.2361809015274,-4.10751560067991)
--(axis cs:-1.20910581206557,-4.11557769775391)
--(axis cs:-1.20603013038635,-4.11648702743183)
--(axis cs:-1.1758793592453,-4.12518086751951)
--(axis cs:-1.14572858810425,-4.13365466007709)
--(axis cs:-1.11557793617249,-4.14190840510455)
--(axis cs:-1.10406998311874,-4.14497470855713)
--(axis cs:-1.08542716503143,-4.14990696490013)
--(axis cs:-1.05527639389038,-4.15766534369301)
--(axis cs:-1.02512562274933,-4.16520500223269)
--(axis cs:-0.994974851608276,-4.17252616978568)
--(axis cs:-0.987140532766259,-4.17437171936035)
--(axis cs:-0.964824140071869,-4.17959196080388)
--(axis cs:-0.934673368930817,-4.18642784491413)
--(axis cs:-0.904522597789764,-4.19304654337676)
--(axis cs:-0.874371886253357,-4.19944828384967)
--(axis cs:-0.853309740835734,-4.20376873016357)
--(axis cs:-0.844221115112305,-4.20562006250387)
--(axis cs:-0.814070343971252,-4.21154626115189)
--(axis cs:-0.7839195728302,-4.21725678903199)
--(axis cs:-0.753768861293793,-4.22275209828415)
--(axis cs:-0.72361809015274,-4.2280317367684)
--(axis cs:-0.693467319011688,-4.23309593055471)
--(axis cs:-0.693033200499899,-4.2331657409668)
--(axis cs:-0.663316607475281,-4.23791142520203)
--(axis cs:-0.633165836334229,-4.24251248171189)
--(axis cs:-0.603015065193176,-4.24689980709081)
--(axis cs:-0.572864294052124,-4.25107295232382)
--(axis cs:-0.542713582515717,-4.25503191741092)
--(axis cs:-0.512562811374664,-4.25877715136707)
--(axis cs:-0.482412070035934,-4.26230820517732)
--(axis cs:-0.480098368220731,-4.26256275177002)
--(axis cs:-0.452261298894882,-4.26560423548803)
--(axis cs:-0.422110557556152,-4.26868603092761)
--(axis cs:-0.3919597864151,-4.27155511960628)
--(axis cs:-0.36180904507637,-4.27421194745015)
--(axis cs:-0.33165830373764,-4.27665606853311)
--(axis cs:-0.301507532596588,-4.27888770581822)
--(axis cs:-0.271356791257858,-4.28090663634241)
--(axis cs:-0.241206035017967,-4.28271330603181)
--(axis cs:-0.211055278778076,-4.2843072689603)
--(axis cs:-0.180904522538185,-4.28568874809093)
--(axis cs:-0.150753766298294,-4.28685774342371)
--(axis cs:-0.120603017508984,-4.28781403199558)
--(axis cs:-0.0904522612690926,-4.2885578367696)
--(axis cs:-0.0603015087544918,-4.28908938070882)
--(axis cs:-0.0301507543772459,-4.28940799492407)
--(axis cs:0,-4.28951434830453);

\path [draw=white!62.3529411764706!black, draw opacity=0.3, thick]
(axis cs:-4.19522232770303,0)
--(axis cs:-4.19511961478244,-0.0293969847261906)
--(axis cs:-4.19481147602066,-0.0587939694523811)
--(axis cs:-4.19429768467836,-0.088190957903862)
--(axis cs:-4.19357869423421,-0.117587938904762)
--(axis cs:-4.19265405120954,-0.146984919905663)
--(axis cs:-4.19152398234368,-0.176381915807724)
--(axis cs:-4.19095468521118,-0.188913314771575)
--(axis cs:-4.19018295104058,-0.205778896808624)
--(axis cs:-4.18863089569509,-0.235175877809525)
--(axis cs:-4.18687170170948,-0.264572858810425)
--(axis cs:-4.18490582583928,-0.293969839811325)
--(axis cs:-4.18273281132895,-0.323366820812225)
--(axis cs:-4.18035288655625,-0.352763831615448)
--(axis cs:-4.17776605152119,-0.382160812616348)
--(axis cs:-4.17497230622377,-0.411557793617249)
--(axis cs:-4.17197165066399,-0.440954774618149)
--(axis cs:-4.16876385646408,-0.470351755619049)
--(axis cs:-4.16534938037958,-0.499748736619949)
--(axis cs:-4.16172776565495,-0.52914571762085)
--(axis cs:-4.16080379486084,-0.536240350543046)
--(axis cs:-4.1578781233406,-0.558542728424072)
--(axis cs:-4.15381334878424,-0.58793967962265)
--(axis cs:-4.14953992960295,-0.617336690425873)
--(axis cs:-4.14505832587307,-0.646733641624451)
--(axis cs:-4.14036807751826,-0.676130652427673)
--(axis cs:-4.13546964461486,-0.705527663230896)
--(axis cs:-4.13065338134766,-0.733250652639229)
--(axis cs:-4.13036043693205,-0.734924614429474)
--(axis cs:-4.12500577821048,-0.764321625232697)
--(axis cs:-4.11944141003145,-0.793718576431274)
--(axis cs:-4.1136671006718,-0.823115587234497)
--(axis cs:-4.10768261840838,-0.852512538433075)
--(axis cs:-4.10148819496433,-0.881909549236298)
--(axis cs:-4.10050249099731,-0.88643424455615)
--(axis cs:-4.09504404114953,-0.91130656003952)
--(axis cs:-4.08838074201122,-0.940703511238098)
--(axis cs:-4.08150614386146,-0.970100522041321)
--(axis cs:-4.07442005552753,-0.999497473239899)
--(axis cs:-4.07035160064697,-1.01588597028272)
--(axis cs:-4.06709824008738,-1.02889442443848)
--(axis cs:-4.05953312205804,-1.0582914352417)
--(axis cs:-4.05175517702704,-1.08768844604492)
--(axis cs:-4.04376393465845,-1.11708545684814)
--(axis cs:-4.04020118713379,-1.12985084420961)
--(axis cs:-4.03552459582247,-1.14648246765137)
--(axis cs:-4.0270441248167,-1.1758793592453)
--(axis cs:-4.01834875740096,-1.20527637004852)
--(axis cs:-4.01005029678345,-1.23265635739012)
--(axis cs:-4.009434354745,-1.23467338085175)
--(axis cs:-4.0002408194436,-1.26407039165497)
--(axis cs:-3.9908310049829,-1.2934672832489)
--(axis cs:-3.9812049113629,-1.32286429405212)
--(axis cs:-3.97989940643311,-1.32676345664048)
--(axis cs:-3.97129739409544,-1.35226130485535)
--(axis cs:-3.96116226840799,-1.38165831565857)
--(axis cs:-3.95080897870405,-1.41105532646179)
--(axis cs:-3.94974875450134,-1.41400364425669)
--(axis cs:-3.9401649016591,-1.44045221805573)
--(axis cs:-3.92929335159521,-1.46984922885895)
--(axis cs:-3.91959810256958,-1.4955453074774)
--(axis cs:-3.91819093238183,-1.49924623966217)
--(axis cs:-3.90679254122171,-1.52864325046539)
--(axis cs:-3.89517286001956,-1.55804014205933)
--(axis cs:-3.88944721221924,-1.57225463974594)
--(axis cs:-3.88328406244091,-1.58743715286255)
--(axis cs:-3.87112785431655,-1.61683416366577)
--(axis cs:-3.85929656028748,-1.64492990139475)
--(axis cs:-3.85874428474918,-1.64623117446899)
--(axis cs:-3.84604294950611,-1.67562818527222)
--(axis cs:-3.83311688382714,-1.70502507686615)
--(axis cs:-3.82914566993713,-1.71390229757047)
--(axis cs:-3.81989353899794,-1.73442208766937)
--(axis cs:-3.80641217389611,-1.7638190984726)
--(axis cs:-3.79899501800537,-1.77972532485686)
--(axis cs:-3.79265403095779,-1.79321610927582)
--(axis cs:-3.77860856926853,-1.82261312007904)
--(axis cs:-3.76884412765503,-1.84272255386048)
--(axis cs:-3.76429824559578,-1.85201001167297)
--(axis cs:-3.74967958601721,-1.8814070224762)
--(axis cs:-3.73869347572327,-1.90315642465868)
--(axis cs:-3.73479919259463,-1.91080403327942)
--(axis cs:-3.71959798599858,-1.94020104408264)
--(axis cs:-3.7085428237915,-1.96125831169422)
--(axis cs:-3.70412875265469,-1.96959793567657)
--(axis cs:-3.68833536766039,-1.9989949464798)
--(axis cs:-3.67839193344116,-2.01723308279498)
--(axis cs:-3.67225793044549,-2.02839207649231)
--(axis cs:-3.65586291396816,-2.05778884887695)
--(axis cs:-3.6482412815094,-2.07126071873504)
--(axis cs:-3.63915698217172,-2.08718585968018)
--(axis cs:-3.62215000583699,-2.1165828704834)
--(axis cs:-3.61809039115906,-2.12350325177449)
--(axis cs:-3.60479477683797,-2.14597988128662)
--(axis cs:-3.58793973922729,-2.17408664041602)
--(axis cs:-3.58715947503466,-2.17537689208984)
--(axis cs:-3.56913962157097,-2.20477390289307)
--(axis cs:-3.55778884887695,-2.22304624090381)
--(axis cs:-3.55081939770875,-2.23417091369629)
--(axis cs:-3.5321586950324,-2.26356792449951)
--(axis cs:-3.52763819694519,-2.27059728775941)
--(axis cs:-3.51313039317842,-2.29296493530273)
--(axis cs:-3.49748754501343,-2.31677552333303)
--(axis cs:-3.49378579189308,-2.32236170768738)
--(axis cs:-3.47405727601779,-2.3517587184906)
--(axis cs:-3.46733665466309,-2.36164858445611)
--(axis cs:-3.45396488583578,-2.38115572929382)
--(axis cs:-3.43718600273132,-2.40533299138252)
--(axis cs:-3.43353162296811,-2.41055274009705)
--(axis cs:-3.41269782368811,-2.43994975090027)
--(axis cs:-3.40703511238098,-2.44784430426205)
--(axis cs:-3.3914744542067,-2.46934676170349)
--(axis cs:-3.37688446044922,-2.48926935906032)
--(axis cs:-3.36988382346745,-2.49874377250671)
--(axis cs:-3.34790538292332,-2.52814078330994)
--(axis cs:-3.34673357009888,-2.52969001174245)
--(axis cs:-3.32547912233547,-2.55753779411316)
--(axis cs:-3.31658291816711,-2.56906055177621)
--(axis cs:-3.30265719810054,-2.5869345664978)
--(axis cs:-3.28643226623535,-2.6075240574999)
--(axis cs:-3.27942782371001,-2.61633157730103)
--(axis cs:-3.25628137588501,-2.64511122985414)
--(axis cs:-3.25578023810718,-2.64572858810425)
--(axis cs:-3.23165077187621,-2.67512559890747)
--(axis cs:-3.22613072395325,-2.68177720708314)
--(axis cs:-3.20707757089155,-2.70452260971069)
--(axis cs:-3.19597983360291,-2.71762774241508)
--(axis cs:-3.18205244145147,-2.73391962051392)
--(axis cs:-3.16582918167114,-2.75269420885954)
--(axis cs:-3.15656256448008,-2.76331663131714)
--(axis cs:-3.1356782913208,-2.78700293299989)
--(axis cs:-3.1305944963805,-2.79271364212036)
--(axis cs:-3.10552763938904,-2.82057685448382)
--(axis cs:-3.1041343142749,-2.82211065292358)
--(axis cs:-3.07715036643627,-2.85150742530823)
--(axis cs:-3.07537698745728,-2.85341957858139)
--(axis cs:-3.04963529709648,-2.88090443611145)
--(axis cs:-3.04522609710693,-2.88556443013373)
--(axis cs:-3.02158749249338,-2.91030144691467)
--(axis cs:-3.01507544517517,-2.91704761127579)
--(axis cs:-2.99299102902998,-2.9396984577179)
--(axis cs:-2.98492455482483,-2.94788933583066)
--(axis cs:-2.96382869987518,-2.96909546852112)
--(axis cs:-2.95477390289307,-2.97810803749342)
--(axis cs:-2.93408378707585,-2.99849247932434)
--(axis cs:-2.92462301254272,-3.00772246087784)
--(axis cs:-2.90373749278352,-3.02788949012756)
--(axis cs:-2.89447236061096,-3.03674946608368)
--(axis cs:-2.87277136322154,-3.05728650093079)
--(axis cs:-2.8643217086792,-3.06520643947187)
--(axis cs:-2.84116582756781,-3.08668351173401)
--(axis cs:-2.83417081832886,-3.09310984297577)
--(axis cs:-2.80890025071091,-3.11608028411865)
--(axis cs:-2.80402016639709,-3.12047452907959)
--(axis cs:-2.77595269456839,-3.14547729492188)
--(axis cs:-2.77386927604675,-3.14731598119689)
--(axis cs:-2.74371862411499,-3.17363724841507)
--(axis cs:-2.742285926447,-3.1748743057251)
--(axis cs:-2.71356773376465,-3.19944216854182)
--(axis cs:-2.70785977013054,-3.20427131652832)
--(axis cs:-2.68341708183289,-3.22476212095851)
--(axis cs:-2.67267307071564,-3.23366832733154)
--(axis cs:-2.65326642990112,-3.24960966827692)
--(axis cs:-2.63669869495106,-3.26306533813477)
--(axis cs:-2.62311553955078,-3.27399812709861)
--(axis cs:-2.59990991517389,-3.29246234893799)
--(axis cs:-2.59296488761902,-3.29793919452756)
--(axis cs:-2.56281399726868,-3.32144117382476)
--(axis cs:-2.5622711597627,-3.32185935974121)
--(axis cs:-2.53266334533691,-3.34446763868521)
--(axis cs:-2.52366618692185,-3.35125637054443)
--(axis cs:-2.50251245498657,-3.36707821597874)
--(axis cs:-2.48414295502298,-3.38065338134766)
--(axis cs:-2.47236180305481,-3.38928436652125)
--(axis cs:-2.44366840481895,-3.4100501537323)
--(axis cs:-2.44221115112305,-3.41109573474325)
--(axis cs:-2.41206026077271,-3.43246403783695)
--(axis cs:-2.402082905913,-3.43944716453552)
--(axis cs:-2.38190960884094,-3.45344626437553)
--(axis cs:-2.35943809131409,-3.46884417533875)
--(axis cs:-2.3517587184906,-3.47406182992523)
--(axis cs:-2.32160806655884,-3.49428603160224)
--(axis cs:-2.31563469816931,-3.49824118614197)
--(axis cs:-2.2914571762085,-3.51411579458367)
--(axis cs:-2.27058901044728,-3.52763819694519)
--(axis cs:-2.26130652427673,-3.53360331974691)
--(axis cs:-2.23115587234497,-3.55272223903733)
--(axis cs:-2.22426174429464,-3.55703520774841)
--(axis cs:-2.20100498199463,-3.57146491896683)
--(axis cs:-2.17654896360604,-3.58643221855164)
--(axis cs:-2.17085433006287,-3.5898889394436)
--(axis cs:-2.14070343971252,-3.60793842071295)
--(axis cs:-2.12733516413904,-3.61582922935486)
--(axis cs:-2.11055278778076,-3.62565506154922)
--(axis cs:-2.08040189743042,-3.64305774730588)
--(axis cs:-2.07659003051932,-3.64522624015808)
--(axis cs:-2.05025124549866,-3.66008938502311)
--(axis cs:-2.02411493242223,-3.67462301254272)
--(axis cs:-2.02010059356689,-3.67683748189088)
--(axis cs:-1.98994970321655,-3.69322343837162)
--(axis cs:-1.96978011661004,-3.70402002334595)
--(axis cs:-1.95979905128479,-3.70932060990685)
--(axis cs:-1.92964828014374,-3.725088141816)
--(axis cs:-1.91347096931436,-3.73341703414917)
--(axis cs:-1.89949750900269,-3.74055479609922)
--(axis cs:-1.86934673786163,-3.7557135224884)
--(axis cs:-1.85499412114778,-3.76281404495239)
--(axis cs:-1.83919596672058,-3.77056882502694)
--(axis cs:-1.80904519557953,-3.7851284771287)
--(axis cs:-1.7941315759638,-3.79221105575562)
--(axis cs:-1.77889442443848,-3.79939141367608)
--(axis cs:-1.74874377250671,-3.8133606804162)
--(axis cs:-1.73063372675568,-3.82160806655884)
--(axis cs:-1.71859300136566,-3.8270494494302)
--(axis cs:-1.68844223022461,-3.84043787443763)
--(axis cs:-1.6642161790788,-3.85100507736206)
--(axis cs:-1.65829145908356,-3.85356974205582)
--(axis cs:-1.6281406879425,-3.86638615786849)
--(axis cs:-1.59798991680145,-3.8789674666713)
--(axis cs:-1.59448634465815,-3.88040208816528)
--(axis cs:-1.5678391456604,-3.89123108647799)
--(axis cs:-1.53768849372864,-3.90325054791871)
--(axis cs:-1.52093626980798,-3.90979909896851)
--(axis cs:-1.50753772258759,-3.91499740829213)
--(axis cs:-1.47738695144653,-3.92646358811035)
--(axis cs:-1.44723618030548,-3.93769794138313)
--(axis cs:-1.44313150963105,-3.93919587135315)
--(axis cs:-1.41708540916443,-3.94863029564418)
--(axis cs:-1.38693463802338,-3.95932141145455)
--(axis cs:-1.36021298529708,-3.96859288215637)
--(axis cs:-1.35678386688232,-3.96977388614619)
--(axis cs:-1.32663321495056,-3.97992954363083)
--(axis cs:-1.29648244380951,-3.98985727462376)
--(axis cs:-1.27120184980592,-3.99798989295959)
--(axis cs:-1.26633167266846,-3.99954512465977)
--(axis cs:-1.2361809015274,-4.00894691120995)
--(axis cs:-1.20603013038635,-4.01812220309186)
--(axis cs:-1.1758793592453,-4.02707076264057)
--(axis cs:-1.17478568621489,-4.0273871421814)
--(axis cs:-1.14572858810425,-4.03573163887224)
--(axis cs:-1.11557793617249,-4.04416536612446)
--(axis cs:-1.08542716503143,-4.05237424746186)
--(axis cs:-1.06877367526927,-4.05678415298462)
--(axis cs:-1.05527639389038,-4.06033250888414)
--(axis cs:-1.02512562274933,-4.0680355105814)
--(axis cs:-0.994974851608276,-4.07551528778746)
--(axis cs:-0.964824140071869,-4.08277184050233)
--(axis cs:-0.950210465171118,-4.08618068695068)
--(axis cs:-0.934673368930817,-4.08977893130442)
--(axis cs:-0.904522597789764,-4.0965401740233)
--(axis cs:-0.874371886253357,-4.10307956128527)
--(axis cs:-0.844221115112305,-4.10939732564325)
--(axis cs:-0.814070343971252,-4.11549346709721)
--(axis cs:-0.81363801581182,-4.11557769775391)
--(axis cs:-0.7839195728302,-4.12132659533531)
--(axis cs:-0.753768861293793,-4.12693930820186)
--(axis cs:-0.72361809015274,-4.13233174263848)
--(axis cs:-0.693467319011688,-4.137504129545)
--(axis cs:-0.663316607475281,-4.14245623802158)
--(axis cs:-0.647269935718198,-4.14497470855713)
--(axis cs:-0.633165836334229,-4.14717264076196)
--(axis cs:-0.603015065193176,-4.15165296695495)
--(axis cs:-0.572864294052124,-4.15591457289472)
--(axis cs:-0.542713582515717,-4.1599574585813)
--(axis cs:-0.512562811374664,-4.1637820825477)
--(axis cs:-0.482412070035934,-4.16738798626089)
--(axis cs:-0.452261298894882,-4.17077539898739)
--(axis cs:-0.422110557556152,-4.1739443207272)
--(axis cs:-0.417742585255785,-4.17437171936035)
--(axis cs:-0.3919597864151,-4.17687682148752)
--(axis cs:-0.36180904507637,-4.1795895931616)
--(axis cs:-0.33165830373764,-4.18208517918806)
--(axis cs:-0.301507532596588,-4.18436380722481)
--(axis cs:-0.271356791257858,-4.18642524961394)
--(axis cs:-0.241206035017967,-4.18826996167127)
--(axis cs:-0.211055278778076,-4.18989748808097)
--(axis cs:-0.180904522538185,-4.19130805650096)
--(axis cs:-0.150753766298294,-4.19250166693124)
--(axis cs:-0.120603017508984,-4.1934780917139)
--(axis cs:-0.0904522612690926,-4.19423755850685)
--(axis cs:-0.0603015087544918,-4.19478029496799)
--(axis cs:-0.0301507543772459,-4.1951056181236)
--(axis cs:0,-4.19521421094742);

\path [draw=white!60.7843137254902!black, draw opacity=0.3, thick]
(axis cs:-4.09877424736874,0)
--(axis cs:-4.09866850227666,-0.0293969847261906)
--(axis cs:-4.09835126700041,-0.0587939694523811)
--(axis cs:-4.09782230810712,-0.088190957903862)
--(axis cs:-4.09708209246254,-0.117587938904762)
--(axis cs:-4.09613015320092,-0.146984919905663)
--(axis cs:-4.09496672375513,-0.176381915807724)
--(axis cs:-4.09359180412518,-0.205778896808624)
--(axis cs:-4.09200539431106,-0.235175877809525)
--(axis cs:-4.0902072608799,-0.264572858810425)
--(axis cs:-4.08819787069745,-0.293969839811325)
--(axis cs:-4.08597675689796,-0.323366820812225)
--(axis cs:-4.08354415291431,-0.352763831615448)
--(axis cs:-4.08090005874649,-0.382160812616348)
--(axis cs:-4.0780444743945,-0.411557793617249)
--(axis cs:-4.07497739985835,-0.440954774618149)
--(axis cs:-4.07169860170515,-0.470351755619049)
--(axis cs:-4.07035160064697,-0.481697641457298)
--(axis cs:-4.06819261769506,-0.499748736619949)
--(axis cs:-4.06446332422279,-0.52914571762085)
--(axis cs:-4.06052096858091,-0.558542728424072)
--(axis cs:-4.0563655507694,-0.58793967962265)
--(axis cs:-4.05199683562031,-0.617336690425873)
--(axis cs:-4.04741529346956,-0.646733641624451)
--(axis cs:-4.04262045398122,-0.676130652427673)
--(axis cs:-4.04020118713379,-0.690332719157134)
--(axis cs:-4.03759338247444,-0.705527663230896)
--(axis cs:-4.0323332775154,-0.734924614429474)
--(axis cs:-4.02685827614638,-0.764321625232697)
--(axis cs:-4.02116885222937,-0.793718576431274)
--(axis cs:-4.01526476883338,-0.823115587234497)
--(axis cs:-4.01005029678345,-0.84816708033288)
--(axis cs:-4.00913896420226,-0.852512538433075)
--(axis cs:-4.00275753540924,-0.881909549236298)
--(axis cs:-3.99615993743339,-0.91130656003952)
--(axis cs:-3.98934584034528,-0.940703511238098)
--(axis cs:-3.98231557407435,-0.970100522041321)
--(axis cs:-3.97989940643311,-0.979902152752263)
--(axis cs:-3.97503230432955,-0.999497473239899)
--(axis cs:-3.96751250096979,-1.02889442443848)
--(axis cs:-3.95977485411267,-1.0582914352417)
--(axis cs:-3.9518193643354,-1.08768844604492)
--(axis cs:-3.94974875450134,-1.09513558496957)
--(axis cs:-3.94359903561003,-1.11708545684814)
--(axis cs:-3.93514300853042,-1.14648246765137)
--(axis cs:-3.92646763082861,-1.1758793592453)
--(axis cs:-3.91959810256958,-1.19858186167008)
--(axis cs:-3.91755677953086,-1.20527637004852)
--(axis cs:-3.90837176075339,-1.23467338085175)
--(axis cs:-3.89896522422096,-1.26407039165497)
--(axis cs:-3.88944721221924,-1.29313198357716)
--(axis cs:-3.88933654413933,-1.2934672832489)
--(axis cs:-3.87941079571159,-1.32286429405212)
--(axis cs:-3.86926195504393,-1.35226130485535)
--(axis cs:-3.85929656028748,-1.38050607171518)
--(axis cs:-3.85888683147648,-1.38165831565857)
--(axis cs:-3.84820897516556,-1.41105532646179)
--(axis cs:-3.8373061103589,-1.44045221805573)
--(axis cs:-3.82914566993713,-1.46201050658912)
--(axis cs:-3.82615503371565,-1.46984922885895)
--(axis cs:-3.81471280375027,-1.49924623966217)
--(axis cs:-3.80304402629835,-1.52864325046539)
--(axis cs:-3.79899501800537,-1.5386496747888)
--(axis cs:-3.791086275392,-1.55804014205933)
--(axis cs:-3.77886764156951,-1.58743715286255)
--(axis cs:-3.76884412765503,-1.61111095823763)
--(axis cs:-3.7664014563646,-1.61683416366577)
--(axis cs:-3.75362434400024,-1.64623117446899)
--(axis cs:-3.74061703838525,-1.67562818527222)
--(axis cs:-3.73869347572327,-1.67989994223933)
--(axis cs:-3.72728799911958,-1.70502507686615)
--(axis cs:-3.71371107524272,-1.73442208766937)
--(axis cs:-3.7085428237915,-1.74542464794466)
--(axis cs:-3.69983185508015,-1.7638190984726)
--(axis cs:-3.68567626626378,-1.79321610927582)
--(axis cs:-3.67839193344116,-1.808097604199)
--(axis cs:-3.67122821185177,-1.82261312007904)
--(axis cs:-3.65648447813017,-1.85201001167297)
--(axis cs:-3.6482412815094,-1.86818669494567)
--(axis cs:-3.64144867557957,-1.8814070224762)
--(axis cs:-3.62610674180648,-1.91080403327942)
--(axis cs:-3.61809039115906,-1.92592992534425)
--(axis cs:-3.61046376641583,-1.94020104408264)
--(axis cs:-3.59451364539566,-1.96959793567657)
--(axis cs:-3.58793973922729,-1.98153456581608)
--(axis cs:-3.57824259704992,-1.9989949464798)
--(axis cs:-3.56167426133376,-2.02839207649231)
--(axis cs:-3.55778884887695,-2.03518669012786)
--(axis cs:-3.54475411076422,-2.05778884887695)
--(axis cs:-3.52763819694519,-2.08704707471902)
--(axis cs:-3.52755631097831,-2.08718585968018)
--(axis cs:-3.50996537701621,-2.1165828704834)
--(axis cs:-3.49748754501343,-2.13714757787185)
--(axis cs:-3.49208203025141,-2.14597988128662)
--(axis cs:-3.47384246413754,-2.17537689208984)
--(axis cs:-3.46733665466309,-2.18572169274525)
--(axis cs:-3.45525015046946,-2.20477390289307)
--(axis cs:-3.43718600273132,-2.2328717132013)
--(axis cs:-3.43634338745419,-2.23417091369629)
--(axis cs:-3.41702476850948,-2.26356792449951)
--(axis cs:-3.40703511238098,-2.27857322172219)
--(axis cs:-3.39736869590341,-2.29296493530273)
--(axis cs:-3.3773690099381,-2.32236170768738)
--(axis cs:-3.37688446044922,-2.32306496710462)
--(axis cs:-3.35693726047548,-2.3517587184906)
--(axis cs:-3.34673357009888,-2.36625407594719)
--(axis cs:-3.3361489543423,-2.38115572929382)
--(axis cs:-3.31658291816711,-2.40836440387607)
--(axis cs:-3.31499488022751,-2.41055274009705)
--(axis cs:-3.29339997912032,-2.43994975090027)
--(axis cs:-3.28643226623535,-2.44932128405812)
--(axis cs:-3.27140620478212,-2.46934676170349)
--(axis cs:-3.25628137588501,-2.48926536630964)
--(axis cs:-3.24901717312443,-2.49874377250671)
--(axis cs:-3.22622087696824,-2.52814078330994)
--(axis cs:-3.22613072395325,-2.52825569654508)
--(axis cs:-3.20294216806196,-2.55753779411316)
--(axis cs:-3.19597983360291,-2.56622928459028)
--(axis cs:-3.17923662028296,-2.5869345664978)
--(axis cs:-3.16582918167114,-2.6033273177281)
--(axis cs:-3.15509130946988,-2.61633157730103)
--(axis cs:-3.1356782913208,-2.6395790735857)
--(axis cs:-3.13049352459487,-2.64572858810425)
--(axis cs:-3.10552763938904,-2.67501282576828)
--(axis cs:-3.10543055840018,-2.67512559890747)
--(axis cs:-3.07984454846518,-2.70452260971069)
--(axis cs:-3.07537698745728,-2.7096000647835)
--(axis cs:-3.0537679300719,-2.73391962051392)
--(axis cs:-3.04522609710693,-2.74343008748888)
--(axis cs:-3.02718725843576,-2.76331663131714)
--(axis cs:-3.01507544517517,-2.7765276238731)
--(axis cs:-3.00008707000608,-2.79271364212036)
--(axis cs:-2.98492455482483,-2.80891629044176)
--(axis cs:-2.97245185119333,-2.82211065292358)
--(axis cs:-2.95477390289307,-2.84061773717472)
--(axis cs:-2.94426534112459,-2.85150742530823)
--(axis cs:-2.92462301254272,-2.87165334976757)
--(axis cs:-2.91550970545197,-2.88090443611145)
--(axis cs:-2.89447236061096,-2.90204330303554)
--(axis cs:-2.88616774919656,-2.91030144691467)
--(axis cs:-2.8643217086792,-2.93180695696728)
--(axis cs:-2.85622046434435,-2.9396984577179)
--(axis cs:-2.83417081832886,-2.96096308100194)
--(axis cs:-2.82564810955926,-2.96909546852112)
--(axis cs:-2.80402016639709,-2.98952961275969)
--(axis cs:-2.79443106578083,-2.99849247932434)
--(axis cs:-2.77386927604675,-3.0175241802687)
--(axis cs:-2.76254822823083,-3.02788949012756)
--(axis cs:-2.74371862411499,-3.04496275043012)
--(axis cs:-2.72997686137329,-3.05728650093079)
--(axis cs:-2.71356773376465,-3.07186157452579)
--(axis cs:-2.69669421136805,-3.08668351173401)
--(axis cs:-2.68341708183289,-3.09823594696963)
--(axis cs:-2.66267703594219,-3.11608028411865)
--(axis cs:-2.65326642990112,-3.12410087406387)
--(axis cs:-2.62789857323598,-3.14547729492188)
--(axis cs:-2.62311553955078,-3.14947026918318)
--(axis cs:-2.59296488761902,-3.17435295563975)
--(axis cs:-2.59232577841717,-3.1748743057251)
--(axis cs:-2.56281399726868,-3.1987265509536)
--(axis cs:-2.55587239996255,-3.20427131652832)
--(axis cs:-2.53266334533691,-3.2226408264264)
--(axis cs:-2.51856366093131,-3.23366832733154)
--(axis cs:-2.50251245498657,-3.24610854362389)
--(axis cs:-2.48036841696552,-3.26306533813477)
--(axis cs:-2.47236180305481,-3.26914142447351)
--(axis cs:-2.44221115112305,-3.291744968303)
--(axis cs:-2.44124236197536,-3.29246234893799)
--(axis cs:-2.41206026077271,-3.31387899292046)
--(axis cs:-2.40104948984133,-3.32185935974121)
--(axis cs:-2.38190960884094,-3.3356095966005)
--(axis cs:-2.35985225091073,-3.35125637054443)
--(axis cs:-2.3517587184906,-3.35694741605311)
--(axis cs:-2.32160806655884,-3.377878294008)
--(axis cs:-2.31755831599487,-3.38065338134766)
--(axis cs:-2.2914571762085,-3.39838452800382)
--(axis cs:-2.27405729061461,-3.4100501537323)
--(axis cs:-2.26130652427673,-3.4185253524914)
--(axis cs:-2.23115587234497,-3.4383005563618)
--(axis cs:-2.22938390559924,-3.43944716453552)
--(axis cs:-2.20100498199463,-3.45765440420176)
--(axis cs:-2.1833232949223,-3.46884417533875)
--(axis cs:-2.17085433006287,-3.47666852184238)
--(axis cs:-2.14070343971252,-3.49532732858763)
--(axis cs:-2.13592811339931,-3.49824118614197)
--(axis cs:-2.11055278778076,-3.51359527200466)
--(axis cs:-2.08701069953055,-3.52763819694519)
--(axis cs:-2.08040189743042,-3.53154765774101)
--(axis cs:-2.05025124549866,-3.5491266170957)
--(axis cs:-2.03648605750794,-3.55703520774841)
--(axis cs:-2.02010059356689,-3.56637168705849)
--(axis cs:-1.98994970321655,-3.58329712125607)
--(axis cs:-1.98427962674269,-3.58643221855164)
--(axis cs:-1.95979905128479,-3.59985741403349)
--(axis cs:-1.93022321572082,-3.61582922935486)
--(axis cs:-1.92964828014374,-3.61613719778929)
--(axis cs:-1.89949750900269,-3.63203734222477)
--(axis cs:-1.87408790449234,-3.64522624015808)
--(axis cs:-1.86934673786163,-3.64766738966177)
--(axis cs:-1.83919596672058,-3.66294304796795)
--(axis cs:-1.815760970083,-3.67462301254273)
--(axis cs:-1.80904519557953,-3.67794350498991)
--(axis cs:-1.77889442443848,-3.69260465763033)
--(axis cs:-1.75501710650907,-3.70402002334595)
--(axis cs:-1.74874377250671,-3.70699549969263)
--(axis cs:-1.71859300136566,-3.72105182511929)
--(axis cs:-1.69160039726229,-3.73341703414917)
--(axis cs:-1.68844223022461,-3.73485243347704)
--(axis cs:-1.65829145908356,-3.74831334141512)
--(axis cs:-1.6281406879425,-3.7615317677778)
--(axis cs:-1.62516120195791,-3.76281404495239)
--(axis cs:-1.59798991680145,-3.77441672767254)
--(axis cs:-1.5678391456604,-3.78705086319611)
--(axis cs:-1.55528557646799,-3.79221105575562)
--(axis cs:-1.53768849372864,-3.79938855784621)
--(axis cs:-1.50753772258759,-3.81144767522397)
--(axis cs:-1.48162115871344,-3.82160806655884)
--(axis cs:-1.47738695144653,-3.82325533728445)
--(axis cs:-1.44723618030548,-3.83474824749006)
--(axis cs:-1.41708540916443,-3.84600400082736)
--(axis cs:-1.40340100637803,-3.85100507736206)
--(axis cs:-1.38693463802338,-3.85697709145503)
--(axis cs:-1.35678386688232,-3.86767705077491)
--(axis cs:-1.32663321495056,-3.87814165638293)
--(axis cs:-1.31997090231715,-3.88040208816528)
--(axis cs:-1.29648244380951,-3.88831120056737)
--(axis cs:-1.26633167266846,-3.89823009336606)
--(axis cs:-1.2361809015274,-3.90791565518041)
--(axis cs:-1.23017308351778,-3.90979909896851)
--(axis cs:-1.20603013038635,-3.91731120245886)
--(axis cs:-1.1758793592453,-3.9264610608608)
--(axis cs:-1.14572858810425,-3.9353790927173)
--(axis cs:-1.13248055392892,-3.93919587135315)
--(axis cs:-1.11557793617249,-3.94402934109191)
--(axis cs:-1.08542716503143,-3.95242135445661)
--(axis cs:-1.05527639389038,-3.96058344010007)
--(axis cs:-1.02512562274933,-3.96851555333851)
--(axis cs:-1.02482291591853,-3.96859288215637)
--(axis cs:-0.994974851608276,-3.97616147819266)
--(axis cs:-0.964824140071869,-3.9835786659166)
--(axis cs:-0.934673368930817,-3.99076762890984)
--(axis cs:-0.904522597789764,-3.99772830421501)
--(axis cs:-0.903351094680781,-3.99798989295959)
--(axis cs:-0.874371886253357,-4.00441335780467)
--(axis cs:-0.844221115112305,-4.01087000067251)
--(axis cs:-0.814070343971252,-4.01710014887207)
--(axis cs:-0.7839195728302,-4.02310356473844)
--(axis cs:-0.761563790188785,-4.0273871421814)
--(axis cs:-0.753768861293793,-4.02886985117104)
--(axis cs:-0.72361809015274,-4.03437987372597)
--(axis cs:-0.693467319011688,-4.03966505036607)
--(axis cs:-0.663316607475281,-4.04472514515648)
--(axis cs:-0.633165836334229,-4.04956039403208)
--(axis cs:-0.603015065193176,-4.0541710329277)
--(axis cs:-0.585049825207714,-4.05678415298462)
--(axis cs:-0.572864294052124,-4.05854380845961)
--(axis cs:-0.542713582515717,-4.06267428136387)
--(axis cs:-0.512562811374664,-4.0665817640104)
--(axis cs:-0.482412070035934,-4.07026578793226)
--(axis cs:-0.452261298894882,-4.07372658736294)
--(axis cs:-0.422110557556152,-4.07696416230241)
--(axis cs:-0.3919597864151,-4.07997827851722)
--(axis cs:-0.36180904507637,-4.0827694044743)
--(axis cs:-0.33165830373764,-4.08533707170672)
--(axis cs:-0.320808966407083,-4.08618068695068)
--(axis cs:-0.301507532596588,-4.08767074633697)
--(axis cs:-0.271356791257858,-4.08977651275437)
--(axis cs:-0.241206035017967,-4.09166088882065)
--(axis cs:-0.211055278778076,-4.09332340943003)
--(axis cs:-0.180904522538185,-4.09476430713541)
--(axis cs:-0.150753766298294,-4.09598358193678)
--(axis cs:-0.120603017508984,-4.09698100128126)
--(axis cs:-0.0904522612690926,-4.09775679772172)
--(axis cs:-0.0603015087544918,-4.09831120381108)
--(axis cs:-0.0301507543772459,-4.09864352189064)
--(axis cs:0,-4.09875444961909);

\path [draw=white!58.4313725490196!black, draw opacity=0.3, thick]
(axis cs:-3.9999746958158,0)
--(axis cs:-3.99986655623615,-0.0293969847261906)
--(axis cs:-3.99954209589802,-0.0587939694523811)
--(axis cs:-3.99900124462048,-0.088190957903862)
--(axis cs:-3.99824417708537,-0.117587938904762)
--(axis cs:-3.99727072888708,-0.146984919905663)
--(axis cs:-3.99608095479219,-0.176381915807724)
--(axis cs:-3.99467490153801,-0.205778896808624)
--(axis cs:-3.99305256912452,-0.235175877809525)
--(axis cs:-3.99121379340172,-0.264572858810425)
--(axis cs:-3.98915882810091,-0.293969839811325)
--(axis cs:-3.9868874194908,-0.323366820812225)
--(axis cs:-3.98439983326474,-0.352763831615448)
--(axis cs:-3.98169587704027,-0.382160812616348)
--(axis cs:-3.97989940643311,-0.400244515605867)
--(axis cs:-3.97876697403002,-0.411557793617249)
--(axis cs:-3.97560660246158,-0.440954774618149)
--(axis cs:-3.97222809747647,-0.470351755619049)
--(axis cs:-3.96863180339764,-0.499748736619949)
--(axis cs:-3.96481746579197,-0.52914571762085)
--(axis cs:-3.96078515975855,-0.558542728424072)
--(axis cs:-3.95653493024228,-0.58793967962265)
--(axis cs:-3.9520666477306,-0.617336690425873)
--(axis cs:-3.94974875450134,-0.631877109788126)
--(axis cs:-3.94736231668244,-0.646733641624451)
--(axis cs:-3.9424205341643,-0.676130652427673)
--(axis cs:-3.93725929191313,-0.705527663230896)
--(axis cs:-3.93187827231405,-0.734924614429474)
--(axis cs:-3.92627760513807,-0.764321625232697)
--(axis cs:-3.92045732682999,-0.793718576431274)
--(axis cs:-3.91959810256958,-0.797900622392084)
--(axis cs:-3.914377513874,-0.823115587234497)
--(axis cs:-3.90806952642888,-0.852512538433075)
--(axis cs:-3.90154032208392,-0.881909549236298)
--(axis cs:-3.8947897818975,-0.91130656003952)
--(axis cs:-3.88944721221924,-0.933833288902947)
--(axis cs:-3.88780515981466,-0.940703511238098)
--(axis cs:-3.88055606890959,-0.970100522041321)
--(axis cs:-3.87308397383172,-0.999497473239899)
--(axis cs:-3.8653887199357,-1.02889442443848)
--(axis cs:-3.85929656028748,-1.05151172735059)
--(axis cs:-3.85745605529304,-1.0582914352417)
--(axis cs:-3.84925081163606,-1.08768844604492)
--(axis cs:-3.84082080756327,-1.11708545684814)
--(axis cs:-3.83216604307466,-1.14648246765137)
--(axis cs:-3.82914566993713,-1.15648182940244)
--(axis cs:-3.82324016084519,-1.1758793592453)
--(axis cs:-3.81406365535608,-1.20527637004852)
--(axis cs:-3.80466068913747,-1.23467338085175)
--(axis cs:-3.79899501800537,-1.25196946694933)
--(axis cs:-3.79499953136339,-1.26407039165497)
--(axis cs:-3.78506487593831,-1.2934672832489)
--(axis cs:-3.77490177748844,-1.32286429405212)
--(axis cs:-3.76884412765503,-1.34000126117935)
--(axis cs:-3.76447560937242,-1.35226130485535)
--(axis cs:-3.75377045305578,-1.38165831565857)
--(axis cs:-3.74283513813008,-1.41105532646179)
--(axis cs:-3.73869347572327,-1.42195976185736)
--(axis cs:-3.73161288430442,-1.44045221805573)
--(axis cs:-3.72012468897842,-1.46984922885895)
--(axis cs:-3.7085428237915,-1.49889934574843)
--(axis cs:-3.70840339293291,-1.49924623966217)
--(axis cs:-3.69635372649193,-1.52864325046539)
--(axis cs:-3.68407002126513,-1.55804014205933)
--(axis cs:-3.67839193344116,-1.57137474670806)
--(axis cs:-3.67149601948227,-1.58743715286255)
--(axis cs:-3.65863930134364,-1.61683416366577)
--(axis cs:-3.6482412815094,-1.64018126420954)
--(axis cs:-3.6455244884748,-1.64623117446899)
--(axis cs:-3.63208541893032,-1.67562818527222)
--(axis cs:-3.6184085287911,-1.70502507686615)
--(axis cs:-3.61809039115906,-1.70569718599621)
--(axis cs:-3.60437985859697,-1.73442208766937)
--(axis cs:-3.59010886039823,-1.7638190984726)
--(axis cs:-3.58793973922729,-1.76821339472658)
--(axis cs:-3.57549373526781,-1.79321610927582)
--(axis cs:-3.56061848102876,-1.82261312007904)
--(axis cs:-3.55778884887695,-1.82811566175446)
--(axis cs:-3.54539683510042,-1.85201001167297)
--(axis cs:-3.52990722166871,-1.8814070224762)
--(axis cs:-3.52763819694519,-1.88564647299735)
--(axis cs:-3.51405790087424,-1.91080403327942)
--(axis cs:-3.49794313073105,-1.94020104408264)
--(axis cs:-3.49748754501343,-1.94101964352994)
--(axis cs:-3.48144477103933,-1.96959793567657)
--(axis cs:-3.46733665466309,-1.99435749959814)
--(axis cs:-3.46467115183664,-1.9989949464798)
--(axis cs:-3.44752370060377,-2.02839207649231)
--(axis cs:-3.43718600273132,-2.0458598591494)
--(axis cs:-3.43006410284184,-2.05778884887695)
--(axis cs:-3.41226090999864,-2.08718585968018)
--(axis cs:-3.40703511238098,-2.09569415951938)
--(axis cs:-3.39409111251494,-2.1165828704834)
--(axis cs:-3.37688446044922,-2.14396719037847)
--(axis cs:-3.37560848144167,-2.14597988128662)
--(axis cs:-3.35671483817035,-2.17537689208984)
--(axis cs:-3.34673357009888,-2.19069831330941)
--(axis cs:-3.33748093153053,-2.20477390289307)
--(axis cs:-3.31789736304726,-2.23417091369629)
--(axis cs:-3.31658291816711,-2.23611821864433)
--(axis cs:-3.2978849961956,-2.26356792449951)
--(axis cs:-3.28643226623535,-2.28016457086524)
--(axis cs:-3.2775177477338,-2.29296493530273)
--(axis cs:-3.25678075683904,-2.32236170768738)
--(axis cs:-3.25628137588501,-2.32306072322744)
--(axis cs:-3.23558884623393,-2.3517587184906)
--(axis cs:-3.22613072395325,-2.36471287578658)
--(axis cs:-3.21401275086347,-2.38115572929382)
--(axis cs:-3.19597983360291,-2.40532471187994)
--(axis cs:-3.19204209520016,-2.41055274009705)
--(axis cs:-3.16962857545926,-2.43994975090027)
--(axis cs:-3.16582918167114,-2.44487324367963)
--(axis cs:-3.14676265001147,-2.46934676170349)
--(axis cs:-3.1356782913208,-2.48340613488402)
--(axis cs:-3.1234692606829,-2.49874377250671)
--(axis cs:-3.10552763938904,-2.5210195703052)
--(axis cs:-3.09973604801239,-2.52814078330994)
--(axis cs:-3.07554794380765,-2.55753779411316)
--(axis cs:-3.07537698745728,-2.55774319482829)
--(axis cs:-3.0508411852729,-2.5869345664978)
--(axis cs:-3.04522609710693,-2.59353955105626)
--(axis cs:-3.02565723850547,-2.61633157730103)
--(axis cs:-3.01507544517517,-2.62851853073283)
--(axis cs:-2.99998203922839,-2.64572858810425)
--(axis cs:-2.98492455482483,-2.66270800731599)
--(axis cs:-2.97380073586529,-2.67512559890747)
--(axis cs:-2.95477390289307,-2.69613328981748)
--(axis cs:-2.94709765620198,-2.70452260971069)
--(axis cs:-2.92462301254272,-2.72881950919084)
--(axis cs:-2.91985651785449,-2.73391962051392)
--(axis cs:-2.89447236061096,-2.76079002752764)
--(axis cs:-2.89206052042809,-2.76331663131714)
--(axis cs:-2.8643217086792,-2.79206756906054)
--(axis cs:-2.8636917869905,-2.79271364212036)
--(axis cs:-2.8347266051354,-2.82211065292358)
--(axis cs:-2.83417081832886,-2.82266887374416)
--(axis cs:-2.80515106533241,-2.85150742530823)
--(axis cs:-2.80402016639709,-2.85261974103884)
--(axis cs:-2.77495188224415,-2.88090443611145)
--(axis cs:-2.77386927604675,-2.88194716593884)
--(axis cs:-2.74410890256066,-2.91030144691467)
--(axis cs:-2.74371862411499,-2.91066954940901)
--(axis cs:-2.71356773376465,-2.93879661790776)
--(axis cs:-2.71259019571953,-2.9396984577179)
--(axis cs:-2.68341708183289,-2.96634457276005)
--(axis cs:-2.68037127984424,-2.96909546852112)
--(axis cs:-2.65326642990112,-2.99333451463418)
--(axis cs:-2.64743275605121,-2.99849247932434)
--(axis cs:-2.62311553955078,-3.01978356056521)
--(axis cs:-2.6137504022719,-3.02788949012756)
--(axis cs:-2.59296488761902,-3.04570616900165)
--(axis cs:-2.57929706603325,-3.05728650093079)
--(axis cs:-2.56281399726868,-3.07111856223719)
--(axis cs:-2.54404615505786,-3.08668351173401)
--(axis cs:-2.53266334533691,-3.09603430464444)
--(axis cs:-2.5079691240675,-3.11608028411865)
--(axis cs:-2.50251245498657,-3.12046819318867)
--(axis cs:-2.47236180305481,-3.14442333291558)
--(axis cs:-2.47101896248066,-3.14547729492188)
--(axis cs:-2.44221115112305,-3.16787730232223)
--(axis cs:-2.43310097410492,-3.1748743057251)
--(axis cs:-2.41206026077271,-3.19088555409533)
--(axis cs:-2.39424833389961,-3.20427131652832)
--(axis cs:-2.38190960884094,-3.21345931745082)
--(axis cs:-2.35442490995979,-3.23366832733154)
--(axis cs:-2.3517587184906,-3.23561098265791)
--(axis cs:-2.32160806655884,-3.25729934749071)
--(axis cs:-2.31348767262989,-3.26306533813477)
--(axis cs:-2.2914571762085,-3.27856818290082)
--(axis cs:-2.27145086462072,-3.29246234893799)
--(axis cs:-2.26130652427673,-3.29944480224166)
--(axis cs:-2.23115587234497,-3.31992326279946)
--(axis cs:-2.22826653036484,-3.32185935974121)
--(axis cs:-2.20100498199463,-3.33996592218093)
--(axis cs:-2.18377161294058,-3.35125637054443)
--(axis cs:-2.17085433006287,-3.35964515476763)
--(axis cs:-2.14070343971252,-3.37895567819089)
--(axis cs:-2.13801508659245,-3.38065338134766)
--(axis cs:-2.11055278778076,-3.39784597104443)
--(axis cs:-2.09077805630221,-3.4100501537323)
--(axis cs:-2.08040189743042,-3.41639888108626)
--(axis cs:-2.05025124549866,-3.4345815426637)
--(axis cs:-2.04206352746867,-3.43944716453552)
--(axis cs:-2.02010059356689,-3.45238776878019)
--(axis cs:-1.99175025686378,-3.46884417533875)
--(axis cs:-1.98994970321655,-3.46988052198215)
--(axis cs:-1.95979905128479,-3.48697351832078)
--(axis cs:-1.93961549747929,-3.49824118614197)
--(axis cs:-1.92964828014374,-3.50375887750451)
--(axis cs:-1.89949750900269,-3.52019114604939)
--(axis cs:-1.88561470265223,-3.52763819694519)
--(axis cs:-1.86934673786163,-3.53629229484771)
--(axis cs:-1.83919596672058,-3.55207506371802)
--(axis cs:-1.82956361354731,-3.55703520774841)
--(axis cs:-1.80904519557953,-3.56751409571273)
--(axis cs:-1.77889442443848,-3.58265783236544)
--(axis cs:-1.77125132825263,-3.58643221855164)
--(axis cs:-1.74874377250671,-3.5974563955321)
--(axis cs:-1.71859300136566,-3.6119717563753)
--(axis cs:-1.71043851573816,-3.61582922935486)
--(axis cs:-1.68844223022461,-3.62615026974829)
--(axis cs:-1.65829145908356,-3.64004722401589)
--(axis cs:-1.64684889582555,-3.64522624015808)
--(axis cs:-1.6281406879425,-3.65362580190304)
--(axis cs:-1.59798991680145,-3.66691429741799)
--(axis cs:-1.58016634974307,-3.67462301254272)
--(axis cs:-1.5678391456604,-3.67991206532002)
--(axis cs:-1.53768849372864,-3.69260181117262)
--(axis cs:-1.51002207572969,-3.70402002334595)
--(axis cs:-1.50753772258759,-3.70503724180499)
--(axis cs:-1.47738695144653,-3.7171378774631)
--(axis cs:-1.44723618030548,-3.72899399954357)
--(axis cs:-1.43575147233437,-3.73341703414917)
--(axis cs:-1.41708540916443,-3.74054940738796)
--(axis cs:-1.38693463802338,-3.75182752107469)
--(axis cs:-1.35691803406,-3.76281404495239)
--(axis cs:-1.35678386688232,-3.76286276983761)
--(axis cs:-1.32663321495056,-3.77357172128055)
--(axis cs:-1.29648244380951,-3.78404017021048)
--(axis cs:-1.27239502013306,-3.79221105575562)
--(axis cs:-1.26633167266846,-3.79425197206449)
--(axis cs:-1.2361809015274,-3.80416195221212)
--(axis cs:-1.20603013038635,-3.81383316187583)
--(axis cs:-1.18117728503594,-3.82160806655884)
--(axis cs:-1.1758793592453,-3.82325275192656)
--(axis cs:-1.14572858810425,-3.8323759123613)
--(axis cs:-1.11557793617249,-3.84126200698465)
--(axis cs:-1.08542716503143,-3.84991127209937)
--(axis cs:-1.08150679407381,-3.85100507736206)
--(axis cs:-1.05527639389038,-3.8582678914855)
--(axis cs:-1.02512562274933,-3.86638102646681)
--(axis cs:-0.994974851608276,-3.8742589615623)
--(axis cs:-0.97074041429491,-3.88040208816528)
--(axis cs:-0.964824140071869,-3.88189046072954)
--(axis cs:-0.934673368930817,-3.88924213741762)
--(axis cs:-0.904522597789764,-3.8963604094954)
--(axis cs:-0.874371886253357,-3.90324545523781)
--(axis cs:-0.844664500644885,-3.90979909896851)
--(axis cs:-0.844221115112305,-3.90989617977322)
--(axis cs:-0.814070343971252,-3.91626627954144)
--(axis cs:-0.7839195728302,-3.92240472812799)
--(axis cs:-0.753768861293793,-3.92831144494141)
--(axis cs:-0.72361809015274,-3.93398657821416)
--(axis cs:-0.69476482105981,-3.93919587135315)
--(axis cs:-0.693467319011688,-3.93942838844741)
--(axis cs:-0.663316607475281,-3.94460150981782)
--(axis cs:-0.633165836334229,-3.9495447267386)
--(axis cs:-0.603015065193176,-3.95425810681508)
--(axis cs:-0.572864294052124,-3.95874153808906)
--(axis cs:-0.542713582515717,-3.96299491020278)
--(axis cs:-0.512562811374664,-3.96701856776401)
--(axis cs:-0.500050483760353,-3.96859288215637)
--(axis cs:-0.482412070035934,-3.97079577254527)
--(axis cs:-0.452261298894882,-3.97433318211987)
--(axis cs:-0.422110557556152,-3.97764242578418)
--(axis cs:-0.3919597864151,-3.98072333443177)
--(axis cs:-0.36180904507637,-3.98357611726815)
--(axis cs:-0.33165830373764,-3.98620068247817)
--(axis cs:-0.301507532596588,-3.98859698483331)
--(axis cs:-0.271356791257858,-3.99076498777935)
--(axis cs:-0.241206035017967,-3.99270494562121)
--(axis cs:-0.211055278778076,-3.99441657059743)
--(axis cs:-0.180904522538185,-3.99590000814222)
--(axis cs:-0.150753766298294,-3.99715527637802)
--(axis cs:-0.126247935037036,-3.99798989295959)
--(axis cs:-0.120603017508984,-3.99818073788995)
--(axis cs:-0.0904522612690926,-3.99897370291698)
--(axis cs:-0.0603015087544918,-3.99954006866325)
--(axis cs:-0.0301507543772459,-3.99987991559182)
--(axis cs:0,-3.99999317056599);

\path [draw=white!56.078431372549!black, draw opacity=0.3, thick]
(axis cs:-3.89869293488448,0)
--(axis cs:-3.89858228986347,-0.0293969847261906)
--(axis cs:-3.89825023267569,-0.0587939694523811)
--(axis cs:-3.89769700757063,-0.088190957903862)
--(axis cs:-3.89692224817406,-0.117587938904762)
--(axis cs:-3.89592632086021,-0.146984919905663)
--(axis cs:-3.89470898137959,-0.176381915807724)
--(axis cs:-3.89327035185695,-0.205778896808624)
--(axis cs:-3.89161043229228,-0.235175877809525)
--(axis cs:-3.88972910056085,-0.264572858810425)
--(axis cs:-3.88944721221924,-0.268513970011352)
--(axis cs:-3.88761232008759,-0.293969839811325)
--(axis cs:-3.88527023064612,-0.323366820812225)
--(axis cs:-3.88270521930274,-0.352763831615448)
--(axis cs:-3.87991709105965,-0.382160812616348)
--(axis cs:-3.87690582886651,-0.411557793617249)
--(axis cs:-3.87367167887217,-0.440954774618149)
--(axis cs:-3.87021439492777,-0.470351755619049)
--(axis cs:-3.86653397703331,-0.499748736619949)
--(axis cs:-3.86263067133766,-0.52914571762085)
--(axis cs:-3.85929656028748,-0.552898130590951)
--(axis cs:-3.8584980158035,-0.558542728424072)
--(axis cs:-3.85411444345524,-0.58793967962265)
--(axis cs:-3.8495059866512,-0.617336690425873)
--(axis cs:-3.84467276943133,-0.646733641624451)
--(axis cs:-3.83961479179565,-0.676130652427673)
--(axis cs:-3.83433192970419,-0.705527663230896)
--(axis cs:-3.82914566993713,-0.733209339866049)
--(axis cs:-3.82882176593355,-0.734924614429474)
--(axis cs:-3.82304405263197,-0.764321625232697)
--(axis cs:-3.81703967653956,-0.793718576431274)
--(axis cs:-3.810808887698,-0.823115587234497)
--(axis cs:-3.80435131104475,-0.852512538433075)
--(axis cs:-3.79899501800537,-0.876070176673441)
--(axis cs:-3.79765674546893,-0.881909549236298)
--(axis cs:-3.79069104435171,-0.91130656003952)
--(axis cs:-3.78349700090827,-0.940703511238098)
--(axis cs:-3.77607448912188,-0.970100522041321)
--(axis cs:-3.76884412765503,-0.997882267847091)
--(axis cs:-3.76842038519248,-0.999497473239899)
--(axis cs:-3.76047787813218,-1.02889442443848)
--(axis cs:-3.75230513846706,-1.0582914352417)
--(axis cs:-3.74390218748145,-1.08768844604492)
--(axis cs:-3.73869347572327,-1.10542484153619)
--(axis cs:-3.73524132429727,-1.11708545684814)
--(axis cs:-3.72630623265041,-1.14648246765137)
--(axis cs:-3.71713897255748,-1.1758793592453)
--(axis cs:-3.7085428237915,-1.20276445336906)
--(axis cs:-3.707733117811,-1.20527637004852)
--(axis cs:-3.69802317863886,-1.23467338085175)
--(axis cs:-3.68807917636799,-1.26407039165497)
--(axis cs:-3.67839193344116,-1.29205001568624)
--(axis cs:-3.67789719997114,-1.2934672832489)
--(axis cs:-3.66739955598531,-1.32286429405212)
--(axis cs:-3.65666601665124,-1.35226130485535)
--(axis cs:-3.6482412815094,-1.3748387449562)
--(axis cs:-3.64567545883934,-1.38165831565857)
--(axis cs:-3.63437706139409,-1.41105532646179)
--(axis cs:-3.62284097840446,-1.44045221805573)
--(axis cs:-3.61809039115906,-1.45231332698935)
--(axis cs:-3.61100815098108,-1.46984922885895)
--(axis cs:-3.59889561425582,-1.49924623966217)
--(axis cs:-3.58793973922729,-1.52532011011373)
--(axis cs:-3.58653162287472,-1.52864325046539)
--(axis cs:-3.57383324487509,-1.55804014205933)
--(axis cs:-3.56089303622463,-1.58743715286255)
--(axis cs:-3.55778884887695,-1.59435967092105)
--(axis cs:-3.54762510405894,-1.61683416366577)
--(axis cs:-3.53408686804101,-1.64623117446899)
--(axis cs:-3.52763819694519,-1.65998606786322)
--(axis cs:-3.5202417771165,-1.67562818527222)
--(axis cs:-3.50609533411757,-1.70502507686615)
--(axis cs:-3.49748754501343,-1.72260660826477)
--(axis cs:-3.49165268034595,-1.73442208766937)
--(axis cs:-3.4768872390571,-1.7638190984726)
--(axis cs:-3.46733665466309,-1.78251961364352)
--(axis cs:-3.46182611638641,-1.79321610927582)
--(axis cs:-3.44643117317831,-1.82261312007904)
--(axis cs:-3.43718600273132,-1.83998451075024)
--(axis cs:-3.43072958439589,-1.85201001167297)
--(axis cs:-3.41469394907078,-1.8814070224762)
--(axis cs:-3.40703511238098,-1.89522990969198)
--(axis cs:-3.39832919141456,-1.91080403327942)
--(axis cs:-3.38164151457578,-1.94020104408264)
--(axis cs:-3.37688446044922,-1.9484550043716)
--(axis cs:-3.36458972929455,-1.96959793567657)
--(axis cs:-3.3472384016333,-1.9989949464798)
--(axis cs:-3.34673357009888,-1.99983774661142)
--(axis cs:-3.32947478287401,-2.02839207649231)
--(axis cs:-3.31658291816711,-2.04941482391719)
--(axis cs:-3.31140079472548,-2.05778884887695)
--(axis cs:-3.29294710406907,-2.08718585968018)
--(axis cs:-3.28643226623535,-2.09741897136864)
--(axis cs:-3.27411924729284,-2.1165828704834)
--(axis cs:-3.25628137588501,-2.14396253675787)
--(axis cs:-3.25495485547779,-2.14597988128662)
--(axis cs:-3.2353580948317,-2.17537689208984)
--(axis cs:-3.22613072395325,-2.18903296605029)
--(axis cs:-3.21539473911553,-2.20477390289307)
--(axis cs:-3.19597983360291,-2.23286277571939)
--(axis cs:-3.19506708418968,-2.23417091369629)
--(axis cs:-3.17428377645278,-2.26356792449951)
--(axis cs:-3.16582918167114,-2.27537210439708)
--(axis cs:-3.15310801395207,-2.29296493530273)
--(axis cs:-3.1356782913208,-2.31676246219317)
--(axis cs:-3.13153766311382,-2.32236170768738)
--(axis cs:-3.1095218107739,-2.3517587184906)
--(axis cs:-3.10552763938904,-2.35702572658417)
--(axis cs:-3.08705055779868,-2.38115572929382)
--(axis cs:-3.07537698745728,-2.39621371636765)
--(axis cs:-3.06415126310763,-2.41055274009705)
--(axis cs:-3.04522609710693,-2.43443341461273)
--(axis cs:-3.04081096327924,-2.43994975090027)
--(axis cs:-3.01699720736226,-2.46934676170349)
--(axis cs:-3.01507544517517,-2.4716910207545)
--(axis cs:-2.99267529758853,-2.49874377250671)
--(axis cs:-2.98492455482483,-2.50799491522225)
--(axis cs:-2.96787478142172,-2.52814078330994)
--(axis cs:-2.95477390289307,-2.54344164558805)
--(axis cs:-2.94258073230803,-2.55753779411316)
--(axis cs:-2.92462301254272,-2.57806090372733)
--(axis cs:-2.91677809387826,-2.5869345664978)
--(axis cs:-2.89447236061096,-2.61188020956857)
--(axis cs:-2.89045039685421,-2.61633157730103)
--(axis cs:-2.8643217086792,-2.64492683661758)
--(axis cs:-2.86358136249589,-2.64572858810425)
--(axis cs:-2.83613243364843,-2.67512559890747)
--(axis cs:-2.83417081832886,-2.67720347671402)
--(axis cs:-2.80810455107689,-2.70452260971069)
--(axis cs:-2.80402016639709,-2.7087570137865)
--(axis cs:-2.77948665493757,-2.73391962051392)
--(axis cs:-2.77386927604675,-2.73961943325937)
--(axis cs:-2.75025953876292,-2.76331663131714)
--(axis cs:-2.74371862411499,-2.76981224024844)
--(axis cs:-2.72040268118726,-2.79271364212036)
--(axis cs:-2.71356773376465,-2.79935682270437)
--(axis cs:-2.68989547758064,-2.82211065292358)
--(axis cs:-2.68341708183289,-2.82827317035486)
--(axis cs:-2.65871595995837,-2.85150742530823)
--(axis cs:-2.65326642990112,-2.85658078496011)
--(axis cs:-2.62684053867801,-2.88090443611145)
--(axis cs:-2.62311553955078,-2.88429828127231)
--(axis cs:-2.59424530485535,-2.91030144691467)
--(axis cs:-2.59296488761902,-2.91144311892014)
--(axis cs:-2.56281399726868,-2.93801594566141)
--(axis cs:-2.56088236117307,-2.9396984577179)
--(axis cs:-2.53266334533691,-2.96403325613262)
--(axis cs:-2.52672279225154,-2.96909546852112)
--(axis cs:-2.50251245498657,-2.98952307579329)
--(axis cs:-2.49175324884606,-2.99849247932434)
--(axis cs:-2.47236180305481,-3.01450045671603)
--(axis cs:-2.45594378099296,-3.02788949012756)
--(axis cs:-2.44221115112305,-3.03898032019071)
--(axis cs:-2.41926310771508,-3.05728650093079)
--(axis cs:-2.41206026077271,-3.06297740260608)
--(axis cs:-2.38190960884094,-3.08650302065663)
--(axis cs:-2.38167534501743,-3.08668351173401)
--(axis cs:-2.3517587184906,-3.10951471077695)
--(axis cs:-2.34304449870359,-3.11608028411865)
--(axis cs:-2.32160806655884,-3.13207943586614)
--(axis cs:-2.3034223520881,-3.14547729492188)
--(axis cs:-2.2914571762085,-3.15421039081181)
--(axis cs:-2.26277057035611,-3.1748743057251)
--(axis cs:-2.26130652427673,-3.17591918328073)
--(axis cs:-2.23115587234497,-3.19715262216912)
--(axis cs:-2.22091002641113,-3.20427131652832)
--(axis cs:-2.20100498199463,-3.21797483159411)
--(axis cs:-2.17789505929212,-3.23366832733154)
--(axis cs:-2.17085433006287,-3.23840623966682)
--(axis cs:-2.14070343971252,-3.25841585375541)
--(axis cs:-2.13359815554039,-3.26306533813477)
--(axis cs:-2.11055278778076,-3.27801030976015)
--(axis cs:-2.08794660602786,-3.29246234893799)
--(axis cs:-2.08040189743042,-3.29724278394865)
--(axis cs:-2.05025124549866,-3.31607188857219)
--(axis cs:-2.04084656633317,-3.32185935974121)
--(axis cs:-2.02010059356689,-3.33451365973914)
--(axis cs:-1.99223924929307,-3.35125637054443)
--(axis cs:-1.98994970321655,-3.35262019963579)
--(axis cs:-1.95979905128479,-3.37031008519913)
--(axis cs:-1.94189675047915,-3.38065338134766)
--(axis cs:-1.92964828014374,-3.38766888503366)
--(axis cs:-1.89949750900269,-3.40467037024107)
--(axis cs:-1.88980426116213,-3.4100501537323)
--(axis cs:-1.86934673786163,-3.42130657904489)
--(axis cs:-1.83919596672058,-3.43763118179215)
--(axis cs:-1.83578647757685,-3.43944716453552)
--(axis cs:-1.80904519557953,-3.45356907173136)
--(axis cs:-1.77963419934053,-3.46884417533875)
--(axis cs:-1.77889442443848,-3.46922514833403)
--(axis cs:-1.74874377250671,-3.48449144476196)
--(axis cs:-1.7211157744024,-3.49824118614197)
--(axis cs:-1.71859300136566,-3.49948619481105)
--(axis cs:-1.68844223022461,-3.5141070531489)
--(axis cs:-1.66003600870674,-3.52763819694519)
--(axis cs:-1.65829145908356,-3.52846231206088)
--(axis cs:-1.6281406879425,-3.54244859147503)
--(axis cs:-1.59798991680145,-3.55617830140699)
--(axis cs:-1.59607228570383,-3.55703520774841)
--(axis cs:-1.5678391456604,-3.56954750087965)
--(axis cs:-1.53768849372864,-3.58265505551086)
--(axis cs:-1.52882803278573,-3.58643221855164)
--(axis cs:-1.50753772258759,-3.59543411876666)
--(axis cs:-1.47738695144653,-3.6079298577344)
--(axis cs:-1.45793378073168,-3.61582922935486)
--(axis cs:-1.44723618030548,-3.62013802927539)
--(axis cs:-1.41708540916443,-3.63203187843815)
--(axis cs:-1.38693463802338,-3.64367526026704)
--(axis cs:-1.38283009561986,-3.64522624015808)
--(axis cs:-1.35678386688232,-3.65498923146697)
--(axis cs:-1.32663321495056,-3.66604228655552)
--(axis cs:-1.30268827454339,-3.67462301254272)
--(axis cs:-1.29648244380951,-3.67682917777228)
--(axis cs:-1.26633167266846,-3.68730146623582)
--(axis cs:-1.2361809015274,-3.69752728895817)
--(axis cs:-1.21656429303747,-3.70402002334595)
--(axis cs:-1.20603013038635,-3.7074790790115)
--(axis cs:-1.1758793592453,-3.71713515313962)
--(axis cs:-1.14572858810425,-3.72654682812706)
--(axis cs:-1.12313223681917,-3.73341703414917)
--(axis cs:-1.11557793617249,-3.73569583649524)
--(axis cs:-1.08542716503143,-3.74454861505142)
--(axis cs:-1.05527639389038,-3.75315878376212)
--(axis cs:-1.02512562274933,-3.76152646984804)
--(axis cs:-1.02034765130029,-3.76281404495239)
--(axis cs:-0.994974851608276,-3.76959831619911)
--(axis cs:-0.964824140071869,-3.77741954388916)
--(axis cs:-0.934673368930817,-3.78500005044936)
--(axis cs:-0.905052117240283,-3.79221105575562)
--(axis cs:-0.904522597789764,-3.79233896687226)
--(axis cs:-0.874371886253357,-3.79938334720926)
--(axis cs:-0.844221115112305,-3.8061889901899)
--(axis cs:-0.814070343971252,-3.81275589581416)
--(axis cs:-0.7839195728302,-3.81908393882635)
--(axis cs:-0.771421298490724,-3.82160806655884)
--(axis cs:-0.753768861293793,-3.82514580566654)
--(axis cs:-0.72361809015274,-3.83095142569037)
--(axis cs:-0.693467319011688,-3.83652013743799)
--(axis cs:-0.663316607475281,-3.84185181661334)
--(axis cs:-0.633165836334229,-3.84694658751248)
--(axis cs:-0.607975801301648,-3.85100507736206)
--(axis cs:-0.603015065193176,-3.8517982489753)
--(axis cs:-0.572864294052124,-3.85638394582668)
--(axis cs:-0.542713582515717,-3.86073441231719)
--(axis cs:-0.512562811374664,-3.86484977179784)
--(axis cs:-0.482412070035934,-3.86873002426862)
--(axis cs:-0.452261298894882,-3.87237504637854)
--(axis cs:-0.422110557556152,-3.87578496147859)
--(axis cs:-0.3919597864151,-3.87895964621777)
--(axis cs:-0.377164287503361,-3.88040208816528)
--(axis cs:-0.36180904507637,-3.88188779817811)
--(axis cs:-0.33165830373764,-3.88457185019037)
--(axis cs:-0.301507532596588,-3.88702232540722)
--(axis cs:-0.271356791257858,-3.88923959108778)
--(axis cs:-0.241206035017967,-3.89122327997292)
--(axis cs:-0.211055278778076,-3.89297375932176)
--(axis cs:-0.180904522538185,-3.89449078429489)
--(axis cs:-0.150753766298294,-3.89577435489232)
--(axis cs:-0.120603017508984,-3.89682459353374)
--(axis cs:-0.0904522612690926,-3.89764150021916)
--(axis cs:-0.0603015087544918,-3.89822495252887)
--(axis cs:-0.0301507543772459,-3.89857507288258)
--(axis cs:0,-3.89869173886058);

\path [draw=white!53.7254901960784!black, draw opacity=0.3, thick]
(axis cs:-3.79471856444807,0)
--(axis cs:-3.79460439328496,-0.0293969847261906)
--(axis cs:-3.79426175377889,-0.0587939694523811)
--(axis cs:-3.79369089796333,-0.088190957903862)
--(axis cs:-3.79289144778807,-0.117587938904762)
--(axis cs:-3.79186378130332,-0.146984919905663)
--(axis cs:-3.79060764647561,-0.176381915807724)
--(axis cs:-3.78912316932168,-0.205778896808624)
--(axis cs:-3.78741034984152,-0.235175877809525)
--(axis cs:-3.7854690620184,-0.264572858810425)
--(axis cs:-3.78329943186906,-0.293969839811325)
--(axis cs:-3.78090140899965,-0.323366820812225)
--(axis cs:-3.77827501857497,-0.352763831615448)
--(axis cs:-3.77542023543021,-0.382160812616348)
--(axis cs:-3.7723369839425,-0.411557793617249)
--(axis cs:-3.7690255161453,-0.440954774618149)
--(axis cs:-3.76884412765503,-0.442461093882428)
--(axis cs:-3.76545860855468,-0.470351755619049)
--(axis cs:-3.76165994118849,-0.499748736619949)
--(axis cs:-3.75763122477869,-0.52914571762085)
--(axis cs:-3.7533722052678,-0.558542728424072)
--(axis cs:-3.74888300968456,-0.58793967962265)
--(axis cs:-3.74416351100024,-0.617336690425873)
--(axis cs:-3.73921383624356,-0.646733641624451)
--(axis cs:-3.73869347572327,-0.649686823934442)
--(axis cs:-3.7339962457714,-0.676130652427673)
--(axis cs:-3.72854227218181,-0.705527663230896)
--(axis cs:-3.72285625820377,-0.734924614429474)
--(axis cs:-3.71693820383727,-0.764321625232697)
--(axis cs:-3.71078798102471,-0.793718576431274)
--(axis cs:-3.7085428237915,-0.8040600859663)
--(axis cs:-3.70437208532347,-0.823115587234497)
--(axis cs:-3.69770367540844,-0.852512538433075)
--(axis cs:-3.69080146059997,-0.881909549236298)
--(axis cs:-3.68366518269276,-0.91130656003952)
--(axis cs:-3.67839193344116,-0.932339530724893)
--(axis cs:-3.67627770542069,-0.940703511238098)
--(axis cs:-3.66861082052332,-0.970100522041321)
--(axis cs:-3.66070820569693,-0.999497473239899)
--(axis cs:-3.65256958192426,-1.02889442443848)
--(axis cs:-3.6482412815094,-1.04408795177898)
--(axis cs:-3.64416143735792,-1.0582914352417)
--(axis cs:-3.63547954958287,-1.08768844604492)
--(axis cs:-3.62655984501797,-1.11708545684814)
--(axis cs:-3.61809039115906,-1.14427366825852)
--(axis cs:-3.61739656354156,-1.14648246765137)
--(axis cs:-3.60792244046265,-1.1758793592453)
--(axis cs:-3.59820850972285,-1.20527637004852)
--(axis cs:-3.58825477132219,-1.23467338085175)
--(axis cs:-3.58793973922729,-1.23558188527266)
--(axis cs:-3.57797775778749,-1.26407039165497)
--(axis cs:-3.56745625602728,-1.2934672832489)
--(axis cs:-3.55778884887695,-1.31987108288865)
--(axis cs:-3.55668359775466,-1.32286429405212)
--(axis cs:-3.54558465080212,-1.35226130485535)
--(axis cs:-3.53424181532193,-1.38165831565857)
--(axis cs:-3.52763819694519,-1.39841235119085)
--(axis cs:-3.52261216970146,-1.41105532646179)
--(axis cs:-3.51067997735272,-1.44045221805573)
--(axis cs:-3.49850166665264,-1.46984922885895)
--(axis cs:-3.49748754501343,-1.47224873312573)
--(axis cs:-3.48597856857711,-1.49924623966217)
--(axis cs:-3.47319843927936,-1.52864325046539)
--(axis cs:-3.46733665466309,-1.54186976618319)
--(axis cs:-3.46010761431023,-1.55804014205933)
--(axis cs:-3.4467153203653,-1.58743715286255)
--(axis cs:-3.43718600273132,-1.6079707143084)
--(axis cs:-3.43303638166337,-1.61683416366577)
--(axis cs:-3.41902103323189,-1.64623117446899)
--(axis cs:-3.40703511238098,-1.67092660428155)
--(axis cs:-3.40473290855105,-1.67562818527222)
--(axis cs:-3.39008346625472,-1.70502507686615)
--(axis cs:-3.37688446044922,-1.7310585712033)
--(axis cs:-3.37516386643365,-1.73442208766937)
--(axis cs:-3.35986884512423,-1.7638190984726)
--(axis cs:-3.34673357009888,-1.78864787626682)
--(axis cs:-3.34429494852496,-1.79321610927582)
--(axis cs:-3.32834270577112,-1.82261312007904)
--(axis cs:-3.31658291816711,-1.84393745447096)
--(axis cs:-3.31209047738421,-1.85201001167297)
--(axis cs:-3.29546902709649,-1.8814070224762)
--(axis cs:-3.28643226623535,-1.89714199544949)
--(axis cs:-3.27851365270469,-1.91080403327942)
--(axis cs:-3.26121076922046,-1.94020104408264)
--(axis cs:-3.25628137588501,-1.94844993089546)
--(axis cs:-3.24352607434494,-1.96959793567657)
--(axis cs:-3.22613072395325,-1.99801218646491)
--(axis cs:-3.22552342344213,-1.9989949464798)
--(axis cs:-3.20708808449989,-2.02839207649231)
--(axis cs:-3.19597983360291,-2.04585061693635)
--(axis cs:-3.18831188706409,-2.05778884887695)
--(axis cs:-3.16915866031513,-2.08718585968018)
--(axis cs:-3.16582918167114,-2.09222451758593)
--(axis cs:-3.14957946733639,-2.1165828704834)
--(axis cs:-3.1356782913208,-2.1371335496833)
--(axis cs:-3.12963648671742,-2.14597988128662)
--(axis cs:-3.10928222581026,-2.17537689208984)
--(axis cs:-3.10552763938904,-2.180726699978)
--(axis cs:-3.08848637711089,-2.20477390289307)
--(axis cs:-3.07537698745728,-2.22302793625336)
--(axis cs:-3.06729561520755,-2.23417091369629)
--(axis cs:-3.04569297734758,-2.26356792449951)
--(axis cs:-3.04522609710693,-2.26419507077638)
--(axis cs:-3.02359520193592,-2.29296493530273)
--(axis cs:-3.01507544517517,-2.30415202025999)
--(axis cs:-3.0010680993398,-2.32236170768738)
--(axis cs:-2.98492455482483,-2.34308455997808)
--(axis cs:-2.97809863193406,-2.3517587184906)
--(axis cs:-2.95477390289307,-2.38103068021742)
--(axis cs:-2.95467323771902,-2.38115572929382)
--(axis cs:-2.93071473164894,-2.41055274009705)
--(axis cs:-2.92462301254272,-2.41793662620712)
--(axis cs:-2.90627394186173,-2.43994975090027)
--(axis cs:-2.89447236061096,-2.45393841471715)
--(axis cs:-2.88133697289269,-2.46934676170349)
--(axis cs:-2.8643217086792,-2.4890701958446)
--(axis cs:-2.85588802801779,-2.49874377250671)
--(axis cs:-2.83417081832886,-2.52336249084515)
--(axis cs:-2.82991062405474,-2.52814078330994)
--(axis cs:-2.80402016639709,-2.55684403920988)
--(axis cs:-2.80338763167064,-2.55753779411316)
--(axis cs:-2.77627494601514,-2.5869345664978)
--(axis cs:-2.77386927604675,-2.58951345359055)
--(axis cs:-2.74857902535658,-2.61633157730103)
--(axis cs:-2.74371862411499,-2.62142797259702)
--(axis cs:-2.72028720485873,-2.64572858810425)
--(axis cs:-2.71356773376465,-2.65262037374092)
--(axis cs:-2.69137988197829,-2.67512559890747)
--(axis cs:-2.68341708183289,-2.68311404385081)
--(axis cs:-2.6618362980521,-2.70452260971069)
--(axis cs:-2.65326642990112,-2.712932146867)
--(axis cs:-2.63163440958932,-2.73391962051392)
--(axis cs:-2.62311553955078,-2.74209628217611)
--(axis cs:-2.60075132405943,-2.76331663131714)
--(axis cs:-2.59296488761902,-2.77062660275252)
--(axis cs:-2.56916306795947,-2.79271364212036)
--(axis cs:-2.56281399726868,-2.7985436518133)
--(axis cs:-2.53684499037472,-2.82211065292358)
--(axis cs:-2.53266334533691,-2.82586616758055)
--(axis cs:-2.50377091704979,-2.85150742530823)
--(axis cs:-2.50251245498657,-2.85261282651468)
--(axis cs:-2.47236180305481,-2.87877917901496)
--(axis cs:-2.46988288097489,-2.88090443611145)
--(axis cs:-2.44221115112305,-2.90438733100678)
--(axis cs:-2.43515552451403,-2.91030144691467)
--(axis cs:-2.41206026077271,-2.92946566483548)
--(axis cs:-2.39957341133389,-2.9396984577179)
--(axis cs:-2.38190960884094,-2.95402960337618)
--(axis cs:-2.36310371172694,-2.96909546852112)
--(axis cs:-2.3517587184906,-2.97809464347521)
--(axis cs:-2.32571190189291,-2.99849247932434)
--(axis cs:-2.32160806655884,-3.00167495186224)
--(axis cs:-2.2914571762085,-3.0247549188418)
--(axis cs:-2.28730802621681,-3.02788949012756)
--(axis cs:-2.26130652427673,-3.04734295920563)
--(axis cs:-2.24783763387678,-3.05728650093079)
--(axis cs:-2.23115587234497,-3.06948414630295)
--(axis cs:-2.20731384805395,-3.08668351173401)
--(axis cs:-2.20100498199463,-3.0911915354844)
--(axis cs:-2.17085433006287,-3.11244245698299)
--(axis cs:-2.16562083516716,-3.11608028411865)
--(axis cs:-2.14070343971252,-3.13323775238658)
--(axis cs:-2.12267604000508,-3.14547729492188)
--(axis cs:-2.11055278778076,-3.15363175749647)
--(axis cs:-2.08040189743042,-3.17362440541051)
--(axis cs:-2.07848940707617,-3.1748743057251)
--(axis cs:-2.05025124549866,-3.19315927425149)
--(axis cs:-2.03283619520395,-3.20427131652832)
--(axis cs:-2.02010059356689,-3.21232337892262)
--(axis cs:-1.98994970321655,-3.2311037455537)
--(axis cs:-1.98576956678487,-3.23366832733154)
--(axis cs:-1.95979905128479,-3.24945741483091)
--(axis cs:-1.93706898991816,-3.26306533813477)
--(axis cs:-1.92964828014374,-3.26746809600442)
--(axis cs:-1.89949750900269,-3.28507947662656)
--(axis cs:-1.88665570413751,-3.29246234893799)
--(axis cs:-1.86934673786163,-3.30232494679257)
--(axis cs:-1.83919596672058,-3.31922995459417)
--(axis cs:-1.8344288192796,-3.32185935974121)
--(axis cs:-1.80904519557953,-3.33573688453893)
--(axis cs:-1.78018100335336,-3.35125637054443)
--(axis cs:-1.77889442443848,-3.35194208168929)
--(axis cs:-1.74874377250671,-3.36774145918964)
--(axis cs:-1.72367485345523,-3.38065338134766)
--(axis cs:-1.71859300136566,-3.38324818323226)
--(axis cs:-1.68844223022461,-3.39837548370733)
--(axis cs:-1.66475383667547,-3.4100501537323)
--(axis cs:-1.65829145908356,-3.41320772595968)
--(axis cs:-1.6281406879425,-3.42767426987676)
--(axis cs:-1.60314518282662,-3.43944716453552)
--(axis cs:-1.59798991680145,-3.4418546359849)
--(axis cs:-1.5678391456604,-3.45567170594697)
--(axis cs:-1.53853679750017,-3.46884417533875)
--(axis cs:-1.53768849372864,-3.46922230116592)
--(axis cs:-1.50753772258759,-3.48240085681916)
--(axis cs:-1.47738695144653,-3.49531837643403)
--(axis cs:-1.47042419492916,-3.49824118614197)
--(axis cs:-1.44723618030548,-3.50789351213377)
--(axis cs:-1.41708540916443,-3.52018546499635)
--(axis cs:-1.3984114533837,-3.52763819694519)
--(axis cs:-1.38693463802338,-3.53218056245266)
--(axis cs:-1.35678386688232,-3.54385725409867)
--(axis cs:-1.32663321495056,-3.55527724267624)
--(axis cs:-1.32188515018759,-3.55703520774841)
--(axis cs:-1.29648244380951,-3.56636308948951)
--(axis cs:-1.26633167266846,-3.57718013960046)
--(axis cs:-1.23992141416749,-3.58643221855164)
--(axis cs:-1.2361809015274,-3.58773191099581)
--(axis cs:-1.20603013038635,-3.59795569742396)
--(axis cs:-1.1758793592453,-3.60792710353154)
--(axis cs:-1.15136505169551,-3.61582922935486)
--(axis cs:-1.14572858810425,-3.61763141208951)
--(axis cs:-1.11557793617249,-3.62702111327766)
--(axis cs:-1.08542716503143,-3.63616060981398)
--(axis cs:-1.05527639389038,-3.64504963901643)
--(axis cs:-1.05466002050197,-3.64522624015808)
--(axis cs:-1.02512562274933,-3.65362034478775)
--(axis cs:-0.994974851608276,-3.6619411766923)
--(axis cs:-0.964824140071869,-3.67001368389183)
--(axis cs:-0.947061629091724,-3.67462301254272)
--(axis cs:-0.934673368930817,-3.67781212298763)
--(axis cs:-0.904522597789764,-3.68532749134675)
--(axis cs:-0.874371886253357,-3.69259638426498)
--(axis cs:-0.844221115112305,-3.69961893099007)
--(axis cs:-0.824638411240586,-3.70402002334595)
--(axis cs:-0.814070343971252,-3.70637635932109)
--(axis cs:-0.7839195728302,-3.71285447526327)
--(axis cs:-0.753768861293793,-3.71908806383859)
--(axis cs:-0.72361809015274,-3.72507725327323)
--(axis cs:-0.693467319011688,-3.7308220435672)
--(axis cs:-0.679242396764596,-3.73341703414917)
--(axis cs:-0.663316607475281,-3.73629952408764)
--(axis cs:-0.633165836334229,-3.7415141727273)
--(axis cs:-0.603015065193176,-3.74648621152148)
--(axis cs:-0.572864294052124,-3.75121576769089)
--(axis cs:-0.542713582515717,-3.75570274479022)
--(axis cs:-0.512562811374664,-3.75994717771398)
--(axis cs:-0.490963965465278,-3.76281404495239)
--(axis cs:-0.482412070035934,-3.7639403219366)
--(axis cs:-0.452261298894882,-3.76767042649181)
--(axis cs:-0.422110557556152,-3.77115993614745)
--(axis cs:-0.3919597864151,-3.77440872467325)
--(axis cs:-0.36180904507637,-3.77741679206921)
--(axis cs:-0.33165830373764,-3.78018439079588)
--(axis cs:-0.301507532596588,-3.78271114216243)
--(axis cs:-0.271356791257858,-3.78499742485969)
--(axis cs:-0.241206035017967,-3.78704286019683)
--(axis cs:-0.211055278778076,-3.78884782686468)
--(axis cs:-0.180904522538185,-3.79041207240269)
--(axis cs:-0.150753766298294,-3.79173559681086)
--(axis cs:-0.137516115011473,-3.79221105575562)
--(axis cs:-0.120603017508984,-3.79281383626653)
--(axis cs:-0.0904522612690925,-3.79364966752522)
--(axis cs:-0.0603015087544918,-3.79424663617185)
--(axis cs:-0.0301507543772459,-3.7946048674621)
--(axis cs:0,-3.79472423614028);

\path [draw=white!51.1572472126105!black, draw opacity=0.3, thick]
(axis cs:-3.68779132910657,0)
--(axis cs:-3.68767436210853,-0.0293969847261906)
--(axis cs:-3.68732333201174,-0.0587939694523811)
--(axis cs:-3.68673849702152,-0.088190957903862)
--(axis cs:-3.68591946982991,-0.117587938904762)
--(axis cs:-3.68486663774486,-0.146984919905663)
--(axis cs:-3.68357974256107,-0.176381915807724)
--(axis cs:-3.68205891338119,-0.205778896808624)
--(axis cs:-3.68030415020523,-0.235175877809525)
--(axis cs:-3.67839193344116,-0.263440488247238)
--(axis cs:-3.67831469316514,-0.264572858810425)
--(axis cs:-3.67607363176927,-0.293969839811325)
--(axis cs:-3.67359660081544,-0.323366820812225)
--(axis cs:-3.67088379852802,-0.352763831615448)
--(axis cs:-3.66793502668263,-0.382160812616348)
--(axis cs:-3.664750264577,-0.411557793617249)
--(axis cs:-3.66132977254234,-0.440954774618149)
--(axis cs:-3.65767329024744,-0.470351755619049)
--(axis cs:-3.65378081769229,-0.499748736619949)
--(axis cs:-3.64965261520812,-0.52914571762085)
--(axis cs:-3.6482412815094,-0.538652399478851)
--(axis cs:-3.64526392554671,-0.558542728424072)
--(axis cs:-3.64062571067187,-0.58793967962265)
--(axis cs:-3.63574954776172,-0.617336690425873)
--(axis cs:-3.63063556806172,-0.646733641624451)
--(axis cs:-3.62528377157187,-0.676130652427673)
--(axis cs:-3.61969402704671,-0.705527663230896)
--(axis cs:-3.61809039115906,-0.713617154423072)
--(axis cs:-3.61383110535719,-0.734924614429474)
--(axis cs:-3.60771495125143,-0.764321625232697)
--(axis cs:-3.60135885714061,-0.793718576431274)
--(axis cs:-3.5947630877131,-0.823115587234497)
--(axis cs:-3.58793973922729,-0.852458812107026)
--(axis cs:-3.58792714054438,-0.852512538433075)
--(axis cs:-3.58079193519903,-0.881909549236298)
--(axis cs:-3.57341476574222,-0.91130656003952)
--(axis cs:-3.56579576563457,-0.940703511238098)
--(axis cs:-3.55793480141545,-0.970100522041321)
--(axis cs:-3.55778884887695,-0.970630046778289)
--(axis cs:-3.54976443177074,-0.999497473239899)
--(axis cs:-3.54134866241123,-1.02889442443848)
--(axis cs:-3.53268913912039,-1.0582914352417)
--(axis cs:-3.52763819694519,-1.07496822837259)
--(axis cs:-3.52375251353763,-1.08768844604492)
--(axis cs:-3.51452653703781,-1.11708545684814)
--(axis cs:-3.50505457793863,-1.14648246765137)
--(axis cs:-3.49748754501343,-1.16937251434242)
--(axis cs:-3.49531787382068,-1.1758793592453)
--(axis cs:-3.48526753139473,-1.20527637004852)
--(axis cs:-3.4749689393902,-1.23467338085175)
--(axis cs:-3.46733665466309,-1.25594725519275)
--(axis cs:-3.46439692190029,-1.26407039165497)
--(axis cs:-3.45350783594187,-1.2934672832489)
--(axis cs:-3.44236833249851,-1.32286429405212)
--(axis cs:-3.43718600273132,-1.33624004091767)
--(axis cs:-3.43092401906941,-1.35226130485535)
--(axis cs:-3.41918144114084,-1.38165831565857)
--(axis cs:-3.40718624026324,-1.41105532646179)
--(axis cs:-3.40703511238098,-1.41141806772285)
--(axis cs:-3.39483112377736,-1.44045221805573)
--(axis cs:-3.3822197938564,-1.46984922885895)
--(axis cs:-3.37688446044922,-1.48203953066517)
--(axis cs:-3.36928611609331,-1.49924623966217)
--(axis cs:-3.3560476649485,-1.52864325046539)
--(axis cs:-3.34673357009888,-1.54893179263217)
--(axis cs:-3.34251423638321,-1.55804014205933)
--(axis cs:-3.32863713913429,-1.58743715286255)
--(axis cs:-3.31658291816711,-1.61250389932992)
--(axis cs:-3.31448154673244,-1.61683416366577)
--(axis cs:-3.29995418860188,-1.64623117446899)
--(axis cs:-3.28643226623535,-1.67310941759984)
--(axis cs:-3.28515344321105,-1.67562818527222)
--(axis cs:-3.26996393974417,-1.70502507686615)
--(axis cs:-3.25628137588501,-1.73105280387584)
--(axis cs:-3.25449369525243,-1.73442208766937)
--(axis cs:-3.23862951398437,-1.7638190984726)
--(axis cs:-3.22613072395325,-1.78659715023069)
--(axis cs:-3.22246469382881,-1.79321610927582)
--(axis cs:-3.20591340103941,-1.82261312007904)
--(axis cs:-3.19597983360291,-1.83997397385787)
--(axis cs:-3.18902771957592,-1.85201001167297)
--(axis cs:-3.1717762040108,-1.8814070224762)
--(axis cs:-3.16582918167114,-1.89138363804714)
--(axis cs:-3.15414203031153,-1.91080403327942)
--(axis cs:-3.13617675020356,-1.94020104408264)
--(axis cs:-3.1356782913208,-1.94100441618292)
--(axis cs:-3.11776588522826,-1.96959793567657)
--(axis cs:-3.10552763938904,-1.98884436040966)
--(axis cs:-3.09901025254556,-1.9989949464798)
--(axis cs:-3.07985547250262,-2.02839207649231)
--(axis cs:-3.07537698745727,-2.03516639237122)
--(axis cs:-3.06027405674131,-2.05778884887695)
--(axis cs:-3.04522609710693,-2.08000913199366)
--(axis cs:-3.04031753232381,-2.08718585968018)
--(axis cs:-3.01992613143252,-2.1165828704834)
--(axis cs:-3.01507544517517,-2.12347936496336)
--(axis cs:-2.99909044422042,-2.14597988128662)
--(axis cs:-2.98492455482483,-2.16564856813788)
--(axis cs:-2.9778468705153,-2.17537689208984)
--(axis cs:-2.9561684504228,-2.20477390289307)
--(axis cs:-2.95477390289307,-2.20663994599058)
--(axis cs:-2.93398808541184,-2.23417091369629)
--(axis cs:-2.92462301254272,-2.24641272767259)
--(axis cs:-2.91136316318111,-2.26356792449951)
--(axis cs:-2.89447236061096,-2.28513912761668)
--(axis cs:-2.88828040310111,-2.29296493530273)
--(axis cs:-2.86472057974927,-2.32236170768738)
--(axis cs:-2.8643217086792,-2.32285314391487)
--(axis cs:-2.84061229096001,-2.3517587184906)
--(axis cs:-2.83417081832886,-2.35951431295097)
--(axis cs:-2.81600410839553,-2.38115572929382)
--(axis cs:-2.80402016639709,-2.39525667751868)
--(axis cs:-2.79088007641966,-2.41055274009705)
--(axis cs:-2.77386927604675,-2.43011462266514)
--(axis cs:-2.76522327758773,-2.43994975090027)
--(axis cs:-2.74371862411499,-2.46411882201182)
--(axis cs:-2.73901561996242,-2.46934676170349)
--(axis cs:-2.71356773376465,-2.4973005372789)
--(axis cs:-2.71223918675843,-2.49874377250671)
--(axis cs:-2.68485804080329,-2.52814078330994)
--(axis cs:-2.68341708183289,-2.52966994693149)
--(axis cs:-2.65686004035914,-2.55753779411316)
--(axis cs:-2.65326642990112,-2.56126568235639)
--(axis cs:-2.62823921175829,-2.5869345664978)
--(axis cs:-2.62311553955078,-2.59213024393059)
--(axis cs:-2.59897366296195,-2.61633157730103)
--(axis cs:-2.59296488761902,-2.62228782349403)
--(axis cs:-2.5690408381197,-2.64572858810425)
--(axis cs:-2.56281399726868,-2.65176223876349)
--(axis cs:-2.53841733883596,-2.67512559890747)
--(axis cs:-2.53266334533691,-2.68057564317822)
--(axis cs:-2.50707810171331,-2.70452260971069)
--(axis cs:-2.50251245498657,-2.70874971889477)
--(axis cs:-2.47499719109983,-2.73391962051392)
--(axis cs:-2.47236180305481,-2.73630459292922)
--(axis cs:-2.44221115112305,-2.76325948607625)
--(axis cs:-2.44214643724693,-2.76331663131714)
--(axis cs:-2.41206026077271,-2.78960267331977)
--(axis cs:-2.40845474705318,-2.79271364212036)
--(axis cs:-2.38190960884094,-2.81537809762726)
--(axis cs:-2.37392384762495,-2.82211065292358)
--(axis cs:-2.3517587184906,-2.84060375215881)
--(axis cs:-2.33852123769702,-2.85150742530823)
--(axis cs:-2.32160806655884,-2.86529592618585)
--(axis cs:-2.30221221487467,-2.88090443611145)
--(axis cs:-2.2914571762085,-2.88947148592952)
--(axis cs:-2.26496108400768,-2.91030144691467)
--(axis cs:-2.26130652427673,-2.91314561740966)
--(axis cs:-2.23115587234497,-2.93629972076355)
--(axis cs:-2.22666986122354,-2.9396984577179)
--(axis cs:-2.20100498199463,-2.9589494986965)
--(axis cs:-2.18729218008173,-2.96909546852112)
--(axis cs:-2.17085433006287,-2.98113780582982)
--(axis cs:-2.14683386122049,-2.99849247932434)
--(axis cs:-2.14070343971252,-3.00287847541946)
--(axis cs:-2.11055278778076,-3.02414805814355)
--(axis cs:-2.10517278649758,-3.02788949012756)
--(axis cs:-2.08040189743042,-3.04494939784066)
--(axis cs:-2.06222719009514,-3.05728650093079)
--(axis cs:-2.05025124549866,-3.06533806695176)
--(axis cs:-2.02010059356689,-3.08531284746702)
--(axis cs:-2.01800052634638,-3.08668351173401)
--(axis cs:-1.98994970321655,-3.10481815826424)
--(axis cs:-1.97226359682357,-3.11608028411865)
--(axis cs:-1.95979905128479,-3.12394282013625)
--(axis cs:-1.92964828014374,-3.14267130315535)
--(axis cs:-1.92505977605036,-3.14547729492188)
--(axis cs:-1.89949750900269,-3.16096398979517)
--(axis cs:-1.87616992723588,-3.1748743057251)
--(axis cs:-1.86934673786163,-3.17890548316121)
--(axis cs:-1.83919596672058,-3.1964337780683)
--(axis cs:-1.82549167910925,-3.20427131652832)
--(axis cs:-1.80904519557953,-3.21359119847789)
--(axis cs:-1.77889442443848,-3.23039452689035)
--(axis cs:-1.77291976813734,-3.23366832733154)
--(axis cs:-1.74874377250671,-3.24679565115387)
--(axis cs:-1.71859300136566,-3.26288721980523)
--(axis cs:-1.71825335558093,-3.26306533813477)
--(axis cs:-1.68844223022461,-3.2785588142166)
--(axis cs:-1.66120816890788,-3.29246234893799)
--(axis cs:-1.65829145908356,-3.29393814702113)
--(axis cs:-1.6281406879425,-3.30891895383996)
--(axis cs:-1.6016098066313,-3.32185935974121)
--(axis cs:-1.59798991680145,-3.32360942068245)
--(axis cs:-1.5678391456604,-3.33791348496253)
--(axis cs:-1.5391682347341,-3.35125637054443)
--(axis cs:-1.53768849372864,-3.35193899341085)
--(axis cs:-1.50753772258759,-3.36557785098097)
--(axis cs:-1.47738695144653,-3.37894655501973)
--(axis cs:-1.47345815234834,-3.38065338134766)
--(axis cs:-1.44723618030548,-3.39194670448581)
--(axis cs:-1.41708540916443,-3.4046644132529)
--(axis cs:-1.40404238623384,-3.4100501537323)
--(axis cs:-1.38693463802338,-3.41705363623461)
--(axis cs:-1.35678386688232,-3.42913122747966)
--(axis cs:-1.33045214826265,-3.43944716453552)
--(axis cs:-1.32663321495056,-3.44093057137328)
--(axis cs:-1.29648244380951,-3.45237887849949)
--(axis cs:-1.26633167266846,-3.46356420449612)
--(axis cs:-1.25175611964462,-3.46884417533875)
--(axis cs:-1.2361809015274,-3.47443866905142)
--(axis cs:-1.20603013038635,-3.48500754873631)
--(axis cs:-1.1758793592453,-3.49531552926591)
--(axis cs:-1.16709961439992,-3.49824118614197)
--(axis cs:-1.14572858810425,-3.50530299497892)
--(axis cs:-1.11557793617249,-3.51500698254585)
--(axis cs:-1.08542716503143,-3.52445239076272)
--(axis cs:-1.07497117929008,-3.52763819694519)
--(axis cs:-1.05527639389038,-3.53358915828317)
--(axis cs:-1.02512562274933,-3.54244292384198)
--(axis cs:-0.994974851608276,-3.55103998633235)
--(axis cs:-0.973302251544016,-3.55703520774841)
--(axis cs:-0.964824140071869,-3.55936117056561)
--(axis cs:-0.934673368930817,-3.56737840364568)
--(axis cs:-0.904522597789764,-3.57514118072438)
--(axis cs:-0.874371886253357,-3.58264936829907)
--(axis cs:-0.858648137576835,-3.58643221855164)
--(axis cs:-0.844221115112305,-3.58987478675864)
--(axis cs:-0.814070343971252,-3.5968169669513)
--(axis cs:-0.7839195728302,-3.60350663440978)
--(axis cs:-0.753768861293793,-3.60994378913408)
--(axis cs:-0.725077344097279,-3.61582922935486)
--(axis cs:-0.72361809015274,-3.61612613887502)
--(axis cs:-0.693467319011688,-3.62201047945819)
--(axis cs:-0.663316607475281,-3.62764435270749)
--(axis cs:-0.633165836334229,-3.63302788996394)
--(axis cs:-0.603015065193176,-3.63816095988652)
--(axis cs:-0.572864294052124,-3.64304369381625)
--(axis cs:-0.558658435255871,-3.64522624015808)
--(axis cs:-0.542713582515717,-3.64765628926375)
--(axis cs:-0.512562811374664,-3.65200300311775)
--(axis cs:-0.482412070035934,-3.65610140303666)
--(axis cs:-0.452261298894882,-3.65995134796478)
--(axis cs:-0.422110557556152,-3.66355296818789)
--(axis cs:-0.3919597864151,-3.66690613342021)
--(axis cs:-0.36180904507637,-3.67001084366173)
--(axis cs:-0.33165830373764,-3.67286735948403)
--(axis cs:-0.311360871483352,-3.67462301254272)
--(axis cs:-0.301507532596588,-3.67546849956111)
--(axis cs:-0.271356791257858,-3.67780943463463)
--(axis cs:-0.241206035017967,-3.67990376501954)
--(axis cs:-0.211055278778076,-3.68175187845904)
--(axis cs:-0.180904522538185,-3.68335351645767)
--(axis cs:-0.150753766298294,-3.68470867901542)
--(axis cs:-0.120603017508984,-3.68581749538002)
--(axis cs:-0.0904522612690926,-3.68667996555149)
--(axis cs:-0.0603015087544918,-3.68729596028208)
--(axis cs:-0.0301507543772459,-3.68766560881953)
--(axis cs:0,-3.6877887819161);

\path [draw=white!48.481353325644!black, draw opacity=0.3, thick]
(axis cs:-3.57768019398004,0)
--(axis cs:-3.57755927865462,-0.0293969847261906)
--(axis cs:-3.57719639921774,-0.0587939694523811)
--(axis cs:-3.57659182259064,-0.088190957903862)
--(axis cs:-3.57574514839146,-0.117587938904762)
--(axis cs:-3.57465677700206,-0.146984919905663)
--(axis cs:-3.5733264415012,-0.176381915807724)
--(axis cs:-3.5717542753495,-0.205778896808624)
--(axis cs:-3.56994027854696,-0.235175877809525)
--(axis cs:-3.56788431763297,-0.264572858810425)
--(axis cs:-3.56558652606813,-0.293969839811325)
--(axis cs:-3.56304677039183,-0.323366820812225)
--(axis cs:-3.56026531752531,-0.352763831615448)
--(axis cs:-3.55778884887695,-0.376842780148009)
--(axis cs:-3.55723724624782,-0.382160812616348)
--(axis cs:-3.55394407814305,-0.411557793617249)
--(axis cs:-3.55040715610695,-0.440954774618149)
--(axis cs:-3.54662621094688,-0.470351755619049)
--(axis cs:-3.54260124266286,-0.499748736619949)
--(axis cs:-3.53833252044751,-0.52914571762085)
--(axis cs:-3.5338197751082,-0.558542728424072)
--(axis cs:-3.52906314124125,-0.58793967962265)
--(axis cs:-3.52763819694519,-0.596316399509919)
--(axis cs:-3.52403178252405,-0.617336690425873)
--(axis cs:-3.51874220637392,-0.646733641624451)
--(axis cs:-3.51320664762442,-0.676130652427673)
--(axis cs:-3.50742497052358,-0.705527663230896)
--(axis cs:-3.50139731082338,-0.734924614429474)
--(axis cs:-3.49748754501343,-0.753244981174218)
--(axis cs:-3.49510319886796,-0.764321625232697)
--(axis cs:-3.48852698126702,-0.793718576431274)
--(axis cs:-3.48170278794252,-0.823115587234497)
--(axis cs:-3.47463020811194,-0.852512538433075)
--(axis cs:-3.46733665466309,-0.881801117413724)
--(axis cs:-3.46730941675463,-0.881909549236298)
--(axis cs:-3.459674514991,-0.91130656003952)
--(axis cs:-3.45178933386569,-0.940703511238098)
--(axis cs:-3.44365373525545,-0.970100522041321)
--(axis cs:-3.43718600273132,-0.992773729272749)
--(axis cs:-3.43525110323052,-0.999497473239899)
--(axis cs:-3.42653888597252,-1.02889442443848)
--(axis cs:-3.41757404576547,-1.0582914352417)
--(axis cs:-3.40835672194913,-1.08768844604492)
--(axis cs:-3.40703511238098,-1.0917911029424)
--(axis cs:-3.39881445401453,-1.11708545684814)
--(axis cs:-3.38900570433328,-1.14648246765137)
--(axis cs:-3.37894208517096,-1.1758793592453)
--(axis cs:-3.37688446044922,-1.18174153948924)
--(axis cs:-3.36854967983971,-1.20527637004852)
--(axis cs:-3.35788172599429,-1.23467338085175)
--(axis cs:-3.34695679655608,-1.26407039165497)
--(axis cs:-3.34673357009888,-1.26465724065784)
--(axis cs:-3.33567554492261,-1.2934672832489)
--(axis cs:-3.32413278957212,-1.32286429405212)
--(axis cs:-3.31658291816711,-1.34166996756023)
--(axis cs:-3.31229201515896,-1.35226130485535)
--(axis cs:-3.3001204565439,-1.38165831565857)
--(axis cs:-3.28768704614037,-1.41105532646179)
--(axis cs:-3.28643226623535,-1.41396093546767)
--(axis cs:-3.27488662273381,-1.44045221805573)
--(axis cs:-3.26181036797396,-1.46984922885895)
--(axis cs:-3.25628137588501,-1.48203284974535)
--(axis cs:-3.24839722402984,-1.49924623966217)
--(axis cs:-3.23466614352672,-1.52864325046539)
--(axis cs:-3.22613072395325,-1.5465685973194)
--(axis cs:-3.22061711111041,-1.55804014205933)
--(axis cs:-3.20621889117494,-1.58743715286255)
--(axis cs:-3.19597983360291,-1.60795863073574)
--(axis cs:-3.19150944817364,-1.61683416366577)
--(axis cs:-3.17643127398827,-1.64623117446899)
--(axis cs:-3.16582918167114,-1.66653565618367)
--(axis cs:-3.16103603383094,-1.67562818527222)
--(axis cs:-3.14526510156025,-1.70502507686615)
--(axis cs:-3.1356782913208,-1.72258930628239)
--(axis cs:-3.12915738789475,-1.73442208766937)
--(axis cs:-3.112680133516,-1.7638190984726)
--(axis cs:-3.10552763938904,-1.77636892974128)
--(axis cs:-3.09583226632628,-1.79321610927582)
--(axis cs:-3.07863501866361,-1.82261312007904)
--(axis cs:-3.07537698745728,-1.82809329032288)
--(axis cs:-3.06101809843304,-1.85201001167297)
--(axis cs:-3.04522609710693,-1.87789949977744)
--(axis cs:-3.04306529881152,-1.8814070224762)
--(axis cs:-3.02467037659463,-1.91080403327942)
--(axis cs:-3.01507544517517,-1.92590342051788)
--(axis cs:-3.00589873065307,-1.94020104408264)
--(axis cs:-2.98674270311991,-1.96959793567657)
--(axis cs:-2.98492455482483,-1.97234673833799)
--(axis cs:-2.96711970102956,-1.9989949464798)
--(axis cs:-2.95477390289307,-2.01720276339396)
--(axis cs:-2.94710914040166,-2.02839207649231)
--(axis cs:-2.92667845719703,-2.05778884887695)
--(axis cs:-2.92462301254272,-2.06070436861567)
--(axis cs:-2.90576005722604,-2.08718585968018)
--(axis cs:-2.89447236061096,-2.10281093773691)
--(axis cs:-2.88441923973007,-2.1165828704834)
--(axis cs:-2.8643217086792,-2.14373511871334)
--(axis cs:-2.86264259060047,-2.14597988128662)
--(axis cs:-2.84034987563503,-2.17537689208984)
--(axis cs:-2.83417081832886,-2.18341569072911)
--(axis cs:-2.81757814088343,-2.20477390289307)
--(axis cs:-2.80402016639709,-2.22199484068844)
--(axis cs:-2.79433036220372,-2.23417091369629)
--(axis cs:-2.77386927604675,-2.25954581175434)
--(axis cs:-2.77059059141809,-2.26356792449951)
--(axis cs:-2.74631399306292,-2.29296493530273)
--(axis cs:-2.74371862411499,-2.29606766506279)
--(axis cs:-2.72148118256314,-2.32236170768738)
--(axis cs:-2.71356773376465,-2.33160114131623)
--(axis cs:-2.69611002106126,-2.3517587184906)
--(axis cs:-2.68341708183289,-2.36623251282891)
--(axis cs:-2.67018225354922,-2.38115572929382)
--(axis cs:-2.65326642990112,-2.39999553839331)
--(axis cs:-2.64367898358082,-2.41055274009705)
--(axis cs:-2.62311553955078,-2.4329217269392)
--(axis cs:-2.61658009179277,-2.43994975090027)
--(axis cs:-2.59296488761902,-2.46504058497678)
--(axis cs:-2.58886456482191,-2.46934676170349)
--(axis cs:-2.56281399726868,-2.49638146917615)
--(axis cs:-2.56051076034138,-2.49874377250671)
--(axis cs:-2.53266334533691,-2.52697115586564)
--(axis cs:-2.53149564466986,-2.52814078330994)
--(axis cs:-2.50251245498657,-2.55683623831141)
--(axis cs:-2.50179527426019,-2.55753779411316)
--(axis cs:-2.47236180305481,-2.58600096310586)
--(axis cs:-2.47138452412796,-2.5869345664978)
--(axis cs:-2.44221115112305,-2.61448917571991)
--(axis cs:-2.44023629737231,-2.61633157730103)
--(axis cs:-2.41206026077271,-2.64232405598827)
--(axis cs:-2.40832329313108,-2.64572858810425)
--(axis cs:-2.38190960884094,-2.66952684083131)
--(axis cs:-2.37561635565498,-2.67512559890747)
--(axis cs:-2.3517587184906,-2.69611848993195)
--(axis cs:-2.34208448728593,-2.70452260971069)
--(axis cs:-2.32160806655884,-2.72211834449126)
--(axis cs:-2.30769534655489,-2.73391962051392)
--(axis cs:-2.2914571762085,-2.7475461408746)
--(axis cs:-2.27241502522481,-2.76331663131714)
--(axis cs:-2.26130652427673,-2.77241917416304)
--(axis cs:-2.23620750919812,-2.79271364212036)
--(axis cs:-2.23115587234497,-2.79675548907192)
--(axis cs:-2.20100498199463,-2.82055563944219)
--(axis cs:-2.19900786696127,-2.82211065292358)
--(axis cs:-2.17085433006287,-2.8438045390573)
--(axis cs:-2.16071801974996,-2.85150742530823)
--(axis cs:-2.14070343971252,-2.86656117169415)
--(axis cs:-2.12136291051379,-2.88090443611145)
--(axis cs:-2.11055278778076,-2.88883998555964)
--(axis cs:-2.08089678162917,-2.91030144691467)
--(axis cs:-2.08040189743042,-2.91065598602215)
--(axis cs:-2.05025124549866,-2.93194512368285)
--(axis cs:-2.03910798065812,-2.9396984577179)
--(axis cs:-2.02010059356689,-2.95279197264619)
--(axis cs:-1.99607738848453,-2.96909546852112)
--(axis cs:-1.98994970321655,-2.97321307321451)
--(axis cs:-1.95979905128479,-2.99316876172252)
--(axis cs:-1.95163085437687,-2.99849247932434)
--(axis cs:-1.92964828014374,-3.01268020092202)
--(axis cs:-1.9057116661197,-3.02788949012756)
--(axis cs:-1.89949750900269,-3.03179979281634)
--(axis cs:-1.86934673786163,-3.05047351455172)
--(axis cs:-1.85816760020184,-3.05728650093079)
--(axis cs:-1.83919596672058,-3.06873790541579)
--(axis cs:-1.80904519557953,-3.08664110533365)
--(axis cs:-1.80897257898595,-3.08668351173401)
--(axis cs:-1.77889442443848,-3.10408203201385)
--(axis cs:-1.75779772715233,-3.11608028411865)
--(axis cs:-1.74874377250671,-3.1211811291882)
--(axis cs:-1.71859300136566,-3.13787704978039)
--(axis cs:-1.70462490380301,-3.14547729492188)
--(axis cs:-1.68844223022461,-3.15420067349004)
--(axis cs:-1.65829145908356,-3.17016607624995)
--(axis cs:-1.64923676771988,-3.1748743057251)
--(axis cs:-1.6281406879425,-3.18574263946009)
--(axis cs:-1.59798991680145,-3.20099083275641)
--(axis cs:-1.59137975583169,-3.20427131652832)
--(axis cs:-1.5678391456604,-3.21584735332783)
--(axis cs:-1.53768849372864,-3.23039142920971)
--(axis cs:-1.53076079379755,-3.23366832733154)
--(axis cs:-1.50753772258759,-3.24455371475757)
--(axis cs:-1.47738695144653,-3.25840640030195)
--(axis cs:-1.46703760949755,-3.26306533813477)
--(axis cs:-1.44723618030548,-3.27189936726085)
--(axis cs:-1.41708540916443,-3.28507327932923)
--(axis cs:-1.39981046276905,-3.29246234893799)
--(axis cs:-1.38693463802338,-3.2979207948202)
--(axis cs:-1.35678386688232,-3.31042779283927)
--(axis cs:-1.32860629732494,-3.32185935974121)
--(axis cs:-1.32663321495056,-3.32265278663198)
--(axis cs:-1.29648244380951,-3.33450474193987)
--(axis cs:-1.26633167266846,-3.34608416129893)
--(axis cs:-1.25253970891154,-3.35125637054443)
--(axis cs:-1.2361809015274,-3.35733755911834)
--(axis cs:-1.20603013038635,-3.3682755896955)
--(axis cs:-1.1758793592453,-3.37894360840544)
--(axis cs:-1.17092158479258,-3.38065338134766)
--(axis cs:-1.14572858810425,-3.38926645968665)
--(axis cs:-1.11557793617249,-3.39930656390242)
--(axis cs:-1.08542716503143,-3.40907913236501)
--(axis cs:-1.08234691175016,-3.4100501537323)
--(axis cs:-1.05527639389038,-3.41851059383752)
--(axis cs:-1.02512562274933,-3.42766833856869)
--(axis cs:-0.994974851608276,-3.43656056676264)
--(axis cs:-0.984886236667751,-3.43944716453552)
--(axis cs:-0.964824140071869,-3.44513857315168)
--(axis cs:-0.934673368930817,-3.45342875990979)
--(axis cs:-0.904522597789764,-3.46145582749049)
--(axis cs:-0.875829992676487,-3.46884417533875)
--(axis cs:-0.874371886253357,-3.4692164699466)
--(axis cs:-0.844221115112305,-3.47665387535255)
--(axis cs:-0.814070343971252,-3.48383038160321)
--(axis cs:-0.7839195728302,-3.49074585181549)
--(axis cs:-0.753768861293793,-3.4974002859894)
--(axis cs:-0.749803326111949,-3.49824118614197)
--(axis cs:-0.72361809015274,-3.50374733817306)
--(axis cs:-0.693467319011688,-3.50982863583254)
--(axis cs:-0.663316607475281,-3.51565108266758)
--(axis cs:-0.633165836334229,-3.52121481441536)
--(axis cs:-0.603015065193176,-3.52651969533871)
--(axis cs:-0.596332033550279,-3.52763819694519)
--(axis cs:-0.572864294052124,-3.53153327227179)
--(axis cs:-0.542713582515717,-3.53628090519863)
--(axis cs:-0.512562811374664,-3.54077189051685)
--(axis cs:-0.482412070035934,-3.54500634695313)
--(axis cs:-0.452261298894882,-3.54898410032097)
--(axis cs:-0.422110557556152,-3.55270528523131)
--(axis cs:-0.3919597864151,-3.5561697670732)
--(axis cs:-0.383825285944482,-3.55703520774841)
--(axis cs:-0.36180904507637,-3.5593582602084)
--(axis cs:-0.33165830373764,-3.56228530523997)
--(axis cs:-0.301507532596588,-3.56495762726491)
--(axis cs:-0.271356791257858,-3.5673756267911)
--(axis cs:-0.241206035017967,-3.56953890331067)
--(axis cs:-0.211055278778076,-3.57144785733148)
--(axis cs:-0.180904522538185,-3.57310222184829)
--(axis cs:-0.150753766298294,-3.57450199686111)
--(axis cs:-0.120603017508984,-3.57564731587255)
--(axis cs:-0.0904522612690926,-3.57653817888261)
--(axis cs:-0.0603015087544918,-3.57717445238868)
--(axis cs:-0.0301507543772459,-3.57755626989336)
--(axis cs:0,-3.57768349789405);

\path [draw=white!45.8054594386775!black, draw opacity=0.3, thick]
(axis cs:-3.46408896226189,0)
--(axis cs:-3.46396382258106,-0.0293969847261906)
--(axis cs:-3.46358826541528,-0.0587939694523811)
--(axis cs:-3.46296256701111,-0.088190957903862)
--(axis cs:-3.46208631299872,-0.117587938904762)
--(axis cs:-3.46095991774794,-0.146984919905663)
--(axis cs:-3.45958310501221,-0.176381915807724)
--(axis cs:-3.45795601291482,-0.205778896808624)
--(axis cs:-3.45607864145575,-0.235175877809525)
--(axis cs:-3.45395085251175,-0.264572858810425)
--(axis cs:-3.45157278420607,-0.293969839811325)
--(axis cs:-3.44894443653873,-0.323366820812225)
--(axis cs:-3.44606567138645,-0.352763831615448)
--(axis cs:-3.44293662687249,-0.382160812616348)
--(axis cs:-3.4395571648736,-0.411557793617249)
--(axis cs:-3.43718600273132,-0.430762374363213)
--(axis cs:-3.43591647835807,-0.440954774618149)
--(axis cs:-3.43200228571522,-0.470351755619049)
--(axis cs:-3.42783547012332,-0.499748736619949)
--(axis cs:-3.42341631026187,-0.52914571762085)
--(axis cs:-3.41874452745137,-0.558542728424072)
--(axis cs:-3.41382026103157,-0.58793967962265)
--(axis cs:-3.40864337166274,-0.617336690425873)
--(axis cs:-3.40703511238098,-0.626044495141232)
--(axis cs:-3.40318001818387,-0.646733641624451)
--(axis cs:-3.39744763383222,-0.676130652427673)
--(axis cs:-3.39146037999949,-0.705527663230896)
--(axis cs:-3.38521839726456,-0.734924614429474)
--(axis cs:-3.37872168562743,-0.764321625232697)
--(axis cs:-3.37688446044922,-0.772321057952088)
--(axis cs:-3.37192604737845,-0.793718576431274)
--(axis cs:-3.36485706772797,-0.823115587234497)
--(axis cs:-3.35753079185603,-0.852512538433075)
--(axis cs:-3.34994764528006,-0.881909549236297)
--(axis cs:-3.34673357009888,-0.893960643107074)
--(axis cs:-3.34206545879543,-0.91130656003952)
--(axis cs:-3.33389483278087,-0.940703511238098)
--(axis cs:-3.32546472412609,-0.970100522041321)
--(axis cs:-3.31677541907781,-0.999497473239899)
--(axis cs:-3.31658291816711,-1.00012984268192)
--(axis cs:-3.30774668406996,-1.02889442443848)
--(axis cs:-3.29845433968711,-1.0582914352417)
--(axis cs:-3.28890028794591,-1.08768844604492)
--(axis cs:-3.28643226623535,-1.09507987243916)
--(axis cs:-3.27901680101796,-1.11708545684814)
--(axis cs:-3.26884644543203,-1.14648246765137)
--(axis cs:-3.25841182443668,-1.1758793592453)
--(axis cs:-3.25628137588501,-1.18173320888766)
--(axis cs:-3.24763338218674,-1.20527637004852)
--(axis cs:-3.23656845000869,-1.23467338085175)
--(axis cs:-3.22613072395325,-1.26175177461032)
--(axis cs:-3.22522859845579,-1.26407039165497)
--(axis cs:-3.21352160821421,-1.2934672832489)
--(axis cs:-3.20154551214078,-1.32286429405212)
--(axis cs:-3.19597983360291,-1.33622576147193)
--(axis cs:-3.18923689881176,-1.35226130485535)
--(axis cs:-3.17660384610831,-1.38165831565857)
--(axis cs:-3.16582918167114,-1.40620283565593)
--(axis cs:-3.16367862751439,-1.41105532646179)
--(axis cs:-3.15037621662658,-1.44045221805573)
--(axis cs:-3.13679942469119,-1.46984922885895)
--(axis cs:-3.1356782913208,-1.47222869014727)
--(axis cs:-3.12282534509957,-1.49924623966217)
--(axis cs:-3.10856353164657,-1.52864325046539)
--(axis cs:-3.10552763938904,-1.53478172505932)
--(axis cs:-3.09391257715216,-1.55804014205933)
--(axis cs:-3.07895243130237,-1.58743715286255)
--(axis cs:-3.07537698745728,-1.59433401565102)
--(axis cs:-3.06359762578583,-1.61683416366577)
--(axis cs:-3.04792525823651,-1.64623117446899)
--(axis cs:-3.04522609710693,-1.65120445875885)
--(axis cs:-3.03183865876316,-1.67562818527222)
--(axis cs:-3.01544005785654,-1.70502507686615)
--(axis cs:-3.01507544517517,-1.70566752387222)
--(axis cs:-2.99859213829041,-1.73442208766937)
--(axis cs:-2.98492455482483,-1.75786407260866)
--(axis cs:-2.98141727603219,-1.7638190984726)
--(axis cs:-2.96381259581582,-1.79321610927582)
--(axis cs:-2.95477390289307,-1.80806389699108)
--(axis cs:-2.94582612172029,-1.82261312007904)
--(axis cs:-2.92745302429193,-1.85201001167297)
--(axis cs:-2.92462301254272,-1.85646670508107)
--(axis cs:-2.90862172402051,-1.8814070224762)
--(axis cs:-2.89447236061096,-1.90311917472274)
--(axis cs:-2.88941186814268,-1.91080403327942)
--(axis cs:-2.86975348277959,-1.94020104408264)
--(axis cs:-2.8643217086792,-1.94820159208155)
--(axis cs:-2.84964147294204,-1.96959793567657)
--(axis cs:-2.83417081832886,-1.9918122252547)
--(axis cs:-2.82911506618869,-1.9989949464798)
--(axis cs:-2.80811654954277,-2.02839207649231)
--(axis cs:-2.80402016639709,-2.03404429658195)
--(axis cs:-2.78662563239352,-2.05778884887695)
--(axis cs:-2.77386927604675,-2.07495520489746)
--(axis cs:-2.76468131253272,-2.08718585968018)
--(axis cs:-2.74371862411499,-2.11469993003128)
--(axis cs:-2.7422681799158,-2.1165828704834)
--(axis cs:-2.71930694923331,-2.14597988128662)
--(axis cs:-2.71356773376465,-2.15322772769594)
--(axis cs:-2.69583290849972,-2.17537689208984)
--(axis cs:-2.68341708183289,-2.19067490325914)
--(axis cs:-2.67184517291471,-2.20477390289307)
--(axis cs:-2.65326642990112,-2.2271103029893)
--(axis cs:-2.64732644332633,-2.23417091369629)
--(axis cs:-2.62311553955078,-2.2625730616165)
--(axis cs:-2.62225768633042,-2.26356792449951)
--(axis cs:-2.59657769291031,-2.29296493530273)
--(axis cs:-2.59296488761902,-2.29704799254987)
--(axis cs:-2.57030464435048,-2.32236170768738)
--(axis cs:-2.56281399726868,-2.33062426746005)
--(axis cs:-2.54342733114591,-2.3517587184906)
--(axis cs:-2.53266334533691,-2.36334729692749)
--(axis cs:-2.5159238992121,-2.38115572929382)
--(axis cs:-2.50251245498657,-2.3952485970426)
--(axis cs:-2.48777183380746,-2.41055274009705)
--(axis cs:-2.47236180305481,-2.42635788270584)
--(axis cs:-2.4589470672991,-2.43994975090027)
--(axis cs:-2.44221115112305,-2.45670361299361)
--(axis cs:-2.42942467462887,-2.46934676170349)
--(axis cs:-2.41206026077271,-2.48631337545718)
--(axis cs:-2.39917845277312,-2.49874377250671)
--(axis cs:-2.38190960884094,-2.5152125033159)
--(axis cs:-2.36818055610862,-2.52814078330994)
--(axis cs:-2.3517587184906,-2.54342604379111)
--(axis cs:-2.33640188250205,-2.55753779411316)
--(axis cs:-2.32160806655884,-2.57097681120911)
--(axis cs:-2.30381200403218,-2.5869345664978)
--(axis cs:-2.2914571762085,-2.59788801845629)
--(axis cs:-2.27037836477432,-2.61633157730103)
--(axis cs:-2.26130652427673,-2.62418054275707)
--(axis cs:-2.23606723312602,-2.64572858810425)
--(axis cs:-2.23115587234497,-2.64987531306976)
--(axis cs:-2.20100498199463,-2.6749902774847)
--(axis cs:-2.20084028631893,-2.67512559890747)
--(axis cs:-2.17085433006287,-2.6994941993105)
--(axis cs:-2.16458026758277,-2.70452260971069)
--(axis cs:-2.14070343971252,-2.72345197695703)
--(axis cs:-2.12731269631933,-2.73391962051392)
--(axis cs:-2.11055278778076,-2.74688086895672)
--(axis cs:-2.08899400687998,-2.76331663131714)
--(axis cs:-2.08040189743042,-2.76979769174962)
--(axis cs:-2.05025124549866,-2.79221329303274)
--(axis cs:-2.04956826651602,-2.79271364212036)
--(axis cs:-2.02010059356689,-2.81407571455514)
--(axis cs:-2.00885016550773,-2.82211065292358)
--(axis cs:-1.98994970321655,-2.83546920063255)
--(axis cs:-1.96691170097372,-2.85150742530823)
--(axis cs:-1.95979905128479,-2.85640820257301)
--(axis cs:-1.92964828014374,-2.87686557254379)
--(axis cs:-1.9236018873023,-2.88090443611145)
--(axis cs:-1.89949750900269,-2.89684213007135)
--(axis cs:-1.87881601424044,-2.91030144691467)
--(axis cs:-1.86934673786163,-2.91640203661487)
--(axis cs:-1.83919596672058,-2.9355158156908)
--(axis cs:-1.83248908594821,-2.9396984577179)
--(axis cs:-1.80904519557953,-2.95417326565067)
--(axis cs:-1.78447037941668,-2.96909546852112)
--(axis cs:-1.77889442443848,-2.97244795828807)
--(axis cs:-1.74874377250671,-2.99027110939011)
--(axis cs:-1.73459405282388,-2.99849247932434)
--(axis cs:-1.71859300136566,-3.00769883635178)
--(axis cs:-1.68844223022461,-3.02474472748137)
--(axis cs:-1.68277955704191,-3.02788949012756)
--(axis cs:-1.65829145908356,-3.04135742589965)
--(axis cs:-1.62879708574352,-3.05728650093079)
--(axis cs:-1.6281406879425,-3.05763761102455)
--(axis cs:-1.59798991680145,-3.07346938556609)
--(axis cs:-1.57234508771925,-3.08668351173401)
--(axis cs:-1.5678391456604,-3.08898331048363)
--(axis cs:-1.53768849372864,-3.10407883400515)
--(axis cs:-1.51324305671704,-3.11608028411865)
--(axis cs:-1.50753772258759,-3.1188549922617)
--(axis cs:-1.47738695144653,-3.13322794388925)
--(axis cs:-1.4511612620379,-3.14547729492188)
--(axis cs:-1.44723618030548,-3.14729354960705)
--(axis cs:-1.41708540916443,-3.16095763330938)
--(axis cs:-1.38693463802338,-3.17433397108793)
--(axis cs:-1.38568994200456,-3.1748743057251)
--(axis cs:-1.35678386688232,-3.18730708088658)
--(axis cs:-1.32663321495056,-3.19999011716924)
--(axis cs:-1.31622181712386,-3.20427131652832)
--(axis cs:-1.29648244380951,-3.21231405426856)
--(axis cs:-1.26633167266846,-3.22431649039098)
--(axis cs:-1.24227332522659,-3.23366832733154)
--(axis cs:-1.2361809015274,-3.23601510311382)
--(axis cs:-1.20603013038635,-3.24734911855923)
--(axis cs:-1.1758793592453,-3.25840334701264)
--(axis cs:-1.16283342754775,-3.26306533813477)
--(axis cs:-1.14572858810425,-3.26912297805799)
--(axis cs:-1.11557793617249,-3.27952323588103)
--(axis cs:-1.08542716503143,-3.28964636104188)
--(axis cs:-1.07680368541475,-3.29246234893799)
--(axis cs:-1.05527639389038,-3.29942955310517)
--(axis cs:-1.02512562274933,-3.30891289236446)
--(axis cs:-0.994974851608276,-3.31812127490949)
--(axis cs:-0.982358851813362,-3.32185935974121)
--(axis cs:-0.964824140071869,-3.3270091029924)
--(axis cs:-0.934673368930817,-3.33559148439507)
--(axis cs:-0.904522597789764,-3.34390147276236)
--(axis cs:-0.876932337858938,-3.35125637054443)
--(axis cs:-0.874371886253357,-3.35193295851812)
--(axis cs:-0.844221115112305,-3.35963013836788)
--(axis cs:-0.814070343971252,-3.36705730635041)
--(axis cs:-0.7839195728302,-3.37421432080157)
--(axis cs:-0.755729333568582,-3.38065338134766)
--(axis cs:-0.753768861293793,-3.38109730812762)
--(axis cs:-0.72361809015274,-3.38765691965509)
--(axis cs:-0.693467319011688,-3.39394885499066)
--(axis cs:-0.663316607475281,-3.39997297369561)
--(axis cs:-0.633165836334229,-3.40572941620866)
--(axis cs:-0.609430648142078,-3.4100501537323)
--(axis cs:-0.603015065193176,-3.41120801189879)
--(axis cs:-0.572864294052124,-3.41638412243238)
--(axis cs:-0.542713582515717,-3.42129485566134)
--(axis cs:-0.512562811374664,-3.4259399331205)
--(axis cs:-0.482412070035934,-3.43031977250761)
--(axis cs:-0.452261298894882,-3.4344340953575)
--(axis cs:-0.422110557556152,-3.43828304090277)
--(axis cs:-0.412315686455778,-3.43944716453552)
--(axis cs:-0.3919597864151,-3.44184588375203)
--(axis cs:-0.36180904507637,-3.44513556370883)
--(axis cs:-0.33165830373764,-3.44816226253606)
--(axis cs:-0.301507532596588,-3.4509255660902)
--(axis cs:-0.271356791257858,-3.45342588851478)
--(axis cs:-0.241206035017967,-3.45566281566627)
--(axis cs:-0.211055278778076,-3.45763676168818)
--(axis cs:-0.180904522538185,-3.45934745048486)
--(axis cs:-0.150753766298294,-3.46079488205628)
--(axis cs:-0.120603017508984,-3.4619791944503)
--(axis cs:-0.0904522612690926,-3.4629003876669)
--(axis cs:-0.0603015087544918,-3.46355832365826)
--(axis cs:-0.0301507543772459,-3.46395314047221)
--(axis cs:0,-3.46408470006092);

\path [draw=white!43.1295655517109!black, draw opacity=0.3, thick]
(axis cs:-3.34663970980354,0)
--(axis cs:-3.34651004004511,-0.0293969847261906)
--(axis cs:-3.34612088764647,-0.0587939694523811)
--(axis cs:-3.34547253885432,-0.088190957903862)
--(axis cs:-3.34456456429861,-0.117587938904762)
--(axis cs:-3.3433973933494,-0.146984919905663)
--(axis cs:-3.34197073975997,-0.176381915807724)
--(axis cs:-3.34028474665369,-0.205778896808624)
--(axis cs:-3.33833941403054,-0.235175877809525)
--(axis cs:-3.33613459876719,-0.264572858810425)
--(axis cs:-3.33367044398698,-0.293969839811325)
--(axis cs:-3.3309469496899,-0.323366820812225)
--(axis cs:-3.32796397275262,-0.352763831615448)
--(axis cs:-3.32472165629848,-0.382160812616348)
--(axis cs:-3.32121985720413,-0.411557793617249)
--(axis cs:-3.31745886171627,-0.440954774618149)
--(axis cs:-3.31658291816711,-0.44735950934179)
--(axis cs:-3.31340967311805,-0.470351755619049)
--(axis cs:-3.30909063512457,-0.499748736619949)
--(axis cs:-3.30451003420284,-0.52914571762085)
--(axis cs:-3.29966758149265,-0.558542728424072)
--(axis cs:-3.29456342142411,-0.58793967962265)
--(axis cs:-3.28919740956711,-0.617336690425873)
--(axis cs:-3.28643226623535,-0.631780691711311)
--(axis cs:-3.28354330453555,-0.646733641624451)
--(axis cs:-3.27759959212509,-0.676130652427673)
--(axis cs:-3.27139161430521,-0.705527663230896)
--(axis cs:-3.26491951683729,-0.734924614429474)
--(axis cs:-3.25818329972134,-0.764321625232697)
--(axis cs:-3.25628137588501,-0.772308326434716)
--(axis cs:-3.25113539078774,-0.793718576431274)
--(axis cs:-3.24380336095029,-0.823115587234497)
--(axis cs:-3.23620446040927,-0.852512538433075)
--(axis cs:-3.22833913051643,-0.881909549236298)
--(axis cs:-3.22613072395325,-0.889892840512248)
--(axis cs:-3.2201514807055,-0.91130656003952)
--(axis cs:-3.21167402549581,-0.940703511238098)
--(axis cs:-3.20292734336812,-0.970100522041321)
--(axis cs:-3.19597983360291,-0.992754070618469)
--(axis cs:-3.19389211869552,-0.999497473239899)
--(axis cs:-3.18451907806167,-1.02889442443848)
--(axis cs:-3.17487455713822,-1.0582914352417)
--(axis cs:-3.16582918167114,-1.08510657524576)
--(axis cs:-3.16494992132351,-1.08768844604492)
--(axis cs:-3.15466449123195,-1.11708545684814)
--(axis cs:-3.14410483143371,-1.14648246765137)
--(axis cs:-3.1356782913208,-1.1693468900526)
--(axis cs:-3.13324752995305,-1.1758793592453)
--(axis cs:-3.12203193423074,-1.20527637004852)
--(axis cs:-3.11053943386719,-1.23467338085175)
--(axis cs:-3.10552763938904,-1.24719153670884)
--(axis cs:-3.09870403912318,-1.26407039165497)
--(axis cs:-3.08654015481937,-1.2934672832489)
--(axis cs:-3.07537698745728,-1.31983933511582)
--(axis cs:-3.07408392052995,-1.32286429405212)
--(axis cs:-3.0612355209026,-1.35226130485535)
--(axis cs:-3.04810463099483,-1.38165831565857)
--(axis cs:-3.04522609710693,-1.38796696348726)
--(axis cs:-3.03458642525086,-1.41105532646179)
--(axis cs:-3.02075459061352,-1.44045221805573)
--(axis cs:-3.01507544517517,-1.45227826422984)
--(axis cs:-3.00655264854431,-1.46984922885895)
--(axis cs:-2.992005496796,-1.49924623966217)
--(axis cs:-2.98492455482483,-1.51327771065532)
--(axis cs:-2.97709169530804,-1.52864325046539)
--(axis cs:-2.96181494754144,-1.55804014205933)
--(axis cs:-2.95477390289307,-1.57133599901078)
--(axis cs:-2.94615981233589,-1.58743715286255)
--(axis cs:-2.93013838054289,-1.61683416366577)
--(axis cs:-2.92462301254272,-1.62677175851916)
--(axis cs:-2.91371110922706,-1.64623117446899)
--(axis cs:-2.89692971773702,-1.67562818527222)
--(axis cs:-2.89447236061096,-1.67985802244343)
--(axis cs:-2.87969829938421,-1.70502507686615)
--(axis cs:-2.8643217086792,-1.73077070392591)
--(axis cs:-2.86211784077857,-1.73442208766937)
--(axis cs:-2.84407136646006,-1.7638190984726)
--(axis cs:-2.83417081832886,-1.77968017540664)
--(axis cs:-2.8256311669704,-1.79321610927582)
--(axis cs:-2.80677846762896,-1.82261312007904)
--(axis cs:-2.80402016639709,-1.82684531740049)
--(axis cs:-2.78744206655552,-1.85201001167297)
--(axis cs:-2.77386927604675,-1.87228848773366)
--(axis cs:-2.76769935061751,-1.8814070224762)
--(axis cs:-2.747494922404,-1.91080403327942)
--(axis cs:-2.74371862411499,-1.91621459686397)
--(axis cs:-2.72679222666135,-1.94020104408264)
--(axis cs:-2.71356773376465,-1.95865967426335)
--(axis cs:-2.70564360801024,-1.96959793567657)
--(axis cs:-2.68402692986277,-1.9989949464798)
--(axis cs:-2.68341708183289,-1.99981218593639)
--(axis cs:-2.66184900096832,-2.02839207649231)
--(axis cs:-2.65326642990112,-2.03960119615149)
--(axis cs:-2.63918141025035,-2.05778884887695)
--(axis cs:-2.62311553955078,-2.07824011976378)
--(axis cs:-2.61600683974466,-2.08718585968018)
--(axis cs:-2.59296488761902,-2.11577642750518)
--(axis cs:-2.59230734731266,-2.1165828704834)
--(axis cs:-2.56800322144287,-2.14597988128662)
--(axis cs:-2.56281399726868,-2.1521711625484)
--(axis cs:-2.54313377844522,-2.17537689208984)
--(axis cs:-2.53266334533691,-2.18755721511912)
--(axis cs:-2.5176864270363,-2.20477390289307)
--(axis cs:-2.50251245498657,-2.22198611804985)
--(axis cs:-2.49164033869749,-2.23417091369629)
--(axis cs:-2.47236180305481,-2.25549441175499)
--(axis cs:-2.46497301493132,-2.26356792449951)
--(axis cs:-2.44221115112305,-2.28811828795575)
--(axis cs:-2.43766176956129,-2.29296493530273)
--(axis cs:-2.41206026077271,-2.31989188867834)
--(axis cs:-2.40968247257631,-2.32236170768738)
--(axis cs:-2.38190960884094,-2.35084693147183)
--(axis cs:-2.38100929479751,-2.3517587184906)
--(axis cs:-2.3517587184906,-2.38101371416483)
--(axis cs:-2.35161489324876,-2.38115572929382)
--(axis cs:-2.32160806655884,-2.41042162143596)
--(axis cs:-2.32147187030419,-2.41055274009705)
--(axis cs:-2.2914571762085,-2.43909825290416)
--(axis cs:-2.29054999215874,-2.43994975090027)
--(axis cs:-2.26130652427673,-2.46706930876813)
--(axis cs:-2.25881777032078,-2.46934676170349)
--(axis cs:-2.23115587234497,-2.49436042331257)
--(axis cs:-2.22624247679834,-2.49874377250671)
--(axis cs:-2.20100498199463,-2.52099556031664)
--(axis cs:-2.19278922001473,-2.52814078330994)
--(axis cs:-2.17085433006287,-2.54699686756105)
--(axis cs:-2.15842082590919,-2.55753779411316)
--(axis cs:-2.14070343971252,-2.57238665206459)
--(axis cs:-2.12309885442103,-2.5869345664978)
--(axis cs:-2.11055278778076,-2.59718515882023)
--(axis cs:-2.08678151252763,-2.61633157730103)
--(axis cs:-2.08040189743042,-2.62141259404108)
--(axis cs:-2.05025124549866,-2.6450805246823)
--(axis cs:-2.04941344232674,-2.64572858810425)
--(axis cs:-2.02010059356689,-2.66815236948999)
--(axis cs:-2.01084792151717,-2.67512559890747)
--(axis cs:-1.98994970321655,-2.69070333600525)
--(axis cs:-1.97112771695404,-2.70452260971069)
--(axis cs:-1.95979905128479,-2.71275026557611)
--(axis cs:-1.93019879419938,-2.73391962051392)
--(axis cs:-1.92964828014374,-2.73430912414123)
--(axis cs:-1.89949750900269,-2.75531095432227)
--(axis cs:-1.88782040808461,-2.76331663131714)
--(axis cs:-1.86934673786163,-2.77584787850776)
--(axis cs:-1.84407889654037,-2.79271364212036)
--(axis cs:-1.83919596672058,-2.79593877498339)
--(axis cs:-1.80904519557953,-2.81552923360852)
--(axis cs:-1.7987457597773,-2.82211065292358)
--(axis cs:-1.77889442443848,-2.83466442347903)
--(axis cs:-1.7518054445824,-2.85150742530823)
--(axis cs:-1.74874377250671,-2.85339155175204)
--(axis cs:-1.71859300136566,-2.87162874181469)
--(axis cs:-1.70298639298778,-2.88090443611145)
--(axis cs:-1.68844223022461,-2.88946088078093)
--(axis cs:-1.65829145908356,-2.90688510698211)
--(axis cs:-1.65227128730525,-2.91030144691467)
--(axis cs:-1.6281406879425,-2.92385753041203)
--(axis cs:-1.59941628156978,-2.9396984577179)
--(axis cs:-1.59798991680145,-2.9404772390691)
--(axis cs:-1.5678391456604,-2.95663148068833)
--(axis cs:-1.54412422780071,-2.96909546852112)
--(axis cs:-1.53768849372864,-2.97244461603761)
--(axis cs:-1.50753772258759,-2.98783037970342)
--(axis cs:-1.48622147340794,-2.99849247932434)
--(axis cs:-1.47738695144653,-3.0028682841139)
--(axis cs:-1.44723618030548,-3.01750056185434)
--(axis cs:-1.42537854429187,-3.02788949012756)
--(axis cs:-1.41708540916443,-3.03179311652161)
--(axis cs:-1.38693463802338,-3.04568639182178)
--(axis cs:-1.36120728226201,-3.05728650093079)
--(axis cs:-1.35678386688232,-3.05926187549984)
--(axis cs:-1.32663321495056,-3.07243036666883)
--(axis cs:-1.29648244380951,-3.08530285122916)
--(axis cs:-1.2931725384822,-3.08668351173401)
--(axis cs:-1.26633167266846,-3.09777356012081)
--(axis cs:-1.2361809015274,-3.10993798567718)
--(axis cs:-1.22058056897206,-3.11608028411865)
--(axis cs:-1.20603013038635,-3.12175538319976)
--(axis cs:-1.1758793592453,-3.13322477592738)
--(axis cs:-1.14572858810425,-3.14440387368735)
--(axis cs:-1.14275624522634,-3.14547729492188)
--(axis cs:-1.11557793617249,-3.15520108522904)
--(axis cs:-1.08542716503143,-3.16570086910562)
--(axis cs:-1.05834283677397,-3.1748743057251)
--(axis cs:-1.05527639389038,-3.1759033363997)
--(axis cs:-1.02512562274933,-3.18573632607895)
--(axis cs:-0.994974851608276,-3.19528422139855)
--(axis cs:-0.965722043443836,-3.20427131652832)
--(axis cs:-0.964824140071869,-3.20454465307491)
--(axis cs:-0.934673368930817,-3.21344053408094)
--(axis cs:-0.904522597789764,-3.2220540720034)
--(axis cs:-0.874371886253357,-3.23038511870847)
--(axis cs:-0.862072853209297,-3.23366832733154)
--(axis cs:-0.844221115112305,-3.23839067963474)
--(axis cs:-0.814070343971252,-3.24608673022042)
--(axis cs:-0.7839195728302,-3.25350284702136)
--(axis cs:-0.753768861293793,-3.26063903003755)
--(axis cs:-0.743099252960399,-3.26306533813477)
--(axis cs:-0.72361809015274,-3.26745570140977)
--(axis cs:-0.693467319011688,-3.2739733379093)
--(axis cs:-0.663316607475281,-3.28021355079371)
--(axis cs:-0.633165836334229,-3.28617648553946)
--(axis cs:-0.603015065193176,-3.29186199667009)
--(axis cs:-0.599668115485171,-3.29246234893799)
--(axis cs:-0.572864294052124,-3.29722747711898)
--(axis cs:-0.542713582515717,-3.30231275828267)
--(axis cs:-0.512562811374664,-3.30712303517539)
--(axis cs:-0.482412070035934,-3.31165859540648)
--(axis cs:-0.452261298894882,-3.31591919892331)
--(axis cs:-0.422110557556152,-3.31990498990873)
--(axis cs:-0.406231174851772,-3.32185935974121)
--(axis cs:-0.3919597864151,-3.32360035996974)
--(axis cs:-0.36180904507637,-3.3270059874792)
--(axis cs:-0.33165830373764,-3.33013936486673)
--(axis cs:-0.301507532596588,-3.33300006339198)
--(axis cs:-0.271356791257858,-3.33558851179531)
--(axis cs:-0.241206035017967,-3.33790428133637)
--(axis cs:-0.211055278778076,-3.33994780075549)
--(axis cs:-0.180904522538185,-3.34171878422579)
--(axis cs:-0.150753766298294,-3.34321723174726)
--(axis cs:-0.120603017508984,-3.34444328623336)
--(axis cs:-0.0904522612690926,-3.34539694768408)
--(axis cs:-0.0603015087544918,-3.34607807318597)
--(axis cs:-0.0301507543772459,-3.34648680565248)
--(axis cs:0,-3.34662300217017);

\path [draw=white!40.4536716647443!black, draw opacity=0.3, thick]
(axis cs:-3.22489750726087,0)
--(axis cs:-3.22476296805088,-0.0293969847261906)
--(axis cs:-3.22435920192288,-0.0587939694523811)
--(axis cs:-3.22368650587293,-0.088190957903862)
--(axis cs:-3.22274443440694,-0.117587938904762)
--(axis cs:-3.22153343301899,-0.146984919905663)
--(axis cs:-3.22005320471304,-0.176381915807724)
--(axis cs:-3.21830389798711,-0.205778896808624)
--(axis cs:-3.21628551284119,-0.235175877809525)
--(axis cs:-3.21399790077727,-0.264572858810425)
--(axis cs:-3.21144121029336,-0.293969839811325)
--(axis cs:-3.20861535512344,-0.323366820812225)
--(axis cs:-3.20552044556758,-0.352763831615448)
--(axis cs:-3.2021563713257,-0.382160812616348)
--(axis cs:-3.19852307016581,-0.411557793617249)
--(axis cs:-3.19597983360291,-0.430716955479414)
--(axis cs:-3.19460795120735,-0.440954774618149)
--(axis cs:-3.19039693363953,-0.470351755619049)
--(axis cs:-3.18591413596953,-0.499748736619949)
--(axis cs:-3.18115985800992,-0.52914571762085)
--(axis cs:-3.17613379994813,-0.558542728424072)
--(axis cs:-3.17083611169044,-0.58793967962265)
--(axis cs:-3.16582918167114,-0.614367476022191)
--(axis cs:-3.16526125981832,-0.617336690425873)
--(axis cs:-3.15936426173825,-0.646733641624451)
--(axis cs:-3.1531930339515,-0.676130652427673)
--(axis cs:-3.14674742511716,-0.705527663230896)
--(axis cs:-3.14002758657614,-0.734924614429474)
--(axis cs:-3.1356782913208,-0.753205288148856)
--(axis cs:-3.13300796523182,-0.764321625232697)
--(axis cs:-3.12566929010334,-0.793718576431274)
--(axis cs:-3.11805388853645,-0.823115587234497)
--(axis cs:-3.1101613021218,-0.852512538433075)
--(axis cs:-3.10552763938904,-0.869186625454032)
--(axis cs:-3.10195750324118,-0.881909549236298)
--(axis cs:-3.09342877437648,-0.91130656003952)
--(axis cs:-3.08462046564524,-0.940703511238098)
--(axis cs:-3.07553242275394,-0.970100522041321)
--(axis cs:-3.07537698745728,-0.970588308453194)
--(axis cs:-3.06607419143022,-0.999497473239899)
--(axis cs:-3.05633193837784,-1.02889442443848)
--(axis cs:-3.04630719504502,-1.0582914352417)
--(axis cs:-3.04522609710693,-1.06137485504151)
--(axis cs:-3.03590831538728,-1.08768844604492)
--(axis cs:-3.02521353461406,-1.11708545684814)
--(axis cs:-3.01507544517517,-1.14422858728056)
--(axis cs:-3.01422514915466,-1.14648246765137)
--(axis cs:-3.0028467019399,-1.1758793592453)
--(axis cs:-2.99118024508158,-1.20527637004852)
--(axis cs:-2.98492455482483,-1.22065962400056)
--(axis cs:-2.97916789071021,-1.23467338085175)
--(axis cs:-2.96680099208823,-1.26407039165497)
--(axis cs:-2.95477390289307,-1.29200236077293)
--(axis cs:-2.95413665957571,-1.2934672832489)
--(axis cs:-2.94105489093,-1.32286429405212)
--(axis cs:-2.92767936683763,-1.35226130485535)
--(axis cs:-2.92462301254272,-1.35883411271028)
--(axis cs:-2.9138997761465,-1.38165831565857)
--(axis cs:-2.89979138453148,-1.41105532646179)
--(axis cs:-2.89447236061096,-1.42190993896777)
--(axis cs:-2.88529107259376,-1.44045221805573)
--(axis cs:-2.87043483922345,-1.46984922885895)
--(axis cs:-2.8643217086792,-1.48170619238241)
--(axis cs:-2.85518278905278,-1.49924623966217)
--(axis cs:-2.83956273692202,-1.52864325046539)
--(axis cs:-2.83417081832886,-1.53859754027096)
--(axis cs:-2.82352674324932,-1.55804014205933)
--(axis cs:-2.80712643523187,-1.58743715286255)
--(axis cs:-2.80402016639709,-1.59290291169049)
--(axis cs:-2.79027274323356,-1.61683416366577)
--(axis cs:-2.77386927604675,-1.64487431291691)
--(axis cs:-2.7730668372904,-1.64623117446899)
--(axis cs:-2.75536828015983,-1.67562818527222)
--(axis cs:-2.74371862411499,-1.69464171832331)
--(axis cs:-2.73728641087328,-1.70502507686615)
--(axis cs:-2.71875899588018,-1.73442208766937)
--(axis cs:-2.71356773376465,-1.74252045517614)
--(axis cs:-2.69976227350101,-1.7638190984726)
--(axis cs:-2.68341708183289,-1.78861923033425)
--(axis cs:-2.68035314185054,-1.79321610927582)
--(axis cs:-2.66043545903091,-1.82261312007904)
--(axis cs:-2.65326642990112,-1.83302476357538)
--(axis cs:-2.64004450128893,-1.85201001167297)
--(axis cs:-2.62311553955078,-1.87593551335574)
--(axis cs:-2.61919932624326,-1.8814070224762)
--(axis cs:-2.59782688981681,-1.91080403327942)
--(axis cs:-2.59296488761902,-1.91738952238767)
--(axis cs:-2.57592640310119,-1.94020104408264)
--(axis cs:-2.56281399726868,-1.95749208209381)
--(axis cs:-2.55352509975004,-1.96959793567657)
--(axis cs:-2.53266334533691,-1.99638340612564)
--(axis cs:-2.53060500111949,-1.9989949464798)
--(axis cs:-2.50709154013357,-2.02839207649231)
--(axis cs:-2.50251245498657,-2.03403463238831)
--(axis cs:-2.48300169633204,-2.05778884887695)
--(axis cs:-2.47236180305481,-2.07055903608524)
--(axis cs:-2.45833869168472,-2.08718585968018)
--(axis cs:-2.44221115112305,-2.106040309578)
--(axis cs:-2.43308128785332,-2.1165828704834)
--(axis cs:-2.41206026077271,-2.14052199296883)
--(axis cs:-2.40720740688611,-2.14597988128662)
--(axis cs:-2.38190960884094,-2.174044464178)
--(axis cs:-2.38069324208755,-2.17537689208984)
--(axis cs:-2.35349161349892,-2.20477390289307)
--(axis cs:-2.3517587184906,-2.20662185618345)
--(axis cs:-2.32559153031134,-2.23417091369629)
--(axis cs:-2.32160806655884,-2.23830992936025)
--(axis cs:-2.29698160060921,-2.26356792449951)
--(axis cs:-2.2914571762085,-2.26916088083064)
--(axis cs:-2.26763347531231,-2.29296493530273)
--(axis cs:-2.26130652427673,-2.29920610065953)
--(axis cs:-2.23751762997078,-2.32236170768738)
--(axis cs:-2.23115587234497,-2.32847623696664)
--(axis cs:-2.20660232130624,-2.3517587184906)
--(axis cs:-2.20100498199463,-2.35700034215197)
--(axis cs:-2.17485463910645,-2.38115572929382)
--(axis cs:-2.17085433006287,-2.38480555694178)
--(axis cs:-2.14223991591953,-2.41055274009705)
--(axis cs:-2.14070343971252,-2.41191849379625)
--(axis cs:-2.11055278778076,-2.43834427569083)
--(axis cs:-2.10869464569375,-2.43994975090027)
--(axis cs:-2.08040189743042,-2.46410259046724)
--(axis cs:-2.07416919426336,-2.46934676170349)
--(axis cs:-2.05025124549866,-2.48923297828144)
--(axis cs:-2.03864280519598,-2.49874377250671)
--(axis cs:-2.02010059356689,-2.51375775608083)
--(axis cs:-2.00207041869042,-2.52814078330994)
--(axis cs:-1.98994970321655,-2.53769789655127)
--(axis cs:-1.96440409235775,-2.55753779411316)
--(axis cs:-1.95979905128479,-2.56107338544127)
--(axis cs:-1.92964828014374,-2.58386866501297)
--(axis cs:-1.92552920148298,-2.5869345664978)
--(axis cs:-1.89949750900269,-2.60609154216934)
--(axis cs:-1.8853601266175,-2.61633157730103)
--(axis cs:-1.86934673786163,-2.62780080286076)
--(axis cs:-1.8439089678465,-2.64572858810425)
--(axis cs:-1.83919596672058,-2.64901347531453)
--(axis cs:-1.80904519557953,-2.66968632026971)
--(axis cs:-1.80097879976981,-2.67512559890747)
--(axis cs:-1.77889442443848,-2.68985466636533)
--(axis cs:-1.75652593238377,-2.70452260971069)
--(axis cs:-1.74874377250671,-2.70957053450064)
--(axis cs:-1.71859300136566,-2.72879345099586)
--(axis cs:-1.71041043224848,-2.73391962051392)
--(axis cs:-1.68844223022461,-2.747534968581)
--(axis cs:-1.66251977076603,-2.76331663131714)
--(axis cs:-1.65829145908356,-2.76586358840179)
--(axis cs:-1.6281406879425,-2.7836978676488)
--(axis cs:-1.61261373252615,-2.79271364212036)
--(axis cs:-1.59798991680145,-2.80111615593352)
--(axis cs:-1.5678391456604,-2.81811620454936)
--(axis cs:-1.56061713987655,-2.82211065292358)
--(axis cs:-1.53768849372864,-2.83466092722506)
--(axis cs:-1.50753772258759,-2.85084387664471)
--(axis cs:-1.50627646958971,-2.85150742530823)
--(axis cs:-1.47738695144653,-2.86655045773387)
--(axis cs:-1.44925249254144,-2.88090443611145)
--(axis cs:-1.44723618030548,-2.88192269505249)
--(axis cs:-1.41708540916443,-2.89683527954058)
--(axis cs:-1.38927337195089,-2.91030144691467)
--(axis cs:-1.38693463802338,-2.91142244779689)
--(axis cs:-1.35678386688232,-2.92556358276975)
--(axis cs:-1.32663321495056,-2.93939383578658)
--(axis cs:-1.32595385824494,-2.9396984577179)
--(axis cs:-1.29648244380951,-2.95278175764397)
--(axis cs:-1.26633167266846,-2.96585900352003)
--(axis cs:-1.25868990526555,-2.96909546852112)
--(axis cs:-1.2361809015274,-2.97853464635596)
--(axis cs:-1.20603013038635,-2.99087365294536)
--(axis cs:-1.1869420757573,-2.99849247932434)
--(axis cs:-1.1758793592453,-3.0028649925121)
--(axis cs:-1.14572858810425,-3.01448039060508)
--(axis cs:-1.11557793617249,-3.02579384753317)
--(axis cs:-1.10984007795514,-3.02788949012756)
--(axis cs:-1.08542716503143,-3.0367196578382)
--(axis cs:-1.05527639389038,-3.04732634682907)
--(axis cs:-1.02614301014949,-3.05728650093079)
--(axis cs:-1.02512562274933,-3.05763099860634)
--(axis cs:-0.994974851608276,-3.06754434840653)
--(axis cs:-0.964824140071869,-3.07716184681914)
--(axis cs:-0.934673368930817,-3.08648333862308)
--(axis cs:-0.934004676918102,-3.08668351173401)
--(axis cs:-0.904522597789764,-3.09542536073966)
--(axis cs:-0.874371886253357,-3.10407228423736)
--(axis cs:-0.844221115112305,-3.1124261594387)
--(axis cs:-0.830553202596078,-3.11608028411865)
--(axis cs:-0.814070343971253,-3.12044558327174)
--(axis cs:-0.7839195728302,-3.12814022758477)
--(axis cs:-0.753768861293793,-3.13554442462428)
--(axis cs:-0.72361809015274,-3.14265832669615)
--(axis cs:-0.711162205086424,-3.14547729492188)
--(axis cs:-0.693467319011688,-3.14944468803802)
--(axis cs:-0.663316607475281,-3.15591708520679)
--(axis cs:-0.633165836334229,-3.16210188734108)
--(axis cs:-0.603015065193176,-3.16799894355158)
--(axis cs:-0.572864294052124,-3.17360840472762)
--(axis cs:-0.565692408327552,-3.1748743057251)
--(axis cs:-0.542713582515717,-3.17889287491923)
--(axis cs:-0.512562811374664,-3.18388047691166)
--(axis cs:-0.482412070035934,-3.1885832631057)
--(axis cs:-0.452261298894882,-3.19300095494007)
--(axis cs:-0.422110557556152,-3.19713370191365)
--(axis cs:-0.3919597864151,-3.20098135452757)
--(axis cs:-0.364116089212217,-3.20427131652832)
--(axis cs:-0.36180904507637,-3.20454142375738)
--(axis cs:-0.33165830373764,-3.2077892580214)
--(axis cs:-0.301507532596588,-3.21075445293419)
--(axis cs:-0.271356791257858,-3.21343745289724)
--(axis cs:-0.241206035017967,-3.21583781350906)
--(axis cs:-0.211055278778076,-3.21795597917115)
--(axis cs:-0.180904522538185,-3.21979165361583)
--(axis cs:-0.150753766298294,-3.22134483684312)
--(axis cs:-0.120603017508984,-3.22261567698684)
--(axis cs:-0.0904522612690926,-3.22360417404699)
--(axis cs:-0.0603015087544918,-3.22431017988974)
--(axis cs:-0.0301507543772459,-3.22473384264892)
--(axis cs:0,-3.22487501419071);

\path [draw=white!37.7777777777778!black, draw opacity=0.3, thick]
(axis cs:-3.09836002628077,0)
--(axis cs:-3.09822023634751,-0.0293969847261906)
--(axis cs:-3.09780071225417,-0.0587939694523811)
--(axis cs:-3.09710176258782,-0.088190957903862)
--(axis cs:-3.09612292446789,-0.117587938904762)
--(axis cs:-3.09486466077493,-0.146984919905663)
--(axis cs:-3.09332666292192,-0.176381915807724)
--(axis cs:-3.09150908520236,-0.205778896808624)
--(axis cs:-3.08941192761626,-0.235175877809525)
--(axis cs:-3.0870350358701,-0.264572858810425)
--(axis cs:-3.08437856425741,-0.293969839811325)
--(axis cs:-3.08144248173849,-0.323366820812225)
--(axis cs:-3.07822672713886,-0.352763831615448)
--(axis cs:-3.07537698745728,-0.376730922649891)
--(axis cs:-3.07472500051329,-0.382160812616348)
--(axis cs:-3.07091270614412,-0.411557793617249)
--(axis cs:-3.06681823312196,-0.440954774618149)
--(axis cs:-3.06244126981936,-0.470351755619049)
--(axis cs:-3.05778181623634,-0.499748736619949)
--(axis cs:-3.05284018400033,-0.52914571762085)
--(axis cs:-3.04761606148389,-0.558542728424072)
--(axis cs:-3.04522609710693,-0.571301870349781)
--(axis cs:-3.0420785942648,-0.58793967962265)
--(axis cs:-3.03623204486856,-0.617336690425873)
--(axis cs:-3.03010035167488,-0.646733641624451)
--(axis cs:-3.02368351468378,-0.676130652427673)
--(axis cs:-3.01698137653112,-0.705527663230896)
--(axis cs:-3.01507544517517,-0.713546313610085)
--(axis cs:-3.00994302431742,-0.734924614429474)
--(axis cs:-3.00259750684102,-0.764321625232697)
--(axis cs:-2.99496382077535,-0.793718576431274)
--(axis cs:-2.98704228401184,-0.823115587234497)
--(axis cs:-2.98492455482483,-0.830698511787068)
--(axis cs:-2.97877056889677,-0.852512538433075)
--(axis cs:-2.97018658027026,-0.881909549236298)
--(axis cs:-2.96131149740326,-0.91130656003952)
--(axis cs:-2.95477390289307,-0.932273721266455)
--(axis cs:-2.95211852234975,-0.940703511238098)
--(axis cs:-2.94256441436328,-0.970100522041321)
--(axis cs:-2.93271655093015,-0.999497473239899)
--(axis cs:-2.92462301254272,-1.02295701606557)
--(axis cs:-2.92255337970265,-1.02889442443848)
--(axis cs:-2.91200920643723,-1.0582914352417)
--(axis cs:-2.90116806960507,-1.08768844604492)
--(axis cs:-2.89447236061096,-1.10536056450189)
--(axis cs:-2.88998346300502,-1.11708545684814)
--(axis cs:-2.87842868842939,-1.14648246765137)
--(axis cs:-2.86657367585242,-1.1758793592453)
--(axis cs:-2.8643217086792,-1.18132573032813)
--(axis cs:-2.85431379740369,-1.20527637004852)
--(axis cs:-2.84172679927357,-1.23467338085175)
--(axis cs:-2.83417081832886,-1.25190519533764)
--(axis cs:-2.82877938406762,-1.26407039165497)
--(axis cs:-2.81544457270117,-1.2934672832489)
--(axis cs:-2.80402016639709,-1.31808687883549)
--(axis cs:-2.80177931518649,-1.32286429405212)
--(axis cs:-2.78768064341715,-1.35226130485535)
--(axis cs:-2.77386927604675,-1.38044005927124)
--(axis cs:-2.77326564077499,-1.38165831565857)
--(axis cs:-2.75838649108716,-1.41105532646179)
--(axis cs:-2.74371862411499,-1.43943737195344)
--(axis cs:-2.74318835262254,-1.44045221805573)
--(axis cs:-2.7275112317459,-1.46984922885895)
--(axis cs:-2.71356773376465,-1.49547777427081)
--(axis cs:-2.71149454732926,-1.49924623966217)
--(axis cs:-2.69500179398504,-1.52864325046539)
--(axis cs:-2.68341708183289,-1.5488987336035)
--(axis cs:-2.6781297767614,-1.55804014205933)
--(axis cs:-2.66080308322206,-1.58743715286255)
--(axis cs:-2.65326642990112,-1.59998936575509)
--(axis cs:-2.64303682361927,-1.61683416366577)
--(axis cs:-2.62485692987407,-1.64623117446899)
--(axis cs:-2.62311553955078,-1.64899715824083)
--(axis cs:-2.60615549616444,-1.67562818527222)
--(axis cs:-2.59296488761902,-1.69598033080979)
--(axis cs:-2.58703422476354,-1.70502507686615)
--(axis cs:-2.56742325345133,-1.73442208766937)
--(axis cs:-2.56281399726868,-1.74121529896277)
--(axis cs:-2.54729568065717,-1.7638190984726)
--(axis cs:-2.53266334533691,-1.78477997203663)
--(axis cs:-2.52670373841921,-1.79321610927582)
--(axis cs:-2.50559339948005,-1.82261312007904)
--(axis cs:-2.50251245498657,-1.82683478050812)
--(axis cs:-2.48391709283707,-1.85201001167297)
--(axis cs:-2.47236180305481,-1.86740768687612)
--(axis cs:-2.46172703070432,-1.8814070224762)
--(axis cs:-2.44221115112305,-1.90669877250783)
--(axis cs:-2.43900406187208,-1.91080403327942)
--(axis cs:-2.41568292551307,-1.94020104408264)
--(axis cs:-2.41206026077271,-1.94469881557291)
--(axis cs:-2.39175332065049,-1.96959793567657)
--(axis cs:-2.38190960884094,-1.98148895697757)
--(axis cs:-2.36723308772534,-1.9989949464798)
--(axis cs:-2.3517587184906,-2.01718297177505)
--(axis cs:-2.34209900058804,-2.02839207649231)
--(axis cs:-2.32160806655884,-2.05182752810655)
--(axis cs:-2.31632758809085,-2.05778884887695)
--(axis cs:-2.2914571762085,-2.08546798163981)
--(axis cs:-2.28989316979187,-2.08718585968018)
--(axis cs:-2.26274948738488,-2.1165828704834)
--(axis cs:-2.26130652427673,-2.11812408081134)
--(axis cs:-2.23487627131347,-2.14597988128662)
--(axis cs:-2.23115587234497,-2.14984757682986)
--(axis cs:-2.20626493807093,-2.17537689208984)
--(axis cs:-2.20100498199463,-2.1806993101739)
--(axis cs:-2.17688450407721,-2.20477390289307)
--(axis cs:-2.17085433006287,-2.21071294555798)
--(axis cs:-2.14670335895138,-2.23417091369629)
--(axis cs:-2.14070343971252,-2.2399225009227)
--(axis cs:-2.1156871294756,-2.26356792449951)
--(axis cs:-2.11055278778076,-2.26835826321625)
--(axis cs:-2.08379966672947,-2.29296493530273)
--(axis cs:-2.08040189743042,-2.2960502884197)
--(axis cs:-2.05100312436536,-2.32236170768738)
--(axis cs:-2.05025124549866,-2.32302616472402)
--(axis cs:-2.02010059356689,-2.34928227654609)
--(axis cs:-2.0172140475574,-2.3517587184906)
--(axis cs:-1.98994970321655,-2.37485882235989)
--(axis cs:-1.98240421717382,-2.38115572929382)
--(axis cs:-1.95979905128479,-2.39978890907646)
--(axis cs:-1.94653837106035,-2.41055274009705)
--(axis cs:-1.92964828014374,-2.42409635942044)
--(axis cs:-1.9095662626404,-2.43994975090027)
--(axis cs:-1.89949750900269,-2.44780312163937)
--(axis cs:-1.87143472570214,-2.46934676170349)
--(axis cs:-1.86934673786163,-2.47093073196863)
--(axis cs:-1.83919596672058,-2.49343752577052)
--(axis cs:-1.83197002883096,-2.49874377250671)
--(axis cs:-1.80904519557953,-2.51538127327866)
--(axis cs:-1.79116843619371,-2.52814078330994)
--(axis cs:-1.77889442443848,-2.53680008064525)
--(axis cs:-1.74899778542325,-2.55753779411316)
--(axis cs:-1.74874377250671,-2.55771197578725)
--(axis cs:-1.71859300136566,-2.57803335647661)
--(axis cs:-1.70515248771454,-2.5869345664978)
--(axis cs:-1.68844223022461,-2.59787621493054)
--(axis cs:-1.65974918708947,-2.61633157730103)
--(axis cs:-1.65829145908356,-2.61725870780086)
--(axis cs:-1.6281406879425,-2.63608936110994)
--(axis cs:-1.6124183951642,-2.64572858810425)
--(axis cs:-1.59798991680145,-2.65447685862969)
--(axis cs:-1.5678391456604,-2.67241606830609)
--(axis cs:-1.56319675229387,-2.67512559890747)
--(axis cs:-1.53768849372864,-2.68985089058835)
--(axis cs:-1.51176977897642,-2.70452260971069)
--(axis cs:-1.50753772258759,-2.70689232723151)
--(axis cs:-1.47738695144653,-2.72344068390349)
--(axis cs:-1.4579009766092,-2.73391962051392)
--(axis cs:-1.44723618030548,-2.7395934802295)
--(axis cs:-1.41708540916443,-2.75530356395414)
--(axis cs:-1.40137592209683,-2.76331663131714)
--(axis cs:-1.38693463802338,-2.77060483799633)
--(axis cs:-1.35678386688232,-2.78549412830734)
--(axis cs:-1.34183580789261,-2.79271364212036)
--(axis cs:-1.32663321495056,-2.79997921855354)
--(axis cs:-1.29648244380951,-2.81406486916971)
--(axis cs:-1.27885511780815,-2.82211065292358)
--(axis cs:-1.26633167266846,-2.82776762547685)
--(axis cs:-1.2361809015274,-2.84106650154341)
--(axis cs:-1.21192493787281,-2.85150742530823)
--(axis cs:-1.20603013038635,-2.85401881752605)
--(axis cs:-1.1758793592453,-2.86654699732433)
--(axis cs:-1.14572858810425,-2.87875808382608)
--(axis cs:-1.14028754488437,-2.88090443611145)
--(axis cs:-1.11557793617249,-2.89055274999247)
--(axis cs:-1.08542716503143,-2.90201190946317)
--(axis cs:-1.06300157396173,-2.91030144691467)
--(axis cs:-1.05527639389038,-2.91312833713314)
--(axis cs:-1.02512562274933,-2.9238507487186)
--(axis cs:-0.994974851608276,-2.93426227834804)
--(axis cs:-0.978747968342014,-2.9396984577179)
--(axis cs:-0.964824140071869,-2.94431665759996)
--(axis cs:-0.934673368930817,-2.95400913801198)
--(axis cs:-0.904522597789764,-2.96339399236594)
--(axis cs:-0.885584369743744,-2.96909546852112)
--(axis cs:-0.874371886253357,-2.97243780817758)
--(axis cs:-0.844221115112305,-2.98112086608421)
--(axis cs:-0.814070343971252,-2.98949932818765)
--(axis cs:-0.7839195728302,-2.997573034679)
--(axis cs:-0.780351277611672,-2.99849247932434)
--(axis cs:-0.753768861293793,-3.00527517297826)
--(axis cs:-0.72361809015274,-3.01266671801466)
--(axis cs:-0.693467319011688,-3.01975663838635)
--(axis cs:-0.663316607475281,-3.02654477584324)
--(axis cs:-0.657066072875902,-3.02788949012756)
--(axis cs:-0.633165836334229,-3.03298159101581)
--(axis cs:-0.603015065193176,-3.03910654290844)
--(axis cs:-0.572864294052124,-3.0449327854641)
--(axis cs:-0.542713582515717,-3.05046031868279)
--(axis cs:-0.512562811374664,-3.05568882912345)
--(axis cs:-0.502791736017717,-3.05728650093079)
--(axis cs:-0.482412070035934,-3.06058690476791)
--(axis cs:-0.452261298894882,-3.06517368782299)
--(axis cs:-0.422110557556152,-3.06946461949048)
--(axis cs:-0.3919597864151,-3.07345954454932)
--(axis cs:-0.36180904507637,-3.07715846299949)
--(axis cs:-0.33165830373764,-3.08056168528316)
--(axis cs:-0.301507532596588,-3.08366874573709)
--(axis cs:-0.271356791257858,-3.08648011002452)
--(axis cs:-0.268918532125748,-3.08668351173401)
--(axis cs:-0.241206035017967,-3.08897340895672)
--(axis cs:-0.211055278778076,-3.091171886181)
--(axis cs:-0.180904522538185,-3.09307716135852)
--(axis cs:-0.150753766298294,-3.09468923448927)
--(axis cs:-0.120603017508984,-3.09600825932367)
--(axis cs:-0.0904522612690926,-3.09703423586172)
--(axis cs:-0.0603015087544918,-3.09776701035301)
--(axis cs:-0.0301507543772459,-3.09820673654795)
--(axis cs:0,-3.09835326069612);

\path [draw=white!35.1018838908112!black, draw opacity=0.3, thick]
(axis cs:-2.96644300879059,0)
--(axis cs:-2.96629754195005,-0.0293969847261906)
--(axis cs:-2.96586098086902,-0.0587939694523811)
--(axis cs:-2.96513364666633,-0.088190957903862)
--(axis cs:-2.96411505766372,-0.117587938904762)
--(axis cs:-2.96280569553947,-0.146984919905663)
--(axis cs:-2.96120523917471,-0.176381915807724)
--(axis cs:-2.95931384912888,-0.205778896808624)
--(axis cs:-2.95713152540198,-0.235175877809525)
--(axis cs:-2.95477390289307,-0.263196610663867)
--(axis cs:-2.95465691977428,-0.264572858810425)
--(axis cs:-2.95186421545342,-0.293969839811325)
--(axis cs:-2.94877759347969,-0.323366820812225)
--(axis cs:-2.94539689164688,-0.352763831615448)
--(axis cs:-2.94172227216121,-0.382160812616348)
--(axis cs:-2.93775357281646,-0.411557793617249)
--(axis cs:-2.93349111802506,-0.440954774618149)
--(axis cs:-2.92893458337458,-0.470351755619049)
--(axis cs:-2.92462301254272,-0.496481881106906)
--(axis cs:-2.92407838267242,-0.499748736619949)
--(axis cs:-2.91888070081857,-0.52914571762085)
--(axis cs:-2.91338589151081,-0.558542728424072)
--(axis cs:-2.9075941186363,-0.58793967962265)
--(axis cs:-2.90150521830788,-0.617336690425873)
--(axis cs:-2.89511935441272,-0.646733641624451)
--(axis cs:-2.89447236061096,-0.649579695018499)
--(axis cs:-2.88837333943114,-0.676130652427673)
--(axis cs:-2.88132031324408,-0.705527663230896)
--(axis cs:-2.87396721465854,-0.734924614429474)
--(axis cs:-2.86631404367454,-0.764321625232697)
--(axis cs:-2.8643217086792,-0.771685583849308)
--(axis cs:-2.85829755539836,-0.793718576431274)
--(axis cs:-2.84995690412933,-0.823115587234497)
--(axis cs:-2.84131267042516,-0.852512538433075)
--(axis cs:-2.83417081832886,-0.875977580735705)
--(axis cs:-2.83234603508283,-0.881909549236298)
--(axis cs:-2.82299637133862,-0.91130656003952)
--(axis cs:-2.81334008926646,-0.940703511238098)
--(axis cs:-2.80402016639709,-0.968203840879109)
--(axis cs:-2.80337043170484,-0.970100522041321)
--(axis cs:-2.79299009846693,-0.999497473239899)
--(axis cs:-2.78229996067599,-1.02889442443848)
--(axis cs:-2.77386927604675,-1.05142517227106)
--(axis cs:-2.77127193669392,-1.0582914352417)
--(axis cs:-2.75983840295575,-1.08768844604492)
--(axis cs:-2.74809167854285,-1.11708545684814)
--(axis cs:-2.74371862411499,-1.12774497517033)
--(axis cs:-2.73594665478924,-1.14648246765137)
--(axis cs:-2.72343671814725,-1.1758793592453)
--(axis cs:-2.71356773376465,-1.19849766342791)
--(axis cs:-2.71057696551534,-1.20527637004852)
--(axis cs:-2.6972867209932,-1.23467338085175)
--(axis cs:-2.68367627279477,-1.26407039165497)
--(axis cs:-2.68341708183289,-1.26461734178676)
--(axis cs:-2.66959110984695,-1.2934672832489)
--(axis cs:-2.65517904486968,-1.32286429405212)
--(axis cs:-2.65326642990112,-1.32667984495226)
--(axis cs:-2.64029671213565,-1.35226130485535)
--(axis cs:-2.62506483261346,-1.38165831565857)
--(axis cs:-2.62311553955078,-1.38534119748596)
--(axis cs:-2.60934808201052,-1.41105532646179)
--(axis cs:-2.59327749766391,-1.44045221805573)
--(axis cs:-2.59296488761902,-1.44101250129139)
--(axis cs:-2.57668736891686,-1.46984922885895)
--(axis cs:-2.56281399726868,-1.49393998333457)
--(axis cs:-2.55972206517865,-1.49924623966217)
--(axis cs:-2.54225342184365,-1.52864325046539)
--(axis cs:-2.53266334533691,-1.54447461327513)
--(axis cs:-2.52434737487476,-1.55804014205933)
--(axis cs:-2.50598301773927,-1.58743715286255)
--(axis cs:-2.50251245498657,-1.59289077278071)
--(axis cs:-2.48709069231356,-1.61683416366577)
--(axis cs:-2.47236180305481,-1.63928986286895)
--(axis cs:-2.46775305638701,-1.64623117446899)
--(axis cs:-2.44788302481691,-1.67562818527222)
--(axis cs:-2.44221115112305,-1.68387357780466)
--(axis cs:-2.42748065240827,-1.70502507686615)
--(axis cs:-2.41206026077271,-1.72678864158968)
--(axis cs:-2.40658363733683,-1.73442208766937)
--(axis cs:-2.38513208136382,-1.7638190984726)
--(axis cs:-2.38190960884094,-1.76816217201539)
--(axis cs:-2.36308331852471,-1.79321610927582)
--(axis cs:-2.3517587184906,-1.8080416892688)
--(axis cs:-2.34048468060631,-1.82261312007904)
--(axis cs:-2.32160806655884,-1.84662031336707)
--(axis cs:-2.31731478352982,-1.85201001167297)
--(axis cs:-2.29352343960551,-1.8814070224762)
--(axis cs:-2.2914571762085,-1.88392053668618)
--(axis cs:-2.26906466614065,-1.91080403327942)
--(axis cs:-2.26130652427673,-1.91997587687645)
--(axis cs:-2.24396918296357,-1.94020104408264)
--(axis cs:-2.23115587234497,-1.95492395496998)
--(axis cs:-2.21821133394879,-1.96959793567657)
--(axis cs:-2.20100498199463,-1.98881413002056)
--(axis cs:-2.1917632204901,-1.9989949464798)
--(axis cs:-2.17085433006287,-2.02169228529121)
--(axis cs:-2.16459614904535,-2.02839207649231)
--(axis cs:-2.14070343971252,-2.05360249978983)
--(axis cs:-2.13667961397943,-2.05778884887695)
--(axis cs:-2.11055278778076,-2.08458566637286)
--(axis cs:-2.10798113635677,-2.08718585968018)
--(axis cs:-2.08040189743042,-2.11468104057805)
--(axis cs:-2.07846639693441,-2.1165828704834)
--(axis cs:-2.05025124549866,-2.14392484468932)
--(axis cs:-2.04809917052392,-2.14597988128662)
--(axis cs:-2.02010059356689,-2.17235229156839)
--(axis cs:-2.01684118954549,-2.17537689208984)
--(axis cs:-1.98994970321655,-2.19999588438101)
--(axis cs:-1.98465102306333,-2.20477390289307)
--(axis cs:-1.95979905128479,-2.22688725265958)
--(axis cs:-1.95148636750734,-2.23417091369629)
--(axis cs:-1.92964828014374,-2.25305545522219)
--(axis cs:-1.917300261702,-2.26356792449951)
--(axis cs:-1.89949750900269,-2.27852874362182)
--(axis cs:-1.88204410607672,-2.29296493530273)
--(axis cs:-1.86934673786163,-2.30333350377401)
--(axis cs:-1.84566596059467,-2.32236170768738)
--(axis cs:-1.83919596672058,-2.32749516164255)
--(axis cs:-1.80904519557953,-2.35102844516282)
--(axis cs:-1.80809384377965,-2.3517587184906)
--(axis cs:-1.77889442443848,-2.37389428961435)
--(axis cs:-1.76915198472616,-2.38115572929382)
--(axis cs:-1.74874377250671,-2.39618020030431)
--(axis cs:-1.72888157623653,-2.41055274009705)
--(axis cs:-1.71859300136566,-2.41790740949059)
--(axis cs:-1.68844223022461,-2.43908559093155)
--(axis cs:-1.68718978551987,-2.43994975090027)
--(axis cs:-1.65829145908356,-2.45965009371087)
--(axis cs:-1.64380640193848,-2.46934676170349)
--(axis cs:-1.6281406879425,-2.47970970662882)
--(axis cs:-1.59882909528192,-2.49874377250671)
--(axis cs:-1.59798991680145,-2.49928233732487)
--(axis cs:-1.5678391456604,-2.51827078810855)
--(axis cs:-1.55186275796326,-2.52814078330994)
--(axis cs:-1.53768849372864,-2.53679618019601)
--(axis cs:-1.50753772258759,-2.55485000954734)
--(axis cs:-1.5029582840758,-2.55753779411316)
--(axis cs:-1.47738695144653,-2.57237471368676)
--(axis cs:-1.45177586651155,-2.5869345664978)
--(axis cs:-1.44723618030548,-2.58948620159578)
--(axis cs:-1.41708540916443,-2.6060837981399)
--(axis cs:-1.39806909843468,-2.61633157730103)
--(axis cs:-1.38693463802338,-2.62226484277869)
--(axis cs:-1.35678386688232,-2.63798597188922)
--(axis cs:-1.34160096282741,-2.64572858810425)
--(axis cs:-1.32663321495056,-2.65327711158724)
--(axis cs:-1.29648244380951,-2.66814104865998)
--(axis cs:-1.28198116726491,-2.67512559890747)
--(axis cs:-1.26633167266846,-2.68258087102798)
--(axis cs:-1.2361809015274,-2.69660652849467)
--(axis cs:-1.21874350834914,-2.70452260971069)
--(axis cs:-1.20603013038635,-2.71023170420675)
--(axis cs:-1.1758793592453,-2.72343703645762)
--(axis cs:-1.15132372732356,-2.73391962051392)
--(axis cs:-1.14572858810425,-2.73628259530765)
--(axis cs:-1.11557793617249,-2.74868505558746)
--(axis cs:-1.08542716503143,-2.76075703109529)
--(axis cs:-1.07885421762427,-2.76331663131714)
--(axis cs:-1.05527639389038,-2.77240097965077)
--(axis cs:-1.02512562274933,-2.78369067451872)
--(axis cs:-1.00030895007959,-2.79271364212036)
--(axis cs:-0.994974851608276,-2.79463273562015)
--(axis cs:-0.964824140071869,-2.80515659950367)
--(axis cs:-0.934673368930817,-2.81535656073345)
--(axis cs:-0.914054051604419,-2.82211065292358)
--(axis cs:-0.904522597789764,-2.82520043375829)
--(axis cs:-0.874371886253357,-2.83465376662797)
--(axis cs:-0.844221115112305,-2.84378672160914)
--(axis cs:-0.81780600772303,-2.85150742530823)
--(axis cs:-0.814070343971252,-2.85258810455043)
--(axis cs:-0.7839195728302,-2.8609930732987)
--(axis cs:-0.753768861293793,-2.86908078238461)
--(axis cs:-0.72361809015274,-2.87685139817397)
--(axis cs:-0.707222859656504,-2.88090443611145)
--(axis cs:-0.693467319011688,-2.88427038512058)
--(axis cs:-0.663316607475281,-2.89133417159337)
--(axis cs:-0.633165836334229,-2.89808408519014)
--(axis cs:-0.603015065193176,-2.90451996123466)
--(axis cs:-0.574541337428647,-2.91030144691467)
--(axis cs:-0.572864294052124,-2.91063854272415)
--(axis cs:-0.542713582515717,-2.91638814718506)
--(axis cs:-0.512562811374664,-2.92182703271143)
--(axis cs:-0.482412070035934,-2.92695519930325)
--(axis cs:-0.452261298894882,-2.93177248393905)
--(axis cs:-0.422110557556152,-2.9362790496403)
--(axis cs:-0.397538212106501,-2.9396984577179)
--(axis cs:-0.3919597864151,-2.940467006387)
--(axis cs:-0.36180904507637,-2.94431313910674)
--(axis cs:-0.33165830373764,-2.94785180716719)
--(axis cs:-0.301507532596588,-2.95108252637201)
--(axis cs:-0.271356791257858,-2.95400578091754)
--(axis cs:-0.241206035017967,-2.95662108660746)
--(axis cs:-0.211055278778076,-2.95892892763807)
--(axis cs:-0.180904522538185,-2.96092898121185)
--(axis cs:-0.150753766298294,-2.96262124732878)
--(axis cs:-0.120603017508984,-2.96400588738764)
--(axis cs:-0.0904522612690926,-2.96508290138843)
--(axis cs:-0.0603015087544918,-2.96585212793238)
--(axis cs:-0.0301507543772459,-2.96631372841825)
--(axis cs:0,-2.96646754144729);

\path [draw=white!33.3179546328335!black, draw opacity=0.3, thick]
(axis cs:-2.82840227183733,0)
--(axis cs:-2.82824902579225,-0.0293969847261906)
--(axis cs:-2.82778913641196,-0.0587939694523811)
--(axis cs:-2.82702286823582,-0.088190957903862)
--(axis cs:-2.82594985073875,-0.117587938904762)
--(axis cs:-2.82457044412741,-0.146984919905663)
--(axis cs:-2.82288439934007,-0.176381915807724)
--(axis cs:-2.82089186246257,-0.205778896808624)
--(axis cs:-2.8185927897984,-0.235175877809525)
--(axis cs:-2.81598714329137,-0.264572858810425)
--(axis cs:-2.81307496099766,-0.293969839811325)
--(axis cs:-2.80985618567083,-0.323366820812225)
--(axis cs:-2.80633095099403,-0.352763831615448)
--(axis cs:-2.80402016639709,-0.370491296619919)
--(axis cs:-2.80248259887764,-0.382160812616348)
--(axis cs:-2.7982995535167,-0.411557793617249)
--(axis cs:-2.79380653262893,-0.440954774618149)
--(axis cs:-2.78900370718814,-0.470351755619049)
--(axis cs:-2.78389107719435,-0.499748736619949)
--(axis cs:-2.77846847167372,-0.52914571762085)
--(axis cs:-2.77386927604675,-0.552731365157437)
--(axis cs:-2.77272367900361,-0.558542728424072)
--(axis cs:-2.76661542050747,-0.58793967962265)
--(axis cs:-2.76019384097581,-0.617336690425873)
--(axis cs:-2.75345905087534,-0.646733641624451)
--(axis cs:-2.74641099229397,-0.676130652427673)
--(axis cs:-2.74371862411499,-0.686882659689685)
--(axis cs:-2.73899818727272,-0.705527663230896)
--(axis cs:-2.73123879009109,-0.734924614429474)
--(axis cs:-2.72316268427078,-0.764321625232697)
--(axis cs:-2.71476994578697,-0.793718576431274)
--(axis cs:-2.71356773376465,-0.797776417975879)
--(axis cs:-2.70597663943677,-0.823115587234497)
--(axis cs:-2.69684954162144,-0.852512538433075)
--(axis cs:-2.68740231074166,-0.881909549236298)
--(axis cs:-2.68341708183289,-0.893903738118364)
--(axis cs:-2.67756944115293,-0.91130656003952)
--(axis cs:-2.66736774475781,-0.940703511238098)
--(axis cs:-2.65684214176848,-0.970100522041321)
--(axis cs:-2.65326642990112,-0.979789108329284)
--(axis cs:-2.64590958735141,-0.999497473239899)
--(axis cs:-2.63460853876972,-1.02889442443848)
--(axis cs:-2.62311553955078,-1.05794874350751)
--(axis cs:-2.62297841384387,-1.0582914352417)
--(axis cs:-2.61088392649473,-1.08768844604492)
--(axis cs:-2.59845814343769,-1.11708545684814)
--(axis cs:-2.59296488761902,-1.12974394266783)
--(axis cs:-2.58561611445839,-1.14648246765137)
--(axis cs:-2.5723745499847,-1.1758793592453)
--(axis cs:-2.56281399726868,-1.19658044440209)
--(axis cs:-2.55875035167716,-1.20527637004852)
--(axis cs:-2.54467363420443,-1.23467338085175)
--(axis cs:-2.53266334533691,-1.25916491050813)
--(axis cs:-2.53022896256367,-1.26407039165497)
--(axis cs:-2.5152973537518,-1.2934672832489)
--(axis cs:-2.50251245498657,-1.31807177464034)
--(axis cs:-2.49999201710188,-1.32286429405212)
--(axis cs:-2.48418458828923,-1.35226130485535)
--(axis cs:-2.47236180305481,-1.37377509034154)
--(axis cs:-2.46797644773377,-1.38165831565857)
--(axis cs:-2.45127138564401,-1.41105532646179)
--(axis cs:-2.44221115112305,-1.42667065882263)
--(axis cs:-2.43411560351835,-1.44045221805573)
--(axis cs:-2.4164911325397,-1.46984922885895)
--(axis cs:-2.41206026077271,-1.47709340906764)
--(axis cs:-2.3983401102534,-1.49924623966217)
--(axis cs:-2.38190960884094,-1.52526022175642)
--(axis cs:-2.37974565584674,-1.52864325046539)
--(axis cs:-2.36057685364298,-1.55804014205933)
--(axis cs:-2.3517587184906,-1.57131063672576)
--(axis cs:-2.34090448379517,-1.58743715286255)
--(axis cs:-2.32160806655884,-1.6155805674087)
--(axis cs:-2.32073730958976,-1.61683416366577)
--(axis cs:-2.29994333547341,-1.64623117446899)
--(axis cs:-2.2914571762085,-1.6580158741815)
--(axis cs:-2.2786065388136,-1.67562818527222)
--(axis cs:-2.26130652427673,-1.69892639538902)
--(axis cs:-2.2567171632677,-1.70502507686615)
--(axis cs:-2.23421063458744,-1.73442208766937)
--(axis cs:-2.23115587234497,-1.7383450332005)
--(axis cs:-2.21104961259827,-1.7638190984726)
--(axis cs:-2.20100498199463,-1.77633493359942)
--(axis cs:-2.18727011643275,-1.79321610927582)
--(axis cs:-2.17085433006287,-1.81306432699896)
--(axis cs:-2.16284635692592,-1.82261312007904)
--(axis cs:-2.14070343971252,-1.848594086122)
--(axis cs:-2.13775083856654,-1.85201001167297)
--(axis cs:-2.11193465153407,-1.8814070224762)
--(axis cs:-2.11055278778076,-1.8829561527773)
--(axis cs:-2.08535441765763,-1.91080403327942)
--(axis cs:-2.08040189743042,-1.91619374528563)
--(axis cs:-2.05801993037881,-1.94020104408264)
--(axis cs:-2.05025124549866,-1.94840852342664)
--(axis cs:-2.02989769278924,-1.96959793567657)
--(axis cs:-2.02010059356689,-1.97964629593176)
--(axis cs:-2.0009519201746,-1.9989949464798)
--(axis cs:-1.98994970321655,-2.0099497993102)
--(axis cs:-1.97114490251063,-2.02839207649231)
--(axis cs:-1.95979905128479,-2.03935903586189)
--(axis cs:-1.94043706153206,-2.05778884887695)
--(axis cs:-1.92964828014374,-2.06791257115977)
--(axis cs:-1.90878532130561,-2.08718585968018)
--(axis cs:-1.89949750900269,-2.09564593381759)
--(axis cs:-1.87614441411198,-2.1165828704834)
--(axis cs:-1.86934673786163,-2.12259320046968)
--(axis cs:-1.84246633437862,-2.14597988128662)
--(axis cs:-1.83919596672058,-2.14878649576493)
--(axis cs:-1.80904519557953,-2.17424078852383)
--(axis cs:-1.80767686257824,-2.17537689208984)
--(axis cs:-1.77889442443848,-2.19895365683203)
--(axis cs:-1.77166758943494,-2.20477390289307)
--(axis cs:-1.74874377250671,-2.22299154179579)
--(axis cs:-1.73443177593375,-2.23417091369629)
--(axis cs:-1.71859300136566,-2.24638109570414)
--(axis cs:-1.69590413671004,-2.26356792449951)
--(axis cs:-1.68844223022461,-2.26914740201183)
--(axis cs:-1.65829145908356,-2.29129285015584)
--(axis cs:-1.6559731734813,-2.29296493530273)
--(axis cs:-1.6281406879425,-2.31278353434347)
--(axis cs:-1.61443810308161,-2.32236170768738)
--(axis cs:-1.59798991680145,-2.33371448722037)
--(axis cs:-1.57134888833506,-2.3517587184906)
--(axis cs:-1.5678391456604,-2.35410637684657)
--(axis cs:-1.53768849372864,-2.3738898969483)
--(axis cs:-1.52639589062324,-2.38115572929382)
--(axis cs:-1.50753772258759,-2.39314050830819)
--(axis cs:-1.47958574137747,-2.41055274009705)
--(axis cs:-1.47738695144653,-2.41190583190833)
--(axis cs:-1.44723618030548,-2.43008527511478)
--(axis cs:-1.43053151374532,-2.43994975090027)
--(axis cs:-1.41708540916443,-2.44779489810463)
--(axis cs:-1.38693463802338,-2.46501595294346)
--(axis cs:-1.3791856145541,-2.46934676170349)
--(axis cs:-1.35678386688232,-2.4817185300379)
--(axis cs:-1.32663321495056,-2.49800376991666)
--(axis cs:-1.32523167363611,-2.49874377250671)
--(axis cs:-1.29648244380951,-2.51374563129239)
--(axis cs:-1.26824695830947,-2.52814078330994)
--(axis cs:-1.26633167266846,-2.5291059569739)
--(axis cs:-1.2361809015274,-2.5439422907499)
--(axis cs:-1.20786937780025,-2.55753779411316)
--(axis cs:-1.20603013038635,-2.55841092702608)
--(axis cs:-1.1758793592453,-2.57237085781317)
--(axis cs:-1.14572858810425,-2.58597745408946)
--(axis cs:-1.14355115699812,-2.5869345664978)
--(axis cs:-1.11557793617249,-2.59909144283515)
--(axis cs:-1.08542716503143,-2.61184534906234)
--(axis cs:-1.07452274231213,-2.61633157730103)
--(axis cs:-1.05527639389038,-2.62416133174898)
--(axis cs:-1.02512562274933,-2.63608176226851)
--(axis cs:-0.999996990201558,-2.64572858810425)
--(axis cs:-0.994974851608276,-2.64763526428782)
--(axis cs:-0.964824140071869,-2.65874046498044)
--(axis cs:-0.934673368930817,-2.66950411400162)
--(axis cs:-0.9184101581431,-2.67512559890747)
--(axis cs:-0.904522597789764,-2.67987345702411)
--(axis cs:-0.874371886253357,-2.68984338292647)
--(axis cs:-0.844221115112305,-2.69947542335995)
--(axis cs:-0.827847597299002,-2.70452260971069)
--(axis cs:-0.814070343971252,-2.70872358555056)
--(axis cs:-0.7839195728302,-2.71758287219118)
--(axis cs:-0.753768861293793,-2.72610777347704)
--(axis cs:-0.725012712995483,-2.73391962051392)
--(axis cs:-0.72361809015274,-2.73429442904044)
--(axis cs:-0.693467319011688,-2.74206672070359)
--(axis cs:-0.663316607475281,-2.7495082662646)
--(axis cs:-0.633165836334229,-2.75661915357082)
--(axis cs:-0.603382668147151,-2.76331663131714)
--(axis cs:-0.603015065193176,-2.76339842056043)
--(axis cs:-0.572864294052124,-2.76977945939505)
--(axis cs:-0.542713582515717,-2.77583330352075)
--(axis cs:-0.512562811374664,-2.78155992371821)
--(axis cs:-0.482412070035934,-2.78695937014321)
--(axis cs:-0.452261298894882,-2.79203151955631)
--(axis cs:-0.447926860561093,-2.79271364212036)
--(axis cs:-0.422110557556152,-2.79673390222041)
--(axis cs:-0.3919597864151,-2.80110532680459)
--(axis cs:-0.36180904507637,-2.8051529457774)
--(axis cs:-0.33165830373764,-2.80887680490416)
--(axis cs:-0.301507532596588,-2.81227674538803)
--(axis cs:-0.271356791257858,-2.81535300834551)
--(axis cs:-0.241206035017967,-2.81810527782421)
--(axis cs:-0.211055278778076,-2.82053394168358)
--(axis cs:-0.188468975503794,-2.82211065292358)
--(axis cs:-0.180904522538185,-2.82263324203973)
--(axis cs:-0.150753766298294,-2.82439573411636)
--(axis cs:-0.120603017508984,-2.82583776667018)
--(axis cs:-0.0904522612690926,-2.82695935206937)
--(axis cs:-0.0603015087544918,-2.82776046487977)
--(axis cs:-0.0301507543772459,-2.82824119980166)
--(axis cs:0,-2.82840138874591);

\path [draw=white!30.642060745867!black, draw opacity=0.3, thick]
(axis cs:-2.68328076852693,0)
--(axis cs:-2.6831188652034,-0.0293969847261906)
--(axis cs:-2.68263306588217,-0.0587939694523811)
--(axis cs:-2.68182337056326,-0.088190957903862)
--(axis cs:-2.68068986859727,-0.117587938904762)
--(axis cs:-2.67923247063359,-0.146984919905663)
--(axis cs:-2.67745117667223,-0.176381915807724)
--(axis cs:-2.67534607606379,-0.205778896808624)
--(axis cs:-2.67291707945766,-0.235175877809525)
--(axis cs:-2.67016427620446,-0.264572858810425)
--(axis cs:-2.66708757695358,-0.293969839811325)
--(axis cs:-2.663686981705,-0.323366820812225)
--(axis cs:-2.65996257980935,-0.352763831615448)
--(axis cs:-2.65591419256539,-0.382160812616348)
--(axis cs:-2.65326642990112,-0.399963732930095)
--(axis cs:-2.65152237742244,-0.411557793617249)
--(axis cs:-2.6467726074819,-0.440954774618149)
--(axis cs:-2.64169532952612,-0.470351755619049)
--(axis cs:-2.63629054355512,-0.499748736619949)
--(axis cs:-2.63055809113268,-0.52914571762085)
--(axis cs:-2.62449817645151,-0.558542728424072)
--(axis cs:-2.62311553955078,-0.564905905447143)
--(axis cs:-2.61805272753488,-0.58793967962265)
--(axis cs:-2.61125999769606,-0.617336690425873)
--(axis cs:-2.60413588173699,-0.646733641624451)
--(axis cs:-2.59668037965766,-0.676130652427673)
--(axis cs:-2.59296488761902,-0.690157519013098)
--(axis cs:-2.58884596922118,-0.705527663230896)
--(axis cs:-2.58063288250574,-0.734924614429474)
--(axis cs:-2.57208455096081,-0.764321625232697)
--(axis cs:-2.56320099558337,-0.793718576431275)
--(axis cs:-2.56281399726868,-0.794952638631611)
--(axis cs:-2.5538776730646,-0.823115587234497)
--(axis cs:-2.54421063608066,-0.852512538433075)
--(axis cs:-2.53420437033962,-0.881909549236298)
--(axis cs:-2.53266334533691,-0.886288414708665)
--(axis cs:-2.52375341579302,-0.91130656003952)
--(axis cs:-2.51294080548694,-0.940703511238098)
--(axis cs:-2.50251245498657,-0.968183344129447)
--(axis cs:-2.50177608528587,-0.970100522041321)
--(axis cs:-2.49013752187281,-0.999497473239899)
--(axis cs:-2.478151601602,-1.02889442443848)
--(axis cs:-2.47236180305481,-1.04269460470949)
--(axis cs:-2.46573791585571,-1.0582914352417)
--(axis cs:-2.45290145165435,-1.08768844604492)
--(axis cs:-2.44221115112305,-1.1115177507233)
--(axis cs:-2.43968235092749,-1.11708545684814)
--(axis cs:-2.42597441814074,-1.14648246765137)
--(axis cs:-2.41206026077271,-1.17556632186448)
--(axis cs:-2.41190861480508,-1.1758793592453)
--(axis cs:-2.39730719492128,-1.20527637004852)
--(axis cs:-2.38234521054014,-1.23467338085175)
--(axis cs:-2.38190960884094,-1.2355091080591)
--(axis cs:-2.36683309589267,-1.26407039165497)
--(axis cs:-2.3517587184906,-1.29197114067173)
--(axis cs:-2.35093994441187,-1.2934672832489)
--(axis cs:-2.33448232626549,-1.32286429405212)
--(axis cs:-2.32160806655884,-1.34535529514309)
--(axis cs:-2.31760325993197,-1.35226130485535)
--(axis cs:-2.30018117892422,-1.38165831565857)
--(axis cs:-2.2914571762085,-1.39606884406988)
--(axis cs:-2.28226430242746,-1.41105532646179)
--(axis cs:-2.26385227815471,-1.44045221805573)
--(axis cs:-2.26130652427673,-1.44443469215776)
--(axis cs:-2.24484253885289,-1.46984922885895)
--(axis cs:-2.23115587234497,-1.49055816988901)
--(axis cs:-2.22533574458113,-1.49924623966217)
--(axis cs:-2.20525272334403,-1.52864325046539)
--(axis cs:-2.20100498199463,-1.53474261267015)
--(axis cs:-2.18455618134938,-1.55804014205933)
--(axis cs:-2.17085433006287,-1.57708418048768)
--(axis cs:-2.16330138958356,-1.58743715286255)
--(axis cs:-2.1414539825931,-1.61683416366577)
--(axis cs:-2.14070343971252,-1.61782587146281)
--(axis cs:-2.11890093250097,-1.64623117446899)
--(axis cs:-2.11055278778076,-1.65691499900824)
--(axis cs:-2.09572018994921,-1.67562818527222)
--(axis cs:-2.08040189743042,-1.69461801558703)
--(axis cs:-2.07188443984545,-1.70502507686615)
--(axis cs:-2.05025124549866,-1.73100583343008)
--(axis cs:-2.04736450537882,-1.73442208766937)
--(axis cs:-2.02209942981309,-1.76381909847259)
--(axis cs:-2.02010059356689,-1.76610638463501)
--(axis cs:-1.99605341540317,-1.79321610927582)
--(axis cs:-1.98994970321655,-1.79998529732573)
--(axis cs:-1.96923490331224,-1.82261312007904)
--(axis cs:-1.95979905128479,-1.83275544994947)
--(axis cs:-1.94160796057158,-1.85201001167297)
--(axis cs:-1.92964828014374,-1.86446949290252)
--(axis cs:-1.9131341454015,-1.8814070224762)
--(axis cs:-1.89949750900269,-1.89517647721687)
--(axis cs:-1.88377305953126,-1.91080403327942)
--(axis cs:-1.86934673786163,-1.92492260725408)
--(axis cs:-1.85348142044815,-1.94020104408264)
--(axis cs:-1.83919596672058,-1.95375111110714)
--(axis cs:-1.82221302683505,-1.96959793567657)
--(axis cs:-1.80904519557953,-1.98170287554998)
--(axis cs:-1.78991853769578,-1.9989949464798)
--(axis cs:-1.77889442443848,-2.00881613820476)
--(axis cs:-1.7565451425151,-2.02839207649231)
--(axis cs:-1.74874377250671,-2.03512708931481)
--(axis cs:-1.72203745212924,-2.05778884887695)
--(axis cs:-1.71859300136566,-2.06067017882155)
--(axis cs:-1.68844223022461,-2.08545317119313)
--(axis cs:-1.68629627313905,-2.08718585968018)
--(axis cs:-1.65829145908356,-2.10948122636287)
--(axis cs:-1.64920753142471,-2.1165828704834)
--(axis cs:-1.6281406879425,-2.13282534344583)
--(axis cs:-1.61076012988009,-2.14597988128662)
--(axis cs:-1.59798991680145,-2.15551358708402)
--(axis cs:-1.57087660487739,-2.17537689208984)
--(axis cs:-1.5678391456604,-2.17757225673727)
--(axis cs:-1.53768849372864,-2.19894893198062)
--(axis cs:-1.52931000167503,-2.20477390289307)
--(axis cs:-1.50753772258759,-2.21971028281314)
--(axis cs:-1.48603319706244,-2.23417091369629)
--(axis cs:-1.47738695144653,-2.23990901649094)
--(axis cs:-1.44723618030548,-2.25951430352237)
--(axis cs:-1.44087091207493,-2.26356792449951)
--(axis cs:-1.41708540916443,-2.27851993215797)
--(axis cs:-1.39361226008037,-2.29296493530273)
--(axis cs:-1.38693463802338,-2.2970218806129)
--(axis cs:-1.35678386688232,-2.31494591695201)
--(axis cs:-1.34402916413413,-2.32236170768738)
--(axis cs:-1.32663321495056,-2.33234873409075)
--(axis cs:-1.29648244380951,-2.3492693494311)
--(axis cs:-1.29194229202162,-2.3517587184906)
--(axis cs:-1.26633167266846,-2.36562653933415)
--(axis cs:-1.23696182319153,-2.38115572929382)
--(axis cs:-1.2361809015274,-2.3815635744066)
--(axis cs:-1.20603013038635,-2.39693060983643)
--(axis cs:-1.17862646064565,-2.41055274009705)
--(axis cs:-1.1758793592453,-2.41190174235447)
--(axis cs:-1.14572858810425,-2.42633285384975)
--(axis cs:-1.11652038654276,-2.43994975090027)
--(axis cs:-1.11557793617249,-2.44038386134864)
--(axis cs:-1.08542716503143,-2.45390146666717)
--(axis cs:-1.05527639389038,-2.46704871732072)
--(axis cs:-1.04985353660176,-2.46934676170349)
--(axis cs:-1.02512562274933,-2.4797016534586)
--(axis cs:-0.994974851608276,-2.49196139147478)
--(axis cs:-0.977781459388879,-2.49874377250671)
--(axis cs:-0.964824140071869,-2.50379535305223)
--(axis cs:-0.934673368930817,-2.51518840573107)
--(axis cs:-0.904522597789764,-2.52621976666952)
--(axis cs:-0.899094075832523,-2.52814078330994)
--(axis cs:-0.874371886253357,-2.53678819177594)
--(axis cs:-0.844221115112305,-2.54697699027168)
--(axis cs:-0.814070343971252,-2.55680827884118)
--(axis cs:-0.811748625379579,-2.55753779411316)
--(axis cs:-0.7839195728302,-2.56618212509455)
--(axis cs:-0.753768861293793,-2.57519421001919)
--(axis cs:-0.72361809015274,-2.58385296345082)
--(axis cs:-0.712430846111604,-2.5869345664978)
--(axis cs:-0.693467319011688,-2.59209916332565)
--(axis cs:-0.663316607475281,-2.59996110556932)
--(axis cs:-0.633165836334229,-2.60747370961701)
--(axis cs:-0.603015065193176,-2.61463688382702)
--(axis cs:-0.595515957576563,-2.61633157730103)
--(axis cs:-0.572864294052124,-2.62139335170794)
--(axis cs:-0.542713582515717,-2.62778545217788)
--(axis cs:-0.512562811374664,-2.63383202635608)
--(axis cs:-0.482412070035934,-2.63953307424257)
--(axis cs:-0.452261298894882,-2.64488859583733)
--(axis cs:-0.44720612657746,-2.64572858810425)
--(axis cs:-0.422110557556152,-2.64985250933406)
--(axis cs:-0.3919597864151,-2.65446543230197)
--(axis cs:-0.36180904507637,-2.65873673693142)
--(axis cs:-0.33165830373764,-2.66266624398928)
--(axis cs:-0.301507532596588,-2.6662541327087)
--(axis cs:-0.271356791257858,-2.66950022385653)
--(axis cs:-0.241206035017967,-2.67240469666591)
--(axis cs:-0.211055278778076,-2.67496746152026)
--(axis cs:-0.208908570237859,-2.67512559890747)
--(axis cs:-0.180904522538185,-2.67716597686192)
--(axis cs:-0.150753766298294,-2.67902479012738)
--(axis cs:-0.120603017508984,-2.68054562928663)
--(axis cs:-0.0904522612690926,-2.68172849433968)
--(axis cs:-0.0603015087544918,-2.68257338528653)
--(axis cs:-0.0301507543772459,-2.68308039076449)
--(axis cs:0,-2.68324933349893);

\path [draw=white!28.2352941176471!black, draw opacity=0.3, thick]
(axis cs:-2.52980675778967,0)
--(axis cs:-2.52963515911854,-0.0293969847261906)
--(axis cs:-2.5291202684039,-0.0587939694523811)
--(axis cs:-2.52826208564576,-0.088190957903862)
--(axis cs:-2.52706070554536,-0.117587938904762)
--(axis cs:-2.52551603340146,-0.146984919905663)
--(axis cs:-2.52362806921404,-0.176381915807724)
--(axis cs:-2.52139690768438,-0.205778896808624)
--(axis cs:-2.5188224541112,-0.235175877809525)
--(axis cs:-2.51590480319577,-0.264572858810425)
--(axis cs:-2.51264386023683,-0.293969839811325)
--(axis cs:-2.50903962523439,-0.323366820812225)
--(axis cs:-2.50509219288969,-0.352763831615448)
--(axis cs:-2.50251245498657,-0.370437964349555)
--(axis cs:-2.5007806356772,-0.382160812616348)
--(axis cs:-2.49609055130542,-0.411557793617249)
--(axis cs:-2.49105291837784,-0.440954774618149)
--(axis cs:-2.48566792859252,-0.470351755619049)
--(axis cs:-2.47993558194945,-0.499748736619949)
--(axis cs:-2.47385578259961,-0.52914571762085)
--(axis cs:-2.47236180305481,-0.535978891803444)
--(axis cs:-2.46736798186605,-0.558542728424072)
--(axis cs:-2.46051012754847,-0.58793967962265)
--(axis cs:-2.45330065307771,-0.617336690425873)
--(axis cs:-2.44573946142834,-0.646733641624451)
--(axis cs:-2.44221115112305,-0.659841561659487)
--(axis cs:-2.43777210659948,-0.676130652427673)
--(axis cs:-2.42940495236087,-0.705527663230896)
--(axis cs:-2.42068178361735,-0.734924614429474)
--(axis cs:-2.41206026077271,-0.762839450268726)
--(axis cs:-2.41159672900155,-0.764321625232697)
--(axis cs:-2.40204271475,-0.793718576431274)
--(axis cs:-2.39212813600112,-0.823115587234497)
--(axis cs:-2.38190960884094,-0.852350844103143)
--(axis cs:-2.38185237236467,-0.852512538433075)
--(axis cs:-2.37108129756891,-0.881909549236298)
--(axis cs:-2.35994506573953,-0.91130656003952)
--(axis cs:-2.3517587184906,-0.932230620705651)
--(axis cs:-2.34840099584551,-0.940703511238098)
--(axis cs:-2.33638140542993,-0.970100522041321)
--(axis cs:-2.32399194535912,-0.999497473239899)
--(axis cs:-2.32160806655884,-1.00498987218763)
--(axis cs:-2.31109711322723,-1.02889442443848)
--(axis cs:-2.29779642031173,-1.0582914352417)
--(axis cs:-2.2914571762085,-1.07191855259813)
--(axis cs:-2.28402391438248,-1.08768844604492)
--(axis cs:-2.26978770629571,-1.11708545684814)
--(axis cs:-2.26130652427673,-1.13414380813988)
--(axis cs:-2.25508958490428,-1.14648246765137)
--(axis cs:-2.23989299230964,-1.1758793592453)
--(axis cs:-2.23115587234497,-1.19236349705287)
--(axis cs:-2.22421851019779,-1.20527637004852)
--(axis cs:-2.20803514756025,-1.23467338085175)
--(axis cs:-2.20100498199463,-1.24714314216987)
--(axis cs:-2.19133019539508,-1.26407039165497)
--(axis cs:-2.17413304917438,-1.2934672832489)
--(axis cs:-2.17085433006287,-1.29894598193737)
--(axis cs:-2.15634024371612,-1.32286429405212)
--(axis cs:-2.14070343971252,-1.34806653442202)
--(axis cs:-2.13806385561518,-1.35226130485535)
--(axis cs:-2.11915901729009,-1.38165831565857)
--(axis cs:-2.11055278778076,-1.39475930516033)
--(axis cs:-2.09969369768912,-1.41105532646179)
--(axis cs:-2.08040189743042,-1.43940905022307)
--(axis cs:-2.07968176711229,-1.44045221805573)
--(axis cs:-2.05896973773213,-1.46984922885895)
--(axis cs:-2.05025124549866,-1.48197850505612)
--(axis cs:-2.03765540476356,-1.49924623966217)
--(axis cs:-2.02010059356689,-1.52284491961327)
--(axis cs:-2.01572241222131,-1.52864325046539)
--(axis cs:-1.99309452438929,-1.55804014205933)
--(axis cs:-1.98994970321655,-1.56204934628643)
--(axis cs:-1.96973153637453,-1.58743715286255)
--(axis cs:-1.95979905128479,-1.59968049549557)
--(axis cs:-1.94566727799456,-1.61683416366577)
--(axis cs:-1.92964828014374,-1.63592813359727)
--(axis cs:-1.92086839351953,-1.64623117446899)
--(axis cs:-1.89949750900269,-1.67086562061507)
--(axis cs:-1.89529977953997,-1.67562818527222)
--(axis cs:-1.86934673786163,-1.70456142022728)
--(axis cs:-1.86892407623748,-1.70502507686615)
--(axis cs:-1.84166013850649,-1.73442208766937)
--(axis cs:-1.83919596672058,-1.73703439197482)
--(axis cs:-1.81351247800277,-1.7638190984726)
--(axis cs:-1.80904519557953,-1.76840090972354)
--(axis cs:-1.78444363992431,-1.79321610927582)
--(axis cs:-1.77889442443848,-1.7987225413539)
--(axis cs:-1.75440675039356,-1.82261312007904)
--(axis cs:-1.74874377250671,-1.82804958557719)
--(axis cs:-1.72335084976612,-1.85201001167297)
--(axis cs:-1.71859300136566,-1.85642874642683)
--(axis cs:-1.69122187296461,-1.8814070224762)
--(axis cs:-1.68844223022461,-1.88390434123303)
--(axis cs:-1.65829145908356,-1.91051316897646)
--(axis cs:-1.65795583145462,-1.91080403327942)
--(axis cs:-1.6281406879425,-1.93624825842016)
--(axis cs:-1.62342229792878,-1.94020104408264)
--(axis cs:-1.59798991680145,-1.96118627246231)
--(axis cs:-1.58760148817032,-1.96959793567657)
--(axis cs:-1.5678391456604,-1.98536277119409)
--(axis cs:-1.55041839365722,-1.9989949464798)
--(axis cs:-1.53768849372864,-2.00881097603605)
--(axis cs:-1.51179195142435,-2.02839207649231)
--(axis cs:-1.50753772258759,-2.03156255416118)
--(axis cs:-1.47738695144653,-2.05358746952417)
--(axis cs:-1.47151690481412,-2.05778884887695)
--(axis cs:-1.44723618030548,-2.07492101483575)
--(axis cs:-1.42948775697963,-2.08718585968018)
--(axis cs:-1.41708540916443,-2.09563641560613)
--(axis cs:-1.38693463802338,-2.11574765839701)
--(axis cs:-1.38565497511836,-2.1165828704834)
--(axis cs:-1.35678386688232,-2.13516656738084)
--(axis cs:-1.33960705430167,-2.14597988128662)
--(axis cs:-1.32663321495056,-2.15403625783537)
--(axis cs:-1.29648244380951,-2.17233820088377)
--(axis cs:-1.29135869749922,-2.17537689208984)
--(axis cs:-1.26633167266846,-2.19002012779736)
--(axis cs:-1.24050793304185,-2.20477390289307)
--(axis cs:-1.2361809015274,-2.20721331982988)
--(axis cs:-1.20603013038635,-2.22380169445265)
--(axis cs:-1.18670605053204,-2.23417091369629)
--(axis cs:-1.1758793592453,-2.23990450016967)
--(axis cs:-1.14572858810425,-2.25546746762883)
--(axis cs:-1.1296168071198,-2.26356792449951)
--(axis cs:-1.11557793617249,-2.27053513431349)
--(axis cs:-1.08542716503143,-2.28509927012387)
--(axis cs:-1.0686849090092,-2.29296493530273)
--(axis cs:-1.05527639389038,-2.29918411631552)
--(axis cs:-1.02512562274933,-2.31277487110767)
--(axis cs:-1.00322252693071,-2.32236170768738)
--(axis cs:-0.994974851608276,-2.32592625044007)
--(axis cs:-0.964824140071869,-2.33856804952226)
--(axis cs:-0.934673368930817,-2.35082096120138)
--(axis cs:-0.932290168434811,-2.3517587184906)
--(axis cs:-0.904522597789764,-2.36254910446536)
--(axis cs:-0.874371886253357,-2.37388133804538)
--(axis cs:-0.854338553912178,-2.38115572929382)
--(axis cs:-0.844221115112305,-2.38478446013232)
--(axis cs:-0.814070343971252,-2.3952189221908)
--(axis cs:-0.7839195728302,-2.40527394021868)
--(axis cs:-0.767469946954153,-2.41055274009705)
--(axis cs:-0.753768861293793,-2.41489620020164)
--(axis cs:-0.72361809015274,-2.42407970628524)
--(axis cs:-0.693467319011688,-2.43288827106049)
--(axis cs:-0.668222397802764,-2.43994975090027)
--(axis cs:-0.663316607475281,-2.44130556173098)
--(axis cs:-0.633165836334229,-2.44926804133378)
--(axis cs:-0.603015065193176,-2.45686016627161)
--(axis cs:-0.572864294052124,-2.464081839415)
--(axis cs:-0.549695191159073,-2.46934676170349)
--(axis cs:-0.542713582515717,-2.47091447814566)
--(axis cs:-0.512562811374664,-2.47731883275515)
--(axis cs:-0.482412070035934,-2.48335721601724)
--(axis cs:-0.452261298894882,-2.48902962793194)
--(axis cs:-0.422110557556152,-2.49433606849925)
--(axis cs:-0.395211154104615,-2.49874377250671)
--(axis cs:-0.3919597864151,-2.49927030765296)
--(axis cs:-0.36180904507637,-2.50379140697922)
--(axis cs:-0.33165830373764,-2.50795071970755)
--(axis cs:-0.301507532596588,-2.51174843555301)
--(axis cs:-0.271356791257858,-2.51518436480054)
--(axis cs:-0.241206035017967,-2.51825869716519)
--(axis cs:-0.211055278778076,-2.52097133778944)
--(axis cs:-0.180904522538185,-2.52332228667329)
--(axis cs:-0.150753766298294,-2.52531154381674)
--(axis cs:-0.120603017508984,-2.52693910921978)
--(axis cs:-0.0919813756807462,-2.52814078330994)
--(axis cs:-0.0904522612690926,-2.52820424061864)
--(axis cs:-0.0603015087544918,-2.52909796855383)
--(axis cs:-0.0301507543772459,-2.52963428032358)
--(axis cs:0,-2.5298129884063);

\path [draw=white!25.8823529411765!black, draw opacity=0.3, thick]
(axis cs:-2.36638395778153,0)
--(axis cs:-2.3662014296312,-0.0293969847261906)
--(axis cs:-2.36565374444725,-0.0587939694523811)
--(axis cs:-2.36474090222967,-0.088190957903862)
--(axis cs:-2.36346300371144,-0.117587938904762)
--(axis cs:-2.36181994815958,-0.146984919905663)
--(axis cs:-2.3598117355741,-0.176381915807724)
--(axis cs:-2.35743846668796,-0.205778896808624)
--(axis cs:-2.3547000407682,-0.235175877809525)
--(axis cs:-2.3517587184906,-0.263036838166628)
--(axis cs:-2.35159446575378,-0.264572858810425)
--(axis cs:-2.34808106114456,-0.293969839811325)
--(axis cs:-2.34419778688011,-0.323366820812225)
--(axis cs:-2.33994474499343,-0.352763831615448)
--(axis cs:-2.33532173141851,-0.382160812616348)
--(axis cs:-2.33032905225437,-0.411557793617249)
--(axis cs:-2.32496640140198,-0.440954774618149)
--(axis cs:-2.32160806655884,-0.458176983013371)
--(axis cs:-2.31920295396805,-0.470351755619049)
--(axis cs:-2.31302101310538,-0.499748736619949)
--(axis cs:-2.3064643165225,-0.52914571762085)
--(axis cs:-2.29953301997179,-0.558542728424072)
--(axis cs:-2.29222696770087,-0.58793967962265)
--(axis cs:-2.2914571762085,-0.590885987661871)
--(axis cs:-2.28445476105764,-0.617336690425873)
--(axis cs:-2.27629268852898,-0.646733641624451)
--(axis cs:-2.26775094818412,-0.676130652427673)
--(axis cs:-2.26130652427673,-0.697365979845523)
--(axis cs:-2.25879640589581,-0.705527663230896)
--(axis cs:-2.24937066086821,-0.734924614429474)
--(axis cs:-2.23956017511828,-0.764321625232697)
--(axis cs:-2.23115587234497,-0.788554668191211)
--(axis cs:-2.22934060047092,-0.793718576431274)
--(axis cs:-2.21861667380422,-0.823115587234497)
--(axis cs:-2.20750285658756,-0.852512538433075)
--(axis cs:-2.20100498199463,-0.869117298137218)
--(axis cs:-2.19592999581613,-0.881909549236298)
--(axis cs:-2.18387213457439,-0.91130656003952)
--(axis cs:-2.17141900514085,-0.940703511238098)
--(axis cs:-2.17085433006287,-0.941995471444981)
--(axis cs:-2.1583986847615,-0.970100522041321)
--(axis cs:-2.14496955888968,-0.999497473239899)
--(axis cs:-2.14070343971252,-1.00856555700579)
--(axis cs:-2.13100398118874,-1.02889442443848)
--(axis cs:-2.11657129799242,-1.0582914352417)
--(axis cs:-2.11055278778076,-1.07021435744884)
--(axis cs:-2.10160521029768,-1.08768844604492)
--(axis cs:-2.08613996236799,-1.11708545684814)
--(axis cs:-2.08040189743042,-1.12770936621497)
--(axis cs:-2.07011436103612,-1.14648246765137)
--(axis cs:-2.05358664181616,-1.1758793592453)
--(axis cs:-2.05025124549866,-1.18166536254603)
--(axis cs:-2.03643886342809,-1.20527637004852)
--(axis cs:-2.02010059356689,-1.2325321047971)
--(axis cs:-2.01879771228329,-1.23467338085175)
--(axis cs:-2.00047982675794,-1.26407039165497)
--(axis cs:-1.98994970321655,-1.28058091739498)
--(axis cs:-1.98160552583788,-1.2934672832489)
--(axis cs:-1.96213282486434,-1.32286429405212)
--(axis cs:-1.95979905128479,-1.3263100411037)
--(axis cs:-1.94194998307905,-1.35226130485535)
--(axis cs:-1.92964828014374,-1.3697625255157)
--(axis cs:-1.9211549476719,-1.38165831565857)
--(axis cs:-1.89971483564153,-1.41105532646179)
--(axis cs:-1.89949750900269,-1.41134716328997)
--(axis cs:-1.87747660450997,-1.44045221805573)
--(axis cs:-1.86934673786163,-1.4509804178249)
--(axis cs:-1.85453933457301,-1.46984922885895)
--(axis cs:-1.83919596672058,-1.4890138090199)
--(axis cs:-1.83086836192293,-1.49924623966217)
--(axis cs:-1.80904519557953,-1.52554043038475)
--(axis cs:-1.80642669224879,-1.52864325046539)
--(axis cs:-1.78113687375534,-1.55804014205933)
--(axis cs:-1.77889442443848,-1.56059800944116)
--(axis cs:-1.75496276434374,-1.58743715286255)
--(axis cs:-1.74874377250671,-1.59428378145702)
--(axis cs:-1.72790428429412,-1.61683416366577)
--(axis cs:-1.71859300136566,-1.62672832819421)
--(axis cs:-1.6999143306276,-1.64623117446899)
--(axis cs:-1.68844223022461,-1.65799744313019)
--(axis cs:-1.67094253840177,-1.67562818527222)
--(axis cs:-1.65829145908356,-1.6881523271353)
--(axis cs:-1.64093487704758,-1.70502507686615)
--(axis cs:-1.6281406879425,-1.71725003652046)
--(axis cs:-1.6098333085566,-1.73442208766937)
--(axis cs:-1.59798991680145,-1.74534429161367)
--(axis cs:-1.57757513793694,-1.7638190984726)
--(axis cs:-1.5678391456604,-1.77248429339948)
--(axis cs:-1.5440931810619,-1.79321610927582)
--(axis cs:-1.53768849372864,-1.79871692346072)
--(axis cs:-1.50931483802567,-1.82261312007904)
--(axis cs:-1.50753772258759,-1.82408584543473)
--(axis cs:-1.47738695144653,-1.84857737243065)
--(axis cs:-1.47307402455232,-1.85201001167297)
--(axis cs:-1.44723618030548,-1.87225052874959)
--(axis cs:-1.43530146052436,-1.8814070224762)
--(axis cs:-1.41708540916443,-1.8951658898166)
--(axis cs:-1.39593602915814,-1.91080403327942)
--(axis cs:-1.38693463802338,-1.91735818954332)
--(axis cs:-1.35678386688232,-1.93883964899061)
--(axis cs:-1.354830118,-1.94020104408264)
--(axis cs:-1.32663321495056,-1.95955349158309)
--(axis cs:-1.31166184519588,-1.96959793567657)
--(axis cs:-1.29648244380951,-1.97963106058463)
--(axis cs:-1.26649693079981,-1.9989949464798)
--(axis cs:-1.26633167266846,-1.99910010790747)
--(axis cs:-1.2361809015274,-2.017834873172)
--(axis cs:-1.21877126837574,-2.02839207649231)
--(axis cs:-1.20603013038635,-2.03600715347619)
--(axis cs:-1.1758793592453,-2.05358259833113)
--(axis cs:-1.16847608454878,-2.05778884887695)
--(axis cs:-1.14572858810425,-2.07052979684097)
--(axis cs:-1.11557793617249,-2.0869786954063)
--(axis cs:-1.11518780095272,-2.08718585968018)
--(axis cs:-1.08542716503143,-2.10276784188227)
--(axis cs:-1.05829801980598,-2.1165828704834)
--(axis cs:-1.05527639389038,-2.11810035928973)
--(axis cs:-1.02512562274933,-2.13281586253048)
--(axis cs:-0.997348570105056,-2.14597988128662)
--(axis cs:-0.994974851608276,-2.14708952848602)
--(axis cs:-0.964824140071869,-2.16076331891406)
--(axis cs:-0.934673368930817,-2.17401647579025)
--(axis cs:-0.931476963035042,-2.17537689208984)
--(axis cs:-0.904522597789764,-2.18669484521316)
--(axis cs:-0.874371886253357,-2.19893974415347)
--(axis cs:-0.859502429772732,-2.20477390289307)
--(axis cs:-0.844221115112305,-2.21069027958824)
--(axis cs:-0.814070343971252,-2.22195397748991)
--(axis cs:-0.7839195728302,-2.23280807661137)
--(axis cs:-0.779985396328132,-2.23417091369629)
--(axis cs:-0.753768861293793,-2.24313381830283)
--(axis cs:-0.72361809015274,-2.25303760197097)
--(axis cs:-0.693467319011688,-2.26253703706326)
--(axis cs:-0.690049910352903,-2.26356792449951)
--(axis cs:-0.663316607475281,-2.27152819256815)
--(axis cs:-0.633165836334229,-2.28010712586218)
--(axis cs:-0.603015065193176,-2.28828703170189)
--(axis cs:-0.584888024660817,-2.29296493530273)
--(axis cs:-0.572864294052124,-2.29602827129736)
--(axis cs:-0.542713582515717,-2.30331606894207)
--(axis cs:-0.512562811374664,-2.31020992320199)
--(axis cs:-0.482412070035934,-2.31670983407712)
--(axis cs:-0.454503577563574,-2.32236170768738)
--(axis cs:-0.452261298894882,-2.32281009119052)
--(axis cs:-0.422110557556152,-2.32845028475129)
--(axis cs:-0.3919597864151,-2.33370148889236)
--(axis cs:-0.36180904507637,-2.33856380563035)
--(axis cs:-0.33165830373764,-2.34303703093201)
--(axis cs:-0.301507532596588,-2.34712136883059)
--(axis cs:-0.271356791257858,-2.35081661529283)
--(axis cs:-0.262765732827633,-2.3517587184906)
--(axis cs:-0.241206035017967,-2.35409359384323)
--(axis cs:-0.211055278778076,-2.35697470945212)
--(axis cs:-0.180904522538185,-2.35947166959657)
--(axis cs:-0.150753766298294,-2.36158447427657)
--(axis cs:-0.120603017508984,-2.36331312349213)
--(axis cs:-0.0904522612690926,-2.36465761724324)
--(axis cs:-0.0603015087544918,-2.36561795552991)
--(axis cs:-0.0301507543772459,-2.36619423910102)
--(axis cs:0,-2.3663862664588);

\path [draw=white!23.5294117647059!black, draw opacity=0.3, thick]
(axis cs:-2.19084390635343,0)
--(axis cs:-2.19064627225753,-0.0293969847261906)
--(axis cs:-2.19005326090023,-0.0587939694523811)
--(axis cs:-2.18906487228155,-0.088190957903862)
--(axis cs:-2.18768121547107,-0.117587938904762)
--(axis cs:-2.18590218139919,-0.146984919905663)
--(axis cs:-2.18372777006592,-0.176381915807724)
--(axis cs:-2.18115809054085,-0.205778896808624)
--(axis cs:-2.17819303375439,-0.235175877809525)
--(axis cs:-2.17483270877613,-0.264572858810425)
--(axis cs:-2.17107700653648,-0.293969839811325)
--(axis cs:-2.17085433006287,-0.295546782884219)
--(axis cs:-2.16687098054813,-0.323366820812225)
--(axis cs:-2.16226104318945,-0.352763831615448)
--(axis cs:-2.15725008784112,-0.382160812616348)
--(axis cs:-2.15183844628857,-0.411557793617249)
--(axis cs:-2.14602578674637,-0.440954774618149)
--(axis cs:-2.14070343971252,-0.466135756994635)
--(axis cs:-2.13979969072021,-0.470351755619049)
--(axis cs:-2.1330916196012,-0.499748736619949)
--(axis cs:-2.12597689974723,-0.52914571762085)
--(axis cs:-2.11845569551153,-0.558542728424072)
--(axis cs:-2.11055278778076,-0.587847181186766)
--(axis cs:-2.11052748359728,-0.58793967962265)
--(axis cs:-2.10207322391426,-0.617336690425873)
--(axis cs:-2.09320651969384,-0.646733641624451)
--(axis cs:-2.08392737093603,-0.676130652427673)
--(axis cs:-2.08040189743042,-0.686824415185444)
--(axis cs:-2.07414587640149,-0.705527663230896)
--(axis cs:-2.06389450150001,-0.734924614429474)
--(axis cs:-2.05322467191691,-0.764321625232697)
--(axis cs:-2.05025124549866,-0.772204720088582)
--(axis cs:-2.04201623791115,-0.793718576431274)
--(axis cs:-2.03033909991482,-0.823115587234497)
--(axis cs:-2.02010059356689,-0.847986576974024)
--(axis cs:-2.01820938946652,-0.852512538433075)
--(axis cs:-2.00549461991587,-0.881909549236298)
--(axis cs:-1.99234879890376,-0.91130656003952)
--(axis cs:-1.98994970321655,-0.91650118175163)
--(axis cs:-1.97860143461519,-0.940703511238098)
--(axis cs:-1.96437982077622,-0.970100522041321)
--(axis cs:-1.95979905128479,-0.979286579043101)
--(axis cs:-1.94956431769188,-0.999497473239899)
--(axis cs:-1.93423339627489,-1.02889442443848)
--(axis cs:-1.92964828014374,-1.03743878029309)
--(axis cs:-1.91828199519527,-1.0582914352417)
--(axis cs:-1.90180695944574,-1.08768844604492)
--(axis cs:-1.89949750900269,-1.091699372685)
--(axis cs:-1.88464658382603,-1.11708545684814)
--(axis cs:-1.86934673786163,-1.14255973443958)
--(axis cs:-1.86695243536466,-1.14648246765137)
--(axis cs:-1.84854353638823,-1.1758793592453)
--(axis cs:-1.83919596672058,-1.190437806408)
--(axis cs:-1.82951106028998,-1.20527637004852)
--(axis cs:-1.80985027571149,-1.23467338085175)
--(axis cs:-1.80904519557953,-1.23584881855781)
--(axis cs:-1.78939081813178,-1.26407039165497)
--(axis cs:-1.77889442443848,-1.27879570410515)
--(axis cs:-1.76825759938894,-1.2934672832489)
--(axis cs:-1.74874377250671,-1.31977795237556)
--(axis cs:-1.74641490660141,-1.32286429405212)
--(axis cs:-1.72373451084077,-1.35226130485535)
--(axis cs:-1.71859300136566,-1.35878210205074)
--(axis cs:-1.70023634069139,-1.38165831565857)
--(axis cs:-1.68844223022461,-1.39604685223046)
--(axis cs:-1.6759182961005,-1.41105532646179)
--(axis cs:-1.65829145908356,-1.43174348465649)
--(axis cs:-1.65073524517042,-1.44045221805573)
--(axis cs:-1.6281406879425,-1.46596686385066)
--(axis cs:-1.62463840312359,-1.46984922885895)
--(axis cs:-1.59798991680145,-1.49880468626545)
--(axis cs:-1.59757580064338,-1.49924623966217)
--(axis cs:-1.5694596119797,-1.52864325046539)
--(axis cs:-1.5678391456604,-1.53030526324517)
--(axis cs:-1.54027258965126,-1.55804014205933)
--(axis cs:-1.53768849372864,-1.56059141312103)
--(axis cs:-1.50995893511119,-1.58743715286255)
--(axis cs:-1.50753772258759,-1.58973819222737)
--(axis cs:-1.47845065277334,-1.61683416366577)
--(axis cs:-1.47738695144653,-1.61780719583855)
--(axis cs:-1.44723618030548,-1.64483073646031)
--(axis cs:-1.44564078461244,-1.64623117446899)
--(axis cs:-1.41708540916443,-1.67085351081159)
--(axis cs:-1.41142896804766,-1.67562818527222)
--(axis cs:-1.38693463802338,-1.69594456075515)
--(axis cs:-1.37574614318038,-1.70502507686615)
--(axis cs:-1.35678386688232,-1.7201516399665)
--(axis cs:-1.33849285520373,-1.73442208766937)
--(axis cs:-1.32663321495056,-1.74351932618622)
--(axis cs:-1.29956103564933,-1.7638190984726)
--(axis cs:-1.29648244380951,-1.76608938656408)
--(axis cs:-1.26633167266846,-1.78781273353366)
--(axis cs:-1.25865137745946,-1.79321610927582)
--(axis cs:-1.2361809015274,-1.8087679937529)
--(axis cs:-1.21568239147493,-1.82261312007904)
--(axis cs:-1.20603013038635,-1.82902811510897)
--(axis cs:-1.1758793592453,-1.84857197421978)
--(axis cs:-1.17043765000792,-1.85201001167297)
--(axis cs:-1.14572858810425,-1.86737523588976)
--(axis cs:-1.12256219897827,-1.8814070224762)
--(axis cs:-1.11557793617249,-1.88557176875713)
--(axis cs:-1.08542716503143,-1.90307128281032)
--(axis cs:-1.07172872066043,-1.91080403327942)
--(axis cs:-1.05527639389038,-1.91994958011378)
--(axis cs:-1.02512562274933,-1.93623770880926)
--(axis cs:-1.01757019116163,-1.94020104408264)
--(axis cs:-0.994974851608276,-1.95187552700479)
--(axis cs:-0.964824140071869,-1.96698868378468)
--(axis cs:-0.959453403738128,-1.96959793567657)
--(axis cs:-0.934673368930817,-1.98145843755713)
--(axis cs:-0.904522597789764,-1.99543151879275)
--(axis cs:-0.89657281371864,-1.9989949464798)
--(axis cs:-0.874371886253357,-2.00880100689373)
--(axis cs:-0.844221115112305,-2.02166712040695)
--(axis cs:-0.82788860154262,-2.02839207649231)
--(axis cs:-0.814070343971252,-2.03399992821378)
--(axis cs:-0.7839195728302,-2.04579103171974)
--(axis cs:-0.753768861293793,-2.05713717691461)
--(axis cs:-0.751966470226211,-2.05778884887695)
--(axis cs:-0.72361809015274,-2.06789312297845)
--(axis cs:-0.693467319011688,-2.07820106413375)
--(axis cs:-0.666018749458247,-2.08718585968018)
--(axis cs:-0.663316607475281,-2.08805798207906)
--(axis cs:-0.633165836334229,-2.09735679460873)
--(axis cs:-0.603015065193176,-2.10622309631628)
--(axis cs:-0.572864294052124,-2.11465677377112)
--(axis cs:-0.565606307092102,-2.1165828704834)
--(axis cs:-0.542713582515717,-2.12257427318903)
--(axis cs:-0.512562811374664,-2.13003866428469)
--(axis cs:-0.482412070035934,-2.13707650915778)
--(axis cs:-0.452261298894882,-2.14368780780828)
--(axis cs:-0.441087413540532,-2.14597988128662)
--(axis cs:-0.422110557556152,-2.14981960796129)
--(axis cs:-0.3919597864151,-2.15549948504627)
--(axis cs:-0.36180904507637,-2.16075872857939)
--(axis cs:-0.33165830373764,-2.1655971178715)
--(axis cs:-0.301507532596588,-2.17001487361176)
--(axis cs:-0.271356791257858,-2.174011775111)
--(axis cs:-0.259847779664326,-2.17537689208984)
--(axis cs:-0.241206035017967,-2.17755835218858)
--(axis cs:-0.211055278778076,-2.18067150452674)
--(axis cs:-0.180904522538185,-2.18336956262895)
--(axis cs:-0.150753766298294,-2.18565252649521)
--(axis cs:-0.120603017508984,-2.18752039612553)
--(axis cs:-0.0904522612690926,-2.1889731715199)
--(axis cs:-0.0603015087544918,-2.19001085267832)
--(axis cs:-0.0301507543772459,-2.19063354846369)
--(axis cs:0,-2.19084104115021);

\path [draw=white!21.1764705882353!black, draw opacity=0.3, thick]
(axis cs:-1.99994962147977,0)
--(axis cs:-1.99973411504318,-0.0293969847261906)
--(axis cs:-1.99908759603146,-0.0587939694523811)
--(axis cs:-1.99801006826925,-0.088190957903862)
--(axis cs:-1.99650156652022,-0.117587938904762)
--(axis cs:-1.9945620133097,-0.146984919905663)
--(axis cs:-1.9921914636725,-0.176381915807724)
--(axis cs:-1.98994970321655,-0.199904616273311)
--(axis cs:-1.98938132639502,-0.205778896808624)
--(axis cs:-1.98609940464437,-0.235175877809525)
--(axis cs:-1.98237995736608,-0.264572858810425)
--(axis cs:-1.9782228869598,-0.293969839811325)
--(axis cs:-1.97362818571704,-0.323366820812225)
--(axis cs:-1.96859593161243,-0.352763831615448)
--(axis cs:-1.96312606514995,-0.382160812616348)
--(axis cs:-1.95979905128479,-0.398717021698519)
--(axis cs:-1.95717864697723,-0.411557793617249)
--(axis cs:-1.95073517286262,-0.440954774618149)
--(axis cs:-1.94384740007797,-0.470351755619049)
--(axis cs:-1.93651528661315,-0.499748736619949)
--(axis cs:-1.92964828014374,-0.525707422735096)
--(axis cs:-1.92872440341718,-0.52914571762085)
--(axis cs:-1.92037402226393,-0.558542728424072)
--(axis cs:-1.91157231260307,-0.58793967962265)
--(axis cs:-1.90231919380066,-0.617336690425873)
--(axis cs:-1.89949750900269,-0.62588417556906)
--(axis cs:-1.89250458276998,-0.646733641624451)
--(axis cs:-1.88218622248361,-0.676130652427673)
--(axis cs:-1.87140927849679,-0.705527663230896)
--(axis cs:-1.86934673786163,-0.710924144227689)
--(axis cs:-1.86002459508528,-0.734924614429474)
--(axis cs:-1.84814036718992,-0.764321625232697)
--(axis cs:-1.83919596672058,-0.785611637134229)
--(axis cs:-1.83573376664014,-0.793718576431274)
--(axis cs:-1.82270552172271,-0.823115587234497)
--(axis cs:-1.80920360799591,-0.852512538433075)
--(axis cs:-1.80904519557953,-0.852845748726953)
--(axis cs:-1.79499566558334,-0.881909549236298)
--(axis cs:-1.78030329798991,-0.91130656003952)
--(axis cs:-1.77889442443848,-0.914036004753437)
--(axis cs:-1.76489398609694,-0.940703511238098)
--(axis cs:-1.74897059109747,-0.970100522041321)
--(axis cs:-1.74874377250671,-0.970506765270567)
--(axis cs:-1.73227583118239,-0.999497473239899)
--(axis cs:-1.71859300136566,-1.0228867277001)
--(axis cs:-1.71501627989103,-1.02889442443848)
--(axis cs:-1.69700745144859,-1.0582914352417)
--(axis cs:-1.68844223022461,-1.0718899330697)
--(axis cs:-1.67831199513781,-1.08768844604492)
--(axis cs:-1.65894571815102,-1.11708545684814)
--(axis cs:-1.65829145908356,-1.11805279501329)
--(axis cs:-1.63871013628801,-1.14648246765137)
--(axis cs:-1.6281406879425,-1.16143951936539)
--(axis cs:-1.6177460466003,-1.1758793592453)
--(axis cs:-1.59798991680145,-1.20264622290831)
--(axis cs:-1.59601167135345,-1.20527637004852)
--(axis cs:-1.5733549319729,-1.23467338085175)
--(axis cs:-1.5678391456604,-1.24166170090965)
--(axis cs:-1.54980885189784,-1.26407039165497)
--(axis cs:-1.53768849372864,-1.27878776156922)
--(axis cs:-1.5253598916922,-1.2934672832489)
--(axis cs:-1.50753772258759,-1.31421090467574)
--(axis cs:-1.49995288415272,-1.32286429405212)
--(axis cs:-1.47738695144653,-1.34804358873206)
--(axis cs:-1.47352904316571,-1.35226130485535)
--(axis cs:-1.44723618030548,-1.38038822302707)
--(axis cs:-1.44602391332677,-1.38165831565857)
--(axis cs:-1.41736183999636,-1.41105532646179)
--(axis cs:-1.41708540916443,-1.41133300032811)
--(axis cs:-1.3874730325041,-1.44045221805572)
--(axis cs:-1.38693463802338,-1.44097095028292)
--(axis cs:-1.35678386688232,-1.46939603323706)
--(axis cs:-1.35629235404595,-1.46984922885895)
--(axis cs:-1.32663321495056,-1.4966544853697)
--(axis cs:-1.32369961265061,-1.49924623966217)
--(axis cs:-1.29648244380951,-1.52282495100037)
--(axis cs:-1.28960828605119,-1.52864325046539)
--(axis cs:-1.26633167266846,-1.54796944390959)
--(axis cs:-1.2539101707935,-1.55804014205933)
--(axis cs:-1.2361809015274,-1.57214538325383)
--(axis cs:-1.21648565705403,-1.58743715286255)
--(axis cs:-1.20603013038635,-1.59540610103339)
--(axis cs:-1.17720402329576,-1.61683416366577)
--(axis cs:-1.1758793592453,-1.61780111676211)
--(axis cs:-1.14572858810425,-1.63925280388373)
--(axis cs:-1.13565875999637,-1.64623117446899)
--(axis cs:-1.11557793617249,-1.6599008878454)
--(axis cs:-1.09184160505086,-1.67562818527222)
--(axis cs:-1.08542716503143,-1.67980436736147)
--(axis cs:-1.05527639389038,-1.69889649297741)
--(axis cs:-1.04531743683326,-1.70502507686615)
--(axis cs:-1.02512562274933,-1.71723836322786)
--(axis cs:-0.995868404495399,-1.73442208766937)
--(axis cs:-0.994974851608276,-1.73493808057692)
--(axis cs:-0.964824140071869,-1.75182922582507)
--(axis cs:-0.942742811497271,-1.7638190984726)
--(axis cs:-0.934673368930817,-1.76812828996823)
--(axis cs:-0.904522597789764,-1.78371796795538)
--(axis cs:-0.885530338079333,-1.79321610927582)
--(axis cs:-0.874371886253357,-1.79870579492295)
--(axis cs:-0.844221115112305,-1.81303636953386)
--(axis cs:-0.82333943087919,-1.82261312007904)
--(axis cs:-0.814070343971252,-1.82679608467925)
--(axis cs:-0.7839195728302,-1.8399077946269)
--(axis cs:-0.754998866562864,-1.85201001167297)
--(axis cs:-0.753768861293793,-1.85251661776012)
--(axis cs:-0.72361809015274,-1.86444787417803)
--(axis cs:-0.693467319011688,-1.87589213737432)
--(axis cs:-0.678292240495646,-1.8814070224762)
--(axis cs:-0.663316607475281,-1.88676502772381)
--(axis cs:-0.633165836334229,-1.89707297986942)
--(axis cs:-0.603015065193176,-1.90690152428184)
--(axis cs:-0.590429450469416,-1.91080403327942)
--(axis cs:-0.572864294052124,-1.91616742187383)
--(axis cs:-0.542713582515717,-1.92490163185402)
--(axis cs:-0.512562811374664,-1.93316376021568)
--(axis cs:-0.485325400454101,-1.94020104408264)
--(axis cs:-0.482412070035934,-1.94094243325203)
--(axis cs:-0.452261298894882,-1.94815021412235)
--(axis cs:-0.422110557556152,-1.95489302602223)
--(axis cs:-0.3919597864151,-1.96117079057172)
--(axis cs:-0.36180904507637,-1.96698349373017)
--(axis cs:-0.347068713204622,-1.96959793567657)
--(axis cs:-0.33165830373764,-1.97229074072357)
--(axis cs:-0.301507532596588,-1.97710113449956)
--(axis cs:-0.271356791257858,-1.98145339073312)
--(axis cs:-0.241206035017967,-1.98534750795679)
--(axis cs:-0.211055278778076,-1.98878351830545)
--(axis cs:-0.180904522538185,-1.99176137114807)
--(axis cs:-0.150753766298294,-1.99428110119942)
--(axis cs:-0.120603017508984,-1.99634268759116)
--(axis cs:-0.0904522612690926,-1.99794613246667)
--(axis cs:-0.0628414850731263,-1.9989949464798)
--(axis cs:-0.0603015087544918,-1.99909002036678)
--(axis cs:-0.0301507543772459,-1.99976720136978)
--(axis cs:0,-1.99999292629725);

\path [draw=white!18.8235294117647!black, draw opacity=0.3, thick]
(axis cs:-1.78879832307782,0)
--(axis cs:-1.78855744171644,-0.0293969847261906)
--(axis cs:-1.78783486408234,-0.0587939694523811)
--(axis cs:-1.78663059017551,-0.088190957903862)
--(axis cs:-1.78494461999595,-0.117587938904762)
--(axis cs:-1.78277688709364,-0.146984919905663)
--(axis cs:-1.7801274579186,-0.176381915807724)
--(axis cs:-1.77889442443848,-0.187958166312952)
--(axis cs:-1.77696382137384,-0.205778896808624)
--(axis cs:-1.77328924678584,-0.235175877809525)
--(axis cs:-1.76912467485077,-0.264572858810425)
--(axis cs:-1.76447017315447,-0.293969839811325)
--(axis cs:-1.75932567411109,-0.323366820812225)
--(axis cs:-1.75369124530648,-0.352763831615448)
--(axis cs:-1.74874377250671,-0.37651174943143)
--(axis cs:-1.74754641659856,-0.382160812616348)
--(axis cs:-1.74081708276261,-0.411557793617249)
--(axis cs:-1.73358922881927,-0.440954774618149)
--(axis cs:-1.72586292352993,-0.470351755619049)
--(axis cs:-1.71859300136566,-0.496335960771385)
--(axis cs:-1.71762126899331,-0.499748736619949)
--(axis cs:-1.70874361463477,-0.52914571762085)
--(axis cs:-1.69935868773463,-0.558542728424072)
--(axis cs:-1.68946648829288,-0.58793967962265)
--(axis cs:-1.68844223022461,-0.590835030996884)
--(axis cs:-1.67889806699443,-0.617336690425873)
--(axis cs:-1.6677947512183,-0.646733641624451)
--(axis cs:-1.65829145908356,-0.670776185946028)
--(axis cs:-1.6561361650438,-0.676130652427673)
--(axis cs:-1.64377724129896,-0.705527663230896)
--(axis cs:-1.63089250160486,-0.734924614429474)
--(axis cs:-1.6281406879425,-0.740956744856701)
--(axis cs:-1.61728259106555,-0.764321625232697)
--(axis cs:-1.60308553325216,-0.793718576431274)
--(axis cs:-1.59798991680145,-0.803886052767533)
--(axis cs:-1.58816908943373,-0.823115587234497)
--(axis cs:-1.57260972356887,-0.852512538433075)
--(axis cs:-1.5678391456604,-0.861220200947111)
--(axis cs:-1.55628420050312,-0.881909549236298)
--(axis cs:-1.53930960334155,-0.91130656003952)
--(axis cs:-1.53768849372864,-0.914024895870971)
--(axis cs:-1.52146336651855,-0.940703511238098)
--(axis cs:-1.50753772258759,-0.962896668516623)
--(axis cs:-1.502926166942,-0.970100522041321)
--(axis cs:-1.48352870597314,-0.999497473239899)
--(axis cs:-1.47738695144653,-1.00853547744269)
--(axis cs:-1.46326681474874,-1.02889442443848)
--(axis cs:-1.44723618030548,-1.05135698481535)
--(axis cs:-1.44218316453625,-1.0582914352417)
--(axis cs:-1.42015867742416,-1.08768844604492)
--(axis cs:-1.41708540916443,-1.0916810689844)
--(axis cs:-1.3971101799857,-1.11708545684814)
--(axis cs:-1.38693463802338,-1.12969053460385)
--(axis cs:-1.37308129824805,-1.14648246765137)
--(axis cs:-1.35678386688232,-1.16573683312515)
--(axis cs:-1.34800603501731,-1.1758793592453)
--(axis cs:-1.32663321495056,-1.19996520910189)
--(axis cs:-1.32181195282958,-1.20527637004852)
--(axis cs:-1.29648244380951,-1.23250732440467)
--(axis cs:-1.29442023369393,-1.23467338085175)
--(axis cs:-1.26633167266846,-1.26348213847738)
--(axis cs:-1.26574430464146,-1.26407039165497)
--(axis cs:-1.2361809015274,-1.29299779882894)
--(axis cs:-1.2356892461222,-1.2934672832489)
--(axis cs:-1.20603013038635,-1.32115245586747)
--(axis cs:-1.20414981611094,-1.32286429405212)
--(axis cs:-1.1758793592453,-1.3480361607847)
--(axis cs:-1.17101085499236,-1.35226130485535)
--(axis cs:-1.14572858810425,-1.37373068419158)
--(axis cs:-1.13614405342535,-1.38165831565857)
--(axis cs:-1.11557793617249,-1.39831095880081)
--(axis cs:-1.09940744402121,-1.41105532646179)
--(axis cs:-1.08542716503143,-1.42184638005994)
--(axis cs:-1.06064338173137,-1.44045221805573)
--(axis cs:-1.05527639389038,-1.44439995708759)
--(axis cs:-1.02512562274933,-1.46595298620706)
--(axis cs:-1.01951242052741,-1.46984922885895)
--(axis cs:-0.994974851608276,-1.4865439751007)
--(axis cs:-0.975730921740384,-1.49924623966217)
--(axis cs:-0.964824140071869,-1.50630565142239)
--(axis cs:-0.934673368930817,-1.5252202147444)
--(axis cs:-0.929037970764979,-1.52864325046539)
--(axis cs:-0.904522597789764,-1.54325069076643)
--(axis cs:-0.878860517444064,-1.55804014205933)
--(axis cs:-0.874371886253357,-1.56057864888282)
--(axis cs:-0.844221115112305,-1.57705209588886)
--(axis cs:-0.824522515451055,-1.58743715286255)
--(axis cs:-0.814070343971252,-1.59284642428442)
--(axis cs:-0.7839195728302,-1.60788281011221)
--(axis cs:-0.765266562513801,-1.61683416366577)
--(axis cs:-0.753768861293793,-1.62225234512781)
--(axis cs:-0.72361809015274,-1.63590337889657)
--(axis cs:-0.699836723464104,-1.64623117446899)
--(axis cs:-0.693467319011688,-1.64894833001811)
--(axis cs:-0.663316607475281,-1.66126315724721)
--(axis cs:-0.633165836334229,-1.67303064606209)
--(axis cs:-0.626185732907995,-1.67562818527222)
--(axis cs:-0.603015065193176,-1.68410082991152)
--(axis cs:-0.572864294052124,-1.69458808828018)
--(axis cs:-0.542713582515717,-1.70453745715308)
--(axis cs:-0.541151459341668,-1.70502507686615)
--(axis cs:-0.512562811374664,-1.71379653033673)
--(axis cs:-0.482412070035934,-1.72251864265723)
--(axis cs:-0.452261298894882,-1.73071212950639)
--(axis cs:-0.43766769003026,-1.73442208766937)
--(axis cs:-0.422110557556152,-1.7383105246194)
--(axis cs:-0.3919597864151,-1.74532689680789)
--(axis cs:-0.36180904507637,-1.75182345947244)
--(axis cs:-0.33165830373764,-1.75780034892075)
--(axis cs:-0.301507532596588,-1.76325749699898)
--(axis cs:-0.298078060048047,-1.7638190984726)
--(axis cs:-0.271356791257858,-1.76812257923382)
--(axis cs:-0.241206035017967,-1.77246727553255)
--(axis cs:-0.211055278778076,-1.77630083186254)
--(axis cs:-0.180904522538185,-1.77962317138433)
--(axis cs:-0.150753766298294,-1.78243442815239)
--(axis cs:-0.120603017508984,-1.7847345351395)
--(axis cs:-0.0904522612690926,-1.78652355937288)
--(axis cs:-0.0603015087544918,-1.78780136679804)
--(axis cs:-0.0301507543772459,-1.78856809146949)
--(axis cs:0,-1.78882366635998);

\path [draw=white!16.4705882352941!black, draw opacity=0.3, thick]
(axis cs:-1.54912424213349,0)
--(axis cs:-1.54884594236048,-0.0293969847261906)
--(axis cs:-1.54801111981382,-0.0587939694523811)
--(axis cs:-1.5466197744935,-0.088190957903862)
--(axis cs:-1.54467190639952,-0.117587938904762)
--(axis cs:-1.54216743875953,-0.146984919905663)
--(axis cs:-1.53910644834588,-0.176381915807724)
--(axis cs:-1.53768849372864,-0.187904389445697)
--(axis cs:-1.53544530278731,-0.205778896808624)
--(axis cs:-1.53118861556472,-0.235175877809525)
--(axis cs:-1.52636430741175,-0.264572858810425)
--(axis cs:-1.52097245662095,-0.293969839811325)
--(axis cs:-1.51501298489976,-0.323366820812225)
--(axis cs:-1.50848597054074,-0.352763831615448)
--(axis cs:-1.50753772258759,-0.356692988443063)
--(axis cs:-1.50126724272395,-0.382160812616348)
--(axis cs:-1.49345034950708,-0.411557793617249)
--(axis cs:-1.48505436799692,-0.440954774618149)
--(axis cs:-1.47738695144653,-0.466068886214467)
--(axis cs:-1.47605241713582,-0.470351755619049)
--(axis cs:-1.46630142433736,-0.499748736619949)
--(axis cs:-1.45595940299026,-0.52914571762085)
--(axis cs:-1.44723618030548,-0.552601074182574)
--(axis cs:-1.44497991872681,-0.558542728424072)
--(axis cs:-1.43321342103539,-0.58793967962265)
--(axis cs:-1.42084352630808,-0.617336690425873)
--(axis cs:-1.41708540916443,-0.625852413432648)
--(axis cs:-1.40767197449626,-0.646733641624451)
--(axis cs:-1.39380321496426,-0.676130652427673)
--(axis cs:-1.38693463802338,-0.690070169039112)
--(axis cs:-1.37915068969638,-0.705527663230896)
--(axis cs:-1.36371729119953,-0.734924614429474)
--(axis cs:-1.35678386688232,-0.747613210117955)
--(axis cs:-1.34744875777081,-0.764321625232697)
--(axis cs:-1.33038037622737,-0.793718576431274)
--(axis cs:-1.32663321495056,-0.799937637667567)
--(axis cs:-1.31234677590645,-0.823115587234497)
--(axis cs:-1.29648244380951,-0.847950493128489)
--(axis cs:-1.29349967604359,-0.852512538433075)
--(axis cs:-1.2736048204553,-0.881909549236298)
--(axis cs:-1.26633167266846,-0.892304143352176)
--(axis cs:-1.25271519414964,-0.91130656003952)
--(axis cs:-1.2361809015274,-0.933648284145541)
--(axis cs:-1.23083067869168,-0.940703511238098)
--(axis cs:-1.20783027725415,-0.970100522041321)
--(axis cs:-1.20603013038635,-0.972332623294031)
--(axis cs:-1.18356755564748,-0.999497473239899)
--(axis cs:-1.1758793592453,-1.00852558054787)
--(axis cs:-1.15808301636063,-1.02889442443848)
--(axis cs:-1.14572858810425,-1.04263643895119)
--(axis cs:-1.13127907415092,-1.0582914352417)
--(axis cs:-1.11557793617249,-1.07483637511325)
--(axis cs:-1.10304716203444,-1.08768844604492)
--(axis cs:-1.08542716503143,-1.10527833679119)
--(axis cs:-1.07326666473734,-1.11708545684814)
--(axis cs:-1.05527639389038,-1.13409925412814)
--(axis cs:-1.04180292740522,-1.14648246765137)
--(axis cs:-1.02512562274933,-1.16142223106193)
--(axis cs:-1.00850526154801,-1.1758793592453)
--(axis cs:-0.994974851608276,-1.18735812719071)
--(axis cs:-0.973204256614873,-1.20527637004852)
--(axis cs:-0.964824140071869,-1.21200739299839)
--(axis cs:-0.935709083497257,-1.23467338085175)
--(axis cs:-0.934673368930817,-1.23546071065049)
--(axis cs:-0.904522597789764,-1.2576531154898)
--(axis cs:-0.895508505119107,-1.26407039165497)
--(axis cs:-0.874371886253357,-1.27877201632067)
--(axis cs:-0.852502932009127,-1.2934672832489)
--(axis cs:-0.844221115112305,-1.29890734410598)
--(axis cs:-0.814070343971252,-1.31801757906243)
--(axis cs:-0.806135014905682,-1.32286429405212)
--(axis cs:-0.7839195728302,-1.33613477046904)
--(axis cs:-0.755864144879035,-1.35226130485535)
--(axis cs:-0.753768861293793,-1.35343979454122)
--(axis cs:-0.72361809015274,-1.36973297955418)
--(axis cs:-0.700611123846948,-1.38165831565857)
--(axis cs:-0.693467319011688,-1.38528324296024)
--(axis cs:-0.663316607475281,-1.39993137914644)
--(axis cs:-0.639354803687736,-1.41105532646179)
--(axis cs:-0.633165836334229,-1.41386923880785)
--(axis cs:-0.603015065193176,-1.42694014451306)
--(axis cs:-0.572864294052124,-1.43937351235899)
--(axis cs:-0.570107031069391,-1.44045221805573)
--(axis cs:-0.542713582515717,-1.4509526625377)
--(axis cs:-0.512562811374664,-1.4618853620297)
--(axis cs:-0.489268532550602,-1.46984922885895)
--(axis cs:-0.482412070035934,-1.47214689967301)
--(axis cs:-0.452261298894882,-1.48163835444353)
--(axis cs:-0.422110557556152,-1.49051744175145)
--(axis cs:-0.3919597864151,-1.49878424189672)
--(axis cs:-0.39013996229037,-1.49924623966217)
--(axis cs:-0.36180904507637,-1.5062989427064)
--(axis cs:-0.33165830373764,-1.513204274473)
--(axis cs:-0.301507532596588,-1.51950912891367)
--(axis cs:-0.271356791257858,-1.52521357558272)
--(axis cs:-0.251096398485886,-1.52864325046539)
--(axis cs:-0.241206035017967,-1.53028559765422)
--(axis cs:-0.211055278778076,-1.53470332667689)
--(axis cs:-0.180904522538185,-1.53853193762326)
--(axis cs:-0.150753766298294,-1.54177158497559)
--(axis cs:-0.120603017508984,-1.54442219149275)
--(axis cs:-0.0904522612690926,-1.54648383441585)
--(axis cs:-0.0603015087544918,-1.54795635926266)
--(axis cs:-0.0301507543772459,-1.54883992051542)
--(axis cs:0,-1.54913444093301);

\path [draw=white!14.1176470588235!black, draw opacity=0.3, thick]
(axis cs:-1.26489477567955,0)
--(axis cs:-1.26454946347924,-0.0293969847261906)
--(axis cs:-1.26351347924246,-0.0587939694523811)
--(axis cs:-1.26178682296923,-0.088190957903862)
--(axis cs:-1.25936954229537,-0.117587938904762)
--(axis cs:-1.2562616372209,-0.146984919905663)
--(axis cs:-1.25246306010996,-0.176381915807724)
--(axis cs:-1.24797381096255,-0.205778896808624)
--(axis cs:-1.24279388977869,-0.235175877809525)
--(axis cs:-1.23692339065697,-0.264572858810425)
--(axis cs:-1.2361809015274,-0.267899523856614)
--(axis cs:-1.2302184984407,-0.293969839811325)
--(axis cs:-1.2227875942432,-0.323366820812225)
--(axis cs:-1.21464896396458,-0.352763831615448)
--(axis cs:-1.20603013038635,-0.381404898589806)
--(axis cs:-1.20579689782598,-0.382160812616348)
--(axis cs:-1.19600100016612,-0.411557793617249)
--(axis cs:-1.1854795101153,-0.440954774618149)
--(axis cs:-1.1758793592453,-0.466046988388567)
--(axis cs:-1.17418959786247,-0.470351755619049)
--(axis cs:-1.16190583435272,-0.499748736619949)
--(axis cs:-1.14887763144707,-0.52914571762085)
--(axis cs:-1.14572858810425,-0.535867166854102)
--(axis cs:-1.13482163850481,-0.558542728424072)
--(axis cs:-1.11991737924509,-0.58793967962265)
--(axis cs:-1.11557793617249,-0.596081225683925)
--(axis cs:-1.10393839585396,-0.617336690425873)
--(axis cs:-1.08705529638241,-0.646733641624451)
--(axis cs:-1.08542716503143,-0.649442559165345)
--(axis cs:-1.06893503313126,-0.676130652427673)
--(axis cs:-1.05527639389038,-0.697292986880298)
--(axis cs:-1.0498074939348,-0.705527663230896)
--(axis cs:-1.02945327988685,-0.734924614429474)
--(axis cs:-1.02512562274933,-0.740929805905894)
--(axis cs:-1.00776506212191,-0.764321625232697)
--(axis cs:-0.994974851608276,-0.780904966513924)
--(axis cs:-0.984788024618414,-0.793718576431274)
--(axis cs:-0.964824140071869,-0.817917230213795)
--(axis cs:-0.960399345931976,-0.823115587234497)
--(axis cs:-0.934673368930817,-0.852278676412064)
--(axis cs:-0.934460305399981,-0.852512538433075)
--(axis cs:-0.906737930033926,-0.881909549236298)
--(axis cs:-0.904522597789764,-0.88418168548209)
--(axis cs:-0.877179384491228,-0.91130656003952)
--(axis cs:-0.874371886253357,-0.91400321695026)
--(axis cs:-0.845598747983712,-0.940703511238098)
--(axis cs:-0.844221115112305,-0.941942567256644)
--(axis cs:-0.814070343971252,-0.968108928898497)
--(axis cs:-0.811688886019886,-0.970100522041321)
--(axis cs:-0.7839195728302,-0.992630514134264)
--(axis cs:-0.775123803798002,-0.999497473239899)
--(axis cs:-0.753768861293793,-1.01568629551263)
--(axis cs:-0.735634600334312,-1.02889442443848)
--(axis cs:-0.72361809015274,-1.03740012710109)
--(axis cs:-0.693467319011688,-1.05787088721383)
--(axis cs:-0.692820377569504,-1.0582914352417)
--(axis cs:-0.663316607475281,-1.07694509786195)
--(axis cs:-0.645533877402821,-1.08768844604492)
--(axis cs:-0.633165836334229,-1.09496127528759)
--(axis cs:-0.603015065193176,-1.11186629886454)
--(axis cs:-0.593229150043716,-1.11708545684814)
--(axis cs:-0.572864294052124,-1.12766460154596)
--(axis cs:-0.542713582515717,-1.14252410176306)
--(axis cs:-0.534222863825197,-1.14648246765137)
--(axis cs:-0.512562811374664,-1.15632472756025)
--(axis cs:-0.482412070035934,-1.16924229330832)
--(axis cs:-0.465921147459808,-1.1758793592453)
--(axis cs:-0.452261298894882,-1.18124126371563)
--(axis cs:-0.422110557556152,-1.1923127345014)
--(axis cs:-0.3919597864151,-1.20262068492546)
--(axis cs:-0.383570508616456,-1.20527637004852)
--(axis cs:-0.36180904507637,-1.21199911658184)
--(axis cs:-0.33165830373764,-1.2205683345801)
--(axis cs:-0.301507532596588,-1.22839247965941)
--(axis cs:-0.27475575722432,-1.23467338085175)
--(axis cs:-0.271356791257858,-1.23545262896525)
--(axis cs:-0.241206035017967,-1.24163740814621)
--(axis cs:-0.211055278778076,-1.24709454940905)
--(axis cs:-0.180904522538185,-1.25182410046147)
--(axis cs:-0.150753766298294,-1.25582601359576)
--(axis cs:-0.120603017508984,-1.25910028881192)
--(axis cs:-0.0904522612690926,-1.26164697381766)
--(axis cs:-0.0603015087544918,-1.26346602090527)
--(axis cs:-0.0436054477937159,-1.26407039165497)
--(axis cs:-0.0301507543772459,-1.26454623381241)
--(axis cs:0,-1.26490168913454);

\path [draw=white!11.7647058823529!black, draw opacity=0.3, thick]
(axis cs:-0.894313376445748,0)
--(axis cs:-0.893827564815338,-0.0293969847261906)
--(axis cs:-0.89237019693723,-0.0587939694523811)
--(axis cs:-0.889941205798302,-0.088190957903862)
--(axis cs:-0.886540624905115,-0.117587938904762)
--(axis cs:-0.882168454257669,-0.146984919905663)
--(axis cs:-0.876824660349402,-0.176381915807724)
--(axis cs:-0.874371886253357,-0.187799200949522)
--(axis cs:-0.87037377891741,-0.205778896808624)
--(axis cs:-0.862831117899855,-0.235175877809525)
--(axis cs:-0.854282775683075,-0.264572858810425)
--(axis cs:-0.844728752267071,-0.293969839811325)
--(axis cs:-0.844221115112305,-0.295383042200764)
--(axis cs:-0.833803521194179,-0.323366820812225)
--(axis cs:-0.821817543712342,-0.352763831615448)
--(axis cs:-0.814070343971252,-0.370244712498944)
--(axis cs:-0.808590070174489,-0.382160812616348)
--(axis cs:-0.793988633926465,-0.411557793617249)
--(axis cs:-0.7839195728302,-0.430431712695673)
--(axis cs:-0.778085460229051,-0.440954774618149)
--(axis cs:-0.760663422816978,-0.470351755619049)
--(axis cs:-0.753768861293793,-0.481280222717712)
--(axis cs:-0.741641855053459,-0.499748736619949)
--(axis cs:-0.72361809015274,-0.525628966233941)
--(axis cs:-0.721064700362673,-0.52914571762085)
--(axis cs:-0.698500970583655,-0.558542728424072)
--(axis cs:-0.693467319011688,-0.564764467196341)
--(axis cs:-0.6738842819989,-0.58793967962265)
--(axis cs:-0.663316607475281,-0.599835745789371)
--(axis cs:-0.647046828939274,-0.617336690425873)
--(axis cs:-0.633165836334229,-0.631573623357369)
--(axis cs:-0.61766377016704,-0.646733641624451)
--(axis cs:-0.603015065193176,-0.660422448765247)
--(axis cs:-0.585343357868286,-0.676130652427673)
--(axis cs:-0.572864294052124,-0.686751132208854)
--(axis cs:-0.549609281684378,-0.705527663230896)
--(axis cs:-0.542713582515717,-0.710868131365219)
--(axis cs:-0.512562811374664,-0.732956613575911)
--(axis cs:-0.509713687806762,-0.734924614429474)
--(axis cs:-0.482412070035934,-0.753043332267292)
--(axis cs:-0.464321275743834,-0.764321625232697)
--(axis cs:-0.452261298894882,-0.771556431207689)
--(axis cs:-0.422110557556152,-0.78847705409457)
--(axis cs:-0.412078858854951,-0.793718576431274)
--(axis cs:-0.3919597864151,-0.803848461159986)
--(axis cs:-0.36180904507637,-0.817904740331065)
--(axis cs:-0.3496598747295,-0.823115587234497)
--(axis cs:-0.33165830373764,-0.83056564541654)
--(axis cs:-0.301507532596588,-0.841958636757103)
--(axis cs:-0.271356791257858,-0.852266589772738)
--(axis cs:-0.270552757136971,-0.852512538433075)
--(axis cs:-0.241206035017967,-0.861185199082724)
--(axis cs:-0.211055278778076,-0.869047179554817)
--(axis cs:-0.180904522538185,-0.875860902837106)
--(axis cs:-0.150753766298294,-0.881626368929591)
--(axis cs:-0.148943776860527,-0.881909549236298)
--(axis cs:-0.120603017508984,-0.886198200749596)
--(axis cs:-0.0904522612690926,-0.889746826472801)
--(axis cs:-0.0603015087544918,-0.892281563880658)
--(axis cs:-0.0301507543772459,-0.893802412973166)
--(axis cs:0,-0.894309373750325);

\addplot [line width=1pt, green!50.1960784313725!black]
table {%
-5 -5
-5.01539087295532 -5.03733921051025
-5.01972770690918 -5.01395225524902
-5.03735780715942 -5.01431512832642
-5.03134822845459 -5.02676296234131
-4.96645879745483 -5.05511426925659
-4.9763298034668 -5.18142509460449
-4.99033117294312 -5.16745519638062
-5.01889514923096 -5.04091739654541
-5.00836324691772 -4.93398952484131
-5.00394487380981 -4.91852903366089
-5.00666904449463 -4.9334774017334
-5.00976133346558 -4.93999290466309
-4.97294425964355 -5.01941967010498
-5.00185441970825 -5.02089977264404
-4.943190574646 -4.96912527084351
-4.96399116516113 -4.90654945373535
-4.9711332321167 -4.91943120956421
-4.96052503585815 -4.70438003540039
-4.90681552886963 -4.7177791595459
-4.78369045257568 -4.70413064956665
-4.7185115814209 -4.72242641448975
-4.6687331199646 -4.73281764984131
-4.71703100204468 -4.77303218841553
-4.68122482299805 -4.98853826522827
-4.66638231277466 -5.02783679962158
-4.67904329299927 -5.04156064987183
-4.70771932601929 -5.04620313644409
-4.71047353744507 -5.0444974899292
-4.71927547454834 -5.02024126052856
-4.72130918502808 -5.07981157302856
-4.69495391845703 -5.04890155792236
-4.67859411239624 -5.07419633865356
-4.6804518699646 -5.05794048309326
-4.69037532806396 -5.08228731155396
-4.71348714828491 -5.02728796005249
-4.7064151763916 -5.01767110824585
-4.70865917205811 -5.02212953567505
-4.70869493484497 -5.03192138671875
-4.72673988342285 -5.01294755935669
-4.74385261535645 -5.0034646987915
-4.72770166397095 -4.99474334716797
-4.72198438644409 -4.98606157302856
-4.69822788238525 -4.98858976364136
-4.69440507888794 -4.99208211898804
-4.69591999053955 -4.99814796447754
-4.68050956726074 -4.9951810836792
-4.68077421188354 -5.01456928253174
-4.69404602050781 -5.03777122497559
-4.68686246871948 -5.03661298751831
-4.67777395248413 -5.00013446807861
-4.66564607620239 -5.01988697052002
-4.66921234130859 -5.00576210021973
-4.67096948623657 -5.0102367401123
-4.64569568634033 -5.02704763412476
-4.61876916885376 -4.99933433532715
-4.58582782745361 -5.0085506439209
-4.61586236953735 -5.00183534622192
-4.60252237319946 -4.99490880966187
-4.59824991226196 -4.98869657516479
-4.59324026107788 -4.99459648132324
-4.60477209091187 -5.01943588256836
-4.61666393280029 -5.01983547210693
-4.62825107574463 -4.99432420730591
-4.64841222763062 -4.99695491790771
-4.65993356704712 -4.96997451782227
-4.63354635238647 -4.98168563842773
-4.6417384147644 -4.99420976638794
-4.60918569564819 -4.97008037567139
-4.59542322158813 -4.97632837295532
-4.61035108566284 -4.94594621658325
-4.59177541732788 -4.94726181030273
-4.57791137695312 -4.93827342987061
-4.60481214523315 -4.93792200088501
-4.6186671257019 -4.94110298156738
-4.64053726196289 -4.93573713302612
-4.63201284408569 -4.92879104614258
-4.62528324127197 -4.93431377410889
-4.59626770019531 -4.93241167068481
-4.57504463195801 -4.93531465530396
-4.62455463409424 -4.94133138656616
-4.64487648010254 -4.95033407211304
-4.65647649765015 -4.95658016204834
-4.64420938491821 -4.96628284454346
-4.61595726013184 -4.9631667137146
-4.52677583694458 -4.9539852142334
-4.55357933044434 -4.96674776077271
-4.53297901153564 -4.95154809951782
-4.54891061782837 -4.96435594558716
-4.60028791427612 -4.9496898651123
-4.62707185745239 -4.95995426177979
-4.61590385437012 -4.94560813903809
-4.60639095306396 -4.94676923751831
-4.58491611480713 -4.93801355361938
-4.57635879516602 -4.91628313064575
-4.60157299041748 -4.90940475463867
-4.60379266738892 -4.90850591659546
-4.54851627349854 -4.91409778594971
-4.55477380752563 -4.9189076423645
-4.55631494522095 -4.93476819992065
-4.55942630767822 -4.94368314743042
-4.57749032974243 -4.92632913589478
-4.58552503585815 -4.93413782119751
-4.59431266784668 -4.93354463577271
-4.57693481445312 -4.9220232963562
-4.5833158493042 -4.92586898803711
-4.58628988265991 -4.93745613098145
-4.57681369781494 -4.93103408813477
-4.58047103881836 -4.9184455871582
-4.58313322067261 -4.92308616638184
-4.59052610397339 -4.91586256027222
-4.60713338851929 -4.90396976470947
-4.57122135162354 -4.91357088088989
-4.58981895446777 -4.91084766387939
-4.58543872833252 -4.9060378074646
-4.57785081863403 -4.89259815216064
-4.56801509857178 -4.9008207321167
-4.55913496017456 -4.92213726043701
-4.54831266403198 -4.94241380691528
-4.50835084915161 -4.94523048400879
-4.49489784240723 -4.94536209106445
-4.46369981765747 -4.94951820373535
-4.45787906646729 -4.9430570602417
-4.43344593048096 -4.94565725326538
-4.45653057098389 -4.96075868606567
-4.45515203475952 -4.95560121536255
-4.40139532089233 -4.94977712631226
-4.42725563049316 -4.95233488082886
-4.38651752471924 -4.93499231338501
-4.40815877914429 -4.9263916015625
-4.38240051269531 -4.92907619476318
-4.40485620498657 -4.94384002685547
-4.38997316360474 -4.94815397262573
-4.37974119186401 -4.94232082366943
-4.3613429069519 -4.93576431274414
-4.34007167816162 -4.92301082611084
-4.37276315689087 -4.92805433273315
-4.32826232910156 -4.92203140258789
-4.36642456054688 -4.92449045181274
-4.34998655319214 -4.92469930648804
-4.34426403045654 -4.91997337341309
-4.34858703613281 -4.92162990570068
-4.33297109603882 -4.92756986618042
-4.33476257324219 -4.93108367919922
-4.34358406066895 -4.94261407852173
-4.34401512145996 -4.93385934829712
-4.32913732528687 -4.93205118179321
-4.32578086853027 -4.93335914611816
-4.33189058303833 -4.93127059936523
-4.31262826919556 -4.93288230895996
-4.34617805480957 -4.93399095535278
-4.34863901138306 -4.93403387069702
-4.37338256835938 -4.94023275375366
-4.43615531921387 -4.94374370574951
-4.45787620544434 -4.93733739852905
-4.36217355728149 -4.91661214828491
-4.3403639793396 -4.91819763183594
-4.31774568557739 -4.9170298576355
-4.38583278656006 -4.89711380004883
-4.38980770111084 -4.88302326202393
-4.40570116043091 -4.89135789871216
-4.46149778366089 -4.88318395614624
-4.42230653762817 -4.85526704788208
-4.44413614273071 -4.85192966461182
-4.44917154312134 -4.84802007675171
-4.43229675292969 -4.8465142250061
-4.40161466598511 -4.83649873733521
-4.42113828659058 -4.82945919036865
-4.403892993927 -4.8356294631958
-4.4011344909668 -4.83570671081543
-4.40114164352417 -4.83786058425903
-4.38700437545776 -4.8453950881958
-4.36697006225586 -4.84466981887817
-4.33497333526611 -4.83442449569702
-4.35848665237427 -4.82837247848511
-4.35672855377197 -4.81239938735962
-4.34479284286499 -4.81087350845337
-4.33392286300659 -4.80679321289062
-4.35712909698486 -4.8007116317749
-4.35384321212769 -4.81667470932007
-4.35289478302002 -4.81986856460571
-4.35010719299316 -4.81195211410522
-4.37443017959595 -4.82322931289673
-4.35435581207275 -4.82562065124512
-4.36635208129883 -4.83943748474121
-4.32077884674072 -4.8107385635376
-4.30763912200928 -4.80357646942139
-4.32186603546143 -4.78723239898682
-4.3200511932373 -4.78368091583252
-4.33453369140625 -4.79307699203491
-4.31174564361572 -4.78095817565918
-4.32410955429077 -4.77402830123901
-4.3262619972229 -4.78946399688721
-4.30993127822876 -4.77856302261353
-4.31489229202271 -4.77174711227417
-4.31951570510864 -4.75848054885864
-4.31590700149536 -4.763512134552
-4.33330726623535 -4.77066850662231
-4.32989358901978 -4.77168560028076
-4.32027435302734 -4.75402927398682
-4.29542255401611 -4.76680135726929
-4.31018924713135 -4.76220035552979
-4.30004024505615 -4.77357244491577
-4.30327367782593 -4.7763991355896
-4.31156539916992 -4.76189231872559
-4.31695222854614 -4.74283838272095
-4.30234003067017 -4.74581480026245
-4.30855274200439 -4.74380826950073
-4.31001234054565 -4.73217010498047
-4.31029891967773 -4.73915576934814
-4.31429147720337 -4.72920274734497
-4.32135343551636 -4.72726440429688
-4.33736801147461 -4.72792196273804
-4.345534324646 -4.7416033744812
-4.32030487060547 -4.7357497215271
-4.30750608444214 -4.72812509536743
-4.31513977050781 -4.72681617736816
-4.33301877975464 -4.70251321792603
-4.32086801528931 -4.68242931365967
-4.30869770050049 -4.69555187225342
-4.33018255233765 -4.69879102706909
-4.35220098495483 -4.69524002075195
-4.3526782989502 -4.70384311676025
-4.3583550453186 -4.71201133728027
-4.3743052482605 -4.71472120285034
-4.36363792419434 -4.72575712203979
-4.37419605255127 -4.71290063858032
-4.34775924682617 -4.72012853622437
-4.31318330764771 -4.70878076553345
-4.29720973968506 -4.71700859069824
-4.3018684387207 -4.72444677352905
-4.32197570800781 -4.72974491119385
-4.29867649078369 -4.71060514450073
-4.31989288330078 -4.71642780303955
-4.32927799224854 -4.69347286224365
-4.33076858520508 -4.70249271392822
-4.32241535186768 -4.69528961181641
-4.31552219390869 -4.70124530792236
-4.3136248588562 -4.70916748046875
-4.31380891799927 -4.71190071105957
-4.32144975662231 -4.72754192352295
-4.3237156867981 -4.72620391845703
-4.33662462234497 -4.7261905670166
-4.32861089706421 -4.74076843261719
-4.28415822982788 -4.7239146232605
-4.29561519622803 -4.71646928787231
-4.28608179092407 -4.72316741943359
-4.30026531219482 -4.71705865859985
-4.31710910797119 -4.72890472412109
-4.31752681732178 -4.7189564704895
-4.3035306930542 -4.71294021606445
-4.33204984664917 -4.71603679656982
-4.32783842086792 -4.71746063232422
-4.30790710449219 -4.69614362716675
-4.32445859909058 -4.69150400161743
-4.28705644607544 -4.69316053390503
-4.30634260177612 -4.68037414550781
-4.31717920303345 -4.68471384048462
-4.33802175521851 -4.68764305114746
-4.33646249771118 -4.68653106689453
-4.34345436096191 -4.68800926208496
-4.31671619415283 -4.70205163955688
-4.32587289810181 -4.70155096054077
-4.29716300964355 -4.70160865783691
-4.30359601974487 -4.70918750762939
-4.31695127487183 -4.70924234390259
-4.33760118484497 -4.7044620513916
-4.33897924423218 -4.70479154586792
-4.3379602432251 -4.71372175216675
-4.29588222503662 -4.7292914390564
-4.2757306098938 -4.73208665847778
-4.25016260147095 -4.7206768989563
-4.26626253128052 -4.7119927406311
-4.27010536193848 -4.72418403625488
-4.27983665466309 -4.72557687759399
-4.27367115020752 -4.71263885498047
-4.26856374740601 -4.70573043823242
-4.25504207611084 -4.72625494003296
-4.23077440261841 -4.7140097618103
-4.25082111358643 -4.7204852104187
-4.26665782928467 -4.71290254592896
-4.26624155044556 -4.70026588439941
-4.26109981536865 -4.69684743881226
-4.27651643753052 -4.69254207611084
-4.24826812744141 -4.69291543960571
-4.2894434928894 -4.6951756477356
-4.29826927185059 -4.67714166641235
-4.31483459472656 -4.67042398452759
-4.30400705337524 -4.66030359268188
-4.31777858734131 -4.64283657073975
-4.29371404647827 -4.6508846282959
-4.29815483093262 -4.63843297958374
-4.28055000305176 -4.63710021972656
-4.27056503295898 -4.6447491645813
-4.251296043396 -4.62558507919312
-4.26357555389404 -4.62230491638184
-4.26105737686157 -4.62082958221436
-4.26120281219482 -4.61878108978271
-4.27661895751953 -4.61850929260254
-4.27446269989014 -4.62545967102051
-4.27071285247803 -4.61871004104614
-4.25547552108765 -4.62068700790405
-4.25347566604614 -4.60321712493896
-4.22519874572754 -4.61798048019409
-4.21616744995117 -4.62568712234497
-4.22727346420288 -4.61995887756348
-4.23774480819702 -4.59953165054321
-4.21069526672363 -4.60785818099976
-4.23947191238403 -4.60944175720215
-4.26324796676636 -4.61055660247803
-4.27638339996338 -4.61644887924194
-4.26423740386963 -4.6112003326416
-4.2689790725708 -4.62732362747192
-4.24214649200439 -4.62217378616333
-4.24365329742432 -4.6317777633667
-4.22775840759277 -4.62493896484375
-4.22420072555542 -4.62868452072144
-4.18154716491699 -4.62860012054443
-4.17208909988403 -4.64279508590698
-4.18158531188965 -4.64389085769653
-4.15985155105591 -4.64011144638062
-4.15466642379761 -4.63133668899536
-4.18445062637329 -4.63524150848389
-4.1838755607605 -4.64529943466187
-4.17660331726074 -4.62945652008057
-4.16145420074463 -4.6265549659729
-4.14470195770264 -4.6398458480835
-4.17267894744873 -4.60541486740112
-4.1503701210022 -4.59587430953979
-4.18434810638428 -4.61079359054565
-4.19041442871094 -4.6053991317749
-4.21868276596069 -4.60617160797119
-4.2043981552124 -4.60787963867188
-4.2108006477356 -4.60575151443481
-4.21521282196045 -4.60966825485229
-4.20052719116211 -4.60535430908203
-4.21867799758911 -4.61520290374756
-4.1684775352478 -4.61667156219482
-4.18534183502197 -4.63253784179688
-4.19604873657227 -4.64161062240601
-4.23003005981445 -4.64415311813354
-4.20718288421631 -4.62343788146973
-4.21410274505615 -4.62682151794434
-4.20792102813721 -4.65078210830688
-4.20415353775024 -4.63868379592896
-4.21976327896118 -4.63831377029419
-4.22094392776489 -4.62720203399658
-4.22983503341675 -4.60782623291016
-4.22170305252075 -4.61505222320557
-4.18953371047974 -4.61770248413086
-4.1690468788147 -4.64048528671265
-4.1701512336731 -4.6474666595459
-4.1541895866394 -4.65936183929443
-4.17040061950684 -4.66568851470947
-4.17213249206543 -4.68045473098755
-4.17407369613647 -4.67409992218018
-4.17969465255737 -4.67534399032593
-4.18631458282471 -4.68797492980957
-4.19417667388916 -4.68743228912354
-4.17748785018921 -4.6612286567688
-4.18409585952759 -4.68458795547485
-4.170334815979 -4.68560647964478
-4.1691780090332 -4.67023277282715
-4.1794753074646 -4.65844583511353
-4.16643095016479 -4.64779281616211
-4.18582630157471 -4.63070440292358
-4.17903327941895 -4.62627935409546
-4.16677045822144 -4.63391876220703
-4.15529298782349 -4.63283348083496
-4.14794301986694 -4.64047813415527
-4.12724208831787 -4.64884281158447
-4.13669109344482 -4.66238689422607
-4.11608505249023 -4.64285469055176
-4.09178733825684 -4.64532136917114
-4.07976913452148 -4.63651895523071
-4.08124399185181 -4.62626600265503
-4.07035875320435 -4.64304113388062
-4.05520677566528 -4.63039350509644
-4.03448390960693 -4.62639284133911
-4.02321624755859 -4.60756254196167
-4.03720569610596 -4.59293556213379
-4.03271293640137 -4.57804298400879
-4.04545021057129 -4.60643339157104
-4.04631996154785 -4.58681917190552
-4.04017496109009 -4.58702278137207
-4.01803731918335 -4.58442878723145
-4.02251291275024 -4.58927536010742
-4.05370807647705 -4.58099603652954
-4.02875185012817 -4.5650954246521
-3.99425530433655 -4.57090091705322
-4.00759315490723 -4.57339525222778
-4.00265073776245 -4.5839467048645
-4.01741218566895 -4.58960914611816
-4.01831722259521 -4.5993766784668
-3.98917675018311 -4.60685443878174
-3.9990668296814 -4.61724901199341
-4.00104904174805 -4.607581615448
-3.99168300628662 -4.60451078414917
-3.9834578037262 -4.59038496017456
-3.97624611854553 -4.59551382064819
-3.96585726737976 -4.59871196746826
-3.97155404090881 -4.57924842834473
-3.96192646026611 -4.57040166854858
-3.97098851203918 -4.55943441390991
-3.97307729721069 -4.55386829376221
-3.96959185600281 -4.56962537765503
-3.9683632850647 -4.57600498199463
-3.96605658531189 -4.55975103378296
-3.97152352333069 -4.55574464797974
-3.97753691673279 -4.56029176712036
-3.99006247520447 -4.57931661605835
-3.97461676597595 -4.59218835830688
-3.99220752716064 -4.57641410827637
-3.99518966674805 -4.58433437347412
-4.01173257827759 -4.58953619003296
-4.01550626754761 -4.57676315307617
-4.02214241027832 -4.59765100479126
-4.02944946289062 -4.58476638793945
-4.03336095809937 -4.60235452651978
-4.04858160018921 -4.61215257644653
-4.04179906845093 -4.60253238677979
-4.02623701095581 -4.61867618560791
-4.02513265609741 -4.63379907608032
-4.01891231536865 -4.62788438796997
-4.02066135406494 -4.63712596893311
-4.028883934021 -4.63450002670288
-4.00812196731567 -4.61994218826294
-3.98974776268005 -4.59754943847656
-3.98710489273071 -4.58777952194214
-3.98276376724243 -4.59151029586792
-3.98883056640625 -4.59070730209351
-3.97778034210205 -4.58482503890991
-3.986732006073 -4.5879807472229
-3.99549126625061 -4.59967422485352
-3.99939346313477 -4.58645915985107
-3.99378347396851 -4.55603218078613
-3.99298596382141 -4.54353904724121
-3.99221730232239 -4.54899597167969
-3.99135994911194 -4.54724407196045
-3.99571299552917 -4.55922746658325
-3.98825883865356 -4.57051086425781
-3.9926917552948 -4.57262802124023
-3.98665070533752 -4.55785226821899
-3.97069454193115 -4.5479907989502
-3.97629809379578 -4.56301975250244
-3.98172044754028 -4.56767702102661
-3.98576498031616 -4.58388376235962
-3.99466514587402 -4.58980751037598
-3.99115085601807 -4.60236883163452
-3.98268842697144 -4.5680365562439
-3.97375178337097 -4.53691148757935
-3.9882709980011 -4.53198432922363
-3.98966407775879 -4.53629350662231
-3.9830367565155 -4.55783414840698
-4.00402116775513 -4.5578145980835
-3.9988124370575 -4.56609058380127
-3.98424696922302 -4.56418323516846
-3.98014831542969 -4.56063842773438
-3.980952501297 -4.56094312667847
-3.98051404953003 -4.54438400268555
-3.98127818107605 -4.54922819137573
-3.96443605422974 -4.51763582229614
-3.96995401382446 -4.53184938430786
-3.97257876396179 -4.5262975692749
-3.96048283576965 -4.51456165313721
-3.96084070205688 -4.53118276596069
-3.97296452522278 -4.54188394546509
-3.96308135986328 -4.53331708908081
-3.9574511051178 -4.55311822891235
-3.96708917617798 -4.57355260848999
-3.94414973258972 -4.54882717132568
-3.95467567443848 -4.57090663909912
-3.96629214286804 -4.58441209793091
-3.97602128982544 -4.59138584136963
-3.97322416305542 -4.59643840789795
-3.99442505836487 -4.55233526229858
-3.99397087097168 -4.5515775680542
-4.00465726852417 -4.5405216217041
-4.00266981124878 -4.51269674301147
-4.00526762008667 -4.52717304229736
-4.00910568237305 -4.54528045654297
-4.00307178497314 -4.53447103500366
-4.0147705078125 -4.5767068862915
-4.00914144515991 -4.60386991500854
-4.01955509185791 -4.59306478500366
-4.0298867225647 -4.57866859436035
-4.01204252243042 -4.60104942321777
-4.01520490646362 -4.54254913330078
-4.01779937744141 -4.53850936889648
-4.01627397537231 -4.49301338195801
-4.00511312484741 -4.51791858673096
-4.00124406814575 -4.52441167831421
-4.01506328582764 -4.56250953674316
-4.01697015762329 -4.57264041900635
-4.02325630187988 -4.55622291564941
-4.02649259567261 -4.5844521522522
-4.01303672790527 -4.57587146759033
-4.00202655792236 -4.6162633895874
-3.98776388168335 -4.64840126037598
-3.9870982170105 -4.66085338592529
-3.98335433006287 -4.67484378814697
-3.96665859222412 -4.71395397186279
-3.96934461593628 -4.72530698776245
-3.97288799285889 -4.73070383071899
-3.98404407501221 -4.73666191101074
-3.97713303565979 -4.74759387969971
-3.9504759311676 -4.75419616699219
-3.94634628295898 -4.73514080047607
-3.95081734657288 -4.73616695404053
-3.95226430892944 -4.73980236053467
-3.96091747283936 -4.75771951675415
-3.96739768981934 -4.77969408035278
-3.98390460014343 -4.77354526519775
-3.96135473251343 -4.77955150604248
-3.95942282676697 -4.76820707321167
-3.94688868522644 -4.75847005844116
-3.92530560493469 -4.75790071487427
-3.93226051330566 -4.76929998397827
-3.95449495315552 -4.76221227645874
-3.92608833312988 -4.73276090621948
-3.91699600219727 -4.73145341873169
-3.91874575614929 -4.69967317581177
-3.9136426448822 -4.72581911087036
-3.90369343757629 -4.71960067749023
-3.90897488594055 -4.72307538986206
-3.90274930000305 -4.72896432876587
-3.89680218696594 -4.74981355667114
-3.8705472946167 -4.73628711700439
-3.87450051307678 -4.74385356903076
-3.87418246269226 -4.73941326141357
-3.88298368453979 -4.77136754989624
-3.89417552947998 -4.77902030944824
-3.88296937942505 -4.78369569778442
-3.8795599937439 -4.7996392250061
-3.8795371055603 -4.81984519958496
-3.87146282196045 -4.81688451766968
-3.8713583946228 -4.84477138519287
-3.86411118507385 -4.85226058959961
-3.85576105117798 -4.88075590133667
-3.84445762634277 -4.8908224105835
-3.81682205200195 -4.85230302810669
-3.83271098136902 -4.85628080368042
-3.82733821868896 -4.85802030563354
-3.82525420188904 -4.86055326461792
-3.83363437652588 -4.8570499420166
-3.83663320541382 -4.87622451782227
-3.84441232681274 -4.8581657409668
-3.85274529457092 -4.87823390960693
-3.84155821800232 -4.88376379013062
-3.85854268074036 -4.86238288879395
-3.85604953765869 -4.86578512191772
-3.85280728340149 -4.88998317718506
-3.85063123703003 -4.84503507614136
-3.84315395355225 -4.84456014633179
-3.83664751052856 -4.85813140869141
-3.84621167182922 -4.86061334609985
-3.84022355079651 -4.85089921951294
-3.84917664527893 -4.86059856414795
-3.84677958488464 -4.86258125305176
-3.84092783927917 -4.85614681243896
-3.84186458587646 -4.8642144203186
-3.84507513046265 -4.85351610183716
-3.84361672401428 -4.8695707321167
-3.84054231643677 -4.86051654815674
-3.8419451713562 -4.85119676589966
-3.82026529312134 -4.84765529632568
-3.81833791732788 -4.85586881637573
-3.82230925559998 -4.85939455032349
-3.8145911693573 -4.85927724838257
-3.80877923965454 -4.85626316070557
-3.80166578292847 -4.84986305236816
-3.80127000808716 -4.84797048568726
-3.79766726493835 -4.84984445571899
-3.80078411102295 -4.85041046142578
-3.81060647964478 -4.82978630065918
-3.79903292655945 -4.84434509277344
-3.80690860748291 -4.85068416595459
-3.81526160240173 -4.86881065368652
-3.80204510688782 -4.86010980606079
-3.80039429664612 -4.86719846725464
-3.80083012580872 -4.85680389404297
-3.8036322593689 -4.84094667434692
-3.81008648872375 -4.8288140296936
-3.81653690338135 -4.8215503692627
-3.81377744674683 -4.82104587554932
-3.81456613540649 -4.84826898574829
-3.80474805831909 -4.85701656341553
-3.80961298942566 -4.86178731918335
-3.79742336273193 -4.86082983016968
-3.80814003944397 -4.85835361480713
-3.79632067680359 -4.85739231109619
-3.81013131141663 -4.84779214859009
-3.81060791015625 -4.83400821685791
-3.8004310131073 -4.85773944854736
-3.80594038963318 -4.87000274658203
-3.79682850837708 -4.89245223999023
-3.78997445106506 -4.8945484161377
-3.7914731502533 -4.87520265579224
-3.77759909629822 -4.87433576583862
-3.78613543510437 -4.87583494186401
-3.78820872306824 -4.85454416275024
-3.78149580955505 -4.84540462493896
-3.78697466850281 -4.86390924453735
-3.79266405105591 -4.88749504089355
-3.78482604026794 -4.88829517364502
-3.76871204376221 -4.90806484222412
-3.75970125198364 -4.91771793365479
-3.73606848716736 -4.90852880477905
-3.7380678653717 -4.9044394493103
-3.75062727928162 -4.90860319137573
-3.76395916938782 -4.86658477783203
-3.76689314842224 -4.80294609069824
-3.76049590110779 -4.79809761047363
-3.76533198356628 -4.77675819396973
-3.76046943664551 -4.80395889282227
-3.77054738998413 -4.7680082321167
-3.77244234085083 -4.8120322227478
-3.78571200370789 -4.78802490234375
-3.78816509246826 -4.78828096389771
-3.79688286781311 -4.80015134811401
-3.80881953239441 -4.79509687423706
-3.8104784488678 -4.80727243423462
-3.82008814811707 -4.81817150115967
-3.82464861869812 -4.81310081481934
-3.81802034378052 -4.83935260772705
-3.80500769615173 -4.85178279876709
-3.79589939117432 -4.84669351577759
-3.79580044746399 -4.85774898529053
-3.80006074905396 -4.86111354827881
-3.80764532089233 -4.89148569107056
-3.81092262268066 -4.89247465133667
-3.81236886978149 -4.94077825546265
-3.82289123535156 -4.95306730270386
-3.81046891212463 -4.92704486846924
-3.79998755455017 -4.93506574630737
-3.80795335769653 -4.99056053161621
-3.81512761116028 -4.92860507965088
-3.82685399055481 -4.90836620330811
-3.8275420665741 -4.90708923339844
-3.831862449646 -4.89491748809814
-3.84601473808289 -4.9239616394043
-3.86387300491333 -4.93434238433838
-3.86798810958862 -4.94606590270996
-3.87037992477417 -4.93737125396729
-3.8705518245697 -4.85795640945435
-3.87697744369507 -4.73753452301025
-3.85187578201294 -4.75059604644775
-3.85493636131287 -4.82183742523193
-3.84842252731323 -4.87067842483521
-3.84687209129333 -4.93666362762451
-3.83979463577271 -5.0217432975769
-3.84055018424988 -4.99181699752808
-3.81609845161438 -4.94511461257935
-3.82093191146851 -4.92934131622314
-3.82355785369873 -5.0059700012207
-3.82480764389038 -5.01889419555664
-3.83553457260132 -5.11492252349854
-3.84873604774475 -5.08410835266113
-3.85515403747559 -5.13013887405396
-3.85511922836304 -5.08522844314575
-3.8591616153717 -4.99869012832642
-3.86077404022217 -5.0381121635437
-3.86411190032959 -5.07556962966919
-3.86682510375977 -5.07013559341431
-3.87581014633179 -5.07102155685425
-3.87848925590515 -5.04068660736084
-3.88537955284119 -5.0333456993103
-3.87599968910217 -5.03301382064819
-3.87349200248718 -5.05099201202393
-3.87608861923218 -5.05190324783325
-3.87512755393982 -5.08358764648438
-3.87093353271484 -5.03433847427368
-3.87622976303101 -5.05174970626831
-3.87142610549927 -5.02877855300903
-3.84713864326477 -5.02732753753662
-3.84810519218445 -5.01012277603149
-3.85846257209778 -4.9908504486084
-3.85689949989319 -4.99987554550171
-3.85850548744202 -5.02092933654785
-3.84999942779541 -5.02705383300781
-3.85559821128845 -5.00487327575684
-3.84056282043457 -5.01506280899048
-3.84035468101501 -5.05891990661621
-3.8467972278595 -5.07774496078491
-3.86105871200562 -5.08658838272095
-3.86797595024109 -5.08741426467896
-3.86495733261108 -5.03420257568359
-3.8473846912384 -5.02310514450073
-3.85949373245239 -5.03542232513428
-3.85737538337708 -5.01344728469849
-3.869304895401 -5.01218748092651
-3.87057709693909 -5.06683111190796
-3.87155270576477 -5.04793453216553
-3.85661458969116 -5.04197645187378
-3.84681129455566 -5.01010704040527
-3.84397792816162 -4.97216463088989
-3.83616328239441 -4.93617105484009
-3.842116355896 -4.90662527084351
-3.85070610046387 -4.90346574783325
-3.84357118606567 -4.92681550979614
-3.84519624710083 -4.9275107383728
-3.84745073318481 -4.9156608581543
-3.84719347953796 -4.93279504776001
-3.83719253540039 -4.91098403930664
-3.83544445037842 -4.90941667556763
-3.85006713867188 -4.92757368087769
-3.85276174545288 -4.91318702697754
-3.84670424461365 -4.90518426895142
-3.845947265625 -4.89297771453857
-3.84981942176819 -4.87137985229492
-3.85153317451477 -4.88418054580688
-3.8453426361084 -4.89506149291992
-3.84511232376099 -4.89988374710083
-3.85062885284424 -4.89416885375977
-3.85333967208862 -4.92240476608276
-3.83110666275024 -4.92035388946533
-3.83550047874451 -4.9288477897644
-3.84410572052002 -4.94256448745728
-3.84061622619629 -4.92818689346313
-3.84474539756775 -4.93407440185547
-3.85685586929321 -4.93181467056274
-3.84592771530151 -4.92221021652222
-3.83734226226807 -4.91213750839233
-3.83379030227661 -4.90601587295532
-3.84620070457458 -4.89860820770264
-3.83966398239136 -4.89098501205444
-3.84093904495239 -4.91295528411865
-3.85155773162842 -4.90130186080933
-3.84508991241455 -4.89711666107178
-3.84582161903381 -4.91958999633789
-3.85663437843323 -4.9276967048645
-3.85469746589661 -4.91178941726685
-3.84884810447693 -4.90570163726807
-3.83900785446167 -4.87159490585327
-3.85063338279724 -4.87535858154297
-3.84722471237183 -4.88619804382324
-3.84706449508667 -4.87229013442993
-3.84488439559937 -4.86235475540161
-3.83256030082703 -4.83614873886108
-3.81616854667664 -4.83057165145874
-3.81962513923645 -4.83918237686157
-3.81474876403809 -4.85676956176758
-3.79815125465393 -4.87072944641113
-3.7888970375061 -4.87070417404175
-3.78490924835205 -4.90171813964844
-3.77186322212219 -4.8701000213623
-3.77516865730286 -4.89498949050903
-3.78347492218018 -4.8956241607666
-3.77701091766357 -4.89662504196167
-3.78192210197449 -4.9063286781311
-3.77371525764465 -4.92013740539551
-3.77140593528748 -4.90978908538818
-3.76567029953003 -4.90399885177612
-3.77450847625732 -4.93508052825928
-3.76552820205688 -4.92764091491699
-3.76648926734924 -4.92580842971802
-3.75845432281494 -4.96383142471313
-3.75006222724915 -4.96806335449219
-3.74434232711792 -4.99148559570312
-3.74638247489929 -4.97065401077271
-3.74637889862061 -4.97178649902344
-3.7431492805481 -4.96527862548828
-3.7214457988739 -4.94843006134033
-3.7181408405304 -4.92845678329468
-3.71995830535889 -4.91864585876465
-3.71508264541626 -4.91575908660889
-3.71403956413269 -4.91812038421631
-3.72100400924683 -4.90155982971191
-3.72836804389954 -4.88183689117432
-3.72596740722656 -4.87905359268188
-3.71364641189575 -4.88581943511963
-3.72217488288879 -4.87710523605347
-3.72959208488464 -4.86581373214722
-3.73958992958069 -4.87021970748901
-3.74846696853638 -4.86442852020264
-3.75994181632996 -4.88823461532593
-3.76719045639038 -4.88447952270508
-3.755619764328 -4.86980533599854
-3.74292421340942 -4.8620719909668
-3.73248195648193 -4.86609601974487
-3.72635459899902 -4.8556547164917
-3.72612071037292 -4.84532594680786
-3.73695230484009 -4.84132862091064
-3.72974228858948 -4.82184600830078
-3.73464369773865 -4.82291650772095
-3.72748398780823 -4.80685806274414
-3.73744463920593 -4.80829954147339
-3.74238562583923 -4.80131912231445
-3.71534252166748 -4.77452611923218
-3.71002840995789 -4.77258968353271
-3.70820140838623 -4.78004264831543
-3.69300985336304 -4.73949527740479
-3.68853211402893 -4.74266481399536
-3.68680858612061 -4.73430109024048
-3.68741083145142 -4.73948621749878
-3.69509339332581 -4.74937629699707
-3.69749665260315 -4.72714281082153
-3.69607353210449 -4.7333984375
-3.69052052497864 -4.71968030929565
-3.67885589599609 -4.7440710067749
-3.6500289440155 -4.70567607879639
-3.65344834327698 -4.68889284133911
-3.62992596626282 -4.67276620864868
-3.63985419273376 -4.68543815612793
-3.64761161804199 -4.64643573760986
-3.65247631072998 -4.65422010421753
-3.64682173728943 -4.64885568618774
-3.65077090263367 -4.6645770072937
-3.66279149055481 -4.64126348495483
-3.66376614570618 -4.65631866455078
-3.65432500839233 -4.67827606201172
-3.65745687484741 -4.70778703689575
-3.66340112686157 -4.71415567398071
-3.66780924797058 -4.72762584686279
-3.6861400604248 -4.71632814407349
-3.67729759216309 -4.69921398162842
-3.6850574016571 -4.71096801757812
-3.69180941581726 -4.71916913986206
-3.70258164405823 -4.72822189331055
-3.7021176815033 -4.73256969451904
-3.71190571784973 -4.70598220825195
-3.71499419212341 -4.72161436080933
-3.71511816978455 -4.71189117431641
-3.71718001365662 -4.69706106185913
-3.71676445007324 -4.68512582778931
-3.71408104896545 -4.68102216720581
-3.70684456825256 -4.6641149520874
-3.71184706687927 -4.65859174728394
-3.70432949066162 -4.64711093902588
-3.71120405197144 -4.6362476348877
-3.71278691291809 -4.64011430740356
-3.71847367286682 -4.62963342666626
-3.71398639678955 -4.63527917861938
-3.72336077690125 -4.63494968414307
-3.70606112480164 -4.64389562606812
-3.69845700263977 -4.64226007461548
-3.69156956672668 -4.65255689620972
-3.68602848052979 -4.65003681182861
-3.68565964698792 -4.62592506408691
-3.67140245437622 -4.63191413879395
-3.67493152618408 -4.62794876098633
-3.65323138237 -4.63166856765747
-3.65993785858154 -4.65190172195435
-3.66105675697327 -4.66263198852539
-3.6629650592804 -4.65613794326782
-3.67253303527832 -4.66383409500122
-3.66097664833069 -4.66898727416992
-3.65667390823364 -4.66782188415527
-3.65129137039185 -4.66418838500977
-3.63831472396851 -4.67388868331909
-3.62845730781555 -4.68792057037354
-3.63511157035828 -4.70493698120117
-3.63682985305786 -4.70740127563477
-3.63190984725952 -4.70693111419678
-3.63166499137878 -4.69970941543579
-3.64604163169861 -4.69581365585327
-3.64923524856567 -4.70461940765381
-3.65880966186523 -4.70983219146729
-3.67171001434326 -4.70701265335083
-3.66994214057922 -4.71697473526001
-3.66784906387329 -4.71997976303101
-3.66052794456482 -4.70573711395264
-3.67450833320618 -4.70192813873291
-3.66961574554443 -4.71102333068848
-3.65593910217285 -4.70466613769531
-3.65041327476501 -4.71326637268066
-3.65205955505371 -4.70684242248535
-3.6290340423584 -4.69669151306152
-3.63184666633606 -4.6987133026123
-3.62605166435242 -4.7080774307251
-3.62927007675171 -4.69080781936646
-3.62660932540894 -4.70647478103638
-3.62819147109985 -4.69434452056885
-3.64432406425476 -4.70866584777832
-3.63808083534241 -4.71939516067505
-3.65206837654114 -4.72716474533081
-3.65192627906799 -4.73582077026367
-3.64770460128784 -4.71153545379639
-3.6580286026001 -4.71431922912598
-3.66296696662903 -4.70817852020264
-3.66033053398132 -4.69355964660645
-3.66088056564331 -4.70628976821899
-3.65930485725403 -4.72688961029053
-3.65092420578003 -4.73789215087891
-3.64908576011658 -4.74758195877075
-3.65251874923706 -4.75989103317261
-3.661616563797 -4.7704381942749
-3.67813539505005 -4.76843690872192
-3.65932059288025 -4.76079511642456
-3.65871453285217 -4.75233745574951
-3.6571626663208 -4.74530792236328
-3.65709400177002 -4.72438955307007
-3.66472792625427 -4.70365524291992
-3.68057036399841 -4.71892309188843
-3.67305493354797 -4.71876764297485
-3.67651200294495 -4.69404315948486
-3.68408036231995 -4.66698122024536
-3.67821526527405 -4.66153478622437
-3.69062304496765 -4.6482400894165
-3.67650079727173 -4.61540699005127
-3.66877460479736 -4.60510444641113
-3.67238163948059 -4.61049938201904
-3.67442536354065 -4.62025833129883
-3.69016766548157 -4.64020347595215
-3.69114136695862 -4.67955636978149
-3.70015454292297 -4.69152402877808
-3.69654488563538 -4.70076751708984
-3.70438694953918 -4.71804809570312
-3.71808767318726 -4.70089435577393
-3.71549248695374 -4.70838594436646
-3.71944522857666 -4.68843126296997
-3.71927213668823 -4.67169332504272
-3.72250580787659 -4.67933225631714
-3.71947193145752 -4.70125436782837
-3.71781873703003 -4.71635293960571
-3.73286914825439 -4.72662591934204
-3.73698472976685 -4.7053747177124
-3.73611283302307 -4.6845965385437
-3.73671364784241 -4.6710638999939
-3.73591995239258 -4.63361549377441
-3.72603821754456 -4.65826749801636
-3.74217653274536 -4.65545129776001
-3.752934217453 -4.67013216018677
-3.75107073783875 -4.68138408660889
-3.74845862388611 -4.7096791267395
-3.75860548019409 -4.71193790435791
-3.7520968914032 -4.74444007873535
-3.75067782402039 -4.71216058731079
-3.7617974281311 -4.71185970306396
-3.75568580627441 -4.71593570709229
-3.75823783874512 -4.74598789215088
-3.76682209968567 -4.72721099853516
-3.78025460243225 -4.7560248374939
-3.77459955215454 -4.76219511032104
-3.77751994132996 -4.73636293411255
-3.78295397758484 -4.71273517608643
-3.77934765815735 -4.65385675430298
-3.78101968765259 -4.62933588027954
-3.78228759765625 -4.62019443511963
-3.77979040145874 -4.63961172103882
-3.77487444877625 -4.63714456558228
-3.78002595901489 -4.65661334991455
-3.78188467025757 -4.64793634414673
-3.77682399749756 -4.66182661056519
-3.78627181053162 -4.64875888824463
-3.77889084815979 -4.6379189491272
-3.76569652557373 -4.61003541946411
-3.75323605537415 -4.59549951553345
-3.75327467918396 -4.63493967056274
-3.74800872802734 -4.66257286071777
-3.74696350097656 -4.6442551612854
-3.74877667427063 -4.65761041641235
-3.74969530105591 -4.6598072052002
-3.73959612846375 -4.67476654052734
-3.73536682128906 -4.6657395362854
-3.73717546463013 -4.65107202529907
-3.72141170501709 -4.64563751220703
-3.71888756752014 -4.66749668121338
-3.72837972640991 -4.6637282371521
-3.72038435935974 -4.66393804550171
-3.72434306144714 -4.68462038040161
-3.73217368125916 -4.67520141601562
-3.72100830078125 -4.68086433410645
-3.71881556510925 -4.65401744842529
-3.71382331848145 -4.68312931060791
-3.71754479408264 -4.71015310287476
-3.70682191848755 -4.73516368865967
-3.71368336677551 -4.69643354415894
-3.70855832099915 -4.69345808029175
-3.70571279525757 -4.69904756546021
-3.69743156433105 -4.72021198272705
-3.70069861412048 -4.72045183181763
-3.69465184211731 -4.72483587265015
-3.68976402282715 -4.70596837997437
-3.69417881965637 -4.65524673461914
-3.68550539016724 -4.65025806427002
-3.6772665977478 -4.6412525177002
-3.66705918312073 -4.61438512802124
-3.66502618789673 -4.6582236289978
-3.66111087799072 -4.6626501083374
-3.66582059860229 -4.63623762130737
-3.66803646087646 -4.62706995010376
-3.67314410209656 -4.61076307296753
-3.681636095047 -4.60679340362549
-3.68005466461182 -4.58131456375122
-3.69159841537476 -4.55012798309326
-3.68328380584717 -4.56383180618286
-3.69074463844299 -4.57012510299683
-3.69443368911743 -4.55289649963379
-3.69637227058411 -4.55655813217163
-3.70317125320435 -4.54625225067139
-3.7041187286377 -4.57252836227417
-3.7081515789032 -4.53849077224731
-3.70642137527466 -4.5455322265625
-3.69640159606934 -4.55105924606323
-3.69965100288391 -4.54573059082031
-3.69466543197632 -4.54082441329956
-3.68841624259949 -4.5520544052124
-3.69820976257324 -4.54077768325806
-3.69021272659302 -4.53905010223389
};
\addplot [line width=1pt, color43]
table {%
-5 -5
-4.9944314956665 -4.99505949020386
-4.9893946647644 -4.98997259140015
-4.98432016372681 -4.98476076126099
-4.97909736633301 -4.98006057739258
-4.97411394119263 -4.97460746765137
-4.96921491622925 -4.96980857849121
-4.96449661254883 -4.96466970443726
-4.95919895172119 -4.95966529846191
-4.95450782775879 -4.95472812652588
-4.94963693618774 -4.94996356964111
-4.9443621635437 -4.9446702003479
-4.93986749649048 -4.93974113464355
-4.93493509292603 -4.93503570556641
-4.92971992492676 -4.93016338348389
-4.92401695251465 -4.92566061019897
-4.91921424865723 -4.92080974578857
-4.91441774368286 -4.91563129425049
-4.90987682342529 -4.91069602966309
-4.90533208847046 -4.90563154220581
-4.90014457702637 -4.90070581436157
-4.89515495300293 -4.89564752578735
-4.89052724838257 -4.89080286026001
-4.88517093658447 -4.88578510284424
-4.88055849075317 -4.8805775642395
-4.87538957595825 -4.87597227096558
-4.87064695358276 -4.87137699127197
-4.86625003814697 -4.86640548706055
-4.86101961135864 -4.86123704910278
-4.85583972930908 -4.85667848587036
-4.85115766525269 -4.85123300552368
-4.84663581848145 -4.84632444381714
-4.84167289733887 -4.84152889251709
-4.83652973175049 -4.83634519577026
-4.83150196075439 -4.83155012130737
-4.82657957077026 -4.82692956924438
-4.82141494750977 -4.82240152359009
-4.81667470932007 -4.81770610809326
-4.81167936325073 -4.81296253204346
-4.80720472335815 -4.80824708938599
-4.80265665054321 -4.80375289916992
-4.79788255691528 -4.79906463623047
-4.79326248168945 -4.79471731185913
-4.78838014602661 -4.78959035873413
-4.78331804275513 -4.78486251831055
-4.77784872055054 -4.77975845336914
-4.77296161651611 -4.77529907226562
-4.76839685440063 -4.77070808410645
-4.76354742050171 -4.76652193069458
-4.75857830047607 -4.761549949646
-4.75362586975098 -4.75666093826294
-4.74881505966187 -4.75238800048828
-4.74409770965576 -4.7477068901062
-4.7391881942749 -4.74351787567139
-4.73475122451782 -4.73879337310791
-4.72999811172485 -4.7342586517334
-4.72534465789795 -4.72990036010742
-4.72089862823486 -4.72556304931641
-4.7157678604126 -4.72057390213013
-4.710853099823 -4.71553325653076
-4.7061939239502 -4.71055555343628
-4.70145034790039 -4.70604133605957
-4.69649791717529 -4.70086050033569
-4.69173765182495 -4.69592618942261
-4.68693017959595 -4.69069814682007
-4.68256998062134 -4.68582248687744
-4.67773723602295 -4.68112802505493
-4.67298698425293 -4.67642879486084
-4.66828870773315 -4.67180156707764
-4.66390562057495 -4.66769218444824
-4.65895080566406 -4.66295337677002
-4.65392255783081 -4.65866088867188
-4.64916324615479 -4.65393447875977
-4.64457893371582 -4.64959192276001
-4.64008855819702 -4.6446852684021
-4.63540744781494 -4.63988780975342
-4.63105010986328 -4.63538599014282
-4.62649583816528 -4.63068819046021
-4.62182950973511 -4.62568378448486
-4.61701345443726 -4.62101984024048
-4.61187887191772 -4.61639308929443
-4.60717153549194 -4.61149024963379
-4.60273170471191 -4.60678672790527
-4.59815979003906 -4.6021409034729
-4.59322881698608 -4.59811687469482
-4.58891820907593 -4.59309911727905
-4.58435773849487 -4.58839416503906
-4.57937288284302 -4.58409786224365
-4.57462882995605 -4.57897853851318
-4.57000875473022 -4.57451057434082
-4.56531190872192 -4.56971120834351
-4.56045961380005 -4.565589427948
-4.55606985092163 -4.56065988540649
-4.55146169662476 -4.5557107925415
-4.547532081604 -4.55148077011108
-4.54282331466675 -4.54656410217285
-4.53821706771851 -4.54185438156128
-4.53354835510254 -4.53703546524048
-4.52900362014771 -4.53260660171509
-4.52448463439941 -4.52816009521484
-4.51990842819214 -4.52341747283936
-4.51546955108643 -4.51880407333374
-4.51089286804199 -4.51407623291016
-4.50662612915039 -4.50929975509644
-4.50211572647095 -4.50496530532837
-4.4975700378418 -4.50009250640869
-4.49273633956909 -4.49585342407227
-4.48810625076294 -4.4914345741272
-4.48336839675903 -4.48710632324219
-4.47896289825439 -4.48282051086426
-4.47452306747437 -4.47870492935181
-4.47017192840576 -4.47458934783936
-4.46568155288696 -4.47012138366699
-4.46127891540527 -4.46565341949463
-4.456955909729 -4.46146965026855
-4.45250988006592 -4.45737934112549
-4.44791221618652 -4.45280742645264
-4.44321918487549 -4.4480996131897
-4.43881607055664 -4.44350147247314
-4.43430471420288 -4.43914365768433
-4.42993068695068 -4.43440866470337
-4.42536926269531 -4.42995834350586
-4.4208288192749 -4.42529344558716
-4.41607093811035 -4.4208779335022
-4.41172504425049 -4.41655778884888
-4.40734672546387 -4.41114330291748
-4.40292119979858 -4.40662097930908
-4.39804458618164 -4.40196084976196
-4.39362144470215 -4.39762449264526
-4.38919639587402 -4.39372444152832
-4.38481378555298 -4.38895082473755
-4.38047313690186 -4.38456916809082
-4.37614107131958 -4.38043165206909
-4.37177276611328 -4.37600946426392
-4.36725997924805 -4.37170076370239
-4.36318445205688 -4.36733293533325
-4.35883903503418 -4.3631854057312
-4.35466289520264 -4.3588342666626
-4.35056638717651 -4.35434722900391
-4.34596872329712 -4.34984397888184
-4.34169673919678 -4.3456335067749
-4.33746242523193 -4.34120416641235
-4.33319759368896 -4.33696556091309
-4.32911062240601 -4.33234167098999
-4.32468128204346 -4.32846689224243
-4.3204493522644 -4.32461357116699
-4.31624412536621 -4.32031488418579
-4.31201696395874 -4.31596708297729
-4.30762338638306 -4.31136226654053
-4.30307006835938 -4.30713081359863
-4.29878282546997 -4.30265331268311
-4.29476833343506 -4.29829263687134
-4.29033803939819 -4.29379034042358
-4.28584432601929 -4.28987884521484
-4.28139638900757 -4.28542613983154
-4.27694368362427 -4.28116703033447
-4.27249622344971 -4.27738666534424
-4.26838445663452 -4.27294206619263
-4.26412343978882 -4.26867246627808
-4.25981664657593 -4.26456499099731
-4.25557231903076 -4.26032304763794
-4.25138139724731 -4.25595951080322
-4.24723052978516 -4.25125885009766
-4.24270868301392 -4.24697685241699
-4.23834896087646 -4.2426815032959
-4.2341628074646 -4.2386531829834
-4.22993421554565 -4.23462009429932
-4.22569227218628 -4.23018884658813
-4.22145748138428 -4.22612428665161
-4.21723604202271 -4.2219557762146
-4.21297883987427 -4.21758031845093
-4.20899534225464 -4.21368169784546
-4.20447015762329 -4.20987319946289
-4.20046138763428 -4.20578241348267
-4.19600200653076 -4.20155000686646
-4.19197702407837 -4.19770526885986
-4.18765735626221 -4.19393348693848
-4.18324422836304 -4.18927717208862
-4.17925119400024 -4.18466997146606
-4.1751537322998 -4.18019771575928
-4.17106914520264 -4.17584323883057
-4.16692590713501 -4.17121601104736
-4.162682056427 -4.16696405410767
-4.15861177444458 -4.16231346130371
-4.15447282791138 -4.15855884552002
-4.15041875839233 -4.15423583984375
-4.1462550163269 -4.15012645721436
-4.14204740524292 -4.14618921279907
-4.13781452178955 -4.14190530776978
-4.1334810256958 -4.13742017745972
-4.12917423248291 -4.13350963592529
-4.12530136108398 -4.12942743301392
-4.12129354476929 -4.12552690505981
-4.11731910705566 -4.12134504318237
-4.11330461502075 -4.11751985549927
-4.10892105102539 -4.11365985870361
-4.10482168197632 -4.10938262939453
-4.10069799423218 -4.1052451133728
-4.09635066986084 -4.10118436813354
-4.0921630859375 -4.09697484970093
-4.08807802200317 -4.09304237365723
-4.0842490196228 -4.08878469467163
-4.08037328720093 -4.08450794219971
-4.07627439498901 -4.08037090301514
-4.07230615615845 -4.0764479637146
-4.06832933425903 -4.07224893569946
-4.06445121765137 -4.06795787811279
-4.06034994125366 -4.06397199630737
-4.05643463134766 -4.05996656417847
-4.05260801315308 -4.05578756332397
-4.04834938049316 -4.05171155929565
-4.04400062561035 -4.047607421875
-4.03989696502686 -4.04419088363647
-4.03602600097656 -4.04027509689331
-4.03184604644775 -4.03602027893066
-4.02782917022705 -4.03237152099609
-4.02360773086548 -4.02855539321899
-4.01964092254639 -4.02473497390747
-4.0155200958252 -4.02079343795776
-4.01152563095093 -4.01680660247803
-4.00754117965698 -4.0136194229126
-4.00332164764404 -4.00995588302612
-3.99927854537964 -4.0059289932251
-3.99568629264832 -4.00220155715942
-3.99167394638062 -3.99845099449158
-3.98796892166138 -3.99393486976624
-3.9841136932373 -3.99027943611145
-3.9801299571991 -3.98592162132263
-3.97615599632263 -3.98189473152161
-3.97208571434021 -3.97770500183105
-3.96814966201782 -3.97344136238098
-3.96418380737305 -3.96927547454834
-3.96027207374573 -3.96533441543579
-3.95616030693054 -3.96190023422241
-3.95200371742249 -3.95757555961609
-3.94811725616455 -3.95395159721375
-3.94419765472412 -3.95058393478394
-3.9403669834137 -3.94674038887024
-3.93664908409119 -3.94261837005615
-3.93262028694153 -3.93862056732178
-3.92871046066284 -3.93444776535034
-3.9248685836792 -3.93022656440735
-3.9206645488739 -3.92597770690918
-3.91671943664551 -3.92199945449829
-3.91283249855042 -3.91839337348938
-3.90882873535156 -3.9144172668457
-3.90498495101929 -3.91028189659119
-3.90109372138977 -3.90608835220337
-3.89711093902588 -3.90207195281982
-3.89335227012634 -3.89800596237183
-3.88932704925537 -3.89401650428772
-3.88544774055481 -3.890300989151
-3.88133645057678 -3.8863627910614
-3.87763428688049 -3.88283658027649
-3.87366962432861 -3.87852621078491
-3.86998152732849 -3.87442445755005
-3.8661322593689 -3.87052989006042
-3.86242389678955 -3.86664915084839
-3.85866975784302 -3.86271119117737
-3.85483455657959 -3.8593955039978
-3.85098505020142 -3.85572028160095
-3.84658670425415 -3.85182881355286
-3.84261322021484 -3.84796094894409
-3.83864808082581 -3.8437807559967
-3.83480906486511 -3.83948397636414
-3.83088374137878 -3.83595871925354
-3.82736396789551 -3.83256030082703
-3.82356691360474 -3.82846021652222
-3.81995129585266 -3.82481646537781
-3.81635570526123 -3.82108473777771
-3.81267547607422 -3.81696367263794
-3.80873608589172 -3.81334280967712
-3.80466556549072 -3.80964422225952
-3.80084800720215 -3.80581569671631
-3.79692506790161 -3.80177593231201
-3.79319357872009 -3.79813313484192
-3.7893922328949 -3.79414629936218
-3.78591322898865 -3.79035115242004
-3.78188276290894 -3.78655958175659
-3.77799654006958 -3.78271889686584
-3.77448868751526 -3.77888894081116
-3.7704746723175 -3.7750415802002
-3.76679015159607 -3.77144813537598
-3.76330065727234 -3.76824045181274
-3.75953912734985 -3.763995885849
-3.75568556785583 -3.76044368743896
-3.75207710266113 -3.75682973861694
-3.74801754951477 -3.75273609161377
-3.7441999912262 -3.74853348731995
-3.74049830436707 -3.74503922462463
-3.73699617385864 -3.74128031730652
-3.73341584205627 -3.73736619949341
-3.72981214523315 -3.73336029052734
-3.72634863853455 -3.72978782653809
-3.72254347801208 -3.7263023853302
-3.71893191337585 -3.72260761260986
-3.71517181396484 -3.71934008598328
-3.71136975288391 -3.71618556976318
-3.70768570899963 -3.71252799034119
-3.7038631439209 -3.70854735374451
-3.70023083686829 -3.70452451705933
-3.69645524024963 -3.70059466362
-3.69260430335999 -3.69648218154907
-3.68907070159912 -3.69226622581482
-3.68545174598694 -3.68846750259399
-3.68201446533203 -3.684978723526
-3.67860221862793 -3.68150806427002
-3.67498826980591 -3.67760181427002
-3.67185568809509 -3.67410087585449
-3.66819453239441 -3.67014455795288
-3.66431617736816 -3.66668510437012
-3.6607027053833 -3.66293883323669
-3.65697836875916 -3.65959858894348
-3.65330028533936 -3.65598940849304
-3.64979887008667 -3.65221071243286
-3.64622831344604 -3.64862585067749
-3.64292931556702 -3.64504837989807
-3.63951325416565 -3.64174509048462
-3.63589644432068 -3.6382303237915
-3.63213515281677 -3.63469266891479
-3.62836098670959 -3.63110542297363
-3.62466597557068 -3.62756419181824
-3.6211576461792 -3.62421584129333
-3.61716389656067 -3.61982870101929
-3.61387729644775 -3.6161413192749
-3.61030626296997 -3.61271071434021
-3.60693526268005 -3.60899925231934
-3.60343837738037 -3.60513806343079
-3.59977650642395 -3.60157918930054
-3.59608602523804 -3.59764838218689
-3.59247469902039 -3.59403443336487
-3.58868980407715 -3.59003520011902
-3.58507609367371 -3.58634257316589
-3.58125638961792 -3.58268690109253
-3.57751083374023 -3.57903814315796
-3.57408928871155 -3.57562923431396
-3.57043933868408 -3.57187557220459
-3.56691217422485 -3.56795406341553
-3.56361889839172 -3.56426644325256
-3.56011509895325 -3.56080722808838
-3.55636048316956 -3.55700898170471
-3.55258178710938 -3.55367398262024
-3.54892539978027 -3.5502462387085
-3.54516530036926 -3.5469024181366
-3.54160237312317 -3.54344487190247
-3.53788042068481 -3.54014539718628
-3.53432941436768 -3.53658509254456
-3.53098392486572 -3.53310942649841
-3.52760457992554 -3.52999639511108
-3.52362060546875 -3.52631235122681
-3.52002835273743 -3.52283048629761
-3.51667809486389 -3.51979875564575
-3.51325082778931 -3.51679754257202
-3.50956606864929 -3.51370882987976
-3.50608944892883 -3.51009893417358
-3.50255823135376 -3.50650095939636
-3.49888682365417 -3.50233435630798
-3.49527764320374 -3.49860906600952
-3.4919753074646 -3.49519467353821
-3.48847413063049 -3.49165439605713
-3.48479557037354 -3.48834037780762
-3.48130583763123 -3.48502922058105
-3.4777090549469 -3.4817943572998
-3.4743480682373 -3.47840237617493
-3.47087526321411 -3.4751410484314
-3.46761178970337 -3.47138643264771
-3.4640212059021 -3.46806740760803
-3.46082782745361 -3.4646909236908
-3.4572811126709 -3.46149396896362
-3.45383834838867 -3.45818758010864
-3.4505980014801 -3.45463514328003
-3.44720053672791 -3.45088291168213
-3.44377183914185 -3.44780683517456
-3.44054102897644 -3.44459915161133
-3.43734860420227 -3.44091987609863
-3.43387508392334 -3.43711423873901
-3.43051385879517 -3.4338366985321
-3.42686891555786 -3.4304530620575
-3.42339491844177 -3.42706513404846
-3.42021894454956 -3.42387819290161
-3.41700100898743 -3.42052268981934
-3.41357803344727 -3.41691827774048
-3.40999913215637 -3.41320633888245
-3.40651726722717 -3.40967345237732
-3.4029598236084 -3.40668058395386
-3.39958310127258 -3.40301394462585
-3.39606356620789 -3.39951419830322
-3.39240598678589 -3.39586997032166
-3.38910889625549 -3.39240384101868
-3.38577079772949 -3.38879489898682
-3.38237977027893 -3.38552761077881
-3.37910485267639 -3.38199758529663
-3.37572979927063 -3.37869691848755
-3.37245631217957 -3.37507677078247
-3.36903691291809 -3.37209820747375
-3.3656849861145 -3.36856007575989
-3.36247086524963 -3.36528921127319
-3.35926270484924 -3.362056016922
-3.35581755638123 -3.35863614082336
-3.35245728492737 -3.3554699420929
-3.34863948822021 -3.35206747055054
-3.34564518928528 -3.34843730926514
-3.34252834320068 -3.34487843513489
-3.33891558647156 -3.34138202667236
-3.33570551872253 -3.33811259269714
-3.33251810073853 -3.33492684364319
-3.32909774780273 -3.3315155506134
-3.32574653625488 -3.32822012901306
-3.32253813743591 -3.32487559318542
-3.31910085678101 -3.32146787643433
-3.3156361579895 -3.318026304245
-3.31230735778809 -3.31456923484802
-3.30908298492432 -3.31117606163025
-3.305743932724 -3.30760145187378
-3.3022358417511 -3.30427718162537
-3.29939961433411 -3.30102634429932
-3.29612994194031 -3.29746890068054
-3.29292678833008 -3.29409551620483
-3.28961181640625 -3.2910373210907
-3.28600454330444 -3.28760409355164
-3.28260827064514 -3.28455257415771
-3.27905821800232 -3.28126311302185
-3.27616357803345 -3.27779150009155
-3.27285838127136 -3.27473139762878
-3.26959323883057 -3.27143001556396
-3.26639175415039 -3.26826190948486
-3.26355695724487 -3.26503396034241
-3.26006555557251 -3.26182556152344
-3.25668835639954 -3.25843787193298
-3.25348377227783 -3.2555148601532
-3.25036644935608 -3.25243949890137
-3.24730849266052 -3.24926090240479
-3.24381375312805 -3.24593544006348
-3.24079704284668 -3.2426540851593
-3.23731565475464 -3.23972511291504
-3.2340841293335 -3.23649072647095
-3.23070216178894 -3.2328200340271
-3.2275550365448 -3.22925329208374
-3.22452688217163 -3.22606086730957
-3.22163987159729 -3.22231769561768
-3.2182183265686 -3.21911096572876
-3.21487855911255 -3.21600198745728
-3.21158361434937 -3.21276926994324
-3.20829963684082 -3.20972561836243
-3.20507645606995 -3.20683431625366
-3.20192241668701 -3.20361399650574
-3.1990978717804 -3.19988298416138
-3.19591641426086 -3.19668626785278
-3.19268012046814 -3.19331789016724
-3.18954277038574 -3.19011569023132
-3.1862211227417 -3.18721961975098
-3.18295335769653 -3.18383812904358
-3.17978143692017 -3.18052554130554
-3.17688798904419 -3.17708420753479
-3.17361664772034 -3.1739182472229
-3.17048335075378 -3.17080426216125
-3.16717600822449 -3.16776013374329
-3.16384935379028 -3.16473340988159
-3.16065359115601 -3.16140484809875
-3.15764093399048 -3.15840983390808
-3.15464067459106 -3.15509581565857
-3.1513569355011 -3.15228939056396
-3.14795613288879 -3.14908671379089
-3.14479470252991 -3.1453332901001
-3.14127063751221 -3.14232134819031
-3.13788056373596 -3.13906502723694
-3.13444709777832 -3.13588309288025
-3.13133001327515 -3.13249826431274
-3.12826108932495 -3.12960314750671
-3.12544751167297 -3.12648010253906
-3.12216949462891 -3.12339019775391
-3.1189432144165 -3.12036299705505
-3.11592364311218 -3.11743378639221
-3.1126651763916 -3.11442255973816
-3.10960674285889 -3.11139535903931
-3.10662579536438 -3.10827374458313
-3.10344123840332 -3.10513877868652
-3.10009932518005 -3.10191917419434
-3.09689784049988 -3.09854292869568
-3.09385585784912 -3.09532809257507
-3.09088134765625 -3.09222102165222
-3.08800625801086 -3.0893349647522
-3.08490419387817 -3.08617305755615
-3.0818178653717 -3.08328104019165
-3.07878375053406 -3.08034038543701
-3.07579469680786 -3.07760500907898
-3.07264542579651 -3.07474255561829
-3.06944918632507 -3.07188820838928
-3.06645250320435 -3.06878352165222
-3.06325817108154 -3.06561160087585
-3.06036591529846 -3.06287097930908
-3.05737400054932 -3.059903383255
-3.05429768562317 -3.05657267570496
-3.05119156837463 -3.05307102203369
-3.0481333732605 -3.05007982254028
-3.04540657997131 -3.04679322242737
-3.04234504699707 -3.04406881332397
-3.03946208953857 -3.04079723358154
-3.03642058372498 -3.0378839969635
-3.03323578834534 -3.03496313095093
-3.03019785881042 -3.03176546096802
-3.02723360061646 -3.02885675430298
-3.02438473701477 -3.02577495574951
-3.0212299823761 -3.02304196357727
-3.0181519985199 -3.01978754997253
-3.01496338844299 -3.0165593624115
-3.0117130279541 -3.01385307312012
-3.0087206363678 -3.01089859008789
-3.00557994842529 -3.00781917572021
-3.00289845466614 -3.00481581687927
-2.99978590011597 -3.00168704986572
-2.99668073654175 -2.99863266944885
-2.99388098716736 -2.9955472946167
-2.99076342582703 -2.99229049682617
-2.98782110214233 -2.98931860923767
-2.985102891922 -2.98635149002075
-2.98214554786682 -2.98346638679504
-2.9791567325592 -2.98043346405029
-2.9760959148407 -2.97761392593384
-2.97325801849365 -2.97491550445557
-2.97023177146912 -2.97202801704407
-2.9670615196228 -2.96905708312988
-2.96398138999939 -2.96594429016113
-2.96098136901855 -2.9630708694458
-2.95769047737122 -2.95993447303772
-2.95474362373352 -2.95678687095642
-2.95213460922241 -2.95385718345642
-2.94929146766663 -2.95097422599792
-2.94632768630981 -2.9481725692749
-2.94347023963928 -2.94521856307983
-2.94064497947693 -2.94236493110657
-2.93756628036499 -2.9394736289978
-2.93473291397095 -2.93659853935242
-2.93168997764587 -2.93373131752014
-2.92885756492615 -2.93076586723328
-2.92600989341736 -2.92796182632446
-2.92347884178162 -2.92507553100586
-2.92076420783997 -2.92220497131348
-2.91769218444824 -2.91917991638184
-2.91486692428589 -2.91609477996826
-2.91188049316406 -2.91320085525513
-2.90914130210876 -2.91050553321838
-2.90643525123596 -2.90746998786926
-2.90396332740784 -2.90438508987427
-2.90129780769348 -2.90153002738953
-2.89844512939453 -2.89862537384033
-2.89545583724976 -2.89568901062012
-2.89262104034424 -2.89274334907532
-2.88957834243774 -2.88979005813599
-2.8867073059082 -2.88684701919556
-2.88375544548035 -2.88381457328796
-2.88074469566345 -2.88124060630798
-2.87794709205627 -2.87804555892944
-2.87523555755615 -2.87486410140991
-2.87227368354797 -2.87176895141602
-2.86938905715942 -2.8687756061554
-2.86644339561462 -2.8660900592804
-2.86347961425781 -2.86314344406128
-2.86046886444092 -2.86019825935364
-2.85782146453857 -2.85727953910828
-2.85494923591614 -2.85450387001038
-2.85206818580627 -2.85196590423584
-2.84936118125916 -2.84891557693481
-2.84669589996338 -2.8462507724762
-2.84388947486877 -2.84330534934998
-2.84102749824524 -2.84069156646729
-2.8381826877594 -2.8378632068634
-2.83484840393066 -2.83512473106384
-2.83169960975647 -2.83233451843262
-2.82907199859619 -2.82951998710632
-2.82632637023926 -2.82705640792847
-2.82368874549866 -2.82414293289185
-2.82093358039856 -2.82129240036011
-2.81770467758179 -2.81858682632446
-2.81486773490906 -2.81580710411072
-2.81202387809753 -2.81315159797668
-2.80921363830566 -2.81061339378357
-2.80634689331055 -2.80761122703552
-2.8037109375 -2.80495762825012
-2.80114245414734 -2.80218267440796
-2.79846429824829 -2.79930877685547
-2.79576802253723 -2.79654431343079
-2.79279232025146 -2.79386615753174
-2.79032325744629 -2.79108762741089
-2.78743195533752 -2.7885000705719
-2.78474807739258 -2.78561925888062
-2.78222107887268 -2.78325080871582
-2.77939391136169 -2.78046846389771
-2.77675914764404 -2.77782702445984
-2.77397465705872 -2.77477550506592
-2.77144193649292 -2.77246522903442
-2.76867771148682 -2.76944088935852
-2.76595401763916 -2.76685380935669
-2.76336669921875 -2.76377654075623
-2.76078796386719 -2.76113176345825
-2.75800204277039 -2.75811243057251
-2.75527882575989 -2.7555239200592
-2.75242948532104 -2.75268650054932
-2.74937415122986 -2.74968934059143
-2.74702715873718 -2.74681901931763
-2.74417090415955 -2.74416708946228
-2.74176168441772 -2.74165368080139
-2.73902606964111 -2.73906469345093
-2.73604846000671 -2.736004114151
-2.73335552215576 -2.73297834396362
-2.73080587387085 -2.7304527759552
-2.72837424278259 -2.72769045829773
-2.7254204750061 -2.72500371932983
-2.72298550605774 -2.72237610816956
-2.72027707099915 -2.71985936164856
-2.71737360954285 -2.71730208396912
-2.71450781822205 -2.71433472633362
-2.71190929412842 -2.71169590950012
-2.70917916297913 -2.70880079269409
-2.70641613006592 -2.70628333091736
-2.70368528366089 -2.7037239074707
-2.70139217376709 -2.70072317123413
-2.6989631652832 -2.69808673858643
-2.69605755805969 -2.69548392295837
-2.69377732276917 -2.69278526306152
-2.69074535369873 -2.69037318229675
-2.68797492980957 -2.68790531158447
-2.68497085571289 -2.68508315086365
-2.68233060836792 -2.68237042427063
-2.67957496643066 -2.67938184738159
-2.67660212516785 -2.6766300201416
-2.6737596988678 -2.673992395401
-2.67112016677856 -2.67125058174133
-2.66849708557129 -2.66865253448486
-2.66591048240662 -2.66597080230713
-2.66316151618958 -2.66364073753357
-2.66023230552673 -2.66089248657227
-2.65769934654236 -2.65823721885681
-2.65482306480408 -2.6554262638092
-2.65199947357178 -2.65296149253845
-2.64943432807922 -2.64999508857727
-2.64695453643799 -2.64718747138977
-2.64430665969849 -2.64472675323486
-2.64170408248901 -2.64214849472046
-2.63884353637695 -2.63935351371765
-2.63643503189087 -2.63677954673767
-2.63383817672729 -2.63417840003967
-2.63113617897034 -2.63192272186279
-2.62853598594666 -2.62953233718872
-2.62604832649231 -2.62694525718689
-2.62339425086975 -2.62424898147583
-2.62083339691162 -2.62181758880615
-2.61776542663574 -2.61932635307312
-2.61519837379456 -2.6166296005249
-2.61233329772949 -2.61383199691772
-2.60947442054749 -2.6112539768219
-2.60709047317505 -2.60860371589661
-2.60454678535461 -2.60612034797668
-2.60179591178894 -2.60319828987122
-2.59924054145813 -2.6008312702179
-2.59647679328918 -2.59818148612976
-2.59362649917603 -2.59547209739685
-2.59093809127808 -2.5929844379425
-2.58839726448059 -2.59057831764221
-2.58590078353882 -2.58807444572449
-2.58360695838928 -2.58560729026794
-2.58108496665955 -2.58311629295349
-2.57839322090149 -2.5805766582489
-2.57562351226807 -2.57804870605469
-2.57281923294067 -2.57543277740479
-2.57018685340881 -2.57256817817688
-2.56761717796326 -2.57029867172241
-2.56508684158325 -2.56766867637634
-2.56255841255188 -2.56498432159424
-2.55983448028564 -2.56214475631714
-2.55734300613403 -2.55939364433289
-2.55478262901306 -2.55650019645691
-2.55242133140564 -2.55401468276978
-2.54966187477112 -2.55166506767273
-2.54725670814514 -2.5492525100708
-2.54475569725037 -2.54669332504272
-2.54215288162231 -2.54416060447693
-2.53982830047607 -2.5415186882019
-2.53732347488403 -2.53880453109741
-2.53475856781006 -2.53637671470642
-2.53217935562134 -2.53389644622803
-2.52966213226318 -2.53122210502625
-2.5268874168396 -2.52879333496094
-2.52440714836121 -2.52644276618958
-2.52169704437256 -2.52386426925659
-2.51920294761658 -2.52144694328308
-2.51661825180054 -2.51882648468018
-2.51415729522705 -2.51648044586182
-2.51164865493774 -2.51374816894531
-2.50924253463745 -2.51102566719055
-2.50670409202576 -2.50857257843018
-2.5041332244873 -2.50610613822937
-2.50170707702637 -2.50320076942444
-2.49920535087585 -2.50081944465637
-2.49658465385437 -2.49811172485352
-2.49417734146118 -2.49545812606812
-2.4917938709259 -2.49293828010559
-2.48926401138306 -2.49025058746338
-2.4866247177124 -2.48820233345032
-2.48419427871704 -2.48578143119812
-2.48175024986267 -2.48335528373718
-2.47910380363464 -2.48087120056152
-2.47676229476929 -2.47844910621643
-2.4743914604187 -2.47579336166382
-2.47192358970642 -2.47310256958008
-2.46943020820618 -2.47055697441101
-2.46684241294861 -2.46804809570312
-2.46450233459473 -2.46527576446533
-2.4618935585022 -2.46306276321411
-2.45928406715393 -2.46044683456421
-2.45673179626465 -2.4580671787262
-2.45415425300598 -2.4556097984314
-2.45183920860291 -2.45306730270386
-2.44921803474426 -2.45037627220154
-2.44663143157959 -2.44808101654053
-2.44425988197327 -2.44543719291687
-2.44175434112549 -2.44299530982971
-2.43901681900024 -2.44037556648254
-2.43653202056885 -2.43827700614929
-2.4343421459198 -2.43584847450256
-2.43194723129272 -2.43330121040344
-2.42977857589722 -2.43092346191406
-2.42729830741882 -2.42835068702698
-2.42486453056335 -2.42575836181641
-2.42242503166199 -2.42334532737732
-2.42006349563599 -2.42095136642456
-2.41749310493469 -2.41837644577026
-2.41503071784973 -2.41598844528198
-2.41241335868835 -2.41351437568665
-2.40991568565369 -2.41101288795471
-2.40781617164612 -2.40848827362061
-2.40553498268127 -2.4061427116394
-2.40313124656677 -2.40364718437195
-2.40064883232117 -2.40104150772095
-2.39807868003845 -2.39822220802307
-2.39559268951416 -2.39603352546692
-2.39309501647949 -2.3937304019928
-2.39083647727966 -2.39132499694824
-2.38831233978271 -2.38907146453857
-2.38611674308777 -2.38667750358582
-2.38364195823669 -2.38435649871826
-2.38117218017578 -2.38198733329773
-2.37883400917053 -2.37965893745422
-2.37652397155762 -2.37752199172974
-2.37443542480469 -2.37506151199341
-2.37219929695129 -2.3729362487793
-2.3700008392334 -2.37059450149536
-2.36791467666626 -2.36800098419189
-2.3654510974884 -2.36560654640198
-2.36308741569519 -2.36337375640869
-2.36066341400146 -2.36111259460449
-2.3585045337677 -2.35868644714355
-2.35613393783569 -2.35644626617432
-2.35381555557251 -2.35404849052429
-2.35194373130798 -2.35177087783813
-2.34952545166016 -2.34947228431702
-2.34746074676514 -2.34702587127686
-2.34503197669983 -2.34458708763123
-2.34283924102783 -2.34212160110474
-2.34023332595825 -2.33951449394226
-2.33789587020874 -2.33695697784424
-2.33533239364624 -2.33464241027832
-2.33280515670776 -2.33240175247192
-2.33066964149475 -2.33014464378357
-2.32822394371033 -2.32741689682007
-2.32557797431946 -2.32505774497986
-2.3232684135437 -2.32270979881287
-2.32074761390686 -2.32036662101746
-2.31830596923828 -2.31808161735535
-2.31584429740906 -2.31569862365723
-2.3134081363678 -2.31353282928467
-2.31134176254272 -2.3111047744751
-2.30910587310791 -2.30876207351685
-2.3068151473999 -2.30644083023071
-2.30432939529419 -2.30388450622559
-2.3019962310791 -2.30164313316345
-2.29988694190979 -2.29941654205322
-2.29775238037109 -2.29710555076599
-2.29526877403259 -2.29456233978271
-2.29292416572571 -2.29234957695007
-2.29082322120667 -2.28988718986511
-2.28856897354126 -2.28748464584351
-2.28631997108459 -2.28498435020447
-2.28381776809692 -2.28273820877075
-2.28162622451782 -2.28051495552063
-2.27924537658691 -2.27821946144104
-2.27689933776855 -2.27598166465759
-2.27460098266602 -2.27383065223694
-2.2723867893219 -2.27156639099121
-2.27011919021606 -2.26927900314331
-2.26785922050476 -2.26686644554138
-2.26585626602173 -2.26476097106934
-2.263676404953 -2.26224637031555
-2.26121878623962 -2.26013374328613
-2.25875520706177 -2.25806450843811
-2.25634384155273 -2.25589108467102
-2.25399708747864 -2.2535719871521
-2.25176215171814 -2.25120496749878
-2.24949145317078 -2.24899864196777
-2.24742293357849 -2.24665594100952
-2.24501490592957 -2.24424886703491
-2.24290871620178 -2.24226498603821
-2.24053692817688 -2.23990416526794
-2.23823976516724 -2.23757004737854
-2.23586273193359 -2.23538279533386
-2.23371481895447 -2.23309326171875
-2.23168325424194 -2.23075008392334
-2.22931575775146 -2.22832655906677
-2.22703838348389 -2.22599959373474
-2.22465944290161 -2.22359323501587
-2.22257471084595 -2.2213454246521
-2.22029972076416 -2.21907472610474
-2.21808409690857 -2.21701073646545
-2.21579122543335 -2.21478128433228
-2.2135443687439 -2.21238970756531
-2.21134519577026 -2.21032786369324
-2.20900082588196 -2.20799660682678
-2.20668148994446 -2.20574116706848
-2.20459938049316 -2.20347023010254
-2.20250296592712 -2.20127415657043
-2.20042181015015 -2.19887804985046
-2.19829177856445 -2.19677972793579
-2.19631600379944 -2.19442653656006
-2.19415330886841 -2.19236278533936
-2.19191431999207 -2.19025421142578
-2.18959140777588 -2.1880509853363
-2.18756532669067 -2.18569803237915
-2.18541097640991 -2.18363881111145
-2.18320989608765 -2.18154358863831
-2.1809504032135 -2.17939877510071
-2.17863655090332 -2.17721486091614
-2.17636442184448 -2.1751070022583
-2.17435121536255 -2.1728835105896
-2.17210125923157 -2.17064690589905
-2.16984176635742 -2.16848063468933
-2.16756081581116 -2.16645503044128
-2.16541385650635 -2.16441702842712
-2.16321516036987 -2.16236901283264
-2.16099166870117 -2.16029453277588
-2.15887951850891 -2.15814876556396
-2.15702295303345 -2.15604972839355
-2.15484666824341 -2.15363669395447
-2.15265202522278 -2.15150284767151
-2.15050530433655 -2.14931535720825
-2.14854764938354 -2.14745903015137
-2.14658522605896 -2.14524817466736
-2.14435362815857 -2.14328622817993
-2.1421685218811 -2.14100575447083
-2.14003157615662 -2.13882851600647
-2.13799977302551 -2.13652110099792
-2.13601779937744 -2.13444399833679
-2.13403058052063 -2.13231873512268
-2.13174915313721 -2.13013458251953
-2.12976217269897 -2.12814140319824
-2.12775850296021 -2.12595820426941
-2.12557148933411 -2.12375330924988
-2.12341070175171 -2.12154483795166
-2.12125205993652 -2.11963272094727
-2.11898994445801 -2.11747026443481
-2.11671495437622 -2.1153712272644
-2.11486673355103 -2.11317753791809
-2.11296367645264 -2.11110758781433
-2.11110806465149 -2.10907506942749
-2.10899066925049 -2.10692286491394
-2.10671186447144 -2.10480499267578
-2.10485863685608 -2.1024923324585
-2.1026554107666 -2.10034584999084
-2.10060572624207 -2.09834313392639
-2.09854364395142 -2.09617805480957
-2.09652066230774 -2.09409976005554
-2.09448766708374 -2.09192276000977
-2.09253811836243 -2.08982610702515
-2.09001564979553 -2.08771014213562
-2.08763432502747 -2.08560943603516
-2.08555316925049 -2.08350205421448
-2.08350133895874 -2.08132672309875
-2.08135056495667 -2.07940173149109
-2.07914209365845 -2.07727098464966
-2.07695579528809 -2.07525110244751
-2.07486534118652 -2.07312083244324
-2.07269787788391 -2.07102656364441
-2.07028889656067 -2.06896924972534
-2.06817126274109 -2.06682658195496
-2.06627058982849 -2.06498885154724
-2.06406259536743 -2.06278038024902
-2.06181716918945 -2.06069111824036
-2.05947828292847 -2.05854964256287
-2.05745244026184 -2.05629634857178
-2.0553252696991 -2.05428910255432
-2.05327653884888 -2.05210447311401
-2.05131411552429 -2.04987525939941
-2.04914927482605 -2.04767608642578
-2.04705691337585 -2.04559946060181
-2.04492974281311 -2.04365086555481
-2.042813539505 -2.04157900810242
-2.04093980789185 -2.03966116905212
-2.03883290290833 -2.03757953643799
-2.03695583343506 -2.03554916381836
-2.03514385223389 -2.03341436386108
-2.03301930427551 -2.03147029876709
-2.03086018562317 -2.02949857711792
-2.02894568443298 -2.02748012542725
-2.02699542045593 -2.02546977996826
-2.02487874031067 -2.02348780632019
-2.02300429344177 -2.02138757705688
-2.02088713645935 -2.01950597763062
-2.01887679100037 -2.01748871803284
-2.01716351509094 -2.01560091972351
-2.01508259773254 -2.01338934898376
-2.01306343078613 -2.01143145561218
-2.01111555099487 -2.00953531265259
-2.00926184654236 -2.00756168365479
-2.00733423233032 -2.00567603111267
-2.00524973869324 -2.00376987457275
-2.00340223312378 -2.00170111656189
-2.00153350830078 -1.99971163272858
-1.99948608875275 -1.99777054786682
-1.99752521514893 -1.99581098556519
-1.99565494060516 -1.99364387989044
-1.99358439445496 -1.99163615703583
-1.99159526824951 -1.98959338665009
-1.98972070217133 -1.98759126663208
-1.98775279521942 -1.98563408851624
-1.9858695268631 -1.98354434967041
-1.98400843143463 -1.98159074783325
-1.98195016384125 -1.97961068153381
-1.98014628887177 -1.97768318653107
-1.97809767723083 -1.97565281391144
-1.97612822055817 -1.97349834442139
-1.97420024871826 -1.97157001495361
-1.97206175327301 -1.96941876411438
-1.97010815143585 -1.96767449378967
-1.96797394752502 -1.96563959121704
-1.96570384502411 -1.96386337280273
-1.9639014005661 -1.961993932724
-1.96184158325195 -1.96011459827423
-1.95973217487335 -1.9581538438797
-1.95760321617126 -1.95605731010437
-1.95567882061005 -1.95412290096283
-1.95359146595001 -1.95210146903992
-1.95178329944611 -1.95023059844971
-1.94990432262421 -1.94825744628906
-1.94811820983887 -1.94634306430817
-1.94606637954712 -1.94439280033112
-1.94399690628052 -1.94252526760101
-1.94197106361389 -1.94053363800049
-1.94007635116577 -1.93852698802948
-1.93838918209076 -1.93657696247101
-1.93625366687775 -1.93463265895844
-1.93442571163177 -1.93255937099457
-1.93262946605682 -1.93070781230927
-1.93073058128357 -1.92873167991638
-1.92890322208405 -1.92685699462891
-1.92694163322449 -1.92484283447266
-1.92506635189056 -1.92292928695679
-1.92301535606384 -1.9208652973175
-1.92101943492889 -1.91898357868195
-1.91898250579834 -1.91716587543488
-1.91706800460815 -1.91519415378571
-1.91505980491638 -1.91328930854797
-1.91308569908142 -1.91143202781677
-1.91127490997314 -1.90954768657684
-1.90944564342499 -1.9075973033905
-1.90755486488342 -1.90590023994446
-1.90561830997467 -1.90398228168488
-1.90338134765625 -1.90200567245483
-1.90144491195679 -1.90019142627716
-1.89956164360046 -1.89822566509247
-1.89756631851196 -1.89634466171265
-1.89572560787201 -1.89459931850433
-1.89373540878296 -1.89251339435577
-1.89186882972717 -1.89065277576447
-1.88986587524414 -1.88887298107147
-1.8880295753479 -1.88687932491302
-1.88615262508392 -1.88505554199219
-1.88430619239807 -1.88316905498505
-1.8823744058609 -1.88102626800537
-1.88048756122589 -1.87905371189117
-1.87859237194061 -1.87714385986328
-1.87680792808533 -1.87527370452881
-1.87499618530273 -1.87353479862213
-1.87302374839783 -1.871706366539
-1.87123453617096 -1.86990916728973
-1.86921679973602 -1.86783969402313
-1.86765015125275 -1.86594784259796
-1.86575937271118 -1.86403524875641
-1.86383485794067 -1.86217224597931
-1.86198544502258 -1.86040055751801
-1.86021542549133 -1.85851895809174
-1.85824859142303 -1.85666584968567
-1.85640203952789 -1.85482025146484
-1.85475218296051 -1.85299146175385
-1.85303246974945 -1.8511084318161
-1.85113620758057 -1.84914922714233
-1.84918832778931 -1.84705185890198
-1.84725844860077 -1.84508049488068
-1.84527981281281 -1.84316349029541
-1.84355771541595 -1.84131729602814
-1.84161233901978 -1.8393052816391
-1.8398414850235 -1.83752608299255
};
\addplot [line width=1pt, blue]
table {%
-5 -5
-4.99500179290771 -4.99614524841309
-4.98486757278442 -4.99368095397949
-4.98182773590088 -4.99028301239014
-4.97815322875977 -4.98796939849854
-4.97441673278809 -4.98160648345947
-4.97167110443115 -4.97606945037842
-4.96497201919556 -4.97242498397827
-4.96251964569092 -4.97070980072021
-4.95417499542236 -4.96829605102539
-4.9504714012146 -4.96544361114502
-4.94685840606689 -4.96163368225098
-4.94407939910889 -4.95359086990356
-4.93896198272705 -4.94840669631958
-4.93659019470215 -4.94746780395508
-4.92868328094482 -4.94277143478394
-4.92741537094116 -4.93547201156616
-4.92425203323364 -4.93163585662842
-4.91540861129761 -4.9277925491333
-4.90802574157715 -4.92164278030396
-4.8981990814209 -4.91808843612671
-4.89733695983887 -4.91199827194214
-4.89437437057495 -4.91089105606079
-4.89332151412964 -4.90315961837769
-4.88853359222412 -4.9000358581543
-4.87888383865356 -4.8930811882019
-4.87606430053711 -4.88622903823853
-4.87391376495361 -4.88043308258057
-4.87292575836182 -4.87689876556396
-4.86656761169434 -4.86788034439087
-4.86440706253052 -4.86482667922974
-4.85835218429565 -4.86091184616089
-4.85249376296997 -4.85650491714478
-4.84577751159668 -4.85301780700684
-4.8429741859436 -4.84951305389404
-4.83467483520508 -4.83848714828491
-4.82711982727051 -4.83207750320435
-4.81998252868652 -4.83142757415771
-4.8179669380188 -4.82604169845581
-4.81048631668091 -4.82105541229248
-4.80854654312134 -4.81831693649292
-4.80341863632202 -4.81624698638916
-4.79976463317871 -4.81331634521484
-4.7967209815979 -4.80985832214355
-4.78788423538208 -4.80771446228027
-4.783616065979 -4.8019847869873
-4.77949619293213 -4.79483413696289
-4.7792181968689 -4.7878270149231
-4.77230787277222 -4.78567504882812
-4.76894807815552 -4.78274440765381
-4.76706409454346 -4.77606296539307
-4.76455211639404 -4.77223205566406
-4.76151466369629 -4.76751804351807
-4.753830909729 -4.75828552246094
-4.7497878074646 -4.75448846817017
-4.74708604812622 -4.74788331985474
-4.74572658538818 -4.74140930175781
-4.73861742019653 -4.7363920211792
-4.73295402526855 -4.73160791397095
-4.72601318359375 -4.72885465621948
-4.71760129928589 -4.72362232208252
-4.71600532531738 -4.71941947937012
-4.71437883377075 -4.71389389038086
-4.71199417114258 -4.70681762695312
-4.70947933197021 -4.70378160476685
-4.70804357528687 -4.70359468460083
-4.70497369766235 -4.69961547851562
-4.69766855239868 -4.6972827911377
-4.69352769851685 -4.69475364685059
-4.69074869155884 -4.68804407119751
-4.68677711486816 -4.68165349960327
-4.68539333343506 -4.67956781387329
-4.67878198623657 -4.67508125305176
-4.6695728302002 -4.66766881942749
-4.6624698638916 -4.66613912582397
-4.65916013717651 -4.66422414779663
-4.65524625778198 -4.6617579460144
-4.65302562713623 -4.65932369232178
-4.65005779266357 -4.65317583084106
-4.64565277099609 -4.64555549621582
-4.64007949829102 -4.64239358901978
-4.63255500793457 -4.63562774658203
-4.62346410751343 -4.63010263442993
-4.62048196792603 -4.62355756759644
-4.61937475204468 -4.61894989013672
-4.61514806747437 -4.61647510528564
-4.60742139816284 -4.6105260848999
-4.59861946105957 -4.60406684875488
-4.5914044380188 -4.59869813919067
-4.58751201629639 -4.59464931488037
-4.58540916442871 -4.59345865249634
-4.58179664611816 -4.5876898765564
-4.57513904571533 -4.58318519592285
-4.56992721557617 -4.58091592788696
-4.56282997131348 -4.57421255111694
-4.55822944641113 -4.56636476516724
-4.55362176895142 -4.56201839447021
-4.55173301696777 -4.55172443389893
-4.54881238937378 -4.54204368591309
-4.54506921768188 -4.53507709503174
-4.54211902618408 -4.53119945526123
-4.53816652297974 -4.53087377548218
-4.53425884246826 -4.52702522277832
-4.53127527236938 -4.51782035827637
-4.52757596969604 -4.51530742645264
-4.52287817001343 -4.50864744186401
-4.51500225067139 -4.50105762481689
-4.51201772689819 -4.49420213699341
-4.50466203689575 -4.49003791809082
-4.49597787857056 -4.48077964782715
-4.49161672592163 -4.48002004623413
-4.48485803604126 -4.47132396697998
-4.48096942901611 -4.46412658691406
-4.47473669052124 -4.46224117279053
-4.46780633926392 -4.45853137969971
-4.46512126922607 -4.45488548278809
-4.46406269073486 -4.45244455337524
-4.45794868469238 -4.449782371521
-4.45266103744507 -4.4460620880127
-4.44266986846924 -4.44474363327026
-4.43797254562378 -4.44339895248413
-4.43513107299805 -4.44130706787109
-4.43375825881958 -4.42911624908447
-4.43239641189575 -4.4230580329895
-4.43189477920532 -4.41754293441772
-4.42849683761597 -4.41474199295044
-4.4242262840271 -4.40971660614014
-4.41733551025391 -4.40204620361328
-4.41395473480225 -4.39938354492188
-4.4097843170166 -4.39646148681641
-4.40113830566406 -4.39339733123779
-4.39590978622437 -4.39113140106201
-4.3896918296814 -4.38859701156616
-4.38276958465576 -4.3799614906311
-4.37880182266235 -4.37587881088257
-4.37548542022705 -4.37126684188843
-4.37115859985352 -4.36599636077881
-4.36841440200806 -4.35864305496216
-4.35968160629272 -4.35658740997314
-4.35684156417847 -4.3523416519165
-4.35426044464111 -4.35139894485474
-4.34695625305176 -4.34969615936279
-4.34262275695801 -4.34688425064087
-4.33723068237305 -4.33562898635864
-4.33586168289185 -4.33076095581055
-4.3310375213623 -4.32200050354004
-4.32387733459473 -4.31788063049316
-4.32037305831909 -4.3174409866333
-4.31964206695557 -4.31246137619019
-4.31543254852295 -4.30591535568237
-4.31310081481934 -4.30305337905884
-4.30947828292847 -4.30214071273804
-4.30339288711548 -4.293776512146
-4.29707765579224 -4.289222240448
-4.29390716552734 -4.28726959228516
-4.28965950012207 -4.28315687179565
-4.28758192062378 -4.27983331680298
-4.28173828125 -4.2717547416687
-4.27711629867554 -4.26903057098389
-4.27216148376465 -4.26134872436523
-4.26906204223633 -4.25181579589844
-4.26325178146362 -4.24427366256714
-4.26135587692261 -4.24011611938477
-4.25521564483643 -4.23428249359131
-4.25170373916626 -4.23163843154907
-4.24638605117798 -4.23062801361084
-4.2431755065918 -4.2277307510376
-4.23962020874023 -4.22427606582642
-4.23583793640137 -4.21778392791748
-4.23505640029907 -4.21610355377197
-4.23030567169189 -4.21274423599243
-4.22699737548828 -4.21062421798706
-4.22406625747681 -4.20428943634033
-4.21660900115967 -4.20035028457642
-4.21165561676025 -4.19701719284058
-4.21074438095093 -4.19102668762207
-4.20631265640259 -4.18172073364258
-4.20078229904175 -4.17761707305908
-4.19501829147339 -4.17443323135376
-4.19429111480713 -4.17014217376709
-4.19081544876099 -4.16818857192993
-4.18705797195435 -4.16325092315674
-4.18313264846802 -4.15547513961792
-4.17290115356445 -4.15309715270996
-4.16769456863403 -4.14786767959595
-4.16101121902466 -4.14498853683472
-4.15451765060425 -4.14272689819336
-4.14919185638428 -4.13807678222656
-4.14754867553711 -4.13594436645508
-4.13997793197632 -4.13178873062134
-4.13453960418701 -4.12451457977295
-4.13067722320557 -4.11911201477051
-4.1298246383667 -4.11703443527222
-4.12097501754761 -4.11411046981812
-4.11671352386475 -4.11004447937012
-4.11043357849121 -4.10771083831787
-4.10357570648193 -4.10150003433228
-4.09911727905273 -4.09965991973877
-4.09769439697266 -4.09625196456909
-4.09299564361572 -4.08956432342529
-4.08886241912842 -4.08364868164062
-4.08845329284668 -4.08068609237671
-4.08630752563477 -4.07775497436523
-4.0810604095459 -4.07394456863403
-4.07641792297363 -4.06960248947144
-4.07111930847168 -4.06593942642212
-4.0692138671875 -4.06507730484009
-4.0621862411499 -4.06261348724365
-4.0556697845459 -4.05959844589233
-4.05434656143188 -4.0540943145752
-4.05030202865601 -4.05239772796631
-4.04622220993042 -4.04419231414795
-4.04282188415527 -4.04396915435791
-4.03731107711792 -4.04235887527466
-4.03422975540161 -4.04057645797729
-4.02952814102173 -4.03942251205444
-4.0259165763855 -4.03483915328979
-4.02151536941528 -4.03129482269287
-4.01545095443726 -4.02923822402954
-4.0107855796814 -4.02484893798828
-4.00727462768555 -4.02126884460449
-4.00622606277466 -4.01811552047729
-4.00334358215332 -4.01562213897705
-3.99981760978699 -4.01506948471069
-3.99513339996338 -4.01090431213379
-3.98642516136169 -4.01007318496704
-3.98513984680176 -4.00562858581543
-3.98023271560669 -4.00279474258423
-3.97432494163513 -3.99683737754822
-3.97002410888672 -3.99049186706543
-3.9672737121582 -3.98757863044739
-3.95970869064331 -3.98328042030334
-3.95509791374207 -3.98051452636719
-3.95053482055664 -3.9774911403656
-3.94841766357422 -3.97422552108765
-3.94780397415161 -3.97105503082275
-3.94554448127747 -3.96968054771423
-3.9434540271759 -3.96880888938904
-3.93995428085327 -3.96448850631714
-3.93643522262573 -3.95957016944885
-3.93539810180664 -3.95744371414185
-3.93078517913818 -3.9567129611969
-3.9271445274353 -3.95103049278259
-3.9198637008667 -3.94519996643066
-3.91607785224915 -3.93992733955383
-3.91387915611267 -3.93593883514404
-3.90817546844482 -3.93243932723999
-3.90624499320984 -3.92664813995361
-3.90081715583801 -3.91998386383057
-3.89767479896545 -3.91566324234009
-3.89548444747925 -3.91422629356384
-3.89267373085022 -3.91047024726868
-3.88799953460693 -3.90327835083008
-3.88611745834351 -3.8973503112793
-3.88218569755554 -3.89418196678162
-3.87707996368408 -3.89189505577087
-3.87490916252136 -3.88662242889404
-3.87090015411377 -3.88127708435059
-3.8659770488739 -3.88013601303101
-3.86261248588562 -3.87475991249084
-3.86038589477539 -3.86746096611023
-3.85561299324036 -3.86511158943176
-3.85025715827942 -3.86193251609802
-3.8403046131134 -3.85977435112
-3.83671188354492 -3.85558032989502
-3.83398818969727 -3.84969067573547
-3.83023834228516 -3.84434008598328
-3.82721972465515 -3.84320521354675
-3.82507658004761 -3.83671736717224
-3.82103252410889 -3.83222413063049
-3.81697630882263 -3.82631826400757
-3.81390500068665 -3.82510304450989
-3.81155967712402 -3.81675910949707
-3.80639147758484 -3.81063318252563
-3.80522394180298 -3.80476427078247
-3.79939222335815 -3.80187249183655
-3.79610919952393 -3.7997624874115
-3.7907350063324 -3.7955334186554
-3.78794431686401 -3.78913640975952
-3.78609609603882 -3.78661465644836
-3.78351879119873 -3.78519487380981
-3.78032517433167 -3.78110146522522
-3.77758693695068 -3.77705931663513
-3.77174091339111 -3.77111577987671
-3.76784992218018 -3.7645845413208
-3.76430249214172 -3.75999784469604
-3.76373815536499 -3.75511717796326
-3.76059603691101 -3.75305819511414
-3.75825357437134 -3.75044059753418
-3.74967193603516 -3.74815607070923
-3.73965096473694 -3.73972821235657
-3.73159551620483 -3.7371940612793
-3.72673511505127 -3.73467636108398
-3.72606992721558 -3.72664308547974
-3.72028708457947 -3.72238063812256
-3.71647953987122 -3.72127413749695
-3.71190190315247 -3.71900415420532
-3.70847678184509 -3.71303176879883
-3.70373225212097 -3.70691418647766
-3.69773650169373 -3.70277047157288
-3.69622731208801 -3.69942450523376
-3.69321727752686 -3.69636845588684
-3.69013833999634 -3.69346213340759
-3.68705940246582 -3.69037246704102
-3.68609261512756 -3.68593144416809
-3.68317890167236 -3.68299770355225
-3.68219137191772 -3.67986822128296
-3.67936968803406 -3.67470765113831
-3.67617297172546 -3.66890549659729
-3.67153406143188 -3.66629147529602
-3.66761827468872 -3.66453623771667
-3.66624474525452 -3.66134190559387
-3.66482996940613 -3.66104364395142
-3.66408276557922 -3.65187358856201
-3.66094183921814 -3.64305734634399
-3.6586582660675 -3.63756990432739
-3.65307807922363 -3.63398766517639
-3.64752602577209 -3.63329720497131
-3.64351177215576 -3.62893152236938
-3.64006900787354 -3.62374067306519
-3.63576030731201 -3.62197518348694
-3.63418817520142 -3.61689233779907
-3.63091826438904 -3.61122608184814
-3.62972092628479 -3.60690855979919
-3.62759351730347 -3.6058988571167
-3.62177586555481 -3.60095071792603
-3.61689019203186 -3.59857749938965
-3.61466574668884 -3.5943820476532
-3.60884642601013 -3.59229016304016
-3.60653400421143 -3.58836770057678
-3.60322093963623 -3.58578324317932
-3.59703016281128 -3.57948637008667
-3.59359931945801 -3.57528328895569
-3.59148907661438 -3.57269525527954
-3.59041428565979 -3.56888866424561
-3.58850121498108 -3.56671261787415
-3.58723163604736 -3.56276416778564
-3.58100342750549 -3.55824995040894
-3.57728457450867 -3.55539608001709
-3.57428860664368 -3.54990029335022
-3.56991004943848 -3.5454535484314
-3.56591105461121 -3.54243755340576
-3.5590341091156 -3.53767728805542
-3.55512094497681 -3.53403186798096
-3.55139327049255 -3.53164482116699
-3.54675269126892 -3.52638626098633
-3.54486179351807 -3.52408647537231
-3.54306483268738 -3.52056384086609
-3.53862357139587 -3.51858854293823
-3.53508615493774 -3.51337170600891
-3.5316960811615 -3.50968956947327
-3.52489686012268 -3.5054247379303
-3.52194619178772 -3.50107669830322
-3.51961278915405 -3.49501442909241
-3.51789474487305 -3.49227905273438
-3.51503610610962 -3.48964262008667
-3.51186943054199 -3.48746371269226
-3.50818204879761 -3.48396396636963
-3.50721955299377 -3.47954416275024
-3.50124192237854 -3.47869491577148
-3.49826216697693 -3.47683715820312
-3.49250626564026 -3.47444725036621
-3.49003839492798 -3.47367143630981
-3.48610663414001 -3.47178649902344
-3.48153519630432 -3.46765422821045
-3.47751092910767 -3.46245908737183
-3.47636723518372 -3.45946955680847
-3.47356534004211 -3.45494914054871
-3.47046804428101 -3.45218658447266
-3.46869468688965 -3.45043754577637
-3.46774315834045 -3.44904279708862
-3.46421670913696 -3.4444580078125
-3.46127486228943 -3.44095826148987
-3.45858955383301 -3.43735527992249
-3.45558381080627 -3.43474888801575
-3.45381712913513 -3.4291672706604
-3.45085096359253 -3.42416882514954
-3.44894599914551 -3.42279314994812
-3.44560122489929 -3.42088103294373
-3.44240212440491 -3.41798639297485
-3.43968176841736 -3.41394352912903
-3.43554663658142 -3.41028761863708
-3.43411993980408 -3.40844798088074
-3.43093752861023 -3.40401434898376
-3.43003535270691 -3.39895963668823
-3.42840957641602 -3.39449572563171
-3.42283201217651 -3.39025092124939
-3.42010498046875 -3.38799214363098
-3.4172945022583 -3.38665890693665
-3.41617584228516 -3.38272380828857
-3.41388869285583 -3.37900638580322
-3.41032004356384 -3.37217688560486
-3.40606331825256 -3.36895847320557
-3.39843797683716 -3.36748194694519
-3.39612889289856 -3.36288261413574
-3.39337873458862 -3.36126971244812
-3.39202618598938 -3.3587019443512
-3.38790988922119 -3.35609936714172
-3.38584327697754 -3.3501124382019
-3.38095903396606 -3.34836673736572
-3.37768793106079 -3.34697937965393
-3.37494611740112 -3.3436393737793
-3.37161135673523 -3.34171485900879
-3.36791896820068 -3.33958721160889
-3.36680221557617 -3.33717203140259
-3.36290550231934 -3.33163714408875
-3.36076641082764 -3.32485389709473
-3.35834360122681 -3.32334017753601
-3.35569953918457 -3.32002902030945
-3.34838056564331 -3.31684541702271
-3.34433674812317 -3.31216430664062
-3.33951044082642 -3.30588960647583
-3.33732414245605 -3.30444312095642
-3.33381938934326 -3.30094575881958
-3.32723617553711 -3.29472661018372
-3.32266330718994 -3.29257440567017
-3.31948113441467 -3.29102349281311
-3.31786203384399 -3.28512668609619
-3.31632947921753 -3.28260612487793
-3.30810165405273 -3.27831220626831
-3.30645370483398 -3.27397108078003
-3.30466818809509 -3.27218723297119
-3.30142402648926 -3.27015399932861
-3.29733633995056 -3.26849222183228
-3.29358100891113 -3.26627326011658
-3.29172325134277 -3.2636456489563
-3.28913044929504 -3.25823831558228
-3.28785109519958 -3.25337719917297
-3.28318285942078 -3.24964570999146
-3.28183031082153 -3.24651265144348
-3.27858400344849 -3.24339962005615
-3.27435803413391 -3.23606872558594
-3.2730770111084 -3.23247694969177
-3.27069091796875 -3.22667169570923
-3.26922535896301 -3.22612404823303
-3.26694393157959 -3.22113442420959
-3.26058387756348 -3.22020554542542
-3.25588631629944 -3.21622633934021
-3.25343298912048 -3.21530222892761
-3.2494432926178 -3.21319508552551
-3.24267625808716 -3.21022915840149
-3.24045276641846 -3.20788145065308
-3.23605728149414 -3.20114493370056
-3.23081517219543 -3.19629240036011
-3.22820520401001 -3.19344353675842
-3.2262008190155 -3.19042110443115
-3.22575950622559 -3.186598777771
-3.22442555427551 -3.1829137802124
-3.22309517860413 -3.18235921859741
-3.21914124488831 -3.17850351333618
-3.21714997291565 -3.17363715171814
-3.21622896194458 -3.16950869560242
-3.21042633056641 -3.16618895530701
-3.20360445976257 -3.16130423545837
-3.20082378387451 -3.15905094146729
-3.1985125541687 -3.15771412849426
-3.194411277771 -3.15479898452759
-3.19360423088074 -3.15376305580139
-3.18940806388855 -3.15257930755615
-3.18641924858093 -3.14869379997253
-3.18053507804871 -3.14529728889465
-3.17648458480835 -3.14482998847961
-3.17527461051941 -3.1430504322052
-3.17408990859985 -3.13896465301514
-3.1676607131958 -3.13488602638245
-3.16603660583496 -3.13029479980469
-3.16095995903015 -3.12286972999573
-3.15908074378967 -3.11813306808472
-3.15761709213257 -3.11461853981018
-3.15053796768188 -3.11362957954407
-3.14904046058655 -3.11079931259155
-3.1464204788208 -3.10713601112366
-3.14451885223389 -3.10523319244385
-3.13945388793945 -3.10028791427612
-3.13709378242493 -3.09888935089111
-3.13485956192017 -3.09352159500122
-3.13246703147888 -3.0916850566864
-3.12945127487183 -3.08892059326172
-3.12735867500305 -3.08384370803833
-3.12623691558838 -3.08096480369568
-3.12413215637207 -3.07895421981812
-3.12121510505676 -3.07550549507141
-3.12007331848145 -3.07279133796692
-3.1173300743103 -3.06758546829224
-3.1119966506958 -3.06492853164673
-3.11042237281799 -3.05950403213501
-3.10857963562012 -3.05797410011292
-3.10597729682922 -3.05336880683899
-3.10463380813599 -3.04859018325806
-3.09899210929871 -3.04523611068726
-3.09666132926941 -3.04380488395691
-3.09287118911743 -3.03758025169373
-3.09106659889221 -3.0359947681427
-3.088050365448 -3.03326606750488
-3.08587574958801 -3.02999234199524
-3.08085227012634 -3.02742981910706
-3.07581400871277 -3.02328300476074
-3.07397174835205 -3.02128624916077
-3.06905817985535 -3.01512670516968
-3.06431412696838 -3.01204442977905
-3.05820298194885 -3.01090359687805
-3.05494093894958 -3.00405883789062
-3.05380487442017 -2.99996042251587
-3.05154514312744 -2.99618601799011
-3.0449595451355 -2.99277567863464
-3.03883409500122 -2.98720407485962
-3.03757667541504 -2.97862339019775
-3.03293991088867 -2.97565889358521
-3.02916312217712 -2.97283720970154
-3.0284526348114 -2.96731185913086
-3.02417159080505 -2.96541690826416
-3.01974773406982 -2.96229028701782
-3.01899695396423 -2.95827841758728
-3.01787710189819 -2.95594239234924
-3.0159478187561 -2.95233607292175
-3.01340794563293 -2.94664478302002
-3.007648229599 -2.9448778629303
-3.00485253334045 -2.94263505935669
-3.00121879577637 -2.94024658203125
-2.99781250953674 -2.93999266624451
-2.99600076675415 -2.93893933296204
-2.99358177185059 -2.93647336959839
-2.98885822296143 -2.93394351005554
-2.98404049873352 -2.93309855461121
-2.98094940185547 -2.92692136764526
-2.9784414768219 -2.92491292953491
-2.97385740280151 -2.92317676544189
-2.97318696975708 -2.91987180709839
-2.96845984458923 -2.91805577278137
-2.96569848060608 -2.91450047492981
-2.96551990509033 -2.91179132461548
-2.96149158477783 -2.9095094203949
-2.95650029182434 -2.90624904632568
-2.95520091056824 -2.9057354927063
-2.95260643959045 -2.90331554412842
-2.94865798950195 -2.89713478088379
-2.94533658027649 -2.8937656879425
-2.94308304786682 -2.89013338088989
-2.94266867637634 -2.88699889183044
-2.94132041931152 -2.88537240028381
-2.93762707710266 -2.88410139083862
-2.934725522995 -2.88204646110535
-2.93255639076233 -2.88029766082764
-2.92787098884583 -2.87945222854614
-2.92266392707825 -2.87757158279419
-2.91567659378052 -2.87518858909607
-2.91398549079895 -2.87350368499756
-2.9109513759613 -2.87085580825806
-2.9064085483551 -2.86836910247803
-2.90176916122437 -2.86614966392517
-2.89952158927917 -2.85850048065186
-2.89690971374512 -2.8563814163208
-2.8938901424408 -2.85545229911804
-2.88789868354797 -2.85378313064575
-2.88727784156799 -2.85009860992432
-2.88630032539368 -2.84695434570312
-2.88403868675232 -2.84278869628906
-2.88247489929199 -2.84053945541382
-2.8803870677948 -2.83679533004761
-2.87709498405457 -2.83334589004517
-2.87572503089905 -2.83041834831238
-2.87509870529175 -2.82816863059998
-2.87068796157837 -2.82302260398865
-2.86760568618774 -2.82069301605225
-2.86541795730591 -2.81803607940674
-2.86514616012573 -2.81411695480347
-2.86112570762634 -2.8094310760498
-2.85801839828491 -2.80840444564819
-2.85445094108582 -2.80710864067078
-2.85367298126221 -2.8045449256897
-2.85177230834961 -2.79734086990356
-2.8497896194458 -2.79291462898254
-2.84740304946899 -2.79156875610352
-2.84126901626587 -2.78878736495972
-2.83916854858398 -2.78673815727234
-2.83849430084229 -2.78466033935547
-2.83696722984314 -2.77828550338745
-2.83387231826782 -2.77640581130981
-2.83262038230896 -2.77344918251038
-2.83112120628357 -2.7687304019928
-2.82812237739563 -2.76546621322632
-2.82474970817566 -2.76356530189514
-2.82071900367737 -2.76214599609375
-2.81715869903564 -2.75974297523499
-2.81506729125977 -2.75693249702454
-2.81092691421509 -2.75369620323181
-2.80928301811218 -2.75100564956665
-2.80554294586182 -2.7458393573761
-2.80248379707336 -2.74139738082886
-2.80233407020569 -2.73900628089905
-2.80084204673767 -2.73729753494263
-2.79738736152649 -2.73605942726135
-2.79271697998047 -2.73487710952759
-2.79001522064209 -2.73328447341919
-2.78764319419861 -2.73211622238159
-2.7860164642334 -2.72965025901794
-2.78526544570923 -2.72563815116882
-2.78248071670532 -2.72426915168762
-2.77835607528687 -2.722811460495
-2.77484130859375 -2.72056818008423
-2.77295446395874 -2.71868419647217
-2.76725125312805 -2.71838307380676
-2.76593112945557 -2.71369576454163
-2.76144814491272 -2.71047258377075
-2.75630235671997 -2.70816206932068
-2.75542950630188 -2.70451402664185
-2.75398945808411 -2.70051455497742
-2.75217318534851 -2.69781970977783
-2.75163769721985 -2.69579648971558
-2.74825096130371 -2.69088912010193
-2.74698257446289 -2.68927907943726
-2.74194669723511 -2.688307762146
-2.740238904953 -2.68347239494324
-2.73895049095154 -2.68103504180908
-2.73696446418762 -2.67811822891235
-2.73367977142334 -2.67539691925049
-2.73123073577881 -2.671959400177
-2.72955012321472 -2.67079925537109
-2.72518467903137 -2.66674304008484
-2.72275710105896 -2.66483235359192
-2.71706676483154 -2.66267824172974
-2.71450567245483 -2.66057014465332
-2.71246457099915 -2.65986609458923
-2.70859146118164 -2.65700936317444
-2.70484733581543 -2.65548348426819
-2.70000410079956 -2.65119433403015
-2.69781088829041 -2.64818239212036
-2.69577527046204 -2.64477229118347
-2.6939423084259 -2.64453792572021
-2.69097137451172 -2.64413499832153
-2.68821930885315 -2.63864278793335
-2.6852822303772 -2.63537454605103
-2.68369293212891 -2.63280439376831
-2.68245625495911 -2.63076233863831
-2.67896461486816 -2.62864923477173
-2.67437982559204 -2.62443470954895
-2.67349910736084 -2.62332391738892
-2.67157053947449 -2.62057876586914
-2.6695351600647 -2.61901021003723
-2.66480016708374 -2.61614537239075
-2.65987753868103 -2.61318564414978
-2.65884017944336 -2.61200666427612
-2.65725755691528 -2.6088080406189
-2.65565299987793 -2.6074686050415
-2.65436863899231 -2.6032612323761
-2.65402770042419 -2.60008525848389
-2.65080451965332 -2.59910488128662
-2.6439425945282 -2.59837627410889
-2.64280915260315 -2.59520077705383
-2.64171099662781 -2.59323740005493
-2.639488697052 -2.59067487716675
-2.63528847694397 -2.58612060546875
-2.63327050209045 -2.58279538154602
-2.63017916679382 -2.58056378364563
-2.62721848487854 -2.57787942886353
-2.62438321113586 -2.57496881484985
-2.62278270721436 -2.57381749153137
-2.6208643913269 -2.57287645339966
-2.61893796920776 -2.57218480110168
-2.61446738243103 -2.56906986236572
-2.61045670509338 -2.56709623336792
-2.61003494262695 -2.56605648994446
-2.60726141929626 -2.56378173828125
-2.60605311393738 -2.55857396125793
-2.60428428649902 -2.55499005317688
-2.60097789764404 -2.55353999137878
-2.59819841384888 -2.55280995368958
-2.59377455711365 -2.54974722862244
-2.59038519859314 -2.54745292663574
-2.58891820907593 -2.54410839080811
-2.58665084838867 -2.54133749008179
-2.58415198326111 -2.53910851478577
-2.58376097679138 -2.53814959526062
-2.58159470558167 -2.53292536735535
-2.58021974563599 -2.52971124649048
-2.57709836959839 -2.52816224098206
-2.57228803634644 -2.52352261543274
-2.56936192512512 -2.52257180213928
-2.56636190414429 -2.51811480522156
-2.56400847434998 -2.51419496536255
-2.56193733215332 -2.51199746131897
-2.5611674785614 -2.5108528137207
-2.560302734375 -2.50936532020569
-2.55882406234741 -2.50701951980591
-2.55365252494812 -2.50445079803467
-2.55276894569397 -2.50263857841492
-2.55066680908203 -2.49965357780457
-2.54734802246094 -2.49819016456604
-2.5443422794342 -2.49370622634888
-2.54160308837891 -2.48732233047485
-2.53770780563354 -2.48627042770386
-2.53700256347656 -2.48507070541382
-2.53302383422852 -2.48312258720398
-2.53019762039185 -2.47964096069336
-2.52562761306763 -2.47711944580078
-2.52409720420837 -2.47404003143311
-2.5199978351593 -2.46958947181702
-2.51646685600281 -2.46856451034546
-2.51368713378906 -2.46747040748596
-2.51196241378784 -2.46517252922058
-2.50908613204956 -2.46070694923401
-2.50686597824097 -2.45957922935486
-2.50476932525635 -2.45722913742065
-2.50124025344849 -2.45402765274048
-2.50085663795471 -2.45331120491028
-2.50004577636719 -2.45077753067017
-2.49748063087463 -2.44838690757751
-2.49131202697754 -2.44718980789185
-2.48943734169006 -2.4434666633606
-2.48820781707764 -2.43968558311462
-2.48096966743469 -2.43726062774658
-2.47840332984924 -2.43626379966736
-2.47520899772644 -2.43549633026123
-2.47212481498718 -2.43227434158325
-2.47071504592896 -2.4272985458374
-2.46713256835938 -2.42496967315674
-2.46527934074402 -2.4196240901947
-2.46311354637146 -2.41733837127686
-2.46107578277588 -2.41505241394043
-2.45771479606628 -2.41155695915222
-2.45443916320801 -2.40791273117065
-2.45101070404053 -2.40490865707397
-2.44891810417175 -2.40371441841125
-2.44691729545593 -2.40114569664001
-2.44646906852722 -2.39977979660034
-2.44200825691223 -2.39906930923462
-2.43856501579285 -2.39518857002258
-2.43570399284363 -2.3924925327301
-2.43349838256836 -2.39082670211792
-2.42981767654419 -2.38876748085022
-2.42954134941101 -2.38537979125977
-2.42385649681091 -2.38391852378845
-2.42215204238892 -2.38252210617065
-2.41677117347717 -2.37960624694824
-2.41546392440796 -2.37553238868713
-2.41430974006653 -2.3752269744873
-2.41290187835693 -2.37162494659424
-2.40893983840942 -2.36636543273926
-2.4076235294342 -2.36562895774841
-2.40459370613098 -2.36187052726746
-2.40324974060059 -2.35597729682922
-2.40052604675293 -2.35239815711975
-2.39626216888428 -2.35040426254272
-2.3956778049469 -2.34766626358032
-2.39367151260376 -2.34682393074036
-2.39280223846436 -2.34432816505432
-2.39025163650513 -2.34068441390991
-2.38819360733032 -2.3390007019043
-2.38302826881409 -2.33469414710999
-2.38212156295776 -2.33377003669739
-2.37891578674316 -2.32994365692139
-2.37787246704102 -2.32873225212097
-2.37674593925476 -2.3272819519043
-2.37486338615417 -2.326336145401
-2.37413620948792 -2.322598695755
-2.37314891815186 -2.32130599021912
-2.37082290649414 -2.32035970687866
-2.3690881729126 -2.31919193267822
-2.36656093597412 -2.31736350059509
-2.36421823501587 -2.31461334228516
-2.36206936836243 -2.31248712539673
-2.35749197006226 -2.30922079086304
-2.3558886051178 -2.30487537384033
-2.35182762145996 -2.30315160751343
-2.35060715675354 -2.30045914649963
-2.34847736358643 -2.29950213432312
-2.34691715240479 -2.29724907875061
-2.34479665756226 -2.29362440109253
-2.34125399589539 -2.29173398017883
-2.33858299255371 -2.28937339782715
-2.33557868003845 -2.2884476184845
-2.33190250396729 -2.28706908226013
-2.32984471321106 -2.28356289863586
-2.32902407646179 -2.28208947181702
-2.32739806175232 -2.27966618537903
-2.32607340812683 -2.27715802192688
-2.32298970222473 -2.27449083328247
-2.32132935523987 -2.27412724494934
-2.31980919837952 -2.27361965179443
-2.31813073158264 -2.27155160903931
-2.31538200378418 -2.26932740211487
-2.31065893173218 -2.26881670951843
-2.30949902534485 -2.2673659324646
-2.30901455879211 -2.26494598388672
-2.30772805213928 -2.26368808746338
-2.3061215877533 -2.26019978523254
-2.30281066894531 -2.25922131538391
-2.30212783813477 -2.25858736038208
-2.29800605773926 -2.25467205047607
-2.29717111587524 -2.25240421295166
-2.29561758041382 -2.24847221374512
-2.29295516014099 -2.24421262741089
-2.28916883468628 -2.24252271652222
-2.28186559677124 -2.24028825759888
-2.27941298484802 -2.23901009559631
-2.27746558189392 -2.23642516136169
-2.27510333061218 -2.23542714118958
-2.27286958694458 -2.23453140258789
-2.27208614349365 -2.2333984375
-2.26854109764099 -2.23249411582947
-2.26594519615173 -2.22862529754639
-2.26480841636658 -2.2265944480896
-2.26252865791321 -2.22618293762207
-2.26213765144348 -2.22441053390503
-2.26058101654053 -2.2220823764801
-2.25929927825928 -2.21968293190002
-2.2585084438324 -2.21588563919067
-2.25713491439819 -2.21447610855103
-2.25540089607239 -2.21310305595398
-2.25214099884033 -2.21057772636414
-2.24948930740356 -2.20666337013245
-2.24729585647583 -2.20623111724854
-2.24544978141785 -2.20575547218323
-2.24468207359314 -2.20107817649841
-2.2405104637146 -2.19851207733154
-2.23707342147827 -2.19792032241821
-2.23529100418091 -2.19493579864502
-2.23031187057495 -2.19291472434998
-2.23000836372375 -2.19074869155884
-2.22695708274841 -2.18615031242371
-2.22569012641907 -2.18469786643982
-2.22077822685242 -2.18307995796204
-2.2179114818573 -2.17806339263916
-2.21683239936829 -2.1768913269043
-2.21422266960144 -2.17488193511963
-2.21376967430115 -2.17312335968018
-2.21170711517334 -2.17147970199585
-2.20944714546204 -2.1685802936554
-2.20775294303894 -2.16478753089905
-2.20451068878174 -2.16265034675598
-2.20147275924683 -2.1606011390686
-2.19928503036499 -2.1573371887207
-2.19896459579468 -2.15389323234558
-2.19805932044983 -2.15022134780884
-2.19696545600891 -2.14934229850769
-2.19505643844604 -2.14611411094666
-2.19169926643372 -2.14569330215454
-2.18779540061951 -2.14045023918152
-2.18538641929626 -2.13907098770142
-2.18392252922058 -2.13830471038818
-2.18267440795898 -2.13307952880859
-2.18054819107056 -2.13079738616943
-2.17913055419922 -2.13058423995972
-2.17622995376587 -2.12758755683899
-2.17282629013062 -2.12565803527832
-2.1713662147522 -2.12029790878296
-2.16869330406189 -2.11863160133362
-2.16745257377625 -2.11615896224976
-2.16573095321655 -2.1140558719635
-2.16455912590027 -2.11336994171143
-2.16080975532532 -2.11049246788025
-2.15978932380676 -2.10856604576111
-2.15791368484497 -2.10790157318115
-2.1561222076416 -2.10484504699707
-2.15423583984375 -2.10292220115662
-2.15248990058899 -2.10023283958435
-2.15146088600159 -2.09728407859802
-2.14932942390442 -2.09582376480103
-2.14757418632507 -2.09387946128845
-2.14687728881836 -2.0923810005188
-2.14262413978577 -2.09219884872437
-2.14111995697021 -2.09049463272095
-2.13857173919678 -2.08952164649963
-2.13643932342529 -2.08507704734802
-2.13375210762024 -2.08197212219238
-2.1319739818573 -2.07972311973572
-2.13018774986267 -2.07969117164612
-2.12861514091492 -2.07792282104492
-2.1258111000061 -2.07422137260437
-2.12124800682068 -2.06959843635559
-2.12057328224182 -2.06656837463379
-2.11874938011169 -2.06320929527283
-2.11391711235046 -2.06086707115173
-2.111656665802 -2.05980920791626
-2.10872101783752 -2.05823636054993
-2.10761094093323 -2.05781197547913
-2.10533475875854 -2.05685091018677
-2.10368585586548 -2.0536835193634
-2.1009349822998 -2.0525815486908
-2.09975147247314 -2.05193734169006
-2.09924650192261 -2.0497739315033
-2.09693503379822 -2.04684615135193
-2.0942394733429 -2.0449390411377
-2.09352564811707 -2.04349279403687
-2.09136486053467 -2.04259610176086
-2.09036588668823 -2.04082179069519
-2.08841252326965 -2.04007077217102
-2.08616375923157 -2.03850507736206
-2.08564257621765 -2.0368504524231
-2.08404898643494 -2.03241443634033
-2.08232283592224 -2.02815318107605
-2.0809690952301 -2.02691435813904
-2.07939386367798 -2.02623295783997
-2.07715058326721 -2.02268218994141
-2.07580971717834 -2.01935791969299
-2.07292556762695 -2.01760125160217
-2.07164812088013 -2.01544117927551
-2.0708270072937 -2.01476049423218
-2.06965780258179 -2.01242971420288
-2.06827425956726 -2.01029253005981
-2.06688046455383 -2.00930142402649
-2.06508159637451 -2.00603842735291
-2.06305170059204 -2.00469446182251
-2.0597996711731 -2.00052785873413
-2.05766558647156 -1.9995391368866
-2.05464887619019 -1.99388194084167
-2.04997801780701 -1.99262011051178
-2.04873323440552 -1.98995327949524
-2.04748892784119 -1.98764729499817
-2.04471111297607 -1.98432075977325
-2.04276084899902 -1.98299217224121
-2.04122042655945 -1.97957599163055
-2.03960251808167 -1.97853517532349
-2.03720879554749 -1.97530472278595
-2.03628015518188 -1.97465777397156
-2.03310585021973 -1.9732813835144
-2.03051829338074 -1.97216844558716
-2.02680110931396 -1.97064590454102
-2.02620339393616 -1.97014987468719
-2.02501940727234 -1.96839332580566
-2.02258276939392 -1.96542119979858
-2.01932573318481 -1.96156275272369
-2.01812934875488 -1.95872747898102
-2.01808857917786 -1.95580744743347
-2.01727652549744 -1.95399367809296
-2.01493120193481 -1.95308029651642
-2.01174545288086 -1.95220446586609
-2.01023244857788 -1.94772219657898
-2.00903916358948 -1.94551527500153
-2.00783491134644 -1.94322645664215
-2.00451850891113 -1.94197762012482
-2.00293231010437 -1.93921387195587
-1.99965906143188 -1.93783223628998
-1.99887835979462 -1.93612444400787
-1.99699795246124 -1.9348132610321
-1.99496281147003 -1.93375778198242
-1.99243223667145 -1.92924797534943
-1.99026107788086 -1.92663967609406
-1.98989987373352 -1.92417001724243
-1.98839628696442 -1.922238945961
-1.98629450798035 -1.92074394226074
-1.98428499698639 -1.91854512691498
-1.98198103904724 -1.91650390625
-1.97849130630493 -1.91435277462006
-1.97600591182709 -1.9112868309021
-1.97285640239716 -1.90941369533539
-1.97249722480774 -1.90616774559021
-1.969970703125 -1.90442204475403
-1.96815741062164 -1.90305685997009
-1.96505069732666 -1.90269684791565
-1.96275663375854 -1.90172803401947
-1.96055376529694 -1.89961004257202
-1.95774102210999 -1.89896965026855
-1.95381689071655 -1.89506852626801
-1.94997191429138 -1.89234936237335
-1.9471560716629 -1.89061856269836
-1.94597887992859 -1.88955545425415
-1.94295084476471 -1.88649773597717
-1.94238388538361 -1.88504993915558
-1.94162368774414 -1.8828763961792
-1.93897175788879 -1.88068568706512
-1.93691611289978 -1.87865805625916
-1.93417418003082 -1.87605822086334
-1.93286836147308 -1.8747866153717
-1.93167519569397 -1.87346267700195
-1.93052017688751 -1.87153160572052
-1.9294593334198 -1.87008893489838
-1.92832028865814 -1.86661767959595
-1.92751252651215 -1.86518800258636
-1.92490339279175 -1.86276888847351
-1.91995906829834 -1.8613098859787
-1.91790640354156 -1.85993409156799
-1.91761183738708 -1.85757052898407
-1.91704642772675 -1.85642540454865
-1.91469192504883 -1.85478568077087
-1.91385638713837 -1.85320365428925
-1.91114509105682 -1.85127830505371
-1.90804207324982 -1.85030770301819
-1.90718328952789 -1.8494678735733
-1.9059464931488 -1.84606885910034
-1.90404665470123 -1.84352135658264
-1.90036296844482 -1.84144985675812
-1.89896512031555 -1.83878004550934
-1.8972133398056 -1.83783793449402
-1.8968368768692 -1.83475804328918
-1.89565634727478 -1.83369743824005
-1.89352357387543 -1.83167934417725
-1.89142644405365 -1.83148741722107
-1.88913714885712 -1.82980394363403
-1.88769221305847 -1.8293970823288
-1.88606572151184 -1.82809579372406
-1.88506305217743 -1.82591485977173
-1.88260769844055 -1.82501947879791
-1.88112533092499 -1.82312071323395
-1.8776535987854 -1.82090890407562
-1.87732768058777 -1.82012617588043
-1.87609314918518 -1.81879460811615
-1.87376749515533 -1.8160492181778
-1.87224054336548 -1.81470251083374
-1.87084603309631 -1.81409180164337
};

\nextgroupplot[
tick pos=left,
title={Himmelblau},
xmin=-0.600000023841858, xmax=4.5,
ymin=-2, ymax=3
]
\addplot [draw=none, mark=None, draw=blue, fill=blue, colormap/viridis]
table{%
x                      y
-0.25 -0.5
0 -0.25
0.25 -0.5
0.5 -0.25
0.25 0
0.5 0.25
0.25 0.5
0 0.25
-0.25 0.5
-0.5 0.25
-0.25 0
-0.5 -0.25
-0.25 -0.5
};
\addplot [draw=none, mark=*, draw=green!50.1960784313725!black, fill=green!50.1960784313725!black, colormap/viridis]
table{%
x                      y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, mark=*, draw=green!50.1960784313725!black, fill=green!50.1960784313725!black, colormap/viridis]
table{%
x                      y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, mark=*, draw=green!50.1960784313725!black, fill=green!50.1960784313725!black, colormap/viridis]
table{%
x                      y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, mark=None, draw=blue, fill=blue, colormap/viridis]
table{%
x                      y
-0.25 -0.5
0 -0.25
0.25 -0.5
0.5 -0.25
0.25 0
0.5 0.25
0.25 0.5
0 0.25
-0.25 0.5
-0.5 0.25
-0.25 0
-0.5 -0.25
-0.25 -0.5
};
\addplot [draw=none, mark=*, draw=color43, fill=color43, colormap/viridis]
table{%
x                      y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, mark=*, draw=color43, fill=color43, colormap/viridis]
table{%
x                      y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, mark=*, draw=color43, fill=color43, colormap/viridis]
table{%
x                      y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, mark=None, draw=blue, fill=blue, colormap/viridis]
table{%
x                      y
-0.25 -0.5
0 -0.25
0.25 -0.5
0.5 -0.25
0.25 0
0.5 0.25
0.25 0.5
0 0.25
-0.25 0.5
-0.5 0.25
-0.25 0
-0.5 -0.25
-0.25 -0.5
};
\addplot [draw=none, mark=*, draw=blue, fill=blue, colormap/viridis]
table{%
x                      y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, mark=*, draw=blue, fill=blue, colormap/viridis]
table{%
x                      y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, mark=*, draw=blue, fill=blue, colormap/viridis]
table{%
x                      y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\draw[draw=green!50.1960784313725!black] (axis cs:0,0) ellipse (1.01249182384151 and 0.987350143897335);
\draw[draw=green!50.1960784313725!black] (axis cs:0,0) ellipse (1.01317438178632 and 0.986649721072231);
\draw[draw=green!50.1960784313725!black] (axis cs:0,0) ellipse (1.01007049728254 and 0.989827050812107);
\draw[draw=color43] (axis cs:0,0) ellipse (1.01861754674064 and 0.981029201131181);
\draw[draw=color43] (axis cs:0,0) ellipse (0.965140831269335 and 1.03368427279162);
\draw[draw=color43] (axis cs:0,0) ellipse (1.021553821372 and 0.977971262379555);
\draw[draw=blue] (axis cs:0,0) ellipse (1.01202342208322 and 0.987830245110447);
\draw[draw=blue] (axis cs:0,0) ellipse (0.997813097652224 and 1.00218213023067);
\draw[draw=blue] (axis cs:0,0) ellipse (nan and nan);
\path [draw=color0, draw opacity=0.3, thick]
(axis cs:4.5,2.9969136105461)
--(axis cs:4.49864590898332,3);

\path [draw=color1, draw opacity=0.3, thick]
(axis cs:4.5,2.97716071804112)
--(axis cs:4.48997972647654,3);

\path [draw=color44, draw opacity=0.3, thick]
(axis cs:4.5,2.95697160305374)
--(axis cs:4.4923119444963,2.97487425804138)
--(axis cs:4.48131354396976,3);

\path [draw=color45, draw opacity=0.3, thick]
(axis cs:4.5,2.93639801709791)
--(axis cs:4.49438901796431,2.94974875450134)
--(axis cs:4.48361747675704,2.97487425804138)
--(axis cs:4.47437191009521,2.99603926722284)
--(axis cs:4.47260614339997,3);

\path [draw=color46, draw opacity=0.3, thick]
(axis cs:4.5,2.91541560450254)
--(axis cs:4.49621354052055,2.92462301254272)
--(axis cs:4.48566614770406,2.94974875450134)
--(axis cs:4.47492300901778,2.97487425804138)
--(axis cs:4.47437191009521,2.97613583715086)
--(axis cs:4.46373283234374,3);

\path [draw=color47, draw opacity=0.3, thick]
(axis cs:4.5,2.89399866194138)
--(axis cs:4.49778760519463,2.89949750900269)
--(axis cs:4.48746217276316,2.92462301254272)
--(axis cs:4.47694327744381,2.94974875450134)
--(axis cs:4.47437191009521,2.95576354493628)
--(axis cs:4.46603334629834,2.97487425804138)
--(axis cs:4.45485952128752,3);

\path [draw=color48, draw opacity=0.3, thick]
(axis cs:4.5,2.87212016729907)
--(axis cs:4.4991138464614,2.87437176704407)
--(axis cs:4.4890076908211,2.89949750900269)
--(axis cs:4.47871080500576,2.92462301254272)
--(axis cs:4.47437191009521,2.93499530776237)
--(axis cs:4.46807254733642,2.94974875450134)
--(axis cs:4.45713047384401,2.97487425804138)
--(axis cs:4.44874382019043,2.99376714631047)
--(axis cs:4.44591955101806,3);

\path [draw=color48, draw opacity=0.3, thick]
(axis cs:-0.215577885508537,-1.44814630153922)
--(axis cs:-0.21976974301431,-1.44723618030548)
--(axis cs:-0.241206035017967,-1.44270041663692)
--(axis cs:-0.266834169626236,-1.43161874816721)
--(axis cs:-0.281740290937362,-1.42211055755615)
--(axis cs:-0.292462319135666,-1.41540459549826)
--(axis cs:-0.314927127970085,-1.39698493480682)
--(axis cs:-0.318090438842773,-1.39442983511808)
--(axis cs:-0.340708897206421,-1.3718593120575)
--(axis cs:-0.343718588352203,-1.36888673500708)
--(axis cs:-0.362584756629568,-1.34673368930817)
--(axis cs:-0.369346737861633,-1.33884155875534)
--(axis cs:-0.382100535541265,-1.32160806655884)
--(axis cs:-0.394974887371063,-1.30424079646517)
--(axis cs:-0.400042273910263,-1.29648244380951)
--(axis cs:-0.416327603345575,-1.27135682106018)
--(axis cs:-0.420603007078171,-1.26467282673336)
--(axis cs:-0.431131237768568,-1.24623119831085)
--(axis cs:-0.445304817452262,-1.22110557556152)
--(axis cs:-0.446231156587601,-1.21941398020657)
--(axis cs:-0.457809908834396,-1.19597995281219)
--(axis cs:-0.469944290422357,-1.17085433006287)
--(axis cs:-0.471859306097031,-1.16671835001928)
--(axis cs:-0.480707751638011,-1.14572858810425)
--(axis cs:-0.490873531484405,-1.12060296535492)
--(axis cs:-0.497487425804138,-1.10338726087853)
--(axis cs:-0.500275336794224,-1.09547734260559)
--(axis cs:-0.508542574498797,-1.07035171985626)
--(axis cs:-0.516239332269646,-1.04522609710693)
--(axis cs:-0.523115575313568,-1.02074918985826)
--(axis cs:-0.523283702799824,-1.0201004743576)
--(axis cs:-0.529062221063859,-0.994974851608276)
--(axis cs:-0.534124814544262,-0.969849228858948)
--(axis cs:-0.538409541214342,-0.944723606109619)
--(axis cs:-0.54185242118604,-0.919597983360291)
--(axis cs:-0.544385669031126,-0.894472360610962)
--(axis cs:-0.545943248564847,-0.869346737861633)
--(axis cs:-0.546457896827695,-0.844221115112305)
--(axis cs:-0.545856046005034,-0.819095492362976)
--(axis cs:-0.54406872755056,-0.793969869613647)
--(axis cs:-0.541023974068492,-0.768844246864319)
--(axis cs:-0.53664766459818,-0.743718564510345)
--(axis cs:-0.530865688675655,-0.718592941761017)
--(axis cs:-0.523605444945506,-0.693467319011688)
--(axis cs:-0.523115575313568,-0.692055384896458)
--(axis cs:-0.513825933392969,-0.66834169626236)
--(axis cs:-0.502148930509113,-0.643216073513031)
--(axis cs:-0.497487425804138,-0.634538198055529)
--(axis cs:-0.48732893359041,-0.618090450763702)
--(axis cs:-0.471859306097031,-0.596199580320244)
--(axis cs:-0.469170495968592,-0.592964828014374)
--(axis cs:-0.446231156587601,-0.568460945565975)
--(axis cs:-0.445524498053333,-0.567839205265045)
--(axis cs:-0.420603007078171,-0.548120667400946)
--(axis cs:-0.411911088057716,-0.542713582515717)
--(axis cs:-0.394974887371063,-0.53314485640725)
--(axis cs:-0.369346737861633,-0.522533607714385)
--(axis cs:-0.350784603644777,-0.517587959766388)
--(axis cs:-0.343718588352203,-0.515860695238557)
--(axis cs:-0.318090438842773,-0.512954518541267)
--(axis cs:-0.292462319135666,-0.513371153651127)
--(axis cs:-0.266834169626236,-0.517026884482611)
--(axis cs:-0.264742610566138,-0.517587959766388)
--(axis cs:-0.241206035017967,-0.524301424745265)
--(axis cs:-0.215577885508537,-0.534928074246485)
--(axis cs:-0.201244081381652,-0.542713582515717)
--(axis cs:-0.189949750900269,-0.549251321904239)
--(axis cs:-0.164321601390839,-0.567552690134787)
--(axis cs:-0.163984841241789,-0.567839205265045)
--(axis cs:-0.13869346678257,-0.590820719362194)
--(axis cs:-0.136657133655931,-0.592964828014374)
--(axis cs:-0.114386445269037,-0.618090450763702)
--(axis cs:-0.113065324723721,-0.619694884279672)
--(axis cs:-0.0960599152692468,-0.643216073513031)
--(axis cs:-0.0874371826648712,-0.656088867844051)
--(axis cs:-0.0801246704844137,-0.66834169626236)
--(axis cs:-0.0663208300252933,-0.693467319011688)
--(axis cs:-0.0618090443313122,-0.702454633310151)
--(axis cs:-0.0545114156451555,-0.718592941761017)
--(axis cs:-0.0441964787801806,-0.743718564510345)
--(axis cs:-0.0361809059977531,-0.765387150520775)
--(axis cs:-0.0350187025720659,-0.768844246864319)
--(axis cs:-0.0275341505670743,-0.793969869613647)
--(axis cs:-0.0209529328700845,-0.819095492362976)
--(axis cs:-0.0152636245913965,-0.844221115112305)
--(axis cs:-0.0105527639389038,-0.868834393942248)
--(axis cs:-0.0104630830175704,-0.869346737861633)
--(axis cs:-0.00689020612549804,-0.894472360610962)
--(axis cs:-0.00410147438416185,-0.919597983360291)
--(axis cs:-0.00208519638222073,-0.944723606109619)
--(axis cs:-0.000828301231478896,-0.969849228858948)
--(axis cs:-0.000316106114738484,-0.994974851608276)
--(axis cs:-0.000537825017628434,-1.0201004743576)
--(axis cs:-0.00147831772490093,-1.04522609710693)
--(axis cs:-0.00312525327946435,-1.07035171985626)
--(axis cs:-0.00546311784256316,-1.09547734260559)
--(axis cs:-0.0084760870004609,-1.12060296535492)
--(axis cs:-0.0105527639389038,-1.13484954555558)
--(axis cs:-0.0123403253640551,-1.14572858810425)
--(axis cs:-0.0171755308713687,-1.17085433006287)
--(axis cs:-0.0227296628238558,-1.19597995281219)
--(axis cs:-0.0289888490909226,-1.22110557556152)
--(axis cs:-0.0359379261654218,-1.24623119831085)
--(axis cs:-0.0361809059977531,-1.24704254112785)
--(axis cs:-0.0446124011919395,-1.27135682106018)
--(axis cs:-0.0541141889246183,-1.29648244380951)
--(axis cs:-0.0618090443313122,-1.31537277324987)
--(axis cs:-0.0648392951187472,-1.32160806655884)
--(axis cs:-0.0778589895503087,-1.34673368930817)
--(axis cs:-0.0874371826648712,-1.36403224125557)
--(axis cs:-0.0928440106798941,-1.3718593120575)
--(axis cs:-0.111281974729008,-1.39698493480682)
--(axis cs:-0.113065324723721,-1.39929845283414)
--(axis cs:-0.136728886525541,-1.42211055755615)
--(axis cs:-0.13869346678257,-1.42391079183575)
--(axis cs:-0.164321601390839,-1.43952196446746)
--(axis cs:-0.189604177766388,-1.44723618030548)
--(axis cs:-0.189949750900269,-1.44733699499681)
--(axis cs:-0.215577885508537,-1.44814630153922);

\path [draw=color49, draw opacity=0.3, thick]
(axis cs:-0.240484515401985,-2)
--(axis cs:-0.241206035017967,-1.9872616603227)
--(axis cs:-0.241794065603034,-1.97487437725067)
--(axis cs:-0.245080714978471,-1.94974875450134)
--(axis cs:-0.25058068493554,-1.92462313175201)
--(axis cs:-0.258416188578558,-1.89949750900269)
--(axis cs:-0.266834169626236,-1.87882881725972)
--(axis cs:-0.268373478922377,-1.87437188625336)
--(axis cs:-0.278837197574749,-1.84924626350403)
--(axis cs:-0.291388675009076,-1.8241206407547)
--(axis cs:-0.292462319135666,-1.82223114658092)
--(axis cs:-0.303830764425366,-1.79899501800537)
--(axis cs:-0.317845590976501,-1.77386939525604)
--(axis cs:-0.318090438842773,-1.77346880651125)
--(axis cs:-0.331324005350698,-1.74874377250671)
--(axis cs:-0.343718588352203,-1.72774098864684)
--(axis cs:-0.345884838440279,-1.72361814975739)
--(axis cs:-0.3600210805418,-1.69849240779877)
--(axis cs:-0.369346737861633,-1.68306010416157)
--(axis cs:-0.374616605366434,-1.67336678504944)
--(axis cs:-0.389067900031315,-1.64824116230011)
--(axis cs:-0.394974887371063,-1.63847968382613)
--(axis cs:-0.40341560838663,-1.62311553955078)
--(axis cs:-0.417887454285862,-1.59798991680145)
--(axis cs:-0.420603007078171,-1.59343505014846)
--(axis cs:-0.431823495151284,-1.57286429405212)
--(axis cs:-0.446077919986107,-1.5477386713028)
--(axis cs:-0.446231156587601,-1.54747433750864)
--(axis cs:-0.459504512738702,-1.52261304855347)
--(axis cs:-0.471859306097031,-1.50016218320847)
--(axis cs:-0.473224470486249,-1.49748742580414)
--(axis cs:-0.486214876311827,-1.47236180305481)
--(axis cs:-0.497487425804138,-1.4510075629978)
--(axis cs:-0.499343231093582,-1.44723618030548)
--(axis cs:-0.511777314421881,-1.42211055755615)
--(axis cs:-0.523115575313568,-1.39949068320453)
--(axis cs:-0.524291651734176,-1.39698493480682)
--(axis cs:-0.536054038264369,-1.3718593120575)
--(axis cs:-0.54788585222598,-1.34673368930817)
--(axis cs:-0.548743724822998,-1.34489439835227)
--(axis cs:-0.558945047387109,-1.32160806655884)
--(axis cs:-0.569911345618738,-1.29648244380951)
--(axis cs:-0.574371874332428,-1.28612587022582)
--(axis cs:-0.580368739785213,-1.27135682106018)
--(axis cs:-0.590405797556244,-1.24623119831085)
--(axis cs:-0.600000023841858,-1.22182875567955);

\path [draw=color49, draw opacity=0.3, thick]
(axis cs:-0.600000023841858,-0.48452323635127)
--(axis cs:-0.587783635485449,-0.467336684465408)
--(axis cs:-0.574371874332428,-0.450076938945793)
--(axis cs:-0.567588958420369,-0.44221106171608)
--(axis cs:-0.548743724822998,-0.422071148281992)
--(axis cs:-0.543503843117264,-0.417085438966751)
--(axis cs:-0.523115575313568,-0.399098124301329)
--(axis cs:-0.51388700289135,-0.3919597864151)
--(axis cs:-0.497487425804138,-0.380131437460973)
--(axis cs:-0.476026425942103,-0.366834163665771)
--(axis cs:-0.471859306097031,-0.364415193273499)
--(axis cs:-0.446231156587601,-0.351902481885362)
--(axis cs:-0.420603007078171,-0.341805041185745)
--(axis cs:-0.420285009184662,-0.341708540916443)
--(axis cs:-0.394974887371063,-0.334470820453055)
--(axis cs:-0.369346737861633,-0.329349765921414)
--(axis cs:-0.343718588352203,-0.326409539167028)
--(axis cs:-0.318090438842773,-0.325622351469913)
--(axis cs:-0.292462319135666,-0.326965068147202)
--(axis cs:-0.266834169626236,-0.330416230970465)
--(axis cs:-0.241206035017967,-0.335954767505502)
--(axis cs:-0.221850263860906,-0.341708540916443)
--(axis cs:-0.215577885508537,-0.343659491619872)
--(axis cs:-0.189949750900269,-0.353813314242911)
--(axis cs:-0.164321601390839,-0.366104943005518)
--(axis cs:-0.16303007128085,-0.366834163665771)
--(axis cs:-0.13869346678257,-0.381227856846657)
--(axis cs:-0.122879725552751,-0.3919597864151)
--(axis cs:-0.113065324723721,-0.398947730416517)
--(axis cs:-0.0905107836343264,-0.417085438966751)
--(axis cs:-0.0874371826648712,-0.419682485140764)
--(axis cs:-0.0635216187876989,-0.44221106171608)
--(axis cs:-0.0618090443313122,-0.443909213306019)
--(axis cs:-0.0403972300447014,-0.467336684465408)
--(axis cs:-0.0361809059977531,-0.47220110126925)
--(axis cs:-0.0201295638176767,-0.492462307214737)
--(axis cs:-0.0105527639389038,-0.505233699218618)
--(axis cs:-0.0020239237497756,-0.517587959766388)
--(axis cs:0.014354857467151,-0.542713582515717)
--(axis cs:0.015075377188623,-0.543889158000761)
--(axis cs:0.0286691153712359,-0.567839205265045)
--(axis cs:0.0407035164535046,-0.59039854834998)
--(axis cs:0.0419780589510779,-0.592964828014374)
--(axis cs:0.0536328868374322,-0.618090450763702)
--(axis cs:0.0645113017542628,-0.643216073513031)
--(axis cs:0.0663316547870636,-0.647752372717579)
--(axis cs:0.0740564103582582,-0.66834169626236)
--(axis cs:0.0827707348501642,-0.693467319011688)
--(axis cs:0.0907892962875855,-0.718592941761017)
--(axis cs:0.0919597968459129,-0.722615962615737)
--(axis cs:0.0977214040485079,-0.743718564510345)
--(axis cs:0.103945469422261,-0.768844246864319)
--(axis cs:0.109548080030579,-0.793969869613647)
--(axis cs:0.114542733250131,-0.819095492362976)
--(axis cs:0.117587938904762,-0.836511376209187)
--(axis cs:0.118856838266709,-0.844221115112305)
--(axis cs:0.122431755808084,-0.869346737861633)
--(axis cs:0.125469293543338,-0.894472360610962)
--(axis cs:0.12798194738366,-0.919597983360291)
--(axis cs:0.129983937189147,-0.944723606109619)
--(axis cs:0.131489101954259,-0.969849228858948)
--(axis cs:0.132511272363251,-0.994974851608276)
--(axis cs:0.133064453886343,-1.0201004743576)
--(axis cs:0.133163038878088,-1.04522609710693)
--(axis cs:0.132822847461889,-1.07035171985626)
--(axis cs:0.132060317626032,-1.09547734260559)
--(axis cs:0.130890873619454,-1.12060296535492)
--(axis cs:0.129331105049518,-1.14572858810425)
--(axis cs:0.127398399747011,-1.17085433006287)
--(axis cs:0.125110779384971,-1.19597995281219)
--(axis cs:0.122487736661005,-1.22110557556152)
--(axis cs:0.11955043351586,-1.24623119831085)
--(axis cs:0.117587938904762,-1.2615062365369)
--(axis cs:0.11621621792589,-1.27135682106018)
--(axis cs:0.112433314506258,-1.29648244380951)
--(axis cs:0.108371285042612,-1.32160806655884)
--(axis cs:0.104055865914577,-1.34673368930817)
--(axis cs:0.0995097632065544,-1.3718593120575)
--(axis cs:0.0947628432607835,-1.39698493480682)
--(axis cs:0.0919597968459129,-1.41134687764951)
--(axis cs:0.0896519967715583,-1.42211055755615)
--(axis cs:0.0841224891661851,-1.44723618030548)
--(axis cs:0.07845667530528,-1.47236180305481)
--(axis cs:0.0726868195933552,-1.49748742580414)
--(axis cs:0.0668496408379003,-1.52261304855347)
--(axis cs:0.0663316547870636,-1.52485434836767)
--(axis cs:0.0604236426972382,-1.5477386713028)
--(axis cs:0.0539391916415827,-1.57286429405212)
--(axis cs:0.0474992387099507,-1.59798991680145)
--(axis cs:0.0411494692338856,-1.62311553955078)
--(axis cs:0.0407035164535046,-1.62494617594304)
--(axis cs:0.0342257366537157,-1.64824116230011)
--(axis cs:0.0274500089925654,-1.67336678504944)
--(axis cs:0.0209486912895505,-1.69849240779877)
--(axis cs:0.015075377188623,-1.72250593078899)
--(axis cs:0.0147559826741701,-1.72361814975739)
--(axis cs:0.00814209572937024,-1.74874377250671)
--(axis cs:0.00210125273510655,-1.77386939525604)
--(axis cs:-0.00325127077333281,-1.79899501800537)
--(axis cs:-0.00777772925321138,-1.8241206407547)
--(axis cs:-0.0105527639389038,-1.84388302152505)
--(axis cs:-0.0114874672369867,-1.84924626350403)
--(axis cs:-0.0144061662607513,-1.87437188625336)
--(axis cs:-0.0157234253937749,-1.89949750900269)
--(axis cs:-0.0151276121046721,-1.92462313175201)
--(axis cs:-0.012272969151045,-1.94974875450134)
--(axis cs:-0.0105527639389038,-1.95776612465932)
--(axis cs:-0.00750939196384663,-1.97487437725067)
--(axis cs:-0.000650471560127277,-2);

\path [draw=color49, draw opacity=0.3, thick]
(axis cs:4.5,2.84973872624213)
--(axis cs:4.49030526792269,2.87437176704407)
--(axis cs:4.48022777644756,2.89949750900269)
--(axis cs:4.47437191009521,2.91380611720603)
--(axis cs:4.46985308281513,2.92462301254272)
--(axis cs:4.45914001087234,2.94974875450134)
--(axis cs:4.44874382019043,2.97368190700014)
--(axis cs:4.44821508608576,2.97487425804138)
--(axis cs:4.43683174699783,3);

\path [draw=color7, draw opacity=0.3, thick]
(axis cs:-0.429221956404924,-2)
--(axis cs:-0.432635557147471,-1.97487437725067)
--(axis cs:-0.436972126409481,-1.94974875450134)
--(axis cs:-0.442220855738025,-1.92462313175201)
--(axis cs:-0.446231156587601,-1.90816255073843)
--(axis cs:-0.448210304032156,-1.89949750900269)
--(axis cs:-0.454702681027169,-1.87437188625336)
--(axis cs:-0.461996195698195,-1.84924626350403)
--(axis cs:-0.470075988419336,-1.8241206407547)
--(axis cs:-0.471859306097031,-1.81899542585059)
--(axis cs:-0.478395736958585,-1.79899501800537)
--(axis cs:-0.487265850942284,-1.77386939525604)
--(axis cs:-0.49679811980591,-1.74874377250671)
--(axis cs:-0.497487425804138,-1.74701849296513)
--(axis cs:-0.506291593763999,-1.72361814975739)
--(axis cs:-0.516297918302795,-1.69849240779877)
--(axis cs:-0.523115575313568,-1.68217060042669)
--(axis cs:-0.526589655045945,-1.67336678504944)
--(axis cs:-0.536884019657494,-1.64824116230011)
--(axis cs:-0.547621444582594,-1.62311553955078)
--(axis cs:-0.548743724822998,-1.62055741592367)
--(axis cs:-0.558119728834613,-1.59798991680145)
--(axis cs:-0.568891806964596,-1.57286429405212)
--(axis cs:-0.574371874332428,-1.5603766011382)
--(axis cs:-0.579638755835245,-1.5477386713028)
--(axis cs:-0.590311333173659,-1.52261304855347)
--(axis cs:-0.600000023841858,-1.50026400683693);

\path [draw=color7, draw opacity=0.3, thick]
(axis cs:-0.600000023841858,-0.293590862507357)
--(axis cs:-0.597457446891306,-0.291457295417786)
--(axis cs:-0.574371874332428,-0.273197028130742)
--(axis cs:-0.564708957634036,-0.266331672668457)
--(axis cs:-0.548743724822998,-0.255601020459661)
--(axis cs:-0.524586688365017,-0.241206035017967)
--(axis cs:-0.523115575313568,-0.240374147389631)
--(axis cs:-0.497487425804138,-0.227677542639227)
--(axis cs:-0.471859306097031,-0.216827993318629)
--(axis cs:-0.469744416768045,-0.216080397367477)
--(axis cs:-0.446231156587601,-0.208160966072998)
--(axis cs:-0.420603007078171,-0.201253018359406)
--(axis cs:-0.394974887371063,-0.196058327938415)
--(axis cs:-0.369346737861633,-0.192564701844829)
--(axis cs:-0.346479780192655,-0.190954774618149)
--(axis cs:-0.343718588352203,-0.190768812692149)
--(axis cs:-0.318090438842773,-0.190650592502411)
--(axis cs:-0.312862735486707,-0.190954774618149)
--(axis cs:-0.292462319135666,-0.192186953990783)
--(axis cs:-0.266834169626236,-0.195399117110542)
--(axis cs:-0.241206035017967,-0.200268334849187)
--(axis cs:-0.215577885508537,-0.206790048765554)
--(axis cs:-0.189949750900269,-0.214957851618611)
--(axis cs:-0.187023503211709,-0.216080397367477)
--(axis cs:-0.164321601390839,-0.225127124152057)
--(axis cs:-0.13869346678257,-0.237047308786162)
--(axis cs:-0.130880381716696,-0.241206035017967)
--(axis cs:-0.113065324723721,-0.251066546168492)
--(axis cs:-0.0885529787699783,-0.266331672668457)
--(axis cs:-0.0874371826648712,-0.267055084980425)
--(axis cs:-0.0618090443313122,-0.285539302469997)
--(axis cs:-0.0543542489343566,-0.291457295417786)
--(axis cs:-0.0361809059977531,-0.306491726800467)
--(axis cs:-0.0250061770162269,-0.316582918167114)
--(axis cs:-0.0105527639389038,-0.330203171175812)
--(axis cs:0.000709003062340719,-0.341708540916443)
--(axis cs:0.015075377188623,-0.357044487022476)
--(axis cs:0.0235840542073989,-0.366834163665771)
--(axis cs:0.0407035164535046,-0.38744356635732)
--(axis cs:0.0442021149091764,-0.3919597864151)
--(axis cs:0.0627691956398219,-0.417085438966751)
--(axis cs:0.0663316547870636,-0.422147993601783)
--(axis cs:0.0795551039227576,-0.44221106171608)
--(axis cs:0.0919597968459129,-0.461995083986445)
--(axis cs:0.0951089998857748,-0.467336684465408)
--(axis cs:0.109156964078645,-0.492462307214737)
--(axis cs:0.117587938904762,-0.508382536486925)
--(axis cs:0.122187493729961,-0.517587959766388)
--(axis cs:0.134042977018165,-0.542713582515717)
--(axis cs:0.143216073513031,-0.563332415260571)
--(axis cs:0.145113617633966,-0.567839205265045)
--(axis cs:0.155046134865731,-0.592964828014374)
--(axis cs:0.16435878594538,-0.618090450763702)
--(axis cs:0.168844223022461,-0.631053574602508)
--(axis cs:0.172837397230004,-0.643216073513031)
--(axis cs:0.180507640854042,-0.66834169626236)
--(axis cs:0.187620486291124,-0.693467319011688)
--(axis cs:0.194183019390727,-0.718592941761017)
--(axis cs:0.19447235763073,-0.719802212498561)
--(axis cs:0.199914719071932,-0.743718564510345)
--(axis cs:0.205128570057933,-0.768844246864319)
--(axis cs:0.209853119493663,-0.793969869613647)
--(axis cs:0.214097517164978,-0.819095492362976)
--(axis cs:0.217874723528371,-0.844221115112305)
--(axis cs:0.22010050714016,-0.861078612161267)
--(axis cs:0.221140685293693,-0.869346737861633)
--(axis cs:0.223871969210072,-0.894472360610962)
--(axis cs:0.226192162195265,-0.919597983360291)
--(axis cs:0.228113351751373,-0.944723606109619)
--(axis cs:0.229647349412593,-0.969849228858948)
--(axis cs:0.230807267602784,-0.994974851608276)
--(axis cs:0.23160646541077,-1.0201004743576)
--(axis cs:0.232059535426802,-1.04522609710693)
--(axis cs:0.232178086895051,-1.07035171985626)
--(axis cs:0.231978658069356,-1.09547734260559)
--(axis cs:0.231474645289564,-1.12060296535492)
--(axis cs:0.230681523136528,-1.14572858810425)
--(axis cs:0.229615520498873,-1.17085433006287)
--(axis cs:0.228292487445682,-1.19597995281219)
--(axis cs:0.226729242283125,-1.22110557556152)
--(axis cs:0.224944170653695,-1.24623119831085)
--(axis cs:0.222953237994139,-1.27135682106018)
--(axis cs:0.220775862232624,-1.29648244380951)
--(axis cs:0.22010050714016,-1.30374704257597)
--(axis cs:0.218333256184267,-1.32160806655884)
--(axis cs:0.215693031591756,-1.34673368930817)
--(axis cs:0.212915855709339,-1.3718593120575)
--(axis cs:0.210025686876427,-1.39698493480682)
--(axis cs:0.207044875460782,-1.42211055755615)
--(axis cs:0.203997432257805,-1.44723618030548)
--(axis cs:0.200910606979235,-1.47236180305481)
--(axis cs:0.197809695804304,-1.49748742580414)
--(axis cs:0.194722249485981,-1.52261304855347)
--(axis cs:0.19447235763073,-1.52468932909447)
--(axis cs:0.19148830637589,-1.5477386713028)
--(axis cs:0.188311352699313,-1.57286429405212)
--(axis cs:0.185242738471378,-1.59798991680145)
--(axis cs:0.182317722614102,-1.62311553955078)
--(axis cs:0.179576712670739,-1.64824116230011)
--(axis cs:0.17705465400404,-1.67336678504944)
--(axis cs:0.174796915769207,-1.69849240779877)
--(axis cs:0.172845715582465,-1.72361814975739)
--(axis cs:0.171249534981077,-1.74874377250671)
--(axis cs:0.170053799651392,-1.77386939525604)
--(axis cs:0.169313867963493,-1.79899501800537)
--(axis cs:0.169082345208162,-1.8241206407547)
--(axis cs:0.169420093590937,-1.84924626350403)
--(axis cs:0.170385376300738,-1.87437188625336)
--(axis cs:0.172047014140537,-1.89949750900269)
--(axis cs:0.174472941751993,-1.92462313175201)
--(axis cs:0.17773791903839,-1.94974875450134)
--(axis cs:0.181922110831704,-1.97487437725067)
--(axis cs:0.187108055953076,-2);

\path [draw=color7, draw opacity=0.3, thick]
(axis cs:4.5,2.82679308523352)
--(axis cs:4.49135713473123,2.84924626350403)
--(axis cs:4.48149668938399,2.87437176704407)
--(axis cs:4.47437191009521,2.89216941241637)
--(axis cs:4.4713771719386,2.89949750900269)
--(axis cs:4.4608907796503,2.92462301254272)
--(axis cs:4.45020747440826,2.94974875450134)
--(axis cs:4.44874382019043,2.95311824441092)
--(axis cs:4.43909637074794,2.97487425804138)
--(axis cs:4.42774394297759,3);

\path [draw=color8, draw opacity=0.3, thick]
(axis cs:-0.541565060415064,-2)
--(axis cs:-0.545554467817806,-1.97487437725067)
--(axis cs:-0.548743724822998,-1.95771611872453)
--(axis cs:-0.550158408038869,-1.94974875450134)
--(axis cs:-0.55522443183912,-1.92462313175201)
--(axis cs:-0.560918519792605,-1.89949750900269)
--(axis cs:-0.567224578618022,-1.87437188625336)
--(axis cs:-0.574128433022513,-1.84924626350403)
--(axis cs:-0.574371874332428,-1.84841926501877)
--(axis cs:-0.581207515355648,-1.8241206407547)
--(axis cs:-0.588796108212486,-1.79899501800537)
--(axis cs:-0.596889756818464,-1.77386939525604)
--(axis cs:-0.600000023841858,-1.76469169292834);

\path [draw=color8, draw opacity=0.3, thick]
(axis cs:-0.600000023841858,-0.159412639013139)
--(axis cs:-0.574371874332428,-0.143935119018029)
--(axis cs:-0.568415222015132,-0.14070351421833)
--(axis cs:-0.548743724822998,-0.130497194697426)
--(axis cs:-0.523115575313568,-0.118721584237856)
--(axis cs:-0.51527717852212,-0.115577891469002)
--(axis cs:-0.497487425804138,-0.108735724418802)
--(axis cs:-0.471859306097031,-0.100321236459086)
--(axis cs:-0.446231156587601,-0.0933519986580271)
--(axis cs:-0.43281442105665,-0.0904522612690926)
--(axis cs:-0.420603007078171,-0.0879143346393535)
--(axis cs:-0.394974887371063,-0.0839609984462115)
--(axis cs:-0.369346737861633,-0.0813845696409569)
--(axis cs:-0.343718588352203,-0.0801794232604192)
--(axis cs:-0.318090438842773,-0.0803461744553513)
--(axis cs:-0.292462319135666,-0.0818812349057314)
--(axis cs:-0.266834169626236,-0.084784064953355)
--(axis cs:-0.241206035017967,-0.0890533510704297)
--(axis cs:-0.234852411509684,-0.0904522612690926)
--(axis cs:-0.215577885508537,-0.0948384663571267)
--(axis cs:-0.189949750900269,-0.102086103595877)
--(axis cs:-0.164321601390839,-0.110745520002795)
--(axis cs:-0.152036740523287,-0.115577891469002)
--(axis cs:-0.13869346678257,-0.121006682725693)
--(axis cs:-0.113065324723721,-0.132902483096564)
--(axis cs:-0.09810731413789,-0.14070351421833)
--(axis cs:-0.0874371826648712,-0.146464552593524)
--(axis cs:-0.0618090443313122,-0.161827919101895)
--(axis cs:-0.0557392220944166,-0.16582915186882)
--(axis cs:-0.0361809059977531,-0.179188457792501)
--(axis cs:-0.020384320692621,-0.190954774618149)
--(axis cs:-0.0105527639389038,-0.198550638648849)
--(axis cs:0.0103934281887938,-0.216080397367477)
--(axis cs:0.015075377188623,-0.220148402830332)
--(axis cs:0.0375792934046729,-0.241206035017967)
--(axis cs:0.0407035164535046,-0.244244887010162)
--(axis cs:0.0618917853877661,-0.266331672668457)
--(axis cs:0.0663316547870636,-0.271147297568208)
--(axis cs:0.0838822071188298,-0.291457295417786)
--(axis cs:0.0919597968459129,-0.301196247951694)
--(axis cs:0.103967550895706,-0.316582918167114)
--(axis cs:0.117587938904762,-0.334788117165255)
--(axis cs:0.122476038307597,-0.341708540916443)
--(axis cs:0.139464079352744,-0.366834163665771)
--(axis cs:0.143216073513031,-0.372640065055168)
--(axis cs:0.155039405783585,-0.3919597864151)
--(axis cs:0.168844223022461,-0.415585628429177)
--(axis cs:0.169676484539025,-0.417085438966751)
--(axis cs:0.182953442103216,-0.44221106171608)
--(axis cs:0.19447235763073,-0.465116319911582)
--(axis cs:0.195535475224614,-0.467336684465408)
--(axis cs:0.206950437329684,-0.492462307214737)
--(axis cs:0.217770798322575,-0.517587959766388)
--(axis cs:0.22010050714016,-0.523313058673157)
--(axis cs:0.227633183594587,-0.542713582515717)
--(axis cs:0.236835942660752,-0.567839205265045)
--(axis cs:0.245498276493523,-0.592964828014374)
--(axis cs:0.245728641748428,-0.593677838911047)
--(axis cs:0.253269353242911,-0.618090450763702)
--(axis cs:0.260531032633305,-0.643216073513031)
--(axis cs:0.26730161789382,-0.66834169626236)
--(axis cs:0.271356791257858,-0.684549694983271)
--(axis cs:0.273493755824984,-0.693467319011688)
--(axis cs:0.279056599450882,-0.718592941761017)
--(axis cs:0.284177113947005,-0.743718564510345)
--(axis cs:0.288865873880922,-0.768844246864319)
--(axis cs:0.293133268733496,-0.793969869613648)
--(axis cs:0.296984910964966,-0.819072079762185)
--(axis cs:0.296988357384426,-0.819095492362976)
--(axis cs:0.300296410196451,-0.844221115112305)
--(axis cs:0.303229321470999,-0.869346737861633)
--(axis cs:0.305799265162208,-0.894472360610962)
--(axis cs:0.308016565936657,-0.919597983360291)
--(axis cs:0.309893345622146,-0.944723606109619)
--(axis cs:0.311440875457133,-0.969849228858948)
--(axis cs:0.312670648089848,-0.994974851608276)
--(axis cs:0.313595575225964,-1.0201004743576)
--(axis cs:0.314228781493979,-1.04522609710693)
--(axis cs:0.314581569066143,-1.07035171985626)
--(axis cs:0.314667903222699,-1.09547734260559)
--(axis cs:0.314501604900955,-1.12060296535492)
--(axis cs:0.314096481202748,-1.14572858810425)
--(axis cs:0.313467770442705,-1.17085433006287)
--(axis cs:0.312629014737664,-1.19597995281219)
--(axis cs:0.311596215145361,-1.22110557556152)
--(axis cs:0.310385085223105,-1.24623119831085)
--(axis cs:0.309011427273626,-1.27135682106018)
--(axis cs:0.307492579739883,-1.29648244380951)
--(axis cs:0.305845973169903,-1.32160806655884)
--(axis cs:0.304088847720356,-1.34673368930817)
--(axis cs:0.302240218074202,-1.3718593120575)
--(axis cs:0.300319983866516,-1.39698493480682)
--(axis cs:0.298346520727691,-1.42211055755615)
--(axis cs:0.296984910964966,-1.43920875016772)
--(axis cs:0.29630969397074,-1.44723618030548)
--(axis cs:0.294189343481633,-1.47236180305481)
--(axis cs:0.292079890532538,-1.49748742580414)
--(axis cs:0.290005281322734,-1.52261304855347)
--(axis cs:0.28799068713541,-1.5477386713028)
--(axis cs:0.286062067640889,-1.57286429405212)
--(axis cs:0.284246289622126,-1.59798991680145)
--(axis cs:0.282573134712197,-1.62311553955078)
--(axis cs:0.281069962980019,-1.64824116230011)
--(axis cs:0.279767891361764,-1.67336678504944)
--(axis cs:0.278699815842607,-1.69849240779877)
--(axis cs:0.277899235042985,-1.72361814975739)
--(axis cs:0.277400701696312,-1.74874377250671)
--(axis cs:0.277241693524966,-1.77386939525604)
--(axis cs:0.277459233439993,-1.79899501800537)
--(axis cs:0.278094121150898,-1.8241206407547)
--(axis cs:0.279187866680787,-1.84924626350403)
--(axis cs:0.280785043016402,-1.87437188625336)
--(axis cs:0.282932059555577,-1.89949750900269)
--(axis cs:0.285676929514964,-1.92462313175201)
--(axis cs:0.289070761419229,-1.94974875450134)
--(axis cs:0.293166340684019,-1.97487437725067)
--(axis cs:0.296984910964966,-1.99466689652117)
--(axis cs:0.297961656619641,-2);

\path [draw=color8, draw opacity=0.3, thick]
(axis cs:4.5,2.80330753067212)
--(axis cs:4.49216595726716,2.82412052154541)
--(axis cs:4.48251982050129,2.84924626350403)
--(axis cs:4.47437191009521,2.87005709355641)
--(axis cs:4.47264729130507,2.87437176704407)
--(axis cs:4.46238499930816,2.89949750900269)
--(axis cs:4.45192847648546,2.92462301254272)
--(axis cs:4.44874382019043,2.93211633028443)
--(axis cs:4.4410933471602,2.94974875450134)
--(axis cs:4.42997765541012,2.97487425804138)
--(axis cs:4.42311573028564,2.99008249174438)
--(axis cs:4.41854722554731,3);

\path [draw=color9, draw opacity=0.3, thick]
(axis cs:-0.600000023841858,-0.0502034335776146)
--(axis cs:-0.580110984773139,-0.0402010045945644)
--(axis cs:-0.574371874332428,-0.0374235357530817)
--(axis cs:-0.548743724822998,-0.0262812989635564)
--(axis cs:-0.523115575313568,-0.0164265982589163)
--(axis cs:-0.519085244492322,-0.0150753771886229)
--(axis cs:-0.497487425804138,-0.00809026172295641)
--(axis cs:-0.471859306097031,-0.0010324123682819)
--(axis cs:-0.446231156587601,0.0047935411135039)
--(axis cs:-0.420603007078171,0.00938972038791704)
--(axis cs:-0.415583786317752,0.0100502511486411)
--(axis cs:-0.394974887371063,0.0126729894132043)
--(axis cs:-0.369346737861633,0.0147462855317407)
--(axis cs:-0.343718588352203,0.015630845514417)
--(axis cs:-0.318090438842773,0.0153254892208379)
--(axis cs:-0.292462319135666,0.0138290215004709)
--(axis cs:-0.266834169626236,0.0111401895790456)
--(axis cs:-0.259645571925035,0.0100502511486411)
--(axis cs:-0.241206035017967,0.00717069732895689)
--(axis cs:-0.215577885508537,0.00193495476819223)
--(axis cs:-0.189949750900269,-0.00453470284922345)
--(axis cs:-0.164321601390839,-0.0122410986319116)
--(axis cs:-0.15620622512093,-0.015075377188623)
--(axis cs:-0.13869346678257,-0.0213790661790711)
--(axis cs:-0.113065324723721,-0.0318861314427297)
--(axis cs:-0.0949932381939179,-0.0402010045945644)
--(axis cs:-0.0874371826648712,-0.0437869928033742)
--(axis cs:-0.0618090443313122,-0.0572809216632007)
--(axis cs:-0.0479012707143491,-0.0653266310691833)
--(axis cs:-0.0361809059977531,-0.0723257608982345)
--(axis cs:-0.0105527639389038,-0.089007583371135)
--(axis cs:-0.00850324965013814,-0.0904522612690926)
--(axis cs:0.015075377188623,-0.107623915107966)
--(axis cs:0.0252193246874333,-0.115577891469002)
--(axis cs:0.0407035164535046,-0.128132540933989)
--(axis cs:0.0551771372592202,-0.14070351421833)
--(axis cs:0.0663316547870636,-0.150731803354555)
--(axis cs:0.0820750339067486,-0.16582915186882)
--(axis cs:0.0919597968459129,-0.175649729004174)
--(axis cs:0.106458751551524,-0.190954774618149)
--(axis cs:0.117587938904762,-0.203138160042336)
--(axis cs:0.128752872394273,-0.216080397367477)
--(axis cs:0.143216073513031,-0.233485435337869)
--(axis cs:0.149293042398501,-0.241206035017967)
--(axis cs:0.168323289476143,-0.266331672668457)
--(axis cs:0.168844223022461,-0.267047362957361)
--(axis cs:0.185720771522854,-0.291457295417786)
--(axis cs:0.19447235763073,-0.304641292208237)
--(axis cs:0.202020985728031,-0.316582918167114)
--(axis cs:0.21724756219477,-0.341708540916443)
--(axis cs:0.22010050714016,-0.34662555595487)
--(axis cs:0.231291863087379,-0.366834163665771)
--(axis cs:0.244597168104354,-0.3919597864151)
--(axis cs:0.245728641748428,-0.394198366702039)
--(axis cs:0.256792498422178,-0.417085438966751)
--(axis cs:0.268373204647984,-0.44221106171608)
--(axis cs:0.271356791257858,-0.449015392851806)
--(axis cs:0.279055110385744,-0.467336684465408)
--(axis cs:0.289083530463964,-0.492462307214737)
--(axis cs:0.296984910964966,-0.513342269003945)
--(axis cs:0.298527290940955,-0.517587959766388)
--(axis cs:0.307159130202763,-0.542713582515717)
--(axis cs:0.315308364124582,-0.567839205265045)
--(axis cs:0.322613060474396,-0.591752659433814)
--(axis cs:0.322969097728605,-0.592964828014374)
--(axis cs:0.329894831261632,-0.618090450763702)
--(axis cs:0.336380901898273,-0.643216073513031)
--(axis cs:0.342435992857904,-0.66834169626236)
--(axis cs:0.348070067682692,-0.693467319011688)
--(axis cs:0.348241209983826,-0.694291757623759)
--(axis cs:0.353098743622046,-0.718592941761017)
--(axis cs:0.357731633275307,-0.743718564510345)
--(axis cs:0.361985470530071,-0.768844246864319)
--(axis cs:0.365869781768095,-0.793969869613647)
--(axis cs:0.369393871990338,-0.819095492362976)
--(axis cs:0.372567267046119,-0.844221115112305)
--(axis cs:0.373869359493256,-0.855776642247861)
--(axis cs:0.375343450611417,-0.869346737861633)
--(axis cs:0.377752578654695,-0.894472360610962)
--(axis cs:0.379853991583261,-0.919597983360291)
--(axis cs:0.38165849437746,-0.944723606109619)
--(axis cs:0.383176033993003,-0.969849228858948)
--(axis cs:0.384419504056344,-0.994974851608276)
--(axis cs:0.385397540063323,-1.0201004743576)
--(axis cs:0.386123672354339,-1.04522609710693)
--(axis cs:0.386609133436117,-1.07035171985626)
--(axis cs:0.386866187236955,-1.09547734260559)
--(axis cs:0.386907879414311,-1.12060296535492)
--(axis cs:0.386746746468288,-1.14572858810425)
--(axis cs:0.386395595606369,-1.17085433006287)
--(axis cs:0.385868366634078,-1.19597995281219)
--(axis cs:0.385178428254179,-1.22110557556152)
--(axis cs:0.384341513892821,-1.24623119831085)
--(axis cs:0.383371676181476,-1.27135682106018)
--(axis cs:0.382283720430277,-1.29648244380951)
--(axis cs:0.381093830696548,-1.32160806655884)
--(axis cs:0.379817643557725,-1.34673368930817)
--(axis cs:0.378473760893042,-1.3718593120575)
--(axis cs:0.377076855487098,-1.39698493480682)
--(axis cs:0.375645839379092,-1.42211055755615)
--(axis cs:0.374199988774828,-1.44723618030548)
--(axis cs:0.373869359493256,-1.45300956603171)
--(axis cs:0.372707501400534,-1.47236180305481)
--(axis cs:0.371222790923057,-1.49748742580414)
--(axis cs:0.369783620808087,-1.52261304855347)
--(axis cs:0.36841036843626,-1.5477386713028)
--(axis cs:0.367125231767601,-1.57286429405212)
--(axis cs:0.365953103685366,-1.59798991680145)
--(axis cs:0.364917225174843,-1.62311553955078)
--(axis cs:0.364044028833126,-1.64824116230011)
--(axis cs:0.363358735882726,-1.67336678504944)
--(axis cs:0.362890369182972,-1.69849240779877)
--(axis cs:0.362665189255193,-1.72361814975739)
--(axis cs:0.362714298075768,-1.74874377250671)
--(axis cs:0.363067202369667,-1.77386939525604)
--(axis cs:0.363756456074321,-1.79899501800537)
--(axis cs:0.364815677912253,-1.8241206407547)
--(axis cs:0.366278840941356,-1.84924626350403)
--(axis cs:0.368181916688405,-1.87437188625336)
--(axis cs:0.370563325092926,-1.89949750900269)
--(axis cs:0.37346262315619,-1.92462313175201)
--(axis cs:0.373869359493256,-1.92759660534142)
--(axis cs:0.376771414830364,-1.94974875450134)
--(axis cs:0.380629718276289,-1.97487437725067)
--(axis cs:0.385097808230944,-2);

\path [draw=color9, draw opacity=0.3, thick]
(axis cs:4.5,2.77925071619618)
--(axis cs:4.49273344386276,2.79899501800537)
--(axis cs:4.48329981285389,2.82412052154541)
--(axis cs:4.47437191009521,2.84743970481247)
--(axis cs:4.47366574324545,2.84924626350403)
--(axis cs:4.46362517060815,2.87437176704407)
--(axis cs:4.45339282667772,2.89949750900269)
--(axis cs:4.44874382019043,2.91067974585358)
--(axis cs:4.44282528668614,2.92462301254272)
--(axis cs:4.43194363411656,2.94974875450134)
--(axis cs:4.42311573028564,2.96974498755639)
--(axis cs:4.42080365775319,2.97487425804138)
--(axis cs:4.409237476588,3);

\path [draw=color10, draw opacity=0.3, thick]
(axis cs:-0.600000023841858,0.0441658818907596)
--(axis cs:-0.574371874332428,0.0551806224773645)
--(axis cs:-0.561089470567757,0.0603015087544918)
--(axis cs:-0.548743724822998,0.0649070710942482)
--(axis cs:-0.523115575313568,0.0733734058589667)
--(axis cs:-0.497487425804138,0.0807341060727995)
--(axis cs:-0.478268990137282,0.0854271352291107)
--(axis cs:-0.471859306097031,0.086944664225804)
--(axis cs:-0.446231156587601,0.0919483677883001)
--(axis cs:-0.420603007078171,0.0958798585049756)
--(axis cs:-0.394974887371063,0.0987357853524315)
--(axis cs:-0.369346737861633,0.100515886688515)
--(axis cs:-0.343718588352203,0.101218676213431)
--(axis cs:-0.318090438842773,0.100841280285231)
--(axis cs:-0.292462319135666,0.0993811105041924)
--(axis cs:-0.266834169626236,0.0968361588748516)
--(axis cs:-0.241206035017967,0.0932031382159424)
--(axis cs:-0.215577885508537,0.0884788286869695)
--(axis cs:-0.202139409709993,0.0854271352291107)
--(axis cs:-0.189949750900269,0.082582567928118)
--(axis cs:-0.164321601390839,0.0754719393839856)
--(axis cs:-0.13869346678257,0.0672296551930009)
--(axis cs:-0.119761169819717,0.0603015087544918)
--(axis cs:-0.113065324723721,0.0577819195148334)
--(axis cs:-0.0874371826648712,0.0469649862732147)
--(axis cs:-0.0622439664796345,0.0351758785545826)
--(axis cs:-0.0618090443313122,0.0349664476574343)
--(axis cs:-0.0361809059977531,0.0214123442516909)
--(axis cs:-0.0164678521069658,0.0100502511486411)
--(axis cs:-0.0105527639389038,0.00653918859587727)
--(axis cs:0.015075377188623,-0.00992962513117951)
--(axis cs:0.0225145070454816,-0.015075377188623)
--(axis cs:0.0407035164535046,-0.028042194060184)
--(axis cs:0.0566256909781347,-0.0402010045945644)
--(axis cs:0.0663316547870636,-0.0478460695373067)
--(axis cs:0.0871408751081367,-0.0653266310691833)
--(axis cs:0.0919597968459129,-0.0695055840259864)
--(axis cs:0.114691579409135,-0.0904522612690926)
--(axis cs:0.117587938904762,-0.093209384944628)
--(axis cs:0.13977968922973,-0.115577891469002)
--(axis cs:0.143216073513031,-0.119159809643341)
--(axis cs:0.162795932300661,-0.14070351421833)
--(axis cs:0.168844223022461,-0.147591876106114)
--(axis cs:0.184056197088374,-0.16582915186882)
--(axis cs:0.19447235763073,-0.178766717998195)
--(axis cs:0.203817287941921,-0.190954774618149)
--(axis cs:0.22010050714016,-0.212978580603852)
--(axis cs:0.222289523632674,-0.216080397367477)
--(axis cs:0.23937153303391,-0.241206035017967)
--(axis cs:0.245728641748428,-0.250923629766591)
--(axis cs:0.255370576348135,-0.266331672668457)
--(axis cs:0.270483660973062,-0.291457295417786)
--(axis cs:0.271356791257858,-0.292969264782707)
--(axis cs:0.284425823703465,-0.316582918167114)
--(axis cs:0.296984910964966,-0.340248906111887)
--(axis cs:0.297728621417457,-0.341708540916443)
--(axis cs:0.309988045377114,-0.366834163665771)
--(axis cs:0.321712867918056,-0.3919597864151)
--(axis cs:0.322613060474396,-0.393980212755734)
--(axis cs:0.332513157656762,-0.417085438966751)
--(axis cs:0.342778513141585,-0.44221106171608)
--(axis cs:0.348241209983826,-0.456257428174278)
--(axis cs:0.352391564119111,-0.467336684465408)
--(axis cs:0.361333794783978,-0.492462307214737)
--(axis cs:0.369815655619564,-0.517587959766388)
--(axis cs:0.373869359493256,-0.530275123011914)
--(axis cs:0.377702761024323,-0.542713582515717)
--(axis cs:0.385014872040604,-0.567839205265045)
--(axis cs:0.39190613135623,-0.592964828014374)
--(axis cs:0.398383959982714,-0.618090450763703)
--(axis cs:0.399497479200363,-0.622700580012747)
--(axis cs:0.404283664706066,-0.643216073513031)
--(axis cs:0.409761338688905,-0.66834169626236)
--(axis cs:0.414863713523737,-0.693467319011688)
--(axis cs:0.419599216506477,-0.718592941761017)
--(axis cs:0.42397674009959,-0.743718564510345)
--(axis cs:0.425125628709793,-0.750887726612318)
--(axis cs:0.427908219048074,-0.768844246864319)
--(axis cs:0.431470445731939,-0.793969869613647)
--(axis cs:0.434712157940723,-0.819095492362976)
--(axis cs:0.437643425652795,-0.844221115112305)
--(axis cs:0.4402738392477,-0.869346737861633)
--(axis cs:0.442611474253115,-0.894472360610962)
--(axis cs:0.444666699026167,-0.919597983360291)
--(axis cs:0.446451036349288,-0.944723606109619)
--(axis cs:0.447972959321654,-0.969849228858948)
--(axis cs:0.449243729517681,-0.994974851608276)
--(axis cs:0.450273871916201,-1.0201004743576)
--(axis cs:0.450753778219223,-1.03516679916347)
--(axis cs:0.451063850156763,-1.04522609710693)
--(axis cs:0.451626553830387,-1.07035171985626)
--(axis cs:0.451990740355655,-1.09547734260559)
--(axis cs:0.452165718556268,-1.12060296535492)
--(axis cs:0.452165329928011,-1.14572858810425)
--(axis cs:0.452000747020258,-1.17085433006287)
--(axis cs:0.451684512099342,-1.19597995281219)
--(axis cs:0.451230119789046,-1.22110557556152)
--(axis cs:0.450753778219223,-1.24175397179978)
--(axis cs:0.45064644698801,-1.24623119831085)
--(axis cs:0.449929679302071,-1.27135682106018)
--(axis cs:0.449110903900078,-1.29648244380951)
--(axis cs:0.448204502742608,-1.32160806655884)
--(axis cs:0.447226704948312,-1.34673368930817)
--(axis cs:0.44619253726458,-1.3718593120575)
--(axis cs:0.445118746649169,-1.39698493480682)
--(axis cs:0.444021217872427,-1.42211055755615)
--(axis cs:0.44291803361351,-1.44723618030548)
--(axis cs:0.441826327254373,-1.47236180305481)
--(axis cs:0.440764085836401,-1.49748742580414)
--(axis cs:0.439750506461034,-1.52261304855347)
--(axis cs:0.438805003447945,-1.5477386713028)
--(axis cs:0.437947622690947,-1.57286429405212)
--(axis cs:0.437199088513107,-1.59798991680145)
--(axis cs:0.436580744162238,-1.62311553955078)
--(axis cs:0.436114735166444,-1.64824116230011)
--(axis cs:0.435824360843222,-1.67336678504944)
--(axis cs:0.435733454978824,-1.69849240779877)
--(axis cs:0.435866260788499,-1.72361814975739)
--(axis cs:0.436247854198921,-1.74874377250671)
--(axis cs:0.436904895315959,-1.77386939525604)
--(axis cs:0.437865363564555,-1.79899501800537)
--(axis cs:0.439157004551381,-1.8241206407547)
--(axis cs:0.440809230446404,-1.84924626350403)
--(axis cs:0.44285235824893,-1.87437188625336)
--(axis cs:0.445318292018047,-1.89949750900269)
--(axis cs:0.448240627269709,-1.92462313175201)
--(axis cs:0.450753778219223,-1.9431580980225)
--(axis cs:0.451614729423763,-1.94974875450134)
--(axis cs:0.455385772773962,-1.97487437725067)
--(axis cs:0.459693425412502,-2);

\path [draw=color10, draw opacity=0.3, thick]
(axis cs:4.5,2.75458718133288)
--(axis cs:4.4930628973082,2.77386927604675)
--(axis cs:4.48383835120789,2.79899501800537)
--(axis cs:4.47443366844062,2.82412052154541)
--(axis cs:4.47437191009522,2.82428183089362)
--(axis cs:4.46461354751619,2.84924626350403)
--(axis cs:4.45460304991122,2.87437176704407)
--(axis cs:4.44874382019043,2.88878103616938)
--(axis cs:4.44429444631453,2.89949750900269)
--(axis cs:4.43364443975104,2.92462301254272)
--(axis cs:4.42311573028564,2.94900110453891)
--(axis cs:4.42278601334103,2.94974875450134)
--(axis cs:4.41146157042086,2.97487425804138)
--(axis cs:4.39992772762869,3);

\path [draw=color11, draw opacity=0.3, thick]
(axis cs:-0.600000023841858,0.128464264360762)
--(axis cs:-0.581327448508643,0.135678395628929)
--(axis cs:-0.574371874332428,0.138286256630037)
--(axis cs:-0.548743724822998,0.146912255844278)
--(axis cs:-0.523115575313568,0.154540491454742)
--(axis cs:-0.498906349055784,0.160804018378258)
--(axis cs:-0.497487425804138,0.161160919720636)
--(axis cs:-0.471859306097031,0.166642745544097)
--(axis cs:-0.446231156587601,0.171149761032857)
--(axis cs:-0.420603007078171,0.174679672558663)
--(axis cs:-0.394974887371063,0.177230024773722)
--(axis cs:-0.369346737861633,0.178798243912151)
--(axis cs:-0.343718588352203,0.179380515671064)
--(axis cs:-0.318090438842773,0.178974513193333)
--(axis cs:-0.292462319135666,0.177577066130352)
--(axis cs:-0.266834169626236,0.175183209128492)
--(axis cs:-0.241206035017967,0.171790153224666)
--(axis cs:-0.215577885508537,0.167394270264644)
--(axis cs:-0.189949750900269,0.161990978731876)
--(axis cs:-0.185207624669357,0.160804018378258)
--(axis cs:-0.164321601390839,0.155442525747571)
--(axis cs:-0.13869346678257,0.147822092941685)
--(axis cs:-0.113065324723721,0.13915668405008)
--(axis cs:-0.103889644273013,0.135678395628929)
--(axis cs:-0.0874371826648712,0.129278105672636)
--(axis cs:-0.0618090443313122,0.118228478144523)
--(axis cs:-0.0455989752831348,0.11055276542902)
--(axis cs:-0.0361809059977531,0.105973171152444)
--(axis cs:-0.0105527639389038,0.0923950812619884)
--(axis cs:0.00159589396195779,0.0854271352291107)
--(axis cs:0.0150753771886229,0.0774822377563432)
--(axis cs:0.0407035164535046,0.0612217209250867)
--(axis cs:0.042057611969771,0.0603015087544918)
--(axis cs:0.0663316547870636,0.0433377325871942)
--(axis cs:0.0772803863628378,0.0351758785545826)
--(axis cs:0.0919597968459129,0.023914252059004)
--(axis cs:0.108968340735531,0.0100502511486411)
--(axis cs:0.117587938904762,0.00281448807737745)
--(axis cs:0.137713417077375,-0.015075377188623)
--(axis cs:0.143216073513031,-0.0201168697537476)
--(axis cs:0.163980129083946,-0.0402010045945644)
--(axis cs:0.168844223022461,-0.0450540446722095)
--(axis cs:0.188144632036742,-0.0653266310691833)
--(axis cs:0.19447235763073,-0.0721878314547746)
--(axis cs:0.210514036418834,-0.0904522612690926)
--(axis cs:0.22010050714016,-0.101730045552523)
--(axis cs:0.231335082699885,-0.115577891469002)
--(axis cs:0.245728641748428,-0.133923908365965)
--(axis cs:0.250816393914635,-0.14070351421833)
--(axis cs:0.269032417590838,-0.16582915186882)
--(axis cs:0.271356791257858,-0.169150405186044)
--(axis cs:0.285981970666859,-0.190954774618149)
--(axis cs:0.296984910964966,-0.207966952848372)
--(axis cs:0.302023270193408,-0.216080397367477)
--(axis cs:0.317053926315074,-0.241206035017967)
--(axis cs:0.322613060474396,-0.250862362057024)
--(axis cs:0.331177818501382,-0.266331672668457)
--(axis cs:0.344549312859291,-0.291457295417786)
--(axis cs:0.348241209983826,-0.298682250796639)
--(axis cs:0.357052403411513,-0.316582918167114)
--(axis cs:0.36891272590147,-0.341708540916443)
--(axis cs:0.373869359493256,-0.352672931820747)
--(axis cs:0.380045040533831,-0.366834163665771)
--(axis cs:0.390525648597439,-0.3919597864151)
--(axis cs:0.399497479200363,-0.414479609796572)
--(axis cs:0.40050027331567,-0.417085438966751)
--(axis cs:0.409721017123083,-0.44221106171608)
--(axis cs:0.418500678126768,-0.467336684465408)
--(axis cs:0.425125628709793,-0.487282536411894)
--(axis cs:0.426789604861031,-0.492462307214737)
--(axis cs:0.434447094638037,-0.517587959766388)
--(axis cs:0.441697861736617,-0.542713582515717)
--(axis cs:0.448550689636555,-0.567839205265045)
--(axis cs:0.450753778219223,-0.576408546240634)
--(axis cs:0.454875432767386,-0.592964828014374)
--(axis cs:0.460758533454614,-0.618090450763702)
--(axis cs:0.466276775687745,-0.643216073513031)
--(axis cs:0.471439837532744,-0.66834169626236)
--(axis cs:0.47625441757549,-0.693467319011688)
--(axis cs:0.476381897926331,-0.69418365344323)
--(axis cs:0.480592578442474,-0.718592941761017)
--(axis cs:0.484604606059895,-0.743718564510345)
--(axis cs:0.488303050620632,-0.768844246864319)
--(axis cs:0.491696101285725,-0.793969869613647)
--(axis cs:0.49479214594838,-0.819095492362976)
--(axis cs:0.497600205130906,-0.844221115112305)
--(axis cs:0.500130070939734,-0.869346737861633)
--(axis cs:0.50201004743576,-0.890253395182813)
--(axis cs:0.502378138861621,-0.894472360610962)
--(axis cs:0.504315460625163,-0.919597983360291)
--(axis cs:0.506010332059444,-0.944723606109619)
--(axis cs:0.507470575873904,-0.969849228858948)
--(axis cs:0.508706562335783,-0.994974851608276)
--(axis cs:0.509729013377307,-1.0201004743576)
--(axis cs:0.510547829140557,-1.04522609710693)
--(axis cs:0.511172894770874,-1.07035171985626)
--(axis cs:0.511616289844219,-1.09547734260559)
--(axis cs:0.5118877958526,-1.12060296535492)
--(axis cs:0.511999879600094,-1.14572858810425)
--(axis cs:0.511962594684333,-1.17085433006287)
--(axis cs:0.511788572908713,-1.19597995281219)
--(axis cs:0.51149054046668,-1.22110557556152)
--(axis cs:0.511080148481843,-1.24623119831085)
--(axis cs:0.510570917322164,-1.27135682106018)
--(axis cs:0.509975853214016,-1.29648244380951)
--(axis cs:0.509307593618274,-1.32160806655884)
--(axis cs:0.508581836565854,-1.34673368930817)
--(axis cs:0.507811323269566,-1.3718593120575)
--(axis cs:0.507011099167274,-1.39698493480682)
--(axis cs:0.506196261587119,-1.42211055755615)
--(axis cs:0.505382800757976,-1.44723618030548)
--(axis cs:0.504586326630831,-1.47236180305481)
--(axis cs:0.503824317425784,-1.49748742580414)
--(axis cs:0.503112123307522,-1.52261304855347)
--(axis cs:0.502467725523762,-1.5477386713028)
--(axis cs:0.50201004743576,-1.56834825074751)
--(axis cs:0.501905817892889,-1.57286429405212)
--(axis cs:0.501435768472927,-1.59798991680145)
--(axis cs:0.501093120716529,-1.62311553955078)
--(axis cs:0.500899277243303,-1.64824116230011)
--(axis cs:0.500874991105647,-1.67336678504944)
--(axis cs:0.501042383154856,-1.69849240779877)
--(axis cs:0.501424573856589,-1.72361814975739)
--(axis cs:0.50201004743576,-1.74736864069088)
--(axis cs:0.502042849967588,-1.74874377250671)
--(axis cs:0.502891619274096,-1.77386939525604)
--(axis cs:0.504015847800027,-1.79899501800537)
--(axis cs:0.505440885842657,-1.8241206407547)
--(axis cs:0.507191866888782,-1.84924626350403)
--(axis cs:0.509295624185936,-1.87437188625336)
--(axis cs:0.511778549225799,-1.89949750900269)
--(axis cs:0.514669276610131,-1.92462313175201)
--(axis cs:0.517997112717395,-1.94974875450134)
--(axis cs:0.521792838755883,-1.97487437725067)
--(axis cs:0.526087614169588,-2);

\path [draw=color11, draw opacity=0.3, thick]
(axis cs:4.5,2.72928082620302)
--(axis cs:4.49315592899538,2.74874377250671)
--(axis cs:4.48413878530268,2.77386927604675)
--(axis cs:4.47494325855302,2.79899501800537)
--(axis cs:4.47437191009521,2.80052146242154)
--(axis cs:4.46535282528854,2.82412052154541)
--(axis cs:4.45556135178692,2.84924626350403)
--(axis cs:4.44874382019043,2.86639114361985)
--(axis cs:4.44550334675121,2.87437176704407)
--(axis cs:4.4350823792025,2.89949750900269)
--(axis cs:4.42446359281595,2.92462301254272)
--(axis cs:4.42311573028564,2.92774384296073)
--(axis cs:4.41341146684122,2.94974875450134)
--(axis cs:4.40211948308852,2.97487425804138)
--(axis cs:4.39748764038086,2.9849718528252)
--(axis cs:4.39044835455418,3);

\path [draw=color50, draw opacity=0.3, thick]
(axis cs:-0.600000023841858,0.205394050534674)
--(axis cs:-0.583884485081437,0.211055278778076)
--(axis cs:-0.574371874332428,0.214307843784409)
--(axis cs:-0.548743724822998,0.222173182024409)
--(axis cs:-0.523115575313568,0.229128974905557)
--(axis cs:-0.497487425804138,0.23517352055702)
--(axis cs:-0.492460688498242,0.236180901527405)
--(axis cs:-0.471859306097031,0.240206239473745)
--(axis cs:-0.446231156587601,0.244319779880528)
--(axis cs:-0.420603007078171,0.247536739727336)
--(axis cs:-0.394974887371063,0.249853062765921)
--(axis cs:-0.369346737861633,0.251265698155552)
--(axis cs:-0.343718588352203,0.251769619671787)
--(axis cs:-0.318090438842773,0.25136263721019)
--(axis cs:-0.292462319135666,0.250039256168246)
--(axis cs:-0.266834169626236,0.247795939496249)
--(axis cs:-0.241206035017967,0.244629383485563)
--(axis cs:-0.215577885508537,0.240533784354799)
--(axis cs:-0.193392824404177,0.236180901527405)
--(axis cs:-0.189949750900269,0.235489340485445)
--(axis cs:-0.164321601390839,0.22938237756633)
--(axis cs:-0.13869346678257,0.222312670909474)
--(axis cs:-0.113065324723721,0.214274278277074)
--(axis cs:-0.10390896522894,0.211055278778076)
--(axis cs:-0.0874371826648712,0.205123717529384)
--(axis cs:-0.0618090443313122,0.194895261142563)
--(axis cs:-0.0413554736206908,0.185929641127586)
--(axis cs:-0.0361809059977531,0.183604782813125)
--(axis cs:-0.0105527639389038,0.171060220870351)
--(axis cs:0.00879710196455573,0.160804018378258)
--(axis cs:0.0150753771886229,0.15739108732422)
--(axis cs:0.0407035164535046,0.142396925440459)
--(axis cs:0.0514209608149318,0.135678395628929)
--(axis cs:0.0663316547870636,0.126084973188964)
--(axis cs:0.0889631287450748,0.11055276542902)
--(axis cs:0.0919597968459129,0.108440687310152)
--(axis cs:0.117587938904762,0.0892469543283698)
--(axis cs:0.122403974752802,0.0854271352291107)
--(axis cs:0.143216073513031,0.068461168906892)
--(axis cs:0.152696508156359,0.0603015087544918)
--(axis cs:0.168844223022461,0.046008221156705)
--(axis cs:0.180466695215808,0.0351758785545826)
--(axis cs:0.19447235763073,0.0217414009418755)
--(axis cs:0.206077138167618,0.0100502511486411)
--(axis cs:0.22010050714016,-0.00450098241401387)
--(axis cs:0.229826487363728,-0.015075377188623)
--(axis cs:0.245728641748428,-0.0328969426491661)
--(axis cs:0.251961751876118,-0.0402010045945644)
--(axis cs:0.271356791257858,-0.0636454479961795)
--(axis cs:0.272689521797583,-0.0653266310691833)
--(axis cs:0.291985220837949,-0.0904522612690926)
--(axis cs:0.296984910964966,-0.0971792443522687)
--(axis cs:0.310112819395859,-0.115577891469002)
--(axis cs:0.322613060474396,-0.133696378219047)
--(axis cs:0.327261907809782,-0.14070351421833)
--(axis cs:0.343368913441283,-0.16582915186882)
--(axis cs:0.348241209983826,-0.173703338652563)
--(axis cs:0.358522695608722,-0.190954774618149)
--(axis cs:0.372962020350041,-0.216080397367477)
--(axis cs:0.373869359493256,-0.217719066950513)
--(axis cs:0.386413697427556,-0.241206035017967)
--(axis cs:0.399326141291357,-0.266331672668457)
--(axis cs:0.399497479200363,-0.266678415848827)
--(axis cs:0.411324395603604,-0.291457295417786)
--(axis cs:0.422837687814896,-0.316582918167114)
--(axis cs:0.425125628709793,-0.321788041230398)
--(axis cs:0.433594613200146,-0.341708540916443)
--(axis cs:0.4438250640942,-0.366834163665771)
--(axis cs:0.450753778219223,-0.384622621387243)
--(axis cs:0.453521208735338,-0.3919597864151)
--(axis cs:0.462574782598879,-0.417085438966751)
--(axis cs:0.4712099059725,-0.44221106171608)
--(axis cs:0.476381897926331,-0.458012858798252)
--(axis cs:0.479340503672892,-0.467336684465408)
--(axis cs:0.486921314901238,-0.492462307214737)
--(axis cs:0.494115563529878,-0.517587959766388)
--(axis cs:0.500930688528281,-0.542713582515717)
--(axis cs:0.50201004743576,-0.546922714190222)
--(axis cs:0.507215396976559,-0.567839205265045)
--(axis cs:0.5131128353438,-0.592964828014374)
--(axis cs:0.518662684538361,-0.618090450763702)
--(axis cs:0.523872921761603,-0.643216073513031)
--(axis cs:0.52763819694519,-0.662613849809742)
--(axis cs:0.528718276998658,-0.66834169626236)
--(axis cs:0.533138994943343,-0.693467319011688)
--(axis cs:0.537251724396924,-0.718592941761017)
--(axis cs:0.541063339982033,-0.743718564510345)
--(axis cs:0.544582093325967,-0.768844246864319)
--(axis cs:0.547816019796756,-0.793969869613647)
--(axis cs:0.550773687193711,-0.819095492362976)
--(axis cs:0.55326634645462,-0.842381511767841)
--(axis cs:0.553457813658778,-0.844221115112305)
--(axis cs:0.555818827802402,-0.869346737861633)
--(axis cs:0.557935523296448,-0.894472360610962)
--(axis cs:0.559817351896704,-0.919597983360291)
--(axis cs:0.561473049260663,-0.944723606109619)
--(axis cs:0.562911665116494,-0.969849228858948)
--(axis cs:0.564142549456875,-0.994974851608276)
--(axis cs:0.565175421551676,-1.0201004743576)
--(axis cs:0.566019970694365,-1.04522609710693)
--(axis cs:0.566686569954298,-1.07035171985626)
--(axis cs:0.567185111168947,-1.09547734260559)
--(axis cs:0.56752647788764,-1.12060296535492)
--(axis cs:0.567721158629879,-1.14572858810425)
--(axis cs:0.567779537589618,-1.17085433006287)
--(axis cs:0.56771415319102,-1.19597995281219)
--(axis cs:0.567535968197056,-1.22110557556152)
--(axis cs:0.567257071527714,-1.24623119831085)
--(axis cs:0.566889617389004,-1.27135682106018)
--(axis cs:0.566445609111418,-1.29648244380951)
--(axis cs:0.565938685063923,-1.32160806655884)
--(axis cs:0.565381334758092,-1.34673368930817)
--(axis cs:0.564787315403127,-1.3718593120575)
--(axis cs:0.564170654456107,-1.39698493480682)
--(axis cs:0.563545912554159,-1.42211055755615)
--(axis cs:0.562926622667701,-1.44723618030548)
--(axis cs:0.562329155007027,-1.47236180305481)
--(axis cs:0.561767896307617,-1.49748742580414)
--(axis cs:0.56125958540155,-1.52261304855347)
--(axis cs:0.560820777593415,-1.5477386713028)
--(axis cs:0.560467163767826,-1.57286429405212)
--(axis cs:0.560217145823469,-1.59798991680145)
--(axis cs:0.560088354918349,-1.62311553955078)
--(axis cs:0.560098677903228,-1.64824116230011)
--(axis cs:0.560267927108479,-1.67336678504944)
--(axis cs:0.560615483417526,-1.69849240779877)
--(axis cs:0.561160111125042,-1.72361814975739)
--(axis cs:0.56192407367905,-1.74874377250671)
--(axis cs:0.562928462474895,-1.77386939525604)
--(axis cs:0.564195169507331,-1.79899501800537)
--(axis cs:0.565746959591992,-1.8241206407547)
--(axis cs:0.567607126243638,-1.84924626350403)
--(axis cs:0.569800205528607,-1.87437188625336)
--(axis cs:0.572351671281603,-1.89949750900269)
--(axis cs:0.575286610458546,-1.92462313175201)
--(axis cs:0.578632234732631,-1.94974875450134)
--(axis cs:0.57889449596405,-1.95149730316093)
--(axis cs:0.582296795319958,-1.97487437725067)
--(axis cs:0.586402574516052,-2);

\path [draw=color50, draw opacity=0.3, thick]
(axis cs:4.5,2.70329316074739)
--(axis cs:4.49301538659001,2.7236180305481)
--(axis cs:4.48420272699211,2.74874377250671)
--(axis cs:4.47521467329715,2.77386927604675)
--(axis cs:4.47437191009521,2.77617249852132)
--(axis cs:4.46584462453841,2.79899501800537)
--(axis cs:4.45627047613266,2.82412052154541)
--(axis cs:4.44874382019043,2.84347945143012)
--(axis cs:4.44645419275778,2.84924626350403)
--(axis cs:4.4362599227115,2.87437176704407)
--(axis cs:4.42587031209047,2.89949750900269)
--(axis cs:4.42311573028564,2.9060180415095)
--(axis cs:4.4150897093327,2.92462301254272)
--(axis cs:4.4040369203414,2.94974875450134)
--(axis cs:4.39748764038086,2.96434218804755)
--(axis cs:4.39266073281368,2.97487425804138)
--(axis cs:4.38090873140364,3);

\path [draw=color51, draw opacity=0.3, thick]
(axis cs:-0.600000023841858,0.276632253631619)
--(axis cs:-0.574371874332428,0.284897697617307)
--(axis cs:-0.569071065134455,0.286432147026062)
--(axis cs:-0.548743724822998,0.292175123986007)
--(axis cs:-0.523115575313568,0.298583300213978)
--(axis cs:-0.497487425804138,0.304153639107325)
--(axis cs:-0.471859306097031,0.30888263427117)
--(axis cs:-0.454210592297974,0.311557799577713)
--(axis cs:-0.446231156587601,0.312740093455365)
--(axis cs:-0.420603007078171,0.315709111303655)
--(axis cs:-0.394974887371063,0.317844334781511)
--(axis cs:-0.369346737861633,0.319141118408142)
--(axis cs:-0.343718588352203,0.319596317912663)
--(axis cs:-0.318090438842773,0.319204945749787)
--(axis cs:-0.292462319135666,0.317963282414425)
--(axis cs:-0.266834169626236,0.315865663957721)
--(axis cs:-0.241206035017967,0.31290814977348)
--(axis cs:-0.232148562215185,0.311557799577713)
--(axis cs:-0.215577885508537,0.309033009345532)
--(axis cs:-0.189949750900269,0.304240015950586)
--(axis cs:-0.164321601390839,0.298554747134615)
--(axis cs:-0.13869346678257,0.291971580320639)
--(axis cs:-0.119725765639247,0.286432147026062)
--(axis cs:-0.113065324723721,0.284443170511786)
--(axis cs:-0.0874371826648712,0.275866148496546)
--(axis cs:-0.0618090443313122,0.266355875644878)
--(axis cs:-0.0494170917344537,0.261306524276733)
--(axis cs:-0.0361809059977531,0.255788094491629)
--(axis cs:-0.0105527639389038,0.244143004752893)
--(axis cs:0.00562975433554864,0.236180901527405)
--(axis cs:0.015075377188623,0.231422739811643)
--(axis cs:0.0407035164535046,0.217524187059566)
--(axis cs:0.0518366327881923,0.211055278778076)
--(axis cs:0.0663316547870636,0.202426761616793)
--(axis cs:0.0919597968459129,0.186146907944635)
--(axis cs:0.0922817269151699,0.185929641127586)
--(axis cs:0.117587938904762,0.168422173375286)
--(axis cs:0.127982373739721,0.160804018378258)
--(axis cs:0.143216073513031,0.149351994028597)
--(axis cs:0.160438022576816,0.135678395628929)
--(axis cs:0.168844223022461,0.128827833538257)
--(axis cs:0.190138433059171,0.11055276542902)
--(axis cs:0.19447235763073,0.106732563675526)
--(axis cs:0.217483169961462,0.0854271352291107)
--(axis cs:0.22010050714016,0.0829363046604359)
--(axis cs:0.242796543836414,0.0603015087544918)
--(axis cs:0.245728641748428,0.05729373432437)
--(axis cs:0.266347064461764,0.0351758785545826)
--(axis cs:0.271356791257858,0.0296442923096441)
--(axis cs:0.288359898268332,0.0100502511486411)
--(axis cs:0.296984910964966,-0.000188063747328764)
--(axis cs:0.309023569332439,-0.015075377188623)
--(axis cs:0.322613060474396,-0.0323997567965058)
--(axis cs:0.328496968688363,-0.0402010045945644)
--(axis cs:0.346865987849912,-0.0653266310691833)
--(axis cs:0.348241209983826,-0.0672683632717595)
--(axis cs:0.364055149388023,-0.0904522612690926)
--(axis cs:0.373869359493256,-0.105321332025681)
--(axis cs:0.380398565402291,-0.115577891469002)
--(axis cs:0.395865202993995,-0.14070351421833)
--(axis cs:0.399497479200363,-0.146810080057151)
--(axis cs:0.410423713850061,-0.16582915186882)
--(axis cs:0.424352891266938,-0.190954774618149)
--(axis cs:0.425125628709793,-0.192399751070784)
--(axis cs:0.437372846785957,-0.216080397367477)
--(axis cs:0.449887672461937,-0.241206035017967)
--(axis cs:0.450753778219223,-0.243012312025127)
--(axis cs:0.461580992252531,-0.266331672668457)
--(axis cs:0.472794654707108,-0.291457295417786)
--(axis cs:0.476381897926331,-0.299826825375214)
--(axis cs:0.483344049691578,-0.316582918167114)
--(axis cs:0.49335679997693,-0.341708540916443)
--(axis cs:0.50201004743576,-0.364376499266671)
--(axis cs:0.502920526813946,-0.366834163665771)
--(axis cs:0.511827602073534,-0.3919597864151)
--(axis cs:0.520335897970836,-0.417085438966751)
--(axis cs:0.52763819694519,-0.439689341615519)
--(axis cs:0.528429626325744,-0.44221106171608)
--(axis cs:0.535941734044126,-0.467336684465408)
--(axis cs:0.543085038383059,-0.492462307214737)
--(axis cs:0.549866579264959,-0.517587959766388)
--(axis cs:0.55326634645462,-0.530879993672258)
--(axis cs:0.556209644406242,-0.542713582515717)
--(axis cs:0.562118632521428,-0.567839205265045)
--(axis cs:0.567695212039154,-0.592964828014374)
--(axis cs:0.57294529933332,-0.618090450763702)
--(axis cs:0.577876805241005,-0.643216073513031)
--(axis cs:0.57889449596405,-0.648751331685124)
--(axis cs:0.582400236399209,-0.66834169626236)
--(axis cs:0.586598457022779,-0.693467319011688)
--(axis cs:0.590507630914287,-0.718592941761017)
--(axis cs:0.594134685698066,-0.743718564510345)
--(axis cs:0.597486820288802,-0.768844246864319)
--(axis cs:0.600572603845175,-0.793969869613647)
--(axis cs:0.603399697494554,-0.819095492362976)
--(axis cs:0.604522585868835,-0.830050849812131)
--(axis cs:0.605937391503434,-0.844221115112305)
--(axis cs:0.608209166813009,-0.869346737861633)
--(axis cs:0.610252627446745,-0.894472360610962)
--(axis cs:0.612076247210212,-0.919597983360291)
--(axis cs:0.613688508979527,-0.944723606109619)
--(axis cs:0.61509841790766,-0.969849228858948)
--(axis cs:0.616314527384339,-0.994974851608276)
--(axis cs:0.617347110666391,-1.0201004743576)
--(axis cs:0.618204337779376,-1.04522609710693)
--(axis cs:0.618896117211002,-1.07035171985626)
--(axis cs:0.619432923178509,-1.09547734260559)
--(axis cs:0.619824198158811,-1.12060296535492)
--(axis cs:0.620080211593853,-1.14572858810425)
--(axis cs:0.620211698268572,-1.17085433006287)
--(axis cs:0.620229178930057,-1.19597995281219)
--(axis cs:0.620144041075946,-1.22110557556152)
--(axis cs:0.619968096175628,-1.24623119831085)
--(axis cs:0.619711787944751,-1.27135682106018)
--(axis cs:0.61938732130165,-1.29648244380951)
--(axis cs:0.619007565261736,-1.32160806655884)
--(axis cs:0.618584481271713,-1.34673368930817)
--(axis cs:0.618130834084762,-1.3718593120575)
--(axis cs:0.617660190370286,-1.39698493480682)
--(axis cs:0.61718567338366,-1.42211055755615)
--(axis cs:0.616721486416576,-1.44723618030548)
--(axis cs:0.616281557356002,-1.47236180305481)
--(axis cs:0.615880697329257,-1.49748742580414)
--(axis cs:0.615533933770042,-1.52261304855347)
--(axis cs:0.615256603541931,-1.5477386713028)
--(axis cs:0.615064276305737,-1.57286429405212)
--(axis cs:0.614974097737278,-1.59798991680145)
--(axis cs:0.615002048727328,-1.62311553955078)
--(axis cs:0.615165934906316,-1.64824116230011)
--(axis cs:0.615482722362204,-1.67336678504944)
--(axis cs:0.615971560738006,-1.69849240779877)
--(axis cs:0.616650846122879,-1.72361814975739)
--(axis cs:0.617539557149901,-1.74874377250671)
--(axis cs:0.618657868986465,-1.77386939525604)
--(axis cs:0.620026809132978,-1.79899501800537)
--(axis cs:0.621666977012294,-1.8241206407547)
--(axis cs:0.62360020646436,-1.84924626350403)
--(axis cs:0.625849002961788,-1.87437188625336)
--(axis cs:0.628436165765108,-1.89949750900269)
--(axis cs:0.630150735378265,-1.91411754541854)
--(axis cs:0.631349217955318,-1.92462313175201)
--(axis cs:0.634583116380534,-1.94974875450134)
--(axis cs:0.638215979172341,-1.97487437725067)
--(axis cs:0.642272324251332,-2);

\path [draw=color51, draw opacity=0.3, thick]
(axis cs:4.5,2.67658372361933)
--(axis cs:4.49264345924733,2.69849252700806)
--(axis cs:4.48403297637734,2.7236180305481)
--(axis cs:4.47524952498885,2.74874377250671)
--(axis cs:4.47437191009521,2.75119783637591)
--(axis cs:4.46609239941572,2.77386927604675)
--(axis cs:4.45673201928211,2.79899501800537)
--(axis cs:4.44874382019043,2.8200135489937)
--(axis cs:4.44714975055588,2.82412052154541)
--(axis cs:4.43717935124426,2.84924626350403)
--(axis cs:4.42701649867179,2.87437176704407)
--(axis cs:4.42311573028564,2.88381372153179)
--(axis cs:4.41649864474554,2.89949750900269)
--(axis cs:4.40568260904257,2.92462301254272)
--(axis cs:4.39748764038086,2.94329062873208)
--(axis cs:4.39459219030023,2.94974875450134)
--(axis cs:4.38308726144842,2.97487425804138)
--(axis cs:4.37185907363892,2.99894585847559)
--(axis cs:4.37135686632321,3);

\path [draw=color52, draw opacity=0.3, thick]
(axis cs:-0.600000023841858,0.343392309323701)
--(axis cs:-0.574371874332428,0.35105257394317)
--(axis cs:-0.548743724822998,0.357926869234903)
--(axis cs:-0.532395802439461,0.36180904507637)
--(axis cs:-0.523115575313568,0.363965305495886)
--(axis cs:-0.497487425804138,0.369145655843806)
--(axis cs:-0.471859306097031,0.373546145282689)
--(axis cs:-0.446231156587601,0.377162685765814)
--(axis cs:-0.420603007078171,0.379989876984038)
--(axis cs:-0.394974887371063,0.382024500868461)
--(axis cs:-0.369346737861633,0.383261948427847)
--(axis cs:-0.343718588352203,0.383696923825537)
--(axis cs:-0.318090438842773,0.383326029710476)
--(axis cs:-0.292462319135666,0.382143669596816)
--(axis cs:-0.266834169626236,0.380145775643563)
--(axis cs:-0.241206035017967,0.377327275238582)
--(axis cs:-0.215577885508537,0.373683239662606)
--(axis cs:-0.189949750900269,0.36920869170959)
--(axis cs:-0.164321601390839,0.363898516959036)
--(axis cs:-0.15561108420476,0.36180904507637)
--(axis cs:-0.13869346678257,0.357665893591793)
--(axis cs:-0.113065324723721,0.350528444147595)
--(axis cs:-0.0874371826648712,0.342523421302181)
--(axis cs:-0.0705729016140021,0.336683422327042)
--(axis cs:-0.0618090443313122,0.333583236981109)
--(axis cs:-0.0361809059977531,0.323626146744918)
--(axis cs:-0.0105527639389038,0.312768260441228)
--(axis cs:-0.00791331353745687,0.311557799577713)
--(axis cs:0.015075377188623,0.300781869362095)
--(axis cs:0.0407035164535046,0.28783877961293)
--(axis cs:0.0433034725163294,0.286432147026062)
--(axis cs:0.0663316547870636,0.273690702496077)
--(axis cs:0.0872991613896911,0.261306524276733)
--(axis cs:0.0919597968459129,0.258489564232898)
--(axis cs:0.117587938904762,0.24202713332923)
--(axis cs:0.126178250988044,0.236180901527405)
--(axis cs:0.143216073513031,0.224307777357172)
--(axis cs:0.16121954248969,0.211055278778076)
--(axis cs:0.168844223022461,0.205304636848511)
--(axis cs:0.193231734599949,0.185929641127586)
--(axis cs:0.19447235763073,0.184919203991112)
--(axis cs:0.22010050714016,0.162991889423856)
--(axis cs:0.22254004668613,0.160804018378258)
--(axis cs:0.245728641748428,0.139468837339759)
--(axis cs:0.24966738025953,0.135678395628929)
--(axis cs:0.271356791257858,0.114250989678131)
--(axis cs:0.274942613818722,0.11055276542902)
--(axis cs:0.296984910964966,0.087199576575194)
--(axis cs:0.298590446195319,0.0854271352291107)
--(axis cs:0.320732680159076,0.0603015087544918)
--(axis cs:0.322613060474396,0.0581067360657095)
--(axis cs:0.341502028812117,0.0351758785545826)
--(axis cs:0.348241209983826,0.0267537124468156)
--(axis cs:0.361110341820212,0.0100502511486411)
--(axis cs:0.373869359493256,-0.00701037808011324)
--(axis cs:0.379685872139852,-0.015075377188623)
--(axis cs:0.397263563377891,-0.0402010045945644)
--(axis cs:0.399497479200363,-0.0434947213230121)
--(axis cs:0.413796980986154,-0.0653266310691833)
--(axis cs:0.425125628709793,-0.0831876332126455)
--(axis cs:0.42958100871955,-0.0904522612690926)
--(axis cs:0.444495978408278,-0.115577891469002)
--(axis cs:0.450753778219223,-0.126480094230314)
--(axis cs:0.458658039042743,-0.14070351421833)
--(axis cs:0.472146412714775,-0.16582915186882)
--(axis cs:0.476381897926331,-0.174001450839645)
--(axis cs:0.484899018829283,-0.190954774618149)
--(axis cs:0.497069617146859,-0.216080397367477)
--(axis cs:0.50201004743576,-0.226665814636461)
--(axis cs:0.508595249339866,-0.241206035017967)
--(axis cs:0.519546726692666,-0.266331672668457)
--(axis cs:0.52763819694519,-0.285643127169963)
--(axis cs:0.530004675624423,-0.291457295417786)
--(axis cs:0.539828381073562,-0.316582918167114)
--(axis cs:0.549249001449553,-0.341708540916443)
--(axis cs:0.55326634645462,-0.352890581101934)
--(axis cs:0.558137524545196,-0.366834163665771)
--(axis cs:0.56653579306306,-0.3919597864151)
--(axis cs:0.574559569601094,-0.417085438966751)
--(axis cs:0.57889449596405,-0.431311630681721)
--(axis cs:0.582127052475908,-0.44221106171608)
--(axis cs:0.589226813009343,-0.467336684465408)
--(axis cs:0.595979626401921,-0.492462307214737)
--(axis cs:0.602390951881769,-0.517587959766388)
--(axis cs:0.604522585868835,-0.526400994390098)
--(axis cs:0.608366251520505,-0.542713582515717)
--(axis cs:0.613966515962809,-0.567839205265045)
--(axis cs:0.619253234215513,-0.592964828014374)
--(axis cs:0.624232767241097,-0.618090450763702)
--(axis cs:0.628911518106681,-0.643216073513031)
--(axis cs:0.630150735378265,-0.650316267002905)
--(axis cs:0.633218058554935,-0.66834169626236)
--(axis cs:0.63721359943739,-0.693467319011688)
--(axis cs:0.640936175476839,-0.718592941761017)
--(axis cs:0.644393464501711,-0.743718564510345)
--(axis cs:0.647592140917773,-0.768844246864319)
--(axis cs:0.650539718480197,-0.793969869613647)
--(axis cs:0.653244109159536,-0.819095492362976)
--(axis cs:0.655712879351614,-0.844221115112305)
--(axis cs:0.655778884887695,-0.844961588924073)
--(axis cs:0.657899865476504,-0.869346737861633)
--(axis cs:0.659871085051513,-0.894472360610962)
--(axis cs:0.661636433639207,-0.919597983360291)
--(axis cs:0.663203115967334,-0.944723606109619)
--(axis cs:0.664579838001179,-0.969849228858948)
--(axis cs:0.665776040082148,-0.994974851608276)
--(axis cs:0.666799643162273,-1.0201004743576)
--(axis cs:0.667659846856619,-1.04522609710693)
--(axis cs:0.668366414294595,-1.07035171985626)
--(axis cs:0.66892806325497,-1.09547734260559)
--(axis cs:0.669355146746983,-1.12060296535492)
--(axis cs:0.669656737574877,-1.14572858810425)
--(axis cs:0.66984344239295,-1.17085433006287)
--(axis cs:0.669925522734356,-1.19597995281219)
--(axis cs:0.669913211125584,-1.22110557556152)
--(axis cs:0.669817395054888,-1.24623119831085)
--(axis cs:0.669649307733865,-1.27135682106018)
--(axis cs:0.669420478690132,-1.29648244380951)
--(axis cs:0.669142701513134,-1.32160806655884)
--(axis cs:0.668827110689279,-1.34673368930817)
--(axis cs:0.668486718116447,-1.3718593120575)
--(axis cs:0.668133326592659,-1.39698493480682)
--(axis cs:0.66777996053949,-1.42211055755615)
--(axis cs:0.667440080342114,-1.44723618030548)
--(axis cs:0.66712687873665,-1.47236180305481)
--(axis cs:0.666854846707274,-1.49748742580414)
--(axis cs:0.666637224775384,-1.52261304855347)
--(axis cs:0.666489580869816,-1.5477386713028)
--(axis cs:0.666425985266027,-1.57286429405212)
--(axis cs:0.666462106336139,-1.59798991680145)
--(axis cs:0.666614204830342,-1.62311553955078)
--(axis cs:0.66689822331943,-1.64824116230011)
--(axis cs:0.667330529869409,-1.67336678504944)
--(axis cs:0.667928862446078,-1.69849240779877)
--(axis cs:0.668710427941684,-1.72361814975739)
--(axis cs:0.669693873026215,-1.74874377250671)
--(axis cs:0.670896960036121,-1.77386939525604)
--(axis cs:0.672339264627015,-1.79899501800537)
--(axis cs:0.67404106294872,-1.8241206407547)
--(axis cs:0.676021397432357,-1.84924626350403)
--(axis cs:0.678302828320655,-1.87437188625336)
--(axis cs:0.680905355553896,-1.89949750900269)
--(axis cs:0.681407034397125,-1.90378552553084)
--(axis cs:0.68378327368683,-1.92462313175201)
--(axis cs:0.687001171868355,-1.94974875450134)
--(axis cs:0.69059766187505,-1.97487437725067)
--(axis cs:0.694595486003191,-2);

\path [draw=color52, draw opacity=0.3, thick]
(axis cs:4.5,2.64911010713623)
--(axis cs:4.49204267060115,2.67336678504944)
--(axis cs:4.48363181886251,2.69849252700806)
--(axis cs:4.47505056616467,2.7236180305481)
--(axis cs:4.47437191009521,2.72556001172783)
--(axis cs:4.46609773140565,2.74874377250671)
--(axis cs:4.45694946022938,2.77386927604675)
--(axis cs:4.44874382019043,2.79595813960724)
--(axis cs:4.44759159808179,2.79899501800537)
--(axis cs:4.43784335462073,2.82412052154541)
--(axis cs:4.42790450973074,2.84924626350403)
--(axis cs:4.42311573028564,2.86110097335017)
--(axis cs:4.41764064459292,2.87437176704407)
--(axis cs:4.40705889642532,2.89949750900269)
--(axis cs:4.39748764038086,2.92179002550588)
--(axis cs:4.39624530133094,2.92462301254272)
--(axis cs:4.38498476705666,2.94974875450134)
--(axis cs:4.37351379008316,2.97487425804138)
--(axis cs:4.37185907363892,2.97842172925878)
--(axis cs:4.36157889287033,3);

\path [draw=color53, draw opacity=0.3, thick]
(axis cs:-0.600000023841858,0.406459796712043)
--(axis cs:-0.580345489609897,0.412060290575027)
--(axis cs:-0.574371874332428,0.413727454562532)
--(axis cs:-0.548743724822998,0.420152924299809)
--(axis cs:-0.523115575313568,0.425844960869417)
--(axis cs:-0.497487425804138,0.430798221700775)
--(axis cs:-0.471859306097031,0.435009364188166)
--(axis cs:-0.455752133569133,0.437185943126678)
--(axis cs:-0.446231156587601,0.438447923530485)
--(axis cs:-0.420603007078171,0.44110876828299)
--(axis cs:-0.394974887371063,0.443027596125442)
--(axis cs:-0.369346737861633,0.444200628208624)
--(axis cs:-0.343718588352203,0.44462178766867)
--(axis cs:-0.318090438842773,0.444287135081584)
--(axis cs:-0.292462319135666,0.443191358808421)
--(axis cs:-0.266834169626236,0.441330188850187)
--(axis cs:-0.241206035017967,0.438698360133916)
--(axis cs:-0.229828255649763,0.437185943126678)
--(axis cs:-0.215577885508537,0.435254907584014)
--(axis cs:-0.189949750900269,0.430988263659259)
--(axis cs:-0.164321601390839,0.425921043311183)
--(axis cs:-0.13869346678257,0.420048603161297)
--(axis cs:-0.113065324723721,0.41336585055533)
--(axis cs:-0.108599911261498,0.412060290575027)
--(axis cs:-0.0874371826648712,0.40574920038809)
--(axis cs:-0.0618090443313122,0.397271598770404)
--(axis cs:-0.0361809059977531,0.38795201851287)
--(axis cs:-0.0336137853452937,0.386934667825699)
--(axis cs:-0.0105527639389038,0.377607809077667)
--(axis cs:0.015075377188623,0.366375050205352)
--(axis cs:0.0247486579602873,0.36180904507637)
--(axis cs:0.0407035164535046,0.354119365025901)
--(axis cs:0.0663316547870636,0.34087597893207)
--(axis cs:0.0739345924238534,0.336683422327042)
--(axis cs:0.0919597968459129,0.326528430423784)
--(axis cs:0.116940332903407,0.311557799577713)
--(axis cs:0.117587938904762,0.311161056968352)
--(axis cs:0.143216073513031,0.294532283173721)
--(axis cs:0.155029804224394,0.286432147026062)
--(axis cs:0.168844223022461,0.276743704350466)
--(axis cs:0.189735250906361,0.261306524276733)
--(axis cs:0.19447235763073,0.257723967318347)
--(axis cs:0.22010050714016,0.237356432793043)
--(axis cs:0.22151164892516,0.236180901527405)
--(axis cs:0.245728641748428,0.215520856977723)
--(axis cs:0.250731612543248,0.211055278778076)
--(axis cs:0.271356791257858,0.192190242676746)
--(axis cs:0.277912155552437,0.185929641127586)
--(axis cs:0.296984910964966,0.167252600878039)
--(axis cs:0.303303458888535,0.160804018378258)
--(axis cs:0.322613060474396,0.140584291320186)
--(axis cs:0.327116180786015,0.135678395628929)
--(axis cs:0.348241209983826,0.112047913464052)
--(axis cs:0.349527970127109,0.11055276542902)
--(axis cs:0.370580253135106,0.0854271352291107)
--(axis cs:0.373869359493256,0.0813916617609119)
--(axis cs:0.390443227205817,0.0603015087544918)
--(axis cs:0.399497479200363,0.0484483345829883)
--(axis cs:0.409286104307063,0.0351758785545826)
--(axis cs:0.425125628709793,0.0130629608310296)
--(axis cs:0.42721205620874,0.0100502511486411)
--(axis cs:0.444106924292603,-0.015075377188623)
--(axis cs:0.450753778219223,-0.0252668030252099)
--(axis cs:0.460182922578262,-0.0402010045945644)
--(axis cs:0.475554680067658,-0.0653266310691833)
--(axis cs:0.476381897926331,-0.0667220254052941)
--(axis cs:0.490016433558986,-0.0904522612690926)
--(axis cs:0.50201004743576,-0.112032734250931)
--(axis cs:0.503921705283559,-0.115577891469002)
--(axis cs:0.517027904614751,-0.14070351421833)
--(axis cs:0.52763819694519,-0.161765013100621)
--(axis cs:0.529626794006344,-0.16582915186882)
--(axis cs:0.541497967929153,-0.190954774618149)
--(axis cs:0.552940996039314,-0.216080397367477)
--(axis cs:0.55326634645462,-0.216821546923471)
--(axis cs:0.563674105339735,-0.241206035017967)
--(axis cs:0.573991945919803,-0.266331672668457)
--(axis cs:0.57889449596405,-0.278747171043812)
--(axis cs:0.58377909097201,-0.291457295417786)
--(axis cs:0.593052369970014,-0.316582918167114)
--(axis cs:0.601945861459639,-0.341708540916443)
--(axis cs:0.604522585868835,-0.349304849144103)
--(axis cs:0.610314730190804,-0.366834163665771)
--(axis cs:0.618258796773492,-0.3919597864151)
--(axis cs:0.625848732794988,-0.417085438966751)
--(axis cs:0.630150735378265,-0.432008697853023)
--(axis cs:0.633018183922233,-0.44221106171608)
--(axis cs:0.639747656259665,-0.467336684465408)
--(axis cs:0.646148282240006,-0.492462307214737)
--(axis cs:0.652226453289516,-0.517587959766388)
--(axis cs:0.655778884887695,-0.533075507287162)
--(axis cs:0.657936067614023,-0.542713582515717)
--(axis cs:0.663257080842242,-0.567839205265045)
--(axis cs:0.668281151890471,-0.592964828014374)
--(axis cs:0.673014566064856,-0.618090450763702)
--(axis cs:0.677463905020432,-0.643216073513031)
--(axis cs:0.681407034397125,-0.666964648473787)
--(axis cs:0.681630309671889,-0.66834169626236)
--(axis cs:0.685440143875146,-0.693467319011688)
--(axis cs:0.688991617013514,-0.718592941761017)
--(axis cs:0.692292229470403,-0.743718564510345)
--(axis cs:0.695348793394154,-0.768844246864319)
--(axis cs:0.698167991189709,-0.793969869613647)
--(axis cs:0.700757707810908,-0.819095492362976)
--(axis cs:0.703125321055971,-0.844221115112305)
--(axis cs:0.705278255730216,-0.869346737861633)
--(axis cs:0.707035183906555,-0.892028503011926)
--(axis cs:0.707220171775158,-0.894472360610962)
--(axis cs:0.708927047303818,-0.919597983360291)
--(axis cs:0.710447053368353,-0.944723606109619)
--(axis cs:0.711788685163801,-0.969849228858948)
--(axis cs:0.71296008022298,-0.994974851608276)
--(axis cs:0.713969666128645,-1.0201004743576)
--(axis cs:0.714826740977385,-1.04522609710693)
--(axis cs:0.715539460230125,-1.07035171985626)
--(axis cs:0.716116753538885,-1.09547734260559)
--(axis cs:0.716568667319315,-1.12060296535492)
--(axis cs:0.716904330594956,-1.14572858810425)
--(axis cs:0.717132624853807,-1.17085433006287)
--(axis cs:0.717264043205836,-1.19597995281219)
--(axis cs:0.717309150947524,-1.22110557556152)
--(axis cs:0.71727761798214,-1.24623119831085)
--(axis cs:0.717180403508233,-1.27135682106018)
--(axis cs:0.717028289945676,-1.29648244380951)
--(axis cs:0.716832785414489,-1.32160806655884)
--(axis cs:0.716604214193002,-1.34673368930817)
--(axis cs:0.716355286545111,-1.3718593120575)
--(axis cs:0.716097082827375,-1.39698493480682)
--(axis cs:0.71584225273338,-1.42211055755615)
--(axis cs:0.715603499150422,-1.44723618030548)
--(axis cs:0.715393387084132,-1.47236180305481)
--(axis cs:0.715225667784293,-1.49748742580414)
--(axis cs:0.715113427160179,-1.52261304855347)
--(axis cs:0.71506984229739,-1.5477386713028)
--(axis cs:0.715109915011662,-1.57286429405212)
--(axis cs:0.715248171808466,-1.59798991680145)
--(axis cs:0.71549921463624,-1.62311553955078)
--(axis cs:0.71587833233565,-1.64824116230011)
--(axis cs:0.716401951986733,-1.67336678504944)
--(axis cs:0.717086253408931,-1.69849240779877)
--(axis cs:0.717947169439867,-1.72361814975739)
--(axis cs:0.719001726248808,-1.74874377250671)
--(axis cs:0.720267851280342,-1.77386939525604)
--(axis cs:0.721763408821067,-1.79899501800537)
--(axis cs:0.72350678449214,-1.8241206407547)
--(axis cs:0.725517445996628,-1.84924626350403)
--(axis cs:0.727814654248541,-1.87437188625336)
--(axis cs:0.730418534715962,-1.89949750900269)
--(axis cs:0.732663333415985,-1.91874952663719)
--(axis cs:0.733332086625994,-1.92462313175201)
--(axis cs:0.736524704939073,-1.94974875450134)
--(axis cs:0.74007746772805,-1.97487437725067)
--(axis cs:0.744011743030084,-2);

\path [draw=color53, draw opacity=0.3, thick]
(axis cs:4.5,2.62076442583139)
--(axis cs:4.49926420423855,2.62311553955078)
--(axis cs:4.49121544079681,2.6482412815094)
--(axis cs:4.48300163351786,2.67336678504944)
--(axis cs:4.4746201784777,2.69849252700806)
--(axis cs:4.47437191009521,2.69921963225956)
--(axis cs:4.46586341064958,2.7236180305481)
--(axis cs:4.45692435587108,2.74874377250671)
--(axis cs:4.44874382019043,2.77127870192655)
--(axis cs:4.44778326543249,2.77386927604675)
--(axis cs:4.43825356208207,2.79899501800537)
--(axis cs:4.42853695868558,2.82412052154541)
--(axis cs:4.42311573028564,2.8378480762915)
--(axis cs:4.41851812250585,2.84924626350403)
--(axis cs:4.40816810097544,2.87437176704407)
--(axis cs:4.39761914810511,2.89949750900269)
--(axis cs:4.39748764038086,2.89980380507287)
--(axis cs:4.38660376755445,2.92462301254272)
--(axis cs:4.37537734381308,2.94974875450134)
--(axis cs:4.37185907363892,2.95745895706642)
--(axis cs:4.36374186469002,2.97487425804138)
--(axis cs:4.35180091941746,3);

\path [draw=color54, draw opacity=0.3, thick]
(axis cs:-0.600000023841858,0.466455769437258)
--(axis cs:-0.574371874332428,0.47331360435893)
--(axis cs:-0.548743724822998,0.479475900517646)
--(axis cs:-0.523115575313568,0.4849386133985)
--(axis cs:-0.509660677264533,0.487437188625336)
--(axis cs:-0.497487425804138,0.489656732714746)
--(axis cs:-0.471859306097031,0.493633467417497)
--(axis cs:-0.446231156587601,0.496909769039178)
--(axis cs:-0.420603007078171,0.499481664914034)
--(axis cs:-0.394974887371063,0.501342743711758)
--(axis cs:-0.369346737861633,0.502488560377387)
--(axis cs:-0.343718588352203,0.502915263781839)
--(axis cs:-0.318090438842773,0.502616606280616)
--(axis cs:-0.292462319135666,0.501588898772029)
--(axis cs:-0.266834169626236,0.499825941692992)
--(axis cs:-0.241206035017967,0.49732323913493)
--(axis cs:-0.215577885508537,0.494075451300989)
--(axis cs:-0.189949750900269,0.49007793032821)
--(axis cs:-0.175705058831178,0.487437188625336)
--(axis cs:-0.164321601390839,0.485287837263003)
--(axis cs:-0.13869346678257,0.479677969433684)
--(axis cs:-0.113065324723721,0.473289122826722)
--(axis cs:-0.0874371826648712,0.466116686925531)
--(axis cs:-0.0751827554202788,0.462311565876007)
--(axis cs:-0.0618090443313122,0.458079843611025)
--(axis cs:-0.0361809059977531,0.449167737327099)
--(axis cs:-0.0105527639389038,0.439440765644273)
--(axis cs:-0.00506761825045856,0.437185943126678)
--(axis cs:0.015075377188623,0.428743391709485)
--(axis cs:0.0407035164535046,0.417165216207349)
--(axis cs:0.0512435694314412,0.412060290575027)
--(axis cs:0.0663316547870636,0.40460552974337)
--(axis cs:0.0919597968459129,0.391083529182054)
--(axis cs:0.0993552953610857,0.386934667825699)
--(axis cs:0.117587938904762,0.376494565252687)
--(axis cs:0.141774190047437,0.36180904507637)
--(axis cs:0.143216073513031,0.360914953231372)
--(axis cs:0.168844223022461,0.344130155543752)
--(axis cs:0.179632052622617,0.336683422327042)
--(axis cs:0.19447235763073,0.326215473817557)
--(axis cs:0.21423946555174,0.311557799577713)
--(axis cs:0.22010050714016,0.307114550398804)
--(axis cs:0.245728641748428,0.286738869132491)
--(axis cs:0.246097428198224,0.286432147026062)
--(axis cs:0.271356791257858,0.264940571743451)
--(axis cs:0.2754462890015,0.261306524276733)
--(axis cs:0.296984910964966,0.241713935548362)
--(axis cs:0.302819780851477,0.236180901527405)
--(axis cs:0.322613060474396,0.216956790062478)
--(axis cs:0.328452133418613,0.211055278778076)
--(axis cs:0.348241209983826,0.190557052142225)
--(axis cs:0.352540895365441,0.185929641127586)
--(axis cs:0.373869359493256,0.162389401834437)
--(axis cs:0.375254052481559,0.160804018378258)
--(axis cs:0.396643872048852,0.135678395628929)
--(axis cs:0.399497479200363,0.132236714827317)
--(axis cs:0.416854140980909,0.11055276542902)
--(axis cs:0.425125628709793,0.0999344942973754)
--(axis cs:0.436050067013701,0.0854271352291107)
--(axis cs:0.450753778219223,0.0653480642696248)
--(axis cs:0.454330527218531,0.0603015087544918)
--(axis cs:0.471643347316056,0.0351758785545826)
--(axis cs:0.476381897926331,0.0280964955914625)
--(axis cs:0.488087305770308,0.0100502511486411)
--(axis cs:0.50201004743576,-0.0120706379203888)
--(axis cs:0.503844634378511,-0.015075377188623)
--(axis cs:0.518731040201706,-0.0402010045945644)
--(axis cs:0.52763819694519,-0.0557160827227503)
--(axis cs:0.532996591599114,-0.0653266310691833)
--(axis cs:0.546565568562451,-0.0904522612690926)
--(axis cs:0.55326634645462,-0.103274468896279)
--(axis cs:0.559516944935282,-0.115577891469002)
--(axis cs:0.571859886746285,-0.14070351421833)
--(axis cs:0.57889449596405,-0.155527028851238)
--(axis cs:0.583651856085443,-0.16582915186882)
--(axis cs:0.59485274810762,-0.190954774618149)
--(axis cs:0.604522585868835,-0.213455497901595)
--(axis cs:0.605621338741233,-0.216080397367477)
--(axis cs:0.615758993518274,-0.241206035017967)
--(axis cs:0.625512282128496,-0.266331672668457)
--(axis cs:0.630150735378265,-0.27875839856219)
--(axis cs:0.634771544432752,-0.291457295417786)
--(axis cs:0.643552894780531,-0.316582918167114)
--(axis cs:0.651974853306901,-0.341708540916443)
--(axis cs:0.655778884887695,-0.35355205598645)
--(axis cs:0.65994123531328,-0.366834163665771)
--(axis cs:0.667477098458254,-0.3919597864151)
--(axis cs:0.674677167837601,-0.417085438966751)
--(axis cs:0.681407034397125,-0.441697938461681)
--(axis cs:0.681544041240252,-0.44221106171608)
--(axis cs:0.687938935845687,-0.467336684465408)
--(axis cs:0.694022430245995,-0.492462307214737)
--(axis cs:0.699799752698453,-0.517587959766388)
--(axis cs:0.705277796519258,-0.542713582515717)
--(axis cs:0.707035183906555,-0.551230684111598)
--(axis cs:0.7103841604616,-0.567839205265045)
--(axis cs:0.715169792194081,-0.592964828014374)
--(axis cs:0.71967925984661,-0.618090450763702)
--(axis cs:0.723919562597601,-0.643216073513031)
--(axis cs:0.727896618918965,-0.66834169626236)
--(axis cs:0.731617293610779,-0.693467319011688)
--(axis cs:0.732663333415985,-0.7010400812765)
--(axis cs:0.735034536352732,-0.718592941761017)
--(axis cs:0.738190385318647,-0.743718564510345)
--(axis cs:0.741115376658291,-0.768844246864319)
--(axis cs:0.74381547844767,-0.793969869613647)
--(axis cs:0.746298084485379,-0.819095492362976)
--(axis cs:0.748570648847807,-0.844221115112305)
--(axis cs:0.750640082434998,-0.869346737861633)
--(axis cs:0.752513991479848,-0.894472360610962)
--(axis cs:0.754200181530654,-0.919597983360291)
--(axis cs:0.755706199123039,-0.944723606109619)
--(axis cs:0.757040396029414,-0.969849228858948)
--(axis cs:0.75821047096898,-0.994974851608276)
--(axis cs:0.758291482925415,-0.996981852818789)
--(axis cs:0.759204681195206,-1.0201004743576)
--(axis cs:0.760053617011172,-1.04522609710693)
--(axis cs:0.760766413462193,-1.07035171985626)
--(axis cs:0.761352563754873,-1.09547734260559)
--(axis cs:0.761821025792103,-1.12060296535492)
--(axis cs:0.762180639717813,-1.14572858810425)
--(axis cs:0.762440943090103,-1.17085433006287)
--(axis cs:0.762611250841219,-1.19597995281219)
--(axis cs:0.762701554000632,-1.22110557556152)
--(axis cs:0.762721237300743,-1.24623119831085)
--(axis cs:0.762680880193536,-1.27135682106018)
--(axis cs:0.762590688963437,-1.29648244380951)
--(axis cs:0.762461917279306,-1.32160806655884)
--(axis cs:0.762304334333663,-1.34673368930817)
--(axis cs:0.762130290356169,-1.3718593120575)
--(axis cs:0.76195035970735,-1.39698493480682)
--(axis cs:0.761776968409727,-1.42211055755615)
--(axis cs:0.761621194380437,-1.44723618030548)
--(axis cs:0.761495505552526,-1.47236180305481)
--(axis cs:0.761413170238508,-1.49748742580414)
--(axis cs:0.761385884609279,-1.52261304855347)
--(axis cs:0.761428182966569,-1.5477386713028)
--(axis cs:0.761552272506818,-1.57286429405212)
--(axis cs:0.761773186584254,-1.59798991680145)
--(axis cs:0.76210403425075,-1.62311553955078)
--(axis cs:0.762560587434412,-1.64824116230011)
--(axis cs:0.763156849126904,-1.67336678504944)
--(axis cs:0.763908199664448,-1.69849240779877)
--(axis cs:0.764830331421819,-1.72361814975739)
--(axis cs:0.76593990789272,-1.74874377250671)
--(axis cs:0.767253358825569,-1.77386939525604)
--(axis cs:0.768787052415462,-1.79899501800537)
--(axis cs:0.770558791086156,-1.8241206407547)
--(axis cs:0.772586518125727,-1.84924626350403)
--(axis cs:0.774888997265698,-1.87437188625336)
--(axis cs:0.777484378495399,-1.89949750900269)
--(axis cs:0.780392859203384,-1.92462313175201)
--(axis cs:0.783633663958372,-1.94974875450134)
--(axis cs:0.7839195728302,-1.95175253162768)
--(axis cs:0.787145841068845,-1.97487437725067)
--(axis cs:0.791015130775859,-2);

\path [draw=color54, draw opacity=0.3, thick]
(axis cs:4.5,2.59151395100884)
--(axis cs:4.49802091435543,2.59799003601074)
--(axis cs:4.49016416441551,2.62311553955078)
--(axis cs:4.4821449370637,2.6482412815094)
--(axis cs:4.47437191009521,2.67210016535134)
--(axis cs:4.47395039499357,2.67336678504944)
--(axis cs:4.46539176415301,2.69849252700806)
--(axis cs:4.4566595215415,2.7236180305481)
--(axis cs:4.44874382019043,2.74593528342029)
--(axis cs:4.44772627118713,2.74874377250671)
--(axis cs:4.43841347803702,2.77386927604675)
--(axis cs:4.42891552608235,2.79899501800537)
--(axis cs:4.42311573028564,2.81402081738527)
--(axis cs:4.41913367792539,2.82412052154541)
--(axis cs:4.409012662517,2.84924626350403)
--(axis cs:4.39869555735796,2.87437176704407)
--(axis cs:4.39748764038086,2.87724893648156)
--(axis cs:4.38794668784633,2.89949750900269)
--(axis cs:4.37696223377796,2.92462301254272)
--(axis cs:4.37185907363892,2.93605706447111)
--(axis cs:4.36561683666093,2.94974875450134)
--(axis cs:4.35392847000699,2.97487425804138)
--(axis cs:4.34623098373413,2.99109846907466)
--(axis cs:4.34191659967533,3);

\path [draw=color55, draw opacity=0.3, thick]
(axis cs:-0.600000023841858,0.523812872798712)
--(axis cs:-0.574371874332428,0.530410425283827)
--(axis cs:-0.548743724822998,0.536344346088067)
--(axis cs:-0.542201165991189,0.537688434123993)
--(axis cs:-0.523115575313568,0.541542320696502)
--(axis cs:-0.497487425804138,0.54605564165964)
--(axis cs:-0.471859306097031,0.549902547573069)
--(axis cs:-0.446231156587601,0.553077546332507)
--(axis cs:-0.420603007078171,0.555576134723237)
--(axis cs:-0.394974887371063,0.557393862636175)
--(axis cs:-0.369346737861633,0.558524882163113)
--(axis cs:-0.343718588352203,0.558964741587987)
--(axis cs:-0.318090438842773,0.558708157274725)
--(axis cs:-0.292462319135666,0.557750311972661)
--(axis cs:-0.266834169626236,0.556085474470896)
--(axis cs:-0.241206035017967,0.55370893883281)
--(axis cs:-0.215577885508537,0.550615326637544)
--(axis cs:-0.189949750900269,0.546799891075095)
--(axis cs:-0.164321601390839,0.542257848225264)
--(axis cs:-0.142121000356155,0.537688434123993)
--(axis cs:-0.13869346678257,0.536970559188298)
--(axis cs:-0.113065324723721,0.530858595979613)
--(axis cs:-0.0874371826648712,0.523991893481022)
--(axis cs:-0.0618090443313122,0.51636499433894)
--(axis cs:-0.0501906016750541,0.512562811374664)
--(axis cs:-0.0361809059977531,0.507895041570294)
--(axis cs:-0.0105527639389038,0.498578003441389)
--(axis cs:0.015075377188623,0.48847174965508)
--(axis cs:0.0175109414788929,0.487437188625336)
--(axis cs:0.0407035164535046,0.477401730710093)
--(axis cs:0.0663316547870636,0.465499862825215)
--(axis cs:0.0727630620462416,0.462311565876007)
--(axis cs:0.0919597968459129,0.452612099563652)
--(axis cs:0.117587938904762,0.438828951437943)
--(axis cs:0.12047093210431,0.437185943126678)
--(axis cs:0.143216073513031,0.42396760779903)
--(axis cs:0.162592521676108,0.412060290575027)
--(axis cs:0.168844223022461,0.408140559090169)
--(axis cs:0.19447235763073,0.391206869673649)
--(axis cs:0.200623002790308,0.386934667825699)
--(axis cs:0.22010050714016,0.373123524596603)
--(axis cs:0.235310368351872,0.36180904507637)
--(axis cs:0.245728641748428,0.353893418927867)
--(axis cs:0.267366787503495,0.336683422327042)
--(axis cs:0.271356791257858,0.333440349101024)
--(axis cs:0.296984910964966,0.311681490213656)
--(axis cs:0.29712466713168,0.311557799577713)
--(axis cs:0.322613060474396,0.288489518780547)
--(axis cs:0.324796929568717,0.286432147026062)
--(axis cs:0.348241209983826,0.263833693223009)
--(axis cs:0.350764191210765,0.261306524276733)
--(axis cs:0.373869359493256,0.237612535881998)
--(axis cs:0.375214808651888,0.236180901527405)
--(axis cs:0.398267713079577,0.211055278778076)
--(axis cs:0.399497479200363,0.209681616440913)
--(axis cs:0.420020602054498,0.185929641127586)
--(axis cs:0.425125628709793,0.179870050255282)
--(axis cs:0.440649503673504,0.160804018378258)
--(axis cs:0.450753778219223,0.148067203487135)
--(axis cs:0.460264775078979,0.135678395628929)
--(axis cs:0.476381897926331,0.114118035880403)
--(axis cs:0.478963967922477,0.11055276542902)
--(axis cs:0.496677433234557,0.0854271352291107)
--(axis cs:0.50201004743576,0.0776502181299694)
--(axis cs:0.513549089876573,0.0603015087544918)
--(axis cs:0.52763819694519,0.0385001968621057)
--(axis cs:0.529724199254465,0.0351758785545826)
--(axis cs:0.545044646783783,0.0100502511486411)
--(axis cs:0.55326634645462,-0.00384467919208618)
--(axis cs:0.559725640831973,-0.015075377188623)
--(axis cs:0.573741337629024,-0.0402010045945644)
--(axis cs:0.57889449596405,-0.0497314932455449)
--(axis cs:0.587098986723498,-0.0653266310691833)
--(axis cs:0.599898646540915,-0.0904522612690926)
--(axis cs:0.604522585868835,-0.0998304452515402)
--(axis cs:0.612083970838485,-0.115577891469002)
--(axis cs:0.623747484034904,-0.14070351421833)
--(axis cs:0.630150735378265,-0.154982593514463)
--(axis cs:0.634892090660738,-0.16582915186882)
--(axis cs:0.645495261917517,-0.190954774618149)
--(axis cs:0.655715060934805,-0.216080397367477)
--(axis cs:0.655778884887695,-0.21624316311276)
--(axis cs:0.66532869306135,-0.241206035017967)
--(axis cs:0.674576149403071,-0.266331672668457)
--(axis cs:0.681407034397125,-0.285639387243283)
--(axis cs:0.683416718906622,-0.291457295417786)
--(axis cs:0.691756028517224,-0.316582918167114)
--(axis cs:0.699753599425223,-0.341708540916443)
--(axis cs:0.707035183906555,-0.365588235847288)
--(axis cs:0.707406413308277,-0.366834163665771)
--(axis cs:0.714573781530342,-0.3919597864151)
--(axis cs:0.721422075687187,-0.417085438966751)
--(axis cs:0.727956607699453,-0.44221106171608)
--(axis cs:0.732663333415985,-0.461202769373364)
--(axis cs:0.734149925487418,-0.467336684465408)
--(axis cs:0.739945518359559,-0.492462307214737)
--(axis cs:0.74545058725939,-0.517587959766388)
--(axis cs:0.750669903617371,-0.542713582515717)
--(axis cs:0.755609161652554,-0.567839205265045)
--(axis cs:0.758291482925415,-0.582280190019596)
--(axis cs:0.760233657806558,-0.592964828014374)
--(axis cs:0.764538799440351,-0.618090450763702)
--(axis cs:0.768588319401599,-0.643216073513031)
--(axis cs:0.772387099244319,-0.66834169626236)
--(axis cs:0.775942014423279,-0.693467319011688)
--(axis cs:0.779259101211267,-0.718592941761017)
--(axis cs:0.782345318293659,-0.743718564510345)
--(axis cs:0.7839195728302,-0.757540911797405)
--(axis cs:0.78518028425265,-0.768844246864319)
--(axis cs:0.787769512179705,-0.793969869613647)
--(axis cs:0.79015265240496,-0.819095492362976)
--(axis cs:0.79233552728641,-0.844221115112305)
--(axis cs:0.794326107224023,-0.869346737861633)
--(axis cs:0.796131328225254,-0.894472360610962)
--(axis cs:0.79775844667563,-0.919597983360291)
--(axis cs:0.799215304712667,-0.944723606109619)
--(axis cs:0.800509227563123,-0.969849228858948)
--(axis cs:0.801648343791178,-0.994974851608276)
--(axis cs:0.802640873028141,-1.0201004743576)
--(axis cs:0.803494757218544,-1.04522609710693)
--(axis cs:0.804218247054178,-1.07035171985626)
--(axis cs:0.804820473428212,-1.09547734260559)
--(axis cs:0.805308960691274,-1.12060296535492)
--(axis cs:0.805693697370157,-1.14572858810425)
--(axis cs:0.805983509959151,-1.17085433006287)
--(axis cs:0.806187802076285,-1.19597995281219)
--(axis cs:0.806316137986104,-1.22110557556152)
--(axis cs:0.80637826917609,-1.24623119831085)
--(axis cs:0.806383704396231,-1.27135682106018)
--(axis cs:0.80634333684222,-1.29648244380951)
--(axis cs:0.806267054739094,-1.32160806655884)
--(axis cs:0.806165851151799,-1.34673368930817)
--(axis cs:0.806050398997946,-1.3718593120575)
--(axis cs:0.805932202995177,-1.39698493480682)
--(axis cs:0.805822293032693,-1.42211055755615)
--(axis cs:0.805732944171707,-1.44723618030548)
--(axis cs:0.805676078546245,-1.47236180305481)
--(axis cs:0.805663506505334,-1.49748742580414)
--(axis cs:0.805707844800326,-1.52261304855347)
--(axis cs:0.805822426176859,-1.5477386713028)
--(axis cs:0.8060200667619,-1.57286429405212)
--(axis cs:0.806314265793621,-1.59798991680145)
--(axis cs:0.806719593650134,-1.62311553955078)
--(axis cs:0.807249705302554,-1.64824116230011)
--(axis cs:0.807918854609698,-1.67336678504944)
--(axis cs:0.808742516675491,-1.69849240779877)
--(axis cs:0.80954772233963,-1.71887227146039)
--(axis cs:0.809731322640004,-1.72361814975739)
--(axis cs:0.810882642860354,-1.74874377250671)
--(axis cs:0.812230798187435,-1.77386939525604)
--(axis cs:0.81379201466877,-1.79899501800537)
--(axis cs:0.815581885464309,-1.8241206407547)
--(axis cs:0.817618628396176,-1.84924626350403)
--(axis cs:0.819918359279745,-1.87437188625336)
--(axis cs:0.822499423642353,-1.89949750900269)
--(axis cs:0.825380177118893,-1.92462313175201)
--(axis cs:0.828579390200448,-1.94974875450134)
--(axis cs:0.832116345812358,-1.97487437725067)
--(axis cs:0.83517587184906,-1.9946234405944)
--(axis cs:0.835991608756313,-2);

\path [draw=color55, draw opacity=0.3, thick]
(axis cs:4.5,2.56133004358985)
--(axis cs:4.49655843976735,2.57286429405212)
--(axis cs:4.48889119508589,2.59799003601074)
--(axis cs:4.48106412459246,2.62311553955078)
--(axis cs:4.47437191009521,2.64414989245275)
--(axis cs:4.47304216409517,2.6482412815094)
--(axis cs:4.46468512123822,2.67336678504944)
--(axis cs:4.45615720857179,2.69849252700806)
--(axis cs:4.44874382019043,2.7198878790328)
--(axis cs:4.44742347467917,2.7236180305481)
--(axis cs:4.43832459467785,2.74874377250671)
--(axis cs:4.42904369064155,2.77386927604675)
--(axis cs:4.42311573028564,2.78958364263764)
--(axis cs:4.41948899047299,2.79899501800537)
--(axis cs:4.40959520743137,2.82412052154541)
--(axis cs:4.39950720252815,2.84924626350403)
--(axis cs:4.39748764038086,2.85416655535235)
--(axis cs:4.38901575548638,2.87437176704407)
--(axis cs:4.37827093981075,2.89949750900269)
--(axis cs:4.37185907363892,2.91418803430632)
--(axis cs:4.36720628356242,2.92462301254272)
--(axis cs:4.3557678786941,2.94974875450134)
--(axis cs:4.34623098373413,2.97029846312229)
--(axis cs:4.34406142907616,2.97487425804138)
--(axis cs:4.33189151551432,3);

\path [draw=color17, draw opacity=0.3, thick]
(axis cs:-0.600000023841858,0.578964054716102)
--(axis cs:-0.574371874332428,0.585334596107344)
--(axis cs:-0.562729779128296,0.58793967962265)
--(axis cs:-0.548743724822998,0.5910189298372)
--(axis cs:-0.523115575313568,0.596030671149734)
--(axis cs:-0.497487425804138,0.600407142229462)
--(axis cs:-0.471859306097031,0.604143894459801)
--(axis cs:-0.446231156587601,0.607234993300296)
--(axis cs:-0.420603007078171,0.609676001136345)
--(axis cs:-0.394974887371063,0.611461200524831)
--(axis cs:-0.369346737861633,0.612586641288393)
--(axis cs:-0.343718588352203,0.613046502498098)
--(axis cs:-0.318090438842773,0.612835857702788)
--(axis cs:-0.292462319135666,0.611948680795344)
--(axis cs:-0.266834169626236,0.610381450448242)
--(axis cs:-0.241206035017967,0.608128015598433)
--(axis cs:-0.215577885508537,0.605183655554015)
--(axis cs:-0.189949750900269,0.601542388747877)
--(axis cs:-0.164321601390839,0.597199324706021)
--(axis cs:-0.13869346678257,0.592148910407374)
--(axis cs:-0.119965843557416,0.58793967962265)
--(axis cs:-0.113065324723721,0.586362783979189)
--(axis cs:-0.0874371826648712,0.579782973949946)
--(axis cs:-0.0618090443313122,0.572469939742186)
--(axis cs:-0.0361809059977531,0.56441697881948)
--(axis cs:-0.0315055182817993,0.562814056873322)
--(axis cs:-0.0105527639389038,0.555506519606224)
--(axis cs:0.015075377188623,0.545809232866975)
--(axis cs:0.0349726747578423,0.537688434123993)
--(axis cs:0.0407035164535046,0.535307854862009)
--(axis cs:0.0663316547870636,0.523889854018409)
--(axis cs:0.0901149962703198,0.512562811374664)
--(axis cs:0.0919597968459129,0.511668152888043)
--(axis cs:0.117587938904762,0.498449676652177)
--(axis cs:0.137709497737838,0.487437188625336)
--(axis cs:0.143216073513031,0.484366808919346)
--(axis cs:0.168844223022461,0.46926343249015)
--(axis cs:0.180031548765161,0.462311565876007)
--(axis cs:0.19447235763073,0.45316439419718)
--(axis cs:0.218451163895242,0.437185943126678)
--(axis cs:0.22010050714016,0.436065043426962)
--(axis cs:0.245728641748428,0.417800696952694)
--(axis cs:0.253421532624716,0.412060290575027)
--(axis cs:0.271356791257858,0.398403504788233)
--(axis cs:0.28577097503829,0.386934667825699)
--(axis cs:0.296984910964966,0.377824876651609)
--(axis cs:0.315888104427884,0.36180904507637)
--(axis cs:0.322613060474396,0.355988669245155)
--(axis cs:0.344037772504766,0.336683422327042)
--(axis cs:0.348241209983826,0.3328121121552)
--(axis cs:0.370444553299487,0.311557799577713)
--(axis cs:0.373869359493256,0.308204935653596)
--(axis cs:0.395299993634953,0.286432147026062)
--(axis cs:0.399497479200363,0.282068291228163)
--(axis cs:0.41876842134135,0.261306524276733)
--(axis cs:0.425125628709793,0.254293977441063)
--(axis cs:0.440992540209542,0.236180901527405)
--(axis cs:0.450753778219223,0.224764485955655)
--(axis cs:0.462094217678211,0.211055278778076)
--(axis cs:0.476381897926331,0.193347625740502)
--(axis cs:0.482179945306806,0.185929641127586)
--(axis cs:0.501325652408327,0.160804018378258)
--(axis cs:0.50201004743576,0.159882603350439)
--(axis cs:0.519445195978386,0.135678395628929)
--(axis cs:0.52763819694519,0.12399537507408)
--(axis cs:0.536790346454046,0.11055276542902)
--(axis cs:0.55326634645462,0.0856780698200957)
--(axis cs:0.553427878846964,0.0854271352291107)
--(axis cs:0.569167499991495,0.0603015087544918)
--(axis cs:0.57889449596405,0.0443187709196696)
--(axis cs:0.584307453588875,0.0351758785545826)
--(axis cs:0.598756155210702,0.0100502511486411)
--(axis cs:0.604522585868835,-0.000280572700266889)
--(axis cs:0.612563886022347,-0.015075377188623)
--(axis cs:0.625806431976559,-0.0402010045945644)
--(axis cs:0.630150735378265,-0.0487040869809839)
--(axis cs:0.638427601813251,-0.0653266310691833)
--(axis cs:0.650540934482377,-0.0904522612690926)
--(axis cs:0.655778884887695,-0.101679022550923)
--(axis cs:0.662104562471912,-0.115577891469002)
--(axis cs:0.673160940851641,-0.14070351421833)
--(axis cs:0.681407034397125,-0.160106704496001)
--(axis cs:0.683781316195241,-0.16582915186882)
--(axis cs:0.693847722479528,-0.190954774618149)
--(axis cs:0.703549793066099,-0.216080397367477)
--(axis cs:0.707035183906555,-0.225446684809349)
--(axis cs:0.712765122030308,-0.241206035017967)
--(axis cs:0.721557192069458,-0.266331672668457)
--(axis cs:0.73000670336027,-0.291457295417786)
--(axis cs:0.732663333415985,-0.299679830890374)
--(axis cs:0.738003433448547,-0.316582918167114)
--(axis cs:0.745617848616991,-0.341708540916443)
--(axis cs:0.752911846064012,-0.366834163665771)
--(axis cs:0.758291482925415,-0.386200802002983)
--(axis cs:0.75985685694268,-0.3919597864151)
--(axis cs:0.766386611801301,-0.417085438966751)
--(axis cs:0.772617015713772,-0.44221106171608)
--(axis cs:0.778553801409241,-0.467336684465408)
--(axis cs:0.7839195728302,-0.491207665158342)
--(axis cs:0.784195733286399,-0.492462307214737)
--(axis cs:0.789452360865847,-0.517587959766388)
--(axis cs:0.794436112956505,-0.542713582515717)
--(axis cs:0.799153578251857,-0.567839205265045)
--(axis cs:0.803609895665228,-0.592964828014374)
--(axis cs:0.80781102462512,-0.618090450763703)
--(axis cs:0.80954772233963,-0.629130087540677)
--(axis cs:0.811719143037277,-0.643216073513031)
--(axis cs:0.815354342793254,-0.66834169626236)
--(axis cs:0.818757262973292,-0.693467319011688)
--(axis cs:0.821933294844475,-0.718592941761017)
--(axis cs:0.824888942236128,-0.743718564510345)
--(axis cs:0.827631175142761,-0.768844246864319)
--(axis cs:0.83016593468151,-0.793969869613647)
--(axis cs:0.832500377549787,-0.819095492362976)
--(axis cs:0.834641898712984,-0.844221115112305)
--(axis cs:0.83517587184906,-0.851087029061499)
--(axis cs:0.836568252297367,-0.869346737861633)
--(axis cs:0.838307740833842,-0.894472360610962)
--(axis cs:0.839878687828324,-0.919597983360291)
--(axis cs:0.841287516221713,-0.944723606109619)
--(axis cs:0.842541766339803,-0.969849228858948)
--(axis cs:0.843649578935748,-0.994974851608276)
--(axis cs:0.844618218632142,-1.0201004743576)
--(axis cs:0.845456116655466,-1.04522609710693)
--(axis cs:0.846170776990568,-1.07035171985626)
--(axis cs:0.846770450091726,-1.09547734260559)
--(axis cs:0.847263920648385,-1.12060296535492)
--(axis cs:0.847659643913516,-1.14572858810425)
--(axis cs:0.847966304399431,-1.17085433006287)
--(axis cs:0.848193254487024,-1.19597995281219)
--(axis cs:0.848349668175606,-1.22110557556152)
--(axis cs:0.848444579449063,-1.24623119831085)
--(axis cs:0.848487660394712,-1.27135682106018)
--(axis cs:0.848488735919459,-1.29648244380951)
--(axis cs:0.848457865621099,-1.32160806655884)
--(axis cs:0.84840553393202,-1.34673368930817)
--(axis cs:0.848341849931343,-1.3718593120575)
--(axis cs:0.848277889055914,-1.39698493480682)
--(axis cs:0.848224289295608,-1.42211055755615)
--(axis cs:0.848193046255855,-1.44723618030548)
--(axis cs:0.848194580077472,-1.47236180305481)
--(axis cs:0.848241171655676,-1.49748742580414)
--(axis cs:0.848344995728303,-1.52261304855347)
--(axis cs:0.848518013655413,-1.5477386713028)
--(axis cs:0.848773041425803,-1.57286429405212)
--(axis cs:0.849123227487924,-1.59798991680145)
--(axis cs:0.849581689169433,-1.62311553955078)
--(axis cs:0.850162053162197,-1.64824116230011)
--(axis cs:0.85087756174595,-1.67336678504944)
--(axis cs:0.851743054700538,-1.69849240779877)
--(axis cs:0.852772841531191,-1.72361814975739)
--(axis cs:0.853981754381067,-1.74874377250671)
--(axis cs:0.855385779042848,-1.77386939525604)
--(axis cs:0.857000762372127,-1.79899501800537)
--(axis cs:0.858841294972524,-1.8241206407547)
--(axis cs:0.86080402135849,-1.84779238945753)
--(axis cs:0.860922191315742,-1.84924626350403)
--(axis cs:0.863214402412401,-1.87437188625336)
--(axis cs:0.865777276186808,-1.89949750900269)
--(axis cs:0.868628094217878,-1.92462313175201)
--(axis cs:0.871784698967673,-1.94974875450134)
--(axis cs:0.875265550626205,-1.97487437725067)
--(axis cs:0.879088931301409,-2);

\path [draw=color17, draw opacity=0.3, thick]
(axis cs:4.5,2.53015837712494)
--(axis cs:4.4948792896002,2.54773879051208)
--(axis cs:4.48739902165098,2.57286429405212)
--(axis cs:4.47976147581635,2.59799003601074)
--(axis cs:4.47437191009521,2.61533934004274)
--(axis cs:4.47190402786285,2.62311553955078)
--(axis cs:4.46374607002519,2.6482412815094)
--(axis cs:4.45541984748288,2.67336678504944)
--(axis cs:4.44874382019043,2.69309337075587)
--(axis cs:4.4468770717221,2.69849252700806)
--(axis cs:4.43798982371969,2.7236180305481)
--(axis cs:4.42892291816857,2.74874377250671)
--(axis cs:4.42311573028564,2.76449939200528)
--(axis cs:4.41958755544135,2.77386927604675)
--(axis cs:4.4099173884932,2.79899501800537)
--(axis cs:4.40005673693734,2.82412052154541)
--(axis cs:4.39748764038086,2.8305237069776)
--(axis cs:4.38981347836996,2.84924626350403)
--(axis cs:4.37930566177288,2.87437176704407)
--(axis cs:4.37185907363892,2.89182187711092)
--(axis cs:4.36851264632502,2.89949750900269)
--(axis cs:4.35732167813742,2.92462301254272)
--(axis cs:4.34623098373413,2.94905870962339)
--(axis cs:4.34591098416294,2.94974875450134)
--(axis cs:4.33399922787557,2.97487425804138)
--(axis cs:4.3218664313533,3);

\path [draw=color18, draw opacity=0.3, thick]
(axis cs:-0.600000023841858,0.632183286269815)
--(axis cs:-0.575051030282015,0.638190925121307)
--(axis cs:-0.574371874332428,0.638351994779575)
--(axis cs:-0.548743724822998,0.64382872516924)
--(axis cs:-0.523115575313568,0.648699687555241)
--(axis cs:-0.497487425804138,0.652959395645024)
--(axis cs:-0.471859306097031,0.656602827183909)
--(axis cs:-0.446231156587601,0.659624957823285)
--(axis cs:-0.420603007078171,0.662020946992891)
--(axis cs:-0.401773010686548,0.663316607475281)
--(axis cs:-0.394974887371063,0.66377796468167)
--(axis cs:-0.369346737861633,0.664889229355305)
--(axis cs:-0.343718588352203,0.665367894138613)
--(axis cs:-0.318090438842773,0.665208561781355)
--(axis cs:-0.292462319135666,0.664406267051396)
--(axis cs:-0.273203131686926,0.663316607475281)
--(axis cs:-0.266834169626236,0.662950732298946)
--(axis cs:-0.241206035017967,0.660816539579363)
--(axis cs:-0.215577885508537,0.658014949400813)
--(axis cs:-0.189949750900269,0.654540076740852)
--(axis cs:-0.164321601390839,0.650386380356901)
--(axis cs:-0.13869346678257,0.645549272119831)
--(axis cs:-0.113065324723721,0.640023448498657)
--(axis cs:-0.105507906002995,0.638190925121307)
--(axis cs:-0.0874371826648712,0.63373944232455)
--(axis cs:-0.0618090443313122,0.626719344677237)
--(axis cs:-0.0361809059977531,0.618984874758559)
--(axis cs:-0.0182291966537628,0.613065302371979)
--(axis cs:-0.0105527639389038,0.610492571388563)
--(axis cs:0.015075377188623,0.60117668634041)
--(axis cs:0.0407035164535046,0.591119210551586)
--(axis cs:0.0482549910556677,0.58793967962265)
--(axis cs:0.0663316547870636,0.58019963111607)
--(axis cs:0.0919597968459129,0.568468043163641)
--(axis cs:0.103563284883428,0.562814056873322)
--(axis cs:0.117587938904762,0.555861285085282)
--(axis cs:0.143216073513031,0.542381081716085)
--(axis cs:0.151653046005577,0.537688434123993)
--(axis cs:0.168844223022461,0.527955314792091)
--(axis cs:0.19447235763073,0.51264442244652)
--(axis cs:0.194602332071742,0.512562811374664)
--(axis cs:0.22010050714016,0.496256743630777)
--(axis cs:0.233236105520282,0.487437188625336)
--(axis cs:0.245728641748428,0.478890613100461)
--(axis cs:0.268865209976872,0.462311565876007)
--(axis cs:0.271356791257858,0.460491375874663)
--(axis cs:0.296984910964966,0.440931560623167)
--(axis cs:0.301689603931516,0.437185943126678)
--(axis cs:0.322613060474396,0.420194062099553)
--(axis cs:0.332230810387164,0.412060290575027)
--(axis cs:0.348241209983826,0.398241271112408)
--(axis cs:0.360840387283627,0.386934667825699)
--(axis cs:0.373869359493256,0.374995446898085)
--(axis cs:0.38773184955452,0.36180904507637)
--(axis cs:0.399497479200363,0.350374404799817)
--(axis cs:0.413088256246662,0.336683422327042)
--(axis cs:0.425125628709793,0.324286820058091)
--(axis cs:0.437066105136173,0.311557799577713)
--(axis cs:0.450753778219223,0.296633284150426)
--(axis cs:0.459803599003656,0.286432147026062)
--(axis cs:0.476381897926331,0.267305593631044)
--(axis cs:0.481417702188874,0.261306524276733)
--(axis cs:0.50201004743576,0.236184242552548)
--(axis cs:0.502012702835654,0.236180901527405)
--(axis cs:0.52151268324899,0.211055278778076)
--(axis cs:0.52763819694519,0.202962448873282)
--(axis cs:0.54015284437813,0.185929641127586)
--(axis cs:0.55326634645462,0.167617442201498)
--(axis cs:0.558007193822794,0.160804018378258)
--(axis cs:0.575042998718229,0.135678395628929)
--(axis cs:0.57889449596405,0.129845693772244)
--(axis cs:0.591286393143319,0.11055276542902)
--(axis cs:0.604522585868835,0.0893672938159184)
--(axis cs:0.60691919694397,0.0854271352291107)
--(axis cs:0.621787733172437,0.0603015087544918)
--(axis cs:0.630150735378265,0.0457559545976323)
--(axis cs:0.636078532563305,0.0351758785545826)
--(axis cs:0.649751835287969,0.0100502511486411)
--(axis cs:0.655778884887695,-0.00136134267399897)
--(axis cs:0.662843357845507,-0.015075377188623)
--(axis cs:0.675394596962827,-0.0402010045945644)
--(axis cs:0.681407034397125,-0.0526204075996622)
--(axis cs:0.687411536821641,-0.0653266310691833)
--(axis cs:0.698910344617643,-0.0904522612690926)
--(axis cs:0.707035183906555,-0.1088047244553)
--(axis cs:0.709964479871285,-0.115577891469002)
--(axis cs:0.720475095240451,-0.14070351421833)
--(axis cs:0.730622894791374,-0.16582915186882)
--(axis cs:0.732663333415985,-0.171060937385022)
--(axis cs:0.740248922819278,-0.190954774618149)
--(axis cs:0.749484578861273,-0.216080397367477)
--(axis cs:0.758291482925415,-0.240961254120192)
--(axis cs:0.758376255800919,-0.241206035017967)
--(axis cs:0.766757489826172,-0.266331672668457)
--(axis cs:0.774811429271939,-0.291457295417786)
--(axis cs:0.782543760041181,-0.316582918167114)
--(axis cs:0.7839195728302,-0.321241045641667)
--(axis cs:0.789838553074433,-0.341708540916443)
--(axis cs:0.796799504322701,-0.366834163665771)
--(axis cs:0.803459145151299,-0.3919597864151)
--(axis cs:0.80954772233963,-0.416000756933837)
--(axis cs:0.809816874802185,-0.417085438966751)
--(axis cs:0.815770698497938,-0.44221106171608)
--(axis cs:0.821443632609949,-0.467336684465408)
--(axis cs:0.826840790072077,-0.492462307214737)
--(axis cs:0.831967050651642,-0.517587959766388)
--(axis cs:0.83517587184906,-0.534169542261566)
--(axis cs:0.836796989289167,-0.542713582515717)
--(axis cs:0.84131123578976,-0.567839205265045)
--(axis cs:0.845575741685723,-0.592964828014374)
--(axis cs:0.849596561968613,-0.618090450763702)
--(axis cs:0.853379149247178,-0.643216073513031)
--(axis cs:0.856929406716315,-0.66834169626236)
--(axis cs:0.860253253354444,-0.693467319011688)
--(axis cs:0.86080402135849,-0.697924885723516)
--(axis cs:0.863309380725524,-0.718592941761017)
--(axis cs:0.86614461870056,-0.743718564510345)
--(axis cs:0.868775867881456,-0.768844246864319)
--(axis cs:0.871209662409517,-0.793969869613647)
--(axis cs:0.873451631560673,-0.819095492362976)
--(axis cs:0.875509388938479,-0.844221115112305)
--(axis cs:0.877389260222153,-0.869346737861633)
--(axis cs:0.879097920689293,-0.894472360610962)
--(axis cs:0.880642685755169,-0.919597983360291)
--(axis cs:0.882030528181649,-0.944723606109619)
--(axis cs:0.88326904609585,-0.969849228858948)
--(axis cs:0.884365563529572,-0.994974851608276)
--(axis cs:0.885327551762645,-1.0201004743576)
--(axis cs:0.886163014252241,-1.04522609710693)
--(axis cs:0.88643217086792,-1.0546644226922)
--(axis cs:0.886871316877417,-1.07035171985626)
--(axis cs:0.887466088936352,-1.09547734260559)
--(axis cs:0.887960803741218,-1.12060296535492)
--(axis cs:0.888362774494663,-1.14572858810425)
--(axis cs:0.88868209985774,-1.17085433006287)
--(axis cs:0.888926063260584,-1.19597995281219)
--(axis cs:0.889103957815474,-1.22110557556152)
--(axis cs:0.889224799006798,-1.24623119831085)
--(axis cs:0.889297981115274,-1.27135682106018)
--(axis cs:0.889333011644222,-1.29648244380951)
--(axis cs:0.889339921592137,-1.32160806655884)
--(axis cs:0.889327549041161,-1.34673368930817)
--(axis cs:0.889307362059254,-1.3718593120575)
--(axis cs:0.889288460750944,-1.39698493480682)
--(axis cs:0.889281916210516,-1.42211055755615)
--(axis cs:0.889298167102901,-1.44723618030548)
--(axis cs:0.889348894713493,-1.47236180305481)
--(axis cs:0.889444956463428,-1.49748742580414)
--(axis cs:0.889597925247733,-1.52261304855347)
--(axis cs:0.889819950002976,-1.5477386713028)
--(axis cs:0.890123062748407,-1.57286429405212)
--(axis cs:0.890519086672919,-1.59798991680145)
--(axis cs:0.891021139903873,-1.62311553955078)
--(axis cs:0.891641956224923,-1.64824116230011)
--(axis cs:0.892395093300145,-1.67336678504944)
--(axis cs:0.893294112318625,-1.69849240779877)
--(axis cs:0.894352429689474,-1.72361814975739)
--(axis cs:0.895585237002591,-1.74874377250671)
--(axis cs:0.897006027123526,-1.77386939525604)
--(axis cs:0.898630206858973,-1.79899501800537)
--(axis cs:0.900473115134349,-1.8241206407547)
--(axis cs:0.902550752331189,-1.84924626350403)
--(axis cs:0.9048787213814,-1.87437188625336)
--(axis cs:0.90747351146725,-1.89949750900269)
--(axis cs:0.91035314399548,-1.92462313175201)
--(axis cs:0.91206032037735,-1.93812525371799)
--(axis cs:0.913502611931048,-1.94974875450134)
--(axis cs:0.916929020410045,-1.97487437725067)
--(axis cs:0.92068480470232,-2);

\path [draw=color18, draw opacity=0.3, thick]
(axis cs:4.5,2.49794200637166)
--(axis cs:4.49298582023711,2.52261304855347)
--(axis cs:4.48569005420149,2.54773879051208)
--(axis cs:4.4782396035346,2.57286429405212)
--(axis cs:4.47437191009521,2.58561737714947)
--(axis cs:4.47053823108762,2.59799003601074)
--(axis cs:4.46257701134195,2.62311553955078)
--(axis cs:4.4544499759552,2.6482412815094)
--(axis cs:4.44874382019043,2.66550642779167)
--(axis cs:4.44608957754436,2.67336678504944)
--(axis cs:4.43741138812736,2.69849252700806)
--(axis cs:4.42855617276022,2.7236180305481)
--(axis cs:4.42311573028564,2.73872721603959)
--(axis cs:4.41943082328866,2.74874377250671)
--(axis cs:4.40998270086699,2.77386927604675)
--(axis cs:4.40034578651342,2.79899501800537)
--(axis cs:4.39748764038086,2.8062843343028)
--(axis cs:4.39034245204901,2.82412052154541)
--(axis cs:4.38006896388599,2.84924626350403)
--(axis cs:4.37185907363892,2.86892657726961)
--(axis cs:4.36953815545978,2.87437176704407)
--(axis cs:4.35859219305484,2.89949750900269)
--(axis cs:4.34743707271242,2.92462301254272)
--(axis cs:4.34623098373413,2.9272803416381)
--(axis cs:4.33581154188156,2.94974875450134)
--(axis cs:4.32393702667498,2.97487425804138)
--(axis cs:4.32060289382935,2.98178155882061)
--(axis cs:4.31161748426417,3);

\path [draw=color19, draw opacity=0.3, thick]
(axis cs:-0.600000023841858,0.68370361570108)
--(axis cs:-0.579750744848023,0.688442230224609)
--(axis cs:-0.574371874332428,0.689683309388383)
--(axis cs:-0.548743724822998,0.695016084199934)
--(axis cs:-0.523115575313568,0.699765298049854)
--(axis cs:-0.497487425804138,0.703925531982099)
--(axis cs:-0.471859306097031,0.707491272601621)
--(axis cs:-0.446231156587601,0.710457321478645)
--(axis cs:-0.420603007078171,0.712819011185811)
--(axis cs:-0.409638834573284,0.713567852973938)
--(axis cs:-0.394974887371063,0.714556670989554)
--(axis cs:-0.369346737861633,0.715677617781246)
--(axis cs:-0.343718588352203,0.716186706303532)
--(axis cs:-0.318090438842773,0.716078549268006)
--(axis cs:-0.292462319135666,0.715348162773042)
--(axis cs:-0.266834169626236,0.713989590322614)
--(axis cs:-0.261401772016004,0.713567852973938)
--(axis cs:-0.241206035017967,0.711977246291128)
--(axis cs:-0.215577885508537,0.709313438777809)
--(axis cs:-0.189949750900269,0.705996704654825)
--(axis cs:-0.164321601390839,0.702023858042016)
--(axis cs:-0.13869346678257,0.69738811195677)
--(axis cs:-0.113065324723721,0.692084681399929)
--(axis cs:-0.0974368584841912,0.688442230224609)
--(axis cs:-0.0874371826648712,0.686076599796129)
--(axis cs:-0.0618090443313122,0.679332160603682)
--(axis cs:-0.0361809059977531,0.671895488037302)
--(axis cs:-0.0105527639389038,0.663760464045836)
--(axis cs:-0.00926355927366514,0.663316607475281)
--(axis cs:0.015075377188623,0.654806471609742)
--(axis cs:0.0407035164535046,0.645127701525105)
--(axis cs:0.0578042384197898,0.638190925121307)
--(axis cs:0.0663316547870636,0.634676380476221)
--(axis cs:0.0919597968459129,0.623387447044994)
--(axis cs:0.113949343021741,0.613065302371979)
--(axis cs:0.117587938904762,0.611329035026633)
--(axis cs:0.143216073513031,0.598358715943201)
--(axis cs:0.162665141125824,0.58793967962265)
--(axis cs:0.168844223022461,0.584573150903133)
--(axis cs:0.19447235763073,0.569847930970877)
--(axis cs:0.206105439379676,0.562814056873322)
--(axis cs:0.22010050714016,0.554203387704053)
--(axis cs:0.245659935418625,0.537688434123993)
--(axis cs:0.245728641748428,0.537643238576503)
--(axis cs:0.271356791257858,0.519997817745904)
--(axis cs:0.281683914907315,0.512562811374664)
--(axis cs:0.296984910964966,0.501341782446426)
--(axis cs:0.31515367588993,0.487437188625336)
--(axis cs:0.322613060474396,0.481619462915253)
--(axis cs:0.34637876840263,0.462311565876007)
--(axis cs:0.348241209983826,0.460768772726086)
--(axis cs:0.373869359493256,0.438695912277161)
--(axis cs:0.375558048347581,0.437185943126678)
--(axis cs:0.399497479200363,0.415347520979858)
--(axis cs:0.402972887459402,0.412060290575027)
--(axis cs:0.425125628709793,0.390672813976482)
--(axis cs:0.428865133227117,0.386934667825699)
--(axis cs:0.450753778219223,0.364586913316576)
--(axis cs:0.453385054654378,0.36180904507637)
--(axis cs:0.476381897926331,0.336999458231805)
--(axis cs:0.476665541613051,0.336683422327042)
--(axis cs:0.498729255409591,0.311557799577713)
--(axis cs:0.50201004743576,0.307735794084315)
--(axis cs:0.519738043998194,0.286432147026062)
--(axis cs:0.52763819694519,0.276714602163494)
--(axis cs:0.539794946058436,0.261306524276733)
--(axis cs:0.55326634645462,0.243818454567148)
--(axis cs:0.55898216992061,0.236180901527405)
--(axis cs:0.577332339482325,0.211055278778076)
--(axis cs:0.57889449596405,0.208863270541493)
--(axis cs:0.594789061158541,0.185929641127586)
--(axis cs:0.604522585868835,0.171517940447063)
--(axis cs:0.611566506082857,0.160804018378258)
--(axis cs:0.627658061457897,0.135678395628929)
--(axis cs:0.630150735378265,0.131682619118125)
--(axis cs:0.642993493331936,0.11055276542902)
--(axis cs:0.655778884887695,0.0889229034023554)
--(axis cs:0.65779389021163,0.0854271352291107)
--(axis cs:0.67188557686801,0.0603015087544918)
--(axis cs:0.681407034397125,0.0428239759279595)
--(axis cs:0.68547362446443,0.0351758785545826)
--(axis cs:0.69845205962044,0.0100502511486411)
--(axis cs:0.707035183906555,-0.00707784516908259)
--(axis cs:0.710949773360972,-0.015075377188623)
--(axis cs:0.722880661938082,-0.0402010045945644)
--(axis cs:0.732663333415985,-0.0614704996419741)
--(axis cs:0.734397029993601,-0.0653266310691833)
--(axis cs:0.745342739009764,-0.0904522612690926)
--(axis cs:0.755926474951051,-0.115577891469002)
--(axis cs:0.758291482925415,-0.121382336182109)
--(axis cs:0.765992708495219,-0.14070351421833)
--(axis cs:0.775664367533728,-0.16582915186882)
--(axis cs:0.7839195728302,-0.188058157207851)
--(axis cs:0.784972684429892,-0.190954774618149)
--(axis cs:0.793786930790135,-0.216080397367477)
--(axis cs:0.802273822256684,-0.241206035017967)
--(axis cs:0.80954772233963,-0.263589286333916)
--(axis cs:0.810420804831143,-0.266331672668457)
--(axis cs:0.818116138692704,-0.291457295417786)
--(axis cs:0.825503309064046,-0.316582918167114)
--(axis cs:0.832587003358305,-0.341708540916443)
--(axis cs:0.83517587184906,-0.351289149971831)
--(axis cs:0.839293906333685,-0.366834163665771)
--(axis cs:0.845663683601066,-0.3919597864151)
--(axis cs:0.85174954524551,-0.417085438966751)
--(axis cs:0.857556299586927,-0.44221106171608)
--(axis cs:0.86080402135849,-0.456954468418995)
--(axis cs:0.863047557847376,-0.467336684465408)
--(axis cs:0.868215824559738,-0.492462307214737)
--(axis cs:0.873124401839581,-0.517587959766388)
--(axis cs:0.877778927763307,-0.542713582515717)
--(axis cs:0.882184716973226,-0.567839205265045)
--(axis cs:0.88634783319324,-0.592964828014374)
--(axis cs:0.88643217086792,-0.593504420132889)
--(axis cs:0.890204236133001,-0.618090450763702)
--(axis cs:0.893831049576312,-0.643216073513031)
--(axis cs:0.897235374979094,-0.66834169626236)
--(axis cs:0.900422943351659,-0.693467319011688)
--(axis cs:0.903399556202583,-0.718592941761017)
--(axis cs:0.906171455873436,-0.743718564510345)
--(axis cs:0.908744650931718,-0.768844246864319)
--(axis cs:0.911126116699855,-0.793969869613647)
--(axis cs:0.91206032037735,-0.804663318039202)
--(axis cs:0.913298700887855,-0.819095492362976)
--(axis cs:0.915278243243139,-0.844221115112305)
--(axis cs:0.917088073750282,-0.869346737861633)
--(axis cs:0.91873444755292,-0.894472360610962)
--(axis cs:0.920224462498598,-0.919597983360291)
--(axis cs:0.921564874388343,-0.944723606109619)
--(axis cs:0.922762818055598,-0.969849228858948)
--(axis cs:0.92382578455108,-0.994974851608276)
--(axis cs:0.924760636135471,-1.0201004743576)
--(axis cs:0.925575213585369,-1.04522609710693)
--(axis cs:0.9262779079232,-1.07035171985626)
--(axis cs:0.926875094085533,-1.09547734260559)
--(axis cs:0.927375833840796,-1.12060296535492)
--(axis cs:0.927788239873154,-1.14572858810425)
--(axis cs:0.928120472643902,-1.17085433006287)
--(axis cs:0.928380999167174,-1.19597995281219)
--(axis cs:0.928578887238555,-1.22110557556152)
--(axis cs:0.928722821044835,-1.24623119831085)
--(axis cs:0.92882198333435,-1.27135682106018)
--(axis cs:0.928885435771436,-1.29648244380951)
--(axis cs:0.928922784738545,-1.32160806655884)
--(axis cs:0.928943833723888,-1.34673368930817)
--(axis cs:0.928958925411585,-1.3718593120575)
--(axis cs:0.928977325139135,-1.39698493480682)
--(axis cs:0.929009843804718,-1.42211055755615)
--(axis cs:0.929067524844765,-1.44723618030548)
--(axis cs:0.92916057440493,-1.47236180305481)
--(axis cs:0.929300041989682,-1.49748742580414)
--(axis cs:0.929497542999252,-1.52261304855347)
--(axis cs:0.929764668476305,-1.5477386713028)
--(axis cs:0.930113278610884,-1.57286429405212)
--(axis cs:0.930555434595449,-1.59798991680145)
--(axis cs:0.931103320532447,-1.62311553955078)
--(axis cs:0.931770248051038,-1.64824116230011)
--(axis cs:0.932568667944655,-1.67336678504944)
--(axis cs:0.933512062233811,-1.69849240779877)
--(axis cs:0.934613786170136,-1.72361814975739)
--(axis cs:0.935887622348811,-1.74874377250671)
--(axis cs:0.937348773338105,-1.77386939525604)
--(axis cs:0.93768846988678,-1.77901103907225)
--(axis cs:0.938985357819625,-1.79899501800537)
--(axis cs:0.940827621601617,-1.8241206407547)
--(axis cs:0.942896527961443,-1.84924626350403)
--(axis cs:0.945207193186216,-1.87437188625336)
--(axis cs:0.947775546816156,-1.89949750900269)
--(axis cs:0.950618027608382,-1.92462313175201)
--(axis cs:0.953751344651602,-1.94974875450134)
--(axis cs:0.957191573072212,-1.97487437725067)
--(axis cs:0.960956574857983,-2);

\path [draw=color19, draw opacity=0.3, thick]
(axis cs:4.5,2.4644027309018)
--(axis cs:4.49784509339956,2.47236180305481)
--(axis cs:4.49088055344013,2.49748754501343)
--(axis cs:4.48376674990418,2.52261304855347)
--(axis cs:4.47650081880278,2.54773879051208)
--(axis cs:4.47437191009521,2.55493036228063)
--(axis cs:4.46894746595129,2.57286429405212)
--(axis cs:4.46118021606076,2.59799003601074)
--(axis cs:4.45324999482106,2.62311553955078)
--(axis cs:4.44874382019043,2.63707955290432)
--(axis cs:4.44506348999007,2.6482412815094)
--(axis cs:4.43659172360059,2.67336678504944)
--(axis cs:4.42794570453262,2.69849252700806)
--(axis cs:4.42311573028564,2.71222559012568)
--(axis cs:4.41902177065206,2.7236180305481)
--(axis cs:4.40979265019822,2.74874377250671)
--(axis cs:4.40037784629263,2.77386927604675)
--(axis cs:4.39748764038086,2.78141250673616)
--(axis cs:4.39060430385448,2.79899501800537)
--(axis cs:4.38056335729985,2.82412052154541)
--(axis cs:4.37185907363892,2.84546902135128)
--(axis cs:4.37028538756456,2.84924626350403)
--(axis cs:4.35958177045041,2.87437176704407)
--(axis cs:4.34867173978467,2.89949750900269)
--(axis cs:4.34623098373413,2.90499716105668)
--(axis cs:4.33733098476573,2.92462301254272)
--(axis cs:4.32571209960017,2.94974875450134)
--(axis cs:4.32060289382935,2.96057066233272)
--(axis cs:4.31370237238236,2.97487425804138)
--(axis cs:4.30133625301088,3);

\path [draw=color56, draw opacity=0.3, thick]
(axis cs:-0.600000023841858,0.733726106012227)
--(axis cs:-0.578221482564591,0.738693475723267)
--(axis cs:-0.574371874332428,0.739560082331137)
--(axis cs:-0.548743724822998,0.74476895050919)
--(axis cs:-0.523115575313568,0.749414119846327)
--(axis cs:-0.497487425804138,0.753490398195433)
--(axis cs:-0.471859306097031,0.75699150391625)
--(axis cs:-0.446231156587601,0.759913379013229)
--(axis cs:-0.420603007078171,0.762250010933923)
--(axis cs:-0.397579460428775,0.763819098472595)
--(axis cs:-0.394974887371063,0.763994527785334)
--(axis cs:-0.369346737861633,0.765131282657345)
--(axis cs:-0.343718588352203,0.76567415707113)
--(axis cs:-0.318090438842773,0.765619752633426)
--(axis cs:-0.292462319135666,0.764960986379777)
--(axis cs:-0.26937443781808,0.763819098472595)
--(axis cs:-0.266834169626236,0.763691742767404)
--(axis cs:-0.241206035017967,0.761787106458903)
--(axis cs:-0.215577885508537,0.75925478726573)
--(axis cs:-0.189949750900269,0.756090785734199)
--(axis cs:-0.164321601390839,0.752288870291334)
--(axis cs:-0.13869346678257,0.747844484020885)
--(axis cs:-0.113065324723721,0.742751549017737)
--(axis cs:-0.0949591118810321,0.738693475723267)
--(axis cs:-0.0874371826648712,0.736983588902635)
--(axis cs:-0.0618090443313122,0.730497937282764)
--(axis cs:-0.0361809059977531,0.72333976653694)
--(axis cs:-0.0105527639389038,0.715504557566729)
--(axis cs:-0.0047177853786187,0.713567852973938)
--(axis cs:0.015075377188623,0.706901189310666)
--(axis cs:0.0407035164535046,0.697575847563928)
--(axis cs:0.0640497041617406,0.688442230224609)
--(axis cs:0.0663316547870636,0.687535887119926)
--(axis cs:0.0919597968459129,0.676658958429582)
--(axis cs:0.117587938904762,0.665058854142266)
--(axis cs:0.121216360834614,0.663316607475281)
--(axis cs:0.143216073513031,0.652586688701548)
--(axis cs:0.168844223022461,0.639347999325362)
--(axis cs:0.170968640741893,0.638190925121307)
--(axis cs:0.19447235763073,0.625181445242335)
--(axis cs:0.215254249724583,0.613065302371979)
--(axis cs:0.22010050714016,0.610192740505483)
--(axis cs:0.245728641748428,0.594249349888888)
--(axis cs:0.255407889881444,0.58793967962265)
--(axis cs:0.271356791257858,0.577364029212689)
--(axis cs:0.2923352458028,0.562814056873322)
--(axis cs:0.296984910964966,0.559532151440145)
--(axis cs:0.322613060474396,0.540657418405213)
--(axis cs:0.326483059984581,0.537688434123993)
--(axis cs:0.348241209983826,0.52069161035711)
--(axis cs:0.358244668599818,0.512562811374664)
--(axis cs:0.373869359493256,0.499628011681482)
--(axis cs:0.388047294022465,0.487437188625336)
--(axis cs:0.399497479200363,0.477402458347259)
--(axis cs:0.416102172450114,0.462311565876007)
--(axis cs:0.425125628709793,0.453948362135848)
--(axis cs:0.442589874988097,0.437185943126678)
--(axis cs:0.450753778219223,0.429191043735736)
--(axis cs:0.467667038922897,0.412060290575027)
--(axis cs:0.476381897926331,0.403049062081328)
--(axis cs:0.491469240049316,0.386934667825699)
--(axis cs:0.50201004743576,0.375435057461836)
--(axis cs:0.514115588190896,0.36180904507637)
--(axis cs:0.52763819694519,0.346252757341668)
--(axis cs:0.535709408340698,0.336683422327042)
--(axis cs:0.55326634645462,0.31539758524311)
--(axis cs:0.556342602361214,0.311557799577713)
--(axis cs:0.576022219665537,0.286432147026062)
--(axis cs:0.57889449596405,0.282679286694243)
--(axis cs:0.594799355542305,0.261306524276733)
--(axis cs:0.604522585868835,0.247922273383953)
--(axis cs:0.612824090008305,0.236180901527405)
--(axis cs:0.630150735378265,0.211060478258537)
--(axis cs:0.630154228961398,0.211055278778076)
--(axis cs:0.646631922737538,0.185929641127586)
--(axis cs:0.655778884887695,0.171614661725782)
--(axis cs:0.662514110622313,0.160804018378258)
--(axis cs:0.67776245358951,0.135678395628929)
--(axis cs:0.681407034397125,0.129512244725873)
--(axis cs:0.69234260893486,0.11055276542902)
--(axis cs:0.706434621661197,0.0854271352291107)
--(axis cs:0.707035183906555,0.0843267919223014)
--(axis cs:0.719842088142955,0.0603015087544918)
--(axis cs:0.732663333415985,0.0355284825185129)
--(axis cs:0.732841696029476,0.0351758785545826)
--(axis cs:0.745195480337204,0.0100502511486411)
--(axis cs:0.757173359223524,-0.0150753771886229)
--(axis cs:0.758291482925415,-0.0174923770971077)
--(axis cs:0.768567312016386,-0.0402010045945644)
--(axis cs:0.779578996272541,-0.0653266310691833)
--(axis cs:0.7839195728302,-0.0755530003830886)
--(axis cs:0.790109637492372,-0.0904522612690926)
--(axis cs:0.800209639511694,-0.115577891469002)
--(axis cs:0.80954772233963,-0.139620535431157)
--(axis cs:0.809959742068552,-0.14070351421833)
--(axis cs:0.819200619247502,-0.16582915186882)
--(axis cs:0.828113806056904,-0.190954774618149)
--(axis cs:0.83517587184906,-0.211607484306608)
--(axis cs:0.836675112851143,-0.216080397367477)
--(axis cs:0.844792841884341,-0.241206035017967)
--(axis cs:0.852601040038146,-0.266331672668457)
--(axis cs:0.860104580483651,-0.291457295417786)
--(axis cs:0.86080402135849,-0.293894632604104)
--(axis cs:0.86719024325114,-0.316582918167114)
--(axis cs:0.873972268828671,-0.341708540916443)
--(axis cs:0.880468004069954,-0.366834163665771)
--(axis cs:0.88643217086792,-0.390949477197889)
--(axis cs:0.88667741485648,-0.3919597864151)
--(axis cs:0.892510530744188,-0.417085438966751)
--(axis cs:0.898075288805188,-0.44221106171608)
--(axis cs:0.903377308046381,-0.467336684465408)
--(axis cs:0.908421021514417,-0.492462307214737)
--(axis cs:0.91206032037735,-0.511544273465546)
--(axis cs:0.913192362804022,-0.517587959766388)
--(axis cs:0.917657650134344,-0.542713582515717)
--(axis cs:0.92188408627088,-0.567839205265045)
--(axis cs:0.925877251323452,-0.592964828014374)
--(axis cs:0.92964223582605,-0.618090450763702)
--(axis cs:0.93318460138453,-0.643216073513031)
--(axis cs:0.936509955444167,-0.66834169626236)
--(axis cs:0.93768846988678,-0.677846028429815)
--(axis cs:0.939591993361051,-0.693467319011688)
--(axis cs:0.942451339050469,-0.718592941761017)
--(axis cs:0.945114580490655,-0.743718564510345)
--(axis cs:0.947587004805202,-0.768844246864319)
--(axis cs:0.949875437718556,-0.793969869613647)
--(axis cs:0.951985702327595,-0.819095492362976)
--(axis cs:0.953923875058834,-0.844221115112305)
--(axis cs:0.955696956176159,-0.869346737861633)
--(axis cs:0.957310952032898,-0.894472360610962)
--(axis cs:0.958772859885986,-0.919597983360291)
--(axis cs:0.960089595505771,-0.944723606109619)
--(axis cs:0.961268133422621,-0.969849228858948)
--(axis cs:0.962315622117936,-0.994974851608276)
--(axis cs:0.963239510039998,-1.0201004743576)
--(axis cs:0.963316559791565,-1.02249944882626)
--(axis cs:0.964034255876161,-1.04522609710693)
--(axis cs:0.964720908794842,-1.07035171985626)
--(axis cs:0.965307962459131,-1.09547734260559)
--(axis cs:0.965803224233277,-1.12060296535492)
--(axis cs:0.966215003688451,-1.14572858810425)
--(axis cs:0.96655100207003,-1.17085433006287)
--(axis cs:0.966820374673689,-1.19597995281219)
--(axis cs:0.96703038844314,-1.22110557556152)
--(axis cs:0.967189926692994,-1.24623119831085)
--(axis cs:0.967308310316638,-1.27135682106018)
--(axis cs:0.967394171252881,-1.29648244380951)
--(axis cs:0.967456686730938,-1.32160806655884)
--(axis cs:0.967505338386183,-1.34673368930817)
--(axis cs:0.967549724223012,-1.3718593120575)
--(axis cs:0.967600001025264,-1.39698493480682)
--(axis cs:0.967665389890147,-1.42211055755615)
--(axis cs:0.967756646748356,-1.44723618030548)
--(axis cs:0.967884078934382,-1.47236180305481)
--(axis cs:0.968058337055426,-1.49748742580414)
--(axis cs:0.968290138625256,-1.52261304855347)
--(axis cs:0.968591209140301,-1.5477386713028)
--(axis cs:0.96897228286602,-1.57286429405212)
--(axis cs:0.969445770850611,-1.59798991680145)
--(axis cs:0.970023037751545,-1.62311553955078)
--(axis cs:0.970716193597875,-1.64824116230011)
--(axis cs:0.971538376441118,-1.67336678504944)
--(axis cs:0.97250118238694,-1.69849240779877)
--(axis cs:0.97361869724274,-1.72361814975739)
--(axis cs:0.974903789394657,-1.74874377250671)
--(axis cs:0.976370790054609,-1.77386939525604)
--(axis cs:0.978032799669547,-1.79899501800537)
--(axis cs:0.979904510567164,-1.8241206407547)
--(axis cs:0.982000515220439,-1.84924626350403)
--(axis cs:0.984335832277501,-1.87437188625336)
--(axis cs:0.986925771477905,-1.89949750900269)
--(axis cs:0.988944709300995,-1.91724228467105)
--(axis cs:0.989770380231013,-1.92462313175201)
--(axis cs:0.992858304315855,-1.94974875450134)
--(axis cs:0.996243177107621,-1.97487437725067)
--(axis cs:0.999941180642739,-2);

\path [draw=color56, draw opacity=0.3, thick]
(axis cs:4.5,2.42964674757807)
--(axis cs:4.49535358365577,2.44723629951477)
--(axis cs:4.48856594763483,2.47236180305481)
--(axis cs:4.48163147927683,2.49748754501343)
--(axis cs:4.47454767957124,2.52261304855347)
--(axis cs:4.47437191009521,2.52322144184017)
--(axis cs:4.46713401692632,2.54773879051208)
--(axis cs:4.45955832441504,2.57286429405212)
--(axis cs:4.45182220103389,2.59799003601074)
--(axis cs:4.44874382019043,2.60776179542891)
--(axis cs:4.44380123550196,2.62311553955078)
--(axis cs:4.43553332739606,2.6482412815094)
--(axis cs:4.42709386965682,2.67336678504944)
--(axis cs:4.42311573028564,2.68494943773049)
--(axis cs:4.4183626656156,2.69849252700806)
--(axis cs:4.40935010277612,2.7236180305481)
--(axis cs:4.40015447710778,2.74874377250671)
--(axis cs:4.39748764038086,2.75586840805134)
--(axis cs:4.39060255678156,2.77386927604675)
--(axis cs:4.38079049722155,2.79899501800537)
--(axis cs:4.37185907363892,2.82141313967801)
--(axis cs:4.37075681159319,2.82412052154541)
--(axis cs:4.36029283930672,2.84924626350403)
--(axis cs:4.34962538544104,2.87437176704407)
--(axis cs:4.34623098373413,2.88219539539863)
--(axis cs:4.33855980496074,2.89949750900269)
--(axis cs:4.32719411648579,2.92462301254272)
--(axis cs:4.32060289382935,2.93889974088572)
--(axis cs:4.31548432569518,2.94974875450134)
--(axis cs:4.30338225797129,2.97487425804138)
--(axis cs:4.29497480392456,2.99198999963537)
--(axis cs:4.29095363216592,3);

\path [draw=color57, draw opacity=0.3, thick]
(axis cs:-0.600000023841858,0.782425177161235)
--(axis cs:-0.574371874332428,0.788139016236352)
--(axis cs:-0.570373415181927,0.788944721221924)
--(axis cs:-0.548743724822998,0.793251243137224)
--(axis cs:-0.523115575313568,0.79780781204467)
--(axis cs:-0.497487425804138,0.801813222815363)
--(axis cs:-0.471859306097031,0.805262556296594)
--(axis cs:-0.446231156587601,0.808150232243394)
--(axis cs:-0.420603007078171,0.81047095039448)
--(axis cs:-0.394974887371063,0.812219559594694)
--(axis cs:-0.369346737861633,0.813391035676433)
--(axis cs:-0.343718588352203,0.813979109974919)
--(axis cs:-0.318090438842773,0.813979737074019)
--(axis cs:-0.292462319135666,0.813386478663637)
--(axis cs:-0.266834169626236,0.812194830951895)
--(axis cs:-0.241206035017967,0.810400007140788)
--(axis cs:-0.215577885508537,0.807995174682179)
--(axis cs:-0.189949750900269,0.804976561501874)
--(axis cs:-0.164321601390839,0.801337749879485)
--(axis cs:-0.13869346678257,0.797074165812666)
--(axis cs:-0.113065324723721,0.792180475985397)
--(axis cs:-0.0980574819800099,0.788944721221924)
--(axis cs:-0.0874371826648712,0.786624090526246)
--(axis cs:-0.0618090443313122,0.780381625649846)
--(axis cs:-0.0361809059977531,0.773485151501982)
--(axis cs:-0.0105527639389038,0.765929824754886)
--(axis cs:-0.00396209692053099,0.763819098472595)
--(axis cs:0.015075377188623,0.757637014157242)
--(axis cs:0.0407035164535046,0.748641284182753)
--(axis cs:0.0663316547870636,0.738963014372266)
--(axis cs:0.0669993523991372,0.738693475723267)
--(axis cs:0.0919597968459129,0.728471824119572)
--(axis cs:0.117587938904762,0.717275117431826)
--(axis cs:0.125581695195408,0.713567852973938)
--(axis cs:0.143216073513031,0.705267604948887)
--(axis cs:0.168844223022461,0.692490986152153)
--(axis cs:0.17654038454663,0.688442230224609)
--(axis cs:0.19447235763073,0.678863536392995)
--(axis cs:0.22010050714016,0.664440994090539)
--(axis cs:0.222004225151174,0.663316607475281)
--(axis cs:0.245728641748428,0.649082014899455)
--(axis cs:0.263039210315665,0.638190925121307)
--(axis cs:0.271356791257858,0.632872090763235)
--(axis cs:0.296984910964966,0.615731724103889)
--(axis cs:0.300805476545496,0.613065302371979)
--(axis cs:0.322613060474396,0.597588874462161)
--(axis cs:0.335656678921269,0.58793967962265)
--(axis cs:0.348241209983826,0.578468304313578)
--(axis cs:0.368230257605005,0.562814056873322)
--(axis cs:0.373869359493256,0.558319260033898)
--(axis cs:0.398784149418987,0.537688434123993)
--(axis cs:0.399497479200363,0.537086894906232)
--(axis cs:0.425125628709793,0.514676164645708)
--(axis cs:0.427458675418482,0.512562811374664)
--(axis cs:0.450753778219223,0.491062486603585)
--(axis cs:0.454550715019596,0.487437188625336)
--(axis cs:0.476381897926331,0.466187753102234)
--(axis cs:0.480235975720336,0.462311565876007)
--(axis cs:0.50201004743576,0.439975554540671)
--(axis cs:0.50464519808478,0.437185943126678)
--(axis cs:0.52763819694519,0.41234565968491)
--(axis cs:0.527894430259662,0.412060290575027)
--(axis cs:0.549998887347928,0.386934667825699)
--(axis cs:0.55326634645462,0.383140589736167)
--(axis cs:0.571107332824968,0.36180904507637)
--(axis cs:0.57889449596405,0.352291991544939)
--(axis cs:0.591310151182478,0.336683422327042)
--(axis cs:0.604522585868835,0.319695270964311)
--(axis cs:0.610681014705573,0.311557799577713)
--(axis cs:0.629264410859944,0.286432147026062)
--(axis cs:0.630150735378265,0.285206074672201)
--(axis cs:0.646978688522812,0.261306524276733)
--(axis cs:0.655778884887695,0.248501154725673)
--(axis cs:0.664032958433346,0.236180901527405)
--(axis cs:0.680453924533318,0.211055278778076)
--(axis cs:0.681407034397125,0.209560894431402)
--(axis cs:0.69611306927439,0.185929641127586)
--(axis cs:0.707035183906555,0.167913177817973)
--(axis cs:0.711243545616417,0.160804018378258)
--(axis cs:0.72573665058015,0.135678395628929)
--(axis cs:0.732663333415985,0.123342290499338)
--(axis cs:0.739681278045269,0.11055276542902)
--(axis cs:0.753094101942764,0.0854271352291107)
--(axis cs:0.758291482925415,0.07541577292486)
--(axis cs:0.765965393825311,0.0603015087544918)
--(axis cs:0.778358653977319,0.0351758785545826)
--(axis cs:0.7839195728302,0.023566753473516)
--(axis cs:0.790256376765207,0.0100502511486411)
--(axis cs:0.801686651950301,-0.015075377188623)
--(axis cs:0.80954772233963,-0.0329003333714406)
--(axis cs:0.812701137279781,-0.0402010045945644)
--(axis cs:0.823221819722314,-0.0653266310691833)
--(axis cs:0.833401570000788,-0.0904522612690926)
--(axis cs:0.83517587184906,-0.0949760770481404)
--(axis cs:0.843095280738396,-0.115577891469002)
--(axis cs:0.852428804911329,-0.14070351421833)
--(axis cs:0.86080402135849,-0.164057953482731)
--(axis cs:0.861426951778736,-0.16582915186882)
--(axis cs:0.869961661968045,-0.190954774618149)
--(axis cs:0.878186357954048,-0.216080397367477)
--(axis cs:0.886104776578877,-0.241206035017967)
--(axis cs:0.88643217086792,-0.242284778070235)
--(axis cs:0.893594463511255,-0.266331672668457)
--(axis cs:0.900785554433863,-0.291457295417786)
--(axis cs:0.907687742201167,-0.316582918167114)
--(axis cs:0.91206032037735,-0.333175968733243)
--(axis cs:0.914268341430293,-0.341708540916443)
--(axis cs:0.920499641817616,-0.366834163665771)
--(axis cs:0.926460110424349,-0.3919597864151)
--(axis cs:0.932154284410671,-0.417085438966751)
--(axis cs:0.937586893350978,-0.44221106171608)
--(axis cs:0.93768846988678,-0.442703720985674)
--(axis cs:0.942679004833314,-0.467336684465408)
--(axis cs:0.947521238828142,-0.492462307214737)
--(axis cs:0.952120306567069,-0.517587959766388)
--(axis cs:0.956481227826127,-0.542713582515717)
--(axis cs:0.960608703858325,-0.567839205265045)
--(axis cs:0.963316559791565,-0.585282723676932)
--(axis cs:0.964489068765057,-0.592964828014374)
--(axis cs:0.968106539383983,-0.618090450763702)
--(axis cs:0.971510468551887,-0.643216073513031)
--(axis cs:0.974705600705979,-0.66834169626236)
--(axis cs:0.977697608226057,-0.693467319011688)
--(axis cs:0.98049202209972,-0.718592941761017)
--(axis cs:0.983094986857384,-0.743718564510345)
--(axis cs:0.985512219026032,-0.768844246864319)
--(axis cs:0.987749655922983,-0.793969869613647)
--(axis cs:0.988944709300995,-0.808517203035667)
--(axis cs:0.98979961211923,-0.819095492362976)
--(axis cs:0.991665962675133,-0.844221115112305)
--(axis cs:0.993373718552539,-0.869346737861633)
--(axis cs:0.994929166567058,-0.894472360610962)
--(axis cs:0.996338709802272,-0.919597983360291)
--(axis cs:0.997609375891025,-0.944723606109619)
--(axis cs:0.99874794999645,-0.969849228858948)
--(axis cs:0.999761061404099,-0.994974851608276)
--(axis cs:1.00065624917473,-1.0201004743576)
--(axis cs:1.00144008355789,-1.04522609710693)
--(axis cs:1.002120561009,-1.07035171985626)
--(axis cs:1.00270480094435,-1.09547734260559)
--(axis cs:1.00320061280666,-1.12060296535492)
--(axis cs:1.00361591885516,-1.14572858810425)
--(axis cs:1.00395855851525,-1.17085433006287)
--(axis cs:1.00423657510216,-1.19597995281219)
--(axis cs:1.00445851547187,-1.22110557556152)
--(axis cs:1.00463277472783,-1.24623119831085)
--(axis cs:1.00476815009659,-1.27135682106018)
--(axis cs:1.00487321090925,-1.29648244380951)
--(axis cs:1.0049571673679,-1.32160806655884)
--(axis cs:1.00502935280588,-1.34673368930817)
--(axis cs:1.00509950774584,-1.3718593120575)
--(axis cs:1.00517643846797,-1.39698493480682)
--(axis cs:1.00527039827131,-1.42211055755615)
--(axis cs:1.00539159486379,-1.44723618030548)
--(axis cs:1.0055501291426,-1.47236180305481)
--(axis cs:1.00575639937432,-1.49748742580414)
--(axis cs:1.00602139848282,-1.52261304855347)
--(axis cs:1.00635637013004,-1.5477386713028)
--(axis cs:1.0067714717007,-1.57286429405212)
--(axis cs:1.00727884719614,-1.59798991680145)
--(axis cs:1.00789013061728,-1.62311553955078)
--(axis cs:1.00861736447358,-1.64824116230011)
--(axis cs:1.0094726038824,-1.67336678504944)
--(axis cs:1.01046849195541,-1.69849240779877)
--(axis cs:1.01161764645768,-1.72361814975739)
--(axis cs:1.01293377551915,-1.74874377250671)
--(axis cs:1.0144294106748,-1.77386939525604)
--(axis cs:1.01457285881042,-1.77600582545389)
--(axis cs:1.01609156884855,-1.79899501800537)
--(axis cs:1.01795461544156,-1.8241206407547)
--(axis cs:1.02003576420361,-1.84924626350403)
--(axis cs:1.02234855085863,-1.87437188625336)
--(axis cs:1.02490844356755,-1.89949750900269)
--(axis cs:1.02773035943597,-1.92462313175201)
--(axis cs:1.03082909787609,-1.94974875450134)
--(axis cs:1.03422064940222,-1.97487437725067)
--(axis cs:1.03792124021601,-2);

\path [draw=color57, draw opacity=0.3, thick]
(axis cs:4.5,2.39352278883209)
--(axis cs:4.49912979358996,2.39698481559753)
--(axis cs:4.4926576455154,2.42211055755615)
--(axis cs:4.48604427330616,2.44723629951477)
--(axis cs:4.47928680187009,2.47236180305481)
--(axis cs:4.47437191009521,2.49023081047629)
--(axis cs:4.47233207550813,2.49748754501343)
--(axis cs:4.46510044019277,2.52261304855347)
--(axis cs:4.45771367321856,2.54773879051208)
--(axis cs:4.45016918287879,2.57286429405212)
--(axis cs:4.44874382019043,2.57749978878563)
--(axis cs:4.44230513685878,2.59799003601074)
--(axis cs:4.43423867981261,2.62311553955078)
--(axis cs:4.42600316480204,2.6482412815094)
--(axis cs:4.42311573028564,2.65685140358371)
--(axis cs:4.41745587643088,2.67336678504944)
--(axis cs:4.40865735346231,2.69849252700806)
--(axis cs:4.39967843490018,2.7236180305481)
--(axis cs:4.39748764038086,2.72961010475791)
--(axis cs:4.39033878780279,2.74874377250671)
--(axis cs:4.38075390646097,2.77386927604675)
--(axis cs:4.37185907363892,2.79672012522492)
--(axis cs:4.37095410201554,2.79899501800537)
--(axis cs:4.3607279561956,2.82412052154541)
--(axis cs:4.35030029104888,2.84924626350403)
--(axis cs:4.34623098373413,2.85884196481594)
--(axis cs:4.33950042935388,2.87437176704407)
--(axis cs:4.32838538635609,2.89949750900269)
--(axis cs:4.32060289382935,2.91673887634319)
--(axis cs:4.31696577613983,2.92462301254272)
--(axis cs:4.30512516068867,2.94974875450134)
--(axis cs:4.29497480392456,2.97087778908475)
--(axis cs:4.29301249703248,2.97487425804138)
--(axis cs:4.28040646525749,3);

\path [draw=color58, draw opacity=0.3, thick]
(axis cs:-0.600000023841858,0.829951234113302)
--(axis cs:-0.574371874332428,0.835550854497768)
--(axis cs:-0.555942275854671,0.839195966720581)
--(axis cs:-0.548743724822998,0.840604212622056)
--(axis cs:-0.523115575313568,0.845086018092013)
--(axis cs:-0.497487425804138,0.849034169330603)
--(axis cs:-0.471859306097031,0.852442176510849)
--(axis cs:-0.446231156587601,0.855305417271716)
--(axis cs:-0.420603007078171,0.857618139848075)
--(axis cs:-0.394974887371063,0.859375282837063)
--(axis cs:-0.369346737861633,0.860571560586248)
--(axis cs:-0.343718588352203,0.861200941285223)
--(axis cs:-0.318090438842773,0.861259369460501)
--(axis cs:-0.292462319135666,0.860740472830606)
--(axis cs:-0.266834169626236,0.859639320748411)
--(axis cs:-0.241206035017967,0.857950709172317)
--(axis cs:-0.215577885508537,0.855669319822144)
--(axis cs:-0.189949750900269,0.852790103519092)
--(axis cs:-0.164321601390839,0.849307136067829)
--(axis cs:-0.13869346678257,0.845215462206109)
--(axis cs:-0.113065324723721,0.84050973189085)
--(axis cs:-0.106733089719216,0.839195966720581)
--(axis cs:-0.0874371826648712,0.835141751084037)
--(axis cs:-0.0618090443313122,0.829127375599493)
--(axis cs:-0.0361809059977531,0.822477410481382)
--(axis cs:-0.0105527639389038,0.815185140265592)
--(axis cs:-0.00694796592166596,0.814070343971252)
--(axis cs:0.015075377188623,0.8071695735321)
--(axis cs:0.0407035164535046,0.798481848544588)
--(axis cs:0.0663316547870636,0.789129822539495)
--(axis cs:0.0668059643677495,0.788944721221924)
--(axis cs:0.0919597968459129,0.778994085264613)
--(axis cs:0.117587938904762,0.768173416482185)
--(axis cs:0.127297141081596,0.763819098472595)
--(axis cs:0.143216073513031,0.756579216617765)
--(axis cs:0.168844223022461,0.744232395713284)
--(axis cs:0.179732456876595,0.738693475723267)
--(axis cs:0.19447235763073,0.731085659330288)
--(axis cs:0.22010050714016,0.71715028353518)
--(axis cs:0.226374143828987,0.713567852973938)
--(axis cs:0.245728641748428,0.702349294909505)
--(axis cs:0.268599820660389,0.688442230224609)
--(axis cs:0.271356791257858,0.686739813157154)
--(axis cs:0.296984910964966,0.670193631131795)
--(axis cs:0.307183713897918,0.663316607475281)
--(axis cs:0.322613060474396,0.652745760142425)
--(axis cs:0.342988235239657,0.638190925121307)
--(axis cs:0.348241209983826,0.634376713599063)
--(axis cs:0.373869359493256,0.615012067518749)
--(axis cs:0.37634991741384,0.613065302371979)
--(axis cs:0.399497479200363,0.594589997701811)
--(axis cs:0.407526988607246,0.58793967962265)
--(axis cs:0.425125628709793,0.573108917248573)
--(axis cs:0.436915289335397,0.562814056873322)
--(axis cs:0.450753778219223,0.550512604024143)
--(axis cs:0.464695932682089,0.537688434123993)
--(axis cs:0.476381897926331,0.526740510674147)
--(axis cs:0.491025684167387,0.512562811374664)
--(axis cs:0.50201004743576,0.501725840060545)
--(axis cs:0.516040812116681,0.487437188625336)
--(axis cs:0.52763819694519,0.475396128241985)
--(axis cs:0.539861354346012,0.462311565876007)
--(axis cs:0.55326634645462,0.44767287096077)
--(axis cs:0.562590455921178,0.437185943126678)
--(axis cs:0.57889449596405,0.418470577131104)
--(axis cs:0.584322065910148,0.412060290575027)
--(axis cs:0.604522585868835,0.387696232645737)
--(axis cs:0.605136872064926,0.386934667825699)
--(axis cs:0.624984771592984,0.36180904507637)
--(axis cs:0.630150735378265,0.355124188903263)
--(axis cs:0.644028460035989,0.336683422327042)
--(axis cs:0.655778884887695,0.320711086369351)
--(axis cs:0.662342312858023,0.311557799577713)
--(axis cs:0.679948198921086,0.286432147026062)
--(axis cs:0.681407034397125,0.284302006342888)
--(axis cs:0.696770512075129,0.261306524276733)
--(axis cs:0.707035183906555,0.245562581634261)
--(axis cs:0.71300701050745,0.236180901527405)
--(axis cs:0.728613116064036,0.211055278778076)
--(axis cs:0.732663333415985,0.204370602491823)
--(axis cs:0.743580766950139,0.185929641127586)
--(axis cs:0.75806855560386,0.160804018378258)
--(axis cs:0.758291482925415,0.160407466975796)
--(axis cs:0.771886184230933,0.135678395628929)
--(axis cs:0.7839195728302,0.113173146550992)
--(axis cs:0.785290610768045,0.11055276542902)
--(axis cs:0.798090634733077,0.0854271352291107)
--(axis cs:0.80954772233963,0.0622775818859304)
--(axis cs:0.810505443791559,0.0603015087544918)
--(axis cs:0.822346933494295,0.0351758785545826)
--(axis cs:0.833834986704527,0.0100502511486411)
--(axis cs:0.83517587184906,0.00703012611693864)
--(axis cs:0.844793859173779,-0.015075377188623)
--(axis cs:0.855387724718564,-0.0402010045945644)
--(axis cs:0.86080402135849,-0.0534581336167241)
--(axis cs:0.865559088739207,-0.0653266310691833)
--(axis cs:0.875306946422474,-0.0904522612690926)
--(axis cs:0.884730773206288,-0.115577891469002)
--(axis cs:0.88643217086792,-0.120267602206616)
--(axis cs:0.893707390192483,-0.14070351421833)
--(axis cs:0.902343239042701,-0.16582915186882)
--(axis cs:0.910672089107063,-0.190954774618149)
--(axis cs:0.91206032037735,-0.195295891196965)
--(axis cs:0.918586602468082,-0.216080397367477)
--(axis cs:0.926183867040115,-0.241206035017967)
--(axis cs:0.933489896570415,-0.266331672668457)
--(axis cs:0.93768846988678,-0.28135000646591)
--(axis cs:0.940464591607602,-0.291457295417786)
--(axis cs:0.947092370865741,-0.316582918167114)
--(axis cs:0.953446919910928,-0.341708540916443)
--(axis cs:0.959531992924504,-0.366834163665771)
--(axis cs:0.963316559791565,-0.383165690872746)
--(axis cs:0.965319994224614,-0.3919597864151)
--(axis cs:0.970792138350578,-0.417085438966751)
--(axis cs:0.976011581558472,-0.44221106171608)
--(axis cs:0.980983972240816,-0.467336684465408)
--(axis cs:0.985713727848899,-0.492462307214737)
--(axis cs:0.988944709300995,-0.510530374073488)
--(axis cs:0.990186140416686,-0.517587959766388)
--(axis cs:0.994379397253088,-0.542713582515717)
--(axis cs:0.998347628580546,-0.567839205265045)
--(axis cs:1.0020967663896,-0.592964828014374)
--(axis cs:1.00563120281056,-0.618090450763702)
--(axis cs:1.00895646443734,-0.643216073513031)
--(axis cs:1.01207815091551,-0.66834169626236)
--(axis cs:1.01457285881042,-0.689783981645295)
--(axis cs:1.01499463771952,-0.693467319011688)
--(axis cs:1.01768360252991,-0.718592941761017)
--(axis cs:1.02018826821996,-0.743718564510345)
--(axis cs:1.02251427481567,-0.768844246864319)
--(axis cs:1.02466731365251,-0.793969869613647)
--(axis cs:1.02665326939366,-0.819095492362976)
--(axis cs:1.02847868587231,-0.844221115112305)
--(axis cs:1.03014942515599,-0.869346737861633)
--(axis cs:1.03167187413551,-0.894472360610962)
--(axis cs:1.03305238815267,-0.91959798336029)
--(axis cs:1.03429767606254,-0.944723606109619)
--(axis cs:1.03541459346287,-0.969849228858948)
--(axis cs:1.03640964840147,-0.994974851608276)
--(axis cs:1.03728994753336,-1.0201004743576)
--(axis cs:1.03806254262717,-1.04522609710693)
--(axis cs:1.03873477969496,-1.07035171985626)
--(axis cs:1.03931399245348,-1.09547734260559)
--(axis cs:1.03980798300254,-1.12060296535492)
--(axis cs:1.04020094871521,-1.14433551750425)
--(axis cs:1.04022366366375,-1.14572858810425)
--(axis cs:1.04056499744073,-1.17085433006287)
--(axis cs:1.04084516523796,-1.19597995281219)
--(axis cs:1.04107238450706,-1.22110557556152)
--(axis cs:1.04125511599122,-1.24623119831085)
--(axis cs:1.04140185565354,-1.27135682106018)
--(axis cs:1.04152108593783,-1.29648244380951)
--(axis cs:1.04162127887108,-1.32160806655884)
--(axis cs:1.04171200970405,-1.34673368930817)
--(axis cs:1.0418023342291,-1.3718593120575)
--(axis cs:1.04190108870382,-1.39698493480682)
--(axis cs:1.04201767087001,-1.42211055755615)
--(axis cs:1.04216227580907,-1.44723618030548)
--(axis cs:1.04234464021809,-1.47236180305481)
--(axis cs:1.04257527302025,-1.49748742580414)
--(axis cs:1.04286406747189,-1.52261304855347)
--(axis cs:1.04322238026551,-1.5477386713028)
--(axis cs:1.04365950132443,-1.57286429405212)
--(axis cs:1.04418795230837,-1.59798991680145)
--(axis cs:1.04481819516459,-1.62311553955078)
--(axis cs:1.04556213119594,-1.64824116230011)
--(axis cs:1.04643142595637,-1.67336678504944)
--(axis cs:1.04743850494717,-1.69849240779877)
--(axis cs:1.0485949150609,-1.72361814975739)
--(axis cs:1.04991405389025,-1.74874377250671)
--(axis cs:1.05140788884777,-1.77386939525604)
--(axis cs:1.05309042543159,-1.79899501800537)
--(axis cs:1.05497467003843,-1.8241206407547)
--(axis cs:1.05707486641435,-1.84924626350403)
--(axis cs:1.05940437185174,-1.87437188625336)
--(axis cs:1.06197768177844,-1.89949750900269)
--(axis cs:1.0648102056145,-1.92462313175201)
--(axis cs:1.06582915782928,-1.9328745939729)
--(axis cs:1.06788123302765,-1.94974875450134)
--(axis cs:1.07121909903754,-1.97487437725067)
--(axis cs:1.07485648340609,-2);

\path [draw=color58, draw opacity=0.3, thick]
(axis cs:4.5,2.35579807558122)
--(axis cs:4.49606265650713,2.3718593120575)
--(axis cs:4.48975990165073,2.39698481559753)
--(axis cs:4.48331807769414,2.42211055755615)
--(axis cs:4.47673496295656,2.44723629951477)
--(axis cs:4.47437191009521,2.45604338171499)
--(axis cs:4.46989693379332,2.47236180305481)
--(axis cs:4.46284902241178,2.49748754501343)
--(axis cs:4.45564876602282,2.52261304855347)
--(axis cs:4.44874382019043,2.54619513711435)
--(axis cs:4.44828185228056,2.54773879051208)
--(axis cs:4.44057776562809,2.57286429405212)
--(axis cs:4.43271010415291,2.59799003601074)
--(axis cs:4.42467612412326,2.62311553955078)
--(axis cs:4.42311573028564,2.62788182692626)
--(axis cs:4.41630388148428,2.6482412815094)
--(axis cs:4.40771688276577,2.67336678504944)
--(axis cs:4.39895204130902,2.69849252700806)
--(axis cs:4.39748764038086,2.70259380783335)
--(axis cs:4.38981571095799,2.7236180305481)
--(axis cs:4.38045519089217,2.74874377250671)
--(axis cs:4.37185907363892,2.7713518073673)
--(axis cs:4.37088075577798,2.77386927604675)
--(axis cs:4.36088906674878,2.79899501800537)
--(axis cs:4.35069910079802,2.82412052154541)
--(axis cs:4.34623098373413,2.83490185776467)
--(axis cs:4.34015516178451,2.84924626350403)
--(axis cs:4.3292882743319,2.87437176704407)
--(axis cs:4.32060289382935,2.89405633525391)
--(axis cs:4.31814905582371,2.89949750900269)
--(axis cs:4.30656739264289,2.92462301254272)
--(axis cs:4.29497480392456,2.94930253853776)
--(axis cs:4.2947605566805,2.94974875450134)
--(axis cs:4.28242450555551,2.97487425804138)
--(axis cs:4.26985929834905,3);

\path [draw=color59, draw opacity=0.3, thick]
(axis cs:-0.600000023841858,0.876435785403124)
--(axis cs:-0.574371874332428,0.881937896884156)
--(axis cs:-0.548743724822998,0.886925654420385)
--(axis cs:-0.534276481204396,0.889447212219238)
--(axis cs:-0.523115575313568,0.891373341798139)
--(axis cs:-0.497487425804138,0.895274846680169)
--(axis cs:-0.471859306097031,0.89865206244148)
--(axis cs:-0.446231156587601,0.901499164312404)
--(axis cs:-0.420603007078171,0.903811148512507)
--(axis cs:-0.394974887371063,0.905582561056451)
--(axis cs:-0.369346737861633,0.906807503761661)
--(axis cs:-0.343718588352203,0.907481940416685)
--(axis cs:-0.318090438842773,0.907598820152768)
--(axis cs:-0.292462319135666,0.907154405549407)
--(axis cs:-0.266834169626236,0.906142698755887)
--(axis cs:-0.241206035017967,0.904557849900764)
--(axis cs:-0.215577885508537,0.902395723943125)
--(axis cs:-0.189949750900269,0.899650018714093)
--(axis cs:-0.164321601390839,0.896316311875455)
--(axis cs:-0.13869346678257,0.892388694852569)
--(axis cs:-0.12203105157755,0.889447212219238)
--(axis cs:-0.113065324723721,0.887845604660663)
--(axis cs:-0.0874371826648712,0.882662797366617)
--(axis cs:-0.0618090443313122,0.87686456577566)
--(axis cs:-0.0361809059977531,0.870445259872759)
--(axis cs:-0.013900252635899,0.86432158946991)
--(axis cs:-0.0105527639389038,0.863390170781503)
--(axis cs:0.015075377188623,0.855634523451057)
--(axis cs:0.0407035164535046,0.847235372420423)
--(axis cs:0.0634806141755686,0.839195966720581)
--(axis cs:0.0663316547870636,0.838176711685548)
--(axis cs:0.0919597968459129,0.828371950186895)
--(axis cs:0.117587938904762,0.817901431338238)
--(axis cs:0.126413407618951,0.814070343971252)
--(axis cs:0.143216073513031,0.806678961885399)
--(axis cs:0.168844223022461,0.794730643689296)
--(axis cs:0.18059334316724,0.788944721221924)
--(axis cs:0.19447235763073,0.782015665581784)
--(axis cs:0.22010050714016,0.768532661594981)
--(axis cs:0.228627391943892,0.763819098472595)
--(axis cs:0.245728641748428,0.754230953190089)
--(axis cs:0.271356791257858,0.739152339228875)
--(axis cs:0.272102751915634,0.738693475723267)
--(axis cs:0.296984910964966,0.723162032986035)
--(axis cs:0.311692810162832,0.713567852973938)
--(axis cs:0.322613060474396,0.706336073183981)
--(axis cs:0.348241209983826,0.68863363264452)
--(axis cs:0.348507628946218,0.688442230224609)
--(axis cs:0.373869359493256,0.669935853794387)
--(axis cs:0.382595223602341,0.663316607475281)
--(axis cs:0.399497479200363,0.650287514796723)
--(axis cs:0.41461637161385,0.638190925121307)
--(axis cs:0.425125628709793,0.629642681920054)
--(axis cs:0.444790280701667,0.613065302371979)
--(axis cs:0.450753778219223,0.60795197674184)
--(axis cs:0.473303773145799,0.58793967962265)
--(axis cs:0.476381897926331,0.585159834733099)
--(axis cs:0.500320092693713,0.562814056873322)
--(axis cs:0.50201004743576,0.561207946860328)
--(axis cs:0.525979859221286,0.537688434123993)
--(axis cs:0.52763819694519,0.536030961482436)
--(axis cs:0.550407695963813,0.512562811374664)
--(axis cs:0.55326634645462,0.509560062298988)
--(axis cs:0.573712081912181,0.487437188625336)
--(axis cs:0.57889449596405,0.48171918240535)
--(axis cs:0.595987832039685,0.462311565876007)
--(axis cs:0.604522585868835,0.452425185849597)
--(axis cs:0.617319175610557,0.437185943126678)
--(axis cs:0.630150735378265,0.42158757421226)
--(axis cs:0.637781535502543,0.412060290575027)
--(axis cs:0.655778884887695,0.389110131655684)
--(axis cs:0.657441336846027,0.386934667825699)
--(axis cs:0.676243233928436,0.36180904507637)
--(axis cs:0.681407034397125,0.3547549476434)
--(axis cs:0.6943100566877,0.336683422327042)
--(axis cs:0.707035183906555,0.318449451201879)
--(axis cs:0.711730118161889,0.311557799577713)
--(axis cs:0.728460925019543,0.286432147026062)
--(axis cs:0.732663333415985,0.279972380089727)
--(axis cs:0.744526947946201,0.261306524276733)
--(axis cs:0.758291482925415,0.239109354842323)
--(axis cs:0.760066881882819,0.236180901527405)
--(axis cs:0.774939554210849,0.211055278778076)
--(axis cs:0.7839195728302,0.195490820637619)
--(axis cs:0.789317071169161,0.185929641127586)
--(axis cs:0.803142895164897,0.160804018378258)
--(axis cs:0.80954772233963,0.148853454515161)
--(axis cs:0.816461489652985,0.135678395628929)
--(axis cs:0.829295036348744,0.11055276542902)
--(axis cs:0.83517587184906,0.098718399039856)
--(axis cs:0.84164744920381,0.0854271352291107)
--(axis cs:0.853540779148481,0.0603015087544918)
--(axis cs:0.86080402135849,0.0445048030954382)
--(axis cs:0.865009702346737,0.0351758785545826)
--(axis cs:0.876011563879513,0.0100502511486411)
--(axis cs:0.88643217086792,-0.0144971394459976)
--(axis cs:0.886673004096828,-0.015075377188623)
--(axis cs:0.896829788269133,-0.0402010045945644)
--(axis cs:0.906662253637527,-0.0653266310691833)
--(axis cs:0.91206032037735,-0.0795743066209393)
--(axis cs:0.9161065490457,-0.0904522612690926)
--(axis cs:0.925149679964157,-0.115577891469002)
--(axis cs:0.933884766754766,-0.14070351421833)
--(axis cs:0.93768846988678,-0.152029480301525)
--(axis cs:0.942241168079424,-0.16582915186882)
--(axis cs:0.950240540930818,-0.190954774618149)
--(axis cs:0.95794764225103,-0.216080397367477)
--(axis cs:0.963316559791565,-0.234254931345553)
--(axis cs:0.965334948620487,-0.241206035017967)
--(axis cs:0.972357815078895,-0.266331672668457)
--(axis cs:0.979104915838282,-0.291457295417786)
--(axis cs:0.985579815117608,-0.316582918167114)
--(axis cs:0.988944709300995,-0.330195334643715)
--(axis cs:0.991743830059992,-0.341708540916443)
--(axis cs:0.997596595153695,-0.366834163665771)
--(axis cs:1.00319436797838,-0.3919597864151)
--(axis cs:1.00854082254988,-0.417085438966751)
--(axis cs:1.01364046399246,-0.44221106171608)
--(axis cs:1.01457285881042,-0.447029573215437)
--(axis cs:1.01843984988529,-0.467336684465408)
--(axis cs:1.02299109045631,-0.492462307214737)
--(axis cs:1.02731313893207,-0.517587959766388)
--(axis cs:1.03141054021827,-0.542713582515717)
--(axis cs:1.03528794390132,-0.567839205265045)
--(axis cs:1.03895105726209,-0.592964828014374)
--(axis cs:1.04020094871521,-0.602054810398503)
--(axis cs:1.04237207451312,-0.618090450763702)
--(axis cs:1.04557315377679,-0.643216073513031)
--(axis cs:1.04857774084187,-0.66834169626236)
--(axis cs:1.05139104373191,-0.693467319011688)
--(axis cs:1.05401905233238,-0.718592941761017)
--(axis cs:1.05646658304726,-0.743718564510345)
--(axis cs:1.05873944758884,-0.768844246864319)
--(axis cs:1.06084365527728,-0.793969869613647)
--(axis cs:1.06278472691699,-0.819095492362976)
--(axis cs:1.06456896971955,-0.844221115112305)
--(axis cs:1.06582915782928,-0.86360265470039)
--(axis cs:1.06619712073434,-0.869346737861633)
--(axis cs:1.06766455481596,-0.894472360610962)
--(axis cs:1.06899591066949,-0.919597983360291)
--(axis cs:1.07019692941095,-0.944723606109619)
--(axis cs:1.07127464491919,-0.969849228858948)
--(axis cs:1.07223570848225,-0.994974851608276)
--(axis cs:1.07308696344744,-1.0201004743576)
--(axis cs:1.07383498764966,-1.04522609710693)
--(axis cs:1.0744873108808,-1.07035171985626)
--(axis cs:1.07505110841682,-1.09547734260559)
--(axis cs:1.0755331285516,-1.12060296535492)
--(axis cs:1.07594139434709,-1.14572858810425)
--(axis cs:1.07628342326725,-1.17085433006287)
--(axis cs:1.07656710447759,-1.19597995281219)
--(axis cs:1.0768006021908,-1.22110557556152)
--(axis cs:1.07699151403367,-1.24623119831085)
--(axis cs:1.07714849627229,-1.27135682106018)
--(axis cs:1.07728025927305,-1.29648244380951)
--(axis cs:1.07739489998665,-1.32160806655884)
--(axis cs:1.07750148026699,-1.34673368930817)
--(axis cs:1.07760892465474,-1.3718593120575)
--(axis cs:1.07772657095484,-1.39698493480682)
--(axis cs:1.07786380114801,-1.42211055755615)
--(axis cs:1.0780302758994,-1.44723618030548)
--(axis cs:1.07823544189946,-1.47236180305481)
--(axis cs:1.07848941796872,-1.49748742580414)
--(axis cs:1.0788026709158,-1.52261304855347)
--(axis cs:1.07918515783107,-1.5477386713028)
--(axis cs:1.0796477007941,-1.57286429405212)
--(axis cs:1.08020133121286,-1.59798991680145)
--(axis cs:1.08085728320882,-1.62311553955078)
--(axis cs:1.08162625703922,-1.64824116230011)
--(axis cs:1.08252030778762,-1.67336678504944)
--(axis cs:1.08355141866079,-1.69849240779877)
--(axis cs:1.08473091024937,-1.72361814975739)
--(axis cs:1.08607203753318,-1.74874377250671)
--(axis cs:1.08758681821733,-1.77386939525604)
--(axis cs:1.08928889869428,-1.79899501800537)
--(axis cs:1.09119109898523,-1.8241206407547)
--(axis cs:1.09145724773407,-1.82728586756643)
--(axis cs:1.09327676496958,-1.84924626350403)
--(axis cs:1.09558193854334,-1.87437188625336)
--(axis cs:1.0981243583491,-1.89949750900269)
--(axis cs:1.10091794940741,-1.92462313175201)
--(axis cs:1.10397749393062,-1.94974875450134)
--(axis cs:1.10731779434327,-1.97487437725067)
--(axis cs:1.11095377539362,-2);

\path [draw=color59, draw opacity=0.3, thick]
(axis cs:4.5,2.31646499415634)
--(axis cs:4.49880116011577,2.32160806655884)
--(axis cs:4.49279854609407,2.34673357009888)
--(axis cs:4.48666237442521,2.3718593120575)
--(axis cs:4.48039000971149,2.39698481559753)
--(axis cs:4.47437191009521,2.42056418137893)
--(axis cs:4.47396847405564,2.42211055755615)
--(axis cs:4.46724891766941,2.44723629951477)
--(axis cs:4.46038237357397,2.47236180305481)
--(axis cs:4.45336596931544,2.49748754501343)
--(axis cs:4.44874382019043,2.51366818389692)
--(axis cs:4.44613203985649,2.52261304855347)
--(axis cs:4.43862150482008,2.54773879051208)
--(axis cs:4.43095014492904,2.57286429405212)
--(axis cs:4.42311573028564,2.59798791605276)
--(axis cs:4.42311505457403,2.59799003601074)
--(axis cs:4.41490922282615,2.62311553955078)
--(axis cs:4.40653108544562,2.6482412815094)
--(axis cs:4.39797788910067,2.67336678504944)
--(axis cs:4.39748764038086,2.67477297240104)
--(axis cs:4.38903568724776,2.69849252700806)
--(axis cs:4.37989703571668,2.7236180305481)
--(axis cs:4.37185907363892,2.7452642812282)
--(axis cs:4.37053841844205,2.74874377250671)
--(axis cs:4.36077912676672,2.77386927604675)
--(axis cs:4.35082403148202,2.79899501800537)
--(axis cs:4.34623098373413,2.81033808605812)
--(axis cs:4.34052662567819,2.82412052154541)
--(axis cs:4.32990520831799,2.84924626350403)
--(axis cs:4.32060289382935,2.87081810867257)
--(axis cs:4.31903648453654,2.87437176704407)
--(axis cs:4.30771128548961,2.89949750900269)
--(axis cs:4.29616900914596,2.92462301254272)
--(axis cs:4.29497480392456,2.92716536261837)
--(axis cs:4.28413155790189,2.94974875450134)
--(axis cs:4.27183651407855,2.97487425804138)
--(axis cs:4.26934671401978,2.97985371856611)
--(axis cs:4.25904943418337,3);

\path [draw=color60, draw opacity=0.3, thick]
(axis cs:-0.600000023841858,0.921993513878398)
--(axis cs:-0.574371874332428,0.927412405852695)
--(axis cs:-0.548743724822998,0.932332633914584)
--(axis cs:-0.523115575313568,0.936747639165538)
--(axis cs:-0.503741282137891,0.93969851732254)
--(axis cs:-0.497487425804138,0.940642622529907)
--(axis cs:-0.471859306097031,0.943998025176902)
--(axis cs:-0.446231156587601,0.946837096411881)
--(axis cs:-0.420603007078171,0.949154746710212)
--(axis cs:-0.394974887371063,0.950945704740582)
--(axis cs:-0.369346737861633,0.952204500487824)
--(axis cs:-0.343718588352203,0.952925642020389)
--(axis cs:-0.318090438842773,0.953103578357944)
--(axis cs:-0.292462319135666,0.952733604467599)
--(axis cs:-0.266834169626236,0.951809906090692)
--(axis cs:-0.241206035017967,0.950326925243904)
--(axis cs:-0.215577885508537,0.948280026739201)
--(axis cs:-0.189949750900269,0.94566323608788)
--(axis cs:-0.164321601390839,0.942472285361525)
--(axis cs:-0.145468068681417,0.93969851732254)
--(axis cs:-0.13869346678257,0.938690733214912)
--(axis cs:-0.113065324723721,0.934293731745577)
--(axis cs:-0.0874371826648712,0.929300259081216)
--(axis cs:-0.0618090443313122,0.923705491518301)
--(axis cs:-0.0361809059977531,0.917503839657641)
--(axis cs:-0.0251428776272846,0.914572834968567)
--(axis cs:-0.0105527639389038,0.91065362364505)
--(axis cs:0.015075377188623,0.903152620065883)
--(axis cs:0.0407035164535046,0.895022960356197)
--(axis cs:0.0570232568813696,0.889447212219238)
--(axis cs:0.0663316547870636,0.886228548828262)
--(axis cs:0.0919597968459129,0.876734961009416)
--(axis cs:0.117587938904762,0.866590854058264)
--(axis cs:0.12298315234703,0.86432158946991)
--(axis cs:0.143216073513031,0.855704335297166)
--(axis cs:0.168844223022461,0.844127399987037)
--(axis cs:0.179177117953584,0.839195966720581)
--(axis cs:0.19447235763073,0.831801247973424)
--(axis cs:0.22010050714016,0.8187380900795)
--(axis cs:0.228813325751585,0.814070343971252)
--(axis cs:0.245728641748428,0.804886089192443)
--(axis cs:0.271356791257858,0.790279806547858)
--(axis cs:0.27359654780079,0.788944721221924)
--(axis cs:0.296984910964966,0.774808956291374)
--(axis cs:0.314377420329768,0.763819098472595)
--(axis cs:0.322613060474396,0.758540254708464)
--(axis cs:0.348241209983826,0.741408197271246)
--(axis cs:0.352143298020229,0.738693475723267)
--(axis cs:0.373869359493256,0.723353681037045)
--(axis cs:0.387197469998293,0.713567852973938)
--(axis cs:0.399497479200363,0.704398334492739)
--(axis cs:0.420113625299522,0.688442230224609)
--(axis cs:0.425125628709793,0.684501784763007)
--(axis cs:0.450753778219223,0.663614608757455)
--(axis cs:0.451107143766616,0.663316607475281)
--(axis cs:0.476381897926331,0.641653827241913)
--(axis cs:0.480289127891337,0.638190925121307)
--(axis cs:0.50201004743576,0.618616656652139)
--(axis cs:0.507975180380284,0.613065302371979)
--(axis cs:0.52763819694519,0.594449927061395)
--(axis cs:0.534304620849984,0.58793967962265)
--(axis cs:0.55326634645462,0.56909212718293)
--(axis cs:0.559396034654553,0.562814056873322)
--(axis cs:0.57889449596405,0.542478622961178)
--(axis cs:0.583356727212101,0.537688434123993)
--(axis cs:0.604522585868835,0.514539310536568)
--(axis cs:0.60628002908337,0.512562811374664)
--(axis cs:0.628203092538797,0.487437188625336)
--(axis cs:0.630150735378265,0.485161296220019)
--(axis cs:0.649186013665109,0.462311565876007)
--(axis cs:0.655778884887695,0.454236430749828)
--(axis cs:0.669342438705928,0.437185943126678)
--(axis cs:0.681407034397125,0.421702096688357)
--(axis cs:0.688733362092561,0.412060290575027)
--(axis cs:0.707035183906555,0.387455469366027)
--(axis cs:0.707413257539703,0.386934667825699)
--(axis cs:0.725278090067597,0.36180904507637)
--(axis cs:0.732663333415985,0.351187691694266)
--(axis cs:0.742514475979097,0.336683422327042)
--(axis cs:0.758291482925415,0.312914169196433)
--(axis cs:0.759171572777264,0.311557799577713)
--(axis cs:0.77511534240704,0.286432147026062)
--(axis cs:0.7839195728302,0.272220073875996)
--(axis cs:0.790533687302603,0.261306524276733)
--(axis cs:0.805397089037439,0.236180901527405)
--(axis cs:0.80954772233963,0.228991564044559)
--(axis cs:0.819685439708867,0.211055278778076)
--(axis cs:0.833524060790588,0.185929641127586)
--(axis cs:0.83517587184906,0.182854533321386)
--(axis cs:0.846780298995237,0.160804018378258)
--(axis cs:0.859647485733945,0.135678395628929)
--(axis cs:0.86080402135849,0.133360175224003)
--(axis cs:0.871959012331658,0.11055276542902)
--(axis cs:0.883903127662362,0.0854271352291107)
--(axis cs:0.88643217086792,0.0799580062954117)
--(axis cs:0.895349392700044,0.0603015087544918)
--(axis cs:0.906417468163321,0.0351758785545826)
--(axis cs:0.91206032037735,0.0219823434433477)
--(axis cs:0.917069886218515,0.0100502511486411)
--(axis cs:0.927305777381954,-0.015075377188623)
--(axis cs:0.937222058084152,-0.0402010045945644)
--(axis cs:0.93768846988678,-0.0414197939413442)
--(axis cs:0.946675071891775,-0.0653266310691833)
--(axis cs:0.955812872238359,-0.0904522612690926)
--(axis cs:0.963316559791565,-0.111792820325358)
--(axis cs:0.964624588243195,-0.115577891469002)
--(axis cs:0.973022951076024,-0.14070351421833)
--(axis cs:0.981128235490609,-0.16582915186882)
--(axis cs:0.988943828113977,-0.190954774618149)
--(axis cs:0.988944709300995,-0.190957710654773)
--(axis cs:0.996359720210432,-0.216080397367477)
--(axis cs:1.00349764236139,-0.241206035017967)
--(axis cs:1.01036131435981,-0.266331672668457)
--(axis cs:1.01457285881042,-0.282373365788738)
--(axis cs:1.01691950952771,-0.291457295417786)
--(axis cs:1.02315348147488,-0.316582918167114)
--(axis cs:1.02912880659448,-0.341708540916443)
--(axis cs:1.03484954178826,-0.366834163665771)
--(axis cs:1.04020094871521,-0.391410082387973)
--(axis cs:1.04031879745243,-0.3919597864151)
--(axis cs:1.04546911445058,-0.417085438966751)
--(axis cs:1.05038074556863,-0.44221106171608)
--(axis cs:1.0550585679955,-0.467336684465408)
--(axis cs:1.05950705329637,-0.492462307214737)
--(axis cs:1.0637313217692,-0.517587959766388)
--(axis cs:1.06582915782928,-0.530746358154674)
--(axis cs:1.06770863459706,-0.542713582515717)
--(axis cs:1.07144436531569,-0.567839205265045)
--(axis cs:1.07497282497743,-0.592964828014374)
--(axis cs:1.07829843331635,-0.618090450763702)
--(axis cs:1.0814266820464,-0.643216073513031)
--(axis cs:1.08436290392762,-0.66834169626236)
--(axis cs:1.08711196971555,-0.693467319011688)
--(axis cs:1.08967927936508,-0.718592941761017)
--(axis cs:1.09145724773407,-0.737274273317136)
--(axis cs:1.09206176845976,-0.743718564510345)
--(axis cs:1.09425156834563,-0.768844246864319)
--(axis cs:1.09627866520554,-0.793969869613647)
--(axis cs:1.09814846283275,-0.819095492362976)
--(axis cs:1.09986744843261,-0.844221115112305)
--(axis cs:1.10144073622656,-0.869346737861633)
--(axis cs:1.10287502960023,-0.894472360610962)
--(axis cs:1.10417652166628,-0.919597983360291)
--(axis cs:1.10535100581802,-0.944723606109619)
--(axis cs:1.10640550771454,-0.969849228858948)
--(axis cs:1.10734653006048,-0.994974851608276)
--(axis cs:1.10818032122241,-1.0201004743576)
--(axis cs:1.10891428628508,-1.04522609710693)
--(axis cs:1.10955510961869,-1.07035171985626)
--(axis cs:1.11011009916536,-1.09547734260559)
--(axis cs:1.1105862110328,-1.12060296535492)
--(axis cs:1.11099127097467,-1.14572858810425)
--(axis cs:1.11133242945098,-1.17085433006287)
--(axis cs:1.11161755986156,-1.19597995281219)
--(axis cs:1.11185455369868,-1.22110557556152)
--(axis cs:1.1120514345502,-1.24623119831085)
--(axis cs:1.11221624072763,-1.27135682106018)
--(axis cs:1.11235779915192,-1.29648244380951)
--(axis cs:1.11248387053241,-1.32160806655884)
--(axis cs:1.11260367512507,-1.34673368930817)
--(axis cs:1.11272579267808,-1.3718593120575)
--(axis cs:1.11285979098295,-1.39698493480682)
--(axis cs:1.11301432571037,-1.42211055755615)
--(axis cs:1.11319904802115,-1.44723618030548)
--(axis cs:1.11342375022435,-1.47236180305481)
--(axis cs:1.11369804875593,-1.49748742580414)
--(axis cs:1.11403243014283,-1.52261304855347)
--(axis cs:1.11443646754087,-1.5477386713028)
--(axis cs:1.11492105778756,-1.57286429405212)
--(axis cs:1.11549643874873,-1.59798991680145)
--(axis cs:1.11617411958798,-1.62311553955078)
--(axis cs:1.11696492236092,-1.64824116230011)
--(axis cs:1.11708545684814,-1.65155143360717)
--(axis cs:1.11786867486482,-1.67336678504944)
--(axis cs:1.11890458518904,-1.69849240779877)
--(axis cs:1.12008611097759,-1.72361814975739)
--(axis cs:1.12142525895511,-1.74874377250671)
--(axis cs:1.1229343906756,-1.77386939525604)
--(axis cs:1.12462585393292,-1.79899501800537)
--(axis cs:1.12651212876561,-1.8241206407547)
--(axis cs:1.12860696045645,-1.84924626350403)
--(axis cs:1.13092285726071,-1.87437188625336)
--(axis cs:1.13347389102243,-1.89949750900269)
--(axis cs:1.13627351667884,-1.92462313175201)
--(axis cs:1.1393361433584,-1.94974875450134)
--(axis cs:1.14267621307902,-1.97487437725067)
--(axis cs:1.14271354675293,-1.97513296318005)
--(axis cs:1.14625430882493,-2);

\path [draw=color60, draw opacity=0.3, thick]
(axis cs:4.5,2.27527758246892)
--(axis cs:4.49518095998264,2.29648232460022)
--(axis cs:4.48933979563442,2.32160806655884)
--(axis cs:4.4833677555262,2.34673357009888)
--(axis cs:4.47726209234329,2.3718593120575)
--(axis cs:4.47437191009521,2.38347278976217)
--(axis cs:4.47093436664371,2.39698481559753)
--(axis cs:4.4643906496435,2.42211055755615)
--(axis cs:4.45770274878325,2.44723629951477)
--(axis cs:4.45086781335463,2.47236180305481)
--(axis cs:4.44874382019043,2.47998450601511)
--(axis cs:4.44375835849284,2.49748754501343)
--(axis cs:4.43643893817937,2.52261304855347)
--(axis cs:4.4289611573596,2.54773879051208)
--(axis cs:4.42311573028564,2.56695062973217)
--(axis cs:4.42127645605234,2.57286429405212)
--(axis cs:4.4132742908959,2.59799003601074)
--(axis cs:4.40510247484348,2.62311553955078)
--(axis cs:4.39748764038086,2.6460381225442)
--(axis cs:4.39673949392638,2.6482412815094)
--(axis cs:4.38800128602161,2.67336678504944)
--(axis cs:4.37908183126986,2.69849252700806)
--(axis cs:4.37185907363892,2.71841268102508)
--(axis cs:4.36992974540332,2.7236180305481)
--(axis cs:4.36040014282039,2.74874377250671)
--(axis cs:4.35067749775547,2.77386927604675)
--(axis cs:4.34623098373413,2.78511072402279)
--(axis cs:4.34061700757505,2.79899501800537)
--(axis cs:4.33023875046342,2.82412052154541)
--(axis cs:4.32060289382935,2.84698894611744)
--(axis cs:4.31963056698693,2.84924626350403)
--(axis cs:4.30855922393101,2.87437176704407)
--(axis cs:4.29727351515552,2.89949750900269)
--(axis cs:4.29497480392456,2.90450336043787)
--(axis cs:4.28553006538712,2.92462301254272)
--(axis cs:4.27350255912328,2.94974875450134)
--(axis cs:4.26934671401978,2.9582480865415)
--(axis cs:4.26103586452455,2.97487425804138)
--(axis cs:4.24822615097446,3);

\path [draw=color61, draw opacity=0.3, thick]
(axis cs:-0.600000023841858,0.966725141650984)
--(axis cs:-0.574371874332428,0.972075611228961)
--(axis cs:-0.548743724822998,0.976940521163195)
--(axis cs:-0.523115575313568,0.981313231107198)
--(axis cs:-0.497487425804138,0.985188516990612)
--(axis cs:-0.471859306097031,0.988561191678201)
--(axis cs:-0.459428577790577,0.989949762821198)
--(axis cs:-0.446231156587601,0.991412641034744)
--(axis cs:-0.420603007078171,0.993742376807697)
--(axis cs:-0.394974887371063,0.995558069267208)
--(axis cs:-0.369346737861633,0.996854250575204)
--(axis cs:-0.343718588352203,0.997625104232444)
--(axis cs:-0.318090438842773,0.997865688600033)
--(axis cs:-0.292462319135666,0.997569966180067)
--(axis cs:-0.266834169626236,0.996733420524194)
--(axis cs:-0.241206035017967,0.995350518086785)
--(axis cs:-0.215577885508537,0.993415263791138)
--(axis cs:-0.189949750900269,0.990923151081477)
--(axis cs:-0.181773846779682,0.989949762821198)
--(axis cs:-0.164321601390839,0.987850474279121)
--(axis cs:-0.13869346678257,0.984197556648053)
--(axis cs:-0.113065324723721,0.979966995250784)
--(axis cs:-0.0874371826648712,0.975152911608249)
--(axis cs:-0.0618090443313122,0.969750228559449)
--(axis cs:-0.0407466935274086,0.964824140071869)
--(axis cs:-0.0361809059977531,0.963744703218164)
--(axis cs:-0.0105527639389038,0.957092339751806)
--(axis cs:0.015075377188623,0.949830482649101)
--(axis cs:0.0407035164535046,0.941953793503446)
--(axis cs:0.0475176691450116,0.93969851732254)
--(axis cs:0.0663316547870636,0.933401091178305)
--(axis cs:0.0919597968459129,0.924197755681382)
--(axis cs:0.117028592681652,0.914572834968567)
--(axis cs:0.117587938904762,0.914355546795391)
--(axis cs:0.143216073513031,0.903777436049565)
--(axis cs:0.168844223022461,0.892546395127182)
--(axis cs:0.175537492369548,0.889447212219238)
--(axis cs:0.19447235763073,0.880572528406107)
--(axis cs:0.22010050714016,0.867900126504831)
--(axis cs:0.226984891318779,0.86432158946991)
--(axis cs:0.245728641748428,0.854454824423905)
--(axis cs:0.271356791257858,0.840287339349276)
--(axis cs:0.273243906720849,0.839195966720581)
--(axis cs:0.296984910964966,0.825285052426493)
--(axis cs:0.315285051278231,0.814070343971252)
--(axis cs:0.322613060474396,0.809518609109486)
--(axis cs:0.348241209983826,0.792914532457398)
--(axis cs:0.354126222216965,0.788944721221924)
--(axis cs:0.373869359493256,0.775438850142292)
--(axis cs:0.390199376488968,0.763819098472595)
--(axis cs:0.399497479200363,0.757106905813506)
--(axis cs:0.424057457169171,0.738693475723267)
--(axis cs:0.425125628709793,0.737880650934423)
--(axis cs:0.450753778219223,0.71767084778723)
--(axis cs:0.455778305824986,0.713567852973938)
--(axis cs:0.476381897926331,0.696482544795431)
--(axis cs:0.485756961161075,0.688442230224609)
--(axis cs:0.50201004743576,0.674280804605959)
--(axis cs:0.514191575103276,0.663316607475281)
--(axis cs:0.52763819694519,0.651015044822087)
--(axis cs:0.541224589249233,0.638190925121307)
--(axis cs:0.55326634645462,0.626632732226071)
--(axis cs:0.566981928182596,0.613065302371979)
--(axis cs:0.57889449596405,0.601075707484382)
--(axis cs:0.59157204288115,0.58793967962265)
--(axis cs:0.604522585868835,0.574280429400355)
--(axis cs:0.615093031349626,0.562814056873322)
--(axis cs:0.630150735378265,0.546179174392389)
--(axis cs:0.637630785035206,0.537688434123993)
--(axis cs:0.655778884887695,0.516697672223275)
--(axis cs:0.659261251180758,0.512562811374664)
--(axis cs:0.680021465375521,0.487437188625336)
--(axis cs:0.681407034397125,0.485727612155527)
--(axis cs:0.699911561219958,0.462311565876007)
--(axis cs:0.707035183906555,0.45311244657137)
--(axis cs:0.719070178657423,0.437185943126678)
--(axis cs:0.732663333415985,0.418817422021191)
--(axis cs:0.737546905784766,0.412060290575027)
--(axis cs:0.755328645092546,0.386934667825699)
--(axis cs:0.758291482925415,0.382658343614831)
--(axis cs:0.772410717717264,0.36180904507637)
--(axis cs:0.7839195728302,0.344426619344287)
--(axis cs:0.788934302060834,0.336683422327042)
--(axis cs:0.804845239991467,0.311557799577713)
--(axis cs:0.80954772233963,0.303959935952449)
--(axis cs:0.820166882617066,0.286432147026062)
--(axis cs:0.835021998574071,0.261306524276733)
--(axis cs:0.83517587184906,0.26104016050211)
--(axis cs:0.84924328587607,0.236180901527405)
--(axis cs:0.86080402135849,0.215221355547427)
--(axis cs:0.863056381148484,0.211055278778076)
--(axis cs:0.876310321074886,0.185929641127586)
--(axis cs:0.88643217086792,0.166225486534846)
--(axis cs:0.889163840594528,0.160804018378258)
--(axis cs:0.901500941899998,0.135678395628929)
--(axis cs:0.91206032037735,0.113565461043307)
--(axis cs:0.913472280738049,0.11055276542902)
--(axis cs:0.924936545342617,0.0854271352291107)
--(axis cs:0.936070298164778,0.0603015087544918)
--(axis cs:0.93768846988678,0.0565453423605034)
--(axis cs:0.946729898778394,0.0351758785545826)
--(axis cs:0.957044212657106,0.0100502511486411)
--(axis cs:0.963316559791565,-0.00570131045816235)
--(axis cs:0.966984815336634,-0.015075377188623)
--(axis cs:0.976520477203956,-0.0402010045945644)
--(axis cs:0.985750408359101,-0.0653266310691833)
--(axis cs:0.988944709300995,-0.0743062549040482)
--(axis cs:0.99459248308187,-0.0904522612690926)
--(axis cs:1.00309283857259,-0.115577891469002)
--(axis cs:1.01130208168349,-0.14070351421833)
--(axis cs:1.01457285881042,-0.151067540875274)
--(axis cs:1.019156401229,-0.16582915186882)
--(axis cs:1.02668346191448,-0.190954774618149)
--(axis cs:1.03393447013184,-0.216080397367477)
--(axis cs:1.04020094871521,-0.238640082219043)
--(axis cs:1.04090258475664,-0.241206035017967)
--(axis cs:1.04751705871908,-0.266331672668457)
--(axis cs:1.05387042586922,-0.291457295417786)
--(axis cs:1.05996646643547,-0.316582918167114)
--(axis cs:1.06580853823185,-0.341708540916443)
--(axis cs:1.06582915782928,-0.341801052414276)
--(axis cs:1.07132485137866,-0.366834163665771)
--(axis cs:1.07659889827122,-0.3919597864151)
--(axis cs:1.0816346386943,-0.417085438966751)
--(axis cs:1.08643712935389,-0.44221106171608)
--(axis cs:1.0910109099998,-0.467336684465408)
--(axis cs:1.09145724773407,-0.469913105398725)
--(axis cs:1.09530697062954,-0.492462307214737)
--(axis cs:1.09937960848188,-0.517587959766388)
--(axis cs:1.10323977657834,-0.542713582515717)
--(axis cs:1.1068916597449,-0.567839205265045)
--(axis cs:1.11034035867514,-0.592964828014374)
--(axis cs:1.11359049404981,-0.618090450763702)
--(axis cs:1.11664727857962,-0.643216073513031)
--(axis cs:1.11708545684814,-0.647051456247146)
--(axis cs:1.11948388372578,-0.66834169626236)
--(axis cs:1.12213385350731,-0.693467319011688)
--(axis cs:1.12460824800792,-0.718592941761017)
--(axis cs:1.12691227053073,-0.743718564510345)
--(axis cs:1.12905153094805,-0.768844246864319)
--(axis cs:1.13103156078233,-0.793969869613647)
--(axis cs:1.13285778215199,-0.819095492362976)
--(axis cs:1.13453649900873,-0.844221115112305)
--(axis cs:1.13607318590975,-0.869346737861633)
--(axis cs:1.13747389547973,-0.894472360610962)
--(axis cs:1.13874496748132,-0.919597983360291)
--(axis cs:1.13989235835041,-0.944723606109619)
--(axis cs:1.1409227351621,-0.969849228858948)
--(axis cs:1.14184236734775,-0.994974851608276)
--(axis cs:1.14265797881573,-1.0201004743576)
--(axis cs:1.14271354675293,-1.02204308268104)
--(axis cs:1.14336779597404,-1.04522609710693)
--(axis cs:1.1439876918924,-1.07035171985626)
--(axis cs:1.14452526109384,-1.09547734260559)
--(axis cs:1.14498733587516,-1.12060296535492)
--(axis cs:1.14538170323561,-1.14572858810425)
--(axis cs:1.14571518844817,-1.17085433006287)
--(axis cs:1.14599582084407,-1.19597995281219)
--(axis cs:1.14623131136391,-1.22110557556152)
--(axis cs:1.14642879546165,-1.24623119831085)
--(axis cs:1.14659678898113,-1.27135682106018)
--(axis cs:1.14674306129278,-1.29648244380951)
--(axis cs:1.14687633252643,-1.32160806655884)
--(axis cs:1.14700488649542,-1.34673368930817)
--(axis cs:1.14713714942116,-1.3718593120575)
--(axis cs:1.14728212228743,-1.39698493480682)
--(axis cs:1.14744864769069,-1.42211055755615)
--(axis cs:1.14764652529079,-1.44723618030548)
--(axis cs:1.14788416399737,-1.47236180305481)
--(axis cs:1.14817153105581,-1.49748742580414)
--(axis cs:1.14851840415308,-1.52261304855347)
--(axis cs:1.14893454844008,-1.5477386713028)
--(axis cs:1.14943029056001,-1.57286429405212)
--(axis cs:1.15001607838013,-1.59798991680145)
--(axis cs:1.15070237505631,-1.62311553955078)
--(axis cs:1.15149997408158,-1.64824116230011)
--(axis cs:1.15241963260683,-1.67336678504944)
--(axis cs:1.15347319088091,-1.69849240779877)
--(axis cs:1.15467160049514,-1.72361814975739)
--(axis cs:1.15602667450122,-1.74874377250671)
--(axis cs:1.1575507242244,-1.77386939525604)
--(axis cs:1.15925580790254,-1.79899501800537)
--(axis cs:1.16115439280957,-1.8241206407547)
--(axis cs:1.16325968218363,-1.84924626350403)
--(axis cs:1.16558395229717,-1.87437188625336)
--(axis cs:1.16814128233937,-1.89949750900269)
--(axis cs:1.168341755867,-1.90129658680775)
--(axis cs:1.17090656638185,-1.92462313175201)
--(axis cs:1.1739255165585,-1.94974875450134)
--(axis cs:1.17721458152618,-1.97487437725067)
--(axis cs:1.18078793287581,-2);

\path [draw=color61, draw opacity=0.3, thick]
(axis cs:4.5,2.23200474656011)
--(axis cs:4.49692767012629,2.24623107910156)
--(axis cs:4.49137108786596,2.27135682106018)
--(axis cs:4.48568887635142,2.29648232460022)
--(axis cs:4.47987843115307,2.32160806655884)
--(axis cs:4.47437191009521,2.34488873208433)
--(axis cs:4.47392577356188,2.34673357009888)
--(axis cs:4.46769474232658,2.3718593120575)
--(axis cs:4.46132475853749,2.39698481559753)
--(axis cs:4.45481282523137,2.42211055755615)
--(axis cs:4.44874382019043,2.44501290698196)
--(axis cs:4.44814144879996,2.44723629951477)
--(axis cs:4.44116333905592,2.47236180305481)
--(axis cs:4.43403230789262,2.49748754501343)
--(axis cs:4.42674583650226,2.52261304855347)
--(axis cs:4.42311573028564,2.53484281310529)
--(axis cs:4.4192025421433,2.54773879051208)
--(axis cs:4.41140149794365,2.57286429405212)
--(axis cs:4.40343352721778,2.59799003601074)
--(axis cs:4.39748764038086,2.61633085923897)
--(axis cs:4.39523907343646,2.62311553955078)
--(axis cs:4.38671485151368,2.6482412815094)
--(axis cs:4.3780120879676,2.67336678504944)
--(axis cs:4.37185907363892,2.69074955527687)
--(axis cs:4.36905714684627,2.69849252700806)
--(axis cs:4.3597546795965,2.7236180305481)
--(axis cs:4.35026186719873,2.74874377250671)
--(axis cs:4.34623098373413,2.75917779407004)
--(axis cs:4.34042875988811,2.77386927604675)
--(axis cs:4.33029080199929,2.79899501800537)
--(axis cs:4.32060289382935,2.82253061959833)
--(axis cs:4.31993382649336,2.82412052154541)
--(axis cs:4.30911358201511,2.84924626350403)
--(axis cs:4.29808196332548,2.87437176704407)
--(axis cs:4.29497480392456,2.88129467237714)
--(axis cs:4.28662235541719,2.89949750900269)
--(axis cs:4.27485990989898,2.92462301254272)
--(axis cs:4.26934671401978,2.9361556375082)
--(axis cs:4.26270300784657,2.94974875450134)
--(axis cs:4.25016983295309,2.97487425804138)
--(axis cs:4.24371862411499,2.98754565774026)
--(axis cs:4.23723556974006,3);

\path [draw=color62, draw opacity=0.3, thick]
(axis cs:-0.600000023841858,1.01068131435184)
--(axis cs:-0.578916531187449,1.01507532596588)
--(axis cs:-0.574371874332428,1.01601512770775)
--(axis cs:-0.548743724822998,1.02083621620904)
--(axis cs:-0.523115575313568,1.02517774312215)
--(axis cs:-0.497487425804138,1.02903356227902)
--(axis cs:-0.471859306097031,1.03239921233209)
--(axis cs:-0.446231156587601,1.03526855019333)
--(axis cs:-0.420603007078171,1.03763562590086)
--(axis cs:-0.394974887371063,1.0394962610291)
--(axis cs:-0.381566656410266,1.04020094871521)
--(axis cs:-0.369346737861633,1.04083901328901)
--(axis cs:-0.343718588352203,1.04166251278597)
--(axis cs:-0.318090438842773,1.04196678069405)
--(axis cs:-0.292462319135666,1.04174636339438)
--(axis cs:-0.266834169626236,1.04099620030843)
--(axis cs:-0.250964055581428,1.04020094871521)
--(axis cs:-0.241206035017967,1.03970729107554)
--(axis cs:-0.215577885508537,1.03786705168009)
--(axis cs:-0.189949750900269,1.03547703381307)
--(axis cs:-0.164321601390839,1.03253128590825)
--(axis cs:-0.13869346678257,1.02902509563641)
--(axis cs:-0.113065324723721,1.02495315900837)
--(axis cs:-0.0874371826648712,1.02030933312207)
--(axis cs:-0.0618090443313122,1.01508866192069)
--(axis cs:-0.0617500107600518,1.01507532596588)
--(axis cs:-0.0361809059977531,1.00924087896489)
--(axis cs:-0.0105527639389038,1.0028010952689)
--(axis cs:0.015075377188623,0.995763825142371)
--(axis cs:0.0345908738655802,0.989949762821198)
--(axis cs:0.0407035164535046,0.98810948944169)
--(axis cs:0.0663316547870636,0.979795183930034)
--(axis cs:0.0919597968459129,0.97086274696433)
--(axis cs:0.108171086706394,0.964824140071869)
--(axis cs:0.117587938904762,0.961277722658199)
--(axis cs:0.143216073513031,0.951007744400155)
--(axis cs:0.168844223022461,0.940098570357449)
--(axis cs:0.169733911807811,0.93969851732254)
--(axis cs:0.19447235763073,0.928446897900823)
--(axis cs:0.22010050714016,0.916136719339764)
--(axis cs:0.223198073524813,0.914572834968567)
--(axis cs:0.245728641748428,0.903061933197514)
--(axis cs:0.271085666359223,0.889447212219238)
--(axis cs:0.271356791257858,0.889299843497621)
--(axis cs:0.296984910964966,0.874724911046184)
--(axis cs:0.31446800052507,0.86432158946991)
--(axis cs:0.322613060474396,0.859412741046266)
--(axis cs:0.348241209983826,0.843297312205958)
--(axis cs:0.3545039388496,0.839195966720581)
--(axis cs:0.373869359493256,0.826345589349069)
--(axis cs:0.39164635686119,0.814070343971252)
--(axis cs:0.399497479200363,0.808574759027971)
--(axis cs:0.425125628709793,0.789941791449361)
--(axis cs:0.426448773309187,0.788944721221924)
--(axis cs:0.450753778219223,0.770368870870338)
--(axis cs:0.459026225162781,0.763819098472595)
--(axis cs:0.476381897926331,0.749876412277543)
--(axis cs:0.489837704447431,0.738693475723267)
--(axis cs:0.50201004743576,0.728424050869533)
--(axis cs:0.519052560845468,0.713567852973938)
--(axis cs:0.52763819694519,0.7059670785191)
--(axis cs:0.546820517044139,0.688442230224609)
--(axis cs:0.55326634645462,0.682458695645269)
--(axis cs:0.573271144915851,0.663316607475281)
--(axis cs:0.57889449596405,0.657846721680468)
--(axis cs:0.598518319829966,0.638190925121307)
--(axis cs:0.604522585868835,0.632074438582309)
--(axis cs:0.622663201920456,0.613065302371979)
--(axis cs:0.630150735378265,0.60508148033378)
--(axis cs:0.645794007099272,0.58793967962265)
--(axis cs:0.655778884887695,0.576800903130389)
--(axis cs:0.667990041653244,0.562814056873322)
--(axis cs:0.681407034397125,0.547161080588403)
--(axis cs:0.689322208407512,0.537688434123993)
--(axis cs:0.707035183906555,0.516084762370163)
--(axis cs:0.709852460097037,0.512562811374664)
--(axis cs:0.729572914139856,0.487437188625336)
--(axis cs:0.732663333415985,0.48342221201022)
--(axis cs:0.7485307398429,0.462311565876007)
--(axis cs:0.758291482925415,0.449056748868971)
--(axis cs:0.766833942002561,0.437185943126678)
--(axis cs:0.7839195728302,0.412938201629485)
--(axis cs:0.784524539618544,0.412060290575027)
--(axis cs:0.801489924084509,0.386934667825699)
--(axis cs:0.80954772233963,0.374735168546786)
--(axis cs:0.817903596325989,0.36180904507637)
--(axis cs:0.833783671849236,0.336683422327042)
--(axis cs:0.83517587184906,0.334431892658426)
--(axis cs:0.849028907678217,0.311557799577713)
--(axis cs:0.86080402135849,0.291643830519667)
--(axis cs:0.863824288781172,0.286432147026062)
--(axis cs:0.878051869599256,0.261306524276733)
--(axis cs:0.88643217086792,0.246137546172928)
--(axis cs:0.891826866553187,0.236180901527405)
--(axis cs:0.905109252531067,0.211055278778076)
--(axis cs:0.91206032037735,0.19756674610616)
--(axis cs:0.917945550066443,0.185929641127586)
--(axis cs:0.930328176131731,0.160804018378258)
--(axis cs:0.93768846988678,0.145464027948027)
--(axis cs:0.942299173046422,0.135678395628929)
--(axis cs:0.953824109957712,0.11055276542902)
--(axis cs:0.963316559791565,0.0892619450538349)
--(axis cs:0.964996499867782,0.0854271352291107)
--(axis cs:0.97570442061493,0.0603015087544918)
--(axis cs:0.986096241951838,0.0351758785545826)
--(axis cs:0.988944709300995,0.0280852015836987)
--(axis cs:0.99606771429297,0.0100502511486411)
--(axis cs:1.00569136174193,-0.015075377188623)
--(axis cs:1.01457285881042,-0.0390125130161566)
--(axis cs:1.0150066522466,-0.0402010045945644)
--(axis cs:1.02389882924101,-0.0653266310691833)
--(axis cs:1.03249886077623,-0.0904522612690926)
--(axis cs:1.04020094871521,-0.113731158516726)
--(axis cs:1.04080236684737,-0.115577891469002)
--(axis cs:1.0487166127368,-0.14070351421833)
--(axis cs:1.0563530464983,-0.16582915186882)
--(axis cs:1.06371488257696,-0.190954774618149)
--(axis cs:1.06582915782928,-0.198437944333086)
--(axis cs:1.07073835480021,-0.216080397367477)
--(axis cs:1.07746921885244,-0.241206035017967)
--(axis cs:1.08393989915696,-0.266331672668457)
--(axis cs:1.09015458226121,-0.291457295417786)
--(axis cs:1.09145724773407,-0.296941126738133)
--(axis cs:1.09605493367658,-0.316582918167114)
--(axis cs:1.10169247781831,-0.341708540916443)
--(axis cs:1.10708841872957,-0.366834163665771)
--(axis cs:1.11224705219571,-0.3919597864151)
--(axis cs:1.11708545684814,-0.416642532076631)
--(axis cs:1.11717105447643,-0.417085438966751)
--(axis cs:1.12180668009881,-0.44221106171608)
--(axis cs:1.12622031375179,-0.467336684465408)
--(axis cs:1.13041618751858,-0.492462307214737)
--(axis cs:1.13439885000644,-0.517587959766388)
--(axis cs:1.13817294400694,-0.542713582515717)
--(axis cs:1.14174276570511,-0.567839205265045)
--(axis cs:1.14271354675293,-0.575070664930216)
--(axis cs:1.14508321935805,-0.592964828014374)
--(axis cs:1.1482190668521,-0.618090450763702)
--(axis cs:1.15116795555617,-0.643216073513031)
--(axis cs:1.15393445486336,-0.66834169626236)
--(axis cs:1.15652370647629,-0.693467319011688)
--(axis cs:1.15894097336948,-0.718592941761017)
--(axis cs:1.16119133603171,-0.743718564510345)
--(axis cs:1.16328018261842,-0.768844246864319)
--(axis cs:1.16521359077667,-0.793969869613647)
--(axis cs:1.16699631705511,-0.819095492362976)
--(axis cs:1.168341755867,-0.839725160447738)
--(axis cs:1.16863115938257,-0.844221115112305)
--(axis cs:1.17011203482449,-0.869346737861633)
--(axis cs:1.17146170392076,-0.894472360610962)
--(axis cs:1.17268641010251,-0.919597983360291)
--(axis cs:1.17379184346612,-0.944723606109619)
--(axis cs:1.17478429483868,-0.969849228858948)
--(axis cs:1.17567030706609,-0.994974851608276)
--(axis cs:1.17645630048996,-1.0201004743576)
--(axis cs:1.17714868330156,-1.04522609710693)
--(axis cs:1.17775457269759,-1.07035171985626)
--(axis cs:1.17828063153971,-1.09547734260559)
--(axis cs:1.17873389439715,-1.12060296535492)
--(axis cs:1.17912139816266,-1.14572858810425)
--(axis cs:1.17945045922052,-1.17085433006287)
--(axis cs:1.17972855951118,-1.19597995281219)
--(axis cs:1.17996309942398,-1.22110557556152)
--(axis cs:1.18016190024609,-1.24623119831085)
--(axis cs:1.18033302332191,-1.27135682106018)
--(axis cs:1.18048437319633,-1.29648244380951)
--(axis cs:1.18062413213818,-1.32160806655884)
--(axis cs:1.18076036156536,-1.34673368930817)
--(axis cs:1.18090201562378,-1.3718593120575)
--(axis cs:1.18105767548015,-1.39698493480682)
--(axis cs:1.18123594212375,-1.42211055755615)
--(axis cs:1.18144593930716,-1.44723618030548)
--(axis cs:1.18169732582597,-1.47236180305481)
--(axis cs:1.18199902882094,-1.49748742580414)
--(axis cs:1.18236076338106,-1.52261304855347)
--(axis cs:1.18279229886525,-1.5477386713028)
--(axis cs:1.18330397704834,-1.57286429405212)
--(axis cs:1.18390569114508,-1.59798991680145)
--(axis cs:1.18460765223444,-1.62311553955078)
--(axis cs:1.18542089520716,-1.64824116230011)
--(axis cs:1.18635614113806,-1.67336678504944)
--(axis cs:1.18742451538004,-1.69849240779877)
--(axis cs:1.18863716647045,-1.72361814975739)
--(axis cs:1.19000575530165,-1.74874377250671)
--(axis cs:1.19154254922116,-1.77386939525604)
--(axis cs:1.19325888762759,-1.79899501800537)
--(axis cs:1.19396984577179,-1.8083622206322)
--(axis cs:1.19515064739733,-1.8241206407547)
--(axis cs:1.19723452830281,-1.84924626350403)
--(axis cs:1.19953229805846,-1.87437188625336)
--(axis cs:1.20205747007619,-1.89949750900269)
--(axis cs:1.2048229679102,-1.92462313175201)
--(axis cs:1.20784240433017,-1.94974875450134)
--(axis cs:1.21112906534371,-1.97487437725067)
--(axis cs:1.21469733177441,-2);

\path [draw=color62, draw opacity=0.3, thick]
(axis cs:4.5,2.18651995385783)
--(axis cs:4.4980593016842,2.19597983360291)
--(axis cs:4.49277681436494,2.22110557556152)
--(axis cs:4.48737400778833,2.24623107910156)
--(axis cs:4.48184824693882,2.27135682106018)
--(axis cs:4.47619679272021,2.29648232460022)
--(axis cs:4.47437191009521,2.30439790552731)
--(axis cs:4.47031500295255,2.32160806655884)
--(axis cs:4.46425232315698,2.34673357009888)
--(axis cs:4.45805322189903,2.3718593120575)
--(axis cs:4.45171515043128,2.39698481559753)
--(axis cs:4.44874382019043,2.4084850083798)
--(axis cs:4.44514431503502,2.42211055755615)
--(axis cs:4.43834930903905,2.44723629951477)
--(axis cs:4.43140428488487,2.47236180305481)
--(axis cs:4.4243062572924,2.49748754501343)
--(axis cs:4.42311573028564,2.50159973200704)
--(axis cs:4.41689603456031,2.52261304855347)
--(axis cs:4.40929335576372,2.54773879051208)
--(axis cs:4.40152653983497,2.57286429405212)
--(axis cs:4.39748764038086,2.58563343783101)
--(axis cs:4.39349176041695,2.59799003601074)
--(axis cs:4.38517885475347,2.62311553955078)
--(axis cs:4.37669020910098,2.6482412815094)
--(axis cs:4.37185907363892,2.66222419545981)
--(axis cs:4.36792309947127,2.67336678504944)
--(axis cs:4.358845147053,2.69849252700806)
--(axis cs:4.34957961378969,2.7236180305481)
--(axis cs:4.34623098373413,2.73249492153566)
--(axis cs:4.33996420366701,2.74874377250671)
--(axis cs:4.33006435300386,2.77386927604675)
--(axis cs:4.32060289382935,2.79740158713105)
--(axis cs:4.31994786742684,2.79899501800537)
--(axis cs:4.30937694749225,2.82412052154541)
--(axis cs:4.29859659704329,2.84924626350403)
--(axis cs:4.29497480392456,2.85750404154807)
--(axis cs:4.28741074772138,2.87437176704407)
--(axis cs:4.27591092819415,2.89949750900269)
--(axis cs:4.26934671401978,2.91354465073072)
--(axis cs:4.26405344407152,2.92462301254272)
--(axis cs:4.25179395974657,2.94974875450134)
--(axis cs:4.24371862411499,2.96597059508434)
--(axis cs:4.23918639804872,2.97487425804138)
--(axis cs:4.22612558865841,3);

\path [draw=color63, draw opacity=0.3, thick]
(axis cs:-0.600000023841858,1.05396620452044)
--(axis cs:-0.574371874332428,1.05926036159112)
--(axis cs:-0.548743724822998,1.06408723648164)
--(axis cs:-0.541442423254907,1.06532669067383)
--(axis cs:-0.523115575313568,1.06841714063908)
--(axis cs:-0.497487425804138,1.07226337678789)
--(axis cs:-0.471859306097031,1.07562950894163)
--(axis cs:-0.446231156587601,1.07851046255644)
--(axis cs:-0.420603007078171,1.08090105058258)
--(axis cs:-0.394974887371063,1.08279500582787)
--(axis cs:-0.369346737861633,1.08418704430281)
--(axis cs:-0.343718588352203,1.08507202096507)
--(axis cs:-0.318090438842773,1.0854449637093)
--(axis cs:-0.292462319135666,1.08529996885452)
--(axis cs:-0.266834169626236,1.08463134356699)
--(axis cs:-0.241206035017967,1.08343394593432)
--(axis cs:-0.215577885508537,1.08170283826587)
--(axis cs:-0.189949750900269,1.07943249063916)
--(axis cs:-0.164321601390839,1.07661736725483)
--(axis cs:-0.13869346678257,1.07325191708597)
--(axis cs:-0.113065324723721,1.06933087290088)
--(axis cs:-0.0901623557758167,1.06532669067383)
--(axis cs:-0.0874371826648712,1.06484580226682)
--(axis cs:-0.0618090443313122,1.05976235045108)
--(axis cs:-0.0361809059977531,1.05410329909394)
--(axis cs:-0.0105527639389038,1.04786398459817)
--(axis cs:0.015075377188623,1.04103807465299)
--(axis cs:0.0179742415856344,1.04020094871521)
--(axis cs:0.0407035164535046,1.03357299223603)
--(axis cs:0.0663316547870636,1.02550082090717)
--(axis cs:0.0919597968459129,1.01682213647295)
--(axis cs:0.0967888711794449,1.01507532596588)
--(axis cs:0.117587938904762,1.00747449787733)
--(axis cs:0.143216073513031,0.997492070589621)
--(axis cs:0.161449559715092,0.989949762821198)
--(axis cs:0.168844223022461,0.986858209075595)
--(axis cs:0.19447235763073,0.97552789827414)
--(axis cs:0.217390204118184,0.964824140071869)
--(axis cs:0.22010050714016,0.963544197646459)
--(axis cs:0.245728641748428,0.950819149879419)
--(axis cs:0.267033537352817,0.93969851732254)
--(axis cs:0.271356791257858,0.937415759385247)
--(axis cs:0.296984910964966,0.923247452523927)
--(axis cs:0.311981439248627,0.914572834968567)
--(axis cs:0.322613060474396,0.908349005820104)
--(axis cs:0.348241209983826,0.892686311971658)
--(axis cs:0.353329903463532,0.889447212219238)
--(axis cs:0.373869359493256,0.876209799004499)
--(axis cs:0.391589187617067,0.86432158946991)
--(axis cs:0.399497479200363,0.858947202243101)
--(axis cs:0.425125628709793,0.840853400396763)
--(axis cs:0.427389996807735,0.839195966720581)
--(axis cs:0.450753778219223,0.821865101864832)
--(axis cs:0.460894404755556,0.814070343971252)
--(axis cs:0.476381897926331,0.802000527323305)
--(axis cs:0.49257097237049,0.788944721221924)
--(axis cs:0.50201004743576,0.781223733235685)
--(axis cs:0.522597692212171,0.763819098472595)
--(axis cs:0.52763819694519,0.759494939450098)
--(axis cs:0.5511287625813,0.738693475723267)
--(axis cs:0.55326634645462,0.736771737108116)
--(axis cs:0.578299049278045,0.713567852973938)
--(axis cs:0.57889449596405,0.713007242395075)
--(axis cs:0.604228128879403,0.688442230224609)
--(axis cs:0.604522585868835,0.688152089155264)
--(axis cs:0.629019786378657,0.663316607475281)
--(axis cs:0.630150735378265,0.66215092968525)
--(axis cs:0.652766633956617,0.638190925121307)
--(axis cs:0.655778884887695,0.634944947321988)
--(axis cs:0.67555077985986,0.613065302371979)
--(axis cs:0.681407034397125,0.60647007192463)
--(axis cs:0.697444670055643,0.58793967962265)
--(axis cs:0.707035183906555,0.576656830505341)
--(axis cs:0.7185130341339,0.562814056873322)
--(axis cs:0.732663333415985,0.545428655823852)
--(axis cs:0.738813824381193,0.537688434123993)
--(axis cs:0.758291482925415,0.512704868034335)
--(axis cs:0.758399689617256,0.512562811374664)
--(axis cs:0.77718648707464,0.487437188625336)
--(axis cs:0.7839195728302,0.478249647039567)
--(axis cs:0.795340740994665,0.462311565876007)
--(axis cs:0.80954772233963,0.442072673553703)
--(axis cs:0.812904406010373,0.437185943126678)
--(axis cs:0.829815371674785,0.412060290575027)
--(axis cs:0.83517587184906,0.403925368102277)
--(axis cs:0.84613984517598,0.386934667825699)
--(axis cs:0.86080402135849,0.363696226440357)
--(axis cs:0.861970950941643,0.36180904507637)
--(axis cs:0.877179552365033,0.336683422327042)
--(axis cs:0.88643217086792,0.321037328773944)
--(axis cs:0.891929189737325,0.311557799577713)
--(axis cs:0.906166201327578,0.286432147026062)
--(axis cs:0.91206032037735,0.275780470434212)
--(axis cs:0.919919301251465,0.261306524276733)
--(axis cs:0.933230610194646,0.236180901527405)
--(axis cs:0.93768846988678,0.227557153476065)
--(axis cs:0.946063996483352,0.211055278778076)
--(axis cs:0.958491820393026,0.185929641127586)
--(axis cs:0.963316559791565,0.175920909352688)
--(axis cs:0.970475951530352,0.160804018378258)
--(axis cs:0.982061268362439,0.135678395628929)
--(axis cs:0.988944709300995,0.120335543766959)
--(axis cs:0.993259254415775,0.11055276542902)
--(axis cs:1.00404012797986,0.0854271352291107)
--(axis cs:1.01450864631496,0.0603015087544918)
--(axis cs:1.01457285881042,0.0601430195362169)
--(axis cs:1.0245228877917,0.0351758785545826)
--(axis cs:1.03423365858687,0.0100502511486411)
--(axis cs:1.04020094871521,-0.0058683806014623)
--(axis cs:1.04359770522211,-0.015075377188623)
--(axis cs:1.05258630218714,-0.0402010045945644)
--(axis cs:1.06128520340855,-0.0653266310691833)
--(axis cs:1.06582915782928,-0.0788860115689862)
--(axis cs:1.06964609550961,-0.0904522612690926)
--(axis cs:1.07766685345661,-0.115577891469002)
--(axis cs:1.08541103929772,-0.14070351421833)
--(axis cs:1.09145724773407,-0.161028843011859)
--(axis cs:1.09286418025225,-0.16582915186882)
--(axis cs:1.09997234656504,-0.190954774618149)
--(axis cs:1.106818054832,-0.216080397367477)
--(axis cs:1.11340476191551,-0.241206035017967)
--(axis cs:1.11708545684814,-0.255803070987129)
--(axis cs:1.11970255454981,-0.266331672668457)
--(axis cs:1.12570503086157,-0.291457295417786)
--(axis cs:1.1314626348562,-0.316582918167114)
--(axis cs:1.13697923921513,-0.341708540916443)
--(axis cs:1.14225878109787,-0.366834163665771)
--(axis cs:1.14271354675293,-0.369095709030181)
--(axis cs:1.14724839515997,-0.3919597864151)
--(axis cs:1.1520060571686,-0.417085438966751)
--(axis cs:1.15654135382162,-0.44221106171608)
--(axis cs:1.16085893668207,-0.467336684465408)
--(axis cs:1.16496284906175,-0.492462307214737)
--(axis cs:1.168341755867,-0.514257054800295)
--(axis cs:1.16885136565717,-0.517587959766388)
--(axis cs:1.17249662070492,-0.542713582515717)
--(axis cs:1.17594393421051,-0.567839205265045)
--(axis cs:1.17919797044787,-0.592964828014374)
--(axis cs:1.18226360765179,-0.618090450763702)
--(axis cs:1.18514547270272,-0.643216073513031)
--(axis cs:1.18784834490185,-0.66834169626236)
--(axis cs:1.1903777982886,-0.693467319011688)
--(axis cs:1.19273843520914,-0.718592941761017)
--(axis cs:1.19396984577179,-0.732668460140112)
--(axis cs:1.19492437198035,-0.743718564510345)
--(axis cs:1.19693930777716,-0.768844246864319)
--(axis cs:1.19880364697879,-0.793969869613647)
--(axis cs:1.20052213569825,-0.819095492362976)
--(axis cs:1.20210094780161,-0.844221115112305)
--(axis cs:1.20354548174762,-0.869346737861633)
--(axis cs:1.2048617460692,-0.894472360610962)
--(axis cs:1.2060557123375,-0.919597983360291)
--(axis cs:1.20713323268569,-0.944723606109619)
--(axis cs:1.20810093466055,-0.969849228858948)
--(axis cs:1.20896445451451,-0.994974851608276)
--(axis cs:1.20973073390148,-1.0201004743576)
--(axis cs:1.21040562125427,-1.04522609710693)
--(axis cs:1.21099650296056,-1.07035171985626)
--(axis cs:1.21150982906064,-1.09547734260559)
--(axis cs:1.21195267535837,-1.12060296535492)
--(axis cs:1.21233202838268,-1.14572858810425)
--(axis cs:1.21265490563788,-1.17085433006287)
--(axis cs:1.21292877738902,-1.19597995281219)
--(axis cs:1.21316124785178,-1.22110557556152)
--(axis cs:1.21335971796086,-1.24623119831085)
--(axis cs:1.21353182484936,-1.27135682106018)
--(axis cs:1.21368602907802,-1.29648244380951)
--(axis cs:1.21383021661734,-1.32160806655884)
--(axis cs:1.21397260788331,-1.34673368930817)
--(axis cs:1.21412125971536,-1.3718593120575)
--(axis cs:1.21428516113138,-1.39698493480682)
--(axis cs:1.21447287279302,-1.42211055755615)
--(axis cs:1.21469328083928,-1.44723618030548)
--(axis cs:1.21495584464484,-1.47236180305481)
--(axis cs:1.2152694912025,-1.49748742580414)
--(axis cs:1.21564389474176,-1.52261304855347)
--(axis cs:1.21608859650592,-1.5477386713028)
--(axis cs:1.21661344090647,-1.57286429405212)
--(axis cs:1.21722863127355,-1.59798991680145)
--(axis cs:1.21794411001407,-1.62311553955078)
--(axis cs:1.21877080594332,-1.64824116230011)
--(axis cs:1.21959793567657,-1.67016140338284)
--(axis cs:1.21971740808473,-1.67336678504944)
--(axis cs:1.22078428526567,-1.69849240779877)
--(axis cs:1.22199328999044,-1.72361814975739)
--(axis cs:1.22335476134622,-1.74874377250671)
--(axis cs:1.22488102745459,-1.77386939525604)
--(axis cs:1.22658314870272,-1.79899501800537)
--(axis cs:1.22847323783188,-1.8241206407547)
--(axis cs:1.23056370547696,-1.84924626350403)
--(axis cs:1.23286675420363,-1.87437188625336)
--(axis cs:1.23539503629257,-1.89949750900269)
--(axis cs:1.23816142898299,-1.92462313175201)
--(axis cs:1.24117946555643,-1.94974875450134)
--(axis cs:1.24446254965932,-1.97487437725067)
--(axis cs:1.24522614479065,-1.98026636452587)
--(axis cs:1.2479873488062,-2);

\path [draw=color63, draw opacity=0.3, thick]
(axis cs:4.5,2.13852383158369)
--(axis cs:4.49859629662027,2.14572858810425)
--(axis cs:4.49357750344629,2.17085433006287)
--(axis cs:4.488443696874,2.19597983360291)
--(axis cs:4.48319221250059,2.22110557556152)
--(axis cs:4.47782034545037,2.24623107910156)
--(axis cs:4.47437191009521,2.26198014808504)
--(axis cs:4.47227231252076,2.27135682106018)
--(axis cs:4.46650636288439,2.29648232460022)
--(axis cs:4.46060946646641,2.32160806655884)
--(axis cs:4.45457887275209,2.34673357009888)
--(axis cs:4.44874382019043,2.37050198447197)
--(axis cs:4.44840307029889,2.3718593120575)
--(axis cs:4.44193347122384,2.39698481559753)
--(axis cs:4.43531895080222,2.42211055755615)
--(axis cs:4.42855716927815,2.44723629951477)
--(axis cs:4.42311573028564,2.46700215154253)
--(axis cs:4.42160700478191,2.47236180305481)
--(axis cs:4.4143590158179,2.49748754501343)
--(axis cs:4.40695241123763,2.52261304855347)
--(axis cs:4.39938416938414,2.54773879051208)
--(axis cs:4.39748764038086,2.55388510477946)
--(axis cs:4.39149982654368,2.57286429405212)
--(axis cs:4.38339580308269,2.59799003601074)
--(axis cs:4.37511863607048,2.62311553955078)
--(axis cs:4.37185907363892,2.63278312138238)
--(axis cs:4.36653004130237,2.6482412815094)
--(axis cs:4.3576740529419,2.67336678504944)
--(axis cs:4.34863314725972,2.69849252700806)
--(axis cs:4.34623098373413,2.70501507117102)
--(axis cs:4.33922584025484,2.7236180305481)
--(axis cs:4.32956134399355,2.74874377250671)
--(axis cs:4.32060289382935,2.77156093661281)
--(axis cs:4.31967619404429,2.77386927604675)
--(axis cs:4.30935102459435,2.79899501800537)
--(axis cs:4.29882006849114,2.82412052154541)
--(axis cs:4.29497480392456,2.83309410822206)
--(axis cs:4.2878976080421,2.84924626350403)
--(axis cs:4.27665776267064,2.87437176704407)
--(axis cs:4.26934671401978,2.89038099555818)
--(axis cs:4.26508945923906,2.89949750900269)
--(axis cs:4.25310125175831,2.92462301254272)
--(axis cs:4.24371862411499,2.94390287937601)
--(axis cs:4.24080930667599,2.94974875450134)
--(axis cs:4.22803140621789,2.97487425804138)
--(axis cs:4.21809053421021,2.99404580168253)
--(axis cs:4.21493309810886,3);

\path [draw=color27, draw opacity=0.3, thick]
(axis cs:-0.600000023841858,1.09666927538651)
--(axis cs:-0.574371874332428,1.10192790867752)
--(axis cs:-0.548743724822998,1.1067297048427)
--(axis cs:-0.523115575313568,1.1110694059408)
--(axis cs:-0.497487425804138,1.11494109667483)
--(axis cs:-0.492679396461497,1.11557793617249)
--(axis cs:-0.471859306097031,1.11832035694971)
--(axis cs:-0.446231156587601,1.12122009734721)
--(axis cs:-0.420603007078171,1.12363911393899)
--(axis cs:-0.394974887371063,1.12557118107178)
--(axis cs:-0.369346737861633,1.12701163562398)
--(axis cs:-0.343718588352203,1.12795482099691)
--(axis cs:-0.318090438842773,1.1283954354621)
--(axis cs:-0.292462319135666,1.12832765770742)
--(axis cs:-0.266834169626236,1.1277464373444)
--(axis cs:-0.241206035017967,1.1266461618382)
--(axis cs:-0.215577885508537,1.12502147146047)
--(axis cs:-0.189949750900269,1.12286729198864)
--(axis cs:-0.164321601390839,1.12017776605678)
--(axis cs:-0.13869346678257,1.11694797407501)
--(axis cs:-0.129382716959928,1.11557793617249)
--(axis cs:-0.113065324723721,1.11315629380372)
--(axis cs:-0.0874371826648712,1.10880198816177)
--(axis cs:-0.0618090443313122,1.10388764455803)
--(axis cs:-0.0361809059977531,1.09840756362552)
--(axis cs:-0.0105527639389038,1.09235715617404)
--(axis cs:-0.00317271434760809,1.09045231342316)
--(axis cs:0.015075377188623,1.08569984478812)
--(axis cs:0.0407035164535046,1.0784450774882)
--(axis cs:0.0663316547870636,1.07059932502492)
--(axis cs:0.0823562432484781,1.06532669067383)
--(axis cs:0.0919597968459129,1.06213680368511)
--(axis cs:0.117587938904762,1.0530330327068)
--(axis cs:0.143216073513031,1.04331885273932)
--(axis cs:0.150966501125842,1.04020094871521)
--(axis cs:0.168844223022461,1.03293730553799)
--(axis cs:0.19447235763073,1.02190882750713)
--(axis cs:0.20951023513036,1.01507532596588)
--(axis cs:0.22010050714016,1.01021288536577)
--(axis cs:0.245728641748428,0.997825782855432)
--(axis cs:0.261233584733546,0.989949762821198)
--(axis cs:0.271356791257858,0.984751816527553)
--(axis cs:0.296984910964966,0.970960577075079)
--(axis cs:0.307885180784791,0.964824140071869)
--(axis cs:0.322613060474396,0.956439456622912)
--(axis cs:0.348241209983826,0.941196066153791)
--(axis cs:0.350658714944229,0.93969851732254)
--(axis cs:0.373869359493256,0.92515212804799)
--(axis cs:0.390079852266836,0.914572834968567)
--(axis cs:0.399497479200363,0.90835180131283)
--(axis cs:0.425125628709793,0.890757078808066)
--(axis cs:0.426965633596537,0.889447212219238)
--(axis cs:0.450753778219223,0.87229878069313)
--(axis cs:0.461429700875807,0.86432158946991)
--(axis cs:0.476381897926331,0.853003113001036)
--(axis cs:0.494002234293643,0.839195966720581)
--(axis cs:0.50201004743576,0.832836448670041)
--(axis cs:0.524868486220609,0.814070343971252)
--(axis cs:0.52763819694519,0.811764703248633)
--(axis cs:0.55326634645462,0.789739609473666)
--(axis cs:0.554163470741715,0.788944721221924)
--(axis cs:0.57889449596405,0.766715215875686)
--(axis cs:0.582021762927205,0.763819098472595)
--(axis cs:0.604522585868835,0.742670543319897)
--(axis cs:0.608633902141814,0.738693475723267)
--(axis cs:0.630150735378265,0.717558434608901)
--(axis cs:0.634102072616206,0.713567852973938)
--(axis cs:0.655778884887695,0.691328190219522)
--(axis cs:0.658517376669953,0.688442230224609)
--(axis cs:0.681407034397125,0.663924959444179)
--(axis cs:0.681960451934426,0.663316607475281)
--(axis cs:0.704447165530489,0.638190925121307)
--(axis cs:0.707035183906555,0.635249479367163)
--(axis cs:0.726072219016329,0.613065302371979)
--(axis cs:0.732663333415985,0.60524757207454)
--(axis cs:0.746907077668127,0.58793967962265)
--(axis cs:0.758291482925415,0.573852707843959)
--(axis cs:0.767006241665638,0.562814056873322)
--(axis cs:0.7839195728302,0.540986574749091)
--(axis cs:0.786418025655978,0.537688434123993)
--(axis cs:0.805102026532415,0.512562811374664)
--(axis cs:0.80954772233963,0.506467972522921)
--(axis cs:0.82312964813354,0.487437188625336)
--(axis cs:0.83517587184906,0.470212953266456)
--(axis cs:0.840586345277115,0.462311565876007)
--(axis cs:0.857445801270606,0.437185943126678)
--(axis cs:0.86080402135849,0.432078037083193)
--(axis cs:0.873698604771155,0.412060290575027)
--(axis cs:0.88643217086792,0.391854659427429)
--(axis cs:0.889472080500852,0.386934667825699)
--(axis cs:0.904670792633106,0.36180904507637)
--(axis cs:0.91206032037735,0.349314695145833)
--(axis cs:0.919389386204477,0.336683422327042)
--(axis cs:0.933637101396721,0.311557799577713)
--(axis cs:0.93768846988678,0.304247783499467)
--(axis cs:0.94738194954988,0.286432147026062)
--(axis cs:0.960722092863354,0.261306524276733)
--(axis cs:0.963316559791565,0.256302745684162)
--(axis cs:0.973565572204699,0.236180901527405)
--(axis cs:0.986039167689946,0.211055278778076)
--(axis cs:0.988944709300995,0.205055107826629)
--(axis cs:0.998047887090442,0.185929641127586)
--(axis cs:1.00969294776129,0.160804018378258)
--(axis cs:1.01457285881042,0.149993108838687)
--(axis cs:1.02092764794146,0.135678395628929)
--(axis cs:1.03178071129686,0.11055276542902)
--(axis cs:1.04020094871521,0.0904974012901814)
--(axis cs:1.04229577025485,0.0854271352291107)
--(axis cs:1.05239246453211,0.0603015087544918)
--(axis cs:1.06218994470637,0.0351758785545826)
--(axis cs:1.06582915782928,0.0255637827935002)
--(axis cs:1.07161234345545,0.0100502511486411)
--(axis cs:1.08069614530341,-0.015075377188623)
--(axis cs:1.08949292629436,-0.0402010045945644)
--(axis cs:1.09145724773407,-0.0459900150000559)
--(axis cs:1.09792130741486,-0.0653266310691833)
--(axis cs:1.10604659218937,-0.0904522612690926)
--(axis cs:1.11389764286366,-0.115577891469002)
--(axis cs:1.11708545684814,-0.126133421687384)
--(axis cs:1.12142277681997,-0.14070351421833)
--(axis cs:1.12864303714757,-0.16582915186882)
--(axis cs:1.13560201793618,-0.190954774618149)
--(axis cs:1.14230327073204,-0.216080397367477)
--(axis cs:1.14271354675293,-0.21767692554003)
--(axis cs:1.14867680007721,-0.241206035017967)
--(axis cs:1.15479709768035,-0.266331672668457)
--(axis cs:1.16067355426377,-0.291457295417786)
--(axis cs:1.1663096120693,-0.316582918167114)
--(axis cs:1.168341755867,-0.326031807169288)
--(axis cs:1.17166853183678,-0.341708540916443)
--(axis cs:1.17677338753072,-0.366834163665771)
--(axis cs:1.18165178045617,-0.3919597864151)
--(axis cs:1.18630798705788,-0.417085438966751)
--(axis cs:1.19074573881579,-0.44221106171608)
--(axis cs:1.19396984577179,-0.461383682938135)
--(axis cs:1.19495812690417,-0.467336684465408)
--(axis cs:1.19892567410169,-0.492462307214737)
--(axis cs:1.20268991271465,-0.517587959766388)
--(axis cs:1.20625532495154,-0.542713582515717)
--(axis cs:1.2096264906079,-0.567839205265045)
--(axis cs:1.21280792939634,-0.592964828014374)
--(axis cs:1.21580425867808,-0.618090450763702)
--(axis cs:1.21862051451061,-0.643216073513031)
--(axis cs:1.21959793567657,-0.652511367503074)
--(axis cs:1.22124216890315,-0.66834169626236)
--(axis cs:1.22368441880907,-0.693467319011688)
--(axis cs:1.2259630642136,-0.718592941761017)
--(axis cs:1.22808306440834,-0.743718564510345)
--(axis cs:1.23005007646993,-0.768844246864319)
--(axis cs:1.23186895190785,-0.793969869613647)
--(axis cs:1.23354551574266,-0.819095492362976)
--(axis cs:1.23508490712931,-0.844221115112305)
--(axis cs:1.23649327729535,-0.869346737861633)
--(axis cs:1.23777589809872,-0.894472360610962)
--(axis cs:1.23893887324924,-0.919597983360291)
--(axis cs:1.23998830453149,-0.944723606109619)
--(axis cs:1.24093012410281,-0.969849228858948)
--(axis cs:1.24177060269239,-0.994974851608276)
--(axis cs:1.24251589780882,-1.0201004743576)
--(axis cs:1.24317278846771,-1.04522609710693)
--(axis cs:1.24374777629453,-1.07035171985626)
--(axis cs:1.24424720657132,-1.09547734260559)
--(axis cs:1.24467838984276,-1.12060296535492)
--(axis cs:1.24504790662176,-1.14572858810425)
--(axis cs:1.24522614479065,-1.15993872336678)
--(axis cs:1.24536145677536,-1.17085433006287)
--(axis cs:1.24562661828791,-1.19597995281219)
--(axis cs:1.24585239002198,-1.22110557556152)
--(axis cs:1.24604690677048,-1.24623119831085)
--(axis cs:1.24621662732402,-1.27135682106018)
--(axis cs:1.24637015053147,-1.29648244380951)
--(axis cs:1.24651487975006,-1.32160806655884)
--(axis cs:1.24665922171966,-1.34673368930817)
--(axis cs:1.24681129106884,-1.3718593120575)
--(axis cs:1.24697946044575,-1.39698493480682)
--(axis cs:1.24717238879952,-1.42211055755615)
--(axis cs:1.24739826306047,-1.44723618030548)
--(axis cs:1.24766670412455,-1.47236180305481)
--(axis cs:1.24798596025081,-1.49748742580414)
--(axis cs:1.24836574727066,-1.52261304855347)
--(axis cs:1.24881556700974,-1.5477386713028)
--(axis cs:1.24934463211145,-1.57286429405212)
--(axis cs:1.24996307159716,-1.59798991680145)
--(axis cs:1.25068064852265,-1.62311553955078)
--(axis cs:1.25150822272808,-1.64824116230011)
--(axis cs:1.25245492920694,-1.67336678504944)
--(axis cs:1.25353247244727,-1.69849240779877)
--(axis cs:1.2547510092166,-1.72361814975739)
--(axis cs:1.25612193141532,-1.74874377250671)
--(axis cs:1.25765664414864,-1.77386939525604)
--(axis cs:1.2593663628221,-1.79899501800537)
--(axis cs:1.26126283754944,-1.8241206407547)
--(axis cs:1.26335807499138,-1.84924626350403)
--(axis cs:1.26566442260854,-1.87437188625336)
--(axis cs:1.26819408806835,-1.89949750900269)
--(axis cs:1.27085423469543,-1.92365867731957)
--(axis cs:1.27095920168979,-1.92462313175201)
--(axis cs:1.27393674332671,-1.94974875450134)
--(axis cs:1.27717300835489,-1.97487437725067)
--(axis cs:1.2806817808171,-2);

\path [draw=color27, draw opacity=0.3, thick]
(axis cs:4.5,2.08768879000378)
--(axis cs:4.4985591312645,2.09547734260559)
--(axis cs:4.49379364605443,2.12060308456421)
--(axis cs:4.48891841489981,2.14572858810425)
--(axis cs:4.48393080528567,2.17085433006287)
--(axis cs:4.4788280920638,2.19597983360291)
--(axis cs:4.47437191009521,2.21741691406912)
--(axis cs:4.47358766729146,2.22110557556152)
--(axis cs:4.46810782096917,2.24623107910156)
--(axis cs:4.46250241571309,2.27135682106018)
--(axis cs:4.45676872435504,2.29648232460022)
--(axis cs:4.45090392998027,2.32160806655884)
--(axis cs:4.44874382019043,2.3306367948237)
--(axis cs:4.44480534190891,2.34673357009888)
--(axis cs:4.43851098396795,2.3718593120575)
--(axis cs:4.43207477203065,2.39698481559753)
--(axis cs:4.42549358656943,2.42211055755615)
--(axis cs:4.42311573028564,2.43097049797957)
--(axis cs:4.41865157880521,2.44723629951477)
--(axis cs:4.41159426203633,2.47236180305481)
--(axis cs:4.404380922843,2.49748754501343)
--(axis cs:4.39748764038086,2.52097574828768)
--(axis cs:4.39699625871273,2.52261304855347)
--(axis cs:4.38926591406604,2.54773879051208)
--(axis cs:4.38136808964649,2.57286429405212)
--(axis cs:4.37329984574842,2.59799003601074)
--(axis cs:4.37185907363892,2.60236965508944)
--(axis cs:4.3648804136579,2.62311553955078)
--(axis cs:4.35624380425921,2.6482412815094)
--(axis cs:4.34742500641253,2.67336678504944)
--(axis cs:4.34623098373413,2.6766883163429)
--(axis cs:4.33821605891756,2.69849252700806)
--(axis cs:4.32878440368599,2.7236180305481)
--(axis cs:4.32060289382935,2.74496167313776)
--(axis cs:4.31912036558909,2.74874377250671)
--(axis cs:4.30903915102587,2.77386927604675)
--(axis cs:4.29875418176186,2.79899501800537)
--(axis cs:4.29497480392456,2.80802460750994)
--(axis cs:4.288085474661,2.82412052154541)
--(axis cs:4.27710301895391,2.84924626350403)
--(axis cs:4.26934671401978,2.86662842035863)
--(axis cs:4.26581318456389,2.87437176704407)
--(axis cs:4.25409381608825,2.89949750900269)
--(axis cs:4.24371862411499,2.9213101004376)
--(axis cs:4.24210702065418,2.92462301254272)
--(axis cs:4.22960919931367,2.94974875450134)
--(axis cs:4.21809053421021,2.972469682662)
--(axis cs:4.21684372376682,2.97487425804138)
--(axis cs:4.20352500304381,3);

\path [draw=color28, draw opacity=0.3, thick]
(axis cs:-0.600000023841858,1.13884236604452)
--(axis cs:-0.590941112250019,1.14070355892181)
--(axis cs:-0.574371874332428,1.14408906849198)
--(axis cs:-0.548743724822998,1.14887681960084)
--(axis cs:-0.523115575313568,1.15321136562393)
--(axis cs:-0.497487425804138,1.15708762080256)
--(axis cs:-0.471859306097031,1.1604998442511)
--(axis cs:-0.446231156587601,1.16344284168613)
--(axis cs:-0.421446938072038,1.16582918167114)
--(axis cs:-0.420603007078171,1.16591007838089)
--(axis cs:-0.394974887371063,1.16788572388603)
--(axis cs:-0.369346737861633,1.16937849871738)
--(axis cs:-0.343718588352203,1.17038248768316)
--(axis cs:-0.318090438842773,1.17089281637685)
--(axis cs:-0.292462319135666,1.17090366386729)
--(axis cs:-0.266834169626236,1.17040934806583)
--(axis cs:-0.241206035017967,1.16940541625309)
--(axis cs:-0.215577885508537,1.1678852006349)
--(axis cs:-0.189949750900269,1.16584414281968)
--(axis cs:-0.189800106970663,1.16582918167114)
--(axis cs:-0.164321601390839,1.16326204479328)
--(axis cs:-0.13869346678257,1.16014515256213)
--(axis cs:-0.113065324723721,1.15648839755595)
--(axis cs:-0.0874371826648712,1.15228573342776)
--(axis cs:-0.0618090443313122,1.14753212307801)
--(axis cs:-0.0361809059977531,1.14222203301435)
--(axis cs:-0.0295407621349414,1.14070355892181)
--(axis cs:-0.0105527639389038,1.13632536632786)
--(axis cs:0.015075377188623,1.12984933280148)
--(axis cs:0.0407035164535046,1.12279754480672)
--(axis cs:0.0649490039697197,1.11557793617249)
--(axis cs:0.0663316547870636,1.11516263382107)
--(axis cs:0.0919597968459129,1.10689429414562)
--(axis cs:0.117587938904762,1.09803100762042)
--(axis cs:0.138122403253387,1.09045231342316)
--(axis cs:0.143216073513031,1.08855513781201)
--(axis cs:0.168844223022461,1.07842182164072)
--(axis cs:0.19447235763073,1.06767324350489)
--(axis cs:0.199774679472492,1.06532669067383)
--(axis cs:0.22010050714016,1.05624486992139)
--(axis cs:0.245728641748428,1.04417115862098)
--(axis cs:0.253751865544951,1.04020094871521)
--(axis cs:0.271356791257858,1.03140163668297)
--(axis cs:0.296984910964966,1.01795956610966)
--(axis cs:0.302243627034238,1.01507532596588)
--(axis cs:0.322613060474396,1.00378595320888)
--(axis cs:0.346488053641626,0.989949762821198)
--(axis cs:0.348241209983826,0.988922658060291)
--(axis cs:0.373869359493256,0.973282551507177)
--(axis cs:0.387176884303643,0.964824140071869)
--(axis cs:0.399497479200363,0.956903794804109)
--(axis cs:0.425125628709793,0.939770152893838)
--(axis cs:0.425228968022331,0.93969851732254)
--(axis cs:0.450753778219223,0.921794782627495)
--(axis cs:0.460683537992685,0.914572834968567)
--(axis cs:0.476381897926331,0.903015320819151)
--(axis cs:0.494180105985439,0.889447212219238)
--(axis cs:0.50201004743576,0.883402139680823)
--(axis cs:0.525910461919758,0.86432158946991)
--(axis cs:0.52763819694519,0.862924169281476)
--(axis cs:0.55326634645462,0.841524728574249)
--(axis cs:0.55597030639598,0.839195966720581)
--(axis cs:0.57889449596405,0.819182801567712)
--(axis cs:0.584577095600638,0.814070343971252)
--(axis cs:0.604522585868835,0.795872655351474)
--(axis cs:0.611898810476468,0.788944721221924)
--(axis cs:0.630150735378265,0.77155234040946)
--(axis cs:0.638042218980281,0.763819098472595)
--(axis cs:0.655778884887695,0.746176238647612)
--(axis cs:0.663100925115471,0.738693475723267)
--(axis cs:0.681407034397125,0.719694950605153)
--(axis cs:0.687158607813825,0.713567852973938)
--(axis cs:0.707035183906555,0.69205433631276)
--(axis cs:0.710289247906182,0.688442230224609)
--(axis cs:0.732557537713773,0.663316607475281)
--(axis cs:0.732663333415985,0.663195278151291)
--(axis cs:0.753942838636129,0.638190925121307)
--(axis cs:0.758291482925415,0.632991813499865)
--(axis cs:0.77457077593743,0.613065302371979)
--(axis cs:0.7839195728302,0.60141640983574)
--(axis cs:0.794491851809885,0.58793967962265)
--(axis cs:0.80954772233963,0.568392908046138)
--(axis cs:0.813751192836775,0.562814056873322)
--(axis cs:0.832337361505404,0.537688434123993)
--(axis cs:0.83517587184906,0.533779239190348)
--(axis cs:0.850257249452014,0.512562811374664)
--(axis cs:0.86080402135849,0.497427663569188)
--(axis cs:0.867623927485574,0.487437188625336)
--(axis cs:0.884434150821354,0.462311565876007)
--(axis cs:0.88643217086792,0.459265713927595)
--(axis cs:0.90063128283479,0.437185943126678)
--(axis cs:0.91206032037735,0.419026831309262)
--(axis cs:0.91636140990764,0.412060290575027)
--(axis cs:0.931551054275305,0.386934667825699)
--(axis cs:0.93768846988678,0.376558599639931)
--(axis cs:0.946252095316302,0.36180904507637)
--(axis cs:0.960511467325904,0.336683422327042)
--(axis cs:0.963316559791565,0.331629785476866)
--(axis cs:0.974259486490663,0.311557799577713)
--(axis cs:0.987629255688523,0.286432147026062)
--(axis cs:0.988944709300995,0.283902623444515)
--(axis cs:1.00049367970331,0.261306524276733)
--(axis cs:1.01301239272025,0.236180901527405)
--(axis cs:1.01457285881042,0.232972602939276)
--(axis cs:1.02505608763156,0.211055278778076)
--(axis cs:1.03676046380439,0.185929641127586)
--(axis cs:1.04020094871521,0.178352647029652)
--(axis cs:1.04804140256405,0.160804018378258)
--(axis cs:1.05896634244817,0.135678395628929)
--(axis cs:1.06582915782928,0.119454378340951)
--(axis cs:1.06953623554182,0.11055276542902)
--(axis cs:1.07971572278791,0.0854271352291107)
--(axis cs:1.08959846120408,0.0603015087544918)
--(axis cs:1.09145724773407,0.0554393893322231)
--(axis cs:1.09908819246241,0.0351758785545826)
--(axis cs:1.10826659592543,0.0100502511486411)
--(axis cs:1.11708545684814,-0.014863558421612)
--(axis cs:1.11715935245124,-0.015075377188623)
--(axis cs:1.12566402612607,-0.0402010045945644)
--(axis cs:1.13389323315097,-0.0653266310691833)
--(axis cs:1.14184988951072,-0.0904522612690926)
--(axis cs:1.14271354675293,-0.0932704374742842)
--(axis cs:1.14945486077073,-0.115577891469002)
--(axis cs:1.15678621530707,-0.14070351421833)
--(axis cs:1.16385752110344,-0.16582915186882)
--(axis cs:1.168341755867,-0.182352322538195)
--(axis cs:1.17064508430498,-0.190954774618149)
--(axis cs:1.17712935718351,-0.216080397367477)
--(axis cs:1.18336695017306,-0.241206035017967)
--(axis cs:1.1893606375953,-0.266331672668457)
--(axis cs:1.19396984577179,-0.286453254986066)
--(axis cs:1.19510134650087,-0.291457295417786)
--(axis cs:1.20055589027631,-0.316582918167114)
--(axis cs:1.20578047065589,-0.341708540916443)
--(axis cs:1.21077880836698,-0.366834163665771)
--(axis cs:1.21555441836088,-0.3919597864151)
--(axis cs:1.21959793567657,-0.414251099501786)
--(axis cs:1.22010570202651,-0.417085438966751)
--(axis cs:1.22440047798065,-0.44221106171608)
--(axis cs:1.2284867454786,-0.467336684465408)
--(axis cs:1.23236921505425,-0.492462307214737)
--(axis cs:1.23605193485408,-0.517587959766388)
--(axis cs:1.23953938582144,-0.542713582515717)
--(axis cs:1.24283584183599,-0.567839205265045)
--(axis cs:1.24522614479065,-0.587145897768101)
--(axis cs:1.24593801538385,-0.592964828014374)
--(axis cs:1.24883481514312,-0.618090450763702)
--(axis cs:1.25155610322253,-0.643216073513031)
--(axis cs:1.25410738523713,-0.66834169626236)
--(axis cs:1.25649284228028,-0.693467319011688)
--(axis cs:1.25871776247459,-0.718592941761017)
--(axis cs:1.26078711969538,-0.743718564510345)
--(axis cs:1.26270639982175,-0.768844246864319)
--(axis cs:1.26448040152695,-0.793969869613647)
--(axis cs:1.26611491037954,-0.819095492362976)
--(axis cs:1.26761523194121,-0.844221115112305)
--(axis cs:1.26898668867055,-0.869346737861633)
--(axis cs:1.27023547316361,-0.894472360610962)
--(axis cs:1.27085423469543,-0.908205654302227)
--(axis cs:1.27136169980577,-0.919597983360291)
--(axis cs:1.27237136687948,-0.944723606109619)
--(axis cs:1.27327681386249,-0.969849228858948)
--(axis cs:1.27408461155944,-0.994974851608276)
--(axis cs:1.27480044809041,-1.0201004743576)
--(axis cs:1.27543081371631,-1.04522609710693)
--(axis cs:1.27598245792039,-1.07035171985626)
--(axis cs:1.27646161508058,-1.09547734260559)
--(axis cs:1.27687503846622,-1.12060296535492)
--(axis cs:1.27722959388839,-1.14572858810425)
--(axis cs:1.27753253515296,-1.17085433006287)
--(axis cs:1.2777905662632,-1.19597995281219)
--(axis cs:1.27801109498241,-1.22110557556152)
--(axis cs:1.27820145489731,-1.24623119831085)
--(axis cs:1.27836914181337,-1.27135682106018)
--(axis cs:1.27852185713778,-1.29648244380951)
--(axis cs:1.27866723559888,-1.32160806655884)
--(axis cs:1.2788136789681,-1.34673368930817)
--(axis cs:1.27896903968066,-1.3718593120575)
--(axis cs:1.27914137095438,-1.39698493480682)
--(axis cs:1.27933930412897,-1.42211055755615)
--(axis cs:1.27957147653626,-1.44723618030548)
--(axis cs:1.27984662721036,-1.47236180305481)
--(axis cs:1.28017351704606,-1.49748742580414)
--(axis cs:1.28056156114352,-1.52261304855347)
--(axis cs:1.28102012022328,-1.5477386713028)
--(axis cs:1.28155815519804,-1.57286429405212)
--(axis cs:1.28218578715421,-1.59798991680145)
--(axis cs:1.28291268759424,-1.62311553955078)
--(axis cs:1.28374905090653,-1.64824116230011)
--(axis cs:1.28470492331264,-1.67336678504944)
--(axis cs:1.28579098249293,-1.69849240779877)
--(axis cs:1.28701772907344,-1.72361814975739)
--(axis cs:1.28839629732437,-1.74874377250671)
--(axis cs:1.28993761138915,-1.77386939525604)
--(axis cs:1.29165296674895,-1.79899501800537)
--(axis cs:1.29355432616985,-1.8241206407547)
--(axis cs:1.29565277921498,-1.84924626350403)
--(axis cs:1.29648244380951,-1.85828239002421)
--(axis cs:1.29794338658212,-1.87437188625336)
--(axis cs:1.30044286783376,-1.89949750900269)
--(axis cs:1.30317379007948,-1.92462313175201)
--(axis cs:1.30614856601143,-1.94974875450134)
--(axis cs:1.30938027895333,-1.97487437725067)
--(axis cs:1.31288222360861,-2);

\path [draw=color28, draw opacity=0.3, thick]
(axis cs:4.5,2.03365994304626)
--(axis cs:4.49796837053053,2.04522609710693)
--(axis cs:4.49344576195501,2.07035183906555)
--(axis cs:4.48881868323217,2.09547734260559)
--(axis cs:4.48408451883173,2.12060308456421)
--(axis cs:4.47924053317935,2.14572858810425)
--(axis cs:4.47437191009521,2.1704078148887)
--(axis cs:4.47428180305107,2.17085433006287)
--(axis cs:4.46907747453188,2.19597983360291)
--(axis cs:4.46375296840387,2.22110557556152)
--(axis cs:4.45830556586323,2.24623107910156)
--(axis cs:4.45273251890543,2.27135682106018)
--(axis cs:4.44874382019043,2.28891704290061)
--(axis cs:4.44698616659047,2.29648232460022)
--(axis cs:4.44100112597455,2.32160806655884)
--(axis cs:4.43487967086514,2.34673357009888)
--(axis cs:4.42861889763702,2.3718593120575)
--(axis cs:4.42311573028564,2.39344417365026)
--(axis cs:4.42219247714847,2.39698481559753)
--(axis cs:4.41547345649109,2.42211055755615)
--(axis cs:4.40860409506933,2.44723629951477)
--(axis cs:4.40158151929076,2.47236180305481)
--(axis cs:4.39748764038086,2.48666921687973)
--(axis cs:4.39432186246704,2.49748754501343)
--(axis cs:4.38679245991591,2.52261304855347)
--(axis cs:4.37909817387831,2.54773879051208)
--(axis cs:4.37185907363892,2.57086763751433)
--(axis cs:4.37121994818108,2.57286429405212)
--(axis cs:4.3629766537778,2.59799003601074)
--(axis cs:4.35455687385121,2.62311553955078)
--(axis cs:4.34623098373413,2.64743959930464)
--(axis cs:4.3459503415819,2.6482412815094)
--(axis cs:4.33693741793884,2.67336678504944)
--(axis cs:4.32773588906963,2.69849252700806)
--(axis cs:4.32060289382935,2.71755584759087)
--(axis cs:4.31828312903851,2.7236180305481)
--(axis cs:4.30844296894603,2.74874377250671)
--(axis cs:4.29840210800746,2.77386927604675)
--(axis cs:4.29497480392456,2.78225372206235)
--(axis cs:4.28797614245279,2.79899501800537)
--(axis cs:4.27724906322173,2.82412052154541)
--(axis cs:4.26934671401978,2.84224917822501)
--(axis cs:4.26622725718533,2.84924626350403)
--(axis cs:4.25477405280744,2.87437176704407)
--(axis cs:4.24371862411499,2.89815733896612)
--(axis cs:4.24308150437376,2.89949750900269)
--(axis cs:4.23086148781687,2.92462301254272)
--(axis cs:4.21840909195135,2.94974875450134)
--(axis cs:4.21809053421021,2.95037711963623)
--(axis cs:4.20538837970154,2.97487425804138)
--(axis cs:4.19246244430542,2.99934318706265)
--(axis cs:4.1921075236159,3);

\path [draw=color29, draw opacity=0.3, thick]
(axis cs:-0.600000023841858,1.18051840177486)
--(axis cs:-0.574371874332428,1.18577106779986)
--(axis cs:-0.548743724822998,1.19058188414244)
--(axis cs:-0.546551291210069,1.19095480442047)
--(axis cs:-0.523115575313568,1.19492358794222)
--(axis cs:-0.497487425804138,1.19881249514627)
--(axis cs:-0.471859306097031,1.20224669209534)
--(axis cs:-0.446231156587601,1.20521960857294)
--(axis cs:-0.420603007078171,1.20772641754562)
--(axis cs:-0.394974887371063,1.20976096007843)
--(axis cs:-0.369346737861633,1.21131796247119)
--(axis cs:-0.343718588352203,1.21239168758241)
--(axis cs:-0.318090438842773,1.21297719370848)
--(axis cs:-0.292462319135666,1.21306811191061)
--(axis cs:-0.266834169626236,1.21265956924388)
--(axis cs:-0.241206035017967,1.21174655686637)
--(axis cs:-0.215577885508537,1.21032268719098)
--(axis cs:-0.189949750900269,1.20838338976611)
--(axis cs:-0.164321601390839,1.20592245328396)
--(axis cs:-0.13869346678257,1.20293484851803)
--(axis cs:-0.113065324723721,1.1994153669276)
--(axis cs:-0.0874371826648712,1.19535776073981)
--(axis cs:-0.0629053525670301,1.19095480442047)
--(axis cs:-0.0618090443313122,1.19075656849008)
--(axis cs:-0.0361809059977531,1.18558201626001)
--(axis cs:-0.0105527639389038,1.17985117006026)
--(axis cs:0.015075377188623,1.17355828065516)
--(axis cs:0.0407035164535046,1.16669822491752)
--(axis cs:0.0437072358456905,1.16582918167114)
--(axis cs:0.0663316547870636,1.15923126779892)
--(axis cs:0.0919597968459129,1.15117856109303)
--(axis cs:0.117587938904762,1.14253986561818)
--(axis cs:0.122697998385165,1.14070355892181)
--(axis cs:0.143216073513031,1.13326843259455)
--(axis cs:0.168844223022461,1.12338679076444)
--(axis cs:0.187941853310147,1.11557793617249)
--(axis cs:0.19447235763073,1.11288400782343)
--(axis cs:0.22010050714016,1.10172100028308)
--(axis cs:0.244614114062477,1.09045231342316)
--(axis cs:0.245728641748428,1.08993521213271)
--(axis cs:0.271356791257858,1.07745128068335)
--(axis cs:0.295049155490816,1.06532669067383)
--(axis cs:0.296984910964966,1.06432641380907)
--(axis cs:0.322613060474396,1.05047890564035)
--(axis cs:0.340800577562689,1.04020094871521)
--(axis cs:0.348241209983826,1.03595349393726)
--(axis cs:0.373869359493256,1.02069907144002)
--(axis cs:0.382943297730524,1.01507532596588)
--(axis cs:0.399497479200363,1.00470661530886)
--(axis cs:0.422141654777325,0.989949762821198)
--(axis cs:0.425125628709793,0.987983715535253)
--(axis cs:0.450753778219223,0.970465081140333)
--(axis cs:0.458712322293889,0.964824140071869)
--(axis cs:0.476381897926331,0.952155911964443)
--(axis cs:0.493157706385899,0.93969851732254)
--(axis cs:0.50201004743576,0.933046411689397)
--(axis cs:0.525776615567257,0.914572834968567)
--(axis cs:0.52763819694519,0.913107899030206)
--(axis cs:0.55326634645462,0.892284299847924)
--(axis cs:0.556650865046783,0.889447212219238)
--(axis cs:0.57889449596405,0.870561702286327)
--(axis cs:0.586024509218232,0.86432158946991)
--(axis cs:0.604522585868835,0.84791657942545)
--(axis cs:0.614072493446576,0.839195966720581)
--(axis cs:0.630150735378265,0.82431179223327)
--(axis cs:0.640906285636193,0.814070343971252)
--(axis cs:0.655778884887695,0.799707369344093)
--(axis cs:0.666623565070679,0.788944721221924)
--(axis cs:0.681407034397125,0.774057434572132)
--(axis cs:0.691310196489103,0.763819098472595)
--(axis cs:0.707035183906555,0.747314743995666)
--(axis cs:0.715043184345304,0.738693475723267)
--(axis cs:0.732663333415985,0.719427219625943)
--(axis cs:0.737891953573716,0.713567852973938)
--(axis cs:0.758291482925415,0.690337848044204)
--(axis cs:0.759917057497518,0.688442230224609)
--(axis cs:0.781121005280613,0.663316607475281)
--(axis cs:0.7839195728302,0.659944594397812)
--(axis cs:0.801564855068555,0.638190925121307)
--(axis cs:0.80954772233963,0.62817627248906)
--(axis cs:0.821328713399832,0.613065302371979)
--(axis cs:0.83517587184906,0.5949821298182)
--(axis cs:0.840454192347831,0.58793967962265)
--(axis cs:0.858946809982306,0.562814056873322)
--(axis cs:0.86080402135849,0.5602447160685)
--(axis cs:0.876774670129306,0.537688434123993)
--(axis cs:0.88643217086792,0.523780231602294)
--(axis cs:0.894066492776522,0.512562811374664)
--(axis cs:0.910830598523694,0.487437188625336)
--(axis cs:0.91206032037735,0.485558441156436)
--(axis cs:0.926984852333774,0.462311565876007)
--(axis cs:0.93768846988678,0.445283554311478)
--(axis cs:0.942683963741906,0.437185943126678)
--(axis cs:0.957866601610151,0.412060290575027)
--(axis cs:0.963316559791565,0.402846801124648)
--(axis cs:0.972560227154736,0.386934667825699)
--(axis cs:0.986832255781834,0.36180904507637)
--(axis cs:0.988944709300995,0.358008739985741)
--(axis cs:1.00059356586818,0.336683422327042)
--(axis cs:1.0139936694455,0.311557799577713)
--(axis cs:1.01457285881042,0.310447257528297)
--(axis cs:1.02688789588724,0.286432147026062)
--(axis cs:1.0394522257305,0.261306524276733)
--(axis cs:1.04020094871521,0.259773780172235)
--(axis cs:1.05153960785192,0.236180901527405)
--(axis cs:1.06330339765263,0.211055278778076)
--(axis cs:1.06582915782928,0.205524549980438)
--(axis cs:1.07463801916813,0.185929641127586)
--(axis cs:1.0856347158035,0.160804018378258)
--(axis cs:1.09145724773407,0.147138842212291)
--(axis cs:1.09626680035745,0.135678395628929)
--(axis cs:1.1065282659,0.11055276542902)
--(axis cs:1.11649607455013,0.0854271352291107)
--(axis cs:1.11708545684814,0.0838999154050634)
--(axis cs:1.12606040399063,0.0603015087544918)
--(axis cs:1.13533232597851,0.0351758785545826)
--(axis cs:1.14271354675293,0.014553492083622)
--(axis cs:1.14430274391998,0.0100502511486411)
--(axis cs:1.15290836975871,-0.015075377188623)
--(axis cs:1.16124027511225,-0.0402010045945644)
--(axis cs:1.168341755867,-0.0623296186940857)
--(axis cs:1.16929056969972,-0.0653266310691833)
--(axis cs:1.17699374715261,-0.0904522612690926)
--(axis cs:1.18443519385212,-0.115577891469002)
--(axis cs:1.19161783128196,-0.14070351421833)
--(axis cs:1.19396984577179,-0.149224824643729)
--(axis cs:1.1984934412117,-0.16582915186882)
--(axis cs:1.20509322656693,-0.190954774618149)
--(axis cs:1.21144666792188,-0.216080397367477)
--(axis cs:1.21755692139647,-0.241206035017967)
--(axis cs:1.21959793567657,-0.249932051508376)
--(axis cs:1.22338595132057,-0.266331672668457)
--(axis cs:1.22895926748179,-0.291457295417786)
--(axis cs:1.23430235638556,-0.316582918167114)
--(axis cs:1.23941920974612,-0.341708540916443)
--(axis cs:1.24431348926175,-0.366834163665771)
--(axis cs:1.24522614479065,-0.371733300626432)
--(axis cs:1.24894903661704,-0.3919597864151)
--(axis cs:1.25336234599053,-0.417085438966751)
--(axis cs:1.25756682897771,-0.44221106171608)
--(axis cs:1.26156659212126,-0.467336684465408)
--(axis cs:1.26536576018468,-0.492462307214737)
--(axis cs:1.2689685901732,-0.517587959766388)
--(axis cs:1.27085423469543,-0.531471668396896)
--(axis cs:1.27236354537034,-0.542713582515717)
--(axis cs:1.27555332889938,-0.567839205265045)
--(axis cs:1.27856197047308,-0.592964828014374)
--(axis cs:1.28139385958843,-0.618090450763702)
--(axis cs:1.2840532108311,-0.643216073513031)
--(axis cs:1.28654529144254,-0.66834169626236)
--(axis cs:1.28887481079286,-0.693467319011688)
--(axis cs:1.29104661115656,-0.718592941761017)
--(axis cs:1.29306592199494,-0.743718564510345)
--(axis cs:1.29493763912808,-0.768844246864319)
--(axis cs:1.29648244380951,-0.791287000366591)
--(axis cs:1.29666508751897,-0.793969869613647)
--(axis cs:1.29824148259194,-0.819095492362976)
--(axis cs:1.29968758970834,-0.844221115112305)
--(axis cs:1.30100877752917,-0.869346737861633)
--(axis cs:1.30221073283729,-0.894472360610962)
--(axis cs:1.30329926461886,-0.919597983360291)
--(axis cs:1.30428016544832,-0.944723606109619)
--(axis cs:1.30515940023557,-0.969849228858948)
--(axis cs:1.30594287372475,-0.994974851608276)
--(axis cs:1.30663697454839,-1.0201004743576)
--(axis cs:1.3072476541433,-1.04522609710693)
--(axis cs:1.30778154469663,-1.07035171985626)
--(axis cs:1.308245035786,-1.09547734260559)
--(axis cs:1.30864478839334,-1.12060296535492)
--(axis cs:1.30898775574885,-1.14572858810425)
--(axis cs:1.30928036380629,-1.17085433006287)
--(axis cs:1.30953007076029,-1.19597995281219)
--(axis cs:1.30974396869378,-1.22110557556152)
--(axis cs:1.30992925883197,-1.24623119831085)
--(axis cs:1.31009325495719,-1.27135682106018)
--(axis cs:1.31024366401948,-1.29648244380951)
--(axis cs:1.31038839295134,-1.32160806655884)
--(axis cs:1.31053511442912,-1.34673368930817)
--(axis cs:1.31069187298934,-1.3718593120575)
--(axis cs:1.31086682590964,-1.39698493480682)
--(axis cs:1.31106818315076,-1.42211055755615)
--(axis cs:1.31130485036373,-1.44723618030548)
--(axis cs:1.31158509150131,-1.47236180305481)
--(axis cs:1.31191795384631,-1.49748742580414)
--(axis cs:1.3123125145492,-1.52261304855347)
--(axis cs:1.31277766916543,-1.5477386713028)
--(axis cs:1.3133230093301,-1.57286429405212)
--(axis cs:1.31395795015602,-1.59798991680145)
--(axis cs:1.31469240309782,-1.62311553955078)
--(axis cs:1.31553610283664,-1.64824116230011)
--(axis cs:1.31649919993758,-1.67336678504944)
--(axis cs:1.31759205230898,-1.69849240779877)
--(axis cs:1.31882560045939,-1.72361814975739)
--(axis cs:1.32021001008107,-1.74874377250671)
--(axis cs:1.32175635889527,-1.77386939525604)
--(axis cs:1.32211053371429,-1.77904747223355)
--(axis cs:1.32346045873508,-1.79899501800537)
--(axis cs:1.32534283404043,-1.8241206407547)
--(axis cs:1.32741922731725,-1.84924626350403)
--(axis cs:1.32970101715102,-1.87437188625336)
--(axis cs:1.33220076216031,-1.89949750900269)
--(axis cs:1.33492975104101,-1.92462313175201)
--(axis cs:1.33790128391265,-1.94974875450134)
--(axis cs:1.34112741051864,-1.97487437725067)
--(axis cs:1.34462133865944,-2);

\path [draw=color29, draw opacity=0.3, thick]
(axis cs:4.5,1.97605406988193)
--(axis cs:4.49684455754436,1.99497485160828)
--(axis cs:4.49255443844054,2.02010059356689)
--(axis cs:4.48816497113348,2.04522609710693)
--(axis cs:4.48367386145072,2.07035183906555)
--(axis cs:4.47907823519983,2.09547734260559)
--(axis cs:4.47437539160904,2.12060308456421)
--(axis cs:4.47437191009521,2.1206212017865)
--(axis cs:4.46943610399618,2.14572858810425)
--(axis cs:4.46438196190239,2.17085433006287)
--(axis cs:4.4592102468142,2.19597983360291)
--(axis cs:4.45391826951627,2.22110557556152)
--(axis cs:4.44874382019043,2.24511158202993)
--(axis cs:4.44849696743921,2.24623107910156)
--(axis cs:4.44281056500438,2.27135682106018)
--(axis cs:4.43699314270509,2.29648232460022)
--(axis cs:4.43104184809168,2.32160806655884)
--(axis cs:4.42495399982138,2.34673357009888)
--(axis cs:4.42311573028564,2.35413299731558)
--(axis cs:4.41861133525518,2.3718593120575)
--(axis cs:4.41207520976317,2.39698481559753)
--(axis cs:4.40539114115658,2.42211055755615)
--(axis cs:4.39855661133344,2.44723629951477)
--(axis cs:4.39748764038086,2.45106863546806)
--(axis cs:4.39141297232411,2.47236180305481)
--(axis cs:4.38408187325821,2.49748754501343)
--(axis cs:4.3765886611191,2.52261304855347)
--(axis cs:4.37185907363892,2.53810925199266)
--(axis cs:4.36885306720716,2.54773879051208)
--(axis cs:4.36082130716695,2.57286429405212)
--(axis cs:4.3526156355426,2.59799003601074)
--(axis cs:4.34623098373413,2.61711114741376)
--(axis cs:4.34418036786263,2.62311553955078)
--(axis cs:4.33539226805216,2.6482412815094)
--(axis cs:4.32641837460694,2.67336678504944)
--(axis cs:4.32060289382935,2.68929235898017)
--(axis cs:4.31716680513905,2.69849252700806)
--(axis cs:4.30756522531737,2.7236180305481)
--(axis cs:4.29776557230298,2.74874377250671)
--(axis cs:4.29497480392456,2.75573623840213)
--(axis cs:4.28757281653492,2.77386927604675)
--(axis cs:4.27709765379074,2.79899501800537)
--(axis cs:4.26934671401978,2.81720173792732)
--(axis cs:4.26633398663595,2.82412052154541)
--(axis cs:4.25514427317241,2.84924626350403)
--(axis cs:4.24373492105099,2.87437176704407)
--(axis cs:4.24371862411499,2.87440682963223)
--(axis cs:4.23179046073898,2.89949750900269)
--(axis cs:4.21961595497956,2.92462301254272)
--(axis cs:4.21809053421021,2.92770123990875)
--(axis cs:4.20691489268166,2.94974875450134)
--(axis cs:4.19393303563625,2.97487425804138)
--(axis cs:4.19246244430542,2.97765810259813)
--(axis cs:4.18038959801969,3);

\path [draw=color64, draw opacity=0.3, thick]
(axis cs:-0.600000023841858,1.22179741828149)
--(axis cs:-0.574371874332428,1.22704411304923)
--(axis cs:-0.548743724822998,1.23185751743793)
--(axis cs:-0.523115575313568,1.23623228168706)
--(axis cs:-0.497487425804138,1.24016272299681)
--(axis cs:-0.489795624946692,1.24120604991913)
--(axis cs:-0.471859306097031,1.24363095299876)
--(axis cs:-0.446231156587601,1.24664097824717)
--(axis cs:-0.420603007078171,1.24919225229606)
--(axis cs:-0.394974887371063,1.25127888002125)
--(axis cs:-0.369346737861633,1.25289540601556)
--(axis cs:-0.343718588352203,1.25403635721446)
--(axis cs:-0.318090438842773,1.25469605959087)
--(axis cs:-0.292462319135666,1.25486927035049)
--(axis cs:-0.266834169626236,1.2545502847548)
--(axis cs:-0.241206035017967,1.2537335131015)
--(axis cs:-0.215577885508537,1.25241361787824)
--(axis cs:-0.189949750900269,1.25058515818024)
--(axis cs:-0.164321601390839,1.24824253537542)
--(axis cs:-0.13869346678257,1.24538015180557)
--(axis cs:-0.113065324723721,1.24199263327036)
--(axis cs:-0.107910281244479,1.24120604991913)
--(axis cs:-0.0874371826648712,1.23806116180134)
--(axis cs:-0.0618090443313122,1.23358855110409)
--(axis cs:-0.0361809059977531,1.22857241911481)
--(axis cs:-0.0105527639389038,1.22300684925975)
--(axis cs:0.015075377188623,1.21688721698856)
--(axis cs:0.0181782196147179,1.2160804271698)
--(axis cs:0.0407035164535046,1.2101813319524)
--(axis cs:0.0663316547870636,1.20290438503687)
--(axis cs:0.0919597968459129,1.19505398281661)
--(axis cs:0.104442041492627,1.19095480442047)
--(axis cs:0.117587938904762,1.18660467208047)
--(axis cs:0.143216073513031,1.17754920398012)
--(axis cs:0.168844223022461,1.1679020151916)
--(axis cs:0.17404233851258,1.16582918167114)
--(axis cs:0.19447235763073,1.15761644817348)
--(axis cs:0.22010050714016,1.14671465542109)
--(axis cs:0.233501810612271,1.14070355892181)
--(axis cs:0.245728641748428,1.13517248886272)
--(axis cs:0.271356791257858,1.12297841163567)
--(axis cs:0.286172125006131,1.11557793617249)
--(axis cs:0.296984910964966,1.11012843960717)
--(axis cs:0.322613060474396,1.09660323858858)
--(axis cs:0.333762920331389,1.09045231342316)
--(axis cs:0.348241209983826,1.08239001095838)
--(axis cs:0.373869359493256,1.06749164332478)
--(axis cs:0.377447518232455,1.06532669067383)
--(axis cs:0.399497479200363,1.05185379298159)
--(axis cs:0.417820718340327,1.04020094871521)
--(axis cs:0.425125628709793,1.03550758346573)
--(axis cs:0.450753778219223,1.01841034997665)
--(axis cs:0.45557609220489,1.01507532596588)
--(axis cs:0.476381897926331,1.00053157804937)
--(axis cs:0.490991922495999,0.989949762821198)
--(axis cs:0.50201004743576,0.981880638658211)
--(axis cs:0.524519272307567,0.964824140071869)
--(axis cs:0.52763819694519,0.962433274823297)
--(axis cs:0.55326634645462,0.942141429803387)
--(axis cs:0.556256584864273,0.93969851732254)
--(axis cs:0.57889449596405,0.920980778188935)
--(axis cs:0.586411098926554,0.914572834968567)
--(axis cs:0.604522585868835,0.898939657814895)
--(axis cs:0.615200295306788,0.889447212219238)
--(axis cs:0.630150735378265,0.875983732828082)
--(axis cs:0.642737869763519,0.86432158946991)
--(axis cs:0.655778884887695,0.852076581131516)
--(axis cs:0.669125538925149,0.839195966720581)
--(axis cs:0.681407034397125,0.82717873685977)
--(axis cs:0.694453192514084,0.814070343971252)
--(axis cs:0.707035183906555,0.801246998002035)
--(axis cs:0.718800302131282,0.788944721221924)
--(axis cs:0.732663333415985,0.774234170227677)
--(axis cs:0.742238335678191,0.763819098472595)
--(axis cs:0.758291482925415,0.746089984289312)
--(axis cs:0.764830363060732,0.738693475723267)
--(axis cs:0.7839195728302,0.71675993544595)
--(axis cs:0.786634155316239,0.713567852973938)
--(axis cs:0.807664986601761,0.688442230224609)
--(axis cs:0.80954772233963,0.686156410413067)
--(axis cs:0.827944814233329,0.663316607475281)
--(axis cs:0.83517587184906,0.654184248650437)
--(axis cs:0.847568999401623,0.638190925121307)
--(axis cs:0.86080402135849,0.620807861263737)
--(axis cs:0.866576986071961,0.613065302371979)
--(axis cs:0.884979384473159,0.58793967962265)
--(axis cs:0.88643217086792,0.585921032642286)
--(axis cs:0.902729704261931,0.562814056873322)
--(axis cs:0.91206032037735,0.549329594012601)
--(axis cs:0.919959707031231,0.537688434123993)
--(axis cs:0.936679785081273,0.512562811374664)
--(axis cs:0.93768846988678,0.511018414131848)
--(axis cs:0.952802585369313,0.487437188625336)
--(axis cs:0.963316559791565,0.470689465315876)
--(axis cs:0.968480956112002,0.462311565876007)
--(axis cs:0.983657796369441,0.437185943126678)
--(axis cs:0.988944709300995,0.428248922587342)
--(axis cs:0.998354173912988,0.412060290575027)
--(axis cs:1.0126397370096,0.386934667825699)
--(axis cs:1.01457285881042,0.383461985265595)
--(axis cs:1.02642290700389,0.36180904507637)
--(axis cs:1.03985287135194,0.336683422327042)
--(axis cs:1.04020094871521,0.336017873105578)
--(axis cs:1.05278521438017,0.311557799577713)
--(axis cs:1.06539523982355,0.286432147026062)
--(axis cs:1.06582915782928,0.285547555339981)
--(axis cs:1.07753328634746,0.261306524276733)
--(axis cs:1.08935656109621,0.236180901527405)
--(axis cs:1.09145724773407,0.231606724849794)
--(axis cs:1.10075241063018,0.211055278778076)
--(axis cs:1.11182031760352,0.185929641127586)
--(axis cs:1.11708545684814,0.173659966400045)
--(axis cs:1.12252121306738,0.160804018378258)
--(axis cs:1.13286405366192,0.135678395628929)
--(axis cs:1.14271354675293,0.111060371417338)
--(axis cs:1.1429137650012,0.11055276542902)
--(axis cs:1.15256159258814,0.0854271352291107)
--(axis cs:1.16192650594675,0.0603015087544918)
--(axis cs:1.168341755867,0.0425700613509458)
--(axis cs:1.17098052578588,0.0351758785545826)
--(axis cs:1.17968627629296,0.0100502511486411)
--(axis cs:1.18812025202566,-0.0150753771886229)
--(axis cs:1.19396984577179,-0.0330645274414783)
--(axis cs:1.19626003234534,-0.0402010045945644)
--(axis cs:1.20407107700201,-0.0653266310691833)
--(axis cs:1.21162154083006,-0.0904522612690926)
--(axis cs:1.21891452693896,-0.115577891469002)
--(axis cs:1.21959793567657,-0.118013443205527)
--(axis cs:1.2258846107383,-0.14070351421833)
--(axis cs:1.23259871833731,-0.16582915186882)
--(axis cs:1.23906709786796,-0.190954774618149)
--(axis cs:1.24522614479065,-0.215810722000022)
--(axis cs:1.24529215912481,-0.216080397367477)
--(axis cs:1.25121651552027,-0.241206035017967)
--(axis cs:1.25690781294367,-0.266331672668457)
--(axis cs:1.26236889315351,-0.291457295417786)
--(axis cs:1.26760350315732,-0.316582918167114)
--(axis cs:1.27085423469543,-0.332870710471203)
--(axis cs:1.2725976341085,-0.341708540916443)
--(axis cs:1.27734215168162,-0.366834163665771)
--(axis cs:1.28187364481558,-0.3919597864151)
--(axis cs:1.28619540885265,-0.417085438966751)
--(axis cs:1.29031171072965,-0.44221106171608)
--(axis cs:1.29422697357585,-0.467336684465408)
--(axis cs:1.29648244380951,-0.482572166618799)
--(axis cs:1.29793028353772,-0.492462307214737)
--(axis cs:1.30142001073966,-0.517587959766388)
--(axis cs:1.30472269603121,-0.542713582515717)
--(axis cs:1.3078426002165,-0.567839205265045)
--(axis cs:1.3107842567353,-0.592964828014374)
--(axis cs:1.31355200468386,-0.618090450763702)
--(axis cs:1.31615046174997,-0.643216073513031)
--(axis cs:1.31858437620045,-0.66834169626236)
--(axis cs:1.32085844444227,-0.693467319011688)
--(axis cs:1.32211053371429,-0.708305557786724)
--(axis cs:1.32296939549414,-0.718592941761017)
--(axis cs:1.32491993518658,-0.743718564510345)
--(axis cs:1.32672678453146,-0.768844246864319)
--(axis cs:1.32839521178667,-0.793969869613647)
--(axis cs:1.32993051946304,-0.819095492362976)
--(axis cs:1.33133804143276,-0.844221115112305)
--(axis cs:1.33262333140935,-0.869346737861633)
--(axis cs:1.33379159812925,-0.894472360610962)
--(axis cs:1.33484890648988,-0.919597983360291)
--(axis cs:1.33580080001013,-0.944723606109619)
--(axis cs:1.33665339973704,-0.969849228858948)
--(axis cs:1.3374123153322,-0.994974851608276)
--(axis cs:1.33808376051597,-1.0201004743576)
--(axis cs:1.33867391190154,-1.04522609710693)
--(axis cs:1.33918920880826,-1.07035171985626)
--(axis cs:1.3396360874176,-1.09547734260559)
--(axis cs:1.34002111988951,-1.12060296535492)
--(axis cs:1.34035114935088,-1.14572858810425)
--(axis cs:1.34063286336059,-1.17085433006287)
--(axis cs:1.34087300848684,-1.19597995281219)
--(axis cs:1.34107881074415,-1.22110557556152)
--(axis cs:1.34125768645813,-1.24623119831085)
--(axis cs:1.34141684339333,-1.27135682106018)
--(axis cs:1.34156359621672,-1.29648244380951)
--(axis cs:1.34170593703802,-1.32160806655884)
--(axis cs:1.34185180038555,-1.34673368930817)
--(axis cs:1.3420083609037,-1.3718593120575)
--(axis cs:1.34218440118169,-1.39698493480682)
--(axis cs:1.34238776406132,-1.42211055755615)
--(axis cs:1.34262714809976,-1.44723618030548)
--(axis cs:1.34291093508198,-1.47236180305481)
--(axis cs:1.34324802118544,-1.49748742580414)
--(axis cs:1.34364711618258,-1.52261304855347)
--(axis cs:1.34411757528651,-1.5477386713028)
--(axis cs:1.34466856469957,-1.57286429405212)
--(axis cs:1.34530918788883,-1.59798991680145)
--(axis cs:1.3460493798456,-1.62311553955078)
--(axis cs:1.34689879653994,-1.64824116230011)
--(axis cs:1.34773874282837,-1.67002371832906)
--(axis cs:1.3478663433387,-1.67336678504944)
--(axis cs:1.34895274479938,-1.69849240779877)
--(axis cs:1.35017785186531,-1.72361814975739)
--(axis cs:1.35155134146091,-1.74874377250671)
--(axis cs:1.35308454475636,-1.77386939525604)
--(axis cs:1.35478800798666,-1.79899501800537)
--(axis cs:1.35667290594368,-1.8241206407547)
--(axis cs:1.35875058835407,-1.84924626350403)
--(axis cs:1.3610325766723,-1.87437188625336)
--(axis cs:1.36353088545563,-1.89949750900269)
--(axis cs:1.36625717133728,-1.92462313175201)
--(axis cs:1.36922415550447,-1.94974875450134)
--(axis cs:1.37244391210842,-1.97487437725067)
--(axis cs:1.37336683273315,-1.98153144658729)
--(axis cs:1.37590200546162,-2);

\path [draw=color64, draw opacity=0.3, thick]
(axis cs:4.5,1.91431201994302)
--(axis cs:4.49918412305537,1.91959798336029)
--(axis cs:4.49520757476509,1.94472360610962)
--(axis cs:4.49113972173508,1.96984922885895)
--(axis cs:4.48697790948039,1.99497485160828)
--(axis cs:4.48271946600613,2.02010059356689)
--(axis cs:4.47836157173643,2.04522609710693)
--(axis cs:4.47437191009521,2.06769648175551)
--(axis cs:4.47388948971723,2.07035183906555)
--(axis cs:4.46920454370858,2.09547734260559)
--(axis cs:4.46441013396229,2.12060308456421)
--(axis cs:4.4595035652758,2.14572858810425)
--(axis cs:4.45448212075371,2.17085433006287)
--(axis cs:4.44934301909652,2.19597983360291)
--(axis cs:4.44874382019043,2.198833996544)
--(axis cs:4.44396031313216,2.22110557556152)
--(axis cs:4.43843618267329,2.24623107910156)
--(axis cs:4.43278370033515,2.27135682106018)
--(axis cs:4.4270001188197,2.29648232460022)
--(axis cs:4.42311573028564,2.31295614841339)
--(axis cs:4.42102876980994,2.32160806655884)
--(axis cs:4.41481498992971,2.34673357009888)
--(axis cs:4.40845898003571,2.3718593120575)
--(axis cs:4.40195794237787,2.39698481559753)
--(axis cs:4.39748764038086,2.41385806574876)
--(axis cs:4.39525111850266,2.42211055755615)
--(axis cs:4.38827208359012,2.44723629951477)
--(axis cs:4.38113666082149,2.47236180305481)
--(axis cs:4.37384188404938,2.49748754501343)
--(axis cs:4.37185907363892,2.50415102751155)
--(axis cs:4.36623978345242,2.52261304855347)
--(axis cs:4.35841672373717,2.54773879051208)
--(axis cs:4.35042266615281,2.57286429405212)
--(axis cs:4.34623098373413,2.58573557889751)
--(axis cs:4.34214885862831,2.59799003601074)
--(axis cs:4.33358310714786,2.62311553955078)
--(axis cs:4.32483419452243,2.6482412815094)
--(axis cs:4.32060289382935,2.66011681924828)
--(axis cs:4.31577396473765,2.67336678504944)
--(axis cs:4.30640824088472,2.69849252700806)
--(axis cs:4.29684732159624,2.7236180305481)
--(axis cs:4.29497480392456,2.72842424982237)
--(axis cs:4.28687716443285,2.74874377250671)
--(axis cs:4.27665213563516,2.77386927604675)
--(axis cs:4.26934671401978,2.79144250425161)
--(axis cs:4.26613505281744,2.79899501800537)
--(axis cs:4.25520704015526,2.82412052154541)
--(axis cs:4.24406128915949,2.84924626350403)
--(axis cs:4.24371862411499,2.85000087959)
--(axis cs:4.23239845548656,2.87437176704407)
--(axis cs:4.2204994171042,2.89949750900269)
--(axis cs:4.21809053421021,2.90447143590308)
--(axis cs:4.20810688309814,2.92462301254272)
--(axis cs:4.19541208386123,2.94974875450134)
--(axis cs:4.19246244430542,2.9554602625682)
--(axis cs:4.1822055612244,2.97487425804138)
--(axis cs:4.16867167242348,3);

\path [draw=color65, draw opacity=0.3, thick]
(axis cs:-0.600000023841858,1.2627099584759)
--(axis cs:-0.582401664711844,1.26633167266846)
--(axis cs:-0.574371874332428,1.26797882200116)
--(axis cs:-0.548743724822998,1.2728047144615)
--(axis cs:-0.523115575313568,1.27719946572878)
--(axis cs:-0.497487425804138,1.28115727127837)
--(axis cs:-0.471859306097031,1.28467183739754)
--(axis cs:-0.446231156587601,1.28773816195606)
--(axis cs:-0.420603007078171,1.2903502271483)
--(axis cs:-0.407410772318205,1.29145729541779)
--(axis cs:-0.394974887371063,1.29249874202562)
--(axis cs:-0.369346737861633,1.2941790380883)
--(axis cs:-0.343718588352203,1.29539074978161)
--(axis cs:-0.318090438842773,1.29612753055689)
--(axis cs:-0.292462319135666,1.29638463318065)
--(axis cs:-0.266834169626236,1.29615593587709)
--(axis cs:-0.241206035017967,1.29543545963236)
--(axis cs:-0.215577885508537,1.29421882032124)
--(axis cs:-0.189949750900269,1.29249926415756)
--(axis cs:-0.177942399981878,1.29145729541779)
--(axis cs:-0.164321601390839,1.2902683060529)
--(axis cs:-0.13869346678257,1.28751799051397)
--(axis cs:-0.113065324723721,1.28424711453396)
--(axis cs:-0.0874371826648712,1.28045041414792)
--(axis cs:-0.0618090443313122,1.27612212139012)
--(axis cs:-0.0361809059977531,1.27125642505552)
--(axis cs:-0.0128378214859887,1.26633167266846)
--(axis cs:-0.0105527639389038,1.26584649858002)
--(axis cs:0.015075377188623,1.25986864356141)
--(axis cs:0.0407035164535046,1.2533351970381)
--(axis cs:0.0663316547870636,1.24624091416652)
--(axis cs:0.083191752629339,1.24120604991913)
--(axis cs:0.0919597968459129,1.23856966102145)
--(axis cs:0.117587938904762,1.23030467840675)
--(axis cs:0.143216073513031,1.22146065616599)
--(axis cs:0.157858656979316,1.2160804271698)
--(axis cs:0.168844223022461,1.2120144181059)
--(axis cs:0.19447235763073,1.20195320039514)
--(axis cs:0.22010050714016,1.19129335819042)
--(axis cs:0.220873284476226,1.19095480442047)
--(axis cs:0.245728641748428,1.17998118898264)
--(axis cs:0.271356791257858,1.16805553294456)
--(axis cs:0.275918392179124,1.16582918167114)
--(axis cs:0.296984910964966,1.15546302607191)
--(axis cs:0.322613060474396,1.14223485891084)
--(axis cs:0.325453403403481,1.14070355892181)
--(axis cs:0.348241209983826,1.12831155395605)
--(axis cs:0.370648933568472,1.11557793617249)
--(axis cs:0.373869359493256,1.11373127861337)
--(axis cs:0.399497479200363,1.09843194011424)
--(axis cs:0.412339816641431,1.09045231342316)
--(axis cs:0.425125628709793,1.08243226182149)
--(axis cs:0.450753778219223,1.06572259787318)
--(axis cs:0.451339760425477,1.06532669067383)
--(axis cs:0.476381897926331,1.04823895391458)
--(axis cs:0.487746623532773,1.04020094871521)
--(axis cs:0.50201004743576,1.030007818051)
--(axis cs:0.52219870060441,1.01507532596588)
--(axis cs:0.52763819694519,1.01100839831423)
--(axis cs:0.55326634645462,0.991205920621331)
--(axis cs:0.554842019742627,0.989949762821198)
--(axis cs:0.57889449596405,0.970558103122497)
--(axis cs:0.585790555130068,0.964824140071869)
--(axis cs:0.604522585868835,0.94906589723385)
--(axis cs:0.615331472652798,0.93969851732254)
--(axis cs:0.630150735378265,0.926699128800552)
--(axis cs:0.643583713639928,0.914572834968567)
--(axis cs:0.655778884887695,0.90342502925866)
--(axis cs:0.670652274115863,0.889447212219238)
--(axis cs:0.681407034397125,0.879207874719806)
--(axis cs:0.696630147963522,0.86432158946991)
--(axis cs:0.707035183906555,0.854009030272341)
--(axis cs:0.721600245980784,0.839195966720581)
--(axis cs:0.732663333415985,0.827786973694032)
--(axis cs:0.745636501334652,0.814070343971252)
--(axis cs:0.758291482925415,0.800496370981642)
--(axis cs:0.768804149632339,0.788944721221924)
--(axis cs:0.7839195728302,0.772087307902504)
--(axis cs:0.791162576340721,0.763819098472595)
--(axis cs:0.80954772233963,0.742507280687371)
--(axis cs:0.812764367371868,0.738693475723267)
--(axis cs:0.833629336397275,0.713567852973938)
--(axis cs:0.83517587184906,0.711676064897904)
--(axis cs:0.853761021175552,0.688442230224609)
--(axis cs:0.86080402135849,0.679489137663819)
--(axis cs:0.873261355322031,0.663316607475281)
--(axis cs:0.88643217086792,0.645920209614752)
--(axis cs:0.892165893563642,0.638190925121307)
--(axis cs:0.910481664130329,0.613065302371979)
--(axis cs:0.91206032037735,0.610862211911379)
--(axis cs:0.928166369643613,0.58793967962265)
--(axis cs:0.93768846988678,0.574130974482424)
--(axis cs:0.945345139978317,0.562814056873322)
--(axis cs:0.962023351764413,0.537688434123993)
--(axis cs:0.963316559791565,0.535704259525606)
--(axis cs:0.978124734943502,0.512562811374664)
--(axis cs:0.988944709300995,0.495306043258525)
--(axis cs:0.993791632654171,0.487437188625336)
--(axis cs:1.00896352042612,0.462311565876007)
--(axis cs:1.01457285881042,0.45282979791799)
--(axis cs:1.02367036210937,0.437185943126678)
--(axis cs:1.03796976695568,0.412060290575027)
--(axis cs:1.04020094871521,0.408057721379611)
--(axis cs:1.05178234381765,0.386934667825699)
--(axis cs:1.06524335924485,0.36180904507637)
--(axis cs:1.06582915782928,0.360691982280775)
--(axis cs:1.07822005887023,0.336683422327042)
--(axis cs:1.09087632970494,0.311557799577713)
--(axis cs:1.09145724773407,0.310378387262273)
--(axis cs:1.10307126516846,0.286432147026062)
--(axis cs:1.11495327713738,0.261306524276733)
--(axis cs:1.11708545684814,0.256689341146797)
--(axis cs:1.12641634185867,0.236180901527405)
--(axis cs:1.13755486585382,0.211055278778076)
--(axis cs:1.14271354675293,0.19911627891604)
--(axis cs:1.1483302812187,0.185929641127586)
--(axis cs:1.15875438245191,0.160804018378258)
--(axis cs:1.168341755867,0.137041062821435)
--(axis cs:1.16888398593781,0.135678395628929)
--(axis cs:1.17862166158846,0.11055276542902)
--(axis cs:1.18807893977644,0.0854271352291107)
--(axis cs:1.19396984577179,0.0693151599606942)
--(axis cs:1.19722189228772,0.0603015087544918)
--(axis cs:1.20602748446613,0.0351758785545826)
--(axis cs:1.21456322694157,0.0100502511486411)
--(axis cs:1.21959793567657,-0.00523665082979609)
--(axis cs:1.22279706507236,-0.015075377188623)
--(axis cs:1.23071524121723,-0.0402010045945644)
--(axis cs:1.23837427995894,-0.0653266310691833)
--(axis cs:1.24522614479065,-0.088578533394328)
--(axis cs:1.24577154372054,-0.0904522612690926)
--(axis cs:1.25284697907913,-0.115577891469002)
--(axis cs:1.25967437176967,-0.14070351421833)
--(axis cs:1.26625683315977,-0.16582915186882)
--(axis cs:1.27085423469543,-0.184037402248792)
--(axis cs:1.27258032601445,-0.190954774618149)
--(axis cs:1.2786217809524,-0.216080397367477)
--(axis cs:1.2844298300737,-0.241206035017967)
--(axis cs:1.29000796608128,-0.266331672668457)
--(axis cs:1.2953602274076,-0.291457295417786)
--(axis cs:1.29648244380951,-0.296947691081136)
--(axis cs:1.30045068019683,-0.316582918167114)
--(axis cs:1.30531283660798,-0.341708540916443)
--(axis cs:1.3099615805971,-0.366834163665771)
--(axis cs:1.3144002404044,-0.3919597864151)
--(axis cs:1.31863284552101,-0.417085438966751)
--(axis cs:1.32211053371429,-0.438761843781889)
--(axis cs:1.32265796458122,-0.44221106171608)
--(axis cs:1.32645426492482,-0.467336684465408)
--(axis cs:1.33005783405908,-0.492462307214737)
--(axis cs:1.33347308606316,-0.517587959766388)
--(axis cs:1.33670409181106,-0.542713582515717)
--(axis cs:1.33975549035021,-0.567839205265045)
--(axis cs:1.34263138351879,-0.592964828014374)
--(axis cs:1.34533612467848,-0.618090450763702)
--(axis cs:1.34773874282837,-0.641871810799954)
--(axis cs:1.34787315881688,-0.643216073513031)
--(axis cs:1.35022775891237,-0.66834169626236)
--(axis cs:1.35242683135878,-0.693467319011688)
--(axis cs:1.35447485139265,-0.718592941761017)
--(axis cs:1.35637687305049,-0.743718564510345)
--(axis cs:1.35813797101274,-0.768844246864319)
--(axis cs:1.35976324555033,-0.793969869613647)
--(axis cs:1.36125772874717,-0.819095492362976)
--(axis cs:1.36262697891107,-0.844221115112305)
--(axis cs:1.36387611675654,-0.869346737861633)
--(axis cs:1.36501067443001,-0.894472360610962)
--(axis cs:1.36603622610929,-0.919597983360291)
--(axis cs:1.36695868523106,-0.944723606109619)
--(axis cs:1.36778386954177,-0.969849228858948)
--(axis cs:1.3685176550212,-0.994974851608276)
--(axis cs:1.36916607821264,-1.0201004743576)
--(axis cs:1.3697351144102,-1.04522609710693)
--(axis cs:1.37023118417638,-1.07035171985626)
--(axis cs:1.37066058368978,-1.09547734260559)
--(axis cs:1.37103015151826,-1.12060296535492)
--(axis cs:1.37134606136527,-1.14572858810425)
--(axis cs:1.37161534643866,-1.17085433006287)
--(axis cs:1.37184488785629,-1.19597995281219)
--(axis cs:1.37204193686018,-1.22110557556152)
--(axis cs:1.372213071407,-1.24623119831085)
--(axis cs:1.37236595178142,-1.27135682106018)
--(axis cs:1.37250801964606,-1.29648244380951)
--(axis cs:1.37264650579294,-1.32160806655884)
--(axis cs:1.3727895428519,-1.34673368930817)
--(axis cs:1.37294490427711,-1.3718593120575)
--(axis cs:1.37312063872084,-1.39698493480682)
--(axis cs:1.37332465821209,-1.42211055755615)
--(axis cs:1.37336683273315,-1.42651553940936)
--(axis cs:1.37356328360826,-1.44723618030548)
--(axis cs:1.37384634657713,-1.47236180305481)
--(axis cs:1.37418259921447,-1.49748742580414)
--(axis cs:1.37458096565153,-1.52261304855347)
--(axis cs:1.37505006347939,-1.5477386713028)
--(axis cs:1.37559923091245,-1.57286429405212)
--(axis cs:1.37623743483927,-1.59798991680145)
--(axis cs:1.37697452372593,-1.62311553955078)
--(axis cs:1.37781937890468,-1.64824116230011)
--(axis cs:1.37878224731111,-1.67336678504944)
--(axis cs:1.37987277216292,-1.69849240779877)
--(axis cs:1.38110143697042,-1.72361814975739)
--(axis cs:1.38247843868028,-1.74874377250671)
--(axis cs:1.38401454100186,-1.77386939525604)
--(axis cs:1.38572006735043,-1.79899501800537)
--(axis cs:1.38760615969135,-1.8241206407547)
--(axis cs:1.38968418836774,-1.84924626350403)
--(axis cs:1.3919652693647,-1.87437188625336)
--(axis cs:1.39446144484742,-1.89949750900269)
--(axis cs:1.39718419184431,-1.92462313175201)
--(axis cs:1.39899492263794,-1.93998810916144)
--(axis cs:1.40013431164607,-1.94974875450134)
--(axis cs:1.40331389306945,-1.97487437725067)
--(axis cs:1.40675428062901,-2);

\path [draw=color65, draw opacity=0.3, thick]
(axis cs:4.5,1.84785102664696)
--(axis cs:4.49684768707409,1.86934673786163)
--(axis cs:4.49307790445738,1.89447236061096)
--(axis cs:4.48922198016222,1.91959798336029)
--(axis cs:4.48527732632597,1.94472360610962)
--(axis cs:4.48124132460282,1.96984922885895)
--(axis cs:4.47711126141641,1.99497485160828)
--(axis cs:4.47437191009521,2.01124030942081)
--(axis cs:4.47284479425615,2.02010059356689)
--(axis cs:4.46840345182184,2.04522609710693)
--(axis cs:4.46385826836666,2.07035183906555)
--(axis cs:4.45920628493029,2.09547734260559)
--(axis cs:4.45444478443896,2.12060308456421)
--(axis cs:4.44957102655542,2.14572858810425)
--(axis cs:4.44874382019043,2.14988335223338)
--(axis cs:4.44447157371232,2.17085433006287)
--(axis cs:4.43922996096404,2.19597983360291)
--(axis cs:4.43386549934134,2.22110557556152)
--(axis cs:4.42837539790737,2.24623107910156)
--(axis cs:4.42311573028564,2.26974679274067)
--(axis cs:4.4227472833481,2.27135682106018)
--(axis cs:4.41684498497423,2.29648232460022)
--(axis cs:4.41080595482109,2.32160806655884)
--(axis cs:4.40462748803422,2.34673357009888)
--(axis cs:4.39830662481623,2.3718593120575)
--(axis cs:4.39748764038086,2.3750321264903)
--(axis cs:4.39169066021586,2.39698481559753)
--(axis cs:4.38490176649491,2.42211055755615)
--(axis cs:4.37795933367186,2.44723629951477)
--(axis cs:4.37185907363892,2.46881624327543)
--(axis cs:4.37083371661372,2.47236180305481)
--(axis cs:4.36338235657267,2.49748754501343)
--(axis cs:4.35576556111656,2.52261304855347)
--(axis cs:4.34798038026718,2.54773879051208)
--(axis cs:4.34623098373413,2.55324765645371)
--(axis cs:4.33985843575125,2.57286429405212)
--(axis cs:4.33151227031609,2.59799003601074)
--(axis cs:4.32298584643308,2.62311553955078)
--(axis cs:4.32060289382935,2.62997137690542)
--(axis cs:4.31410692111372,2.6482412815094)
--(axis cs:4.3049745517872,2.67336678504944)
--(axis cs:4.29564967663039,2.69849252700806)
--(axis cs:4.29497480392456,2.70026736937695)
--(axis cs:4.28589198138136,2.7236180305481)
--(axis cs:4.27591408796669,2.74874377250671)
--(axis cs:4.26934671401978,2.76492637007504)
--(axis cs:4.26563388824081,2.77386927604675)
--(axis cs:4.25496399804173,2.79899501800537)
--(axis cs:4.24408009367458,2.82412052154541)
--(axis cs:4.24371862411499,2.82493547772038)
--(axis cs:4.23268772771842,2.84924626350403)
--(axis cs:4.22106155032288,2.87437176704407)
--(axis cs:4.21809053421021,2.88065046070619)
--(axis cs:4.20896658396532,2.89949750900269)
--(axis cs:4.19655645285289,2.92462301254272)
--(axis cs:4.19246244430542,2.9327337391636)
--(axis cs:4.18367529323882,2.94974875450134)
--(axis cs:4.1704380064481,2.97487425804138)
--(axis cs:4.16683435440063,2.98156830758009)
--(axis cs:4.15668178676628,3);

\path [draw=color66, draw opacity=0.3, thick]
(axis cs:-0.600000023841858,1.30329935298569)
--(axis cs:-0.574371874332428,1.30858786798777)
--(axis cs:-0.548743724822998,1.31345556453905)
--(axis cs:-0.530686594305265,1.31658291816711)
--(axis cs:-0.523115575313568,1.31789138668811)
--(axis cs:-0.497487425804138,1.32188485094968)
--(axis cs:-0.471859306097031,1.32544197841629)
--(axis cs:-0.446231156587601,1.32855712674716)
--(axis cs:-0.420603007078171,1.33122423534387)
--(axis cs:-0.394974887371063,1.33343837799281)
--(axis cs:-0.369346737861633,1.33519312559737)
--(axis cs:-0.343718588352203,1.33648311868577)
--(axis cs:-0.318090438842773,1.33730307342312)
--(axis cs:-0.292462319135666,1.33764728656191)
--(axis cs:-0.266834169626236,1.337509885822)
--(axis cs:-0.241206035017967,1.33688500226958)
--(axis cs:-0.215577885508537,1.33576768312204)
--(axis cs:-0.189949750900269,1.33415243966353)
--(axis cs:-0.164321601390839,1.33203317201641)
--(axis cs:-0.13869346678257,1.32940459225237)
--(axis cs:-0.113065324723721,1.32626138328911)
--(axis cs:-0.0874371826648712,1.32259745444455)
--(axis cs:-0.0618090443313122,1.31840746684881)
--(axis cs:-0.0518893763495849,1.31658291816711)
--(axis cs:-0.0361809059977531,1.31367736360107)
--(axis cs:-0.0105527639389038,1.30840375641654)
--(axis cs:0.015075377188623,1.30258603745293)
--(axis cs:0.0407035164535046,1.29621862243933)
--(axis cs:0.0583456554090679,1.29145729541779)
--(axis cs:0.0663316547870636,1.28928892469674)
--(axis cs:0.0919597968459129,1.28178295635179)
--(axis cs:0.117587938904762,1.27370852133099)
--(axis cs:0.139460521326914,1.26633167266846)
--(axis cs:0.143216073513031,1.26505680559944)
--(axis cs:0.168844223022461,1.25579937614531)
--(axis cs:0.19447235763073,1.24595565809771)
--(axis cs:0.20615821500212,1.24120604991913)
--(axis cs:0.22010050714016,1.23549979550855)
--(axis cs:0.245728641748428,1.2244268259339)
--(axis cs:0.264063598304992,1.2160804271698)
--(axis cs:0.271356791257858,1.2127357858958)
--(axis cs:0.296984910964966,1.2003991596055)
--(axis cs:0.315685857821234,1.19095480442047)
--(axis cs:0.322613060474396,1.18742896241084)
--(axis cs:0.348241209983826,1.17379227312591)
--(axis cs:0.362566621558475,1.16582918167114)
--(axis cs:0.373869359493256,1.15949426871207)
--(axis cs:0.399497479200363,1.14451958971791)
--(axis cs:0.40577593621463,1.14070355892181)
--(axis cs:0.425125628709793,1.12884003700905)
--(axis cs:0.445924653638038,1.11557793617249)
--(axis cs:0.450753778219223,1.11247050061407)
--(axis cs:0.476381897926331,1.09536697802642)
--(axis cs:0.48348890062121,1.09045231342316)
--(axis cs:0.50201004743576,1.07752133498801)
--(axis cs:0.518878660226231,1.06532669067383)
--(axis cs:0.52763819694519,1.05893061052462)
--(axis cs:0.552445183243716,1.04020094871521)
--(axis cs:0.55326634645462,1.03957447225331)
--(axis cs:0.57889449596405,1.01939944894556)
--(axis cs:0.584219444290951,1.01507532596588)
--(axis cs:0.604522585868835,0.9984075664445)
--(axis cs:0.614520575620209,0.989949762821198)
--(axis cs:0.630150735378265,0.976576901112385)
--(axis cs:0.643495367716049,0.964824140071869)
--(axis cs:0.655778884887695,0.953877626425965)
--(axis cs:0.671251564397805,0.93969851732254)
--(axis cs:0.681407034397125,0.930278053958097)
--(axis cs:0.697887156851901,0.914572834968567)
--(axis cs:0.707035183906555,0.9057438286251)
--(axis cs:0.723486971433603,0.889447212219238)
--(axis cs:0.732663333415985,0.880237472850615)
--(axis cs:0.748127811730936,0.86432158946991)
--(axis cs:0.758291482925415,0.853718333346603)
--(axis cs:0.771877211242628,0.839195966720581)
--(axis cs:0.7839195728302,0.826141785634662)
--(axis cs:0.794796698248291,0.814070343971252)
--(axis cs:0.80954772233963,0.797460489221513)
--(axis cs:0.816940488863734,0.788944721221924)
--(axis cs:0.83517587184906,0.767622166769235)
--(axis cs:0.838357645111043,0.763819098472595)
--(axis cs:0.859062249768815,0.738693475723267)
--(axis cs:0.86080402135849,0.736547179566957)
--(axis cs:0.879061434030839,0.713567852973938)
--(axis cs:0.88643217086792,0.704137548325547)
--(axis cs:0.898450476988197,0.688442230224609)
--(axis cs:0.91206032037735,0.670365520590478)
--(axis cs:0.917263157384323,0.663316607475281)
--(axis cs:0.93549597129484,0.638190925121307)
--(axis cs:0.93768846988678,0.635118137910856)
--(axis cs:0.953125067393941,0.613065302371979)
--(axis cs:0.963316559791565,0.59823546116795)
--(axis cs:0.970262233689966,0.58793967962265)
--(axis cs:0.986900857566353,0.562814056873322)
--(axis cs:0.988944709300995,0.559671416818958)
--(axis cs:1.00298830654829,0.537688434123993)
--(axis cs:1.01457285881042,0.519188833451418)
--(axis cs:1.01865091189198,0.512562811374664)
--(axis cs:1.0338194289752,0.487437188625336)
--(axis cs:1.04020094871521,0.476650544357952)
--(axis cs:1.04854373411369,0.462311565876007)
--(axis cs:1.06285788543079,0.437185943126678)
--(axis cs:1.06582915782928,0.431862682317623)
--(axis cs:1.07670548342341,0.412060290575027)
--(axis cs:1.09019777750498,0.386934667825699)
--(axis cs:1.09145724773407,0.384539321104757)
--(axis cs:1.10322470219287,0.36180904507637)
--(axis cs:1.11592668283183,0.336683422327042)
--(axis cs:1.11708545684814,0.334340148011209)
--(axis cs:1.12818401711527,0.311557799577713)
--(axis cs:1.14012501850142,0.286432147026062)
--(axis cs:1.14271354675293,0.2808565547148)
--(axis cs:1.15165955375459,0.261306524276733)
--(axis cs:1.16286900630365,0.236180901527405)
--(axis cs:1.168341755867,0.223600442851932)
--(axis cs:1.17372360291191,0.211055278778076)
--(axis cs:1.18422827602461,0.185929641127586)
--(axis cs:1.19396984577179,0.161981170412645)
--(axis cs:1.19444230431162,0.160804018378258)
--(axis cs:1.20426983463932,0.135678395628929)
--(axis cs:1.21381874087183,0.11055276542902)
--(axis cs:1.21959793567657,0.094907576881321)
--(axis cs:1.22305509642467,0.0854271352291107)
--(axis cs:1.23195994959092,0.0603015087544918)
--(axis cs:1.24059626848387,0.0351758785545826)
--(axis cs:1.24522614479065,0.0212922800368741)
--(axis cs:1.24892891674572,0.0100502511486411)
--(axis cs:1.25695385009557,-0.015075377188623)
--(axis cs:1.26472076380681,-0.0402010045945644)
--(axis cs:1.27085423469543,-0.0607092611672115)
--(axis cs:1.27221882627357,-0.0653266310691833)
--(axis cs:1.27940673594083,-0.0904522612690926)
--(axis cs:1.28634719209293,-0.115577891469002)
--(axis cs:1.29304344263997,-0.14070351421833)
--(axis cs:1.29648244380951,-0.154077999394761)
--(axis cs:1.29946969714701,-0.16582915186882)
--(axis cs:1.30562722196097,-0.190954774618149)
--(axis cs:1.31155189514186,-0.216080397367477)
--(axis cs:1.31724683776122,-0.241206035017967)
--(axis cs:1.32211053371429,-0.263548339972176)
--(axis cs:1.32270984719669,-0.266331672668457)
--(axis cs:1.327907192568,-0.291457295417786)
--(axis cs:1.33288689294557,-0.316582918167114)
--(axis cs:1.33765251810424,-0.341708540916443)
--(axis cs:1.34220760959936,-0.366834163665771)
--(axis cs:1.34655583838806,-0.3919597864151)
--(axis cs:1.34773874282837,-0.399121712622423)
--(axis cs:1.3506749276524,-0.417085438966751)
--(axis cs:1.35458583256051,-0.44221106171608)
--(axis cs:1.35830307936418,-0.467336684465408)
--(axis cs:1.3618307009735,-0.492462307214737)
--(axis cs:1.36517275205128,-0.517587959766388)
--(axis cs:1.36833341804733,-0.542713582515717)
--(axis cs:1.3713170852448,-0.567839205265045)
--(axis cs:1.37336683273315,-0.586154538111153)
--(axis cs:1.37412146409825,-0.592964828014374)
--(axis cs:1.3767413224319,-0.618090450763702)
--(axis cs:1.37919863062251,-0.643216073513031)
--(axis cs:1.38149789977763,-0.66834169626236)
--(axis cs:1.38364404139079,-0.693467319011688)
--(axis cs:1.38564175097768,-0.718592941761017)
--(axis cs:1.38749595050209,-0.743718564510345)
--(axis cs:1.38921160891876,-0.768844246864319)
--(axis cs:1.39079373106416,-0.793969869613647)
--(axis cs:1.3922475077656,-0.819095492362976)
--(axis cs:1.39357811381274,-0.844221115112305)
--(axis cs:1.39479103997686,-0.869346737861633)
--(axis cs:1.39589154637277,-0.894472360610962)
--(axis cs:1.39688525820161,-0.919597983360291)
--(axis cs:1.39777806888975,-0.944723606109619)
--(axis cs:1.39857569354823,-0.969849228858948)
--(axis cs:1.39899492263794,-0.984725694796154)
--(axis cs:1.39928103317564,-0.994974851608276)
--(axis cs:1.39990008685078,-1.0201004743576)
--(axis cs:1.40044243240265,-1.04522609710693)
--(axis cs:1.40091422042914,-1.07035171985626)
--(axis cs:1.40132158826332,-1.09547734260559)
--(axis cs:1.40167130017934,-1.12060296535492)
--(axis cs:1.40196963892282,-1.14572858810425)
--(axis cs:1.4022235822462,-1.17085433006287)
--(axis cs:1.40243951094426,-1.19597995281219)
--(axis cs:1.40262416754541,-1.22110557556152)
--(axis cs:1.40278497813848,-1.24623119831085)
--(axis cs:1.40292896344508,-1.27135682106018)
--(axis cs:1.40306345198764,-1.29648244380951)
--(axis cs:1.40319572838292,-1.32160806655884)
--(axis cs:1.40333374300833,-1.34673368930817)
--(axis cs:1.40348455953097,-1.3718593120575)
--(axis cs:1.40365655091395,-1.39698493480682)
--(axis cs:1.40385759074113,-1.42211055755615)
--(axis cs:1.40409571972742,-1.44723618030548)
--(axis cs:1.40437924685268,-1.47236180305481)
--(axis cs:1.4047167660766,-1.49748742580414)
--(axis cs:1.40511677070845,-1.52261304855347)
--(axis cs:1.40558814862937,-1.5477386713028)
--(axis cs:1.40614003704049,-1.57286429405212)
--(axis cs:1.40678103713575,-1.59798991680145)
--(axis cs:1.40752095830836,-1.62311553955078)
--(axis cs:1.40836880996661,-1.64824116230011)
--(axis cs:1.40933464889418,-1.67336678504944)
--(axis cs:1.41042802195189,-1.69849240779877)
--(axis cs:1.41165935150945,-1.72361814975739)
--(axis cs:1.41303850918288,-1.74874377250671)
--(axis cs:1.41457598373127,-1.77386939525604)
--(axis cs:1.41628252713357,-1.79899501800537)
--(axis cs:1.4181691541255,-1.8241206407547)
--(axis cs:1.42024638473562,-1.84924626350403)
--(axis cs:1.42252598433731,-1.87437188625336)
--(axis cs:1.42462313175201,-1.8955093893464)
--(axis cs:1.4250152202635,-1.89949750900269)
--(axis cs:1.42770690833171,-1.92462313175201)
--(axis cs:1.43063355321163,-1.94974875450134)
--(axis cs:1.43380698789053,-1.97487437725067)
--(axis cs:1.43723953775112,-2);

\path [draw=color66, draw opacity=0.3, thick]
(axis cs:4.5,1.7759046420028)
--(axis cs:4.49754380899169,1.79396986961365)
--(axis cs:4.49404891113385,1.81909549236298)
--(axis cs:4.49047566838187,1.8442211151123)
--(axis cs:4.48682148081772,1.86934673786163)
--(axis cs:4.4830837656425,1.89447236061096)
--(axis cs:4.47925983726906,1.91959798336029)
--(axis cs:4.47534707788684,1.94472360610962)
--(axis cs:4.47437191009521,1.95082782281611)
--(axis cs:4.47126162821682,1.96984922885895)
--(axis cs:4.46705384420015,1.99497485160828)
--(axis cs:4.46274732529291,2.02010059356689)
--(axis cs:4.45833915537508,2.04522609710693)
--(axis cs:4.4538270470161,2.07035183906555)
--(axis cs:4.449208026152,2.09547734260559)
--(axis cs:4.44874382019043,2.09793661340511)
--(axis cs:4.44436533573926,2.12060308456421)
--(axis cs:4.43939555863864,2.14572858810425)
--(axis cs:4.43430837558574,2.17085433006287)
--(axis cs:4.42910100934238,2.19597983360291)
--(axis cs:4.42377068555052,2.22110557556152)
--(axis cs:4.42311573028564,2.22411272912442)
--(axis cs:4.41818643610926,2.24623107910156)
--(axis cs:4.41245354424591,2.27135682106018)
--(axis cs:4.4065867678648,2.29648232460022)
--(axis cs:4.40058313983225,2.32160806655884)
--(axis cs:4.39748764038086,2.3342469272686)
--(axis cs:4.39435852478912,2.34673357009888)
--(axis cs:4.38790558987191,2.3718593120575)
--(axis cs:4.38130462199465,2.39698481559753)
--(axis cs:4.37455241448716,2.42211055755615)
--(axis cs:4.37185907363892,2.43188867074588)
--(axis cs:4.36753388889792,2.44723629951477)
--(axis cs:4.36028336955508,2.47236180305481)
--(axis cs:4.35287011099773,2.49748754501343)
--(axis cs:4.34623098373413,2.51948799121307)
--(axis cs:4.34526610698164,2.52261304855347)
--(axis cs:4.33731150882305,2.54773879051208)
--(axis cs:4.32918237954752,2.57286429405212)
--(axis cs:4.32087568200387,2.59799003601074)
--(axis cs:4.32060289382935,2.59879471760516)
--(axis cs:4.31216819230167,2.62311553955078)
--(axis cs:4.30326648802888,2.6482412815094)
--(axis cs:4.29497480392456,2.67114911984595)
--(axis cs:4.2941535288358,2.67336678504944)
--(axis cs:4.28461951777771,2.69849252700806)
--(axis cs:4.2748863772178,2.7236180305481)
--(axis cs:4.26934671401978,2.73760339130976)
--(axis cs:4.26483199308745,2.74874377250671)
--(axis cs:4.25441848641783,2.77386927604675)
--(axis cs:4.24379294326602,2.79899501800537)
--(axis cs:4.24371862411499,2.79916660642608)
--(axis cs:4.23266077766189,2.82412052154541)
--(axis cs:4.22130489553525,2.84924626350403)
--(axis cs:4.21809053421021,2.85620006606601)
--(axis cs:4.2094961827589,2.87437176704407)
--(axis cs:4.19736817639953,2.89949750900269)
--(axis cs:4.19246244430542,2.90944326375807)
--(axis cs:4.18480121653061,2.92462301254272)
--(axis cs:4.17185781182718,2.94974875450134)
--(axis cs:4.16683435440063,2.95929473254935)
--(axis cs:4.15844487096112,2.97487425804138)
--(axis cs:4.14464132961154,3);

\path [draw=color67, draw opacity=0.3, thick]
(axis cs:-0.600000023841858,1.34363835883962)
--(axis cs:-0.574371874332428,1.34895012948129)
--(axis cs:-0.548743724822998,1.35384727720638)
--(axis cs:-0.523115575313568,1.35832369580543)
--(axis cs:-0.497487425804138,1.36237348936055)
--(axis cs:-0.471859306097031,1.36599159636084)
--(axis cs:-0.465059212327902,1.36683416366577)
--(axis cs:-0.446231156587601,1.36916503784112)
--(axis cs:-0.420603007078171,1.37189399266985)
--(axis cs:-0.394974887371063,1.37417516478373)
--(axis cs:-0.369346737861633,1.37600295527005)
--(axis cs:-0.343718588352203,1.37737123221081)
--(axis cs:-0.318090438842773,1.37827473704707)
--(axis cs:-0.292462319135666,1.3787073084594)
--(axis cs:-0.266834169626236,1.3786638016444)
--(axis cs:-0.241206035017967,1.37813845594238)
--(axis cs:-0.215577885508537,1.37712553662702)
--(axis cs:-0.189949750900269,1.37561929346928)
--(axis cs:-0.164321601390839,1.37361422421471)
--(axis cs:-0.13869346678257,1.37110452642554)
--(axis cs:-0.113065324723721,1.368085068331)
--(axis cs:-0.103982049568195,1.36683416366577)
--(axis cs:-0.0874371826648712,1.36454469802205)
--(axis cs:-0.0618090443313122,1.36047959258043)
--(axis cs:-0.0361809059977531,1.35588632521554)
--(axis cs:-0.0105527639389038,1.35075983229063)
--(axis cs:0.015075377188623,1.34509380221418)
--(axis cs:0.0290631068504751,1.34170854091644)
--(axis cs:0.0407035164535046,1.33887653720354)
--(axis cs:0.0663316547870636,1.33210031394452)
--(axis cs:0.0919597968459129,1.32476686716199)
--(axis cs:0.117587938904762,1.31687095672112)
--(axis cs:0.118462768895278,1.31658291816711)
--(axis cs:0.143216073513031,1.30838593925115)
--(axis cs:0.168844223022461,1.29932499323812)
--(axis cs:0.18976931760746,1.29145729541779)
--(axis cs:0.19447235763073,1.28967805993508)
--(axis cs:0.22010050714016,1.2794213911177)
--(axis cs:0.245728641748428,1.26857125354076)
--(axis cs:0.250755820537041,1.26633167266846)
--(axis cs:0.271356791257858,1.2570931448577)
--(axis cs:0.296984910964966,1.2450020414282)
--(axis cs:0.30466239483431,1.24120604991913)
--(axis cs:0.322613060474396,1.23226765124284)
--(axis cs:0.348241209983826,1.21890120557403)
--(axis cs:0.353423191060476,1.2160804271698)
--(axis cs:0.373869359493256,1.20486703431817)
--(axis cs:0.398166210891822,1.19095480442047)
--(axis cs:0.399497479200363,1.19018648459487)
--(axis cs:0.425125628709793,1.17480715481209)
--(axis cs:0.439507712873703,1.16582918167114)
--(axis cs:0.450753778219223,1.15874991584052)
--(axis cs:0.476381897926331,1.14199762713365)
--(axis cs:0.478293488477741,1.14070355892181)
--(axis cs:0.50201004743576,1.12450633164202)
--(axis cs:0.514631186932252,1.11557793617249)
--(axis cs:0.52763819694519,1.10629121884819)
--(axis cs:0.549084921787397,1.09045231342316)
--(axis cs:0.55326634645462,1.08733426238863)
--(axis cs:0.57889449596405,1.06760119233124)
--(axis cs:0.581758795688601,1.06532669067383)
--(axis cs:0.604522585868835,1.04706668344185)
--(axis cs:0.612826165110484,1.04020094871521)
--(axis cs:0.630150735378265,1.02572420211478)
--(axis cs:0.642527525438038,1.01507532596588)
--(axis cs:0.655778884887695,1.0035482310729)
--(axis cs:0.670976973550264,0.989949762821198)
--(axis cs:0.681407034397125,0.980510000535749)
--(axis cs:0.698273949930209,0.964824140071869)
--(axis cs:0.707035183906555,0.956579262431755)
--(axis cs:0.724507771365459,0.93969851732254)
--(axis cs:0.732663333415985,0.931721531436043)
--(axis cs:0.749757124293757,0.914572834968567)
--(axis cs:0.758291482925415,0.905901049750341)
--(axis cs:0.774092421301419,0.889447212219238)
--(axis cs:0.7839195728302,0.879077799587148)
--(axis cs:0.797576583771677,0.86432158946991)
--(axis cs:0.80954772233963,0.851208969968484)
--(axis cs:0.820266607350454,0.839195966720581)
--(axis cs:0.83517587184906,0.82224800366051)
--(axis cs:0.842212272213189,0.814070343971252)
--(axis cs:0.86080402135849,0.792144934757063)
--(axis cs:0.863460109616253,0.788944721221924)
--(axis cs:0.88400965499733,0.763819098472595)
--(axis cs:0.88643217086792,0.760812201576441)
--(axis cs:0.903888219908494,0.738693475723267)
--(axis cs:0.91206032037735,0.728171240605743)
--(axis cs:0.923177334660584,0.713567852973938)
--(axis cs:0.93768846988678,0.694188303931398)
--(axis cs:0.941908652648174,0.688442230224609)
--(axis cs:0.960061034031088,0.663316607475281)
--(axis cs:0.963316559791565,0.658734597089752)
--(axis cs:0.977643149917171,0.638190925121307)
--(axis cs:0.988944709300995,0.621690290872915)
--(axis cs:0.994746433882302,0.613065302371979)
--(axis cs:1.01134719374132,0.58793967962265)
--(axis cs:1.01457285881042,0.582969346524095)
--(axis cs:1.02742760172773,0.562814056873322)
--(axis cs:1.04020094871521,0.542390345105261)
--(axis cs:1.04309247373809,0.537688434123993)
--(axis cs:1.05825854352455,0.512562811374664)
--(axis cs:1.06582915782928,0.499766146526901)
--(axis cs:1.0730056604549,0.487437188625336)
--(axis cs:1.08733553943142,0.462311565876007)
--(axis cs:1.09145724773407,0.454936479991734)
--(axis cs:1.10122318878777,0.437185943126678)
--(axis cs:1.11474748025741,0.412060290575027)
--(axis cs:1.11708545684814,0.407625229167356)
--(axis cs:1.12782890279766,0.386934667825699)
--(axis cs:1.14057683241639,0.36180904507637)
--(axis cs:1.14271354675293,0.357504767082695)
--(axis cs:1.15290024613733,0.336683422327042)
--(axis cs:1.16490055263488,0.311557799577713)
--(axis cs:1.168341755867,0.304183927798751)
--(axis cs:1.17651071983434,0.286432147026062)
--(axis cs:1.18779035523579,0.261306524276733)
--(axis cs:1.19396984577179,0.247194594345744)
--(axis cs:1.19872786217816,0.236180901527405)
--(axis cs:1.20931329277237,0.211055278778076)
--(axis cs:1.21959793567657,0.185973732738969)
--(axis cs:1.21961578132048,0.185929641127586)
--(axis cs:1.22953213479914,0.160804018378258)
--(axis cs:1.23917251261801,0.135678395628929)
--(axis cs:1.24522614479065,0.119453897674909)
--(axis cs:1.2485060586511,0.11055276542902)
--(axis cs:1.25750952474736,0.0854271352291107)
--(axis cs:1.26624626720949,0.0603015087544918)
--(axis cs:1.27085423469543,0.0466503023002554)
--(axis cs:1.2746812233739,0.0351758785545826)
--(axis cs:1.28281228457635,0.0100502511486411)
--(axis cs:1.29068646580815,-0.015075377188623)
--(axis cs:1.29648244380951,-0.0341770376432896)
--(axis cs:1.29828936591935,-0.0402010045945644)
--(axis cs:1.30558917781704,-0.0653266310691833)
--(axis cs:1.31264200397387,-0.0904522612690926)
--(axis cs:1.31945117175259,-0.115577891469002)
--(axis cs:1.32211053371429,-0.125738599784129)
--(axis cs:1.32598437996725,-0.14070351421833)
--(axis cs:1.33225793080462,-0.16582915186882)
--(axis cs:1.33829891926868,-0.190954774618149)
--(axis cs:1.34410996108958,-0.216080397367477)
--(axis cs:1.34773874282837,-0.232396165881005)
--(axis cs:1.34967756908349,-0.241206035017967)
--(axis cs:1.35499233122329,-0.266331672668457)
--(axis cs:1.36008911023357,-0.291457295417786)
--(axis cs:1.36497122221471,-0.316582918167114)
--(axis cs:1.36964232765891,-0.341708540916443)
--(axis cs:1.37336683273315,-0.362667788936774)
--(axis cs:1.37409977981672,-0.366834163665771)
--(axis cs:1.37832353086795,-0.3919597864151)
--(axis cs:1.38234899180574,-0.417085438966751)
--(axis cs:1.38617961860279,-0.44221106171608)
--(axis cs:1.38981962582705,-0.467336684465408)
--(axis cs:1.39327249120231,-0.492462307214737)
--(axis cs:1.39654272406512,-0.517587959766388)
--(axis cs:1.39899492263794,-0.53751189953572)
--(axis cs:1.39962902607091,-0.542713582515717)
--(axis cs:1.40252245659136,-0.567839205265045)
--(axis cs:1.40524681577556,-0.592964828014374)
--(axis cs:1.4078067141517,-0.618090450763702)
--(axis cs:1.41020666113496,-0.643216073513031)
--(axis cs:1.41245132774438,-0.66834169626236)
--(axis cs:1.41454527675569,-0.693467319011688)
--(axis cs:1.41649307020958,-0.718592941761017)
--(axis cs:1.41829974432118,-0.743718564510345)
--(axis cs:1.41997005289235,-0.768844246864319)
--(axis cs:1.42150928534781,-0.793969869613647)
--(axis cs:1.42292236302446,-0.819095492362976)
--(axis cs:1.42421470849797,-0.844221115112305)
--(axis cs:1.42462313175201,-0.852939235427825)
--(axis cs:1.42538481666923,-0.869346737861633)
--(axis cs:1.42644237871523,-0.894472360610962)
--(axis cs:1.42739596693187,-0.919597983360291)
--(axis cs:1.42825131208503,-0.944723606109619)
--(axis cs:1.42901397930274,-0.969849228858948)
--(axis cs:1.42968986344803,-0.994974851608276)
--(axis cs:1.43028482768015,-1.0201004743576)
--(axis cs:1.43080483476583,-1.04522609710693)
--(axis cs:1.43125640482338,-1.07035171985626)
--(axis cs:1.43164496545357,-1.09547734260559)
--(axis cs:1.43197744009505,-1.12060296535492)
--(axis cs:1.43226022837812,-1.14572858810425)
--(axis cs:1.43249991432222,-1.17085433006287)
--(axis cs:1.43270306265904,-1.19597995281219)
--(axis cs:1.43287680716718,-1.22110557556152)
--(axis cs:1.43302772554046,-1.24623119831085)
--(axis cs:1.4331631541621,-1.27135682106018)
--(axis cs:1.43329026495787,-1.29648244380951)
--(axis cs:1.43341645183307,-1.32160806655884)
--(axis cs:1.43354909284042,-1.34673368930817)
--(axis cs:1.43369587437263,-1.3718593120575)
--(axis cs:1.43386479156298,-1.39698493480682)
--(axis cs:1.43406348049743,-1.42211055755615)
--(axis cs:1.43430021293453,-1.44723618030548)
--(axis cs:1.43458303270916,-1.47236180305481)
--(axis cs:1.43492045324387,-1.49748742580414)
--(axis cs:1.43532084053828,-1.52261304855347)
--(axis cs:1.43579327828887,-1.5477386713028)
--(axis cs:1.43634616625137,-1.57286429405212)
--(axis cs:1.43698878856118,-1.59798991680145)
--(axis cs:1.43773034984683,-1.62311553955078)
--(axis cs:1.4385800111602,-1.64824116230011)
--(axis cs:1.43954758696339,-1.67336678504944)
--(axis cs:1.44064269605379,-1.69849240779877)
--(axis cs:1.44187544138157,-1.72361814975739)
--(axis cs:1.44325562424619,-1.74874377250671)
--(axis cs:1.44479375475686,-1.77386939525604)
--(axis cs:1.44650030960777,-1.79899501800537)
--(axis cs:1.44838589655572,-1.8241206407547)
--(axis cs:1.4502512216568,-1.84670083907564)
--(axis cs:1.45045968028293,-1.84924626350403)
--(axis cs:1.45271542206386,-1.87437188625336)
--(axis cs:1.45518152829523,-1.89949750900269)
--(axis cs:1.45786961301401,-1.92462313175201)
--(axis cs:1.46079104003357,-1.94974875450134)
--(axis cs:1.46395793117544,-1.97487437725067)
--(axis cs:1.46738211783756,-2);

\path [draw=color67, draw opacity=0.3, thick]
(axis cs:4.5,1.69772433676595)
--(axis cs:4.49736438628402,1.71859300136566)
--(axis cs:4.49412137021367,1.74371862411499)
--(axis cs:4.49080774886811,1.76884424686432)
--(axis cs:4.48742093165808,1.79396986961365)
--(axis cs:4.48395834271564,1.81909549236298)
--(axis cs:4.48041730871082,1.8442211151123)
--(axis cs:4.47679527456135,1.86934673786163)
--(axis cs:4.47437191009521,1.88575979609165)
--(axis cs:4.47305492016718,1.89447236061096)
--(axis cs:4.46916074220895,1.91959798336029)
--(axis cs:4.46517581639096,1.94472360610962)
--(axis cs:4.46109755366086,1.96984922885895)
--(axis cs:4.45692310553423,1.99497485160828)
--(axis cs:4.45264985632967,2.02010059356689)
--(axis cs:4.44874382019043,2.04252494128414)
--(axis cs:4.44826220257082,2.04522609710693)
--(axis cs:4.44366266940125,2.07035183906555)
--(axis cs:4.43895395595511,2.09547734260559)
--(axis cs:4.43413335032363,2.12060308456421)
--(axis cs:4.42919802095332,2.14572858810425)
--(axis cs:4.42414517745916,2.17085433006287)
--(axis cs:4.42311573028564,2.17584078308392)
--(axis cs:4.41886076841787,2.19597983360291)
--(axis cs:4.41342309707852,2.22110557556152)
--(axis cs:4.4078570552033,2.24623107910156)
--(axis cs:4.40215980514372,2.27135682106018)
--(axis cs:4.39748764038086,2.29147423314274)
--(axis cs:4.39629738026264,2.29648232460022)
--(axis cs:4.39016924274767,2.32160806655884)
--(axis cs:4.38389871915191,2.34673357009888)
--(axis cs:4.377482733784,2.3718593120575)
--(axis cs:4.37185907363892,2.39337398847144)
--(axis cs:4.37089326711443,2.39698481559753)
--(axis cs:4.36399769661621,2.42211055755615)
--(axis cs:4.35694524659883,2.44723629951477)
--(axis cs:4.34973302249644,2.47236180305481)
--(axis cs:4.34623098373413,2.48426990950707)
--(axis cs:4.34225353877312,2.49748754501343)
--(axis cs:4.33451062578062,2.52261304855347)
--(axis cs:4.32659581038265,2.54773879051208)
--(axis cs:4.32060289382935,2.56633456523341)
--(axis cs:4.31844969811719,2.57286429405212)
--(axis cs:4.30996012449172,2.59799003601074)
--(axis cs:4.30128660252784,2.62311553955078)
--(axis cs:4.29497480392456,2.64099430117874)
--(axis cs:4.29235695703289,2.6482412815094)
--(axis cs:4.28306227455374,2.67336678504944)
--(axis cs:4.27357118187343,2.69849252700806)
--(axis cs:4.26934671401978,2.70942188334423)
--(axis cs:4.2637322531966,2.7236180305481)
--(axis cs:4.25357207943594,2.74874377250671)
--(axis cs:4.24371862411499,2.77261534223993)
--(axis cs:4.24318898644685,2.77386927604675)
--(axis cs:4.23231956798839,2.79899501800537)
--(axis cs:4.22123164483506,2.82412052154541)
--(axis cs:4.21809053421021,2.8310784757787)
--(axis cs:4.20969809295826,2.84924626350403)
--(axis cs:4.19784968030678,2.87437176704407)
--(axis cs:4.19246244430542,2.88555132267373)
--(axis cs:4.18558532679776,2.89949750900269)
--(axis cs:4.17293352977784,2.92462301254272)
--(axis cs:4.16683435440063,2.93648228810076)
--(axis cs:4.15985192174622,2.94974875450134)
--(axis cs:4.14635216123655,2.97487425804138)
--(axis cs:4.14120626449585,2.98425114580273)
--(axis cs:4.13236099065367,3);

\path [draw=color68, draw opacity=0.3, thick]
(axis cs:-0.600000023841858,1.38374371678676)
--(axis cs:-0.574371874332428,1.38910393797093)
--(axis cs:-0.559574697268299,1.3919597864151)
--(axis cs:-0.548743724822998,1.39404842975159)
--(axis cs:-0.523115575313568,1.39857032566389)
--(axis cs:-0.497487425804138,1.40267101973408)
--(axis cs:-0.471859306097031,1.40634543347089)
--(axis cs:-0.446231156587601,1.40958685287488)
--(axis cs:-0.420603007078171,1.41238982425113)
--(axis cs:-0.394974887371063,1.41474870290023)
--(axis cs:-0.369346737861633,1.41665788866979)
--(axis cs:-0.36179810281343,1.41708540916443)
--(axis cs:-0.343718588352203,1.41810986904576)
--(axis cs:-0.318090438842773,1.41910050604999)
--(axis cs:-0.292462319135666,1.41962485492428)
--(axis cs:-0.266834169626236,1.41967750484123)
--(axis cs:-0.241206035017967,1.41925255262503)
--(axis cs:-0.215577885508537,1.41834416953574)
--(axis cs:-0.192483199389965,1.41708540916443)
--(axis cs:-0.189949750900269,1.41694677460873)
--(axis cs:-0.164321601390839,1.41505197021605)
--(axis cs:-0.13869346678257,1.41265613366174)
--(axis cs:-0.113065324723721,1.40975384709205)
--(axis cs:-0.0874371826648712,1.40633894240302)
--(axis cs:-0.0618090443313122,1.40240577245739)
--(axis cs:-0.0361809059977531,1.39794933074927)
--(axis cs:-0.0105527639389038,1.39296283863429)
--(axis cs:-0.0058857634372625,1.3919597864151)
--(axis cs:0.015075377188623,1.38743456026147)
--(axis cs:0.0407035164535046,1.38136336894114)
--(axis cs:0.0663316547870636,1.37474523350352)
--(axis cs:0.0919597968459129,1.36757396697275)
--(axis cs:0.0944198125108035,1.36683416366577)
--(axis cs:0.117587938904762,1.35983238100307)
--(axis cs:0.143216073513031,1.35152471270513)
--(axis cs:0.168844223022461,1.34264608874607)
--(axis cs:0.171393327765338,1.34170854091644)
--(axis cs:0.19447235763073,1.333174466627)
--(axis cs:0.22010050714016,1.32311798705649)
--(axis cs:0.235855452082216,1.31658291816711)
--(axis cs:0.245728641748428,1.31246372515903)
--(axis cs:0.271356791257858,1.30119902780247)
--(axis cs:0.292410597820588,1.29145729541779)
--(axis cs:0.296984910964966,1.28932740440557)
--(axis cs:0.322613060474396,1.27682238564894)
--(axis cs:0.343122404272831,1.26633167266846)
--(axis cs:0.348241209983826,1.2636957945583)
--(axis cs:0.373869359493256,1.24991707853355)
--(axis cs:0.389390348687108,1.24120604991913)
--(axis cs:0.399497479200363,1.23549297687544)
--(axis cs:0.425125628709793,1.2204062829343)
--(axis cs:0.432195209425978,1.2160804271698)
--(axis cs:0.450753778219223,1.20463809312653)
--(axis cs:0.47210986407821,1.19095480442047)
--(axis cs:0.476381897926331,1.18819561533553)
--(axis cs:0.50201004743576,1.17104247478818)
--(axis cs:0.509531678834066,1.16582918167114)
--(axis cs:0.52763819694519,1.15317291156737)
--(axis cs:0.544877699111113,1.14070355892181)
--(axis cs:0.55326634645462,1.13458195539211)
--(axis cs:0.578466284449977,1.11557793617249)
--(axis cs:0.57889449596405,1.11525199194663)
--(axis cs:0.604522585868835,1.09513717734066)
--(axis cs:0.610312011072693,1.09045231342316)
--(axis cs:0.630150735378265,1.07424087037418)
--(axis cs:0.640742148754558,1.06532669067383)
--(axis cs:0.655778884887695,1.05254124530716)
--(axis cs:0.669885268151465,1.04020094871521)
--(axis cs:0.681407034397125,1.03001383027161)
--(axis cs:0.697845169864164,1.01507532596588)
--(axis cs:0.707035183906555,1.00663080314206)
--(axis cs:0.724714250359079,0.989949762821198)
--(axis cs:0.732663333415985,0.982362350801228)
--(axis cs:0.750573256820641,0.964824140071869)
--(axis cs:0.758291482925415,0.957174981138964)
--(axis cs:0.775495466314694,0.93969851732254)
--(axis cs:0.7839195728302,0.931034231143351)
--(axis cs:0.799546566143162,0.914572834968567)
--(axis cs:0.80954772233963,0.903900822361714)
--(axis cs:0.822783914233242,0.889447212219238)
--(axis cs:0.83517587184906,0.875733844837799)
--(axis cs:0.84526058785415,0.86432158946991)
--(axis cs:0.86080402135849,0.84648733836478)
--(axis cs:0.867022960623392,0.839195966720581)
--(axis cs:0.88643217086792,0.816112182495962)
--(axis cs:0.888113507193487,0.814070343971252)
--(axis cs:0.908513023672742,0.788944721221924)
--(axis cs:0.91206032037735,0.78451021143447)
--(axis cs:0.928281746205982,0.763819098472595)
--(axis cs:0.93768846988678,0.751630401821782)
--(axis cs:0.947480321293095,0.738693475723267)
--(axis cs:0.963316559791565,0.717429222803315)
--(axis cs:0.966138489577891,0.713567852973938)
--(axis cs:0.984213097464577,0.688442230224609)
--(axis cs:0.988944709300995,0.681754769413211)
--(axis cs:1.00175563880283,0.663316607475281)
--(axis cs:1.01457285881042,0.644540536881744)
--(axis cs:1.01883174250445,0.638190925121307)
--(axis cs:1.03539608611333,0.613065302371979)
--(axis cs:1.04020094871521,0.60564617884811)
--(axis cs:1.05147554981206,0.58793967962265)
--(axis cs:1.06582915782928,0.564959432632693)
--(axis cs:1.06714737560396,0.562814056873322)
--(axis cs:1.08231198381317,0.537688434123993)
--(axis cs:1.09145724773407,0.522229562806221)
--(axis cs:1.09708634569615,0.512562811374664)
--(axis cs:1.11143232541046,0.487437188625336)
--(axis cs:1.11708545684814,0.47733423753331)
--(axis cs:1.12536435861562,0.462311565876007)
--(axis cs:1.13892048071399,0.437185943126678)
--(axis cs:1.14271354675293,0.430008422864962)
--(axis cs:1.15206016936368,0.412060290575027)
--(axis cs:1.16485457850979,0.386934667825699)
--(axis cs:1.168341755867,0.379936551929808)
--(axis cs:1.17724787124121,0.36180904507637)
--(axis cs:1.1893072025287,0.336683422327042)
--(axis cs:1.19396984577179,0.326743026185207)
--(axis cs:1.20099615058049,0.311557799577713)
--(axis cs:1.21234594444816,0.286432147026062)
--(axis cs:1.21959793567657,0.269977107208944)
--(axis cs:1.22336942673504,0.261306524276733)
--(axis cs:1.23403518691552,0.236180901527405)
--(axis cs:1.24442026489123,0.211055278778076)
--(axis cs:1.24522614479065,0.209056513043742)
--(axis cs:1.25443388913029,0.185929641127586)
--(axis cs:1.26416573552273,0.160804018378258)
--(axis cs:1.27085423469543,0.143052166579716)
--(axis cs:1.27359900983681,0.135678395628929)
--(axis cs:1.28270054613313,0.11055276542902)
--(axis cs:1.29153758376302,0.0854271352291107)
--(axis cs:1.29648244380951,0.0709508160023188)
--(axis cs:1.30007800978402,0.0603015087544918)
--(axis cs:1.30831458939724,0.0351758785545826)
--(axis cs:1.3162959623155,0.0100502511486411)
--(axis cs:1.32211053371429,-0.0088442081295674)
--(axis cs:1.3240068409955,-0.015075377188623)
--(axis cs:1.33141773715353,-0.0402010045945644)
--(axis cs:1.33858280387852,-0.0653266310691833)
--(axis cs:1.34550470671371,-0.0904522612690926)
--(axis cs:1.34773874282837,-0.0988415575779221)
--(axis cs:1.35214836078455,-0.115577891469002)
--(axis cs:1.35853722433016,-0.14070351421833)
--(axis cs:1.36469368440283,-0.16582915186882)
--(axis cs:1.3706205794336,-0.190954774618149)
--(axis cs:1.37336683273315,-0.203047523044576)
--(axis cs:1.37629666861733,-0.216080397367477)
--(axis cs:1.3817286342581,-0.241206035017967)
--(axis cs:1.38694212249,-0.266331672668457)
--(axis cs:1.39194063230603,-0.291457295417786)
--(axis cs:1.39672737794283,-0.316582918167114)
--(axis cs:1.39899492263794,-0.329014849665925)
--(axis cs:1.40128786897288,-0.341708540916443)
--(axis cs:1.40562700391018,-0.366834163665771)
--(axis cs:1.40976664505524,-0.3919597864151)
--(axis cs:1.41371074625812,-0.417085438966751)
--(axis cs:1.41746278087402,-0.44221106171608)
--(axis cs:1.42102680268015,-0.467336684465408)
--(axis cs:1.42440658774023,-0.492462307214737)
--(axis cs:1.42462313175201,-0.494160476573264)
--(axis cs:1.42758303901515,-0.517587959766388)
--(axis cs:1.43058295891993,-0.542713582515717)
--(axis cs:1.433412366124,-0.567839205265045)
--(axis cs:1.4360752850937,-0.592964828014374)
--(axis cs:1.43857637822912,-0.618090450763702)
--(axis cs:1.44091969185899,-0.643216073513031)
--(axis cs:1.44311023424536,-0.66834169626236)
--(axis cs:1.44515236377135,-0.693467319011688)
--(axis cs:1.44705058931282,-0.718592941761017)
--(axis cs:1.4488099647612,-0.743718564510345)
--(axis cs:1.4502512216568,-0.765992647123173)
--(axis cs:1.45043412891273,-0.768844246864319)
--(axis cs:1.45191892960843,-0.793969869613647)
--(axis cs:1.4532805722089,-0.819095492362976)
--(axis cs:1.45452427415102,-0.844221115112305)
--(axis cs:1.45565529952493,-0.869346737861633)
--(axis cs:1.45667899370773,-0.894472360610962)
--(axis cs:1.4576005649862,-0.919597983360291)
--(axis cs:1.45842605924607,-0.944723606109619)
--(axis cs:1.45916058336859,-0.969849228858948)
--(axis cs:1.45981009067054,-0.994974851608276)
--(axis cs:1.46038049720774,-1.0201004743576)
--(axis cs:1.46087764968695,-1.04522609710693)
--(axis cs:1.46130776647993,-1.07035171985626)
--(axis cs:1.46167683518401,-1.09547734260559)
--(axis cs:1.46199133208479,-1.12060296535492)
--(axis cs:1.46225758037667,-1.14572858810425)
--(axis cs:1.46248234956048,-1.17085433006287)
--(axis cs:1.46267213128043,-1.19597995281219)
--(axis cs:1.4628335480142,-1.22110557556152)
--(axis cs:1.46297352201081,-1.24623119831085)
--(axis cs:1.46309930864585,-1.27135682106018)
--(axis cs:1.46321797990918,-1.29648244380951)
--(axis cs:1.46333693470286,-1.32160806655884)
--(axis cs:1.46346334819841,-1.34673368930817)
--(axis cs:1.46360507186444,-1.3718593120575)
--(axis cs:1.46376958505381,-1.39698493480682)
--(axis cs:1.46396475682325,-1.42211055755615)
--(axis cs:1.46419870389764,-1.44723618030548)
--(axis cs:1.4644795159942,-1.47236180305481)
--(axis cs:1.46481556309519,-1.49748742580414)
--(axis cs:1.46521519363723,-1.52261304855347)
--(axis cs:1.46568726276706,-1.5477386713028)
--(axis cs:1.46624017592484,-1.57286429405212)
--(axis cs:1.46688323851043,-1.59798991680145)
--(axis cs:1.46762528116597,-1.62311553955078)
--(axis cs:1.46847561732057,-1.64824116230011)
--(axis cs:1.46944378801413,-1.67336678504944)
--(axis cs:1.47053938661293,-1.69849240779877)
--(axis cs:1.47177240577311,-1.72361814975739)
--(axis cs:1.47315285362545,-1.74874377250671)
--(axis cs:1.47469053490401,-1.77386939525604)
--(axis cs:1.47587943077087,-1.79138586960165)
--(axis cs:1.47639161543123,-1.79899501800537)
--(axis cs:1.47825912791247,-1.8241206407547)
--(axis cs:1.48031406620416,-1.84924626350403)
--(axis cs:1.48256737471338,-1.87437188625336)
--(axis cs:1.48503012959169,-1.89949750900269)
--(axis cs:1.48771351988753,-1.92462313175201)
--(axis cs:1.49062931519919,-1.94974875450134)
--(axis cs:1.49378917138111,-1.97487437725067)
--(axis cs:1.49720487370963,-2);

\path [draw=color68, draw opacity=0.3, thick]
(axis cs:4.5,1.61226686990235)
--(axis cs:4.499330544616,1.61809051036835)
--(axis cs:4.49637722717014,1.64321613311768)
--(axis cs:4.4933632486524,1.668341755867)
--(axis cs:4.49028647070192,1.69346737861633)
--(axis cs:4.48714412176579,1.71859300136566)
--(axis cs:4.48393363658918,1.74371862411499)
--(axis cs:4.48065247786185,1.76884424686432)
--(axis cs:4.47729805432446,1.79396986961365)
--(axis cs:4.47437191009521,1.81539278984199)
--(axis cs:4.47385401313194,1.81909549236298)
--(axis cs:4.47024973019138,1.8442211151123)
--(axis cs:4.46656272903136,1.86934673786163)
--(axis cs:4.46279027701756,1.89447236061096)
--(axis cs:4.45892972287612,1.91959798336029)
--(axis cs:4.45497830966295,1.94472360610962)
--(axis cs:4.45093347910489,1.96984922885895)
--(axis cs:4.44874382019043,1.98311411078047)
--(axis cs:4.44673940277024,1.99497485160828)
--(axis cs:4.44238481524742,2.02010059356689)
--(axis cs:4.43792629022742,2.04522609710693)
--(axis cs:4.43336149626426,2.07035183906555)
--(axis cs:4.42868743048993,2.09547734260559)
--(axis cs:4.42390136490801,2.12060308456421)
--(axis cs:4.42311573028564,2.12461942973805)
--(axis cs:4.41888930736285,2.14572858810425)
--(axis cs:4.41373594764105,2.17085433006287)
--(axis cs:4.40845977696996,2.19597983360291)
--(axis cs:4.40305797062035,2.22110557556152)
--(axis cs:4.39752767429733,2.24623107910156)
--(axis cs:4.39748764038086,2.2464081375355)
--(axis cs:4.39171442486648,2.27135682106018)
--(axis cs:4.38576329692604,2.29648232460022)
--(axis cs:4.37967235585867,2.32160806655884)
--(axis cs:4.37343891351471,2.34673357009888)
--(axis cs:4.37185907363892,2.35293969011977)
--(axis cs:4.36693028227619,2.3718593120575)
--(axis cs:4.36022765141157,2.39698481559753)
--(axis cs:4.35337073221158,2.42211055755615)
--(axis cs:4.34635660429974,2.44723629951477)
--(axis cs:4.34623098373413,2.4476747014134)
--(axis cs:4.33899216157015,2.47236180305481)
--(axis cs:4.33145813444258,2.49748754501343)
--(axis cs:4.3237551445796,2.52261304855347)
--(axis cs:4.32060289382935,2.53264814183752)
--(axis cs:4.31575215761791,2.54773879051208)
--(axis cs:4.30748529763606,2.57286429405212)
--(axis cs:4.29903722416151,2.59799003601074)
--(axis cs:4.29497480392456,2.60979067716082)
--(axis cs:4.29028071046843,2.62311553955078)
--(axis cs:4.28122263416611,2.6482412815094)
--(axis cs:4.27197102027168,2.67336678504944)
--(axis cs:4.26934671401978,2.68032613625123)
--(axis cs:4.26233678386411,2.69849252700806)
--(axis cs:4.25242760614659,2.7236180305481)
--(axis cs:4.24371862411499,2.74523832806263)
--(axis cs:4.2422735623102,2.74874377250671)
--(axis cs:4.23166688380139,2.77386927604675)
--(axis cs:4.22084416795286,2.79899501800537)
--(axis cs:4.21809053421021,2.80524198314668)
--(axis cs:4.20957453714209,2.82412052154541)
--(axis cs:4.19800315616567,2.84924626350403)
--(axis cs:4.19246244430542,2.86101804369906)
--(axis cs:4.18602999079559,2.87437176704407)
--(axis cs:4.17366728115679,2.89949750900269)
--(axis cs:4.16683435440063,2.91309499573021)
--(axis cs:4.16090531479298,2.92462301254272)
--(axis cs:4.14770672351279,2.94974875450134)
--(axis cs:4.14120626449585,2.96186733870133)
--(axis cs:4.1340650462421,2.97487425804138)
--(axis cs:4.11998489666102,3);

\path [draw=color69, draw opacity=0.3, thick]
(axis cs:-0.600000023841858,1.42368301505094)
--(axis cs:-0.574371874332428,1.42908507026767)
--(axis cs:-0.548743724822998,1.43408140475225)
--(axis cs:-0.523115575313568,1.43866640926415)
--(axis cs:-0.501313743208066,1.44221103191376)
--(axis cs:-0.497487425804138,1.4428333634434)
--(axis cs:-0.471859306097031,1.4465723873599)
--(axis cs:-0.446231156587601,1.44988346637725)
--(axis cs:-0.420603007078171,1.4527608064063)
--(axis cs:-0.394974887371063,1.45519820947346)
--(axis cs:-0.369346737861633,1.45718984876919)
--(axis cs:-0.343718588352203,1.45873062756676)
--(axis cs:-0.318090438842773,1.4598141469514)
--(axis cs:-0.292462319135666,1.46043456839792)
--(axis cs:-0.266834169626236,1.46058646640719)
--(axis cs:-0.241206035017967,1.46026404867383)
--(axis cs:-0.215577885508537,1.4594613050519)
--(axis cs:-0.189949750900269,1.45817243041393)
--(axis cs:-0.164321601390839,1.45639224317309)
--(axis cs:-0.13869346678257,1.4541144393062)
--(axis cs:-0.113065324723721,1.45133307026572)
--(axis cs:-0.0874371826648712,1.44804315555238)
--(axis cs:-0.0618090443313122,1.44423794745643)
--(axis cs:-0.049780629768867,1.44221103191376)
--(axis cs:-0.0361809059977531,1.43991098700476)
--(axis cs:-0.0105527639389038,1.43505571210494)
--(axis cs:0.015075377188623,1.42966842303171)
--(axis cs:0.0407035164535046,1.42374291115095)
--(axis cs:0.0663316547870636,1.41727365733575)
--(axis cs:0.0670211799224542,1.41708540916443)
--(axis cs:0.0919597968459129,1.41024876064359)
--(axis cs:0.117587938904762,1.40266829232836)
--(axis cs:0.143216073513031,1.39452611199081)
--(axis cs:0.150785929906628,1.3919597864151)
--(axis cs:0.168844223022461,1.3858097420174)
--(axis cs:0.19447235763073,1.3765174076178)
--(axis cs:0.219613609159715,1.36683416366577)
--(axis cs:0.22010050714016,1.36664569080195)
--(axis cs:0.245728641748428,1.35617416779728)
--(axis cs:0.271356791257858,1.3451115503689)
--(axis cs:0.278856348078735,1.34170854091644)
--(axis cs:0.296984910964966,1.33343750258188)
--(axis cs:0.322613060474396,1.32115434066959)
--(axis cs:0.33172257317897,1.31658291816711)
--(axis cs:0.348241209983826,1.30824423909649)
--(axis cs:0.373869359493256,1.29470887464394)
--(axis cs:0.379773195249164,1.29145729541779)
--(axis cs:0.399497479200363,1.28052495306588)
--(axis cs:0.424045871708129,1.26633167266846)
--(axis cs:0.425125628709793,1.26570313959005)
--(axis cs:0.450753778219223,1.25020510962889)
--(axis cs:0.46506987966712,1.24120604991913)
--(axis cs:0.476381897926331,1.23404384995867)
--(axis cs:0.50201004743576,1.21720468115982)
--(axis cs:0.503663509678807,1.2160804271698)
--(axis cs:0.52763819694519,1.1996535746959)
--(axis cs:0.539902149592577,1.19095480442047)
--(axis cs:0.55326634645462,1.18139849378976)
--(axis cs:0.574328590336359,1.16582918167114)
--(axis cs:0.57889449596405,1.16242513451732)
--(axis cs:0.604522585868835,1.14270639909391)
--(axis cs:0.607048194011556,1.14070355892181)
--(axis cs:0.630150735378265,1.12221757653739)
--(axis cs:0.638204868033474,1.11557793617249)
--(axis cs:0.655778884887695,1.10095302306519)
--(axis cs:0.668039889633257,1.09045231342316)
--(axis cs:0.681407034397125,1.07889064439144)
--(axis cs:0.696660445596702,1.06532669067383)
--(axis cs:0.707035183906555,1.05600567264859)
--(axis cs:0.724162571921729,1.04020094871521)
--(axis cs:0.732663333415985,1.03227198293728)
--(axis cs:0.75063004214382,1.01507532596588)
--(axis cs:0.758291482925415,1.0076597280243)
--(axis cs:0.77613817664079,0.989949762821198)
--(axis cs:0.7839195728302,0.982137646497203)
--(axis cs:0.800754351505996,0.964824140071869)
--(axis cs:0.80954772233963,0.955670758448768)
--(axis cs:0.824538622767891,0.93969851732254)
--(axis cs:0.83517587184906,0.928222049933532)
--(axis cs:0.84754515340009,0.914572834968567)
--(axis cs:0.86080402135849,0.899750507779771)
--(axis cs:0.869822158095838,0.889447212219238)
--(axis cs:0.88643217086792,0.870212200842276)
--(axis cs:0.891412955980535,0.86432158946991)
--(axis cs:0.91206032037735,0.83955963575501)
--(axis cs:0.91235744806068,0.839195966720581)
--(axis cs:0.932611636277703,0.814070343971252)
--(axis cs:0.93768846988678,0.807678567221794)
--(axis cs:0.952278881629832,0.788944721221924)
--(axis cs:0.963316559791565,0.774553510369885)
--(axis cs:0.971394868008061,0.763819098472595)
--(axis cs:0.988944709300995,0.74012632816794)
--(axis cs:0.989986753398166,0.738693475723267)
--(axis cs:1.00798666368582,0.713567852973938)
--(axis cs:1.01457285881042,0.704220618740294)
--(axis cs:1.02549537851923,0.688442230224609)
--(axis cs:1.04020094871521,0.666827901133973)
--(axis cs:1.04254930647376,0.663316607475281)
--(axis cs:1.05907884338844,0.638190925121307)
--(axis cs:1.06582915782928,0.627745952962248)
--(axis cs:1.0751616981884,0.613065302371979)
--(axis cs:1.09083693611997,0.58793967962265)
--(axis cs:1.09145724773407,0.586927957016406)
--(axis cs:1.10600887918322,0.562814056873322)
--(axis cs:1.11708545684814,0.544089494513696)
--(axis cs:1.12081418758185,0.537688434123993)
--(axis cs:1.13517668856667,0.512562811374664)
--(axis cs:1.14271354675293,0.499108906228848)
--(axis cs:1.14915591419291,0.487437188625336)
--(axis cs:1.16274472382221,0.462311565876007)
--(axis cs:1.168341755867,0.45174595370976)
--(axis cs:1.17594538735263,0.437185943126678)
--(axis cs:1.1887859583705,0.412060290575027)
--(axis cs:1.19396984577179,0.40169536148102)
--(axis cs:1.2012515750067,0.386934667825699)
--(axis cs:1.21337004192498,0.36180904507637)
--(axis cs:1.21959793567657,0.348597340775147)
--(axis cs:1.22514025982568,0.336683422327042)
--(axis cs:1.23656021857981,0.311557799577713)
--(axis cs:1.24522614479065,0.292017924044544)
--(axis cs:1.24767213000995,0.286432147026062)
--(axis cs:1.25841792923476,0.261306524276733)
--(axis cs:1.26888569737267,0.236180901527405)
--(axis cs:1.27085423469543,0.2313379539617)
--(axis cs:1.27899873942462,0.211055278778076)
--(axis cs:1.28882123248658,0.185929641127586)
--(axis cs:1.29648244380951,0.165789598803571)
--(axis cs:1.29835682632662,0.160804018378258)
--(axis cs:1.30755663245043,0.135678395628929)
--(axis cs:1.31649302757017,0.11055276542902)
--(axis cs:1.32211053371429,0.0942971033050083)
--(axis cs:1.32514148316892,0.0854271352291107)
--(axis cs:1.33348367545291,0.0603015087544918)
--(axis cs:1.34157127799092,0.0351758785545826)
--(axis cs:1.34773874282837,0.0154093425333403)
--(axis cs:1.34939296262408,0.0100502511486411)
--(axis cs:1.35691479402446,-0.015075377188623)
--(axis cs:1.36419167726943,-0.0402010045945644)
--(axis cs:1.37122594112941,-0.0653266310691833)
--(axis cs:1.37336683273315,-0.0732315401725686)
--(axis cs:1.37798307100227,-0.0904522612690926)
--(axis cs:1.38448723427324,-0.115577891469002)
--(axis cs:1.39075892730653,-0.14070351421833)
--(axis cs:1.39680128093714,-0.16582915186882)
--(axis cs:1.39899492263794,-0.175293904515154)
--(axis cs:1.40258920829305,-0.190954774618149)
--(axis cs:1.40813790717274,-0.216080397367477)
--(axis cs:1.41346794146147,-0.241206035017967)
--(axis cs:1.41858246749885,-0.266331672668457)
--(axis cs:1.42348524003611,-0.291457295417786)
--(axis cs:1.42462313175201,-0.297540280091278)
--(axis cs:1.42815216032376,-0.316582918167114)
--(axis cs:1.43260669540489,-0.341708540916443)
--(axis cs:1.43686068758823,-0.366834163665771)
--(axis cs:1.44091816021669,-0.3919597864151)
--(axis cs:1.4447823448926,-0.417085438966751)
--(axis cs:1.44845735804531,-0.44221106171608)
--(axis cs:1.4502512216568,-0.455118664642026)
--(axis cs:1.45193423575,-0.467336684465408)
--(axis cs:1.45521763547981,-0.492462307214737)
--(axis cs:1.45832466619923,-0.517587959766388)
--(axis cs:1.46125943028686,-0.542713582515717)
--(axis cs:1.46402580690656,-0.567839205265045)
--(axis cs:1.466628355078,-0.592964828014374)
--(axis cs:1.46907123994455,-0.618090450763702)
--(axis cs:1.47135870008619,-0.643216073513031)
--(axis cs:1.47349555931325,-0.66834169626236)
--(axis cs:1.47548615695079,-0.693467319011688)
--(axis cs:1.47587943077087,-0.698806219680809)
--(axis cs:1.477324771154,-0.718592941761017)
--(axis cs:1.47902474786201,-0.743718564510345)
--(axis cs:1.48059363632388,-0.768844246864319)
--(axis cs:1.48203647742697,-0.793969869613647)
--(axis cs:1.48335829349124,-0.819095492362976)
--(axis cs:1.48456408454859,-0.844221115112305)
--(axis cs:1.48565909630358,-0.869346737861633)
--(axis cs:1.48664864681831,-0.894472360610962)
--(axis cs:1.48753800851398,-0.919597983360291)
--(axis cs:1.48833294866339,-0.944723606109619)
--(axis cs:1.48903879205447,-0.969849228858948)
--(axis cs:1.48966154921526,-0.994974851608276)
--(axis cs:1.49020681353118,-1.0201004743576)
--(axis cs:1.49068042195375,-1.04522609710693)
--(axis cs:1.49108862166813,-1.07035171985626)
--(axis cs:1.49143748828884,-1.09547734260559)
--(axis cs:1.4917333224716,-1.12060296535492)
--(axis cs:1.49198239189502,-1.14572858810425)
--(axis cs:1.49219108988616,-1.17085433006287)
--(axis cs:1.49236641122495,-1.19597995281219)
--(axis cs:1.49251466010216,-1.22110557556152)
--(axis cs:1.49264288304423,-1.24623119831085)
--(axis cs:1.49275811013059,-1.27135682106018)
--(axis cs:1.4928673226871,-1.29648244380951)
--(axis cs:1.49297778322859,-1.32160806655884)
--(axis cs:1.49309682674286,-1.34673368930817)
--(axis cs:1.49323223034881,-1.3718593120575)
--(axis cs:1.49339117427093,-1.39698493480682)
--(axis cs:1.49358177050861,-1.42211055755615)
--(axis cs:1.49381187604645,-1.44723618030548)
--(axis cs:1.49408961568376,-1.47236180305481)
--(axis cs:1.49442331766025,-1.49748742580414)
--(axis cs:1.49482102631345,-1.52261304855347)
--(axis cs:1.49529139503284,-1.5477386713028)
--(axis cs:1.4958432471281,-1.57286429405212)
--(axis cs:1.49648539091626,-1.59798991680145)
--(axis cs:1.49722687836929,-1.62311553955078)
--(axis cs:1.49807668019879,-1.64824116230011)
--(axis cs:1.49904482017861,-1.67336678504944)
--(axis cs:1.50013984590294,-1.69849240779877)
--(axis cs:1.50137207328488,-1.72361814975739)
--(axis cs:1.50150752067566,-1.72608612006261)
--(axis cs:1.5027412211825,-1.74874377250671)
--(axis cs:1.50426492103871,-1.77386939525604)
--(axis cs:1.50595441073498,-1.79899501800537)
--(axis cs:1.50782013578406,-1.8241206407547)
--(axis cs:1.50987283443253,-1.84924626350403)
--(axis cs:1.5121233132453,-1.87437188625336)
--(axis cs:1.51458203620089,-1.89949750900269)
--(axis cs:1.51726057412311,-1.92462313175201)
--(axis cs:1.52017034959254,-1.94974875450134)
--(axis cs:1.5233228378762,-1.97487437725067)
--(axis cs:1.52672998805778,-2);

\path [draw=color69, draw opacity=0.3, thick]
(axis cs:4.5,1.51857276825299)
--(axis cs:4.49740278444105,1.54271352291107)
--(axis cs:4.4946488220521,1.5678391456604)
--(axis cs:4.49184184460632,1.59296476840973)
--(axis cs:4.48897937603135,1.61809051036835)
--(axis cs:4.48605890384297,1.64321613311768)
--(axis cs:4.48307767303066,1.668341755867)
--(axis cs:4.48003359205162,1.69346737861633)
--(axis cs:4.47692385724756,1.71859300136566)
--(axis cs:4.47437191009521,1.73875658778467)
--(axis cs:4.47372867511986,1.74371862411499)
--(axis cs:4.47039087386305,1.76884424686432)
--(axis cs:4.46697819927448,1.79396986961365)
--(axis cs:4.46348800705885,1.81909549236298)
--(axis cs:4.45991761693914,1.8442211151123)
--(axis cs:4.45626441398025,1.86934673786163)
--(axis cs:4.45252563386794,1.89447236061096)
--(axis cs:4.44874382019043,1.91930080907907)
--(axis cs:4.44869746839904,1.91959798336029)
--(axis cs:4.44467262295238,1.94472360610962)
--(axis cs:4.44055234240886,1.96984922885895)
--(axis cs:4.43633370726568,1.99497485160828)
--(axis cs:4.43201405667272,2.02010059356689)
--(axis cs:4.42759037788402,2.04522609710693)
--(axis cs:4.42311573028564,2.07004350213922)
--(axis cs:4.42305881288299,2.07035183906555)
--(axis cs:4.41829332632892,2.09547734260559)
--(axis cs:4.41341343172354,2.12060308456421)
--(axis cs:4.40841627698471,2.14572858810425)
--(axis cs:4.40329898807306,2.17085433006287)
--(axis cs:4.39805878552205,2.19597983360291)
--(axis cs:4.39748764038086,2.19864594782592)
--(axis cs:4.39256273281302,2.22110557556152)
--(axis cs:4.38691992024368,2.24623107910156)
--(axis cs:4.38114301360363,2.27135682106018)
--(axis cs:4.37522921358944,2.29648232460022)
--(axis cs:4.37185907363892,2.31044797151805)
--(axis cs:4.36910255261023,2.32160806655884)
--(axis cs:4.36273857464345,2.34673357009888)
--(axis cs:4.3562259718723,2.3718593120575)
--(axis cs:4.34956203570871,2.39698481559753)
--(axis cs:4.34623098373413,2.4092371578232)
--(axis cs:4.34264885853604,2.42211055755615)
--(axis cs:4.33548426893345,2.44723629951477)
--(axis cs:4.32815664148292,2.47236180305481)
--(axis cs:4.32066273011205,2.49748754501343)
--(axis cs:4.32060289382935,2.49768301507315)
--(axis cs:4.31279298624329,2.52261304855347)
--(axis cs:4.30474613877175,2.54773879051208)
--(axis cs:4.29652089715494,2.57286429405212)
--(axis cs:4.29497480392456,2.57747100617634)
--(axis cs:4.2879270674294,2.59799003601074)
--(axis cs:4.27910313200951,2.62311553955078)
--(axis cs:4.27008831129934,2.6482412815094)
--(axis cs:4.26934671401978,2.65025752989761)
--(axis cs:4.26064812923604,2.67336678504944)
--(axis cs:4.25098719995499,2.69849252700806)
--(axis cs:4.24371862411499,2.71698718901098)
--(axis cs:4.24105147039559,2.7236180305481)
--(axis cs:4.23070459450683,2.74874377250671)
--(axis cs:4.22014478115593,2.77386927604675)
--(axis cs:4.21809053421021,2.77864330695989)
--(axis cs:4.20912791143807,2.79899501800537)
--(axis cs:4.1978310283444,2.82412052154541)
--(axis cs:4.19246244430542,2.8358009291529)
--(axis cs:4.18613738062048,2.84924626350403)
--(axis cs:4.17406124235442,2.87437176704407)
--(axis cs:4.16683435440063,2.88909417794695)
--(axis cs:4.16160714584335,2.89949750900269)
--(axis cs:4.14870736973798,2.92462301254272)
--(axis cs:4.14120626449585,2.93893323940813)
--(axis cs:4.13540292935451,2.94974875450134)
--(axis cs:4.12163392428402,2.97487425804138)
--(axis cs:4.11557769775391,2.98569653340611)
--(axis cs:4.10738368195381,3);

\path [draw=color70, draw opacity=0.3, thick]
(axis cs:4.5,1.4155239720722)
--(axis cs:4.49984792794483,1.41708540916443)
--(axis cs:4.49735529018835,1.44221103191376)
--(axis cs:4.49482189590469,1.46733665466309)
--(axis cs:4.49224530780332,1.49246227741241)
--(axis cs:4.48962306639854,1.51758790016174)
--(axis cs:4.48695269119012,1.54271352291107)
--(axis cs:4.48423178389752,1.5678391456604)
--(axis cs:4.48145776544419,1.59296476840973)
--(axis cs:4.4786282074467,1.61809051036835)
--(axis cs:4.47574058051579,1.64321613311768)
--(axis cs:4.47437191009521,1.65485945304731)
--(axis cs:4.4727482604699,1.668341755867)
--(axis cs:4.46965365080205,1.69346737861633)
--(axis cs:4.46649196514172,1.71859300136566)
--(axis cs:4.46326057297319,1.74371862411499)
--(axis cs:4.45995691303476,1.76884424686432)
--(axis cs:4.45657825438378,1.79396986961365)
--(axis cs:4.45312200098575,1.81909549236298)
--(axis cs:4.44958550368691,1.8442211151123)
--(axis cs:4.44874382019043,1.8500493360266)
--(axis cs:4.44588960758539,1.86934673786163)
--(axis cs:4.44208301760334,1.89447236061096)
--(axis cs:4.43818635767038,1.91959798336029)
--(axis cs:4.43419675102209,1.94472360610962)
--(axis cs:4.43011160359634,1.96984922885895)
--(axis cs:4.42592801176112,1.99497485160828)
--(axis cs:4.42311573028564,2.01144711942624)
--(axis cs:4.421602925948,2.02010059356689)
--(axis cs:4.41709424550799,2.04522609710693)
--(axis cs:4.41247685855475,2.07035183906555)
--(axis cs:4.40774781498955,2.09547734260559)
--(axis cs:4.40290421186094,2.12060308456421)
--(axis cs:4.39794324660657,2.14572858810425)
--(axis cs:4.39748764038086,2.14797441607224)
--(axis cs:4.39273575160797,2.17085433006287)
--(axis cs:4.38739023288468,2.19597983360291)
--(axis cs:4.38191633880433,2.22110557556152)
--(axis cs:4.3763110830924,2.24623107910156)
--(axis cs:4.37185907363892,2.26570518870896)
--(axis cs:4.37053640781991,2.27135682106018)
--(axis cs:4.3644998759945,2.29648232460022)
--(axis cs:4.35832045427178,2.32160806655884)
--(axis cs:4.35199544236456,2.34673357009888)
--(axis cs:4.34623098373413,2.36909743606203)
--(axis cs:4.34550224654353,2.3718593120575)
--(axis cs:4.33869629989004,2.39698481559753)
--(axis cs:4.33173266700446,2.42211055755615)
--(axis cs:4.3246085275068,2.44723629951477)
--(axis cs:4.32060289382935,2.4610238671025)
--(axis cs:4.31723134889556,2.47236180305481)
--(axis cs:4.3095745357899,2.49748754501343)
--(axis cs:4.30174514088764,2.52261304855347)
--(axis cs:4.29497480392456,2.5438509800387)
--(axis cs:4.29370618996385,2.54773879051208)
--(axis cs:4.28529859952439,2.57286429405212)
--(axis cs:4.27670602717513,2.59799003601074)
--(axis cs:4.26934671401978,2.61903561519746)
--(axis cs:4.26788640027984,2.62311553955078)
--(axis cs:4.25866864143454,2.6482412815094)
--(axis cs:4.24925344305315,2.67336678504944)
--(axis cs:4.24371862411499,2.68780467839813)
--(axis cs:4.239524825042,2.69849252700806)
--(axis cs:4.22943547556882,2.7236180305481)
--(axis cs:4.21913562670346,2.74874377250671)
--(axis cs:4.21809053421021,2.75123238360109)
--(axis cs:4.20836031340919,2.77386927604675)
--(axis cs:4.19733561177946,2.79899501800537)
--(axis cs:4.19246244430542,2.8098549175565)
--(axis cs:4.18590988119903,2.82412052154541)
--(axis cs:4.17411779719322,2.84924626350403)
--(axis cs:4.16683435440063,2.86443874427102)
--(axis cs:4.16195954114489,2.87437176704407)
--(axis cs:4.14935608316977,2.89949750900269)
--(axis cs:4.14120626449585,2.91541159334574)
--(axis cs:4.13637691734853,2.92462301254272)
--(axis cs:4.12291649676596,2.94974875450134)
--(axis cs:4.11557769775391,2.96316676010584)
--(axis cs:4.1090220251877,2.97487425804138)
--(axis cs:4.09465796419359,3);

\path [draw=color70, draw opacity=0.3, thick]
(axis cs:-0.600000023841858,1.46349274484507)
--(axis cs:-0.581956826505128,1.46733665466309)
--(axis cs:-0.574371874332428,1.46895340667015)
--(axis cs:-0.548743724822998,1.47400806238893)
--(axis cs:-0.523115575313568,1.47865564369784)
--(axis cs:-0.497487425804138,1.48289042253981)
--(axis cs:-0.471859306097031,1.48670637199565)
--(axis cs:-0.446231156587601,1.49009747323045)
--(axis cs:-0.425751477757898,1.49246227741241)
--(axis cs:-0.420603007078171,1.49305777104496)
--(axis cs:-0.394974887371063,1.49558067792728)
--(axis cs:-0.369346737861633,1.49766136318075)
--(axis cs:-0.343718588352203,1.499294387825)
--(axis cs:-0.318090438842773,1.50047373653229)
--(axis cs:-0.292462319135666,1.5011937511335)
--(axis cs:-0.266834169626236,1.50144805871323)
--(axis cs:-0.241206035017967,1.50123086303799)
--(axis cs:-0.215577885508537,1.50053657995927)
--(axis cs:-0.189949750900269,1.49935946406207)
--(axis cs:-0.164321601390839,1.49769330320332)
--(axis cs:-0.13869346678257,1.49553237758952)
--(axis cs:-0.113065324723721,1.49287045568534)
--(axis cs:-0.109755151541631,1.49246227741241)
--(axis cs:-0.0874371826648712,1.4897025156073)
--(axis cs:-0.0618090443313122,1.48602265022045)
--(axis cs:-0.0361809059977531,1.48182464951748)
--(axis cs:-0.0105527639389038,1.47710279438115)
--(axis cs:0.015075377188623,1.47185133204595)
--(axis cs:0.0350814093476056,1.46733665466309)
--(axis cs:0.0407035164535046,1.46606378882297)
--(axis cs:0.0663316547870636,1.45973480807822)
--(axis cs:0.0919597968459129,1.4528590134012)
--(axis cs:0.117587938904762,1.44543011273176)
--(axis cs:0.127937208111026,1.44221103191376)
--(axis cs:0.143216073513031,1.43744079976834)
--(axis cs:0.168844223022461,1.42888592239396)
--(axis cs:0.19447235763073,1.41976099513129)
--(axis cs:0.201558673006453,1.41708540916443)
--(axis cs:0.22010050714016,1.41005517978647)
--(axis cs:0.245728641748428,1.39976583577255)
--(axis cs:0.264139619163511,1.3919597864151)
--(axis cs:0.271356791257858,1.38888553956705)
--(axis cs:0.296984910964966,1.37740411692972)
--(axis cs:0.319418295661706,1.36683416366577)
--(axis cs:0.322613060474396,1.36532120882147)
--(axis cs:0.348241209983826,1.35261857315736)
--(axis cs:0.369255563436422,1.34170854091644)
--(axis cs:0.373869359493256,1.3393000074403)
--(axis cs:0.399497479200363,1.32534617855133)
--(axis cs:0.414927958641504,1.31658291816711)
--(axis cs:0.425125628709793,1.3107567365501)
--(axis cs:0.450753778219223,1.29551922571988)
--(axis cs:0.457331795290636,1.29145729541779)
--(axis cs:0.476381897926331,1.27961817106934)
--(axis cs:0.496968576404307,1.26633167266846)
--(axis cs:0.50201004743576,1.26305551078074)
--(axis cs:0.52763819694519,1.24580656050984)
--(axis cs:0.534243945574037,1.24120604991913)
--(axis cs:0.55326634645462,1.22786085029591)
--(axis cs:0.569503659137786,1.2160804271698)
--(axis cs:0.57889449596405,1.20921427829263)
--(axis cs:0.603073882805558,1.19095480442047)
--(axis cs:0.604522585868835,1.18985180533891)
--(axis cs:0.630150735378265,1.16973959857787)
--(axis cs:0.63498713961277,1.16582918167114)
--(axis cs:0.655778884887695,1.14887216803137)
--(axis cs:0.665508300329651,1.14070355892181)
--(axis cs:0.681407034397125,1.1272334833372)
--(axis cs:0.69478439526705,1.11557793617249)
--(axis cs:0.707035183906555,1.10480197981192)
--(axis cs:0.722914195709418,1.09045231342316)
--(axis cs:0.732663333415985,1.08155410746319)
--(axis cs:0.749985134060345,1.06532669067383)
--(axis cs:0.758291482925415,1.05746389726639)
--(axis cs:0.776074974381646,1.04020094871521)
--(axis cs:0.7839195728302,1.0325028993985)
--(axis cs:0.801252645597184,1.01507532596588)
--(axis cs:0.80954772233963,1.00664029201429)
--(axis cs:0.825580143772579,0.989949762821198)
--(axis cs:0.83517587184906,0.979842180715597)
--(axis cs:0.84911335468559,0.964824140071869)
--(axis cs:0.86080402135849,0.952072391171784)
--(axis cs:0.871902049027125,0.93969851732254)
--(axis cs:0.88643217086792,0.92329152853577)
--(axis cs:0.893991270508921,0.914572834968567)
--(axis cs:0.91206032037735,0.89345634351937)
--(axis cs:0.915421149109865,0.889447212219238)
--(axis cs:0.936205262419853,0.86432158946991)
--(axis cs:0.93768846988678,0.86250443329224)
--(axis cs:0.956340986708579,0.839195966720581)
--(axis cs:0.963316559791565,0.830351710410536)
--(axis cs:0.975914585893858,0.814070343971252)
--(axis cs:0.988944709300995,0.79697596693601)
--(axis cs:0.994954271691818,0.788944721221924)
--(axis cs:1.01347050762578,0.763819098472595)
--(axis cs:1.01457285881042,0.762301073333374)
--(axis cs:1.03141300195217,0.738693475723267)
--(axis cs:1.04020094871521,0.726169523930114)
--(axis cs:1.0488922731663,0.713567852973938)
--(axis cs:1.06582915782928,0.688591012762836)
--(axis cs:1.06592838112598,0.688442230224609)
--(axis cs:1.08242484429787,0.663316607475281)
--(axis cs:1.09145724773407,0.649310793391233)
--(axis cs:1.09851417456596,0.638190925121307)
--(axis cs:1.11417671692461,0.613065302371979)
--(axis cs:1.11708545684814,0.608316862023803)
--(axis cs:1.12937609429334,0.58793967962265)
--(axis cs:1.14271354675293,0.565390083250054)
--(axis cs:1.14421459207949,0.562814056873322)
--(axis cs:1.15859464779251,0.537688434123993)
--(axis cs:1.168341755867,0.520308223495533)
--(axis cs:1.17262347547339,0.512562811374664)
--(axis cs:1.18624497262463,0.487437188625336)
--(axis cs:1.19396984577179,0.472888683996371)
--(axis cs:1.19950870726894,0.462311565876007)
--(axis cs:1.21239601296181,0.437185943126678)
--(axis cs:1.21959793567657,0.422837678055152)
--(axis cs:1.22493582663038,0.412060290575027)
--(axis cs:1.23711323049184,0.386934667825699)
--(axis cs:1.24522614479065,0.369807152380929)
--(axis cs:1.24896644899555,0.36180904507637)
--(axis cs:1.26045695209846,0.336683422327042)
--(axis cs:1.27085423469543,0.313382530254493)
--(axis cs:1.27165848629985,0.311557799577713)
--(axis cs:1.2824843467376,0.286432147026062)
--(axis cs:1.29303476522774,0.261306524276733)
--(axis cs:1.29648244380951,0.252891917051681)
--(axis cs:1.30324890357276,0.236180901527405)
--(axis cs:1.31316218264852,0.211055278778076)
--(axis cs:1.32211053371429,0.187750486385951)
--(axis cs:1.32280180152756,0.185929641127586)
--(axis cs:1.33209941790233,0.160804018378258)
--(axis cs:1.34113540102107,0.135678395628929)
--(axis cs:1.34773874282837,0.116785066680327)
--(axis cs:1.34989343516591,0.11055276542902)
--(axis cs:1.35834079494788,0.0854271352291107)
--(axis cs:1.36653495338832,0.0603015087544918)
--(axis cs:1.37336683273315,0.0386978364573873)
--(axis cs:1.37446909210715,0.0351758785545826)
--(axis cs:1.38210178717654,0.0100502511486411)
--(axis cs:1.3894900933624,-0.015075377188623)
--(axis cs:1.39663684051929,-0.0402010045945644)
--(axis cs:1.39899492263794,-0.0487662430607323)
--(axis cs:1.40350917602023,-0.0653266310691833)
--(axis cs:1.4101284558908,-0.0904522612690926)
--(axis cs:1.41651560823028,-0.115577891469002)
--(axis cs:1.42267331119353,-0.14070351421833)
--(axis cs:1.42462313175201,-0.148951943827508)
--(axis cs:1.42857521016256,-0.16582915186882)
--(axis cs:1.43424088758185,-0.190954774618149)
--(axis cs:1.43968740005951,-0.216080397367477)
--(axis cs:1.44491819351238,-0.241206035017967)
--(axis cs:1.44993627784474,-0.266331672668457)
--(axis cs:1.4502512216568,-0.267974403613092)
--(axis cs:1.45471311845413,-0.291457295417786)
--(axis cs:1.45928298871625,-0.316582918167114)
--(axis cs:1.46365150609757,-0.341708540916443)
--(axis cs:1.46782217972526,-0.366834163665771)
--(axis cs:1.47179883367315,-0.3919597864151)
--(axis cs:1.47558488063178,-0.417085438966751)
--(axis cs:1.47587943077087,-0.419138613634703)
--(axis cs:1.47916135099976,-0.44221106171608)
--(axis cs:1.48255370536544,-0.467336684465408)
--(axis cs:1.48576802762514,-0.492462307214737)
--(axis cs:1.48880842612132,-0.517587959766388)
--(axis cs:1.49167871063257,-0.542713582515717)
--(axis cs:1.49438295441197,-0.567839205265045)
--(axis cs:1.49692563927708,-0.592964828014374)
--(axis cs:1.4993109786229,-0.618090450763702)
--(axis cs:1.50150752067566,-0.642816760210307)
--(axis cs:1.50154270950762,-0.643216073513031)
--(axis cs:1.50361245456879,-0.66834169626236)
--(axis cs:1.50553885137098,-0.693467319011688)
--(axis cs:1.50732676920967,-0.718592941761017)
--(axis cs:1.50898106970569,-0.743718564510345)
--(axis cs:1.51050607860009,-0.768844246864319)
--(axis cs:1.51190694950388,-0.793969869613647)
--(axis cs:1.5131886510018,-0.819095492362976)
--(axis cs:1.51435626406657,-0.844221115112305)
--(axis cs:1.51541512398626,-0.869346737861633)
--(axis cs:1.51637034317789,-0.894472360610962)
--(axis cs:1.51722737469981,-0.919597983360291)
--(axis cs:1.51799141768098,-0.944723606109619)
--(axis cs:1.51866830697856,-0.969849228858948)
--(axis cs:1.51926356097186,-0.994974851608276)
--(axis cs:1.51978310172889,-1.0201004743576)
--(axis cs:1.52023267050709,-1.04522609710693)
--(axis cs:1.52061825710153,-1.07035171985626)
--(axis cs:1.52094631915703,-1.09547734260559)
--(axis cs:1.52122264125273,-1.12060296535492)
--(axis cs:1.52145365713395,-1.14572858810425)
--(axis cs:1.5216456361444,-1.17085433006287)
--(axis cs:1.52180543158528,-1.19597995281219)
--(axis cs:1.52193964510932,-1.22110557556152)
--(axis cs:1.52205508999834,-1.24623119831085)
--(axis cs:1.52215864951061,-1.27135682106018)
--(axis cs:1.52225751145161,-1.29648244380951)
--(axis cs:1.52235862212756,-1.32160806655884)
--(axis cs:1.52246923549707,-1.34673368930817)
--(axis cs:1.52259716007455,-1.3718593120575)
--(axis cs:1.52274966325025,-1.39698493480682)
--(axis cs:1.52293449577125,-1.42211055755615)
--(axis cs:1.52315976317563,-1.44723618030548)
--(axis cs:1.52343342925295,-1.47236180305481)
--(axis cs:1.52376329715668,-1.49748742580414)
--(axis cs:1.52415798384177,-1.52261304855347)
--(axis cs:1.52462574939492,-1.5477386713028)
--(axis cs:1.52517546684861,-1.57286429405212)
--(axis cs:1.52581571556611,-1.59798991680145)
--(axis cs:1.52655553086186,-1.62311553955078)
--(axis cs:1.52713572978973,-1.6402983943077)
--(axis cs:1.52740191499669,-1.64824116230011)
--(axis cs:1.52836084276217,-1.67336678504944)
--(axis cs:1.5294462200213,-1.69849240779877)
--(axis cs:1.53066727485196,-1.72361814975739)
--(axis cs:1.53203385928509,-1.74874377250671)
--(axis cs:1.53355585615105,-1.77386939525604)
--(axis cs:1.53524347460595,-1.79899501800537)
--(axis cs:1.53710686446289,-1.8241206407547)
--(axis cs:1.53915666913959,-1.84924626350403)
--(axis cs:1.54140325673338,-1.87437188625336)
--(axis cs:1.54385775796692,-1.89949750900269)
--(axis cs:1.5465310072979,-1.92462313175201)
--(axis cs:1.54943446319276,-1.94974875450134)
--(axis cs:1.55257953317341,-1.97487437725067)
--(axis cs:1.55276381969452,-1.97623771280755)
--(axis cs:1.55595274826146,-2);

\path [draw=color71, draw opacity=0.3, thick]
(axis cs:4.5,1.30239162340055)
--(axis cs:4.49870787323534,1.31658291816711)
--(axis cs:4.49638808418438,1.34170854091644)
--(axis cs:4.49403701446378,1.36683416366577)
--(axis cs:4.49165228224379,1.3919597864151)
--(axis cs:4.48923147605921,1.41708540916443)
--(axis cs:4.48677225234886,1.44221103191376)
--(axis cs:4.48427219496926,1.46733665466309)
--(axis cs:4.48172888256609,1.49246227741241)
--(axis cs:4.47913983847093,1.51758790016174)
--(axis cs:4.47650259793918,1.54271352291107)
--(axis cs:4.47437191009521,1.56261776791372)
--(axis cs:4.47379911059168,1.5678391456604)
--(axis cs:4.47098140020154,1.59296476840973)
--(axis cs:4.46810696734597,1.61809051036835)
--(axis cs:4.46517320951093,1.64321613311768)
--(axis cs:4.46217727876466,1.668341755867)
--(axis cs:4.4591170209866,1.69346737861633)
--(axis cs:4.45598964527528,1.71859300136566)
--(axis cs:4.45279247082651,1.74371862411499)
--(axis cs:4.44952295220647,1.76884424686432)
--(axis cs:4.44874382019043,1.77468259430761)
--(axis cs:4.4461070627678,1.79396986961365)
--(axis cs:4.44259019655954,1.81909549236298)
--(axis cs:4.43899133639713,1.8442211151123)
--(axis cs:4.43530770326002,1.86934673786163)
--(axis cs:4.43153657920933,1.89447236061096)
--(axis cs:4.42767524694171,1.91959798336029)
--(axis cs:4.4237208790918,1.94472360610962)
--(axis cs:4.42311573028564,1.94846713502942)
--(axis cs:4.41957585226041,1.96984922885895)
--(axis cs:4.41531351833756,1.99497485160828)
--(axis cs:4.41094781484112,2.02010059356689)
--(axis cs:4.40647579683753,2.04522609710693)
--(axis cs:4.40189490422652,2.07035183906555)
--(axis cs:4.39748764038086,2.09394461190621)
--(axis cs:4.39719444225585,2.09547734260559)
--(axis cs:4.39225510306469,2.12060308456421)
--(axis cs:4.38719589058045,2.14572858810425)
--(axis cs:4.38201386824942,2.17085433006287)
--(axis cs:4.37670613409647,2.19597983360291)
--(axis cs:4.37185907363892,2.21837406227132)
--(axis cs:4.37125373760453,2.22110557556152)
--(axis cs:4.36553340113644,2.24623107910156)
--(axis cs:4.35967601477173,2.27135682106018)
--(axis cs:4.35367868477354,2.29648232460022)
--(axis cs:4.34753835593333,2.32160806655884)
--(axis cs:4.34623098373413,2.32681870167914)
--(axis cs:4.34111559778828,2.34673357009888)
--(axis cs:4.33450494747658,2.3718593120575)
--(axis cs:4.32773967788758,2.39698481559753)
--(axis cs:4.32081647547289,2.42211055755615)
--(axis cs:4.32060289382935,2.42286540564637)
--(axis cs:4.31354423225944,2.44723629951477)
--(axis cs:4.30609942442678,2.47236180305481)
--(axis cs:4.29848470955926,2.49748754501343)
--(axis cs:4.29497480392456,2.50878840304997)
--(axis cs:4.29057936932603,2.52261304855347)
--(axis cs:4.28239771818348,2.54773879051208)
--(axis cs:4.27403396593832,2.57286429405212)
--(axis cs:4.26934671401978,2.5866161546369)
--(axis cs:4.26537823851637,2.59799003601074)
--(axis cs:4.2564008771763,2.62311553955078)
--(axis cs:4.24722860996626,2.6482412815094)
--(axis cs:4.24371862411499,2.65763003295418)
--(axis cs:4.2376962347366,2.67336678504944)
--(axis cs:4.22786156104678,2.69849252700806)
--(axis cs:4.21809053421021,2.72293716391855)
--(axis cs:4.21781191553608,2.7236180305481)
--(axis cs:4.20727404084121,2.74874377250671)
--(axis cs:4.19651892013199,2.77386927604675)
--(axis cs:4.19246244430542,2.7831311929212)
--(axis cs:4.18534973722232,2.79899501800537)
--(axis cs:4.17383913755894,2.82412052154541)
--(axis cs:4.16683435440063,2.83908516198114)
--(axis cs:4.16196486835,2.84924626350403)
--(axis cs:4.14965521171321,2.87437176704407)
--(axis cs:4.14120626449585,2.89126273432569)
--(axis cs:4.13698890115349,2.89949750900269)
--(axis cs:4.12383484363482,2.92462301254272)
--(axis cs:4.11557769775391,2.94007365853224)
--(axis cs:4.11028350182865,2.94974875450134)
--(axis cs:4.09623838565846,2.97487425804138)
--(axis cs:4.08994960784912,2.98589108000179)
--(axis cs:4.08170262685795,3);

\path [draw=color71, draw opacity=0.3, thick]
(axis cs:-0.600000023841858,1.50321530259093)
--(axis cs:-0.574371874332428,1.50873973670528)
--(axis cs:-0.548743724822998,1.51386628936342)
--(axis cs:-0.528539421882101,1.51758790016174)
--(axis cs:-0.523115575313568,1.51858871655731)
--(axis cs:-0.497487425804138,1.52290091404855)
--(axis cs:-0.471859306097031,1.52679767738662)
--(axis cs:-0.446231156587601,1.53027330844167)
--(axis cs:-0.420603007078171,1.53332169116481)
--(axis cs:-0.394974887371063,1.53593651555815)
--(axis cs:-0.369346737861633,1.53811273727396)
--(axis cs:-0.343718588352203,1.53984364965963)
--(axis cs:-0.318090438842773,1.54112365089422)
--(axis cs:-0.292462319135666,1.54194657162169)
--(axis cs:-0.266834169626236,1.54230683029232)
--(axis cs:-0.241206035017967,1.54219835956991)
--(axis cs:-0.215577885508537,1.54161532601747)
--(axis cs:-0.189949750900269,1.54055183764354)
--(axis cs:-0.164321601390839,1.5390017688578)
--(axis cs:-0.13869346678257,1.53695950316792)
--(axis cs:-0.113065324723721,1.53441880754815)
--(axis cs:-0.0874371826648712,1.53137395252369)
--(axis cs:-0.0618090443313122,1.52781880538299)
--(axis cs:-0.0361809059977531,1.52374727387749)
--(axis cs:-0.0105527639389038,1.51915354509531)
--(axis cs:-0.00270093988591379,1.51758790016174)
--(axis cs:0.015075377188623,1.51403476228403)
--(axis cs:0.0407035164535046,1.50838336977341)
--(axis cs:0.0663316547870636,1.50219299774639)
--(axis cs:0.0919597968459129,1.49545693035875)
--(axis cs:0.102512898268733,1.49246227741241)
--(axis cs:0.117587938904762,1.48817207957009)
--(axis cs:0.143216073513031,1.48033254228843)
--(axis cs:0.168844223022461,1.47193004727743)
--(axis cs:0.181988916808723,1.46733665466309)
--(axis cs:0.19447235763073,1.4629598599288)
--(axis cs:0.22010050714016,1.45341726374641)
--(axis cs:0.245728641748428,1.44329442073074)
--(axis cs:0.248330286020876,1.44221103191376)
--(axis cs:0.271356791257858,1.43258565903779)
--(axis cs:0.296984910964966,1.4212852805641)
--(axis cs:0.30605406668317,1.41708540916443)
--(axis cs:0.322613060474396,1.40938442931133)
--(axis cs:0.348241209983826,1.39687906063747)
--(axis cs:0.3578782400456,1.3919597864151)
--(axis cs:0.373869359493256,1.38375833035641)
--(axis cs:0.399497479200363,1.3700195714499)
--(axis cs:0.405200611400332,1.36683416366577)
--(axis cs:0.425125628709793,1.35564774264115)
--(axis cs:0.448944529523583,1.34170854091644)
--(axis cs:0.450753778219223,1.34064379677609)
--(axis cs:0.476381897926331,1.32498621791733)
--(axis cs:0.489624192549722,1.31658291816711)
--(axis cs:0.50201004743576,1.30867537764414)
--(axis cs:0.52763819694519,1.29170349675323)
--(axis cs:0.527997760621812,1.29145729541779)
--(axis cs:0.55326634645462,1.27404236894343)
--(axis cs:0.564080377248696,1.26633167266846)
--(axis cs:0.57889449596405,1.25569527575815)
--(axis cs:0.59842558637667,1.24120604991913)
--(axis cs:0.604522585868835,1.23664941629008)
--(axis cs:0.630150735378265,1.21688786007659)
--(axis cs:0.631167514396138,1.2160804271698)
--(axis cs:0.655778884887695,1.19638284793683)
--(axis cs:0.662364928910817,1.19095480442047)
--(axis cs:0.681407034397125,1.17512994310838)
--(axis cs:0.692286983447166,1.16582918167114)
--(axis cs:0.707035183906555,1.15311116741059)
--(axis cs:0.721036287605898,1.14070355892181)
--(axis cs:0.732663333415985,1.13030498106982)
--(axis cs:0.748702401272618,1.11557793617249)
--(axis cs:0.758291482925415,1.10668823134574)
--(axis cs:0.775365540014755,1.09045231342316)
--(axis cs:0.7839195728302,1.08223627575669)
--(axis cs:0.801097908014327,1.06532669067383)
--(axis cs:0.80954772233963,1.05692123214328)
--(axis cs:0.825962603333116,1.04020094871521)
--(axis cs:0.83517587184906,1.03071291354098)
--(axis cs:0.850016738636694,1.01507532596588)
--(axis cs:0.86080402135849,1.00357858912667)
--(axis cs:0.873311794627456,0.989949762821198)
--(axis cs:0.88643217086792,0.975482735290977)
--(axis cs:0.895894001214735,0.964824140071869)
--(axis cs:0.91206032037735,0.946387169152763)
--(axis cs:0.917805140985823,0.93969851732254)
--(axis cs:0.93768846988678,0.91625052610581)
--(axis cs:0.93908288677146,0.914572834968567)
--(axis cs:0.959706091527484,0.889447212219238)
--(axis cs:0.963316559791565,0.884989200117749)
--(axis cs:0.979735081130373,0.86432158946991)
--(axis cs:0.988944709300995,0.852563106992988)
--(axis cs:0.999220883389033,0.839195966720581)
--(axis cs:1.01457285881042,0.8189312033804)
--(axis cs:1.01818954932447,0.814070343971252)
--(axis cs:1.03661649890527,0.788944721221924)
--(axis cs:1.04020094871521,0.783984267840178)
--(axis cs:1.05452149061885,0.763819098472595)
--(axis cs:1.06582915782928,0.747637683190603)
--(axis cs:1.07197535265952,0.738693475723267)
--(axis cs:1.08896497756027,0.713567852973938)
--(axis cs:1.09145724773407,0.709823732087218)
--(axis cs:1.10546136003989,0.688442230224609)
--(axis cs:1.11708545684814,0.67037846721369)
--(axis cs:1.12155944532851,0.663316607475281)
--(axis cs:1.1372101144773,0.638190925121307)
--(axis cs:1.14271354675293,0.629198218339157)
--(axis cs:1.15243927255986,0.613065302371979)
--(axis cs:1.1673017521936,0.58793967962265)
--(axis cs:1.168341755867,0.586150463405322)
--(axis cs:1.18171106237297,0.562814056873322)
--(axis cs:1.19396984577179,0.5409779082673)
--(axis cs:1.19579093088488,0.537688434123993)
--(axis cs:1.20944569826777,0.512562811374664)
--(axis cs:1.21959793567657,0.493485731068222)
--(axis cs:1.2227738128569,0.487437188625336)
--(axis cs:1.23570810780172,0.462311565876007)
--(axis cs:1.24522614479065,0.443414943001315)
--(axis cs:1.2483232608552,0.437185943126678)
--(axis cs:1.26055962198701,0.412060290575027)
--(axis cs:1.27085423469543,0.390430307887733)
--(axis cs:1.27249738686235,0.386934667825699)
--(axis cs:1.28405777050301,0.36180904507637)
--(axis cs:1.29533996820634,0.336683422327042)
--(axis cs:1.29648244380951,0.334081750526682)
--(axis cs:1.30625622128164,0.311557799577713)
--(axis cs:1.31688878375461,0.286432147026062)
--(axis cs:1.32211053371429,0.273786849108074)
--(axis cs:1.32720559020283,0.261306524276733)
--(axis cs:1.33720942252133,0.236180901527405)
--(axis cs:1.34694768998371,0.211055278778076)
--(axis cs:1.34773874282837,0.208962382834269)
--(axis cs:1.35634952463593,0.185929641127586)
--(axis cs:1.36548489669666,0.160804018378258)
--(axis cs:1.37336683273315,0.138501241181542)
--(axis cs:1.3743540300754,0.135678395628929)
--(axis cs:1.38290645975295,0.11055276542902)
--(axis cs:1.39120667549112,0.0854271352291107)
--(axis cs:1.39899492263794,0.0611217209760303)
--(axis cs:1.39925512759082,0.0603015087544918)
--(axis cs:1.40699854071132,0.0351758785545826)
--(axis cs:1.41449826279748,0.0100502511486411)
--(axis cs:1.42175685848078,-0.015075377188623)
--(axis cs:1.42462313175201,-0.0253206209649786)
--(axis cs:1.42874662172782,-0.0402010045945644)
--(axis cs:1.4354809942512,-0.0653266310691833)
--(axis cs:1.44198324420017,-0.0904522612690926)
--(axis cs:1.44825618012069,-0.115577891469002)
--(axis cs:1.4502512216568,-0.123856313526482)
--(axis cs:1.45427464162197,-0.14070351421833)
--(axis cs:1.460057146508,-0.16582915186882)
--(axis cs:1.46562020357434,-0.190954774618149)
--(axis cs:1.47096717780723,-0.216080397367477)
--(axis cs:1.47587943077087,-0.24012015074761)
--(axis cs:1.47609941234918,-0.241206035017967)
--(axis cs:1.48099027806157,-0.266331672668457)
--(axis cs:1.48567548785326,-0.291457295417786)
--(axis cs:1.49015863206467,-0.316582918167114)
--(axis cs:1.49444302676963,-0.341708540916443)
--(axis cs:1.49853210079422,-0.366834163665771)
--(axis cs:1.50150752067566,-0.38600921901172)
--(axis cs:1.50242336894799,-0.3919597864151)
--(axis cs:1.50610864622792,-0.417085438966751)
--(axis cs:1.50961035592874,-0.44221106171608)
--(axis cs:1.51293248609008,-0.467336684465408)
--(axis cs:1.51607882418226,-0.492462307214737)
--(axis cs:1.51905337191128,-0.517587959766388)
--(axis cs:1.52186030018588,-0.542713582515717)
--(axis cs:1.52450336563996,-0.567839205265045)
--(axis cs:1.52698680450187,-0.592964828014374)
--(axis cs:1.52713572978973,-0.594569904651923)
--(axis cs:1.52930135897685,-0.618090450763702)
--(axis cs:1.53146493863697,-0.643216073513031)
--(axis cs:1.53348277606855,-0.66834169626236)
--(axis cs:1.53535972232244,-0.693467319011688)
--(axis cs:1.53709992227851,-0.718592941761017)
--(axis cs:1.53870835042407,-0.743718564510345)
--(axis cs:1.54018952262703,-0.768844246864319)
--(axis cs:1.54154858619052,-0.793969869613647)
--(axis cs:1.54279021067883,-0.819095492362976)
--(axis cs:1.54391966815763,-0.844221115112305)
--(axis cs:1.54494213285685,-0.869346737861633)
--(axis cs:1.54586255506741,-0.894472360610962)
--(axis cs:1.54668670007975,-0.919597983360291)
--(axis cs:1.54741952779874,-0.944723606109619)
--(axis cs:1.54806711810041,-0.969849228858948)
--(axis cs:1.54863452470181,-0.994974851608276)
--(axis cs:1.54912779190422,-1.0201004743576)
--(axis cs:1.54955271508065,-1.04522609710693)
--(axis cs:1.54991508867448,-1.07035171985626)
--(axis cs:1.55022133939521,-1.09547734260559)
--(axis cs:1.55047737447548,-1.12060296535492)
--(axis cs:1.55068977365357,-1.14572858810425)
--(axis cs:1.55086425119554,-1.17085433006287)
--(axis cs:1.5510078705948,-1.19597995281219)
--(axis cs:1.55112715370524,-1.22110557556152)
--(axis cs:1.55122892199191,-1.24623119831085)
--(axis cs:1.55131988349148,-1.27135682106018)
--(axis cs:1.55140706982333,-1.29648244380951)
--(axis cs:1.55149768673459,-1.32160806655884)
--(axis cs:1.55159927481398,-1.34673368930817)
--(axis cs:1.55171865159623,-1.37185931205749)
--(axis cs:1.55186366203325,-1.39698493480682)
--(axis cs:1.55204174544692,-1.42211055755615)
--(axis cs:1.55226099717167,-1.44723618030548)
--(axis cs:1.55252918384198,-1.47236180305481)
--(axis cs:1.55276381969452,-1.49048857350744)
--(axis cs:1.55285376947221,-1.49748742580414)
--(axis cs:1.55324182055521,-1.52261304855347)
--(axis cs:1.55370271748882,-1.5477386713028)
--(axis cs:1.55424530380355,-1.57286429405212)
--(axis cs:1.55487789877688,-1.59798991680145)
--(axis cs:1.55560972161319,-1.62311553955078)
--(axis cs:1.55644948167026,-1.64824116230011)
--(axis cs:1.55740636377925,-1.67336678504944)
--(axis cs:1.558489606087,-1.69849240779877)
--(axis cs:1.55970870355843,-1.72361814975739)
--(axis cs:1.56107317274147,-1.74874377250671)
--(axis cs:1.56259289173814,-1.77386939525604)
--(axis cs:1.56427793700977,-1.79899501800537)
--(axis cs:1.56613833469452,-1.8241206407547)
--(axis cs:1.56818447856578,-1.84924626350403)
--(axis cs:1.57042694131334,-1.87437188625336)
--(axis cs:1.57287655823356,-1.89949750900269)
--(axis cs:1.57554417217625,-1.92462313175201)
--(axis cs:1.5783919095993,-1.949322295499)
--(axis cs:1.57844074488479,-1.94974875450134)
--(axis cs:1.58155497372824,-1.97487437725067)
--(axis cs:1.58491931898797,-2);

\path [draw=color37, draw opacity=0.3, thick]
(axis cs:4.5,1.17920994229039)
--(axis cs:4.4989984041584,1.19095480442047)
--(axis cs:4.49683447563565,1.2160804271698)
--(axis cs:4.49465071010835,1.24120604991913)
--(axis cs:4.492444775262,1.26633167266846)
--(axis cs:4.49021421693466,1.29145729541779)
--(axis cs:4.48795714233126,1.31658291816711)
--(axis cs:4.48567101823493,1.34170854091644)
--(axis cs:4.4833535561926,1.36683416366577)
--(axis cs:4.48100235659076,1.3919597864151)
--(axis cs:4.47861502417359,1.41708540916443)
--(axis cs:4.47618921450937,1.44221103191376)
--(axis cs:4.47437191009521,1.46070641895034)
--(axis cs:4.47370407133685,1.46733665466309)
--(axis cs:4.47112306807244,1.49246227741241)
--(axis cs:4.468495359047,1.51758790016174)
--(axis cs:4.46581840690683,1.54271352291107)
--(axis cs:4.46308974941526,1.5678391456604)
--(axis cs:4.46030676890592,1.59296476840973)
--(axis cs:4.45746695936388,1.61809051036835)
--(axis cs:4.45456775164466,1.64321613311768)
--(axis cs:4.45160629705943,1.668341755867)
--(axis cs:4.44874382019043,1.69210616048335)
--(axis cs:4.44857580101316,1.69346737861633)
--(axis cs:4.44539611406003,1.71859300136566)
--(axis cs:4.4421450729452,1.74371862411499)
--(axis cs:4.43882007688089,1.76884424686432)
--(axis cs:4.43541830130064,1.79396986961365)
--(axis cs:4.4319371636185,1.81909549236298)
--(axis cs:4.42837392816207,1.8442211151123)
--(axis cs:4.42472579893464,1.86934673786163)
--(axis cs:4.42311573028564,1.88015519977902)
--(axis cs:4.42093100025262,1.89447236061096)
--(axis cs:4.41699901592238,1.91959798336029)
--(axis cs:4.41297198473712,1.94472360610962)
--(axis cs:4.40884714837631,1.96984922885895)
--(axis cs:4.40462169493865,1.99497485160828)
--(axis cs:4.40029270373424,2.02010059356689)
--(axis cs:4.39748764038086,2.03597063978971)
--(axis cs:4.39581215600158,2.04522609710693)
--(axis cs:4.39114233846701,2.07035183906555)
--(axis cs:4.38635838850119,2.09547734260559)
--(axis cs:4.38145720755638,2.12060308456421)
--(axis cs:4.37643605784663,2.14572858810425)
--(axis cs:4.37185907363892,2.16807571859921)
--(axis cs:4.37127628556235,2.17085433006287)
--(axis cs:4.36586097885608,2.19597983360291)
--(axis cs:4.36031445665882,2.22110557556152)
--(axis cs:4.35463362730076,2.24623107910156)
--(axis cs:4.34881562172354,2.27135682106018)
--(axis cs:4.34623098373413,2.28223396205909)
--(axis cs:4.34276427051485,2.29648232460022)
--(axis cs:4.33649529251463,2.32160806655884)
--(axis cs:4.33007746358744,2.34673357009888)
--(axis cs:4.32350764840963,2.3718593120575)
--(axis cs:4.32060289382935,2.38268968309343)
--(axis cs:4.31667751583474,2.39698481559753)
--(axis cs:4.30960562440093,2.42211055755615)
--(axis cs:4.3023700002306,2.44723629951477)
--(axis cs:4.29497480392456,2.47233691786695)
--(axis cs:4.29496729718683,2.47236180305481)
--(axis cs:4.2871852161289,2.49748754501343)
--(axis cs:4.27922694701406,2.52261304855347)
--(axis cs:4.27108924640311,2.54773879051208)
--(axis cs:4.26934671401978,2.55298496458513)
--(axis cs:4.26258685997581,2.57286429405212)
--(axis cs:4.25384701887524,2.59799003601074)
--(axis cs:4.24491535407276,2.62311553955078)
--(axis cs:4.24371862411499,2.62639875766442)
--(axis cs:4.2355678977246,2.6482412815094)
--(axis cs:4.22598551942991,2.67336678504944)
--(axis cs:4.21809053421021,2.69361884882153)
--(axis cs:4.21614529776906,2.69849252700806)
--(axis cs:4.20587171385051,2.7236180305481)
--(axis cs:4.19538339601277,2.74874377250671)
--(axis cs:4.19246244430542,2.75557825588481)
--(axis cs:4.18445897192045,2.77386927604675)
--(axis cs:4.17322752722972,2.79899501800537)
--(axis cs:4.16683435440063,2.81298643161996)
--(axis cs:4.16162525369059,2.82412052154541)
--(axis cs:4.14960687513395,2.84924626350403)
--(axis cs:4.14120626449585,2.86644441236427)
--(axis cs:4.13724126616537,2.87437176704407)
--(axis cs:4.12439097168896,2.89949750900269)
--(axis cs:4.11557769775391,2.91637889511122)
--(axis cs:4.11117029541301,2.92462301254272)
--(axis cs:4.09744155813766,2.94974875450134)
--(axis cs:4.08994960784912,2.96317863423108)
--(axis cs:4.08326795193141,2.97487425804138)
--(axis cs:4.06861244081978,3);

\path [draw=color37, draw opacity=0.3, thick]
(axis cs:-0.600000023841858,1.54289971376183)
--(axis cs:-0.574371874332428,1.54849834961013)
--(axis cs:-0.548743724822998,1.5537030192198)
--(axis cs:-0.523115575313568,1.55850704563394)
--(axis cs:-0.497487425804138,1.56290480204412)
--(axis cs:-0.471859306097031,1.56688987184916)
--(axis cs:-0.465027334625574,1.5678391456604)
--(axis cs:-0.446231156587601,1.57045892974134)
--(axis cs:-0.420603007078171,1.57360396751045)
--(axis cs:-0.394974887371063,1.57631852492103)
--(axis cs:-0.369346737861633,1.57859662718434)
--(axis cs:-0.343718588352203,1.58043178566416)
--(axis cs:-0.318090438842773,1.58181819403164)
--(axis cs:-0.292462319135666,1.58274983671596)
--(axis cs:-0.266834169626236,1.58322085391155)
--(axis cs:-0.241206035017967,1.58322512407224)
--(axis cs:-0.215577885508537,1.58275636987245)
--(axis cs:-0.189949750900269,1.58180878269688)
--(axis cs:-0.164321601390839,1.58037628075486)
--(axis cs:-0.13869346678257,1.57845285585315)
--(axis cs:-0.113065324723721,1.57603237337208)
--(axis cs:-0.0874371826648712,1.5731085377948)
--(axis cs:-0.0618090443313122,1.569675639018)
--(axis cs:-0.0498688035538893,1.5678391456604)
--(axis cs:-0.0361809059977531,1.5657306278336)
--(axis cs:-0.0105527639389038,1.56126870455328)
--(axis cs:0.015075377188623,1.55628005574515)
--(axis cs:0.0407035164535046,1.55075915468794)
--(axis cs:0.0663316547870636,1.54469954424454)
--(axis cs:0.0740571260827757,1.54271352291107)
--(axis cs:0.0919597968459129,1.53810196099421)
--(axis cs:0.117587938904762,1.53095792470592)
--(axis cs:0.143216073513031,1.52325806428764)
--(axis cs:0.160824384512567,1.51758790016174)
--(axis cs:0.168844223022461,1.51499901237329)
--(axis cs:0.19447235763073,1.50618021019223)
--(axis cs:0.22010050714016,1.49678807419909)
--(axis cs:0.231243100176847,1.49246227741241)
--(axis cs:0.245728641748428,1.4868221331571)
--(axis cs:0.271356791257858,1.47627574487173)
--(axis cs:0.291943609500623,1.46733665466309)
--(axis cs:0.296984910964966,1.46514017236432)
--(axis cs:0.322613060474396,1.45341356561833)
--(axis cs:0.345909949235745,1.44221103191376)
--(axis cs:0.348241209983826,1.4410856969996)
--(axis cs:0.373869359493256,1.42815278480959)
--(axis cs:0.39482362972256,1.41708540916443)
--(axis cs:0.399497479200363,1.41460622348567)
--(axis cs:0.425125628709793,1.40043925937663)
--(axis cs:0.439843825539975,1.3919597864151)
--(axis cs:0.450753778219223,1.38564428391081)
--(axis cs:0.476381897926331,1.3702141563087)
--(axis cs:0.481791724336436,1.36683416366577)
--(axis cs:0.50201004743576,1.35413609138395)
--(axis cs:0.521076714700467,1.34170854091644)
--(axis cs:0.52763819694519,1.33740737262642)
--(axis cs:0.55326634645462,1.32001356871344)
--(axis cs:0.558155378137873,1.31658291816711)
--(axis cs:0.57889449596405,1.30194069453161)
--(axis cs:0.593260216232749,1.29145729541779)
--(axis cs:0.604522585868835,1.28318455509855)
--(axis cs:0.626747153755234,1.26633167266846)
--(axis cs:0.630150735378265,1.26373255645126)
--(axis cs:0.655778884887695,1.24356450091811)
--(axis cs:0.658690003021323,1.24120604991913)
--(axis cs:0.681407034397125,1.22266354872762)
--(axis cs:0.689244953137828,1.2160804271698)
--(axis cs:0.707035183906555,1.20101954249098)
--(axis cs:0.718600658446652,1.19095480442047)
--(axis cs:0.732663333415985,1.17861400013727)
--(axis cs:0.746850115610548,1.16582918167114)
--(axis cs:0.758291482925415,1.15542728310684)
--(axis cs:0.774076297864098,1.14070355892181)
--(axis cs:0.7839195728302,1.1314365300989)
--(axis cs:0.800352288379158,1.11557793617249)
--(axis cs:0.80954772233963,1.10661738626366)
--(axis cs:0.825744023054031,1.09045231342316)
--(axis cs:0.83517587184906,1.08094265202748)
--(axis cs:0.850310422500196,1.06532669067383)
--(axis cs:0.86080402135849,1.05438400867455)
--(axis cs:0.874104308591384,1.04020094871521)
--(axis cs:0.88643217086792,1.02690854551922)
--(axis cs:0.897172454863634,1.01507532596588)
--(axis cs:0.91206032037735,0.99848234825332)
--(axis cs:0.919557897043703,0.989949762821198)
--(axis cs:0.93768846988678,0.969067988113244)
--(axis cs:0.941299513286977,0.964824140071869)
--(axis cs:0.962417705087114,0.93969851732254)
--(axis cs:0.963316559791565,0.93861603308116)
--(axis cs:0.982897329194219,0.914572834968567)
--(axis cs:0.988944709300995,0.907047687649811)
--(axis cs:1.00282529529136,0.889447212219238)
--(axis cs:1.01457285881042,0.874343733238037)
--(axis cs:1.02222780756006,0.86432158946991)
--(axis cs:1.04020094871521,0.840451356908607)
--(axis cs:1.04112975039523,0.839195966720581)
--(axis cs:1.05947025771761,0.814070343971252)
--(axis cs:1.06582915782928,0.805226803129212)
--(axis cs:1.07734017075234,0.788944721221924)
--(axis cs:1.09145724773407,0.768659214964521)
--(axis cs:1.09477099651008,0.763819098472595)
--(axis cs:1.11171516575249,0.738693475723267)
--(axis cs:1.11708545684814,0.730601734841817)
--(axis cs:1.12821393112398,0.713567852973938)
--(axis cs:1.14271354675293,0.690987082419385)
--(axis cs:1.14432297865309,0.688442230224609)
--(axis cs:1.15996223919004,0.663316607475281)
--(axis cs:1.168341755867,0.649610867372438)
--(axis cs:1.17522247605721,0.638190925121307)
--(axis cs:1.1900917013818,0.613065302371979)
--(axis cs:1.19396984577179,0.606394709072405)
--(axis cs:1.20454920495746,0.58793967962265)
--(axis cs:1.21867192894148,0.562814056873322)
--(axis cs:1.21959793567657,0.561136792916216)
--(axis cs:1.2323692810436,0.537688434123993)
--(axis cs:1.24522614479065,0.513582056864237)
--(axis cs:1.24576269684052,0.512562811374664)
--(axis cs:1.25874422068163,0.487437188625336)
--(axis cs:1.27085423469543,0.463475128953753)
--(axis cs:1.27143495240354,0.462311565876007)
--(axis cs:1.28373083791051,0.437185943126678)
--(axis cs:1.29574649567592,0.412060290575027)
--(axis cs:1.29648244380951,0.410489153298791)
--(axis cs:1.30738396744021,0.386934667825699)
--(axis cs:1.31873910027253,0.36180904507637)
--(axis cs:1.32211053371429,0.354179865390281)
--(axis cs:1.32975378768068,0.336683422327042)
--(axis cs:1.34046882027403,0.311557799577713)
--(axis cs:1.34773874282837,0.294086242778387)
--(axis cs:1.35088859625359,0.286432147026062)
--(axis cs:1.36098298030636,0.261306524276733)
--(axis cs:1.37081352353603,0.236180901527405)
--(axis cs:1.37336683273315,0.229489179696778)
--(axis cs:1.38032666134471,0.211055278778076)
--(axis cs:1.38956113676435,0.185929641127586)
--(axis cs:1.39853895696541,0.160804018378258)
--(axis cs:1.39899492263794,0.159493817577705)
--(axis cs:1.40719977196394,0.135678395628929)
--(axis cs:1.41560615793531,0.11055276542902)
--(axis cs:1.42376388686688,0.0854271352291107)
--(axis cs:1.42462313175201,0.0827040235170877)
--(axis cs:1.43162417467089,0.0603015087544918)
--(axis cs:1.43923519002821,0.0351758785545826)
--(axis cs:1.44660562030773,0.0100502511486411)
--(axis cs:1.4502512216568,-0.0027774325660729)
--(axis cs:1.45371435243916,-0.015075377188623)
--(axis cs:1.46056351334242,-0.0402010045945644)
--(axis cs:1.46718111915409,-0.0653266310691833)
--(axis cs:1.47356944971079,-0.0904522612690926)
--(axis cs:1.47587943077087,-0.0998587612129427)
--(axis cs:1.47970614711921,-0.115577891469002)
--(axis cs:1.48560543152038,-0.14070351421833)
--(axis cs:1.49128506431215,-0.16582915186882)
--(axis cs:1.49674809274112,-0.190954774618149)
--(axis cs:1.50150752067566,-0.213730221208792)
--(axis cs:1.50199459707254,-0.216080397367477)
--(axis cs:1.50700190172803,-0.241206035017967)
--(axis cs:1.51180279130016,-0.266331672668457)
--(axis cs:1.51640085270653,-0.291457295417786)
--(axis cs:1.52079913913985,-0.316582918167114)
--(axis cs:1.52500088957627,-0.341708540916443)
--(axis cs:1.52713572978973,-0.355077529800848)
--(axis cs:1.52899850524601,-0.366834163665771)
--(axis cs:1.5327948138004,-0.3919597864151)
--(axis cs:1.53640633128301,-0.417085438966751)
--(axis cs:1.53983665878085,-0.44221106171608)
--(axis cs:1.54308956561525,-0.467336684465408)
--(axis cs:1.54616889011209,-0.492462307214737)
--(axis cs:1.54907853681997,-0.517587959766388)
--(axis cs:1.55182258516692,-0.542713582515717)
--(axis cs:1.55276381969452,-0.551862682955004)
--(axis cs:1.55439544721043,-0.567839205265045)
--(axis cs:1.556806393272,-0.592964828014374)
--(axis cs:1.55906478266593,-0.618090450763702)
--(axis cs:1.56117504161341,-0.643216073513031)
--(axis cs:1.56314155123517,-0.66834169626236)
--(axis cs:1.56496894764185,-0.693467319011688)
--(axis cs:1.56666166867441,-0.718592941761017)
--(axis cs:1.56822440457877,-0.743718564510345)
--(axis cs:1.5696617965653,-0.768844246864319)
--(axis cs:1.57097890535011,-0.793969869613647)
--(axis cs:1.57218048360522,-0.819095492362976)
--(axis cs:1.57327152197763,-0.844221115112305)
--(axis cs:1.57425760481621,-0.869346737861633)
--(axis cs:1.57514318580253,-0.894472360610962)
--(axis cs:1.57593409640939,-0.919597983360291)
--(axis cs:1.57663536846373,-0.944723606109619)
--(axis cs:1.57725278451824,-0.969849228858948)
--(axis cs:1.57779182944439,-0.994974851608276)
--(axis cs:1.57825833396499,-1.0201004743576)
--(axis cs:1.5783919095993,-1.02848962899747)
--(axis cs:1.57865657952139,-1.04522609710693)
--(axis cs:1.57899312688467,-1.07035171985626)
--(axis cs:1.57927523087448,-1.09547734260559)
--(axis cs:1.5795087821681,-1.12060296535492)
--(axis cs:1.57970004130625,-1.14572858810425)
--(axis cs:1.57985527346028,-1.17085433006287)
--(axis cs:1.57998115203057,-1.19597995281219)
--(axis cs:1.58008388907147,-1.22110557556152)
--(axis cs:1.5801706574187,-1.24623119831085)
--(axis cs:1.58024757678213,-1.27135682106018)
--(axis cs:1.58032193644184,-1.29648244380951)
--(axis cs:1.58040070627273,-1.32160806655884)
--(axis cs:1.58049096652695,-1.34673368930817)
--(axis cs:1.58060009399462,-1.3718593120575)
--(axis cs:1.58073548859196,-1.39698493480682)
--(axis cs:1.58090499621365,-1.42211055755615)
--(axis cs:1.58111569382907,-1.44723618030548)
--(axis cs:1.58137572920068,-1.47236180305481)
--(axis cs:1.58169312705861,-1.49748742580414)
--(axis cs:1.58207590588217,-1.52261304855347)
--(axis cs:1.58253232040864,-1.5477386713028)
--(axis cs:1.58307087744627,-1.57286429405212)
--(axis cs:1.58369986265102,-1.59798991680145)
--(axis cs:1.58442840536176,-1.62311553955078)
--(axis cs:1.58526527425789,-1.64824116230011)
--(axis cs:1.58621921531188,-1.67336678504944)
--(axis cs:1.58729959241511,-1.69849240779877)
--(axis cs:1.5885157495842,-1.72361814975739)
--(axis cs:1.58987742894128,-1.74874377250671)
--(axis cs:1.59139409232793,-1.77386939525604)
--(axis cs:1.59307585412598,-1.79899501800537)
--(axis cs:1.59493258592296,-1.8241206407547)
--(axis cs:1.59697468905246,-1.84924626350403)
--(axis cs:1.59921283633328,-1.87437188625336)
--(axis cs:1.60165722096648,-1.89949750900269)
--(axis cs:1.60402011871338,-1.9218037959319)
--(axis cs:1.60431684678593,-1.92462313175201)
--(axis cs:1.60718690318545,-1.94974875450134)
--(axis cs:1.6102948257434,-1.97487437725067)
--(axis cs:1.6136517212514,-2);

\path [draw=color38, draw opacity=0.3, thick]
(axis cs:4.5,1.04705643409373)
--(axis cs:4.49850599907103,1.06532669067383)
--(axis cs:4.49644280661204,1.09045231342316)
--(axis cs:4.49437059798933,1.11557793617249)
--(axis cs:4.49228721514507,1.14070355892181)
--(axis cs:4.49019052491943,1.16582918167114)
--(axis cs:4.4880783267877,1.19095480442047)
--(axis cs:4.48594840727537,1.2160804271698)
--(axis cs:4.48379854476355,1.24120604991913)
--(axis cs:4.48162649404547,1.26633167266846)
--(axis cs:4.47942973009371,1.29145729541779)
--(axis cs:4.47720641142718,1.31658291816711)
--(axis cs:4.47495395228547,1.34170854091644)
--(axis cs:4.47437191009521,1.34809685221356)
--(axis cs:4.47262128843619,1.36683416366577)
--(axis cs:4.47023746695866,1.3919597864151)
--(axis cs:4.46781678797812,1.41708540916443)
--(axis cs:4.46535683280473,1.44221103191376)
--(axis cs:4.46285509547565,1.46733665466309)
--(axis cs:4.46030910541287,1.49246227741241)
--(axis cs:4.45771635726287,1.51758790016174)
--(axis cs:4.45507426095308,1.54271352291107)
--(axis cs:4.45238038823883,1.5678391456604)
--(axis cs:4.4496321376103,1.59296476840973)
--(axis cs:4.44874382019043,1.60090367604316)
--(axis cs:4.44677265019282,1.61809051036835)
--(axis cs:4.44382722280547,1.64321613311768)
--(axis cs:4.4408181611995,1.668341755867)
--(axis cs:4.43774323357415,1.69346737861633)
--(axis cs:4.43459963411506,1.71859300136566)
--(axis cs:4.43138459596532,1.74371862411499)
--(axis cs:4.42809550050824,1.76884424686432)
--(axis cs:4.42472953983348,1.79396986961365)
--(axis cs:4.42311573028564,1.80571761943994)
--(axis cs:4.4212327231697,1.81909549236298)
--(axis cs:4.41760653949116,1.8442211151123)
--(axis cs:4.41389357137627,1.86934673786163)
--(axis cs:4.41009112687983,1.89447236061096)
--(axis cs:4.40619628623624,1.91959798336029)
--(axis cs:4.40220635207543,1.94472360610962)
--(axis cs:4.39811844449221,1.96984922885895)
--(axis cs:4.39748764038086,1.97362212348825)
--(axis cs:4.3938306628014,1.99497485160828)
--(axis cs:4.38941938634077,2.02010059356689)
--(axis cs:4.38489936090313,2.04522609710693)
--(axis cs:4.38026799662902,2.07035183906555)
--(axis cs:4.37552233474652,2.09547734260559)
--(axis cs:4.37185907363892,2.11438779864828)
--(axis cs:4.37062589629751,2.12060308456421)
--(axis cs:4.36550454016438,2.14572858810425)
--(axis cs:4.36025757676001,2.17085433006287)
--(axis cs:4.35488208278402,2.19597983360291)
--(axis cs:4.3493751757131,2.22110557556152)
--(axis cs:4.34623098373413,2.2350868476879)
--(axis cs:4.34366440117454,2.24623107910156)
--(axis cs:4.33772578388779,2.27135682106018)
--(axis cs:4.33164404646342,2.29648232460022)
--(axis cs:4.32541621977113,2.32160806655884)
--(axis cs:4.32060289382935,2.34055575942922)
--(axis cs:4.31899584474651,2.34673357009888)
--(axis cs:4.31228601553934,2.3718593120575)
--(axis cs:4.30541816830959,2.39698481559753)
--(axis cs:4.29838889309326,2.42211055755615)
--(axis cs:4.29497480392456,2.4340122640531)
--(axis cs:4.29109051197672,2.44723629951477)
--(axis cs:4.28352633058204,2.47236180305481)
--(axis cs:4.27578863565436,2.49748754501343)
--(axis cs:4.26934671401978,2.51792439446369)
--(axis cs:4.2678334027526,2.52261304855347)
--(axis cs:4.2595145350581,2.54773879051208)
--(axis cs:4.25100971837909,2.57286429405212)
--(axis cs:4.24371862411499,2.59392228954882)
--(axis cs:4.24227648162182,2.59799003601074)
--(axis cs:4.23314246966452,2.62311553955078)
--(axis cs:4.22380950806348,2.6482412815094)
--(axis cs:4.21809053421021,2.66328719983998)
--(axis cs:4.21416752526531,2.67336678504944)
--(axis cs:4.20415535980459,2.69849252700806)
--(axis cs:4.19393151216494,2.7236180305481)
--(axis cs:4.19246244430542,2.72714140894815)
--(axis cs:4.18323994169404,2.74874377250671)
--(axis cs:4.17228514160116,2.77386927604675)
--(axis cs:4.16683435440063,2.78609280136808)
--(axis cs:4.16094278645952,2.79899501800537)
--(axis cs:4.1492134475795,2.82412052154541)
--(axis cs:4.14120626449585,2.84091152524045)
--(axis cs:4.13713595374062,2.84924626350403)
--(axis cs:4.12458710039337,2.87437176704407)
--(axis cs:4.11557769775391,2.89204164161984)
--(axis cs:4.11168442346538,2.89949750900269)
--(axis cs:4.09826973624316,2.92462301254272)
--(axis cs:4.08994960784912,2.93988817522702)
--(axis cs:4.08444512239975,2.94974875450134)
--(axis cs:4.07011665104249,2.97487425804138)
--(axis cs:4.06432151794434,2.98482316577944)
--(axis cs:4.05526675212269,3);

\path [draw=color38, draw opacity=0.3, thick]
(axis cs:-0.600000023841858,1.58258976368405)
--(axis cs:-0.574371874332428,1.58827097742425)
--(axis cs:-0.55162398637388,1.59296476840973)
--(axis cs:-0.548743724822998,1.59356099206849)
--(axis cs:-0.523115575313568,1.59845920774601)
--(axis cs:-0.497487425804138,1.60295322041273)
--(axis cs:-0.471859306097031,1.60703753830962)
--(axis cs:-0.446231156587601,1.61070566562121)
--(axis cs:-0.420603007078171,1.61395186476308)
--(axis cs:-0.394974887371063,1.61676960627902)
--(axis cs:-0.380756416615345,1.61809051036835)
--(axis cs:-0.369346737861633,1.6191552934156)
--(axis cs:-0.343718588352203,1.621102288099)
--(axis cs:-0.318090438842773,1.62260215678591)
--(axis cs:-0.292462319135666,1.62364844061068)
--(axis cs:-0.266834169626236,1.62423528449461)
--(axis cs:-0.241206035017967,1.62435642427556)
--(axis cs:-0.215577885508537,1.62400563217808)
--(axis cs:-0.189949750900269,1.62317674056438)
--(axis cs:-0.164321601390839,1.62186349625642)
--(axis cs:-0.13869346678257,1.62005985810602)
--(axis cs:-0.116747019183158,1.61809051036835)
--(axis cs:-0.113065324723721,1.61775993575139)
--(axis cs:-0.0874371826648712,1.61496393748092)
--(axis cs:-0.0618090443313122,1.6116602652153)
--(axis cs:-0.0361809059977531,1.60784276279321)
--(axis cs:-0.0105527639389038,1.60350502587953)
--(axis cs:0.015075377188623,1.59864095709269)
--(axis cs:0.0407035164535046,1.59324393970721)
--(axis cs:0.0419130022849245,1.59296476840973)
--(axis cs:0.0663316547870636,1.5873222828557)
--(axis cs:0.0919597968459129,1.58085782565934)
--(axis cs:0.117587938904762,1.57384356493991)
--(axis cs:0.137929906201179,1.5678391456604)
--(axis cs:0.143216073513031,1.56627634874237)
--(axis cs:0.168844223022461,1.55816172391518)
--(axis cs:0.19447235763073,1.54948030317703)
--(axis cs:0.213230032706187,1.54271352291107)
--(axis cs:0.22010050714016,1.54022994701965)
--(axis cs:0.245728641748428,1.53041441370727)
--(axis cs:0.271356791257858,1.52001456472893)
--(axis cs:0.277033421337008,1.51758790016174)
--(axis cs:0.296984910964966,1.50903741312421)
--(axis cs:0.322613060474396,1.49746933093773)
--(axis cs:0.333182709739878,1.49246227741241)
--(axis cs:0.348241209983826,1.48530744404048)
--(axis cs:0.373869359493256,1.47254561903299)
--(axis cs:0.383876492837227,1.46733665466309)
--(axis cs:0.399497479200363,1.45917730645186)
--(axis cs:0.425125628709793,1.44519587057136)
--(axis cs:0.430381289376237,1.44221103191376)
--(axis cs:0.450753778219223,1.43059559863632)
--(axis cs:0.473502155506667,1.41708540916443)
--(axis cs:0.476381897926331,1.4153676489459)
--(axis cs:0.50201004743576,1.39950482421203)
--(axis cs:0.513755822637227,1.3919597864151)
--(axis cs:0.52763819694519,1.38299903732067)
--(axis cs:0.551793747898539,1.36683416366577)
--(axis cs:0.55326634645462,1.36584348696926)
--(axis cs:0.57889449596405,1.34802303111338)
--(axis cs:0.587678834967732,1.34170854091644)
--(axis cs:0.604522585868835,1.32953090883021)
--(axis cs:0.621864706246779,1.31658291816711)
--(axis cs:0.630150735378265,1.31035799610744)
--(axis cs:0.654542014820321,1.29145729541779)
--(axis cs:0.655778884887695,1.29049246578246)
--(axis cs:0.681407034397125,1.26991324564168)
--(axis cs:0.685741145999208,1.26633167266846)
--(axis cs:0.707035183906555,1.24860925311963)
--(axis cs:0.715686148463196,1.24120604991913)
--(axis cs:0.732663333415985,1.22656739315791)
--(axis cs:0.744503362718646,1.2160804271698)
--(axis cs:0.758291482925415,1.20376983311303)
--(axis cs:0.772277150418451,1.19095480442047)
--(axis cs:0.7839195728302,1.18019647599076)
--(axis cs:0.799083572699446,1.16582918167114)
--(axis cs:0.80954772233963,1.15582620076039)
--(axis cs:0.824989718198776,1.14070355892181)
--(axis cs:0.83517587184906,1.13063432301523)
--(axis cs:0.850055896500909,1.11557793617249)
--(axis cs:0.86080402135849,1.10459542276736)
--(axis cs:0.87433680768523,1.09045231342316)
--(axis cs:0.88643217086792,1.0776812531233)
--(axis cs:0.897880688571115,1.06532669067383)
--(axis cs:0.91206032037735,1.04986003947722)
--(axis cs:0.920731162485923,1.04020094871521)
--(axis cs:0.93768846988678,1.02109885456305)
--(axis cs:0.942927863425516,1.01507532596588)
--(axis cs:0.963316559791565,0.991360539436563)
--(axis cs:0.964505845856659,0.989949762821198)
--(axis cs:0.985447173470073,0.964824140071869)
--(axis cs:0.988944709300995,0.960575903252984)
--(axis cs:1.00581016335299,0.93969851732254)
--(axis cs:1.01457285881042,0.928709720378511)
--(axis cs:1.02564125401441,0.914572834968567)
--(axis cs:1.04020094871521,0.895723927567967)
--(axis cs:1.04496428583304,0.889447212219238)
--(axis cs:1.06377574976796,0.86432158946991)
--(axis cs:1.06582915782928,0.861541987469322)
--(axis cs:1.0820578443238,0.839195966720581)
--(axis cs:1.09145724773407,0.826059348376211)
--(axis cs:1.09989525623905,0.814070343971252)
--(axis cs:1.11708545684814,0.78926636823926)
--(axis cs:1.11730485796423,0.788944721221924)
--(axis cs:1.13420441553188,0.763819098472595)
--(axis cs:1.14271354675293,0.750959607776094)
--(axis cs:1.15070679368315,0.738693475723267)
--(axis cs:1.16681100024375,0.713567852973938)
--(axis cs:1.168341755867,0.711142081377832)
--(axis cs:1.18245697390038,0.688442230224609)
--(axis cs:1.19396984577179,0.669592455129077)
--(axis cs:1.19774877709735,0.663316607475281)
--(axis cs:1.21262522871914,0.638190925121307)
--(axis cs:1.21959793567657,0.626199355866657)
--(axis cs:1.22713132918971,0.613065302371979)
--(axis cs:1.24127716156494,0.58793967962265)
--(axis cs:1.24522614479065,0.580796478980837)
--(axis cs:1.25503744013766,0.562814056873322)
--(axis cs:1.26847392567093,0.537688434123993)
--(axis cs:1.27085423469543,0.533152971158438)
--(axis cs:1.28152467047058,0.512562811374664)
--(axis cs:1.29427178314184,0.487437188625336)
--(axis cs:1.29648244380951,0.482993367189909)
--(axis cs:1.3066470605112,0.462311565876007)
--(axis cs:1.31872506905198,0.437185943126678)
--(axis cs:1.32211053371429,0.429994183330922)
--(axis cs:1.33045511868804,0.412060290575027)
--(axis cs:1.34188325286957,0.386934667825699)
--(axis cs:1.34773874282837,0.373766016512786)
--(axis cs:1.35299657157661,0.36180904507637)
--(axis cs:1.36379411667751,0.336683422327042)
--(axis cs:1.37336683273315,0.313848395771991)
--(axis cs:1.37431688825571,0.311557799577713)
--(axis cs:1.3845021266964,0.286432147026062)
--(axis cs:1.39442486529124,0.261306524276733)
--(axis cs:1.39899492263794,0.249439958731751)
--(axis cs:1.40404950020265,0.236180901527405)
--(axis cs:1.41338327514284,0.211055278778076)
--(axis cs:1.42246156563928,0.185929641127586)
--(axis cs:1.42462313175201,0.17978755336375)
--(axis cs:1.43123944893147,0.160804018378258)
--(axis cs:1.4397520796652,0.135678395628929)
--(axis cs:1.44801683364742,0.11055276542902)
--(axis cs:1.4502512216568,0.103564332895536)
--(axis cs:1.45599666634544,0.0854271352291107)
--(axis cs:1.46371917487914,0.0603015087544918)
--(axis cs:1.47120170686429,0.0351758785545826)
--(axis cs:1.47587943077087,0.0189667482755864)
--(axis cs:1.47843004802553,0.0100502511486411)
--(axis cs:1.48539436578953,-0.015075377188623)
--(axis cs:1.49212706627513,-0.0402010045945644)
--(axis cs:1.49863086778947,-0.0653266310691833)
--(axis cs:1.50150752067566,-0.0768272839595208)
--(axis cs:1.50488722917335,-0.0904522612690926)
--(axis cs:1.51090372094611,-0.115577891469002)
--(axis cs:1.51670012991536,-0.14070351421833)
--(axis cs:1.52227958534084,-0.16582915186882)
--(axis cs:1.52713572978973,-0.188565962112254)
--(axis cs:1.52764191163625,-0.190954774618149)
--(axis cs:1.53276595850918,-0.216080397367477)
--(axis cs:1.53768293815144,-0.241206035017967)
--(axis cs:1.54239592263713,-0.266331672668457)
--(axis cs:1.54690825674267,-0.291457295417786)
--(axis cs:1.55122309272065,-0.316582918167114)
--(axis cs:1.55276381969452,-0.325965936670305)
--(axis cs:1.55532966614279,-0.341708540916443)
--(axis cs:1.5592375954465,-0.366834163665771)
--(axis cs:1.56295934117144,-0.3919597864151)
--(axis cs:1.56649829513955,-0.417085438966751)
--(axis cs:1.56985823810625,-0.44221106171608)
--(axis cs:1.57304288724772,-0.467336684465408)
--(axis cs:1.57605627604311,-0.492462307214737)
--(axis cs:1.5783919095993,-0.513078227257117)
--(axis cs:1.5788992701417,-0.517587959766388)
--(axis cs:1.58156676025085,-0.542713582515717)
--(axis cs:1.58407548183038,-0.567839205265045)
--(axis cs:1.58642935574655,-0.592964828014374)
--(axis cs:1.58863294344481,-0.618090450763702)
--(axis cs:1.59069038391285,-0.643216073513031)
--(axis cs:1.59260586960906,-0.66834169626236)
--(axis cs:1.59438404997485,-0.693467319011688)
--(axis cs:1.59602933429881,-0.718592941761017)
--(axis cs:1.59754664261088,-0.743718564510345)
--(axis cs:1.59894030327275,-0.768844246864319)
--(axis cs:1.60021537806845,-0.793969869613647)
--(axis cs:1.60137684951113,-0.819095492362976)
--(axis cs:1.60242938389402,-0.844221115112305)
--(axis cs:1.60337823694277,-0.869346737861633)
--(axis cs:1.60402011871338,-0.888298280363181)
--(axis cs:1.60422787827182,-0.894472360610962)
--(axis cs:1.60498095589094,-0.919597983360291)
--(axis cs:1.60564649196449,-0.944723606109619)
--(axis cs:1.60623029174846,-0.969849228858948)
--(axis cs:1.60673764862553,-0.994974851608276)
--(axis cs:1.60717414592273,-1.0201004743576)
--(axis cs:1.60754564240294,-1.04522609710693)
--(axis cs:1.60785794969311,-1.07035171985626)
--(axis cs:1.60811709202221,-1.09547734260559)
--(axis cs:1.60832933918701,-1.12060296535492)
--(axis cs:1.60850037434676,-1.14572858810425)
--(axis cs:1.60863662520331,-1.17085433006287)
--(axis cs:1.60874472898286,-1.19597995281219)
--(axis cs:1.60883080091633,-1.22110557556152)
--(axis cs:1.60890186739045,-1.24623119831085)
--(axis cs:1.6089647181361,-1.27135682106018)
--(axis cs:1.60902566716189,-1.29648244380951)
--(axis cs:1.60909226315982,-1.32160806655884)
--(axis cs:1.60917112375953,-1.34673368930817)
--(axis cs:1.60927001388615,-1.3718593120575)
--(axis cs:1.60939588411866,-1.39698493480682)
--(axis cs:1.60955635688574,-1.42211055755615)
--(axis cs:1.60975919994292,-1.44723618030548)
--(axis cs:1.61001203250703,-1.47236180305481)
--(axis cs:1.61032307903749,-1.49748742580414)
--(axis cs:1.61069983477614,-1.52261304855347)
--(axis cs:1.61115076704922,-1.5477386713028)
--(axis cs:1.61168443783443,-1.57286429405212)
--(axis cs:1.61230899694765,-1.59798991680145)
--(axis cs:1.61303322097983,-1.62311553955078)
--(axis cs:1.61386607850876,-1.64824116230011)
--(axis cs:1.61481637150644,-1.67336678504944)
--(axis cs:1.61589318487083,-1.69849240779877)
--(axis cs:1.61710579018633,-1.72361814975739)
--(axis cs:1.61846400262195,-1.74874377250671)
--(axis cs:1.61997705283931,-1.77386939525604)
--(axis cs:1.62165483783536,-1.79899501800537)
--(axis cs:1.62350748711479,-1.8241206407547)
--(axis cs:1.62554503761367,-1.84924626350403)
--(axis cs:1.62777807423974,-1.87437188625336)
--(axis cs:1.62964820861816,-1.89364028393597)
--(axis cs:1.63021325754828,-1.89949750900269)
--(axis cs:1.63285159947452,-1.92462313175201)
--(axis cs:1.63571596481547,-1.94974875450134)
--(axis cs:1.63881747370533,-1.97487437725067)
--(axis cs:1.64216699238496,-2);

\path [draw=color39, draw opacity=0.3, thick]
(axis cs:4.5,0.908527342436013)
--(axis cs:4.49951432794446,0.914572834968567)
--(axis cs:4.49749645828222,0.93969851732254)
--(axis cs:4.49548177757164,0.964824140071869)
--(axis cs:4.49346829745592,0.989949762821198)
--(axis cs:4.49145406797889,1.01507532596588)
--(axis cs:4.48943701915018,1.04020094871521)
--(axis cs:4.48741505606229,1.06532669067383)
--(axis cs:4.48538614290776,1.09045231342316)
--(axis cs:4.48334818318919,1.11557793617249)
--(axis cs:4.48129896353361,1.14070355892181)
--(axis cs:4.4792363861276,1.16582918167114)
--(axis cs:4.477158249417,1.19095480442047)
--(axis cs:4.47506233891509,1.2160804271698)
--(axis cs:4.47437191009521,1.22426159486785)
--(axis cs:4.47290493677679,1.24120604991913)
--(axis cs:4.47070487600685,1.26633167266846)
--(axis cs:4.46847965222528,1.29145729541779)
--(axis cs:4.46622737962876,1.31658291816711)
--(axis cs:4.46394541812176,1.34170854091644)
--(axis cs:4.46163141908939,1.36683416366577)
--(axis cs:4.45928293521567,1.3919597864151)
--(axis cs:4.45689752704058,1.41708540916443)
--(axis cs:4.45447275734159,1.44221103191376)
--(axis cs:4.45200611961445,1.46733665466309)
--(axis cs:4.44949514275329,1.49246227741241)
--(axis cs:4.44874382019043,1.49982579183222)
--(axis cs:4.4468855984127,1.51758790016174)
--(axis cs:4.44420402614648,1.54271352291107)
--(axis cs:4.4414695399653,1.5678391456604)
--(axis cs:4.43867949920869,1.59296476840973)
--(axis cs:4.43583123134653,1.61809051036835)
--(axis cs:4.43292217660927,1.64321613311768)
--(axis cs:4.42994938729653,1.668341755867)
--(axis cs:4.42691066613514,1.69346737861633)
--(axis cs:4.42380315417008,1.71859300136566)
--(axis cs:4.42311573028564,1.72401187138038)
--(axis cs:4.4205535713322,1.74371862411499)
--(axis cs:4.41720873603776,1.76884424686432)
--(axis cs:4.41378534600741,1.79396986961365)
--(axis cs:4.41028069154399,1.81909549236298)
--(axis cs:4.40669199727402,1.8442211151123)
--(axis cs:4.40301642128431,1.86934673786163)
--(axis cs:4.39925125350704,1.89447236061096)
--(axis cs:4.39748764038086,1.90593757587918)
--(axis cs:4.39533464011708,1.91959798336029)
--(axis cs:4.39127107861965,1.94472360610962)
--(axis cs:4.38710734932778,1.96984922885895)
--(axis cs:4.38284069684254,1.99497485160828)
--(axis cs:4.37846809713399,2.02010059356689)
--(axis cs:4.37398656580468,2.04522609710693)
--(axis cs:4.37185907363892,2.05684259597645)
--(axis cs:4.3693245553195,2.07035183906555)
--(axis cs:4.36448586378554,2.09547734260559)
--(axis cs:4.35952725788688,2.12060308456421)
--(axis cs:4.35444592907293,2.14572858810425)
--(axis cs:4.34923886795767,2.17085433006287)
--(axis cs:4.34623098373413,2.18499596048362)
--(axis cs:4.34383802524198,2.19597983360291)
--(axis cs:4.33821840412673,2.22110557556152)
--(axis cs:4.33246147364735,2.24623107910156)
--(axis cs:4.32656428712663,2.27135682106018)
--(axis cs:4.32060289382935,2.29615221987075)
--(axis cs:4.32052160887783,2.29648232460022)
--(axis cs:4.31416229011358,2.32160806655884)
--(axis cs:4.30765072652896,2.34673357009888)
--(axis cs:4.30098385983178,2.3718593120575)
--(axis cs:4.29497480392456,2.39397082763081)
--(axis cs:4.29413594151741,2.39698481559753)
--(axis cs:4.28695415290915,2.42211055755615)
--(axis cs:4.27960504777985,2.44723629951477)
--(axis cs:4.27208536397724,2.47236180305481)
--(axis cs:4.26934671401978,2.48128364027422)
--(axis cs:4.26425318562081,2.49748754501343)
--(axis cs:4.2561638787396,2.52261304855347)
--(axis cs:4.24789132548998,2.54773879051208)
--(axis cs:4.24371862411499,2.56010826311159)
--(axis cs:4.23931203599627,2.57286429405212)
--(axis cs:4.23042207123239,2.59799003601074)
--(axis cs:4.22133616113382,2.62311553955078)
--(axis cs:4.21809053421021,2.63187513199353)
--(axis cs:4.21188069949093,2.6482412815094)
--(axis cs:4.20212756440537,2.67336678504944)
--(axis cs:4.19246244430542,2.69774036817285)
--(axis cs:4.19215698850287,2.69849252700806)
--(axis cs:4.1816951347382,2.7236180305481)
--(axis cs:4.17101416077814,2.74874377250671)
--(axis cs:4.16683435440063,2.75835081283543)
--(axis cs:4.159919874433,2.77386927604675)
--(axis cs:4.14847667361552,2.79899501800537)
--(axis cs:4.14120626449585,2.81461567292629)
--(axis cs:4.13667543983417,2.82412052154541)
--(axis cs:4.12442531186822,2.84924626350403)
--(axis cs:4.11557769775391,2.86701803476926)
--(axis cs:4.11182792267996,2.87437176704407)
--(axis cs:4.09872493627006,2.89949750900269)
--(axis cs:4.08994960784912,2.91598026200964)
--(axis cs:4.08523637961516,2.92462301254272)
--(axis cs:4.07123234121084,2.94974875450134)
--(axis cs:4.06432151794434,2.96189009431491)
--(axis cs:4.05675083082764,2.97487425804138)
--(axis cs:4.04179646865175,3);

\path [draw=color39, draw opacity=0.3, thick]
(axis cs:-0.600000023841858,1.62232994294402)
--(axis cs:-0.574371874332428,1.62810859180528)
--(axis cs:-0.548743724822998,1.63349811886837)
--(axis cs:-0.523115575313568,1.63849271779165)
--(axis cs:-0.497487425804138,1.64308607078214)
--(axis cs:-0.496689220674407,1.64321613311768)
--(axis cs:-0.471859306097031,1.64728086632937)
--(axis cs:-0.446231156587601,1.65106192114218)
--(axis cs:-0.420603007078171,1.65442239969001)
--(axis cs:-0.394974887371063,1.65735638131404)
--(axis cs:-0.369346737861633,1.65985687060169)
--(axis cs:-0.343718588352203,1.66191865847547)
--(axis cs:-0.318090438842773,1.66353465136955)
--(axis cs:-0.292462319135666,1.66469947273819)
--(axis cs:-0.266834169626236,1.66540628956171)
--(axis cs:-0.241206035017967,1.66564882359398)
--(axis cs:-0.215577885508537,1.66542166554647)
--(axis cs:-0.189949750900269,1.66471740105129)
--(axis cs:-0.164321601390839,1.6635307780166)
--(axis cs:-0.13869346678257,1.66185476702982)
--(axis cs:-0.113065324723721,1.65968336173105)
--(axis cs:-0.0874371826648712,1.65701004100446)
--(axis cs:-0.0618090443313122,1.65382904207195)
--(axis cs:-0.0361809059977531,1.65013318277319)
--(axis cs:-0.0105527639389038,1.64591643815807)
--(axis cs:0.00405760593523861,1.64321613311768)
--(axis cs:0.015075377188623,1.64117950015163)
--(axis cs:0.0407035164535046,1.63591991933161)
--(axis cs:0.0663316547870636,1.63012234196269)
--(axis cs:0.0919597968459129,1.62378039391539)
--(axis cs:0.113127203357874,1.61809051036835)
--(axis cs:0.117587938904762,1.61689068007014)
--(axis cs:0.143216073513031,1.6094643467126)
--(axis cs:0.168844223022461,1.60147632164364)
--(axis cs:0.194339350793358,1.59296476840973)
--(axis cs:0.19447235763073,1.59292031413443)
--(axis cs:0.22010050714016,1.58381582421037)
--(axis cs:0.245728641748428,1.57413271643192)
--(axis cs:0.261461257359037,1.5678391456604)
--(axis cs:0.271356791257858,1.56387424280107)
--(axis cs:0.296984910964966,1.55304187671092)
--(axis cs:0.320156383333282,1.54271352291107)
--(axis cs:0.322613060474396,1.5416162171297)
--(axis cs:0.348241209983826,1.52961165493668)
--(axis cs:0.372680784697558,1.51758790016174)
--(axis cs:0.373869359493256,1.51700164977107)
--(axis cs:0.399497479200363,1.50380081199016)
--(axis cs:0.420542915001262,1.49246227741241)
--(axis cs:0.425125628709793,1.48998581595606)
--(axis cs:0.450753778219223,1.4755634659111)
--(axis cs:0.464790568242832,1.46733665466309)
--(axis cs:0.476381897926331,1.46051939017536)
--(axis cs:0.50201004743576,1.44484965843905)
--(axis cs:0.506172205680901,1.44221103191376)
--(axis cs:0.52763819694519,1.42854813397063)
--(axis cs:0.545000865544357,1.41708540916443)
--(axis cs:0.55326634645462,1.41160448324773)
--(axis cs:0.57889449596405,1.39401268980426)
--(axis cs:0.581789677088967,1.3919597864151)
--(axis cs:0.604522585868835,1.37576106961295)
--(axis cs:0.616648869460534,1.36683416366577)
--(axis cs:0.630150735378265,1.35684120547139)
--(axis cs:0.649965977704046,1.34170854091644)
--(axis cs:0.655778884887695,1.33724344638077)
--(axis cs:0.681407034397125,1.31695638828251)
--(axis cs:0.681865736207353,1.31658291816711)
--(axis cs:0.707035183906555,1.29596076291129)
--(axis cs:0.712379004865853,1.29145729541779)
--(axis cs:0.732663333415985,1.27424731128485)
--(axis cs:0.741743125295828,1.26633167266846)
--(axis cs:0.758291482925415,1.25180108638917)
--(axis cs:0.77004571355302,1.24120604991913)
--(axis cs:0.7839195728302,1.22860457920874)
--(axis cs:0.797364262667074,1.2160804271698)
--(axis cs:0.80954772233963,1.20463902197354)
--(axis cs:0.823768011789146,1.19095480442047)
--(axis cs:0.83517587184906,1.17988294658259)
--(axis cs:0.849318963610602,1.16582918167114)
--(axis cs:0.86080402135849,1.15431371979816)
--(axis cs:0.874072417577341,1.14070355892181)
--(axis cs:0.88643217086792,1.12790519185487)
--(axis cs:0.898078333157115,1.11557793617249)
--(axis cs:0.91206032037735,1.10063080457945)
--(axis cs:0.92138112223138,1.09045231342316)
--(axis cs:0.93768846988678,1.07245946944199)
--(axis cs:0.944021643912375,1.06532669067383)
--(axis cs:0.963316559791565,1.04335843334459)
--(axis cs:0.966035312680738,1.04020094871521)
--(axis cs:0.987434066898971,1.01507532596588)
--(axis cs:0.988944709300995,1.01328168669524)
--(axis cs:1.008223134194,0.989949762821197)
--(axis cs:1.01457285881042,0.982170965497682)
--(axis cs:1.02847378652693,0.964824140071869)
--(axis cs:1.04020094871521,0.950003476378874)
--(axis cs:1.04821077095365,0.93969851732254)
--(axis cs:1.06582915782928,0.916731758154)
--(axis cs:1.067456977693,0.914572834968567)
--(axis cs:1.08616665391102,0.889447212219238)
--(axis cs:1.09145724773407,0.882244411822969)
--(axis cs:1.10440526445972,0.86432158946991)
--(axis cs:1.11708545684814,0.84651183507107)
--(axis cs:1.12221140731012,0.839195966720581)
--(axis cs:1.13956483241759,0.814070343971252)
--(axis cs:1.14271354675293,0.809445483454097)
--(axis cs:1.15645723866915,0.788944721221924)
--(axis cs:1.168341755867,0.770930407824901)
--(axis cs:1.17296387548769,0.763819098472595)
--(axis cs:1.18904484783217,0.738693475723267)
--(axis cs:1.19396984577179,0.730874808430036)
--(axis cs:1.20471632271929,0.713567852973938)
--(axis cs:1.21959793567657,0.689176641847852)
--(axis cs:1.22003986476521,0.688442230224609)
--(axis cs:1.23492377641883,0.663316607475281)
--(axis cs:1.24522614479065,0.645600936211461)
--(axis cs:1.24947852870922,0.638190925121307)
--(axis cs:1.2636476946639,0.613065302371979)
--(axis cs:1.27085423469543,0.600045809481407)
--(axis cs:1.27747042533634,0.58793967962265)
--(axis cs:1.29094475246122,0.562814056873322)
--(axis cs:1.29648244380951,0.55228821988844)
--(axis cs:1.30407004769979,0.537688434123993)
--(axis cs:1.31686819546853,0.512562811374664)
--(axis cs:1.32211053371429,0.502062864311554)
--(axis cs:1.32932755252054,0.487437188625336)
--(axis cs:1.34146815581093,0.462311565876007)
--(axis cs:1.34773874282837,0.449055249938629)
--(axis cs:1.35329043357774,0.437185943126678)
--(axis cs:1.36479178481071,0.412060290575027)
--(axis cs:1.37336683273315,0.392892479099322)
--(axis cs:1.37600357424176,0.386934667825699)
--(axis cs:1.38688313346262,0.36180904507637)
--(axis cs:1.39749831505507,0.336683422327042)
--(axis cs:1.39899492263794,0.333059836081431)
--(axis cs:1.40778483903461,0.311557799577713)
--(axis cs:1.41780015222146,0.286432147026062)
--(axis cs:1.42462313175201,0.268876170745111)
--(axis cs:1.42753622678573,0.261306524276733)
--(axis cs:1.43696919506485,0.236180901527405)
--(axis cs:1.4461482434902,0.211055278778076)
--(axis cs:1.4502512216568,0.199523957106546)
--(axis cs:1.45504319314275,0.185929641127586)
--(axis cs:1.46366203445008,0.160804018378258)
--(axis cs:1.47203387233222,0.135678395628929)
--(axis cs:1.47587943077087,0.123805294784326)
--(axis cs:1.48013372877001,0.11055276542902)
--(axis cs:1.48796769859634,0.0854271352291107)
--(axis cs:1.49556214795721,0.0603015087544918)
--(axis cs:1.50150752067566,0.040008096402798)
--(axis cs:1.50291132382952,0.0351758785545826)
--(axis cs:1.50999092333245,0.0100502511486411)
--(axis cs:1.51683905304149,-0.015075377188623)
--(axis cs:1.52345812747452,-0.0402010045945644)
--(axis cs:1.52713572978973,-0.0546410844220455)
--(axis cs:1.52983548530176,-0.0653266310691833)
--(axis cs:1.53596910947585,-0.0904522612690926)
--(axis cs:1.54188250300736,-0.115577891469002)
--(axis cs:1.54757847984071,-0.14070351421833)
--(axis cs:1.55276381969452,-0.164469684062854)
--(axis cs:1.55305820499626,-0.16582915186882)
--(axis cs:1.55829934832696,-0.190954774618149)
--(axis cs:1.56333287678279,-0.216080397367477)
--(axis cs:1.56816124326788,-0.241206035017967)
--(axis cs:1.57278815889428,-0.266331672668457)
--(axis cs:1.57721652847735,-0.291457295417786)
--(axis cs:1.5783919095993,-0.298424122726723)
--(axis cs:1.58143382740459,-0.316582918167114)
--(axis cs:1.58545389431682,-0.341708540916443)
--(axis cs:1.58928642905308,-0.366834163665771)
--(axis cs:1.59293466641416,-0.3919597864151)
--(axis cs:1.59640241666527,-0.417085438966751)
--(axis cs:1.59969299190361,-0.44221106171608)
--(axis cs:1.60281033764324,-0.467336684465408)
--(axis cs:1.60402011871338,-0.477636509213576)
--(axis cs:1.60574997223995,-0.492462307214737)
--(axis cs:1.60851824868797,-0.517587959766388)
--(axis cs:1.6111257653871,-0.542713582515717)
--(axis cs:1.61357632901479,-0.567839205265045)
--(axis cs:1.61587403414185,-0.592964828014374)
--(axis cs:1.61802303572965,-0.618090450763702)
--(axis cs:1.62002776572711,-0.643216073513031)
--(axis cs:1.62189251681638,-0.66834169626236)
--(axis cs:1.62362161310485,-0.693467319011688)
--(axis cs:1.62521979886401,-0.718592941761017)
--(axis cs:1.62669143311128,-0.743718564510345)
--(axis cs:1.62804125415929,-0.768844246864319)
--(axis cs:1.62927423763181,-0.793969869613648)
--(axis cs:1.62964820861816,-0.802343423651331)
--(axis cs:1.63039179241913,-0.819095492362976)
--(axis cs:1.6314005149833,-0.844221115112305)
--(axis cs:1.63230766721645,-0.869346737861633)
--(axis cs:1.63311843696955,-0.894472360610962)
--(axis cs:1.63383801368688,-0.919597983360291)
--(axis cs:1.63447161172968,-0.944723606109619)
--(axis cs:1.63502470932489,-0.969849228858948)
--(axis cs:1.63550315631118,-0.994974851608276)
--(axis cs:1.63591193573633,-1.0201004743576)
--(axis cs:1.6362571754922,-1.04522609710693)
--(axis cs:1.63654466106413,-1.07035171985626)
--(axis cs:1.63678012729534,-1.09547734260559)
--(axis cs:1.63696979233253,-1.12060296535492)
--(axis cs:1.63711976365709,-1.14572858810425)
--(axis cs:1.63723627446802,-1.17085433006287)
--(axis cs:1.63732598560176,-1.19597995281219)
--(axis cs:1.63739471206582,-1.22110557556152)
--(axis cs:1.63744937633789,-1.24623119831085)
--(axis cs:1.63749679548973,-1.27135682106018)
--(axis cs:1.63754362954523,-1.29648244380951)
--(axis cs:1.63759693229972,-1.32160806655884)
--(axis cs:1.63766369487819,-1.34673368930817)
--(axis cs:1.63775137342095,-1.3718593120575)
--(axis cs:1.63786680609803,-1.39698493480682)
--(axis cs:1.6380177200431,-1.42211055755615)
--(axis cs:1.6382116999895,-1.44723618030548)
--(axis cs:1.63845629457231,-1.47236180305481)
--(axis cs:1.63875966600522,-1.49748742580414)
--(axis cs:1.63912958733058,-1.52261304855347)
--(axis cs:1.63957429676655,-1.5477386713028)
--(axis cs:1.6401019864889,-1.57286429405212)
--(axis cs:1.64072143421173,-1.59798991680145)
--(axis cs:1.64144062947691,-1.62311553955078)
--(axis cs:1.64226870162146,-1.64824116230011)
--(axis cs:1.64321437532627,-1.67336678504944)
--(axis cs:1.64428694455779,-1.69849240779877)
--(axis cs:1.64549529005377,-1.72361814975739)
--(axis cs:1.64684940303016,-1.74874377250671)
--(axis cs:1.6483582781121,-1.77386939525604)
--(axis cs:1.65003165384356,-1.79899501800537)
--(axis cs:1.65187969322682,-1.8241206407547)
--(axis cs:1.65391245717479,-1.84924626350403)
--(axis cs:1.65527641773224,-1.86463163731394)
--(axis cs:1.65613500163562,-1.87437188625336)
--(axis cs:1.65855331891109,-1.89949750900269)
--(axis cs:1.66118633923226,-1.92462313175201)
--(axis cs:1.66404473490569,-1.94974875450134)
--(axis cs:1.66713956368299,-1.97487437725067)
--(axis cs:1.67048195892668,-2);

\path [draw=color72, draw opacity=0.3, thick]
(axis cs:4.5,0.767360832373877)
--(axis cs:4.49824679507568,0.788944721221924)
--(axis cs:4.49621935283309,0.814070343971252)
--(axis cs:4.49420445739687,0.839195966720581)
--(axis cs:4.49220025212963,0.86432158946991)
--(axis cs:4.490204964763,0.889447212219238)
--(axis cs:4.48821642969912,0.914572834968567)
--(axis cs:4.48623318444296,0.93969851732254)
--(axis cs:4.48425308547004,0.964824140071869)
--(axis cs:4.4822741432596,0.989949762821198)
--(axis cs:4.48029436963501,1.01507532596588)
--(axis cs:4.47831171258636,1.04020094871521)
--(axis cs:4.47632411305355,1.06532669067383)
--(axis cs:4.47437191009521,1.08991620634574)
--(axis cs:4.47432822550564,1.09045231342316)
--(axis cs:4.47226546862132,1.11557793617249)
--(axis cs:4.47019135400754,1.14070355892181)
--(axis cs:4.46810376093847,1.16582918167114)
--(axis cs:4.46600041124629,1.19095480442047)
--(axis cs:4.46387901767262,1.2160804271698)
--(axis cs:4.46173728021849,1.24120604991913)
--(axis cs:4.45957289620207,1.26633167266846)
--(axis cs:4.45738332355626,1.29145729541779)
--(axis cs:4.45516660194574,1.31658291816711)
--(axis cs:4.45292014529005,1.34170854091644)
--(axis cs:4.45064154974259,1.36683416366577)
--(axis cs:4.44874382019043,1.38743555413443)
--(axis cs:4.44831633345581,1.3919597864151)
--(axis cs:4.44589813574809,1.41708540916443)
--(axis cs:4.44343973032067,1.44221103191376)
--(axis cs:4.44093855934234,1.46733665466309)
--(axis cs:4.43839208457789,1.49246227741241)
--(axis cs:4.43579776717648,1.51758790016174)
--(axis cs:4.43315294600034,1.54271352291107)
--(axis cs:4.43045509449527,1.5678391456604)
--(axis cs:4.42770162571262,1.59296476840973)
--(axis cs:4.42488981250023,1.61809051036835)
--(axis cs:4.42311573028564,1.63358757330128)
--(axis cs:4.42198565694191,1.64321613311768)
--(axis cs:4.41896535963839,1.668341755867)
--(axis cs:4.41587765372784,1.69346737861633)
--(axis cs:4.41271959828426,1.71859300136566)
--(axis cs:4.40948842146907,1.74371862411499)
--(axis cs:4.40618138206105,1.76884424686432)
--(axis cs:4.40279572833962,1.79396986961365)
--(axis cs:4.39932865991828,1.81909549236298)
--(axis cs:4.39748764038086,1.83209963480988)
--(axis cs:4.39572889819112,1.8442211151123)
--(axis cs:4.39198786847164,1.86934673786163)
--(axis cs:4.38815519744499,1.89447236061096)
--(axis cs:4.38422797880671,1.91959798336029)
--(axis cs:4.38020342605667,1.94472360610962)
--(axis cs:4.37607861350691,1.96984922885895)
--(axis cs:4.37185907363892,1.99492509740477)
--(axis cs:4.37185049485968,1.99497485160828)
--(axis cs:4.36739430139851,2.02010059356689)
--(axis cs:4.36282688636309,2.04522609710693)
--(axis cs:4.35814543310918,2.07035183906555)
--(axis cs:4.35334703651881,2.09547734260559)
--(axis cs:4.34842861947624,2.12060308456421)
--(axis cs:4.34623098373413,2.13153363463505)
--(axis cs:4.34330722061806,2.14572858810425)
--(axis cs:4.33799524466062,2.17085433006287)
--(axis cs:4.33255179953594,2.19597983360291)
--(axis cs:4.32697390649505,2.22110557556152)
--(axis cs:4.32125854612016,2.24623107910156)
--(axis cs:4.32060289382935,2.24903509391985)
--(axis cs:4.3152567447931,2.27135682106018)
--(axis cs:4.30909008402225,2.29648232460022)
--(axis cs:4.30277403595375,2.32160806655884)
--(axis cs:4.29630560831142,2.34673357009888)
--(axis cs:4.29497480392456,2.3517662798301)
--(axis cs:4.28953280542325,2.3718593120575)
--(axis cs:4.28256089430924,2.39698481559753)
--(axis cs:4.27542402173691,2.42211055755615)
--(axis cs:4.26934671401978,2.44300157803506)
--(axis cs:4.26808495579566,2.44723629951477)
--(axis cs:4.26039971513774,2.47236180305481)
--(axis cs:4.25253718091226,2.49748754501343)
--(axis cs:4.2444943547266,2.52261304855347)
--(axis cs:4.24371862411499,2.5249738747076)
--(axis cs:4.23605780227122,2.54773879051208)
--(axis cs:4.22740929889382,2.57286429405212)
--(axis cs:4.21856766084297,2.59799003601074)
--(axis cs:4.21809053421021,2.59931136974872)
--(axis cs:4.20928743591411,2.62311553955078)
--(axis cs:4.19979051416777,2.6482412815094)
--(axis cs:4.19246244430542,2.66719782532283)
--(axis cs:4.19001993504853,2.67336678504944)
--(axis cs:4.1798266211017,2.69849252700806)
--(axis cs:4.16941720476622,2.7236180305481)
--(axis cs:4.16683435440063,2.72970404286455)
--(axis cs:4.1585584686274,2.74874377250671)
--(axis cs:4.14739939756184,2.77386927604675)
--(axis cs:4.14120626449585,2.78750526885851)
--(axis cs:4.1358611662171,2.79899501800537)
--(axis cs:4.12390800959693,2.82412052154541)
--(axis cs:4.11557769775391,2.84126179936969)
--(axis cs:4.11160291991811,2.84924626350403)
--(axis cs:4.0988091684652,2.87437176704407)
--(axis cs:4.08994960784912,2.89141268501872)
--(axis cs:4.08564363859665,2.89949750900269)
--(axis cs:4.07196180290191,2.92462301254272)
--(axis cs:4.06432151794434,2.93836275768146)
--(axis cs:4.0578350172622,2.94974875450134)
--(axis cs:4.04321601391761,2.97487425804138)
--(axis cs:4.03869342803955,2.98248049353861)
--(axis cs:4.0280208672487,3);

\path [draw=color72, draw opacity=0.3, thick]
(axis cs:-0.600000023841858,1.66217248281844)
--(axis cs:-0.574371874332428,1.6680486932332)
--(axis cs:-0.573000988374422,1.668341755867)
--(axis cs:-0.548743724822998,1.67355277254647)
--(axis cs:-0.523115575313568,1.67866397536134)
--(axis cs:-0.497487425804138,1.6833757456308)
--(axis cs:-0.471859306097031,1.68768117275572)
--(axis cs:-0.446231156587601,1.69157453559226)
--(axis cs:-0.432253308580607,1.69346737861633)
--(axis cs:-0.420603007078171,1.69505458122316)
--(axis cs:-0.394974887371063,1.6981154502469)
--(axis cs:-0.369346737861633,1.70074360043259)
--(axis cs:-0.343718588352203,1.70293324373754)
--(axis cs:-0.318090438842773,1.70467794757967)
--(axis cs:-0.292462319135666,1.70597137274371)
--(axis cs:-0.266834169626236,1.70680678863042)
--(axis cs:-0.241206035017967,1.70717769415225)
--(axis cs:-0.215577885508537,1.70707821982341)
--(axis cs:-0.189949750900269,1.70650177407659)
--(axis cs:-0.164321601390839,1.70544188343087)
--(axis cs:-0.13869346678257,1.7038917774774)
--(axis cs:-0.113065324723721,1.7018452779459)
--(axis cs:-0.0874371826648712,1.6992958061083)
--(axis cs:-0.0618090443313122,1.69623674170016)
--(axis cs:-0.0419433286158651,1.69346737861633)
--(axis cs:-0.0361809059977531,1.69266471731328)
--(axis cs:-0.0105527639389038,1.68858484017326)
--(axis cs:0.015075377188623,1.68397825243593)
--(axis cs:0.0407035164535046,1.67883855051157)
--(axis cs:0.0663316547870636,1.67315823979517)
--(axis cs:0.0861738931152955,1.668341755867)
--(axis cs:0.0919597968459129,1.66693775261107)
--(axis cs:0.117587938904762,1.66018656510299)
--(axis cs:0.143216073513031,1.65287870904685)
--(axis cs:0.168844223022461,1.64500667210354)
--(axis cs:0.174297158197714,1.64321613311768)
--(axis cs:0.19447235763073,1.63659021155719)
--(axis cs:0.22010050714016,1.62760689780905)
--(axis cs:0.245598855165959,1.61809051036835)
--(axis cs:0.245728641748428,1.61804204101371)
--(axis cs:0.271356791257858,1.60792645812254)
--(axis cs:0.296984910964966,1.5972193464611)
--(axis cs:0.306655540816007,1.59296476840973)
--(axis cs:0.322613060474396,1.58593613073223)
--(axis cs:0.348241209983826,1.57406484929494)
--(axis cs:0.361054059599931,1.5678391456604)
--(axis cs:0.373869359493256,1.56160199172079)
--(axis cs:0.399497479200363,1.54854409936426)
--(axis cs:0.410450844856225,1.54271352291107)
--(axis cs:0.425125628709793,1.53488536705387)
--(axis cs:0.450753778219223,1.52061710105598)
--(axis cs:0.455983800350364,1.51758790016174)
--(axis cs:0.476381897926331,1.50574248750495)
--(axis cs:0.498350515919118,1.49246227741241)
--(axis cs:0.50201004743576,1.4902432418442)
--(axis cs:0.52763819694519,1.4741255335276)
--(axis cs:0.538046855586661,1.46733665466309)
--(axis cs:0.55326634645462,1.45737458464359)
--(axis cs:0.575622247437056,1.44221103191376)
--(axis cs:0.57889449596405,1.43998263963764)
--(axis cs:0.604522585868835,1.42194777350465)
--(axis cs:0.611211562951436,1.41708540916443)
--(axis cs:0.630150735378265,1.40325593445615)
--(axis cs:0.645137439537252,1.3919597864151)
--(axis cs:0.655778884887695,1.38389915760136)
--(axis cs:0.677629861236175,1.36683416366577)
--(axis cs:0.681407034397125,1.36386825483973)
--(axis cs:0.707035183906555,1.34315191207515)
--(axis cs:0.708771798511761,1.34170854091644)
--(axis cs:0.732663333415985,1.32173413821942)
--(axis cs:0.738657816142385,1.31658291816711)
--(axis cs:0.758291482925415,1.29960378057255)
--(axis cs:0.767465507176851,1.29145729541779)
--(axis cs:0.7839195728302,1.27674613291716)
--(axis cs:0.795274041308249,1.26633167266846)
--(axis cs:0.80954772233963,1.2531442869532)
--(axis cs:0.822154835580376,1.24120604991913)
--(axis cs:0.83517587184906,1.22878048215394)
--(axis cs:0.848171101922553,1.2160804271698)
--(axis cs:0.86080402135849,1.20363320464682)
--(axis cs:0.873379222887955,1.19095480442047)
--(axis cs:0.88643217086792,1.17768062646391)
--(axis cs:0.897830037867483,1.16582918167114)
--(axis cs:0.91206032037735,1.1508980809275)
--(axis cs:0.921570029379557,1.14070355892181)
--(axis cs:0.93768846988678,1.12325823902691)
--(axis cs:0.944639128287649,1.11557793617249)
--(axis cs:0.963316559791565,1.09473219519179)
--(axis cs:0.967075090720713,1.09045231342316)
--(axis cs:0.98891051552572,1.06532669067383)
--(axis cs:0.988944709300995,1.06528694570359)
--(axis cs:1.01011518713757,1.04020094871521)
--(axis cs:1.01457285881042,1.03485847145639)
--(axis cs:1.03077486560548,1.01507532596588)
--(axis cs:1.04020094871521,1.00342880084435)
--(axis cs:1.05091560538768,0.989949762821198)
--(axis cs:1.06582915782928,0.970956238484944)
--(axis cs:1.07056093044011,0.964824140071869)
--(axis cs:1.08970961319858,0.93969851732254)
--(axis cs:1.09145724773407,0.937377277310794)
--(axis cs:1.1083417130937,0.914572834968567)
--(axis cs:1.11708545684814,0.90260030815087)
--(axis cs:1.12653729456366,0.889447212219238)
--(axis cs:1.14271354675293,0.866614181594457)
--(axis cs:1.14431261022188,0.86432158946991)
--(axis cs:1.16160811231565,0.839195966720581)
--(axis cs:1.168341755867,0.82926782608584)
--(axis cs:1.17849563234087,0.814070343971252)
--(axis cs:1.19396984577179,0.790543752626715)
--(axis cs:1.19500647424704,0.788944721221924)
--(axis cs:1.21106516109658,0.763819098472595)
--(axis cs:1.21959793567657,0.750247345933415)
--(axis cs:1.22676153959639,0.738693475723267)
--(axis cs:1.2420854962218,0.713567852973938)
--(axis cs:1.24522614479065,0.708335427785063)
--(axis cs:1.25700813441102,0.688442230224609)
--(axis cs:1.27085423469543,0.664633556935704)
--(axis cs:1.27161031596049,0.663316607475281)
--(axis cs:1.28580360990708,0.638190925121307)
--(axis cs:1.29648244380951,0.618921598178969)
--(axis cs:1.29968803085238,0.613065302371979)
--(axis cs:1.31320026097193,0.58793967962265)
--(axis cs:1.32211053371429,0.571043671302709)
--(axis cs:1.32639939624437,0.562814056873322)
--(axis cs:1.33924860523525,0.537688434123993)
--(axis cs:1.34773874282837,0.520743438938676)
--(axis cs:1.35179128362223,0.512562811374664)
--(axis cs:1.36399456909656,0.487437188625336)
--(axis cs:1.37336683273315,0.467717040809728)
--(axis cs:1.37590807180105,0.462311565876007)
--(axis cs:1.38748249229743,0.437185943126678)
--(axis cs:1.39879040429576,0.412060290575027)
--(axis cs:1.39899492263794,0.411596333537174)
--(axis cs:1.40975410475873,0.386934667825699)
--(axis cs:1.42045372940609,0.36180904507637)
--(axis cs:1.42462313175201,0.351790835587918)
--(axis cs:1.43084861402067,0.336683422327042)
--(axis cs:1.44095658479771,0.311557799577713)
--(axis cs:1.4502512216568,0.287854135348475)
--(axis cs:1.45080356667134,0.286432147026062)
--(axis cs:1.46033600327609,0.261306524276733)
--(axis cs:1.46961580072851,0.236180901527405)
--(axis cs:1.47587943077087,0.218765253811427)
--(axis cs:1.47862759234096,0.211055278778076)
--(axis cs:1.48735281144883,0.185929641127586)
--(axis cs:1.4958318417496,0.160804018378258)
--(axis cs:1.50150752067566,0.143501227667342)
--(axis cs:1.50405180569383,0.135678395628929)
--(axis cs:1.51199755540015,0.11055276542902)
--(axis cs:1.51970464687223,0.0854271352291107)
--(axis cs:1.52713572978973,0.0604327056465883)
--(axis cs:1.52717442102186,0.0603015087544918)
--(axis cs:1.53436953326115,0.0351758785545826)
--(axis cs:1.54133334854935,0.0100502511486411)
--(axis cs:1.54806822405105,-0.015075377188623)
--(axis cs:1.55276381969452,-0.0331908765611485)
--(axis cs:1.55456706240362,-0.0402010045945644)
--(axis cs:1.56081833532664,-0.0653266310691833)
--(axis cs:1.56684892704135,-0.0904522612690926)
--(axis cs:1.57266197206574,-0.115577891469002)
--(axis cs:1.57825977409719,-0.14070351421833)
--(axis cs:1.5783919095993,-0.141318671529616)
--(axis cs:1.58361913779089,-0.16582915186882)
--(axis cs:1.58876907465774,-0.190954774618149)
--(axis cs:1.59371339172954,-0.216080397367477)
--(axis cs:1.59845505375973,-0.241206035017967)
--(axis cs:1.6029973067577,-0.266331672668457)
--(axis cs:1.60402011871338,-0.272236390085197)
--(axis cs:1.60732728259019,-0.291457295417786)
--(axis cs:1.61146028155324,-0.316582918167114)
--(axis cs:1.61540403972216,-0.341708540916443)
--(axis cs:1.61916232591813,-0.366834163665771)
--(axis cs:1.62273812883863,-0.3919597864151)
--(axis cs:1.62613548317843,-0.417085438966751)
--(axis cs:1.62935781558413,-0.44221106171608)
--(axis cs:1.62964820861816,-0.444598842014365)
--(axis cs:1.63239622328832,-0.467336684465408)
--(axis cs:1.63526642145436,-0.492462307214737)
--(axis cs:1.63797356600846,-0.517587959766388)
--(axis cs:1.64052151402942,-0.542713582515717)
--(axis cs:1.64291436424611,-0.567839205265045)
--(axis cs:1.64515640876052,-0.592964828014374)
--(axis cs:1.64725124310033,-0.618090450763702)
--(axis cs:1.64920365151518,-0.643216073513031)
--(axis cs:1.65101768076659,-0.66834169626236)
--(axis cs:1.65269793979753,-0.693467319011688)
--(axis cs:1.65424887265602,-0.718592941761017)
--(axis cs:1.65527641773224,-0.736690718122347)
--(axis cs:1.65567313330295,-0.743718564510345)
--(axis cs:1.6569734646915,-0.768844246864319)
--(axis cs:1.65815877956792,-0.793969869613647)
--(axis cs:1.65923444251309,-0.819095492362976)
--(axis cs:1.66020465658905,-0.844221115112305)
--(axis cs:1.66107478345983,-0.869346737861633)
--(axis cs:1.66185011982465,-0.894472360610962)
--(axis cs:1.66253564445117,-0.919597983360291)
--(axis cs:1.66313671863383,-0.944723606109619)
--(axis cs:1.66365875918133,-0.969849228858948)
--(axis cs:1.66410746105667,-0.994974851608276)
--(axis cs:1.66448797935095,-1.0201004743576)
--(axis cs:1.66480629647551,-1.04522609710693)
--(axis cs:1.66506817432307,-1.07035171985626)
--(axis cs:1.66527935746098,-1.09547734260559)
--(axis cs:1.66544602998686,-1.12060296535492)
--(axis cs:1.66557426635292,-1.14572858810425)
--(axis cs:1.6656701581134,-1.17085433006287)
--(axis cs:1.66574030902517,-1.19597995281219)
--(axis cs:1.66579089904148,-1.22110557556152)
--(axis cs:1.66582835448629,-1.24623119831085)
--(axis cs:1.66585964958684,-1.27135682106018)
--(axis cs:1.6658914810804,-1.29648244380951)
--(axis cs:1.66593068324345,-1.32160806655884)
--(axis cs:1.66598431132854,-1.34673368930817)
--(axis cs:1.66605968640409,-1.3718593120575)
--(axis cs:1.66616372954435,-1.39698493480682)
--(axis cs:1.6663040884415,-1.42211055755615)
--(axis cs:1.6664884651532,-1.44723618030548)
--(axis cs:1.66672400527101,-1.47236180305481)
--(axis cs:1.6670190078827,-1.49748742580414)
--(axis cs:1.66738119146455,-1.52261304855347)
--(axis cs:1.66781870787328,-1.5477386713028)
--(axis cs:1.66833967583223,-1.57286429405212)
--(axis cs:1.66895280037692,-1.59798991680145)
--(axis cs:1.66966630062295,-1.62311553955078)
--(axis cs:1.67048890865717,-1.64824116230011)
--(axis cs:1.67142938005401,-1.67336678504944)
--(axis cs:1.67249688443372,-1.69849240779877)
--(axis cs:1.67370046627568,-1.72361814975739)
--(axis cs:1.67504951196223,-1.74874377250671)
--(axis cs:1.67655355674823,-1.77386939525604)
--(axis cs:1.67822211851056,-1.79899501800537)
--(axis cs:1.68006537671199,-1.8241206407547)
--(axis cs:1.68090450763702,-1.8345213994165)
--(axis cs:1.68208617084191,-1.84924626350403)
--(axis cs:1.68429578323836,-1.87437188625336)
--(axis cs:1.68670903760134,-1.89949750900269)
--(axis cs:1.68933664942458,-1.92462313175201)
--(axis cs:1.69218901700062,-1.94974875450134)
--(axis cs:1.69527720659265,-1.97487437725067)
--(axis cs:1.69861235470803,-2);

\path [draw=color73, draw opacity=0.3, thick]
(axis cs:4.5,0.627429125975182)
--(axis cs:4.49909011749297,0.638190925121307)
--(axis cs:4.49698643334104,0.663316607475281)
--(axis cs:4.49490536196826,0.688442230224609)
--(axis cs:4.49284534988428,0.713567852973938)
--(axis cs:4.49080475287335,0.738693475723267)
--(axis cs:4.48878191112057,0.763819098472595)
--(axis cs:4.48677505926754,0.788944721221924)
--(axis cs:4.48478247632224,0.814070343971252)
--(axis cs:4.48280240313475,0.839195966720581)
--(axis cs:4.48083296258079,0.86432158946991)
--(axis cs:4.4788724006254,0.889447212219238)
--(axis cs:4.47691853145378,0.914572834968567)
--(axis cs:4.47496991060369,0.93969851732254)
--(axis cs:4.47437191009521,0.947405029816208)
--(axis cs:4.47298404320858,0.964824140071869)
--(axis cs:4.47098166956278,0.989949762821198)
--(axis cs:4.46897866393471,1.01507532596588)
--(axis cs:4.4669729544641,1.04020094871521)
--(axis cs:4.46496239935071,1.06532669067383)
--(axis cs:4.46294487257383,1.09045231342316)
--(axis cs:4.46091822340968,1.11557793617249)
--(axis cs:4.45888015957437,1.14070355892181)
--(axis cs:4.45682855924943,1.16582918167114)
--(axis cs:4.45476112439081,1.19095480442047)
--(axis cs:4.45267556704484,1.2160804271698)
--(axis cs:4.45056962366018,1.24120604991913)
--(axis cs:4.44874382019043,1.26274660601504)
--(axis cs:4.44843199316205,1.26633167266846)
--(axis cs:4.44621481062994,1.29145729541779)
--(axis cs:4.44396993944291,1.31658291816711)
--(axis cs:4.44169476655909,1.34170854091644)
--(axis cs:4.43938677118035,1.36683416366577)
--(axis cs:4.43704351557435,1.3919597864151)
--(axis cs:4.43466249544244,1.41708540916443)
--(axis cs:4.43224117251056,1.44221103191376)
--(axis cs:4.42977700695078,1.46733665466309)
--(axis cs:4.42726744121392,1.49246227741241)
--(axis cs:4.42470993594026,1.51758790016174)
--(axis cs:4.42311573028564,1.53292632757699)
--(axis cs:4.42207248148873,1.54271352291107)
--(axis cs:4.41933444810511,1.5678391456604)
--(axis cs:4.41653956000337,1.59296476840973)
--(axis cs:4.4136850181085,1.61809051036835)
--(axis cs:4.41076819521978,1.64321613311768)
--(axis cs:4.40778614441739,1.668341755867)
--(axis cs:4.40473655441854,1.69346737861633)
--(axis cs:4.40161652100522,1.71859300136566)
--(axis cs:4.39842327160593,1.74371862411499)
--(axis cs:4.39748764038086,1.75089182582364)
--(axis cs:4.39508717178333,1.76884424686432)
--(axis cs:4.39164380334589,1.79396986961365)
--(axis cs:4.38811715404009,1.81909549236298)
--(axis cs:4.3845044620965,1.8442211151123)
--(axis cs:4.38080280580682,1.86934673786163)
--(axis cs:4.37700936238352,1.89447236061096)
--(axis cs:4.37312131749633,1.91959798336029)
--(axis cs:4.37185907363892,1.92753628924022)
--(axis cs:4.36905825854357,1.94472360610962)
--(axis cs:4.36485664648364,1.96984922885895)
--(axis cs:4.36054961292578,1.99497485160828)
--(axis cs:4.35613404804386,2.02010059356689)
--(axis cs:4.35160742019475,2.04522609710693)
--(axis cs:4.34696631089887,2.07035183906555)
--(axis cs:4.34623098373413,2.07422294826835)
--(axis cs:4.34209417467386,2.09547734260559)
--(axis cs:4.33707845830498,2.12060308456421)
--(axis cs:4.33193712228848,2.14572858810425)
--(axis cs:4.32666717103594,2.17085433006287)
--(axis cs:4.32126557382991,2.19597983360291)
--(axis cs:4.32060289382935,2.19897759668912)
--(axis cs:4.31559163639854,2.22110557556152)
--(axis cs:4.30975845239443,2.24623107910156)
--(axis cs:4.30378177596464,2.27135682106018)
--(axis cs:4.29765855916667,2.29648232460022)
--(axis cs:4.29497480392456,2.307208843679)
--(axis cs:4.29128415133858,2.32160806655884)
--(axis cs:4.28467785794896,2.34673357009888)
--(axis cs:4.27791271195399,2.3718593120575)
--(axis cs:4.27098584710107,2.39698481559753)
--(axis cs:4.26934671401978,2.40277467743675)
--(axis cs:4.26373947395051,2.42211055755615)
--(axis cs:4.25627538896106,2.44723629951477)
--(axis cs:4.24863706392991,2.47236180305481)
--(axis cs:4.24371862411499,2.48814981377069)
--(axis cs:4.24073881675505,2.49748754501343)
--(axis cs:4.2325162597264,2.52261304855347)
--(axis cs:4.22410649164298,2.54773879051208)
--(axis cs:4.21809053421021,2.56529345095806)
--(axis cs:4.21543285306877,2.57286429405212)
--(axis cs:4.20638987344951,2.59799003601074)
--(axis cs:4.19714680281034,2.62311553955078)
--(axis cs:4.19246244430542,2.63554884824034)
--(axis cs:4.18756415506745,2.6482412815094)
--(axis cs:4.17763690863743,2.67336678504944)
--(axis cs:4.16749625370052,2.69849252700806)
--(axis cs:4.16683435440063,2.70009186697194)
--(axis cs:4.15686113778743,2.7236180305481)
--(axis cs:4.14598333980171,2.74874377250671)
--(axis cs:4.14120626449585,2.75952584336106)
--(axis cs:4.13469624667099,2.77386927604675)
--(axis cs:4.12303660926764,2.79899501800537)
--(axis cs:4.11557769775391,2.81472267339288)
--(axis cs:4.11101170283323,2.82412052154541)
--(axis cs:4.09852458324621,2.84924626350403)
--(axis cs:4.08994960784912,2.86614010217308)
--(axis cs:4.08566884600266,2.87437176704407)
--(axis cs:4.07230687094515,2.89949750900269)
--(axis cs:4.06432151794434,2.91420038230079)
--(axis cs:4.05852152318546,2.92462301254272)
--(axis cs:4.04423532090592,2.94974875450134)
--(axis cs:4.03869342803955,2.95928768414716)
--(axis cs:4.02941470630502,2.97487425804138)
--(axis cs:4.01415388051246,3);

\path [draw=color73, draw opacity=0.3, thick]
(axis cs:-0.600000023841858,1.70216768696143)
--(axis cs:-0.574371874332428,1.70816764364126)
--(axis cs:-0.548743724822998,1.71378312467682)
--(axis cs:-0.525142839545973,1.71859300136566)
--(axis cs:-0.523115575313568,1.71900871759263)
--(axis cs:-0.497487425804138,1.72385345720141)
--(axis cs:-0.471859306097031,1.72829307829453)
--(axis cs:-0.446231156587601,1.73232130907782)
--(axis cs:-0.420603007078171,1.73593138620601)
--(axis cs:-0.394974887371063,1.73911710282602)
--(axis cs:-0.369346737861633,1.7418721480576)
--(axis cs:-0.348915175671298,1.74371862411499)
--(axis cs:-0.343718588352203,1.74419186769022)
--(axis cs:-0.318090438842773,1.74607516895135)
--(axis cs:-0.292462319135666,1.74750587311772)
--(axis cs:-0.266834169626236,1.74847815613161)
--(axis cs:-0.241206035017967,1.74898515120381)
--(axis cs:-0.215577885508537,1.74902012777963)
--(axis cs:-0.189949750900269,1.74857700225572)
--(axis cs:-0.164321601390839,1.74764823386287)
--(axis cs:-0.13869346678257,1.74622778859689)
--(axis cs:-0.113065324723721,1.74430875377482)
--(axis cs:-0.106810467110572,1.74371862411499)
--(axis cs:-0.0874371826648712,1.74189411023964)
--(axis cs:-0.0618090443313122,1.73897378643851)
--(axis cs:-0.0361809059977531,1.7355376622866)
--(axis cs:-0.0105527639389038,1.73157887122239)
--(axis cs:0.015075377188623,1.72709053991242)
--(axis cs:0.0407035164535046,1.7220660612902)
--(axis cs:0.0567149820286894,1.71859300136566)
--(axis cs:0.0663316547870636,1.71650982061448)
--(axis cs:0.0919597968459129,1.71042501907316)
--(axis cs:0.117587938904762,1.70378692330631)
--(axis cs:0.143216073513031,1.69658887201177)
--(axis cs:0.153543263640864,1.69346737861633)
--(axis cs:0.168844223022461,1.68884627963223)
--(axis cs:0.19447235763073,1.68054853478703)
--(axis cs:0.22010050714016,1.67167341141485)
--(axis cs:0.229152134444946,1.668341755867)
--(axis cs:0.245728641748428,1.66224232744628)
--(axis cs:0.271356791257858,1.65223913462074)
--(axis cs:0.293189095610023,1.64321613311768)
--(axis cs:0.296984910964966,1.64164709743124)
--(axis cs:0.322613060474396,1.63049541264388)
--(axis cs:0.348241209983826,1.61873837641985)
--(axis cs:0.349589422044203,1.61809051036835)
--(axis cs:0.373869359493256,1.60641524098727)
--(axis cs:0.399497479200363,1.59347880736511)
--(axis cs:0.400473468921034,1.59296476840973)
--(axis cs:0.425125628709793,1.57996540946901)
--(axis cs:0.447122683240952,1.5678391456604)
--(axis cs:0.450753778219223,1.56583411101755)
--(axis cs:0.476381897926331,1.55110920480471)
--(axis cs:0.490419199635761,1.54271352291107)
--(axis cs:0.50201004743576,1.53576604321415)
--(axis cs:0.52763819694519,1.51980390590105)
--(axis cs:0.531071979115358,1.51758790016174)
--(axis cs:0.55326634645462,1.5032267225534)
--(axis cs:0.569312600451609,1.49246227741241)
--(axis cs:0.57889449596405,1.48601432179775)
--(axis cs:0.604522585868835,1.46816524552415)
--(axis cs:0.605675218796045,1.46733665466309)
--(axis cs:0.630150735378265,1.44967832077182)
--(axis cs:0.640173339363407,1.44221103191376)
--(axis cs:0.655778884887695,1.43053668528143)
--(axis cs:0.673212281597618,1.41708540916443)
--(axis cs:0.681407034397125,1.41073365688202)
--(axis cs:0.704917956176779,1.3919597864151)
--(axis cs:0.707035183906555,1.39026070588238)
--(axis cs:0.732663333415985,1.36910768968986)
--(axis cs:0.735343376294921,1.36683416366577)
--(axis cs:0.758291482925415,1.34725940913096)
--(axis cs:0.764627005393386,1.34170854091644)
--(axis cs:0.7839195728302,1.32470471535168)
--(axis cs:0.792899462503696,1.31658291816711)
--(axis cs:0.80954772233963,1.3014283467427)
--(axis cs:0.820232126197433,1.29145729541779)
--(axis cs:0.83517587184906,1.27741500903797)
--(axis cs:0.846690241136859,1.26633167266846)
--(axis cs:0.86080402135849,1.25264611282209)
--(axis cs:0.872330967439556,1.24120604991913)
--(axis cs:0.88643217086792,1.22710164056537)
--(axis cs:0.89720648412632,1.2160804271698)
--(axis cs:0.91206032037735,1.20076038765726)
--(axis cs:0.921363761140689,1.19095480442047)
--(axis cs:0.93768846988678,1.17359819564664)
--(axis cs:0.944844081601512,1.16582918167114)
--(axis cs:0.963316559791565,1.14558840006287)
--(axis cs:0.967685427658873,1.14070355892181)
--(axis cs:0.988944709300995,1.11670279834729)
--(axis cs:0.989921804496258,1.11557793617249)
--(axis cs:1.0115412391217,1.09045231342316)
--(axis cs:1.01457285881042,1.08689251568244)
--(axis cs:1.03259669213146,1.06532669067383)
--(axis cs:1.04020094871521,1.05612731421962)
--(axis cs:1.05312882009842,1.04020094871521)
--(axis cs:1.06582915782928,1.02437411601344)
--(axis cs:1.07316140211317,1.01507532596588)
--(axis cs:1.09145724773407,0.991593129715595)
--(axis cs:1.09271612724131,0.989949762821198)
--(axis cs:1.11174798996791,0.964824140071869)
--(axis cs:1.11708545684814,0.95768844651352)
--(axis cs:1.13032411511474,0.93969851732254)
--(axis cs:1.14271354675293,0.922635771778521)
--(axis cs:1.14847676022542,0.914572834968567)
--(axis cs:1.1661974886822,0.889447212219238)
--(axis cs:1.168341755867,0.886367232983055)
--(axis cs:1.18345943518476,0.86432158946991)
--(axis cs:1.19396984577179,0.848765458196609)
--(axis cs:1.2003417142206,0.839195966720581)
--(axis cs:1.21682799247689,0.814070343971252)
--(axis cs:1.21959793567657,0.809788163352713)
--(axis cs:1.23289265081164,0.788944721221924)
--(axis cs:1.24522614479065,0.769289924548807)
--(axis cs:1.24861309019276,0.763819098472595)
--(axis cs:1.26393350595089,0.738693475723267)
--(axis cs:1.27085423469543,0.727154733054335)
--(axis cs:1.27889832748656,0.713567852973938)
--(axis cs:1.29352055967053,0.688442230224609)
--(axis cs:1.29648244380951,0.683268787383739)
--(axis cs:1.30776391355087,0.663316607475281)
--(axis cs:1.32170512624597,0.638190925121307)
--(axis cs:1.32211053371429,0.637448049281333)
--(axis cs:1.33525910235413,0.613065302371979)
--(axis cs:1.34773874282837,0.589454969634181)
--(axis cs:1.34853053467962,0.58793967962265)
--(axis cs:1.36143072805448,0.562814056873322)
--(axis cs:1.37336683273315,0.539073590041023)
--(axis cs:1.37405565168767,0.537688434123993)
--(axis cs:1.38632180517438,0.512562811374664)
--(axis cs:1.39832053704479,0.487437188625336)
--(axis cs:1.39899492263794,0.485997317662863)
--(axis cs:1.40997308370078,0.462311565876007)
--(axis cs:1.42135687857329,0.437185943126678)
--(axis cs:1.42462313175201,0.429822660026125)
--(axis cs:1.43242385079189,0.412060290575027)
--(axis cs:1.44320800708393,0.386934667825699)
--(axis cs:1.4502512216568,0.370138337836412)
--(axis cs:1.45371080116404,0.36180904507637)
--(axis cs:1.46391101439673,0.336683422327042)
--(axis cs:1.47385630274792,0.311557799577713)
--(axis cs:1.47587943077087,0.306324638774139)
--(axis cs:1.48350049837947,0.286432147026062)
--(axis cs:1.49288122825937,0.261306524276733)
--(axis cs:1.50150752067566,0.237573458441104)
--(axis cs:1.50200932712899,0.236180901527405)
--(axis cs:1.51084106532183,0.211055278778076)
--(axis cs:1.51942755727303,0.185929641127586)
--(axis cs:1.52713572978973,0.162721721549242)
--(axis cs:1.52776748947239,0.160804018378258)
--(axis cs:1.53582514744561,0.135678395628929)
--(axis cs:1.54364445511539,0.11055276542902)
--(axis cs:1.55122746973458,0.0854271352291107)
--(axis cs:1.55276381969452,0.0801846558284975)
--(axis cs:1.55854615993726,0.0603015087544918)
--(axis cs:1.56562618589066,0.0351758785545826)
--(axis cs:1.57247695057575,0.0100502511486411)
--(axis cs:1.5783919095993,-0.012378913460302)
--(axis cs:1.57909787903513,-0.015075377188623)
--(axis cs:1.58546717052669,-0.0402010045945644)
--(axis cs:1.59161559312734,-0.0653266310691833)
--(axis cs:1.59754568283645,-0.0904522612690926)
--(axis cs:1.60326047930688,-0.115577891469002)
--(axis cs:1.60402011871338,-0.119040305401499)
--(axis cs:1.60874065287419,-0.14070351421833)
--(axis cs:1.61400774684217,-0.16582915186882)
--(axis cs:1.61906837369387,-0.190954774618149)
--(axis cs:1.62392552510276,-0.216080397367477)
--(axis cs:1.62858215613943,-0.241206035017967)
--(axis cs:1.62964820861816,-0.247203526146346)
--(axis cs:1.63302667688759,-0.266331672668457)
--(axis cs:1.63727284990972,-0.291457295417786)
--(axis cs:1.64132872739604,-0.316582918167114)
--(axis cs:1.64519722804782,-0.341708540916443)
--(axis cs:1.6488821849351,-0.366834163665771)
--(axis cs:1.65238674623098,-0.3919597864151)
--(axis cs:1.65527641773224,-0.413772878392732)
--(axis cs:1.65571265583332,-0.417085438966751)
--(axis cs:1.65885477156862,-0.44221106171608)
--(axis cs:1.66182746979616,-0.467336684465408)
--(axis cs:1.66463514804541,-0.492462307214737)
--(axis cs:1.66728146450288,-0.517587959766388)
--(axis cs:1.66977038446221,-0.542713582515717)
--(axis cs:1.67210592915424,-0.567839205265045)
--(axis cs:1.67429228553915,-0.592964828014374)
--(axis cs:1.67633327885131,-0.618090450763702)
--(axis cs:1.67823346049654,-0.643216073513031)
--(axis cs:1.67999694807962,-0.66834169626236)
--(axis cs:1.68090450763702,-0.682307931520884)
--(axis cs:1.6816257357165,-0.693467319011688)
--(axis cs:1.6831233588782,-0.718592941761017)
--(axis cs:1.68449828145617,-0.743718564510345)
--(axis cs:1.68575515782738,-0.768844246864319)
--(axis cs:1.6868986652405,-0.793969869613647)
--(axis cs:1.68793390315309,-0.819095492362976)
--(axis cs:1.68886537016794,-0.844221115112305)
--(axis cs:1.68969822131883,-0.869346737861633)
--(axis cs:1.69043767467667,-0.894472360610962)
--(axis cs:1.69108879397238,-0.919597983360291)
--(axis cs:1.69165689975886,-0.944723606109619)
--(axis cs:1.69214730625142,-0.969849228858948)
--(axis cs:1.69256566328813,-0.994974851608276)
--(axis cs:1.69291727092647,-1.0201004743576)
--(axis cs:1.69320807976657,-1.04522609710693)
--(axis cs:1.6934437662603,-1.07035171985626)
--(axis cs:1.6936299355095,-1.09547734260559)
--(axis cs:1.6937728302322,-1.12060296535492)
--(axis cs:1.69387849837411,-1.14572858810425)
--(axis cs:1.69395301260833,-1.17085433006287)
--(axis cs:1.69400274392697,-1.19597995281219)
--(axis cs:1.6940342495915,-1.22110557556152)
--(axis cs:1.69405386258799,-1.24623119831085)
--(axis cs:1.69406819998601,-1.27135682106018)
--(axis cs:1.69408408889828,-1.29648244380951)
--(axis cs:1.69410833491651,-1.32160806655884)
--(axis cs:1.69414794757268,-1.34673368930817)
--(axis cs:1.69421002875519,-1.3718593120575)
--(axis cs:1.6943018330931,-1.39698493480682)
--(axis cs:1.69443094091943,-1.42211055755615)
--(axis cs:1.69460456614223,-1.44723618030548)
--(axis cs:1.69483025270181,-1.47236180305481)
--(axis cs:1.69511597022302,-1.49748742580414)
--(axis cs:1.69546950760094,-1.52261304855347)
--(axis cs:1.69589901789971,-1.5477386713028)
--(axis cs:1.69641259298652,-1.57286429405212)
--(axis cs:1.69701850837733,-1.59798991680145)
--(axis cs:1.69772540645419,-1.62311553955078)
--(axis cs:1.69854194464263,-1.64824116230011)
--(axis cs:1.69947648471753,-1.67336678504944)
--(axis cs:1.70053833366187,-1.69849240779877)
--(axis cs:1.70173640547351,-1.72361814975739)
--(axis cs:1.7030801548953,-1.74874377250671)
--(axis cs:1.70457880948377,-1.77386939525604)
--(axis cs:1.70624223978404,-1.79899501800537)
--(axis cs:1.7065327167511,-1.80296737341038)
--(axis cs:1.70807186060617,-1.8241206407547)
--(axis cs:1.71008314834265,-1.84924626350403)
--(axis cs:1.71228784733415,-1.87437188625336)
--(axis cs:1.71469583095121,-1.89949750900269)
--(axis cs:1.71731783578816,-1.92462313175201)
--(axis cs:1.72016427866786,-1.94974875450134)
--(axis cs:1.72324595244792,-1.97487437725067)
--(axis cs:1.72657398892043,-2);

\path [draw=color74, draw opacity=0.3, thick]
(axis cs:4.5,0.49169395857133)
--(axis cs:4.49814382558211,0.512562811374664)
--(axis cs:4.49593948075587,0.537688434123993)
--(axis cs:4.49376515104884,0.562814056873322)
--(axis cs:4.49161953323216,0.58793967962265)
--(axis cs:4.48950103546042,0.613065302371979)
--(axis cs:4.48740825639379,0.638190925121307)
--(axis cs:4.48533966841387,0.663316607475281)
--(axis cs:4.48329368366097,0.688442230224609)
--(axis cs:4.48126874691701,0.713567852973938)
--(axis cs:4.47926313294925,0.738693475723267)
--(axis cs:4.47727526053087,0.763819098472595)
--(axis cs:4.4753033234594,0.788944721221924)
--(axis cs:4.47437191009521,0.800879504175787)
--(axis cs:4.4733143771884,0.814070343971252)
--(axis cs:4.47131018283548,0.839195966720581)
--(axis cs:4.46931720029668,0.86432158946991)
--(axis cs:4.46733362458965,0.889447212219238)
--(axis cs:4.4653572171515,0.914572834968567)
--(axis cs:4.46338645147883,0.93969851732254)
--(axis cs:4.46141911815918,0.964824140071869)
--(axis cs:4.45945318060006,0.989949762821198)
--(axis cs:4.457486539459,1.01507532596588)
--(axis cs:4.45551716113133,1.04020094871521)
--(axis cs:4.45354284404747,1.06532669067383)
--(axis cs:4.45156151964203,1.09045231342316)
--(axis cs:4.44957097819805,1.11557793617249)
--(axis cs:4.44874382019043,1.12593953759504)
--(axis cs:4.44753386936182,1.14070355892181)
--(axis cs:4.44545830619579,1.16582918167114)
--(axis cs:4.44336668932715,1.19095480442047)
--(axis cs:4.44125668904796,1.2160804271698)
--(axis cs:4.439125956389,1.24120604991913)
--(axis cs:4.43697207664336,1.26633167266846)
--(axis cs:4.43479245949498,1.29145729541779)
--(axis cs:4.43258510115142,1.31658291816711)
--(axis cs:4.43034736801977,1.34170854091644)
--(axis cs:4.42807670023831,1.36683416366577)
--(axis cs:4.42577069769288,1.3919597864151)
--(axis cs:4.42342685513679,1.41708540916443)
--(axis cs:4.42311573028564,1.42035469459386)
--(axis cs:4.42098182965049,1.44221103191376)
--(axis cs:4.41848388906035,1.46733665466309)
--(axis cs:4.41593952794714,1.49246227741241)
--(axis cs:4.41334617961827,1.51758790016174)
--(axis cs:4.41070111298073,1.54271352291107)
--(axis cs:4.40800171191963,1.5678391456604)
--(axis cs:4.40524534643334,1.59296476840973)
--(axis cs:4.40242925472875,1.61809051036835)
--(axis cs:4.39955073349765,1.64321613311768)
--(axis cs:4.39748764038086,1.66080680544198)
--(axis cs:4.39658139288866,1.668341755867)
--(axis cs:4.39348294178681,1.69346737861633)
--(axis cs:4.39031243476945,1.71859300136566)
--(axis cs:4.3870670370488,1.74371862411499)
--(axis cs:4.38374389210723,1.76884424686432)
--(axis cs:4.38034023933828,1.79396986961365)
--(axis cs:4.37685321741506,1.81909549236298)
--(axis cs:4.37328002600188,1.8442211151123)
--(axis cs:4.37185907363892,1.85394880791831)
--(axis cs:4.36955335274732,1.86934673786163)
--(axis cs:4.3656918420254,1.89447236061096)
--(axis cs:4.36173356977208,1.91959798336029)
--(axis cs:4.35767558064714,1.94472360610962)
--(axis cs:4.35351493745738,1.96984922885895)
--(axis cs:4.34924873099189,1.99497485160828)
--(axis cs:4.34623098373413,2.01228672968252)
--(axis cs:4.34483497734732,2.02010059356689)
--(axis cs:4.34022114882299,2.04522609710693)
--(axis cs:4.33549018145984,2.07035183906555)
--(axis cs:4.33063959232943,2.09547734260559)
--(axis cs:4.3256661967806,2.12060308456421)
--(axis cs:4.32060289382935,2.1455511932503)
--(axis cs:4.32056600000816,2.14572858810425)
--(axis cs:4.31518931299078,2.17085433006287)
--(axis cs:4.30967808405233,2.19597983360291)
--(axis cs:4.30402925902265,2.22110557556152)
--(axis cs:4.29823988586938,2.24623107910156)
--(axis cs:4.29497480392456,2.26003465178089)
--(axis cs:4.29223073801265,2.27135682106018)
--(axis cs:4.28597848142494,2.29648232460022)
--(axis cs:4.27957341561868,2.32160806655884)
--(axis cs:4.27301254853806,2.34673357009888)
--(axis cs:4.26934671401978,2.36041588673982)
--(axis cs:4.26620554271567,2.3718593120575)
--(axis cs:4.25912850009644,2.39698481559753)
--(axis cs:4.25188282499698,2.42211055755615)
--(axis cs:4.24446582212646,2.44723629951477)
--(axis cs:4.24371862411499,2.44970046102257)
--(axis cs:4.23667912124402,2.47236180305481)
--(axis cs:4.22868978666767,2.49748754501343)
--(axis cs:4.22051619185119,2.52261304855347)
--(axis cs:4.21809053421021,2.52988136248286)
--(axis cs:4.21198528515162,2.54773879051208)
--(axis cs:4.20319058620166,2.57286429405212)
--(axis cs:4.19419852466615,2.59799003601074)
--(axis cs:4.19246244430542,2.60271924745416)
--(axis cs:4.1847921119205,2.62311553955078)
--(axis cs:4.17512824813892,2.6482412815094)
--(axis cs:4.16683435440063,2.66933082990304)
--(axis cs:4.16520819706549,2.67336678504944)
--(axis cs:4.15482989159662,2.69849252700806)
--(axis cs:4.14423097278173,2.7236180305481)
--(axis cs:4.14120626449585,2.73061801259479)
--(axis cs:4.1331821434621,2.74874377250671)
--(axis cs:4.12181429650091,2.77386927604675)
--(axis cs:4.11557769775391,2.78734731743123)
--(axis cs:4.11005560783436,2.79899501800537)
--(axis cs:4.09787344136848,2.82412052154541)
--(axis cs:4.08994960784912,2.84011465144597)
--(axis cs:4.08531406363298,2.84924626350403)
--(axis cs:4.07226956919363,2.87437176704407)
--(axis cs:4.06432151794434,2.88935919376167)
--(axis cs:4.05881207310646,2.89949750900269)
--(axis cs:4.04485654474595,2.92462301254272)
--(axis cs:4.03869342803955,2.93548256559685)
--(axis cs:4.03039635303025,2.94974875450134)
--(axis cs:4.01547966631431,2.97487425804138)
--(axis cs:4.01306533813477,2.97885065027327)
--(axis cs:3.99990516347156,3);

\path [draw=color74, draw opacity=0.3, thick]
(axis cs:-0.600000023841858,1.74235752365624)
--(axis cs:-0.59428633158018,1.74371862411499)
--(axis cs:-0.574371874332428,1.74849358039426)
--(axis cs:-0.548743724822998,1.75425146240491)
--(axis cs:-0.523115575313568,1.75961877202108)
--(axis cs:-0.497487425804138,1.76458892902607)
--(axis cs:-0.47360467168224,1.76884424686432)
--(axis cs:-0.471859306097031,1.76915761493431)
--(axis cs:-0.446231156587601,1.77333557919462)
--(axis cs:-0.420603007078171,1.77709541704239)
--(axis cs:-0.394974887371063,1.78043053452676)
--(axis cs:-0.369346737861633,1.78333449892272)
--(axis cs:-0.343718588352203,1.7858003800571)
--(axis cs:-0.318090438842773,1.78782175063526)
--(axis cs:-0.292462319135666,1.78939184437837)
--(axis cs:-0.266834169626236,1.79050429419106)
--(axis cs:-0.241206035017967,1.79115200658857)
--(axis cs:-0.215577885508537,1.7913287380715)
--(axis cs:-0.189949750900269,1.79102751583926)
--(axis cs:-0.164321601390839,1.79024121813756)
--(axis cs:-0.13869346678257,1.78896374778678)
--(axis cs:-0.113065324723721,1.78718806386127)
--(axis cs:-0.0874371826648712,1.78490712982712)
--(axis cs:-0.0618090443313122,1.78211359596973)
--(axis cs:-0.0361809059977531,1.77880163054944)
--(axis cs:-0.0105527639389038,1.77496332596265)
--(axis cs:0.015075377188623,1.7705913407342)
--(axis cs:0.0242144667089149,1.76884424686432)
--(axis cs:0.0407035164535046,1.76569957938254)
--(axis cs:0.0663316547870636,1.7602756156991)
--(axis cs:0.0919597968459129,1.754301199867)
--(axis cs:0.117587938904762,1.74776901208421)
--(axis cs:0.132240972993292,1.74371862411499)
--(axis cs:0.143216073513031,1.74069059307643)
--(axis cs:0.168844223022461,1.73306907528034)
--(axis cs:0.19447235763073,1.72487279043656)
--(axis cs:0.212828346244485,1.71859300136566)
--(axis cs:0.22010050714016,1.71610849598798)
--(axis cs:0.245728641748428,1.70679515448315)
--(axis cs:0.271356791257858,1.69688952365418)
--(axis cs:0.279731236844813,1.69346737861633)
--(axis cs:0.296984910964966,1.68642267859363)
--(axis cs:0.322613060474396,1.67537184948561)
--(axis cs:0.338092652265334,1.668341755867)
--(axis cs:0.348241209983826,1.66373424751875)
--(axis cs:0.373869359493256,1.65151879540397)
--(axis cs:0.390474895796254,1.64321613311768)
--(axis cs:0.399497479200363,1.63870406077564)
--(axis cs:0.425125628709793,1.62530410320426)
--(axis cs:0.438333155706462,1.61809051036835)
--(axis cs:0.450753778219223,1.61130211846684)
--(axis cs:0.476381897926331,1.5966967795004)
--(axis cs:0.482678775318419,1.59296476840973)
--(axis cs:0.50201004743576,1.58149383551776)
--(axis cs:0.524127134513366,1.5678391456604)
--(axis cs:0.52763819694519,1.56566782150057)
--(axis cs:0.55326634645462,1.54923859319483)
--(axis cs:0.563085644064678,1.54271352291107)
--(axis cs:0.57889449596405,1.53218506526218)
--(axis cs:0.600056951637485,1.51758790016174)
--(axis cs:0.604522585868835,1.51449938903388)
--(axis cs:0.630150735378265,1.49618633715268)
--(axis cs:0.635199511447798,1.49246227741241)
--(axis cs:0.655778884887695,1.4772345299621)
--(axis cs:0.668742839376484,1.46733665466309)
--(axis cs:0.681407034397125,1.45763229913006)
--(axis cs:0.700934193534344,1.44221103191376)
--(axis cs:0.707035183906555,1.4373729099811)
--(axis cs:0.731886836271665,1.41708540916443)
--(axis cs:0.732663333415985,1.41644861333761)
--(axis cs:0.758291482925415,1.39485040583629)
--(axis cs:0.761630192832826,1.3919597864151)
--(axis cs:0.7839195728302,1.37256349321596)
--(axis cs:0.790333760234921,1.36683416366577)
--(axis cs:0.80954772233963,1.34957596369451)
--(axis cs:0.818088513267184,1.34170854091644)
--(axis cs:0.83517587184906,1.32587331414755)
--(axis cs:0.844960186154419,1.31658291816711)
--(axis cs:0.86080402135849,1.30144087829374)
--(axis cs:0.871007881410365,1.29145729541779)
--(axis cs:0.88643217086792,1.27626068114311)
--(axis cs:0.896283924856811,1.26633167266846)
--(axis cs:0.91206032037735,1.25031323523891)
--(axis cs:0.920835635896871,1.24120604991913)
--(axis cs:0.93768846988678,1.22357766693417)
--(axis cs:0.944705915726821,1.2160804271698)
--(axis cs:0.963316559791565,1.19603027562159)
--(axis cs:0.967932428317496,1.19095480442047)
--(axis cs:0.988944709300995,1.16764576419592)
--(axis cs:0.990550301550547,1.16582918167114)
--(axis cs:1.01256208786459,1.14070355892181)
--(axis cs:1.01457285881042,1.13838677181693)
--(axis cs:1.03399680284322,1.11557793617249)
--(axis cs:1.04020094871521,1.1082181011443)
--(axis cs:1.05490511383653,1.09045231342316)
--(axis cs:1.06582915782928,1.07711231371765)
--(axis cs:1.07531104907466,1.06532669067383)
--(axis cs:1.09145724773407,1.045032962178)
--(axis cs:1.09523655561235,1.04020094871521)
--(axis cs:1.11467197096622,1.01507532596588)
--(axis cs:1.11708545684814,1.01192014237986)
--(axis cs:1.13361715490514,0.989949762821198)
--(axis cs:1.14271354675293,0.977708305086592)
--(axis cs:1.15213685289435,0.964824140071869)
--(axis cs:1.168341755867,0.942377378500965)
--(axis cs:1.17024629472541,0.93969851732254)
--(axis cs:1.18789417976047,0.914572834968567)
--(axis cs:1.19396984577179,0.905805418262103)
--(axis cs:1.20514031638239,0.889447212219238)
--(axis cs:1.21959793567657,0.867965884089268)
--(axis cs:1.22201613803416,0.86432158946991)
--(axis cs:1.23846701374121,0.839195966720581)
--(axis cs:1.24522614479065,0.828718153393234)
--(axis cs:1.25454747448784,0.814070343971252)
--(axis cs:1.27028534089375,0.788944721221924)
--(axis cs:1.27085423469543,0.788023531274155)
--(axis cs:1.28560760781806,0.763819098472595)
--(axis cs:1.29648244380951,0.745671995723521)
--(axis cs:1.30061222458893,0.738693475723267)
--(axis cs:1.31524794278614,0.713567852973938)
--(axis cs:1.32211053371429,0.701584637402999)
--(axis cs:1.32954682736674,0.688442230224609)
--(axis cs:1.34351669372927,0.663316607475281)
--(axis cs:1.34773874282837,0.655591348676821)
--(axis cs:1.35713932807845,0.638190925121307)
--(axis cs:1.37045886491384,0.613065302371979)
--(axis cs:1.37336683273315,0.607481716385527)
--(axis cs:1.38343259415265,0.58793967962265)
--(axis cs:1.39611723777935,0.562814056873322)
--(axis cs:1.39899492263794,0.557006657981568)
--(axis cs:1.40846681913986,0.537688434123993)
--(axis cs:1.4205314373412,0.512562811374664)
--(axis cs:1.42462313175201,0.503869702608986)
--(axis cs:1.43228013289715,0.487437188625336)
--(axis cs:1.44373985028034,0.462311565876007)
--(axis cs:1.4502512216568,0.447722383213139)
--(axis cs:1.45490876833598,0.437185943126678)
--(axis cs:1.4657779212206,0.412060290575027)
--(axis cs:1.47587943077087,0.388146763599638)
--(axis cs:1.47638677091067,0.386934667825699)
--(axis cs:1.48667998860549,0.36180904507637)
--(axis cs:1.49671949462095,0.336683422327042)
--(axis cs:1.50150752067566,0.324410454272328)
--(axis cs:1.50647826992601,0.311557799577713)
--(axis cs:1.51596015493395,0.286432147026062)
--(axis cs:1.52519341188312,0.261306524276733)
--(axis cs:1.52713572978973,0.255888080147987)
--(axis cs:1.5341422757976,0.236180901527405)
--(axis cs:1.54283669596046,0.211055278778076)
--(axis cs:1.55128878678434,0.185929641127586)
--(axis cs:1.55276381969452,0.181426299421836)
--(axis cs:1.55946610249048,0.160804018378258)
--(axis cs:1.56739821551776,0.135678395628929)
--(axis cs:1.57509441879513,0.11055276542902)
--(axis cs:1.5783919095993,0.0994662819818837)
--(axis cs:1.58253704597327,0.0854271352291107)
--(axis cs:1.58973300178552,0.0603015087544918)
--(axis cs:1.59670040982795,0.0351758785545826)
--(axis cs:1.60344115416576,0.0100502511486411)
--(axis cs:1.60402011871338,0.00782293545157703)
--(axis cs:1.6099313813148,-0.015075377188623)
--(axis cs:1.61619786029994,-0.0402010045945644)
--(axis cs:1.62224580303139,-0.0653266310691833)
--(axis cs:1.62807759360098,-0.0904522612690926)
--(axis cs:1.62964820861816,-0.0974644758134609)
--(axis cs:1.63367923948398,-0.115577891469002)
--(axis cs:1.63906426998418,-0.14070351421833)
--(axis cs:1.64424181815042,-0.16582915186882)
--(axis cs:1.64921494930604,-0.190954774618149)
--(axis cs:1.65398657408005,-0.216080397367477)
--(axis cs:1.65527641773224,-0.223156510125016)
--(axis cs:1.65854679958912,-0.241206035017967)
--(axis cs:1.66290708620327,-0.266331672668457)
--(axis cs:1.66707542650315,-0.291457295417786)
--(axis cs:1.67105535993803,-0.316582918167114)
--(axis cs:1.67484990232071,-0.341708540916443)
--(axis cs:1.6784625131125,-0.366834163665771)
--(axis cs:1.68090450763702,-0.38469094053851)
--(axis cs:1.68189304541639,-0.3919597864151)
--(axis cs:1.68514019700418,-0.417085438966751)
--(axis cs:1.68821673671665,-0.44221106171608)
--(axis cs:1.69112582237624,-0.467336684465408)
--(axis cs:1.6938714757309,-0.492462307214737)
--(axis cs:1.69645763919479,-0.517587959766388)
--(axis cs:1.69888780896245,-0.542713582515717)
--(axis cs:1.70116650735003,-0.567839205265045)
--(axis cs:1.70329742190907,-0.592964828014374)
--(axis cs:1.70528483766514,-0.618090450763702)
--(axis cs:1.7065327167511,-0.635043798269307)
--(axis cs:1.70713119088356,-0.643216073513031)
--(axis cs:1.7088381824008,-0.66834169626236)
--(axis cs:1.71041505072323,-0.693467319011688)
--(axis cs:1.71186608544145,-0.718592941761017)
--(axis cs:1.71319586511355,-0.743718564510345)
--(axis cs:1.71440931030335,-0.768844246864319)
--(axis cs:1.71551069685495,-0.793969869613647)
--(axis cs:1.71650527259506,-0.819095492362976)
--(axis cs:1.71739748408397,-0.844221115112305)
--(axis cs:1.71819266420015,-0.869346737861633)
--(axis cs:1.71889597830032,-0.894472360610962)
--(axis cs:1.71951224906342,-0.919597983360291)
--(axis cs:1.7200468218068,-0.944723606109619)
--(axis cs:1.72050499128676,-0.969849228858948)
--(axis cs:1.72089256570981,-0.994974851608276)
--(axis cs:1.7212145855236,-1.0201004743576)
--(axis cs:1.72147738613898,-1.04522609710693)
--(axis cs:1.72168592855719,-1.07035171985626)
--(axis cs:1.72184631374218,-1.09547734260559)
--(axis cs:1.72196476566044,-1.12060296535492)
--(axis cs:1.72204704636122,-1.14572858810425)
--(axis cs:1.7220994068093,-1.17085433006287)
--(axis cs:1.72212811226506,-1.19597995281219)
--(axis cs:1.72213959792663,-1.22110557556152)
--(axis cs:1.7221405322289,-1.24623119831085)
--(axis cs:1.72213700499042,-1.27135682106018)
--(axis cs:1.72213603166819,-1.29648244380951)
--(axis cs:1.72214446202898,-1.32160806655884)
--(axis cs:1.7221691918038,-1.34673368930817)
--(axis cs:1.72221723444661,-1.3718593120575)
--(axis cs:1.72229593762578,-1.39698493480682)
--(axis cs:1.72241278118856,-1.42211055755615)
--(axis cs:1.72257476543186,-1.44723618030548)
--(axis cs:1.72278967936063,-1.47236180305481)
--(axis cs:1.7230652828224,-1.49748742580414)
--(axis cs:1.72340941943978,-1.52261304855347)
--(axis cs:1.72383000763963,-1.5477386713028)
--(axis cs:1.72433528552874,-1.57286429405212)
--(axis cs:1.72493344779987,-1.59798991680145)
--(axis cs:1.72563292504148,-1.62311553955078)
--(axis cs:1.72644261190054,-1.64824116230011)
--(axis cs:1.72737055119298,-1.67336678504944)
--(axis cs:1.72842614212533,-1.69849240779877)
--(axis cs:1.72961810379577,-1.72361814975739)
--(axis cs:1.73095590162165,-1.74874377250671)
--(axis cs:1.73216080665588,-1.76902385442683)
--(axis cs:1.73244737564375,-1.77386939525604)
--(axis cs:1.73409737737952,-1.79899501800537)
--(axis cs:1.73592037044448,-1.8241206407547)
--(axis cs:1.73792652639888,-1.84924626350403)
--(axis cs:1.74012585071901,-1.87437188625336)
--(axis cs:1.7425284786044,-1.89949750900269)
--(axis cs:1.74514488958456,-1.92462313175201)
--(axis cs:1.74798540448491,-1.94974875450134)
--(axis cs:1.75106072578403,-1.97487437725067)
--(axis cs:1.75438197012147,-2);

\path [draw=color75, draw opacity=0.3, thick]
(axis cs:4.5,0.361842058473602)
--(axis cs:4.49762712223366,0.386934667825699)
--(axis cs:4.49528856329129,0.412060290575027)
--(axis cs:4.49298638991052,0.437185943126678)
--(axis cs:4.49071938195492,0.462311565876007)
--(axis cs:4.48848632185491,0.487437188625336)
--(axis cs:4.4862857326201,0.512562811374664)
--(axis cs:4.48411669625761,0.537688434123993)
--(axis cs:4.48197767219112,0.562814056873322)
--(axis cs:4.47986725257337,0.58793967962265)
--(axis cs:4.4777839886463,0.613065302371979)
--(axis cs:4.47572639529461,0.638190925121307)
--(axis cs:4.47437191009521,0.654910026551953)
--(axis cs:4.4736719220728,0.663316607475281)
--(axis cs:4.47159910545501,0.688442230224609)
--(axis cs:4.46954826495435,0.713567852973938)
--(axis cs:4.46751759901018,0.738693475723267)
--(axis cs:4.46550548333068,0.763819098472595)
--(axis cs:4.46351005439167,0.788944721221924)
--(axis cs:4.46152956566294,0.814070343971252)
--(axis cs:4.45956215621367,0.839195966720581)
--(axis cs:4.45760591339303,0.86432158946991)
--(axis cs:4.45565901062998,0.889447212219238)
--(axis cs:4.45371924878315,0.914572834968567)
--(axis cs:4.45178503960604,0.93969851732254)
--(axis cs:4.44985419310977,0.964824140071869)
--(axis cs:4.44874382019043,0.979263843210991)
--(axis cs:4.4478998125052,0.989949762821198)
--(axis cs:4.44591114460524,1.01507532596588)
--(axis cs:4.44391992895503,1.04020094871521)
--(axis cs:4.4419238760543,1.06532669067383)
--(axis cs:4.43992083936205,1.09045231342316)
--(axis cs:4.43790859155288,1.11557793617249)
--(axis cs:4.43588478202465,1.14070355892181)
--(axis cs:4.43384718980378,1.16582918167114)
--(axis cs:4.43179347657952,1.19095480442047)
--(axis cs:4.42972133135014,1.2160804271698)
--(axis cs:4.42762834464743,1.24120604991913)
--(axis cs:4.42551216012467,1.26633167266846)
--(axis cs:4.42337010836001,1.29145729541779)
--(axis cs:4.42311573028564,1.29439431132814)
--(axis cs:4.42114328951984,1.31658291816711)
--(axis cs:4.41887788442891,1.34170854091644)
--(axis cs:4.41657886694657,1.36683416366577)
--(axis cs:4.41424376517726,1.3919597864151)
--(axis cs:4.41186998354868,1.41708540916443)
--(axis cs:4.40945492309766,1.44221103191376)
--(axis cs:4.40699602883837,1.46733665466309)
--(axis cs:4.40449058699442,1.49246227741241)
--(axis cs:4.4019360889082,1.51758790016174)
--(axis cs:4.39932974447273,1.54271352291107)
--(axis cs:4.39748764038086,1.56009027479083)
--(axis cs:4.39664495434542,1.5678391456604)
--(axis cs:4.393847676522,1.59296476840973)
--(axis cs:4.39098931309575,1.61809051036835)
--(axis cs:4.38806706791799,1.64321613311768)
--(axis cs:4.38507803521893,1.668341755867)
--(axis cs:4.38201978121597,1.69346737861633)
--(axis cs:4.37888934672919,1.71859300136566)
--(axis cs:4.37568391592987,1.74371862411499)
--(axis cs:4.37240061243113,1.76884424686432)
--(axis cs:4.37185907363892,1.77287717194714)
--(axis cs:4.3689548428209,1.79396986961365)
--(axis cs:4.36540805063747,1.81909549236298)
--(axis cs:4.36177306707892,1.8442211151123)
--(axis cs:4.35804695835541,1.86934673786163)
--(axis cs:4.3542268407199,1.89447236061096)
--(axis cs:4.35030978135767,1.91959798336029)
--(axis cs:4.3462929027507,1.94472360610962)
--(axis cs:4.34623098373413,1.94509990726324)
--(axis cs:4.3420563584593,1.96984922885895)
--(axis cs:4.33771007622334,1.99497485160828)
--(axis cs:4.33325266635022,2.02010059356689)
--(axis cs:4.32868139242337,2.04522609710693)
--(axis cs:4.32399314032325,2.07035183906555)
--(axis cs:4.32060289382935,2.08804866411474)
--(axis cs:4.31914426879765,2.09547734260559)
--(axis cs:4.314072096173,2.12060308456421)
--(axis cs:4.30887132786631,2.14572858810425)
--(axis cs:4.30353889237387,2.17085433006287)
--(axis cs:4.29807180189784,2.19597983360291)
--(axis cs:4.29497480392456,2.20983951067889)
--(axis cs:4.29239490297687,2.22110557556152)
--(axis cs:4.2864851985842,2.24623107910156)
--(axis cs:4.28042859831762,2.27135682106018)
--(axis cs:4.27422214937604,2.29648232460022)
--(axis cs:4.26934671401978,2.31572728373972)
--(axis cs:4.26782006991126,2.32160806655884)
--(axis cs:4.26111834021154,2.34673357009888)
--(axis cs:4.25425414704455,2.3718593120575)
--(axis cs:4.24722458194302,2.39698481559753)
--(axis cs:4.24371862411499,2.40919724380994)
--(axis cs:4.23992012264777,2.42211055755615)
--(axis cs:4.23233955553185,2.44723629951477)
--(axis cs:4.2245808366946,2.47236180305481)
--(axis cs:4.21809053421021,2.49288452274595)
--(axis cs:4.21659894975602,2.49748754501343)
--(axis cs:4.2082410749981,2.52261304855347)
--(axis cs:4.19969187555002,2.54773879051208)
--(axis cs:4.19246244430542,2.56849828299117)
--(axis cs:4.19090453521181,2.57286429405212)
--(axis cs:4.18170595265746,2.59799003601074)
--(axis cs:4.17230294054749,2.62311553955078)
--(axis cs:4.16683435440063,2.63738614938461)
--(axis cs:4.16257211843177,2.6482412815094)
--(axis cs:4.15246722664097,2.67336678504944)
--(axis cs:4.14214447003636,2.69849252700806)
--(axis cs:4.14120626449585,2.7007193913831)
--(axis cs:4.13132131929752,2.7236180305481)
--(axis cs:4.12024245851948,2.74874377250671)
--(axis cs:4.11557769775391,2.75907935827566)
--(axis cs:4.10873780475025,2.77386927604675)
--(axis cs:4.09685712919809,2.79899501800537)
--(axis cs:4.08994960784912,2.81328425828848)
--(axis cs:4.0845814685603,2.82412052154541)
--(axis cs:4.07185185080648,2.84924626350403)
--(axis cs:4.06432151794434,2.86379235704996)
--(axis cs:4.05870861852784,2.87437176704407)
--(axis cs:4.04508146344757,2.89949750900269)
--(axis cs:4.03869342803955,2.91102296067225)
--(axis cs:4.03096784754997,2.92462301254272)
--(axis cs:4.01639282205396,2.94974875450134)
--(axis cs:4.01306533813477,2.95535799417043)
--(axis cs:4.00119888067116,2.97487425804138)
--(axis cs:3.98743724822998,2.99706170132845)
--(axis cs:3.98556894671835,3);

\path [draw=color75, draw opacity=0.3, thick]
(axis cs:-0.600000023841858,1.78283061636184)
--(axis cs:-0.574371874332428,1.78910082527827)
--(axis cs:-0.553169692179708,1.79396986961365)
--(axis cs:-0.548743724822998,1.79499433207911)
--(axis cs:-0.523115575313568,1.80052334283105)
--(axis cs:-0.497487425804138,1.80565527629099)
--(axis cs:-0.471859306097031,1.8103841298363)
--(axis cs:-0.446231156587601,1.81470230229913)
--(axis cs:-0.420603007078171,1.81860381024616)
--(axis cs:-0.416970490499838,1.81909549236298)
--(axis cs:-0.394974887371063,1.82210076259701)
--(axis cs:-0.369346737861633,1.82516777900843)
--(axis cs:-0.343718588352203,1.82779604150998)
--(axis cs:-0.318090438842773,1.82997776285721)
--(axis cs:-0.292462319135666,1.83170633949606)
--(axis cs:-0.266834169626236,1.83297481719779)
--(axis cs:-0.241206035017967,1.83377668348996)
--(axis cs:-0.215577885508537,1.83410448877024)
--(axis cs:-0.189949750900269,1.83395120318462)
--(axis cs:-0.164321601390839,1.83331059021844)
--(axis cs:-0.13869346678257,1.83217490160825)
--(axis cs:-0.113065324723721,1.83053679057192)
--(axis cs:-0.0874371826648712,1.82839011001422)
--(axis cs:-0.0618090443313122,1.82572682248546)
--(axis cs:-0.0361809059977531,1.8225400160375)
--(axis cs:-0.0124325248229376,1.81909549236298)
--(axis cs:-0.0105527639389038,1.81882379416013)
--(axis cs:0.015075377188623,1.81460005376045)
--(axis cs:0.0407035164535046,1.80983508602301)
--(axis cs:0.0663316547870636,1.80452177474049)
--(axis cs:0.0919597968459129,1.79865254037159)
--(axis cs:0.110638672737394,1.79396986961365)
--(axis cs:0.117587938904762,1.79223290212037)
--(axis cs:0.143216073513031,1.78528111015498)
--(axis cs:0.168844223022461,1.77775643457164)
--(axis cs:0.19447235763073,1.76965096251248)
--(axis cs:0.196860289021502,1.76884424686432)
--(axis cs:0.22010050714016,1.76101218688369)
--(axis cs:0.245728641748428,1.75178851409181)
--(axis cs:0.266801869214492,1.74371862411499)
--(axis cs:0.271356791257858,1.74197765591183)
--(axis cs:0.296984910964966,1.73161896464849)
--(axis cs:0.322613060474396,1.72065225312863)
--(axis cs:0.32718748498724,1.71859300136566)
--(axis cs:0.348241209983826,1.70912831138066)
--(axis cs:0.373869359493256,1.69699889196093)
--(axis cs:0.380990297743718,1.69346737861633)
--(axis cs:0.399497479200363,1.68429669653471)
--(axis cs:0.425125628709793,1.67098644745289)
--(axis cs:0.430005362007403,1.668341755867)
--(axis cs:0.450753778219223,1.65710017333182)
--(axis cs:0.475281319035726,1.64321613311768)
--(axis cs:0.476381897926331,1.64259302286608)
--(axis cs:0.50201004743576,1.62751015062496)
--(axis cs:0.517387397644532,1.61809051036835)
--(axis cs:0.52763819694519,1.61180682541263)
--(axis cs:0.55326634645462,1.5954930010853)
--(axis cs:0.557100792482556,1.59296476840973)
--(axis cs:0.57889449596405,1.57857754276528)
--(axis cs:0.59459177889295,1.5678391456604)
--(axis cs:0.604522585868835,1.56103381892023)
--(axis cs:0.630150735378265,1.54286209156207)
--(axis cs:0.630353854045336,1.54271352291107)
--(axis cs:0.655778884887695,1.52407505309683)
--(axis cs:0.664351594667053,1.51758790016174)
--(axis cs:0.681407034397125,1.5046464283803)
--(axis cs:0.696981484182792,1.49246227741241)
--(axis cs:0.707035183906555,1.48457182282824)
--(axis cs:0.728359563451551,1.46733665466309)
--(axis cs:0.732663333415985,1.46384531135116)
--(axis cs:0.758291482925415,1.4424600345672)
--(axis cs:0.758582064796209,1.44221103191376)
--(axis cs:0.7839195728302,1.42040750969267)
--(axis cs:0.787679432020655,1.41708540916443)
--(axis cs:0.80954772233963,1.3976726326052)
--(axis cs:0.815821055167463,1.3919597864151)
--(axis cs:0.83517587184906,1.37424337714883)
--(axis cs:0.843073676960878,1.36683416366577)
--(axis cs:0.86080402135849,1.35010687367128)
--(axis cs:0.86949714343408,1.34170854091644)
--(axis cs:0.88643217086792,1.32524802003335)
--(axis cs:0.895144773425675,1.31658291816711)
--(axis cs:0.91206032037735,1.29964903253549)
--(axis cs:0.920064264569073,1.29145729541779)
--(axis cs:0.93768846988678,1.27329177854112)
--(axis cs:0.944298611837712,1.26633167266846)
--(axis cs:0.963316559791565,1.24615615098879)
--(axis cs:0.967887263652842,1.24120604991913)
--(axis cs:0.988944709300995,1.21821829157756)
--(axis cs:0.990864400843681,1.2160804271698)
--(axis cs:1.01324262992644,1.19095480442047)
--(axis cs:1.01457285881042,1.18944863153269)
--(axis cs:1.03503767431507,1.16582918167114)
--(axis cs:1.04020094871521,1.15981396675449)
--(axis cs:1.0563039682001,1.14070355892181)
--(axis cs:1.06582915782928,1.12928784671763)
--(axis cs:1.07706610079952,1.11557793617249)
--(axis cs:1.09145724773407,1.09783808104353)
--(axis cs:1.09734637743258,1.09045231342316)
--(axis cs:1.11708545684814,1.06542807139301)
--(axis cs:1.11716410577369,1.06532669067383)
--(axis cs:1.13646592627014,1.04020094871521)
--(axis cs:1.14271354675293,1.03197269626368)
--(axis cs:1.15533971521097,1.01507532596588)
--(axis cs:1.168341755867,0.997461868479685)
--(axis cs:1.17380217409828,0.989949762821198)
--(axis cs:1.19184416143976,0.964824140071869)
--(axis cs:1.19396984577179,0.961828699216887)
--(axis cs:1.20944324129405,0.93969851732254)
--(axis cs:1.21959793567657,0.924975938015997)
--(axis cs:1.22667146316725,0.914572834968567)
--(axis cs:1.2435226345817,0.889447212219238)
--(axis cs:1.24522614479065,0.886874377000049)
--(axis cs:1.25995497343459,0.86432158946991)
--(axis cs:1.27085423469543,0.847378763330599)
--(axis cs:1.27604907863191,0.839195966720581)
--(axis cs:1.29177103383558,0.814070343971252)
--(axis cs:1.29648244380951,0.806428701075117)
--(axis cs:1.30712635754727,0.788944721221924)
--(axis cs:1.32211053371429,0.763918454405457)
--(axis cs:1.32216930040527,0.763819098472595)
--(axis cs:1.33681812760647,0.738693475723267)
--(axis cs:1.34773874282837,0.719629018403804)
--(axis cs:1.35117045534191,0.713567852973938)
--(axis cs:1.36516861022257,0.688442230224609)
--(axis cs:1.37336683273315,0.673462604320035)
--(axis cs:1.37885800227352,0.663316607475281)
--(axis cs:1.39221960997023,0.638190925121307)
--(axis cs:1.39899492263794,0.625214218961841)
--(axis cs:1.40527076099792,0.613065302371979)
--(axis cs:1.41801015106831,0.58793967962265)
--(axis cs:1.42462313175201,0.574643135453979)
--(axis cs:1.43044667421345,0.562814056873322)
--(axis cs:1.44257729581627,0.537688434123993)
--(axis cs:1.4502512216568,0.521463457652248)
--(axis cs:1.45442025649614,0.512562811374664)
--(axis cs:1.46595589323041,0.487437188625336)
--(axis cs:1.47587943077087,0.465336471763907)
--(axis cs:1.47722513983883,0.462311565876007)
--(axis cs:1.48817907302477,0.437185943126678)
--(axis cs:1.49887816485982,0.412060290575027)
--(axis cs:1.50150752067566,0.405749998255709)
--(axis cs:1.50927902824756,0.386934667825699)
--(axis cs:1.51941326549509,0.36180904507637)
--(axis cs:1.52713572978973,0.342189757957647)
--(axis cs:1.52928516575692,0.336683422327042)
--(axis cs:1.5388683303287,0.311557799577713)
--(axis cs:1.54820429619966,0.286432147026062)
--(axis cs:1.55276381969452,0.273847817895526)
--(axis cs:1.55727222150918,0.261306524276733)
--(axis cs:1.56607476279666,0.236180901527405)
--(axis cs:1.5746354194126,0.211055278778076)
--(axis cs:1.5783919095993,0.199729607673443)
--(axis cs:1.58293531890546,0.185929641127586)
--(axis cs:1.59098062901173,0.160804018378258)
--(axis cs:1.59879027210117,0.135678395628929)
--(axis cs:1.60402011871338,0.118348516920203)
--(axis cs:1.60635643188898,0.11055276542902)
--(axis cs:1.61366935772898,0.0854271352291107)
--(axis cs:1.62075345863881,0.0603015087544918)
--(axis cs:1.62761087147153,0.0351758785545826)
--(axis cs:1.62964820861816,0.0274720520767743)
--(axis cs:1.63422568599744,0.0100502511486411)
--(axis cs:1.6406109816375,-0.015075377188623)
--(axis cs:1.6467770374267,-0.0402010045945644)
--(axis cs:1.65272668814314,-0.0653266310691833)
--(axis cs:1.65527641773224,-0.0764814940955786)
--(axis cs:1.65845045845654,-0.0904522612690926)
--(axis cs:1.66395387901758,-0.115577891469002)
--(axis cs:1.66924902425947,-0.14070351421833)
--(axis cs:1.67433872053746,-0.16582915186882)
--(axis cs:1.67922566492814,-0.190954774618149)
--(axis cs:1.68090450763702,-0.199941069872551)
--(axis cs:1.68390276922526,-0.216080397367477)
--(axis cs:1.68837782712017,-0.241206035017967)
--(axis cs:1.69265974598962,-0.266331672668457)
--(axis cs:1.69675164602684,-0.291457295417786)
--(axis cs:1.70065672351782,-0.316582918167114)
--(axis cs:1.70437812283811,-0.341708540916443)
--(axis cs:1.7065327167511,-0.356983732133735)
--(axis cs:1.70791494411742,-0.366834163665771)
--(axis cs:1.71126855585165,-0.3919597864151)
--(axis cs:1.71444930787381,-0.417085438966751)
--(axis cs:1.71746086987282,-0.44221106171608)
--(axis cs:1.72030679692309,-0.467336684465408)
--(axis cs:1.72299122385635,-0.492462307214737)
--(axis cs:1.72551738924343,-0.517587959766388)
--(axis cs:1.72788938465002,-0.542713582515717)
--(axis cs:1.7301113671896,-0.567839205265045)
--(axis cs:1.73216080665588,-0.592644297027299)
--(axis cs:1.73218716419056,-0.592964828014374)
--(axis cs:1.73411496742448,-0.618090450763702)
--(axis cs:1.73590581230175,-0.643216073513031)
--(axis cs:1.73756317727452,-0.66834169626236)
--(axis cs:1.73909185355521,-0.693467319011688)
--(axis cs:1.74049629116703,-0.718592941761017)
--(axis cs:1.74178082002482,-0.743718564510345)
--(axis cs:1.74295040906392,-0.768844246864319)
--(axis cs:1.74400966291516,-0.793969869613647)
--(axis cs:1.7449632032153,-0.819095492362976)
--(axis cs:1.7458159621794,-0.844221115112305)
--(axis cs:1.74657307438492,-0.869346737861633)
--(axis cs:1.74723944918431,-0.894472360610962)
--(axis cs:1.74782044647406,-0.919597983360291)
--(axis cs:1.74832089548462,-0.944723606109619)
--(axis cs:1.74874640935799,-0.969849228858948)
--(axis cs:1.74910245753451,-0.994974851608276)
--(axis cs:1.74939433731225,-1.0201004743576)
--(axis cs:1.74962799702248,-1.04522609710693)
--(axis cs:1.74980889700906,-1.07035171985626)
--(axis cs:1.74994284208182,-1.09547734260559)
--(axis cs:1.75003599755043,-1.12060296535492)
--(axis cs:1.75009415506756,-1.14572858810425)
--(axis cs:1.75012371068901,-1.17085433006287)
--(axis cs:1.7501305193831,-1.19597995281219)
--(axis cs:1.75012125517145,-1.22110557556152)
--(axis cs:1.75010225903717,-1.24623119831085)
--(axis cs:1.75008010711068,-1.27135682106018)
--(axis cs:1.75006145154463,-1.29648244380951)
--(axis cs:1.75005326806305,-1.32160806655884)
--(axis cs:1.75006218826145,-1.34673368930817)
--(axis cs:1.75009541486482,-1.3718593120575)
--(axis cs:1.75016011916484,-1.39698493480682)
--(axis cs:1.7502635791338,-1.42211055755615)
--(axis cs:1.75041318573095,-1.44723618030548)
--(axis cs:1.75061637671181,-1.47236180305481)
--(axis cs:1.75088110359821,-1.49748742580414)
--(axis cs:1.75121485641204,-1.52261304855347)
--(axis cs:1.75162598970741,-1.5477386713028)
--(axis cs:1.752122267711,-1.57286429405212)
--(axis cs:1.75271192503993,-1.59798991680145)
--(axis cs:1.75340329240071,-1.62311553955078)
--(axis cs:1.75420517725132,-1.64824116230011)
--(axis cs:1.75512590948997,-1.67336678504944)
--(axis cs:1.75617458533457,-1.69849240779877)
--(axis cs:1.75736015735076,-1.72361814975739)
--(axis cs:1.75778889656067,-1.73170985806116)
--(axis cs:1.75868761083941,-1.74874377250671)
--(axis cs:1.76016786732499,-1.77386939525604)
--(axis cs:1.7618120047144,-1.79899501800537)
--(axis cs:1.76362962613734,-1.8241206407547)
--(axis cs:1.76563037296294,-1.84924626350403)
--(axis cs:1.76782424370249,-1.87437188625336)
--(axis cs:1.77022141066571,-1.89949750900269)
--(axis cs:1.77283203597032,-1.92462313175201)
--(axis cs:1.77566679905079,-1.94974875450134)
--(axis cs:1.7787358320936,-1.97487437725067)
--(axis cs:1.78205041413084,-2);

\path [draw=white!99.2848904267589!black, draw opacity=0.3, thick]
(axis cs:4.5,0.238483757505273)
--(axis cs:4.4976904860746,0.261306524276733)
--(axis cs:4.49518966402033,0.286432147026062)
--(axis cs:4.4927303970872,0.311557799577713)
--(axis cs:4.49031168554592,0.336683422327042)
--(axis cs:4.48793253927578,0.36180904507637)
--(axis cs:4.48559199271483,0.386934667825699)
--(axis cs:4.48328892408869,0.412060290575027)
--(axis cs:4.48102218147248,0.437185943126678)
--(axis cs:4.47879056511528,0.462311565876007)
--(axis cs:4.4765928984007,0.487437188625336)
--(axis cs:4.47442763965809,0.512562811374664)
--(axis cs:4.47437191009521,0.513217149363274)
--(axis cs:4.47222886765346,0.537688434123993)
--(axis cs:4.4700596251024,0.562814056873322)
--(axis cs:4.46792013951474,0.58793967962265)
--(axis cs:4.4658089666087,0.613065302371979)
--(axis cs:4.46372453970789,0.638190925121307)
--(axis cs:4.46166527022772,0.663316607475281)
--(axis cs:4.45962956802354,0.688442230224609)
--(axis cs:4.45761574035487,0.713567852973938)
--(axis cs:4.45562209073427,0.738693475723267)
--(axis cs:4.45364690895435,0.763819098472595)
--(axis cs:4.45168837249535,0.788944721221924)
--(axis cs:4.44974475413748,0.814070343971252)
--(axis cs:4.44874382019043,0.827077132869504)
--(axis cs:4.44778542959259,0.839195966720581)
--(axis cs:4.44580690653424,0.86432158946991)
--(axis cs:4.44383826788665,0.889447212219238)
--(axis cs:4.44187724707038,0.914572834968567)
--(axis cs:4.43992220373809,0.93969851732254)
--(axis cs:4.43797087309681,0.964824140071869)
--(axis cs:4.43602117239798,0.989949762821198)
--(axis cs:4.43407096173956,1.01507532596588)
--(axis cs:4.43211810024909,1.04020094871521)
--(axis cs:4.43016035980784,1.06532669067383)
--(axis cs:4.42819551041755,1.09045231342316)
--(axis cs:4.42622142642867,1.11557793617249)
--(axis cs:4.42423569468749,1.14070355892181)
--(axis cs:4.42311573028564,1.15475590941227)
--(axis cs:4.42220945876859,1.16582918167114)
--(axis cs:4.42013291169398,1.19095480442047)
--(axis cs:4.41803765214539,1.2160804271698)
--(axis cs:4.41592116956354,1.24120604991913)
--(axis cs:4.41378109215982,1.26633167266846)
--(axis cs:4.41161463296973,1.29145729541779)
--(axis cs:4.40941982251813,1.31658291816711)
--(axis cs:4.40719389010547,1.34170854091644)
--(axis cs:4.40493432258871,1.36683416366577)
--(axis cs:4.40263854561392,1.3919597864151)
--(axis cs:4.40030396345093,1.41708540916443)
--(axis cs:4.39792801654483,1.44221103191376)
--(axis cs:4.39748764038086,1.44677084185911)
--(axis cs:4.39544939050766,1.46733665466309)
--(axis cs:4.39291002336261,1.49246227741241)
--(axis cs:4.3903204945356,1.51758790016174)
--(axis cs:4.38767792291873,1.54271352291107)
--(axis cs:4.3849796912058,1.5678391456604)
--(axis cs:4.3822230641028,1.59296476840973)
--(axis cs:4.37940522885633,1.61809051036835)
--(axis cs:4.37652340875824,1.64321613311768)
--(axis cs:4.37357467754919,1.668341755867)
--(axis cs:4.37185907363892,1.68260274724355)
--(axis cs:4.37051838820648,1.69346737861633)
--(axis cs:4.3673377042556,1.71859300136566)
--(axis cs:4.36408027891822,1.74371862411499)
--(axis cs:4.36074316884394,1.76884424686432)
--(axis cs:4.35732354370611,1.79396986961365)
--(axis cs:4.35381852670801,1.81909549236298)
--(axis cs:4.35022515827616,1.8442211151123)
--(axis cs:4.34654056396349,1.86934673786163)
--(axis cs:4.34623098373413,1.87139840870299)
--(axis cs:4.34266095507455,1.89447236061096)
--(axis cs:4.33867310788346,1.91959798336029)
--(axis cs:4.33458313944108,1.94472360610962)
--(axis cs:4.33038798971227,1.96984922885895)
--(axis cs:4.32608479503282,1.99497485160828)
--(axis cs:4.32167035535313,2.02010059356689)
--(axis cs:4.32060289382935,2.02600626509983)
--(axis cs:4.31704157106518,2.04522609710693)
--(axis cs:4.31226240401333,2.07035183906555)
--(axis cs:4.30736055280305,2.09547734260559)
--(axis cs:4.3023329786534,2.12060308456421)
--(axis cs:4.29717665572446,2.14572858810425)
--(axis cs:4.29497480392456,2.15616710394258)
--(axis cs:4.29179929473756,2.17085433006287)
--(axis cs:4.28622042259518,2.19597983360291)
--(axis cs:4.2805006793745,2.22110557556152)
--(axis cs:4.27463710182776,2.24623107910156)
--(axis cs:4.26934671401978,2.26833568900566)
--(axis cs:4.26860563782362,2.27135682106018)
--(axis cs:4.26226757446359,2.29648232460022)
--(axis cs:4.25577309239226,2.32160806655884)
--(axis cs:4.24911923680663,2.34673357009888)
--(axis cs:4.24371862411499,2.36662387636265)
--(axis cs:4.24226178272248,2.3718593120575)
--(axis cs:4.23507853372744,2.39698481559753)
--(axis cs:4.22772293054824,2.42211055755615)
--(axis cs:4.22019189772937,2.44723629951477)
--(axis cs:4.21809053421021,2.45406457596827)
--(axis cs:4.21232029515008,2.47236180305481)
--(axis cs:4.20420246522245,2.49748754501343)
--(axis cs:4.19589627503779,2.52261304855347)
--(axis cs:4.19246244430542,2.53274073565554)
--(axis cs:4.18725145967937,2.54773879051208)
--(axis cs:4.17830825733154,2.57286429405212)
--(axis cs:4.16916336302086,2.59799003601074)
--(axis cs:4.16683435440063,2.60422882836024)
--(axis cs:4.15960929054328,2.62311553955078)
--(axis cs:4.14977525676531,2.6482412815094)
--(axis cs:4.14120626449585,2.66965248896135)
--(axis cs:4.13968284564429,2.67336678504944)
--(axis cs:4.12911586794408,2.69849252700806)
--(axis cs:4.11832365634731,2.7236180305481)
--(axis cs:4.11557769775391,2.72985735941172)
--(axis cs:4.10705954325737,2.74874377250671)
--(axis cs:4.09547873758703,2.77386927604675)
--(axis cs:4.08994960784912,2.78559380001725)
--(axis cs:4.08347250038391,2.79899501800537)
--(axis cs:4.07105591632437,2.82412052154541)
--(axis cs:4.06432151794434,2.83744998853096)
--(axis cs:4.0582129964472,2.84924626350403)
--(axis cs:4.04491194250355,2.87437176704407)
--(axis cs:4.03869342803955,2.88586338093558)
--(axis cs:4.0311309135041,2.89949750900269)
--(axis cs:4.01689535533689,2.92462301254272)
--(axis cs:4.01306533813477,2.93123297266728)
--(axis cs:4.00206743753519,2.94974875450134)
--(axis cs:3.98743724822998,2.973892995266)
--(axis cs:3.98682761982274,2.97487425804138)
--(axis cs:3.97085469010233,3);

\path [draw=white!99.2848904267589!black, draw opacity=0.3, thick]
(axis cs:-0.600000023841858,1.82361353160704)
--(axis cs:-0.574371874332428,1.8300588551963)
--(axis cs:-0.548743724822998,1.83612179412705)
--(axis cs:-0.523115575313568,1.84179607589838)
--(axis cs:-0.51132363268621,1.8442211151123)
--(axis cs:-0.497487425804138,1.84709379882846)
--(axis cs:-0.471859306097031,1.85200327730599)
--(axis cs:-0.446231156587601,1.85650158189083)
--(axis cs:-0.420603007078171,1.86058179873446)
--(axis cs:-0.394974887371063,1.86423656202046)
--(axis cs:-0.369346737861633,1.8674597630181)
--(axis cs:-0.351958551459722,1.86934673786163)
--(axis cs:-0.343718588352203,1.87025091399342)
--(axis cs:-0.318090438842773,1.87260815723084)
--(axis cs:-0.292462319135666,1.8745094580501)
--(axis cs:-0.266834169626236,1.8759473506659)
--(axis cs:-0.241206035017967,1.87691476450992)
--(axis cs:-0.215577885508537,1.87740487520951)
--(axis cs:-0.189949750900269,1.87741014648813)
--(axis cs:-0.164321601390839,1.87692356859585)
--(axis cs:-0.13869346678257,1.87593753753534)
--(axis cs:-0.113065324723721,1.87444420725913)
--(axis cs:-0.0874371826648712,1.87243677530305)
--(axis cs:-0.0618090443313122,1.86990743525107)
--(axis cs:-0.0570952795334604,1.86934673786163)
--(axis cs:-0.0361809059977531,1.86687056098877)
--(axis cs:-0.0105527639389038,1.86330659025762)
--(axis cs:0.015075377188623,1.85920340806918)
--(axis cs:0.0407035164535046,1.85455298938787)
--(axis cs:0.0663316547870636,1.84934725621827)
--(axis cs:0.0891200752262801,1.8442211151123)
--(axis cs:0.0919597968459129,1.84358496242584)
--(axis cs:0.117587938904762,1.83730096780157)
--(axis cs:0.143216073513031,1.83044482127013)
--(axis cs:0.168844223022461,1.82300827475502)
--(axis cs:0.181370208297625,1.81909549236298)
--(axis cs:0.19447235763073,1.81501745075125)
--(axis cs:0.22010050714016,1.80646860549982)
--(axis cs:0.245728641748428,1.79732133271615)
--(axis cs:0.254563638287842,1.79396986961365)
--(axis cs:0.271356791257858,1.78761903003914)
--(axis cs:0.296984910964966,1.77733492243295)
--(axis cs:0.316970408066709,1.76884424686432)
--(axis cs:0.322613060474396,1.76645294998886)
--(axis cs:0.348241209983826,1.7550154731006)
--(axis cs:0.372248879258964,1.74371862411499)
--(axis cs:0.373869359493256,1.74295758263314)
--(axis cs:0.399497479200363,1.73035029134025)
--(axis cs:0.422264063932148,1.71859300136566)
--(axis cs:0.425125628709793,1.71711727627116)
--(axis cs:0.450753778219223,1.70332194131727)
--(axis cs:0.468272028830703,1.69346737861633)
--(axis cs:0.476381897926331,1.68890925001726)
--(axis cs:0.50201004743576,1.67390816497962)
--(axis cs:0.511152591615005,1.668341755867)
--(axis cs:0.52763819694519,1.65830781979387)
--(axis cs:0.551482432312531,1.64321613311768)
--(axis cs:0.55326634645462,1.64208680358267)
--(axis cs:0.57889449596405,1.62528176902042)
--(axis cs:0.589475446343783,1.61809051036835)
--(axis cs:0.604522585868835,1.60785649956145)
--(axis cs:0.625671624423508,1.59296476840973)
--(axis cs:0.630150735378265,1.58980697580781)
--(axis cs:0.655778884887695,1.5711460078675)
--(axis cs:0.660180459179952,1.5678391456604)
--(axis cs:0.681407034397125,1.55186371518057)
--(axis cs:0.693194190748999,1.54271352291107)
--(axis cs:0.707035183906555,1.53194472617029)
--(axis cs:0.724946553937171,1.51758790016174)
--(axis cs:0.732663333415985,1.51138549558679)
--(axis cs:0.755541398770845,1.49246227741241)
--(axis cs:0.758291482925415,1.4901801838154)
--(axis cs:0.7839195728302,1.46832379093432)
--(axis cs:0.785047133559211,1.46733665466309)
--(axis cs:0.80954772233963,1.44580631773077)
--(axis cs:0.813534753914924,1.44221103191376)
--(axis cs:0.83517587184906,1.42261335274373)
--(axis cs:0.841130105400373,1.41708540916443)
--(axis cs:0.86080402135849,1.39873343386417)
--(axis cs:0.867893303054197,1.3919597864151)
--(axis cs:0.88643217086792,1.37415387449359)
--(axis cs:0.893878600128305,1.36683416366577)
--(axis cs:0.91206032037735,1.34886003612003)
--(axis cs:0.919134448213801,1.34170854091644)
--(axis cs:0.93768846988678,1.32283563387985)
--(axis cs:0.943704155890095,1.31658291816711)
--(axis cs:0.963316559791565,1.29606193368834)
--(axis cs:0.967626570722943,1.29145729541779)
--(axis cs:0.988944709300995,1.26851951297869)
--(axis cs:0.990937531449666,1.26633167266846)
--(axis cs:1.01365468180965,1.24120604991913)
--(axis cs:1.01457285881042,1.24018281352708)
--(axis cs:1.03578641800105,1.2160804271698)
--(axis cs:1.04020094871521,1.21102189741865)
--(axis cs:1.05738942242213,1.19095480442047)
--(axis cs:1.06582915782928,1.18101287118485)
--(axis cs:1.07848802261922,1.16582918167114)
--(axis cs:1.09145724773407,1.15012536967118)
--(axis cs:1.09910418883488,1.14070355892181)
--(axis cs:1.11708545684814,1.11832763325407)
--(axis cs:1.11925824457884,1.11557793617249)
--(axis cs:1.13892424564632,1.09045231342316)
--(axis cs:1.14271354675293,1.08556073617943)
--(axis cs:1.15813668328524,1.06532669067383)
--(axis cs:1.168341755867,1.05178569287897)
--(axis cs:1.17693772149601,1.04020094871521)
--(axis cs:1.19396984577179,1.01697341558415)
--(axis cs:1.19534090328111,1.01507532596588)
--(axis cs:1.21329509151396,0.989949762821198)
--(axis cs:1.21959793567657,0.98101898708619)
--(axis cs:1.23086392004902,0.964824140071869)
--(axis cs:1.24522614479065,0.943902473058202)
--(axis cs:1.24807218900134,0.93969851732254)
--(axis cs:1.26487460814471,0.914572834968567)
--(axis cs:1.27085423469543,0.905509159788582)
--(axis cs:1.28131053943378,0.889447212219238)
--(axis cs:1.29648244380951,0.865795157128577)
--(axis cs:1.29741564870211,0.86432158946991)
--(axis cs:1.31312220174283,0.839195966720581)
--(axis cs:1.32211053371429,0.824592688890355)
--(axis cs:1.32850795864474,0.814070343971252)
--(axis cs:1.34355314082437,0.788944721221924)
--(axis cs:1.34773874282837,0.781848380977489)
--(axis cs:1.35824862332096,0.763819098472595)
--(axis cs:1.37264624935249,0.738693475723267)
--(axis cs:1.37336683273315,0.737416916987721)
--(axis cs:1.38667850133665,0.713567852973938)
--(axis cs:1.39899492263794,0.691092419287686)
--(axis cs:1.40043162707959,0.688442230224609)
--(axis cs:1.41383573391493,0.663316607475281)
--(axis cs:1.42462313175201,0.642705936179206)
--(axis cs:1.42696202129951,0.638190925121307)
--(axis cs:1.43975611334797,0.613065302371979)
--(axis cs:1.4502512216568,0.592038446172102)
--(axis cs:1.45227702854494,0.58793967962265)
--(axis cs:1.46447362518969,0.562814056873322)
--(axis cs:1.47587943077087,0.538812917727747)
--(axis cs:1.476408832992,0.537688434123993)
--(axis cs:1.48802049719294,0.512562811374664)
--(axis cs:1.49937613101569,0.487437188625336)
--(axis cs:1.50150752067566,0.482625801364808)
--(axis cs:1.51042742815464,0.462311565876007)
--(axis cs:1.52121341301591,0.437185943126678)
--(axis cs:1.52713572978973,0.423079903811226)
--(axis cs:1.53172347581813,0.412060290575027)
--(axis cs:1.54195255767547,0.386934667825699)
--(axis cs:1.55193235109465,0.36180904507637)
--(axis cs:1.55276381969452,0.359668407088929)
--(axis cs:1.56162110212968,0.336683422327042)
--(axis cs:1.57105984734694,0.311557799577713)
--(axis cs:1.5783919095993,0.291533248540444)
--(axis cs:1.58024577923556,0.286432147026062)
--(axis cs:1.58915673240948,0.261306524276733)
--(axis cs:1.59782677792303,0.236180901527405)
--(axis cs:1.60402011871338,0.217737177076408)
--(axis cs:1.60624810016342,0.211055278778076)
--(axis cs:1.61440704399555,0.185929641127586)
--(axis cs:1.62233068955096,0.160804018378258)
--(axis cs:1.62964820861816,0.136899831524608)
--(axis cs:1.63001965256412,0.135678395628929)
--(axis cs:1.63744990325484,0.11055276542902)
--(axis cs:1.64465135005364,0.0854271352291107)
--(axis cs:1.65162603396559,0.0603015087544918)
--(axis cs:1.65527641773224,0.0467304058888605)
--(axis cs:1.65836532264773,0.0351758785545826)
--(axis cs:1.66486982411194,0.0100502511486411)
--(axis cs:1.6711547742686,-0.015075377188623)
--(axis cs:1.67722241816576,-0.0402010045945644)
--(axis cs:1.68090450763702,-0.0559914692030342)
--(axis cs:1.68306891669822,-0.0653266310691833)
--(axis cs:1.68869132839537,-0.0904522612690926)
--(axis cs:1.69410481018838,-0.115577891469002)
--(axis cs:1.69931168330414,-0.14070351421833)
--(axis cs:1.70431493271333,-0.16582915186882)
--(axis cs:1.7065327167511,-0.17741783112886)
--(axis cs:1.70910975674933,-0.190954774618149)
--(axis cs:1.71370037113716,-0.216080397367477)
--(axis cs:1.7180964357214,-0.241206035017967)
--(axis cs:1.72230127812596,-0.266331672668457)
--(axis cs:1.72631749174268,-0.291457295417786)
--(axis cs:1.73014861095334,-0.316582918167114)
--(axis cs:1.73216080665588,-0.330424555448018)
--(axis cs:1.73379329022561,-0.341708540916443)
--(axis cs:1.73725435546772,-0.366834163665771)
--(axis cs:1.74054054505073,-0.3919597864151)
--(axis cs:1.74365556574696,-0.417085438966751)
--(axis cs:1.74660286005687,-0.44221106171608)
--(axis cs:1.74938617329553,-0.467336684465408)
--(axis cs:1.75200928602582,-0.492462307214737)
--(axis cs:1.75447591770545,-0.517587959766388)
--(axis cs:1.75679016770523,-0.542713582515717)
--(axis cs:1.75778889656067,-0.554290862447445)
--(axis cs:1.75895253846806,-0.567839205265045)
--(axis cs:1.76096805274708,-0.592964828014374)
--(axis cs:1.76284333342329,-0.618090450763702)
--(axis cs:1.76458272340808,-0.643216073513031)
--(axis cs:1.76619045349697,-0.66834169626236)
--(axis cs:1.76767088692897,-0.693467319011688)
--(axis cs:1.76902838795588,-0.718592941761017)
--(axis cs:1.77026759368445,-0.743718564510345)
--(axis cs:1.77139326896371,-0.768844246864319)
--(axis cs:1.77240987986882,-0.793969869613647)
--(axis cs:1.77332208408712,-0.819095492362976)
--(axis cs:1.77413492044665,-0.844221115112305)
--(axis cs:1.77485339381057,-0.869346737861633)
--(axis cs:1.77548243039267,-0.894472360610962)
--(axis cs:1.77602736875358,-0.919597983360291)
--(axis cs:1.77649321754158,-0.944723606109619)
--(axis cs:1.77688531641301,-0.969849228858948)
--(axis cs:1.77720920182076,-0.994974851608276)
--(axis cs:1.77747022014575,-1.0201004743576)
--(axis cs:1.7776743833417,-1.04522609710693)
--(axis cs:1.77782686513581,-1.07035171985626)
--(axis cs:1.77793360639864,-1.09547734260559)
--(axis cs:1.77800063580543,-1.12060296535492)
--(axis cs:1.77803390504087,-1.14572858810425)
--(axis cs:1.77803970123176,-1.17085433006287)
--(axis cs:1.77802389763113,-1.19597995281219)
--(axis cs:1.7779929021625,-1.22110557556152)
--(axis cs:1.77795332212592,-1.24623119831085)
--(axis cs:1.77791162640494,-1.27135682106018)
--(axis cs:1.77787436446772,-1.29648244380951)
--(axis cs:1.77784843156685,-1.32160806655884)
--(axis cs:1.77784069767756,-1.34673368930817)
--(axis cs:1.77785809734128,-1.3718593120575)
--(axis cs:1.77790817109471,-1.39698493480682)
--(axis cs:1.77799741833482,-1.42211055755615)
--(axis cs:1.77813370336467,-1.44723618030548)
--(axis cs:1.77832453577885,-1.47236180305481)
--(axis cs:1.77857746606531,-1.49748742580414)
--(axis cs:1.77890017206708,-1.52261304855347)
--(axis cs:1.77930071988179,-1.5477386713028)
--(axis cs:1.77978737153884,-1.57286429405212)
--(axis cs:1.78036770469066,-1.59798991680145)
--(axis cs:1.78105030275703,-1.62311553955078)
--(axis cs:1.78184382085182,-1.64824116230011)
--(axis cs:1.78275680314836,-1.67336678504944)
--(axis cs:1.78341710567474,-1.68930264961477)
--(axis cs:1.78379641257253,-1.69849240779877)
--(axis cs:1.78497014834072,-1.72361814975739)
--(axis cs:1.78628945891804,-1.74874377250671)
--(axis cs:1.78776373968693,-1.77386939525604)
--(axis cs:1.78940187937695,-1.79899501800537)
--(axis cs:1.79121386143491,-1.8241206407547)
--(axis cs:1.79320887468369,-1.84924626350403)
--(axis cs:1.7953971562516,-1.87437188625336)
--(axis cs:1.79778861420299,-1.89949750900269)
--(axis cs:1.8003934648335,-1.92462313175201)
--(axis cs:1.80322214732637,-1.94974875450134)
--(axis cs:1.80628511010459,-1.97487437725067)
--(axis cs:1.80904519557953,-1.99583658971648)
--(axis cs:1.80959147191889,-2);

\path [draw=white!98.3314109957709!black, draw opacity=0.3, thick]
(axis cs:4.5,0.121453744963682)
--(axis cs:4.49845566876304,0.135678395628929)
--(axis cs:4.49577063815945,0.160804018378258)
--(axis cs:4.49313100945364,0.185929641127586)
--(axis cs:4.49053614915569,0.211055278778076)
--(axis cs:4.48798530848807,0.236180901527405)
--(axis cs:4.4854776843789,0.261306524276733)
--(axis cs:4.48301243556894,0.286432147026062)
--(axis cs:4.48058873273986,0.311557799577713)
--(axis cs:4.47820555269696,0.336683422327042)
--(axis cs:4.47586194744711,0.36180904507637)
--(axis cs:4.47437191009521,0.378033680443805)
--(axis cs:4.47353095915934,0.386934667825699)
--(axis cs:4.47119154567433,0.412060290575027)
--(axis cs:4.4688899194027,0.437185943126678)
--(axis cs:4.46662485010145,0.462311565876007)
--(axis cs:4.46439512225708,0.487437188625336)
--(axis cs:4.46219915640519,0.512562811374664)
--(axis cs:4.4600360143089,0.537688434123993)
--(axis cs:4.45790409877756,0.562814056873322)
--(axis cs:4.45580190909294,0.58793967962265)
--(axis cs:4.4537279559991,0.613065302371979)
--(axis cs:4.45168071529953,0.638190925121307)
--(axis cs:4.44965861838265,0.663316607475281)
--(axis cs:4.44874382019043,0.674797859921512)
--(axis cs:4.44762602549951,0.688442230224609)
--(axis cs:4.44558745746672,0.713567852973938)
--(axis cs:4.44357001392654,0.738693475723267)
--(axis cs:4.44157188435933,0.763819098472595)
--(axis cs:4.43959119330717,0.788944721221924)
--(axis cs:4.43762612527892,0.814070343971252)
--(axis cs:4.4356747356962,0.839195966720581)
--(axis cs:4.43373505672417,0.86432158946991)
--(axis cs:4.43180520775583,0.889447212219238)
--(axis cs:4.42988287803677,0.914572834968567)
--(axis cs:4.42796649055063,0.93969851732254)
--(axis cs:4.42605373650894,0.964824140071869)
--(axis cs:4.42414253229076,0.989949762821198)
--(axis cs:4.42311573028564,1.00342443351579)
--(axis cs:4.4222035456919,1.01507532596588)
--(axis cs:4.42023036259734,1.04020094871521)
--(axis cs:4.41825242851138,1.06532669067383)
--(axis cs:4.41626741002607,1.09045231342316)
--(axis cs:4.41427310829935,1.11557793617249)
--(axis cs:4.4122670841452,1.14070355892181)
--(axis cs:4.41024703980749,1.16582918167114)
--(axis cs:4.40821055144553,1.19095480442047)
--(axis cs:4.4061552303298,1.2160804271698)
--(axis cs:4.4040786073783,1.24120604991913)
--(axis cs:4.40197833043744,1.26633167266846)
--(axis cs:4.39985156985461,1.29145729541779)
--(axis cs:4.39769635551642,1.31658291816711)
--(axis cs:4.39748764038086,1.31897405359475)
--(axis cs:4.3954503009372,1.34170854091644)
--(axis cs:4.39316363990451,1.36683416366577)
--(axis cs:4.39083995302696,1.3919597864151)
--(axis cs:4.3884765835327,1.41708540916443)
--(axis cs:4.38607095857121,1.44221103191376)
--(axis cs:4.38362041165531,1.46733665466309)
--(axis cs:4.38112213904517,1.49246227741241)
--(axis cs:4.37857358452786,1.51758790016174)
--(axis cs:4.3759718869279,1.54271352291107)
--(axis cs:4.37331442806618,1.5678391456604)
--(axis cs:4.37185907363892,1.58128087912705)
--(axis cs:4.37056098643081,1.59296476840973)
--(axis cs:4.36770151075803,1.61809051036835)
--(axis cs:4.36477650208456,1.64321613311768)
--(axis cs:4.361783130395,1.668341755867)
--(axis cs:4.35871873596536,1.69346737861633)
--(axis cs:4.35558032291446,1.71859300136566)
--(axis cs:4.35236505055998,1.74371862411499)
--(axis cs:4.34906997483774,1.76884424686432)
--(axis cs:4.34623098373413,1.78995027316817)
--(axis cs:4.34567638042938,1.79396986961365)
--(axis cs:4.34211151232106,1.81909549236298)
--(axis cs:4.3384562096797,1.8442211151123)
--(axis cs:4.33470755421456,1.86934673786163)
--(axis cs:4.33086254616724,1.89447236061096)
--(axis cs:4.3269182157347,1.91959798336029)
--(axis cs:4.32287158713416,1.94472360610962)
--(axis cs:4.32060289382935,1.95842959539788)
--(axis cs:4.31866462030018,1.96984922885895)
--(axis cs:4.31428064417302,1.99497485160828)
--(axis cs:4.30978284896743,2.02010059356689)
--(axis cs:4.30516820032334,2.04522609710693)
--(axis cs:4.30043393681507,2.07035183906555)
--(axis cs:4.29557683680846,2.09547734260559)
--(axis cs:4.29497480392456,2.09850287745047)
--(axis cs:4.29046642346033,2.12060308456421)
--(axis cs:4.28520674681624,2.14572858810425)
--(axis cs:4.27981224483739,2.17085433006287)
--(axis cs:4.27427983891823,2.19597983360291)
--(axis cs:4.26934671401978,2.21781608472115)
--(axis cs:4.26858490850979,2.22110557556152)
--(axis cs:4.26259878857505,2.24623107910156)
--(axis cs:4.25646232751195,2.27135682106018)
--(axis cs:4.25017253526149,2.29648232460022)
--(axis cs:4.24372611487326,2.32160806655884)
--(axis cs:4.24371862411499,2.32163644417162)
--(axis cs:4.2369285573139,2.34673357009888)
--(axis cs:4.22996457026757,2.3718593120575)
--(axis cs:4.22283140170652,2.39698481559753)
--(axis cs:4.21809053421021,2.41326627199887)
--(axis cs:4.21545096051926,2.42211055755615)
--(axis cs:4.20775248220619,2.44723629951477)
--(axis cs:4.19987196823708,2.47236180305481)
--(axis cs:4.19246244430542,2.49543479218339)
--(axis cs:4.19178678360072,2.49748754501343)
--(axis cs:4.18329181727194,2.52261304855347)
--(axis cs:4.17460117487967,2.54773879051208)
--(axis cs:4.16683435440063,2.56967999893431)
--(axis cs:4.16567903003141,2.57286429405212)
--(axis cs:4.15632212871339,2.59799003601074)
--(axis cs:4.14675636478443,2.62311553955078)
--(axis cs:4.14120626449585,2.63735026592652)
--(axis cs:4.13685393746843,2.6482412815094)
--(axis cs:4.12656816594826,2.67336678504944)
--(axis cs:4.11605985732573,2.69849252700806)
--(axis cs:4.11557769775391,2.6996163332747)
--(axis cs:4.10502341447692,2.7236180305481)
--(axis cs:4.09373951359672,2.74874377250671)
--(axis cs:4.08994960784912,2.75698437199461)
--(axis cs:4.08198994031611,2.77386927604675)
--(axis cs:4.06988347718755,2.79899501800537)
--(axis cs:4.06432151794434,2.81027860562085)
--(axis cs:4.05732729987616,2.82412052154541)
--(axis cs:4.0443499012828,2.84924626350403)
--(axis cs:4.03869342803955,2.85995536485548)
--(axis cs:4.03088729290567,2.87437176704407)
--(axis cs:4.01698901563856,2.89949750900269)
--(axis cs:4.01306533813477,2.90643193059975)
--(axis cs:4.00251271886201,2.92462301254272)
--(axis cs:3.98764173850102,2.94974875450134)
--(axis cs:3.98743724822998,2.9500862253457)
--(axis cs:3.97203720527504,2.97487425804138)
--(axis cs:3.9618091583252,2.99101047945824)
--(axis cs:3.95596593418244,3);

\path [draw=white!98.3314109957709!black, draw opacity=0.3, thick]
(axis cs:-0.600000023841858,1.86479830222755)
--(axis cs:-0.582316943826959,1.86934673786163)
--(axis cs:-0.574371874332428,1.87141049698899)
--(axis cs:-0.548743724822998,1.87767155873508)
--(axis cs:-0.523115575313568,1.88354328381269)
--(axis cs:-0.497487425804138,1.88901858273524)
--(axis cs:-0.471859306097031,1.8940902077784)
--(axis cs:-0.469752189515163,1.89447236061096)
--(axis cs:-0.446231156587601,1.89878645515059)
--(axis cs:-0.420603007078171,1.90306558207084)
--(axis cs:-0.394974887371063,1.90691722478382)
--(axis cs:-0.369346737861633,1.91033484674782)
--(axis cs:-0.343718588352203,1.91331063593654)
--(axis cs:-0.318090438842773,1.91583763650329)
--(axis cs:-0.292462319135666,1.91790872479001)
--(axis cs:-0.266834169626236,1.91951640666305)
--(axis cs:-0.264989577659288,1.91959798336029)
--(axis cs:-0.241206035017967,1.92066387481412)
--(axis cs:-0.215577885508537,1.92132971984304)
--(axis cs:-0.189949750900269,1.92150559853882)
--(axis cs:-0.164321601390839,1.92118381675867)
--(axis cs:-0.13869346678257,1.92035722130434)
--(axis cs:-0.124144739849599,1.91959798336029)
--(axis cs:-0.113065324723721,1.91902317403143)
--(axis cs:-0.0874371826648712,1.91718114133637)
--(axis cs:-0.0618090443313122,1.91481615220759)
--(axis cs:-0.0361809059977531,1.91192017167281)
--(axis cs:-0.0105527639389038,1.9084854888021)
--(axis cs:0.015075377188623,1.90450397448559)
--(axis cs:0.0407035164535046,1.89996748958965)
--(axis cs:0.0663316547870636,1.89486840438418)
--(axis cs:0.0681294617580665,1.89447236061096)
--(axis cs:0.0919597968459129,1.88925096293243)
--(axis cs:0.117587938904762,1.88306480489422)
--(axis cs:0.143216073513031,1.87629795446344)
--(axis cs:0.167439400671124,1.86934673786163)
--(axis cs:0.168844223022461,1.86894554155191)
--(axis cs:0.19447235763073,1.86106860184656)
--(axis cs:0.22010050714016,1.85259312435583)
--(axis cs:0.243732901424209,1.8442211151123)
--(axis cs:0.245728641748428,1.84351709659957)
--(axis cs:0.271356791257858,1.83390904556844)
--(axis cs:0.296984910964966,1.82368399923402)
--(axis cs:0.307854816312635,1.81909549236298)
--(axis cs:0.322613060474396,1.81288851766491)
--(axis cs:0.348241209983826,1.80150660783571)
--(axis cs:0.364346628040037,1.79396986961365)
--(axis cs:0.373869359493256,1.78952738216389)
--(axis cs:0.399497479200363,1.77697385805691)
--(axis cs:0.415315545226316,1.76884424686432)
--(axis cs:0.425125628709793,1.76381511489543)
--(axis cs:0.450753778219223,1.75007376999794)
--(axis cs:0.462101626113994,1.74371862411499)
--(axis cs:0.476381897926331,1.73573694209197)
--(axis cs:0.50201004743576,1.72079067450733)
--(axis cs:0.505635066074557,1.71859300136566)
--(axis cs:0.52763819694519,1.70527232155655)
--(axis cs:0.546377363471374,1.69346737861633)
--(axis cs:0.55326634645462,1.6891313203767)
--(axis cs:0.57889449596405,1.6723964481128)
--(axis cs:0.584888630505947,1.668341755867)
--(axis cs:0.604522585868835,1.65506499415059)
--(axis cs:0.621438528734,1.64321613311768)
--(axis cs:0.630150735378265,1.6371123032633)
--(axis cs:0.655778884887695,1.61854301767191)
--(axis cs:0.656384439194052,1.61809051036835)
--(axis cs:0.681407034397125,1.59937817716231)
--(axis cs:0.689718330744272,1.59296476840973)
--(axis cs:0.707035183906555,1.57958531365162)
--(axis cs:0.721785524264623,1.5678391456604)
--(axis cs:0.732663333415985,1.55916155433092)
--(axis cs:0.752691658950414,1.54271352291107)
--(axis cs:0.758291482925415,1.53810414014709)
--(axis cs:0.782528902962077,1.51758790016174)
--(axis cs:0.7839195728302,1.51640745371035)
--(axis cs:0.80954772233963,1.49406852798982)
--(axis cs:0.811343454055323,1.49246227741241)
--(axis cs:0.83517587184906,1.47107416377746)
--(axis cs:0.839236960858104,1.46733665466309)
--(axis cs:0.86080402135849,1.44741234217619)
--(axis cs:0.866299052219214,1.44221103191376)
--(axis cs:0.88643217086792,1.42307217474885)
--(axis cs:0.89258395563081,1.41708540916443)
--(axis cs:0.91206032037735,1.39804058542441)
--(axis cs:0.918139839518473,1.3919597864151)
--(axis cs:0.93768846988678,1.3723036638799)
--(axis cs:0.943010587210876,1.36683416366577)
--(axis cs:0.963316559791565,1.34584528235512)
--(axis cs:0.967235275022304,1.34170854091644)
--(axis cs:0.988944709300995,1.31864789919418)
--(axis cs:0.99084951728987,1.31658291816711)
--(axis cs:1.01387494946004,1.29145729541779)
--(axis cs:1.01457285881042,1.29069060483247)
--(axis cs:1.03631724871234,1.26633167266846)
--(axis cs:1.04020094871521,1.26194757794908)
--(axis cs:1.05823205458671,1.24120604991913)
--(axis cs:1.06582915782928,1.23239560661953)
--(axis cs:1.07964336738243,1.2160804271698)
--(axis cs:1.09145724773407,1.20200734862769)
--(axis cs:1.10057367915886,1.19095480442047)
--(axis cs:1.11708545684814,1.1707536317594)
--(axis cs:1.12104289421487,1.16582918167114)
--(axis cs:1.14105020581218,1.14070355892181)
--(axis cs:1.14271354675293,1.1385956694629)
--(axis cs:1.16058339616612,1.11557793617249)
--(axis cs:1.168341755867,1.10547925056542)
--(axis cs:1.1797062712442,1.09045231342316)
--(axis cs:1.19396984577179,1.07138364266666)
--(axis cs:1.19843235178908,1.06532669067383)
--(axis cs:1.21674536473715,1.04020094871521)
--(axis cs:1.21959793567657,1.0362446034718)
--(axis cs:1.23464097853813,1.01507532596588)
--(axis cs:1.24522614479065,0.999993279947071)
--(axis cs:1.25217689224872,0.989949762821198)
--(axis cs:1.26934856722554,0.964824140071869)
--(axis cs:1.27085423469543,0.962595269899597)
--(axis cs:1.28611546474682,0.93969851732254)
--(axis cs:1.29648244380951,0.92392720087751)
--(axis cs:1.30255236705782,0.914572834968567)
--(axis cs:1.31863727719226,0.889447212219238)
--(axis cs:1.32211053371429,0.883949066067352)
--(axis cs:1.33435685869935,0.86432158946991)
--(axis cs:1.34773874282837,0.842541381485681)
--(axis cs:1.34976987381962,0.839195966720581)
--(axis cs:1.3648170555374,0.814070343971253)
--(axis cs:1.37336683273315,0.799565792346864)
--(axis cs:1.37955658190805,0.788944721221924)
--(axis cs:1.39397194851376,0.763819098472595)
--(axis cs:1.39899492263794,0.754924970545246)
--(axis cs:1.4080627167162,0.738693475723267)
--(axis cs:1.42185870154827,0.713567852973938)
--(axis cs:1.42462313175201,0.708451703074284)
--(axis cs:1.43532337433986,0.688442230224609)
--(axis cs:1.44851116004852,0.663316607475281)
--(axis cs:1.4502512216568,0.659945683698233)
--(axis cs:1.46137059886641,0.638190925121307)
--(axis cs:1.47396236821417,0.613065302371979)
--(axis cs:1.47587943077087,0.609171907348397)
--(axis cs:1.48623620326894,0.58793967962265)
--(axis cs:1.49824326261063,0.562814056873322)
--(axis cs:1.50150752067566,0.555852539144809)
--(axis cs:1.50994904069728,0.537688434123993)
--(axis cs:1.52138345611383,0.512562811374664)
--(axis cs:1.52713572978973,0.499658431918224)
--(axis cs:1.53253750569408,0.487437188625336)
--(axis cs:1.54341101884237,0.462311565876007)
--(axis cs:1.55276381969452,0.440198691684774)
--(axis cs:1.55402791968914,0.437185943126678)
--(axis cs:1.56435237408903,0.412060290575027)
--(axis cs:1.57442887942233,0.386934667825699)
--(axis cs:1.5783919095993,0.376823956419305)
--(axis cs:1.58423291884333,0.36180904507637)
--(axis cs:1.59377497830941,0.336683422327042)
--(axis cs:1.60307341544294,0.311557799577713)
--(axis cs:1.60402011871338,0.308938504811588)
--(axis cs:1.61209709528201,0.286432147026062)
--(axis cs:1.62087669334628,0.261306524276733)
--(axis cs:1.62941761998852,0.236180901527405)
--(axis cs:1.62964820861816,0.235485167591129)
--(axis cs:1.6376914730563,0.211055278778076)
--(axis cs:1.64572991639702,0.185929641127586)
--(axis cs:1.65353505388016,0.160804018378258)
--(axis cs:1.65527641773224,0.15503971502995)
--(axis cs:1.66108908386786,0.135678395628929)
--(axis cs:1.66840833868938,0.11055276542902)
--(axis cs:1.67550099753762,0.0854271352291107)
--(axis cs:1.68090450763702,0.0656698540094346)
--(axis cs:1.68236426540975,0.0603015087544918)
--(axis cs:1.68898873160818,0.0351758785545826)
--(axis cs:1.69539324674314,0.0100502511486411)
--(axis cs:1.70158001820824,-0.015075377188623)
--(axis cs:1.7065327167511,-0.0359053878683356)
--(axis cs:1.70754864177988,-0.0402010045945644)
--(axis cs:1.71329108826915,-0.0653266310691833)
--(axis cs:1.71882344087438,-0.0904522612690926)
--(axis cs:1.72414856583119,-0.115577891469002)
--(axis cs:1.72926888192213,-0.14070351421833)
--(axis cs:1.73216080665588,-0.155462662645901)
--(axis cs:1.73418211214467,-0.16582915186882)
--(axis cs:1.73888932958529,-0.190954774618149)
--(axis cs:1.7434004270005,-0.216080397367477)
--(axis cs:1.74771873126272,-0.241206035017967)
--(axis cs:1.75184714169846,-0.266331672668457)
--(axis cs:1.75578881764,-0.291457295417786)
--(axis cs:1.75778889656067,-0.304816000425045)
--(axis cs:1.75954282362614,-0.316582918167114)
--(axis cs:1.76311218592911,-0.341708540916443)
--(axis cs:1.76650488933631,-0.366834163665771)
--(axis cs:1.76972437397655,-0.3919597864151)
--(axis cs:1.77277422508852,-0.417085438966751)
--(axis cs:1.77565782010969,-0.44221106171608)
--(axis cs:1.77837883890045,-0.467336684465408)
--(axis cs:1.78094118734563,-0.492462307214737)
--(axis cs:1.78334861844109,-0.517587959766388)
--(axis cs:1.78341710567474,-0.518349342273943)
--(axis cs:1.7855999183816,-0.542713582515717)
--(axis cs:1.78770421784883,-0.567839205265045)
--(axis cs:1.78966589228968,-0.592964828014374)
--(axis cs:1.79148856362426,-0.618090450763702)
--(axis cs:1.79317681657118,-0.643216073513031)
--(axis cs:1.79473468729055,-0.66834169626236)
--(axis cs:1.79616672134619,-0.693467319011688)
--(axis cs:1.79747703055444,-0.718592941761017)
--(axis cs:1.79867058374932,-0.743718564510345)
--(axis cs:1.7997518548374,-0.768844246864319)
--(axis cs:1.80072529247284,-0.793969869613647)
--(axis cs:1.80159586986271,-0.819095492362976)
--(axis cs:1.80236834200198,-0.844221115112305)
--(axis cs:1.80304770132895,-0.869346737861633)
--(axis cs:1.80363889471899,-0.894472360610962)
--(axis cs:1.80414723372504,-0.919597983360291)
--(axis cs:1.80457781661315,-0.944723606109619)
--(axis cs:1.80493587258786,-0.969849228858948)
--(axis cs:1.80522694835393,-0.994974851608276)
--(axis cs:1.80545650118885,-1.0201004743576)
--(axis cs:1.80562997850521,-1.04522609710693)
--(axis cs:1.80575338146507,-1.07035171985626)
--(axis cs:1.80583227116532,-1.09547734260559)
--(axis cs:1.80587244697526,-1.12060296535492)
--(axis cs:1.80587995597906,-1.14572858810425)
--(axis cs:1.80586085592866,-1.17085433006287)
--(axis cs:1.80582169443766,-1.19597995281219)
--(axis cs:1.80576830208883,-1.22110557556152)
--(axis cs:1.80570719016981,-1.24623119831085)
--(axis cs:1.80564499107478,-1.27135682106018)
--(axis cs:1.80558825077314,-1.29648244380951)
--(axis cs:1.80554390520112,-1.32160806655884)
--(axis cs:1.8055185239299,-1.34673368930817)
--(axis cs:1.80551937712442,-1.3718593120575)
--(axis cs:1.80555338295255,-1.39698493480682)
--(axis cs:1.80562780795203,-1.42211055755615)
--(axis cs:1.80575023516121,-1.44723618030548)
--(axis cs:1.8059276314981,-1.47236180305481)
--(axis cs:1.80616795608446,-1.49748742580414)
--(axis cs:1.80647874862499,-1.52261304855347)
--(axis cs:1.80686803977435,-1.5477386713028)
--(axis cs:1.80734389909086,-1.57286429405212)
--(axis cs:1.80791413366575,-1.59798991680145)
--(axis cs:1.80858765050499,-1.62311553955078)
--(axis cs:1.80904519557953,-1.63776850947701)
--(axis cs:1.80937106303445,-1.64824116230011)
--(axis cs:1.81027252647347,-1.67336678504944)
--(axis cs:1.81130211481287,-1.69849240779877)
--(axis cs:1.81246855142905,-1.72361814975739)
--(axis cs:1.8137809622673,-1.74874377250671)
--(axis cs:1.81524844936783,-1.77386939525604)
--(axis cs:1.81688029522598,-1.79899501800537)
--(axis cs:1.81868629223438,-1.8241206407547)
--(axis cs:1.82067544626635,-1.84924626350403)
--(axis cs:1.82285797493835,-1.87437188625336)
--(axis cs:1.82524361335566,-1.89949750900269)
--(axis cs:1.82784276466915,-1.92462313175201)
--(axis cs:1.83066569862785,-1.94974875450134)
--(axis cs:1.83372276248379,-1.97487437725067)
--(axis cs:1.8346734046936,-1.98210863298792)
--(axis cs:1.83701707417342,-2);

\path [draw=white!96.9011918492887!black, draw opacity=0.3, thick]
(axis cs:4.5,0.0101585351103435)
--(axis cs:4.49712795984342,0.0351758785545826)
--(axis cs:4.49429131300929,0.0603015087544918)
--(axis cs:4.49150227618578,0.0854271352291107)
--(axis cs:4.48876028166012,0.11055276542902)
--(axis cs:4.48606471725157,0.135678395628929)
--(axis cs:4.48341534947245,0.160804018378258)
--(axis cs:4.48081135962822,0.185929641127586)
--(axis cs:4.47825213533258,0.211055278778076)
--(axis cs:4.47573690374786,0.236180901527405)
--(axis cs:4.47437191009521,0.250036608696668)
--(axis cs:4.47322925272971,0.261306524276733)
--(axis cs:4.47072166502138,0.286432147026062)
--(axis cs:4.46825732829636,0.311557799577713)
--(axis cs:4.46583517051098,0.336683422327042)
--(axis cs:4.46345422111764,0.36180904507637)
--(axis cs:4.4611133259631,0.386934667825699)
--(axis cs:4.45881144008433,0.412060290575027)
--(axis cs:4.45654734203482,0.437185943126678)
--(axis cs:4.45431975442822,0.462311565876007)
--(axis cs:4.45212746053101,0.487437188625336)
--(axis cs:4.4499689242069,0.512562811374664)
--(axis cs:4.44874382019043,0.52702423933369)
--(axis cs:4.44781444994992,0.537688434123993)
--(axis cs:4.44565334028265,0.562814056873322)
--(axis cs:4.44352321623407,0.58793967962265)
--(axis cs:4.44142250039791,0.613065302371979)
--(axis cs:4.43934966900945,0.638190925121307)
--(axis cs:4.4373030241391,0.663316607475281)
--(axis cs:4.43528093064537,0.688442230224609)
--(axis cs:4.4332815954565,0.713567852973938)
--(axis cs:4.43130329297037,0.738693475723267)
--(axis cs:4.42934427880961,0.763819098472595)
--(axis cs:4.42740263140598,0.788944721221924)
--(axis cs:4.42547651228702,0.814070343971252)
--(axis cs:4.42356404179981,0.839195966720581)
--(axis cs:4.42311573028564,0.84510730462388)
--(axis cs:4.42161774978075,0.86432158946991)
--(axis cs:4.41966778591605,0.889447212219238)
--(axis cs:4.41772583554274,0.914572834968567)
--(axis cs:4.41579026835021,0.93969851732254)
--(axis cs:4.41385871558689,0.964824140071869)
--(axis cs:4.41192900689219,0.989949762821198)
--(axis cs:4.4099989972234,1.01507532596588)
--(axis cs:4.40806636293048,1.04020094871521)
--(axis cs:4.40612890599943,1.06532669067383)
--(axis cs:4.40418431350159,1.09045231342316)
--(axis cs:4.40223027699489,1.11557793617249)
--(axis cs:4.4002644864781,1.14070355892181)
--(axis cs:4.39828462084639,1.16582918167114)
--(axis cs:4.39748764038086,1.17583919584417)
--(axis cs:4.39625139751052,1.19095480442047)
--(axis cs:4.39417449599022,1.2160804271698)
--(axis cs:4.39207592272631,1.24120604991913)
--(axis cs:4.38995325697468,1.26633167266846)
--(axis cs:4.38780357369314,1.29145729541779)
--(axis cs:4.38562486001812,1.31658291816711)
--(axis cs:4.38341423596255,1.34170854091644)
--(axis cs:4.38116919760245,1.36683416366577)
--(axis cs:4.37888703790962,1.3919597864151)
--(axis cs:4.37656507799393,1.41708540916443)
--(axis cs:4.37420078641208,1.44221103191376)
--(axis cs:4.37185907363892,1.46662888399181)
--(axis cs:4.37178939166797,1.46733665466309)
--(axis cs:4.36925830081343,1.49246227741241)
--(axis cs:4.36667575294718,1.51758790016174)
--(axis cs:4.36403883460281,1.54271352291107)
--(axis cs:4.36134482449468,1.5678391456604)
--(axis cs:4.35859089451148,1.59296476840973)
--(axis cs:4.35577421872778,1.61809051036835)
--(axis cs:4.35289178906369,1.64321613311768)
--(axis cs:4.3499410691986,1.668341755867)
--(axis cs:4.34691908372425,1.69346737861633)
--(axis cs:4.34623098373413,1.69903583469545)
--(axis cs:4.34375135700662,1.71859300136566)
--(axis cs:4.34048442899239,1.74371862411499)
--(axis cs:4.33713580699773,1.76884424686432)
--(axis cs:4.33370257638397,1.79396986961365)
--(axis cs:4.33018174227755,1.81909549236298)
--(axis cs:4.32657038226724,1.8442211151123)
--(axis cs:4.32286551389178,1.86934673786163)
--(axis cs:4.32060289382935,1.88427942411449)
--(axis cs:4.3190187541136,1.89447236061096)
--(axis cs:4.3150034004853,1.91959798336029)
--(axis cs:4.31088332926489,1.94472360610962)
--(axis cs:4.30665547881996,1.96984922885895)
--(axis cs:4.30231688315441,1.99497485160828)
--(axis cs:4.29786435931988,2.02010059356689)
--(axis cs:4.29497480392456,2.03596661285715)
--(axis cs:4.29324545767443,2.04522609710693)
--(axis cs:4.28841892997695,2.07035183906555)
--(axis cs:4.28346675012311,2.09547734260559)
--(axis cs:4.27838582560268,2.12060308456421)
--(axis cs:4.2731729969685,2.14572858810425)
--(axis cs:4.26934671401978,2.16368582614495)
--(axis cs:4.26778060003724,2.17085433006287)
--(axis cs:4.26213461065465,2.19597983360291)
--(axis cs:4.25634447065439,2.22110557556152)
--(axis cs:4.25040701943697,2.24623107910156)
--(axis cs:4.24431901720028,2.27135682106018)
--(axis cs:4.24371862411499,2.27376504181361)
--(axis cs:4.23791255048898,2.29648232460022)
--(axis cs:4.23132838446712,2.32160806655884)
--(axis cs:4.22458108010847,2.34673357009888)
--(axis cs:4.21809053421021,2.37031551106301)
--(axis cs:4.2176549346175,2.3718593120575)
--(axis cs:4.21036467238284,2.39698481559753)
--(axis cs:4.20289815305885,2.42211055755615)
--(axis cs:4.19525204029722,2.44723629951477)
--(axis cs:4.19246244430542,2.45616553806098)
--(axis cs:4.18727571570247,2.47236180305481)
--(axis cs:4.1790277863545,2.49748754501343)
--(axis cs:4.17058730069881,2.52261304855347)
--(axis cs:4.16683435440063,2.53350501936429)
--(axis cs:4.16180701098071,2.54773879051208)
--(axis cs:4.15271296480978,2.57286429405212)
--(axis cs:4.14341279429375,2.59799003601074)
--(axis cs:4.14120626449585,2.60380051862066)
--(axis cs:4.13368758238331,2.62311553955078)
--(axis cs:4.12368036901892,2.6482412815094)
--(axis cs:4.11557769775391,2.66812945273571)
--(axis cs:4.11339030967462,2.67336678504944)
--(axis cs:4.10263129813002,2.69849252700806)
--(axis cs:4.09164212567452,2.7236180305481)
--(axis cs:4.08994960784912,2.72739257238106)
--(axis cs:4.08013515248676,2.74874377250671)
--(axis cs:4.06833681990771,2.77386927604675)
--(axis cs:4.06432151794434,2.78222072758807)
--(axis cs:4.05605337766631,2.79899501800537)
--(axis cs:4.04339731627718,2.82412052154541)
--(axis cs:4.03869342803955,2.83324698563266)
--(axis cs:4.03023884593685,2.84924626350403)
--(axis cs:4.01667557195103,2.87437176704407)
--(axis cs:4.01306533813477,2.88090757116606)
--(axis cs:4.00253636387219,2.89949750900269)
--(axis cs:3.98801410867409,2.92462301254272)
--(axis cs:3.98743724822998,2.92559773335679)
--(axis cs:3.97278092626986,2.94974875450134)
--(axis cs:3.9618091583252,2.96746793923925)
--(axis cs:3.95710570580105,2.97487425804138)
--(axis cs:3.94079873133788,3);

\path [draw=white!96.9011918492887!black, draw opacity=0.3, thick]
(axis cs:-0.600000023841858,1.90646820311154)
--(axis cs:-0.574371874332428,1.91328100658101)
--(axis cs:-0.549198859075485,1.91959798336029)
--(axis cs:-0.548743724822998,1.91971350719483)
--(axis cs:-0.523115575313568,1.9258081037596)
--(axis cs:-0.497487425804138,1.93150481843731)
--(axis cs:-0.471859306097031,1.93679600871726)
--(axis cs:-0.446231156587601,1.94167465044316)
--(axis cs:-0.428686851183005,1.94472360610962)
--(axis cs:-0.420603007078171,1.94614682876804)
--(axis cs:-0.394974887371063,1.95021827011932)
--(axis cs:-0.369346737861633,1.95385202808094)
--(axis cs:-0.343718588352203,1.9570402066031)
--(axis cs:-0.318090438842773,1.95977577892745)
--(axis cs:-0.292462319135666,1.9620509672145)
--(axis cs:-0.266834169626236,1.96385838204922)
--(axis cs:-0.241206035017967,1.96519034492131)
--(axis cs:-0.215577885508537,1.96603915162392)
--(axis cs:-0.189949750900269,1.96639713317557)
--(axis cs:-0.164321601390839,1.96625629748295)
--(axis cs:-0.13869346678257,1.9656090174158)
--(axis cs:-0.113065324723721,1.96444733156288)
--(axis cs:-0.0874371826648712,1.96276314790987)
--(axis cs:-0.0618090443313122,1.96054838765541)
--(axis cs:-0.0361809059977531,1.95779462697473)
--(axis cs:-0.0105527639389038,1.95449372497514)
--(axis cs:0.015075377188623,1.9506371540168)
--(axis cs:0.0407035164535046,1.94621640544132)
--(axis cs:0.0483913119203398,1.94472360610962)
--(axis cs:0.0663316547870636,1.94126338605872)
--(axis cs:0.0919597968459129,1.93575349120502)
--(axis cs:0.117587938904762,1.92966124607451)
--(axis cs:0.143216073513031,1.92297786085972)
--(axis cs:0.155141034401403,1.91959798336029)
--(axis cs:0.168844223022461,1.91573794428042)
--(axis cs:0.19447235763073,1.90793505478429)
--(axis cs:0.22010050714016,1.89952258756748)
--(axis cs:0.234465387163363,1.89447236061096)
--(axis cs:0.245728641748428,1.89053445342017)
--(axis cs:0.271356791257858,1.88098068301599)
--(axis cs:0.296984910964966,1.87079928302243)
--(axis cs:0.300441995456818,1.86934673786163)
--(axis cs:0.322613060474396,1.86007730018135)
--(axis cs:0.348241209983826,1.84873271716225)
--(axis cs:0.357916533467695,1.8442211151123)
--(axis cs:0.373869359493256,1.83681456569754)
--(axis cs:0.399497479200363,1.82429322984256)
--(axis cs:0.40964030755957,1.81909549236298)
--(axis cs:0.425125628709793,1.81118972316669)
--(axis cs:0.450753778219223,1.79747768837452)
--(axis cs:0.457032904860023,1.79396986961365)
--(axis cs:0.476381897926331,1.78319471463492)
--(axis cs:0.501039118104261,1.76884424686432)
--(axis cs:0.50201004743576,1.76828061896332)
--(axis cs:0.52763819694519,1.75281570626202)
--(axis cs:0.542118510302,1.74371862411499)
--(axis cs:0.55326634645462,1.73672911710316)
--(axis cs:0.57889449596405,1.72003437675599)
--(axis cs:0.581031144829988,1.71859300136566)
--(axis cs:0.604522585868835,1.7027686450759)
--(axis cs:0.61784557017334,1.69346737861633)
--(axis cs:0.630150735378265,1.68488420050305)
--(axis cs:0.653066569227873,1.668341755867)
--(axis cs:0.655778884887695,1.66638443564977)
--(axis cs:0.681407034397125,1.64729480184411)
--(axis cs:0.68671410930792,1.64321613311768)
--(axis cs:0.707035183906555,1.62759514421843)
--(axis cs:0.719026979999926,1.61809051036835)
--(axis cs:0.732663333415985,1.60727435315671)
--(axis cs:0.75018052962425,1.59296476840973)
--(axis cs:0.758291482925415,1.58633049859974)
--(axis cs:0.780266654158262,1.5678391456604)
--(axis cs:0.7839195728302,1.56475982320154)
--(axis cs:0.809368520921279,1.54271352291107)
--(axis cs:0.80954772233963,1.54255792221283)
--(axis cs:0.83517587184906,1.5197241696921)
--(axis cs:0.837513265424005,1.51758790016174)
--(axis cs:0.86080402135849,1.49624075340666)
--(axis cs:0.864826397179147,1.49246227741241)
--(axis cs:0.88643217086792,1.47209843573349)
--(axis cs:0.891365913572257,1.46733665466309)
--(axis cs:0.91206032037735,1.44728648374585)
--(axis cs:0.917180330362465,1.44221103191376)
--(axis cs:0.93768846988678,1.42179281279616)
--(axis cs:0.942313259362782,1.41708540916443)
--(axis cs:0.963316559791565,1.3956033227218)
--(axis cs:0.966803795917363,1.3919597864151)
--(axis cs:0.988944709300995,1.36870254922344)
--(axis cs:0.990687197642287,1.36683416366577)
--(axis cs:1.01398696323082,1.34170854091644)
--(axis cs:1.01457285881042,1.34107301339695)
--(axis cs:1.0367089797222,1.31658291816711)
--(axis cs:1.04020094871521,1.31269343880678)
--(axis cs:1.05890685115873,1.29145729541779)
--(axis cs:1.06582915782928,1.28354136628901)
--(axis cs:1.08060434588182,1.26633167266846)
--(axis cs:1.09145724773407,1.25359224937304)
--(axis cs:1.10182355924825,1.24120604991913)
--(axis cs:1.11708545684814,1.22282006699694)
--(axis cs:1.12258489790105,1.2160804271698)
--(axis cs:1.14271354675293,1.19119643727025)
--(axis cs:1.14290579804263,1.19095480442047)
--(axis cs:1.1627408868803,1.16582918167114)
--(axis cs:1.168341755867,1.15866606077353)
--(axis cs:1.18216565444521,1.14070355892181)
--(axis cs:1.19396984577179,1.12520917295183)
--(axis cs:1.20119582134159,1.11557793617249)
--(axis cs:1.21959793567657,1.09078883573278)
--(axis cs:1.2198440950306,1.09045231342316)
--(axis cs:1.23805238689612,1.06532669067383)
--(axis cs:1.24522614479065,1.05531336603684)
--(axis cs:1.25590098309452,1.04020094871521)
--(axis cs:1.27085423469543,1.0187741683195)
--(axis cs:1.27340072333873,1.01507532596588)
--(axis cs:1.2905085114531,0.989949762821198)
--(axis cs:1.29648244380951,0.981066883813968)
--(axis cs:1.30726440068503,0.964824140071869)
--(axis cs:1.32211053371429,0.942154538883147)
--(axis cs:1.32369894062877,0.93969851732254)
--(axis cs:1.3397548493289,0.914572834968567)
--(axis cs:1.34773874282837,0.901901594934246)
--(axis cs:1.35549251053894,0.889447212219238)
--(axis cs:1.37091129700509,0.86432158946991)
--(axis cs:1.37336683273315,0.860265958275178)
--(axis cs:1.38597840090226,0.839195966720581)
--(axis cs:1.39899492263794,0.817097161914658)
--(axis cs:1.40075829722062,0.814070343971252)
--(axis cs:1.41519185112796,0.788944721221924)
--(axis cs:1.42462313175201,0.772251512884575)
--(axis cs:1.42933750816565,0.763819098472595)
--(axis cs:1.44316599231349,0.738693475723267)
--(axis cs:1.4502512216568,0.725600800249624)
--(axis cs:1.45669818749999,0.713567852973938)
--(axis cs:1.46993196719321,0.688442230224609)
--(axis cs:1.47587943077087,0.676951419642364)
--(axis cs:1.48286990580226,0.663316607475281)
--(axis cs:1.49551947675081,0.638190925121307)
--(axis cs:1.50150752067566,0.626076100156237)
--(axis cs:1.50788057577207,0.613065302371979)
--(axis cs:1.51995656687374,0.58793967962265)
--(axis cs:1.52713572978973,0.572704958011754)
--(axis cs:1.53175693835242,0.562814056873322)
--(axis cs:1.54327015964955,0.537688434123993)
--(axis cs:1.55276381969452,0.516520314620362)
--(axis cs:1.55452439664597,0.512562811374664)
--(axis cs:1.56548568719106,0.487437188625336)
--(axis cs:1.57619829958796,0.462311565876007)
--(axis cs:1.5783919095993,0.457058516034058)
--(axis cs:1.58662731703005,0.437185943126678)
--(axis cs:1.59680091879941,0.412060290575027)
--(axis cs:1.60402011871338,0.393806875989995)
--(axis cs:1.6067185806449,0.386934667825699)
--(axis cs:1.61636415680709,0.36180904507637)
--(axis cs:1.62576719239237,0.336683422327042)
--(axis cs:1.62964820861816,0.326059574881464)
--(axis cs:1.63491041476949,0.311557799577713)
--(axis cs:1.64380002118127,0.286432147026062)
--(axis cs:1.65245175444468,0.261306524276733)
--(axis cs:1.65527641773224,0.252889725697449)
--(axis cs:1.66084876059485,0.236180901527405)
--(axis cs:1.66900206012174,0.211055278778076)
--(axis cs:1.67692264420646,0.185929641127586)
--(axis cs:1.68090450763702,0.172936678843215)
--(axis cs:1.68460109985276,0.160804018378258)
--(axis cs:1.69203909678183,0.135678395628929)
--(axis cs:1.69925002194991,0.11055276542902)
--(axis cs:1.70623636033529,0.0854271352291107)
--(axis cs:1.7065327167511,0.0843290342828848)
--(axis cs:1.71298236821009,0.0603015087544918)
--(axis cs:1.7195069372654,0.0351758785545826)
--(axis cs:1.72581351608838,0.0100502511486411)
--(axis cs:1.73190400428963,-0.0150753771886229)
--(axis cs:1.73216080665588,-0.0161705399492666)
--(axis cs:1.73776780703038,-0.0402010045945644)
--(axis cs:1.74341997524199,-0.0653266310691833)
--(axis cs:1.74886382894188,-0.0904522612690926)
--(axis cs:1.75410199965887,-0.115577891469002)
--(axis cs:1.75778889656067,-0.13396413237126)
--(axis cs:1.75913421385036,-0.14070351421833)
--(axis cs:1.763958835402,-0.16582915186882)
--(axis cs:1.76858611016901,-0.190954774618149)
--(axis cs:1.77301887206537,-0.216080397367477)
--(axis cs:1.77726026377555,-0.241206035017967)
--(axis cs:1.78131360182762,-0.266331672668457)
--(axis cs:1.78341710567474,-0.279982337471502)
--(axis cs:1.78517810882673,-0.291457295417786)
--(axis cs:1.78885704147838,-0.316582918167114)
--(axis cs:1.79235720181014,-0.341708540916443)
--(axis cs:1.79568216785796,-0.366834163665771)
--(axis cs:1.79883538596975,-0.3919597864151)
--(axis cs:1.80182034839135,-0.417085438966751)
--(axis cs:1.80464069567178,-0.44221106171608)
--(axis cs:1.80729973322246,-0.467336684465408)
--(axis cs:1.80904519557953,-0.48485643207549)
--(axis cs:1.80980019776542,-0.492462307214737)
--(axis cs:1.81214435353322,-0.517587959766388)
--(axis cs:1.81433889410392,-0.542713582515717)
--(axis cs:1.81638786510587,-0.567839205265045)
--(axis cs:1.81829531220319,-0.592964828014374)
--(axis cs:1.8200652677899,-0.618090450763702)
--(axis cs:1.82170206752518,-0.643216073513031)
--(axis cs:1.82320990094037,-0.66834169626236)
--(axis cs:1.82459338602552,-0.693467319011688)
--(axis cs:1.82585635233463,-0.718592941761017)
--(axis cs:1.82700382053699,-0.743718564510345)
--(axis cs:1.82804013742597,-0.768844246864319)
--(axis cs:1.82897005166012,-0.793969869613647)
--(axis cs:1.82979852795797,-0.819095492362976)
--(axis cs:1.83053002401144,-0.844221115112305)
--(axis cs:1.8311697930071,-0.869346737861633)
--(axis cs:1.83172259688864,-0.894472360610962)
--(axis cs:1.8321937556556,-0.919597983360291)
--(axis cs:1.83258842971306,-0.944723606109619)
--(axis cs:1.83291175802688,-0.969849228858948)
--(axis cs:1.83316935428595,-0.994974851608276)
--(axis cs:1.83336649247326,-1.0201004743576)
--(axis cs:1.83350890653583,-1.04522609710693)
--(axis cs:1.83360213316934,-1.07035171985626)
--(axis cs:1.83365235458819,-1.09547734260559)
--(axis cs:1.83366481899981,-1.12060296535492)
--(axis cs:1.83364567152418,-1.14572858810425)
--(axis cs:1.83360112832882,-1.17085433006287)
--(axis cs:1.83353750408839,-1.19597995281219)
--(axis cs:1.8334606474497,-1.22110557556152)
--(axis cs:1.83337722171947,-1.24623119831085)
--(axis cs:1.83329367562598,-1.27135682106018)
--(axis cs:1.83321653331894,-1.29648244380951)
--(axis cs:1.83315282043055,-1.32160806655884)
--(axis cs:1.83310902435904,-1.34673368930817)
--(axis cs:1.83309216415786,-1.3718593120575)
--(axis cs:1.83310960824173,-1.39698493480682)
--(axis cs:1.83316816105347,-1.42211055755615)
--(axis cs:1.83327561115823,-1.44723618030548)
--(axis cs:1.83343881587208,-1.47236180305481)
--(axis cs:1.83366568337778,-1.49748742580414)
--(axis cs:1.83396379558253,-1.52261304855347)
--(axis cs:1.83434116136222,-1.5477386713028)
--(axis cs:1.8346734046936,-1.56571145491167)
--(axis cs:1.83480521698228,-1.57286429405212)
--(axis cs:1.8353632395323,-1.59798991680145)
--(axis cs:1.83602464116483,-1.62311553955078)
--(axis cs:1.83679723573437,-1.64824116230011)
--(axis cs:1.8376899529477,-1.67336678504944)
--(axis cs:1.83871128872244,-1.69849240779877)
--(axis cs:1.83986999283385,-1.72361814975739)
--(axis cs:1.8411749650855,-1.74874377250671)
--(axis cs:1.84263544064642,-1.77386939525604)
--(axis cs:1.8442607843258,-1.79899501800537)
--(axis cs:1.84606023876468,-1.8241206407547)
--(axis cs:1.84804342189035,-1.84924626350403)
--(axis cs:1.85021999309723,-1.87437188625336)
--(axis cs:1.85259991250792,-1.89949750900269)
--(axis cs:1.85519328622556,-1.92462313175201)
--(axis cs:1.85801054844401,-1.94974875450134)
--(axis cs:1.86030149459839,-1.96861443618092)
--(axis cs:1.86105956813838,-1.97487437725067)
--(axis cs:1.86434611094707,-2);

\path [draw=white!95.4709727028066!black, draw opacity=0.3, thick]
(axis cs:4.5,-0.0959635114863017)
--(axis cs:4.49932322720765,-0.0904522612690926)
--(axis cs:4.49628007652433,-0.0653266310691833)
--(axis cs:4.49328572620182,-0.0402010045945644)
--(axis cs:4.49034013748151,-0.015075377188623)
--(axis cs:4.48744305490704,0.0100502511486411)
--(axis cs:4.48459423870927,0.0351758785545826)
--(axis cs:4.48179331283814,0.0603015087544918)
--(axis cs:4.47903995577248,0.0854271352291107)
--(axis cs:4.47633366772167,0.11055276542902)
--(axis cs:4.47437191009521,0.12906968461898)
--(axis cs:4.4736510163497,0.135678395628929)
--(axis cs:4.47095240474156,0.160804018378258)
--(axis cs:4.4683010548825,0.185929641127586)
--(axis cs:4.46569629367117,0.211055278778076)
--(axis cs:4.46313734987284,0.236180901527405)
--(axis cs:4.46062337896389,0.261306524276733)
--(axis cs:4.45815349957226,0.286432147026062)
--(axis cs:4.45572683321287,0.311557799577713)
--(axis cs:4.45334232973206,0.336683422327042)
--(axis cs:4.45099901684172,0.36180904507637)
--(axis cs:4.44874382019043,0.386408118606142)
--(axis cs:4.44869413429994,0.386934667825699)
--(axis cs:4.44635665772312,0.412060290575027)
--(axis cs:4.44405854649499,0.437185943126678)
--(axis cs:4.44179847745208,0.462311565876007)
--(axis cs:4.43957513094295,0.487437188625336)
--(axis cs:4.43738695512663,0.512562811374664)
--(axis cs:4.43523291553926,0.537688434123993)
--(axis cs:4.43311133602622,0.562814056873322)
--(axis cs:4.4310207039144,0.58793967962265)
--(axis cs:4.42895941705901,0.613065302371979)
--(axis cs:4.42692599648809,0.638190925121307)
--(axis cs:4.42491865094793,0.663316607475281)
--(axis cs:4.42311573028564,0.686156069661943)
--(axis cs:4.42293009519973,0.688442230224609)
--(axis cs:4.42090763063267,0.713567852973938)
--(axis cs:4.41890712822913,0.738693475723267)
--(axis cs:4.41692680380396,0.763819098472595)
--(axis cs:4.41496466930666,0.788944721221924)
--(axis cs:4.4130188208519,0.814070343971252)
--(axis cs:4.4110873155881,0.839195966720581)
--(axis cs:4.4091681079865,0.86432158946991)
--(axis cs:4.40725914340944,0.889447212219238)
--(axis cs:4.40535819638897,0.914572834968567)
--(axis cs:4.40346349816308,0.93969851732254)
--(axis cs:4.40157276983469,0.964824140071869)
--(axis cs:4.39968379461389,0.989949762821198)
--(axis cs:4.39779444875491,1.01507532596588)
--(axis cs:4.39748764038086,1.01913818737625)
--(axis cs:4.39585288006777,1.04020094871521)
--(axis cs:4.39389700681208,1.06532669067383)
--(axis cs:4.39193405080202,1.09045231342316)
--(axis cs:4.38996159445523,1.11557793617249)
--(axis cs:4.38797729000022,1.14070355892181)
--(axis cs:4.38597870125354,1.16582918167114)
--(axis cs:4.38396331306804,1.19095480442047)
--(axis cs:4.38192869875457,1.2160804271698)
--(axis cs:4.37987227782202,1.24120604991913)
--(axis cs:4.37779165132685,1.26633167266846)
--(axis cs:4.37568391543472,1.29145729541779)
--(axis cs:4.37354705619328,1.31658291816711)
--(axis cs:4.37185907363892,1.33612246181227)
--(axis cs:4.37136343747968,1.34170854091644)
--(axis cs:4.36909276786436,1.36683416366577)
--(axis cs:4.36678415271361,1.3919597864151)
--(axis cs:4.36443484591253,1.41708540916443)
--(axis cs:4.36204222916139,1.44221103191376)
--(axis cs:4.3596034606525,1.46733665466309)
--(axis cs:4.3571158025666,1.49246227741241)
--(axis cs:4.3545765532872,1.51758790016174)
--(axis cs:4.35198282054815,1.54271352291107)
--(axis cs:4.34933183922336,1.5678391456604)
--(axis cs:4.34662080259215,1.59296476840973)
--(axis cs:4.34623098373413,1.59648488753832)
--(axis cs:4.34377515725302,1.61809051036835)
--(axis cs:4.34085039422041,1.64321613311768)
--(axis cs:4.33785571645335,1.668341755867)
--(axis cs:4.334788057723,1.69346737861633)
--(axis cs:4.3316444605854,1.71859300136566)
--(axis cs:4.32842202931414,1.74371862411499)
--(axis cs:4.32511777167125,1.76884424686432)
--(axis cs:4.32172877233854,1.79396986961365)
--(axis cs:4.32060289382935,1.80208594492879)
--(axis cs:4.31818196453895,1.81909549236298)
--(axis cs:4.31450887106303,1.8442211151123)
--(axis cs:4.31074002934772,1.86934673786163)
--(axis cs:4.30687237014088,1.89447236061096)
--(axis cs:4.30290291507901,1.91959798336029)
--(axis cs:4.29882859152373,1.94472360610962)
--(axis cs:4.29497480392456,1.96786900665381)
--(axis cs:4.29463658734735,1.96984922885895)
--(axis cs:4.29021641647335,1.99497485160828)
--(axis cs:4.28567967161258,2.02010059356689)
--(axis cs:4.28102314651011,2.04522609710693)
--(axis cs:4.27624404070307,2.07035183906555)
--(axis cs:4.2713390913168,2.09547734260559)
--(axis cs:4.26934671401978,2.10539862994057)
--(axis cs:4.26621546573333,2.12060308456421)
--(axis cs:4.26089788174774,2.14572858810425)
--(axis cs:4.25544221619885,2.17085433006287)
--(axis cs:4.24984531628413,2.19597983360291)
--(axis cs:4.24410403279899,2.22110557556152)
--(axis cs:4.24371862411499,2.22274387605462)
--(axis cs:4.23805316652599,2.24623107910156)
--(axis cs:4.23183698436106,2.27135682106018)
--(axis cs:4.22546385451455,2.29648232460022)
--(axis cs:4.21893043582867,2.32160806655884)
--(axis cs:4.21809053421021,2.32474802516246)
--(axis cs:4.21206100581168,2.34673357009888)
--(axis cs:4.20499671273191,2.3718593120575)
--(axis cs:4.19775924801163,2.39698481559753)
--(axis cs:4.19246244430542,2.41491424165893)
--(axis cs:4.19028273168892,2.42211055755615)
--(axis cs:4.18246545787753,2.44723629951477)
--(axis cs:4.1744619395938,2.47236180305481)
--(axis cs:4.16683435440063,2.49574620888747)
--(axis cs:4.16625199690652,2.49748754501343)
--(axis cs:4.15761802788895,2.52261304855347)
--(axis cs:4.14878401708296,2.54773879051208)
--(axis cs:4.14120626449585,2.5687919584009)
--(axis cs:4.13970343269206,2.57286429405212)
--(axis cs:4.13018589611719,2.59799003601074)
--(axis cs:4.12045475032533,2.62311553955078)
--(axis cs:4.11557769775391,2.63540542907869)
--(axis cs:4.11035534090022,2.6482412815094)
--(axis cs:4.09988558379949,2.67336678504944)
--(axis cs:4.08994960784912,2.69669706217007)
--(axis cs:4.08916555258886,2.69849252700806)
--(axis cs:4.07791067250463,2.7236180305481)
--(axis cs:4.06641771945833,2.74874377250671)
--(axis cs:4.06432151794434,2.75321497098171)
--(axis cs:4.05439309041203,2.77386927604675)
--(axis cs:4.04205623616043,2.79899501800537)
--(axis cs:4.03869342803955,2.80568303215968)
--(axis cs:4.02918740701017,2.82412052154541)
--(axis cs:4.01595688225054,2.84924626350403)
--(axis cs:4.01306533813477,2.8546098068922)
--(axis cs:4.00214001514709,2.87437176704407)
--(axis cs:3.98796438623038,2.89949750900269)
--(axis cs:3.98743724822998,2.9004097137756)
--(axis cs:3.97308761576612,2.92462301254272)
--(axis cs:3.9618091583252,2.94327380295576)
--(axis cs:3.95779283044302,2.94974875450134)
--(axis cs:3.94185791807996,2.97487425804138)
--(axis cs:3.93618083000183,2.98363468081064)
--(axis cs:3.92530183048064,3);

\path [draw=white!95.4709727028066!black, draw opacity=0.3, thick]
(axis cs:-0.600000023841858,1.94867763383553)
--(axis cs:-0.574371874332428,1.95573545311704)
--(axis cs:-0.548743724822998,1.96240991301738)
--(axis cs:-0.523115575313568,1.96869470756961)
--(axis cs:-0.518076417023769,1.96984922885895)
--(axis cs:-0.497487425804138,1.97462956807756)
--(axis cs:-0.471859306097031,1.98016783693455)
--(axis cs:-0.446231156587601,1.98529076642317)
--(axis cs:-0.420603007078171,1.98999117082972)
--(axis cs:-0.394974887371063,1.99426066612052)
--(axis cs:-0.390183975844779,1.99497485160828)
--(axis cs:-0.369346737861633,1.99812809958123)
--(axis cs:-0.343718588352203,2.00155342908921)
--(axis cs:-0.318090438842773,2.00452094135084)
--(axis cs:-0.292462319135666,2.00702301708111)
--(axis cs:-0.266834169626236,2.0090512827037)
--(axis cs:-0.241206035017967,2.01059804355096)
--(axis cs:-0.215577885508537,2.01165537603406)
--(axis cs:-0.189949750900269,2.01221482477683)
--(axis cs:-0.164321601390839,2.01226811750674)
--(axis cs:-0.13869346678257,2.01180749661065)
--(axis cs:-0.113065324723721,2.01082374552679)
--(axis cs:-0.0874371826648712,2.00930914266283)
--(axis cs:-0.0618090443313122,2.0072548659942)
--(axis cs:-0.0361809059977531,2.00465233688812)
--(axis cs:-0.0105527639389038,2.00149195298271)
--(axis cs:0.015075377188623,1.99776578775368)
--(axis cs:0.0317314298743819,1.99497485160828)
--(axis cs:0.0407035164535046,1.99348370434476)
--(axis cs:0.0663316547870636,1.98866231261941)
--(axis cs:0.0919597968459129,1.98325575507569)
--(axis cs:0.117587938904762,1.97725515449466)
--(axis cs:0.143216073513031,1.97065084449554)
--(axis cs:0.146076125051437,1.96984922885895)
--(axis cs:0.168844223022461,1.96351613778292)
--(axis cs:0.19447235763073,1.95577898357701)
--(axis cs:0.22010050714016,1.94741929227266)
--(axis cs:0.227813447387963,1.94472360610962)
--(axis cs:0.245728641748428,1.93850569833834)
--(axis cs:0.271356791257858,1.92899322331141)
--(axis cs:0.295080773281474,1.91959798336029)
--(axis cs:0.296984910964966,1.91884864143459)
--(axis cs:0.322613060474396,1.9081727982749)
--(axis cs:0.348241209983826,1.89684612705844)
--(axis cs:0.353339622734897,1.89447236061096)
--(axis cs:0.373869359493256,1.88496835292616)
--(axis cs:0.399497479200363,1.87245704297469)
--(axis cs:0.405571709461672,1.86934673786163)
--(axis cs:0.425125628709793,1.85938477829948)
--(axis cs:0.450753778219223,1.84567667305971)
--(axis cs:0.453360129545943,1.8442211151123)
--(axis cs:0.476381897926331,1.83142105239385)
--(axis cs:0.497576628482733,1.81909549236298)
--(axis cs:0.50201004743576,1.81652709783664)
--(axis cs:0.52763819694519,1.80107129268272)
--(axis cs:0.538948759125513,1.79396986961365)
--(axis cs:0.55326634645462,1.7850094512376)
--(axis cs:0.578098716302462,1.76884424686432)
--(axis cs:0.57889449596405,1.76832755782311)
--(axis cs:0.604522585868835,1.75109234102342)
--(axis cs:0.61509754214717,1.74371862411499)
--(axis cs:0.630150735378265,1.73324356600227)
--(axis cs:0.650482860948077,1.71859300136566)
--(axis cs:0.655778884887695,1.71478243206182)
--(axis cs:0.681407034397125,1.69572925153052)
--(axis cs:0.684356208125644,1.69346737861633)
--(axis cs:0.707035183906555,1.6760893119242)
--(axis cs:0.716836469800163,1.668341755867)
--(axis cs:0.732663333415985,1.65583528247484)
--(axis cs:0.748163110502294,1.64321613311768)
--(axis cs:0.758291482925415,1.63496828079931)
--(axis cs:0.778429919102406,1.61809051036835)
--(axis cs:0.7839195728302,1.61348619676221)
--(axis cs:0.807719472183543,1.59296476840973)
--(axis cs:0.80954772233963,1.5913863086214)
--(axis cs:0.83517587184906,1.56866695728509)
--(axis cs:0.83608624313334,1.5678391456604)
--(axis cs:0.86080402135849,1.54532156800861)
--(axis cs:0.863596398649722,1.54271352291107)
--(axis cs:0.88643217086792,1.52133493349788)
--(axis cs:0.890339729611889,1.51758790016174)
--(axis cs:0.91206032037735,1.49669940227375)
--(axis cs:0.916365242274776,1.49246227741241)
--(axis cs:0.93768846988678,1.47140384812198)
--(axis cs:0.941715843168,1.46733665466309)
--(axis cs:0.963316559791565,1.44543701380691)
--(axis cs:0.966430586755716,1.44221103191376)
--(axis cs:0.988944709300995,1.41878481631295)
--(axis cs:0.990544352239015,1.41708540916443)
--(axis cs:1.01408160097241,1.3919597864151)
--(axis cs:1.01457285881042,1.39143275740844)
--(axis cs:1.03704883164434,1.36683416366577)
--(axis cs:1.04020094871521,1.36336406208149)
--(axis cs:1.05949688699833,1.34170854091644)
--(axis cs:1.06582915782928,1.33455660468654)
--(axis cs:1.08144969279374,1.31658291816711)
--(axis cs:1.09145724773407,1.30498861603498)
--(axis cs:1.10292908357608,1.29145729541779)
--(axis cs:1.11708545684814,1.27463651748656)
--(axis cs:1.12395480644365,1.26633167266846)
--(axis cs:1.14271354675293,1.2434745079022)
--(axis cs:1.14454447700655,1.24120604991913)
--(axis cs:1.16467421901346,1.2160804271698)
--(axis cs:1.168341755867,1.21146439308864)
--(axis cs:1.18437801112245,1.19095480442047)
--(axis cs:1.19396984577179,1.1785731279543)
--(axis cs:1.20369122421265,1.16582918167114)
--(axis cs:1.21959793567657,1.14477208846276)
--(axis cs:1.22262590499338,1.14070355892181)
--(axis cs:1.24115388830142,1.11557793617249)
--(axis cs:1.24522614479065,1.11000051381561)
--(axis cs:1.25929684699758,1.09045231342316)
--(axis cs:1.27085423469543,1.07421492910518)
--(axis cs:1.2770944235911,1.06532669067383)
--(axis cs:1.29453788640607,1.04020094871521)
--(axis cs:1.29648244380951,1.0373703262396)
--(axis cs:1.31159812918314,1.01507532596588)
--(axis cs:1.32211053371429,0.999372254974368)
--(axis cs:1.32833924654283,0.989949762821198)
--(axis cs:1.34474404665508,0.964824140071869)
--(axis cs:1.34773874282837,0.960182144709959)
--(axis cs:1.3607942487489,0.93969851732254)
--(axis cs:1.37336683273315,0.919691266019783)
--(axis cs:1.37654618051063,0.914572834968567)
--(axis cs:1.39195434215891,0.889447212219238)
--(axis cs:1.39899492263794,0.877800935878806)
--(axis cs:1.40705383377199,0.86432158946991)
--(axis cs:1.4218526326086,0.839195966720581)
--(axis cs:1.42462313175201,0.834426025562022)
--(axis cs:1.436321784401,0.814070343971252)
--(axis cs:1.4502512216568,0.789423186153715)
--(axis cs:1.45051891340679,0.788944721221924)
--(axis cs:1.46437960700801,0.763819098472595)
--(axis cs:1.47587943077087,0.742599732372887)
--(axis cs:1.47797617975321,0.738693475723267)
--(axis cs:1.49125549627843,0.713567852973938)
--(axis cs:1.50150752067566,0.693811641290469)
--(axis cs:1.50426855140483,0.688442230224609)
--(axis cs:1.51697621220688,0.663316607475281)
--(axis cs:1.52713572978973,0.642837795709856)
--(axis cs:1.52942119854245,0.638190925121307)
--(axis cs:1.54156653027755,0.613065302371979)
--(axis cs:1.55276381969452,0.589418516989238)
--(axis cs:1.55345837715214,0.58793967962265)
--(axis cs:1.56505067371194,0.562814056873322)
--(axis cs:1.5763944255647,0.537688434123993)
--(axis cs:1.5783919095993,0.533178188234912)
--(axis cs:1.58745189932677,0.512562811374664)
--(axis cs:1.5982541210793,0.487437188625336)
--(axis cs:1.60402011871338,0.473734379447876)
--(axis cs:1.60879198178568,0.462311565876007)
--(axis cs:1.61906285427466,0.437185943126678)
--(axis cs:1.62908986430968,0.412060290575028)
--(axis cs:1.62964820861816,0.410630868884302)
--(axis cs:1.63884154696206,0.386934667825699)
--(axis cs:1.64834991753569,0.36180904507637)
--(axis cs:1.65527641773224,0.3430469211758)
--(axis cs:1.65761076746626,0.336683422327042)
--(axis cs:1.66661116710698,0.311557799577713)
--(axis cs:1.67537411340097,0.286432147026062)
--(axis cs:1.68090450763702,0.270154562006943)
--(axis cs:1.68389295647222,0.261306524276733)
--(axis cs:1.69216186645772,0.236180901527405)
--(axis cs:1.70019832565741,0.211055278778076)
--(axis cs:1.7065327167511,0.190676742195403)
--(axis cs:1.70800023597605,0.185929641127586)
--(axis cs:1.71555760852113,0.160804018378258)
--(axis cs:1.72288789602799,0.135678395628929)
--(axis cs:1.72999291156994,0.11055276542902)
--(axis cs:1.73216080665588,0.102653173679501)
--(axis cs:1.73686446555967,0.0854271352291107)
--(axis cs:1.7435102381511,0.0603015087544918)
--(axis cs:1.74993723888787,0.0351758785545826)
--(axis cs:1.75614768655377,0.0100502511486411)
--(axis cs:1.75778889656067,0.00318659408625249)
--(axis cs:1.76213565616688,-0.015075377188623)
--(axis cs:1.76790844964061,-0.0402010045945644)
--(axis cs:1.77347216896024,-0.0653266310691833)
--(axis cs:1.7788289343686,-0.0904522612690926)
--(axis cs:1.78341710567474,-0.112819011844684)
--(axis cs:1.78398070044455,-0.115577891469002)
--(axis cs:1.78892359188342,-0.14070351421833)
--(axis cs:1.79366775297442,-0.16582915186882)
--(axis cs:1.79821608958416,-0.190954774618149)
--(axis cs:1.8025717008648,-0.216080397367477)
--(axis cs:1.80673711407978,-0.241206035017967)
--(axis cs:1.80904519557953,-0.255767161782337)
--(axis cs:1.81071357687462,-0.266331672668457)
--(axis cs:1.81450282008056,-0.291457295417786)
--(axis cs:1.81811190309649,-0.316582918167114)
--(axis cs:1.82154354589883,-0.341708540916443)
--(axis cs:1.82480132214972,-0.366834163665771)
--(axis cs:1.82788866229227,-0.3919597864151)
--(axis cs:1.83080918790411,-0.417085438966751)
--(axis cs:1.83356650186967,-0.44221106171608)
--(axis cs:1.8346734046936,-0.452906399348303)
--(axis cs:1.83616196261848,-0.467336684465408)
--(axis cs:1.83860001420959,-0.492462307214737)
--(axis cs:1.84088615881164,-0.517587959766388)
--(axis cs:1.84302392180963,-0.542713582515717)
--(axis cs:1.84501743137588,-0.567839205265045)
--(axis cs:1.84687071168447,-0.592964828014374)
--(axis cs:1.84858788071481,-0.618090450763702)
--(axis cs:1.85017309616868,-0.643216073513031)
--(axis cs:1.8516305856428,-0.66834169626236)
--(axis cs:1.85296501321455,-0.693467319011688)
--(axis cs:1.85418027380238,-0.718592941761017)
--(axis cs:1.85528123933396,-0.743718564510345)
--(axis cs:1.85627240549919,-0.768844246864319)
--(axis cs:1.85715821908345,-0.793969869613647)
--(axis cs:1.85794382023603,-0.819095492362976)
--(axis cs:1.85863379044383,-0.844221115112305)
--(axis cs:1.85923334089029,-0.869346737861633)
--(axis cs:1.8597470877489,-0.894472360610962)
--(axis cs:1.8601802357992,-0.91959798336029)
--(axis cs:1.86030149459839,-0.928092836766016)
--(axis cs:1.86053822513181,-0.944723606109619)
--(axis cs:1.86082559320228,-0.969849228858948)
--(axis cs:1.86104854207734,-0.994974851608276)
--(axis cs:1.86121233003066,-1.0201004743576)
--(axis cs:1.86132258098613,-1.04522609710693)
--(axis cs:1.8613851098308,-1.07035171985626)
--(axis cs:1.86140526957194,-1.09547734260559)
--(axis cs:1.86138900853065,-1.12060296535492)
--(axis cs:1.86134263663874,-1.14572858810425)
--(axis cs:1.86127164629533,-1.17085433006287)
--(axis cs:1.86118262711094,-1.19597995281219)
--(axis cs:1.86108169846961,-1.22110557556152)
--(axis cs:1.86097520225528,-1.24623119831085)
--(axis cs:1.86086944263792,-1.27135682106018)
--(axis cs:1.8607713221966,-1.29648244380951)
--(axis cs:1.86068762513642,-1.32160806655884)
--(axis cs:1.86062460173997,-1.34673368930817)
--(axis cs:1.86058931206431,-1.3718593120575)
--(axis cs:1.86058911708115,-1.39698493480682)
--(axis cs:1.86063095116764,-1.42211055755615)
--(axis cs:1.86072225764375,-1.44723618030548)
--(axis cs:1.86087006378518,-1.47236180305481)
--(axis cs:1.86108220491389,-1.49748742580414)
--(axis cs:1.86136622089419,-1.52261304855347)
--(axis cs:1.86172975494459,-1.5477386713028)
--(axis cs:1.86218095078411,-1.57286429405212)
--(axis cs:1.86272777352293,-1.59798991680145)
--(axis cs:1.86337840820522,-1.62311553955078)
--(axis cs:1.86414112003876,-1.64824116230011)
--(axis cs:1.86502438913631,-1.67336678504944)
--(axis cs:1.8660370277099,-1.69849240779877)
--(axis cs:1.86718750008853,-1.72361814975739)
--(axis cs:1.86848471048461,-1.74874377250671)
--(axis cs:1.86993780602882,-1.77386939525604)
--(axis cs:1.87155615411498,-1.79899501800537)
--(axis cs:1.87334897033033,-1.8241206407547)
--(axis cs:1.87532579493563,-1.84924626350403)
--(axis cs:1.87749631636238,-1.87437188625336)
--(axis cs:1.87987048088541,-1.89949750900269)
--(axis cs:1.88245822843527,-1.92462313175201)
--(axis cs:1.88526976321515,-1.94974875450134)
--(axis cs:1.88592970371246,-1.95519309684203)
--(axis cs:1.88830967937962,-1.97487437725067)
--(axis cs:1.89159213847392,-2);

\path [draw=white!94.5174932718185!black, draw opacity=0.3, thick]
(axis cs:4.5,-0.197688859167935)
--(axis cs:4.49913026211824,-0.190954774618149)
--(axis cs:4.49592711945874,-0.16582915186882)
--(axis cs:4.49277282354159,-0.14070351421833)
--(axis cs:4.48966744577867,-0.115577891469002)
--(axis cs:4.48661099398337,-0.0904522612690926)
--(axis cs:4.48360353517805,-0.0653266310691833)
--(axis cs:4.48064491472127,-0.0402010045945644)
--(axis cs:4.47773504422268,-0.015075377188623)
--(axis cs:4.47487364320397,0.0100502511486411)
--(axis cs:4.47437191009521,0.0145210550525262)
--(axis cs:4.47198446886835,0.0351758785545826)
--(axis cs:4.46912868504146,0.0603015087544918)
--(axis cs:4.46632242169964,0.0854271352291107)
--(axis cs:4.46356520271653,0.11055276542902)
--(axis cs:4.4608562993542,0.135678395628929)
--(axis cs:4.45819549104785,0.160804018378258)
--(axis cs:4.45558196256555,0.185929641127586)
--(axis cs:4.45301494275549,0.211055278778076)
--(axis cs:4.45049375499483,0.236180901527405)
--(axis cs:4.44874382019043,0.253921294719931)
--(axis cs:4.44799368275431,0.261306524276733)
--(axis cs:4.4454820020783,0.286432147026062)
--(axis cs:4.44301531085798,0.311557799577713)
--(axis cs:4.44059252132074,0.336683422327042)
--(axis cs:4.43821264437454,0.36180904507637)
--(axis cs:4.4358743920973,0.386934667825699)
--(axis cs:4.43357676314667,0.412060290575027)
--(axis cs:4.43131837339589,0.437185943126678)
--(axis cs:4.42909806779498,0.462311565876007)
--(axis cs:4.42691438044732,0.487437188625336)
--(axis cs:4.42476583027645,0.512562811374664)
--(axis cs:4.42311573028564,0.532157115290377)
--(axis cs:4.42263631851103,0.537688434123993)
--(axis cs:4.420486958753,0.562814056873322)
--(axis cs:4.41836986794054,0.58793967962265)
--(axis cs:4.41628337230107,0.613065302371979)
--(axis cs:4.41422594532938,0.638190925121307)
--(axis cs:4.41219571330703,0.663316607475281)
--(axis cs:4.41019105751307,0.688442230224609)
--(axis cs:4.40821014943343,0.713567852973938)
--(axis cs:4.40625114785101,0.738693475723267)
--(axis cs:4.40431219596322,0.763819098472595)
--(axis cs:4.40239139970447,0.788944721221924)
--(axis cs:4.40048682983549,0.814070343971252)
--(axis cs:4.3985965187949,0.839195966720581)
--(axis cs:4.39748764038086,0.854011095245522)
--(axis cs:4.39669396509963,0.86432158946991)
--(axis cs:4.39476675741021,0.889447212219238)
--(axis cs:4.39284813123666,0.914572834968567)
--(axis cs:4.39093618823988,0.93969851732254)
--(axis cs:4.3890286112745,0.964824140071869)
--(axis cs:4.3871230812954,0.989949762821198)
--(axis cs:4.38521740648766,1.01507532596588)
--(axis cs:4.38330919058424,1.04020094871521)
--(axis cs:4.38139616949997,1.06532669067383)
--(axis cs:4.37947595868627,1.09045231342316)
--(axis cs:4.37754618564555,1.11557793617249)
--(axis cs:4.37560443252324,1.14070355892181)
--(axis cs:4.37364826284815,1.16582918167114)
--(axis cs:4.37185907363892,1.18860631318065)
--(axis cs:4.37166949373623,1.19095480442047)
--(axis cs:4.369615208088,1.2160804271698)
--(axis cs:4.36753868857824,1.24120604991913)
--(axis cs:4.36543740395723,1.26633167266846)
--(axis cs:4.36330859289282,1.29145729541779)
--(axis cs:4.36114995763475,1.31658291816711)
--(axis cs:4.35895862123696,1.34170854091644)
--(axis cs:4.35673197796605,1.36683416366577)
--(axis cs:4.35446725840616,1.3919597864151)
--(axis cs:4.35216176074765,1.41708540916443)
--(axis cs:4.34981279843313,1.44221103191376)
--(axis cs:4.34741752963703,1.46733665466309)
--(axis cs:4.34623098373413,1.4795114467104)
--(axis cs:4.3449348454036,1.49246227741241)
--(axis cs:4.34236292035376,1.51758790016174)
--(axis cs:4.33973520387577,1.54271352291107)
--(axis cs:4.33704884861998,1.5678391456604)
--(axis cs:4.33430100747402,1.59296476840973)
--(axis cs:4.33148880706666,1.61809051036835)
--(axis cs:4.32860922036504,1.64321613311768)
--(axis cs:4.32565936578229,1.668341755867)
--(axis cs:4.32263651089118,1.69346737861633)
--(axis cs:4.32060289382935,1.70993464975733)
--(axis cs:4.31950541982945,1.71859300136566)
--(axis cs:4.3162320170931,1.74371862411499)
--(axis cs:4.31287479769897,1.76884424686432)
--(axis cs:4.30943080428451,1.79396986961365)
--(axis cs:4.3058969398985,1.81909549236298)
--(axis cs:4.3022702170827,1.8442211151123)
--(axis cs:4.29854759643264,1.86934673786163)
--(axis cs:4.29497480392456,1.89283068255769)
--(axis cs:4.29471852684342,1.89447236061096)
--(axis cs:4.29067776082008,1.91959798336029)
--(axis cs:4.28652962626119,1.94472360610962)
--(axis cs:4.28227097417895,1.96984922885895)
--(axis cs:4.27789877694249,1.99497485160828)
--(axis cs:4.27340979178645,2.02010059356689)
--(axis cs:4.26934671401978,2.04224006050899)
--(axis cs:4.26878455888409,2.04522609710693)
--(axis cs:4.26391232778937,2.07035183906555)
--(axis cs:4.25891130871605,2.09547734260559)
--(axis cs:4.25377833864351,2.12060308456421)
--(axis cs:4.2485102431111,2.14572858810425)
--(axis cs:4.24371862411499,2.16798704390021)
--(axis cs:4.2430855337826,2.17085433006287)
--(axis cs:4.23737323094713,2.19597983360291)
--(axis cs:4.23151321511008,2.22110557556152)
--(axis cs:4.22550232893167,2.24623107910156)
--(axis cs:4.21933733321449,2.27135682106018)
--(axis cs:4.21809053421021,2.27629560449611)
--(axis cs:4.21286450001411,2.29648232460022)
--(axis cs:4.20619060954255,2.32160806655884)
--(axis cs:4.19934966252358,2.34673357009888)
--(axis cs:4.19246244430542,2.37141327240626)
--(axis cs:4.19233479713984,2.3718593120575)
--(axis cs:4.18493688115404,2.39698481559753)
--(axis cs:4.17735867070686,2.42211055755615)
--(axis cs:4.1695966770141,2.44723629951477)
--(axis cs:4.16683435440063,2.45594370107663)
--(axis cs:4.16149362532895,2.47236180305481)
--(axis cs:4.1531141722131,2.49748754501343)
--(axis cs:4.14453775601321,2.52261304855347)
--(axis cs:4.14120626449585,2.53212437896889)
--(axis cs:4.13559818319513,2.54773879051208)
--(axis cs:4.12635117577384,2.57286429405212)
--(axis cs:4.11689352782162,2.59799003601074)
--(axis cs:4.11557769775391,2.60139514475303)
--(axis cs:4.10697134432542,2.62311553955078)
--(axis cs:4.09678829882133,2.6482412815094)
--(axis cs:4.08994960784912,2.6647250748622)
--(axis cs:4.0862730230448,2.67336678504944)
--(axis cs:4.07531825877044,2.69849252700806)
--(axis cs:4.06432151794434,2.72318265038234)
--(axis cs:4.0641226456439,2.7236180305481)
--(axis cs:4.05234832199407,2.74874377250671)
--(axis cs:4.04032828753805,2.77386927604675)
--(axis cs:4.03869342803955,2.77720329082334)
--(axis cs:4.02773490975,2.79899501800537)
--(axis cs:4.01483477874821,2.82412052154541)
--(axis cs:4.01306533813477,2.82748445731943)
--(axis cs:4.00132541706518,2.84924626350403)
--(axis cs:3.98749417917958,2.87437176704407)
--(axis cs:3.98743724822998,2.87447269392461)
--(axis cs:3.97295871749196,2.89949750900269)
--(axis cs:3.9618091583252,2.91838189146645)
--(axis cs:3.95802895785226,2.92462301254272)
--(axis cs:3.94246384179434,2.94974875450134)
--(axis cs:3.93618083000183,2.95967437641571)
--(axis cs:3.92630963117528,2.97487425804138)
--(axis cs:3.91055274009705,2.99864669529123)
--(axis cs:3.90963229331398,3);

\path [draw=white!94.5174932718185!black, draw opacity=0.3, thick]
(axis cs:-0.600000023841858,1.99155796941576)
--(axis cs:-0.587917152300489,1.99497485160828)
--(axis cs:-0.574371874332428,1.99885816774628)
--(axis cs:-0.548743724822998,2.0058091586085)
--(axis cs:-0.523115575313568,2.01236766063383)
--(axis cs:-0.497487425804138,2.01852594294685)
--(axis cs:-0.490451724865767,2.02010059356689)
--(axis cs:-0.471859306097031,2.02432563046114)
--(axis cs:-0.446231156587601,2.02972484190069)
--(axis cs:-0.420603007078171,2.03469720318866)
--(axis cs:-0.394974887371063,2.03923436371523)
--(axis cs:-0.369346737861633,2.04332884432155)
--(axis cs:-0.355977123737813,2.04522609710693)
--(axis cs:-0.343718588352203,2.04699567460469)
--(axis cs:-0.318090438842773,2.05022339415159)
--(axis cs:-0.292462319135666,2.05297941601034)
--(axis cs:-0.266834169626236,2.05525466722763)
--(axis cs:-0.241206035017967,2.05704057036572)
--(axis cs:-0.215577885508537,2.05832979600038)
--(axis cs:-0.189949750900269,2.05911231896377)
--(axis cs:-0.164321601390839,2.05938033540827)
--(axis cs:-0.13869346678257,2.0591246194454)
--(axis cs:-0.113065324723721,2.05833650508215)
--(axis cs:-0.0874371826648712,2.05700694253684)
--(axis cs:-0.0618090443313122,2.05512694847662)
--(axis cs:-0.0361809059977531,2.05268693230034)
--(axis cs:-0.0105527639389038,2.0496773495401)
--(axis cs:0.015075377188623,2.04608915199662)
--(axis cs:0.0203926303066739,2.04522609710693)
--(axis cs:0.0407035164535046,2.04196144659984)
--(axis cs:0.0663316547870636,2.03725826719634)
--(axis cs:0.0919597968459129,2.03195645913719)
--(axis cs:0.117587938904762,2.02604640006135)
--(axis cs:0.14094334213799,2.02010059356689)
--(axis cs:0.143216073513031,2.01952726708795)
--(axis cs:0.168844223022461,2.01247598445005)
--(axis cs:0.19447235763073,2.0047974124264)
--(axis cs:0.22010050714016,1.99648117823657)
--(axis cs:0.224427612801616,1.99497485160828)
--(axis cs:0.245728641748428,1.98762253883748)
--(axis cs:0.271356791257858,1.97813801363499)
--(axis cs:0.292324946395148,1.96984922885895)
--(axis cs:0.296984910964966,1.96802146096887)
--(axis cs:0.322613060474396,1.95735965092097)
--(axis cs:0.348241209983826,1.946032158647)
--(axis cs:0.351049549603312,1.94472360610962)
--(axis cs:0.373869359493256,1.9341665340746)
--(axis cs:0.399497479200363,1.92164256180264)
--(axis cs:0.403484212551526,1.91959798336029)
--(axis cs:0.425125628709793,1.90857106071891)
--(axis cs:0.450753778219223,1.89484033460221)
--(axis cs:0.45141137276703,1.89447236061096)
--(axis cs:0.476381897926331,1.88058066998594)
--(axis cs:0.495669679650841,1.86934673786163)
--(axis cs:0.50201004743576,1.86567283627736)
--(axis cs:0.52763819694519,1.85019596724636)
--(axis cs:0.537138588669662,1.8442211151123)
--(axis cs:0.55326634645462,1.83412396580751)
--(axis cs:0.576326954765616,1.81909549236298)
--(axis cs:0.57889449596405,1.81742873288105)
--(axis cs:0.604522585868835,1.80017988062691)
--(axis cs:0.61341936103227,1.79396986961365)
--(axis cs:0.630150735378265,1.78232941894219)
--(axis cs:0.648859046221069,1.76884424686432)
--(axis cs:0.655778884887695,1.76386957499416)
--(axis cs:0.681407034397125,1.74481593447412)
--(axis cs:0.682837584017076,1.74371862411499)
--(axis cs:0.707035183906555,1.72519599362604)
--(axis cs:0.715393260712339,1.71859300136566)
--(axis cs:0.732663333415985,1.70496960468023)
--(axis cs:0.746809013439129,1.69346737861633)
--(axis cs:0.758291482925415,1.6841390885527)
--(axis cs:0.77717813907627,1.668341755867)
--(axis cs:0.7839195728302,1.66270484948395)
--(axis cs:0.806581918455234,1.64321613311768)
--(axis cs:0.80954772233963,1.64066508545371)
--(axis cs:0.835093932784486,1.61809051036835)
--(axis cs:0.83517587184906,1.61801804587541)
--(axis cs:0.86080402135849,1.59476682930279)
--(axis cs:0.8627408012816,1.59296476840973)
--(axis cs:0.88643217086792,1.57089240803607)
--(axis cs:0.889630660172184,1.5678391456604)
--(axis cs:0.91206032037735,1.5463881295225)
--(axis cs:0.915813457720954,1.54271352291107)
--(axis cs:0.93768846988678,1.52124462625175)
--(axis cs:0.941331120217265,1.51758790016174)
--(axis cs:0.963316559791565,1.49545307643737)
--(axis cs:0.966222982928288,1.49246227741241)
--(axis cs:0.988944709300995,1.46900044792771)
--(axis cs:0.990522504670844,1.46733665466309)
--(axis cs:1.01425708815241,1.44221103191376)
--(axis cs:1.01457285881042,1.44187540486023)
--(axis cs:1.03742986455644,1.41708540916443)
--(axis cs:1.04020094871521,1.41406507090294)
--(axis cs:1.06009076102129,1.3919597864151)
--(axis cs:1.06582915782928,1.38554753634967)
--(axis cs:1.08226414169479,1.36683416366577)
--(axis cs:1.09145724773407,1.35630398913968)
--(axis cs:1.10397064152703,1.34170854091644)
--(axis cs:1.11708545684814,1.32631277844368)
--(axis cs:1.12523003773322,1.31658291816711)
--(axis cs:1.14271354675293,1.29555110667031)
--(axis cs:1.14605975448965,1.29145729541779)
--(axis cs:1.1664548522756,1.26633167266846)
--(axis cs:1.168341755867,1.26399071026217)
--(axis cs:1.18641205338485,1.24120604991913)
--(axis cs:1.19396984577179,1.23159606023749)
--(axis cs:1.20598339378744,1.2160804271698)
--(axis cs:1.21959793567657,1.19834064539137)
--(axis cs:1.22518171994919,1.19095480442047)
--(axis cs:1.24400517764634,1.16582918167114)
--(axis cs:1.24522614479065,1.16418569984402)
--(axis cs:1.26242226320616,1.14070355892181)
--(axis cs:1.27085423469543,1.12906957082464)
--(axis cs:1.28049790823759,1.11557793617249)
--(axis cs:1.29648244380951,1.09297205691439)
--(axis cs:1.29824055002578,1.09045231342316)
--(axis cs:1.31560350492337,1.06532669067383)
--(axis cs:1.32211053371429,1.05580304269689)
--(axis cs:1.33263561622441,1.04020094871521)
--(axis cs:1.34773874282837,1.01753548630546)
--(axis cs:1.34935810681975,1.01507532596588)
--(axis cs:1.3657193359462,0.989949762821198)
--(axis cs:1.37336683273315,0.978053686661402)
--(axis cs:1.38177266991888,0.964824140071869)
--(axis cs:1.39752459822775,0.93969851732254)
--(axis cs:1.39899492263794,0.937324934542693)
--(axis cs:1.41293190516547,0.914572834968567)
--(axis cs:1.42462313175201,0.895202047396444)
--(axis cs:1.42805956378149,0.889447212219238)
--(axis cs:1.44286463645157,0.86432158946991)
--(axis cs:1.4502512216568,0.851597747987255)
--(axis cs:1.45737790429895,0.839195966720581)
--(axis cs:1.47159866522614,0.814070343971252)
--(axis cs:1.47587943077087,0.806393698966099)
--(axis cs:1.48551570744618,0.788944721221924)
--(axis cs:1.49916035822825,0.763819098472595)
--(axis cs:1.50150752067566,0.7594308666915)
--(axis cs:1.51249780579957,0.738693475723267)
--(axis cs:1.52557453567713,0.713567852973938)
--(axis cs:1.52713572978973,0.710520343599707)
--(axis cs:1.53834772758263,0.688442230224609)
--(axis cs:1.55086510321786,0.663316607475281)
--(axis cs:1.55276381969452,0.659440597640415)
--(axis cs:1.56308787713301,0.638190925121307)
--(axis cs:1.5750548496347,0.613065302371979)
--(axis cs:1.5783919095993,0.605929724790668)
--(axis cs:1.58673998948905,0.58793967962265)
--(axis cs:1.59816511043303,0.562814056873322)
--(axis cs:1.60402011871338,0.549677134724108)
--(axis cs:1.60932430383274,0.537688434123993)
--(axis cs:1.62021656256413,0.512562811374664)
--(axis cs:1.62964820861816,0.490316086540542)
--(axis cs:1.63086036368909,0.487437188625336)
--(axis cs:1.64122908486382,0.462311565876007)
--(axis cs:1.65135519665674,0.437185943126678)
--(axis cs:1.65527641773224,0.427238688073371)
--(axis cs:1.66122151449163,0.412060290575027)
--(axis cs:1.67083556352799,0.386934667825699)
--(axis cs:1.68021015291457,0.36180904507637)
--(axis cs:1.68090450763702,0.359905275987971)
--(axis cs:1.68932377510189,0.336683422327042)
--(axis cs:1.6981987409575,0.311557799577713)
--(axis cs:1.7065327167511,0.28732381758376)
--(axis cs:1.70683766773075,0.286432147026062)
--(axis cs:1.71522323608834,0.261306524276733)
--(axis cs:1.72337638458513,0.236180901527405)
--(axis cs:1.73129873845706,0.211055278778076)
--(axis cs:1.73216080665588,0.20824731921159)
--(axis cs:1.73897789626748,0.185929641127586)
--(axis cs:1.74642821143174,0.160804018378258)
--(axis cs:1.75365301070254,0.135678395628929)
--(axis cs:1.75778889656067,0.120853655833229)
--(axis cs:1.76064940768863,0.11055276542902)
--(axis cs:1.76741716887282,0.0854271352291107)
--(axis cs:1.77396551158052,0.0603015087544918)
--(axis cs:1.78029666360621,0.0351758785545826)
--(axis cs:1.78341710567474,0.0223741937813543)
--(axis cs:1.78640853074286,0.0100502511486411)
--(axis cs:1.79230314411419,-0.015075377188623)
--(axis cs:1.79798743452157,-0.0402010045945644)
--(axis cs:1.8034640077691,-0.0653266310691833)
--(axis cs:1.80873508086457,-0.0904522612690926)
--(axis cs:1.80904519557953,-0.09198588019141)
--(axis cs:1.81379788949835,-0.115577891469002)
--(axis cs:1.81866012339972,-0.14070351421833)
--(axis cs:1.82332509685251,-0.16582915186882)
--(axis cs:1.82779559890401,-0.190954774618149)
--(axis cs:1.8320746252617,-0.216080397367477)
--(axis cs:1.8346734046936,-0.232029390949181)
--(axis cs:1.83616370982279,-0.241206035017967)
--(axis cs:1.84006483523617,-0.266331672668457)
--(axis cs:1.84378352101321,-0.291457295417786)
--(axis cs:1.84732291074061,-0.316582918167114)
--(axis cs:1.85068646071222,-0.341708540916443)
--(axis cs:1.8538774807497,-0.366834163665771)
--(axis cs:1.85689932232182,-0.3919597864151)
--(axis cs:1.85975565702251,-0.417085438966751)
--(axis cs:1.86030149459839,-0.422167302772703)
--(axis cs:1.86244817815097,-0.44221106171608)
--(axis cs:1.86498176279402,-0.467336684465408)
--(axis cs:1.86736065739185,-0.492462307214737)
--(axis cs:1.86958871262123,-0.517587959766388)
--(axis cs:1.87166974905161,-0.542713582515717)
--(axis cs:1.87360770097136,-0.567839205265045)
--(axis cs:1.8754066532052,-0.592964828014374)
--(axis cs:1.87707067293965,-0.618090450763702)
--(axis cs:1.87860396649836,-0.643216073513031)
--(axis cs:1.88001098946133,-0.66834169626236)
--(axis cs:1.88129601822896,-0.693467319011688)
--(axis cs:1.88246302144158,-0.718592941761017)
--(axis cs:1.88351697691447,-0.743718564510345)
--(axis cs:1.88446232246686,-0.768844246864319)
--(axis cs:1.88530363572234,-0.793969869613648)
--(axis cs:1.88592970371246,-0.815151227213255)
--(axis cs:1.88604600227017,-0.819095492362976)
--(axis cs:1.88669327380893,-0.844221115112305)
--(axis cs:1.88725120598407,-0.869346737861633)
--(axis cs:1.8877246327744,-0.894472360610962)
--(axis cs:1.88811894118633,-0.919597983360291)
--(axis cs:1.88843900920614,-0.944723606109619)
--(axis cs:1.88869043273134,-0.969849228858948)
--(axis cs:1.88887821725886,-0.994974851608276)
--(axis cs:1.88900811223695,-1.0201004743576)
--(axis cs:1.88908545029808,-1.04522609710693)
--(axis cs:1.88911617626179,-1.07035171985626)
--(axis cs:1.88910582549151,-1.09547734260559)
--(axis cs:1.8890602569194,-1.12060296535492)
--(axis cs:1.88898521556971,-1.14572858810425)
--(axis cs:1.88888687598748,-1.17085433006287)
--(axis cs:1.88877179202446,-1.19597995281219)
--(axis cs:1.88864548613335,-1.22110557556152)
--(axis cs:1.88851468013468,-1.24623119831085)
--(axis cs:1.8883857774729,-1.27135682106018)
--(axis cs:1.88826534723097,-1.29648244380951)
--(axis cs:1.88816006224511,-1.32160806655884)
--(axis cs:1.88807666178287,-1.34673368930817)
--(axis cs:1.88802199952032,-1.3718593120575)
--(axis cs:1.88800319269178,-1.39698493480682)
--(axis cs:1.88802736318419,-1.42211055755615)
--(axis cs:1.8881018125615,-1.44723618030548)
--(axis cs:1.88823400795022,-1.47236180305481)
--(axis cs:1.88843100095448,-1.49748742580414)
--(axis cs:1.88870073566357,-1.52261304855347)
--(axis cs:1.88905092890846,-1.5477386713028)
--(axis cs:1.88948938885752,-1.57286429405212)
--(axis cs:1.89002426452361,-1.59798991680145)
--(axis cs:1.89066374664995,-1.62311553955078)
--(axis cs:1.8914159468506,-1.64824116230011)
--(axis cs:1.89228921984306,-1.67336678504944)
--(axis cs:1.89329230756495,-1.69849240779877)
--(axis cs:1.89443389729261,-1.72361814975739)
--(axis cs:1.89572290537392,-1.74874377250671)
--(axis cs:1.89716829767761,-1.77386939525604)
--(axis cs:1.89877927394115,-1.79899501800537)
--(axis cs:1.90056533326721,-1.8241206407547)
--(axis cs:1.90253564405339,-1.84924626350403)
--(axis cs:1.90470004850884,-1.87437188625336)
--(axis cs:1.90706820122517,-1.89949750900269)
--(axis cs:1.90965038339034,-1.92462313175201)
--(axis cs:1.91155779361725,-1.94170224131784)
--(axis cs:1.9124546318789,-1.94974875450134)
--(axis cs:1.91548881813327,-1.97487437725067)
--(axis cs:1.91876745020686,-2);

\path [draw=white!93.0872741253364!black, draw opacity=0.3, thick]
(axis cs:4.5,-0.2956817890158)
--(axis cs:4.49942841987676,-0.291457295417786)
--(axis cs:4.49606810646021,-0.266331672668457)
--(axis cs:4.49275563348945,-0.241206035017967)
--(axis cs:4.48949127936055,-0.216080397367477)
--(axis cs:4.48627524592091,-0.190954774618149)
--(axis cs:4.48310781756759,-0.16582915186882)
--(axis cs:4.47998918401235,-0.14070351421833)
--(axis cs:4.47691951263926,-0.115577891469002)
--(axis cs:4.47437191009521,-0.0943970802225162)
--(axis cs:4.47388300437878,-0.0904522612690926)
--(axis cs:4.47081255170336,-0.0653266310691833)
--(axis cs:4.46779306188367,-0.0402010045945644)
--(axis cs:4.46482436370066,-0.015075377188623)
--(axis cs:4.46190620936267,0.0100502511486411)
--(axis cs:4.45903836719957,0.0351758785545826)
--(axis cs:4.45622046678195,0.0603015087544918)
--(axis cs:4.45345203838033,0.0854271352291107)
--(axis cs:4.45073265379879,0.11055276542902)
--(axis cs:4.44874382019043,0.129246757000677)
--(axis cs:4.44803891748402,0.135678395628929)
--(axis cs:4.44532905424602,0.160804018378258)
--(axis cs:4.44266847607575,0.185929641127586)
--(axis cs:4.44005634309751,0.211055278778076)
--(axis cs:4.43749195089163,0.236180901527405)
--(axis cs:4.43497434826986,0.261306524276733)
--(axis cs:4.43250266044916,0.286432147026062)
--(axis cs:4.43007591651004,0.311557799577713)
--(axis cs:4.42769302725855,0.336683422327042)
--(axis cs:4.42535305143308,0.36180904507637)
--(axis cs:4.42311573028564,0.386264930053031)
--(axis cs:4.42305263639962,0.386934667825699)
--(axis cs:4.42072061699164,0.412060290575027)
--(axis cs:4.41842942488821,0.437185943126678)
--(axis cs:4.4161779350807,0.462311565876007)
--(axis cs:4.41396461149105,0.487437188625336)
--(axis cs:4.411787889354,0.512562811374664)
--(axis cs:4.4096466626719,0.537688434123993)
--(axis cs:4.40753923531286,0.562814056873322)
--(axis cs:4.40546400538536,0.58793967962265)
--(axis cs:4.40341932251649,0.613065302371979)
--(axis cs:4.40140363404013,0.638190925121307)
--(axis cs:4.39941508936641,0.663316607475281)
--(axis cs:4.39748764038086,0.687984856159612)
--(axis cs:4.39745086249523,0.688442230224609)
--(axis cs:4.3954486804851,0.713567852973938)
--(axis cs:4.39346940111958,0.738693475723267)
--(axis cs:4.39151107208742,0.763819098472595)
--(axis cs:4.38957176823613,0.788944721221924)
--(axis cs:4.38764949028949,0.814070343971252)
--(axis cs:4.3857421768804,0.839195966720581)
--(axis cs:4.3838477553613,0.86432158946991)
--(axis cs:4.38196407315084,0.889447212219238)
--(axis cs:4.38008879966829,0.914572834968567)
--(axis cs:4.37822018150179,0.93969851732254)
--(axis cs:4.37635582737886,0.964824140071869)
--(axis cs:4.37449341734076,0.989949762821198)
--(axis cs:4.37263075868056,1.01507532596588)
--(axis cs:4.37185907363892,1.02544934355894)
--(axis cs:4.37073076624789,1.04020094871521)
--(axis cs:4.36880147480533,1.06532669067383)
--(axis cs:4.36686500771501,1.09045231342316)
--(axis cs:4.36491895293074,1.11557793617249)
--(axis cs:4.36296078491788,1.14070355892181)
--(axis cs:4.36098799414883,1.16582918167114)
--(axis cs:4.35899809291765,1.19095480442047)
--(axis cs:4.35698848508747,1.2160804271698)
--(axis cs:4.3549566122196,1.24120604991913)
--(axis cs:4.35289968302031,1.26633167266846)
--(axis cs:4.35081538040825,1.29145729541779)
--(axis cs:4.34870098484988,1.31658291816711)
--(axis cs:4.34655380499423,1.34170854091644)
--(axis cs:4.34623098373413,1.34541351667288)
--(axis cs:4.34431341542749,1.36683416366577)
--(axis cs:4.34202400431538,1.3919597864151)
--(axis cs:4.33969286538992,1.41708540916443)
--(axis cs:4.33731722929742,1.44221103191376)
--(axis cs:4.33489419618874,1.46733665466309)
--(axis cs:4.33242103844583,1.49246227741241)
--(axis cs:4.32989486415124,1.51758790016174)
--(axis cs:4.32731277184713,1.54271352291107)
--(axis cs:4.32467191329894,1.5678391456604)
--(axis cs:4.3219694405349,1.59296476840973)
--(axis cs:4.32060289382935,1.60535069754426)
--(axis cs:4.31915964827988,1.61809051036835)
--(axis cs:4.3162389877221,1.64321613311768)
--(axis cs:4.31324619013921,1.668341755867)
--(axis cs:4.31017866980076,1.69346737861633)
--(axis cs:4.3070332204005,1.71859300136566)
--(axis cs:4.30380685105741,1.74371862411499)
--(axis cs:4.30049647130877,1.76884424686432)
--(axis cs:4.29709919207524,1.79396986961365)
--(axis cs:4.29497480392456,1.80925330922141)
--(axis cs:4.29357064011098,1.81909549236298)
--(axis cs:4.28988236249181,1.8442211151123)
--(axis cs:4.28609586175726,1.86934673786163)
--(axis cs:4.28220800558489,1.89447236061096)
--(axis cs:4.27821571781113,1.91959798336029)
--(axis cs:4.2741158936879,1.94472360610962)
--(axis cs:4.26990536101056,1.96984922885895)
--(axis cs:4.26934671401978,1.9730842395156)
--(axis cs:4.26546807439491,1.99497485160828)
--(axis cs:4.26089437199568,2.02010059356689)
--(axis cs:4.25619781512851,2.04522609710693)
--(axis cs:4.25137565967961,2.07035183906555)
--(axis cs:4.24642452826369,2.09547734260559)
--(axis cs:4.24371862411499,2.10882711881932)
--(axis cs:4.24126994665658,2.12060308456421)
--(axis cs:4.23589570691568,2.14572858810425)
--(axis cs:4.23037991197165,2.17085433006287)
--(axis cs:4.22471941978288,2.19597983360291)
--(axis cs:4.21891100652297,2.22110557556152)
--(axis cs:4.21809053421021,2.22455254647016)
--(axis cs:4.2127978676267,2.24623107910156)
--(axis cs:4.206502486232,2.27135682106018)
--(axis cs:4.2000462743126,2.29648232460022)
--(axis cs:4.19342593964842,2.32160806655884)
--(axis cs:4.19246244430542,2.32516181208981)
--(axis cs:4.18646415544958,2.34673357009888)
--(axis cs:4.17929937112739,2.3718593120575)
--(axis cs:4.17195728876531,2.39698481559753)
--(axis cs:4.16683435440063,2.4140719914245)
--(axis cs:4.16436252204429,2.42211055755615)
--(axis cs:4.15642555614882,2.44723629951477)
--(axis cs:4.14829802422275,2.47236180305481)
--(axis cs:4.14120626449585,2.49376013315915)
--(axis cs:4.13993927889627,2.49748754501343)
--(axis cs:4.13116478795527,2.52261304855347)
--(axis cs:4.12218573654846,2.54773879051208)
--(axis cs:4.11557769775391,2.56578861840757)
--(axis cs:4.11292095371629,2.57286429405212)
--(axis cs:4.10324049115899,2.59799003601074)
--(axis cs:4.09334168479049,2.62311553955078)
--(axis cs:4.08994960784912,2.63151120520056)
--(axis cs:4.08301715647241,2.6482412815094)
--(axis cs:4.07236023257589,2.67336678504944)
--(axis cs:4.06432151794434,2.69189226346661)
--(axis cs:4.06138391467404,2.69849252700806)
--(axis cs:4.04992128897651,2.7236180305481)
--(axis cs:4.03869342803955,2.74771303603285)
--(axis cs:4.03820074259275,2.74874377250671)
--(axis cs:4.02588294964803,2.77386927604675)
--(axis cs:4.0133110690032,2.79899501800537)
--(axis cs:4.01306533813477,2.79947395240693)
--(axis cs:4.00009428100386,2.82412052154541)
--(axis cs:3.98743724822998,2.84768908734635)
--(axis cs:3.98657930173566,2.84924626350403)
--(axis cs:3.97239580197782,2.87437176704407)
--(axis cs:3.9618091583252,2.89274277428094)
--(axis cs:3.95781533883466,2.89949750900269)
--(axis cs:3.9426182169416,2.92462301254273)
--(axis cs:3.93618083000183,2.93503688128494)
--(axis cs:3.92684950993847,2.94974875450134)
--(axis cs:3.91058309603417,2.97487425804138)
--(axis cs:3.91055274009705,2.97492005607393)
--(axis cs:3.89349467951657,3);

\path [draw=white!93.0872741253364!black, draw opacity=0.3, thick]
(axis cs:-0.600000023841858,2.03523721633411)
--(axis cs:-0.574371874332428,2.04279879965557)
--(axis cs:-0.565685603036674,2.04522609710693)
--(axis cs:-0.548743724822998,2.05003513990823)
--(axis cs:-0.523115575313568,2.05690540833035)
--(axis cs:-0.497487425804138,2.06337189153416)
--(axis cs:-0.471859306097031,2.06942682604229)
--(axis cs:-0.467639527305585,2.07035183906555)
--(axis cs:-0.446231156587601,2.0751268574941)
--(axis cs:-0.420603007078171,2.0804074145805)
--(axis cs:-0.394974887371063,2.08524798770936)
--(axis cs:-0.369346737861633,2.08963961478827)
--(axis cs:-0.343718588352203,2.09357475757619)
--(axis cs:-0.329637740562205,2.09547734260559)
--(axis cs:-0.318090438842773,2.09706813603054)
--(axis cs:-0.292462319135666,2.10011090004871)
--(axis cs:-0.266834169626236,2.102664541515)
--(axis cs:-0.241206035017967,2.10472012995154)
--(axis cs:-0.215577885508537,2.10626943302942)
--(axis cs:-0.189949750900269,2.10730212169489)
--(axis cs:-0.164321601390839,2.10781012299847)
--(axis cs:-0.13869346678257,2.10778333982078)
--(axis cs:-0.113065324723721,2.10721292105555)
--(axis cs:-0.0874371826648712,2.10608841858481)
--(axis cs:-0.0618090443313122,2.10440038878974)
--(axis cs:-0.0361809059977531,2.10213900747153)
--(axis cs:-0.0105527639389038,2.09929383751781)
--(axis cs:0.015075377188623,2.09585444472225)
--(axis cs:0.0174776666152416,2.09547734260559)
--(axis cs:0.0407035164535046,2.09187333911601)
--(axis cs:0.0663316547870636,2.08729436424624)
--(axis cs:0.0919597968459129,2.08210164682903)
--(axis cs:0.117587938904762,2.07628436645529)
--(axis cs:0.141160847916905,2.07035183906555)
--(axis cs:0.143216073513031,2.06984019828877)
--(axis cs:0.168844223022461,2.06285936792074)
--(axis cs:0.19447235763073,2.05523340140225)
--(axis cs:0.22010050714016,2.04695214277795)
--(axis cs:0.22506777546196,2.04522609710693)
--(axis cs:0.245728641748428,2.03811970701549)
--(axis cs:0.271356791257858,2.02865057231055)
--(axis cs:0.29297388510956,2.02010059356689)
--(axis cs:0.296984910964966,2.01852909332176)
--(axis cs:0.322613060474396,2.00786502473788)
--(axis cs:0.348241209983826,1.99651538996138)
--(axis cs:0.351536600352809,1.99497485160828)
--(axis cs:0.373869359493256,1.98462585326079)
--(axis cs:0.399497479200363,1.97206462617705)
--(axis cs:0.403799631511246,1.96984922885895)
--(axis cs:0.425125628709793,1.95895541985825)
--(axis cs:0.450753778219223,1.94517420825722)
--(axis cs:0.451555353679288,1.94472360610962)
--(axis cs:0.476381897926331,1.93086951241082)
--(axis cs:0.495655697050248,1.91959798336029)
--(axis cs:0.50201004743576,1.91590633888486)
--(axis cs:0.52763819694519,1.9003762124561)
--(axis cs:0.536986309497835,1.89447236061096)
--(axis cs:0.55326634645462,1.88425148670817)
--(axis cs:0.576056080926751,1.86934673786163)
--(axis cs:0.57889449596405,1.86750009366434)
--(axis cs:0.604522585868835,1.85020129724073)
--(axis cs:0.613060700259935,1.8442211151123)
--(axis cs:0.630150735378265,1.83230592690585)
--(axis cs:0.648427638510016,1.81909549236298)
--(axis cs:0.655778884887695,1.81380302132312)
--(axis cs:0.681407034397125,1.79470881878532)
--(axis cs:0.682367973933074,1.79396986961365)
--(axis cs:0.707035183906555,1.77506429454527)
--(axis cs:0.714895079383082,1.76884424686432)
--(axis cs:0.732663333415985,1.75482096466715)
--(axis cs:0.746303571492526,1.74371862411499)
--(axis cs:0.758291482925415,1.73398154799014)
--(axis cs:0.776685287894397,1.71859300136566)
--(axis cs:0.7839195728302,1.71254980102436)
--(axis cs:0.80612184402208,1.69346737861633)
--(axis cs:0.80954772233963,1.69052549854995)
--(axis cs:0.83468360122761,1.668341755867)
--(axis cs:0.83517587184906,1.6679074528487)
--(axis cs:0.86080402135849,1.64470190932739)
--(axis cs:0.862403660400207,1.64321613311768)
--(axis cs:0.88643217086792,1.6208923465144)
--(axis cs:0.889374555216203,1.61809051036835)
--(axis cs:0.91206032037735,1.59647123606118)
--(axis cs:0.915653377636158,1.59296476840973)
--(axis cs:0.93768846988678,1.57143179443715)
--(axis cs:0.941281603213227,1.5678391456604)
--(axis cs:0.963316559791565,1.54576553749507)
--(axis cs:0.966296691100632,1.54271352291107)
--(axis cs:0.988944709300995,1.51946279073896)
--(axis cs:0.990732526708909,1.51758790016174)
--(axis cs:1.01457285881042,1.49251232961312)
--(axis cs:1.01461947702041,1.49246227741241)
--(axis cs:1.0379535828184,1.46733665466309)
--(axis cs:1.04020094871521,1.46490710335245)
--(axis cs:1.06078547865488,1.44221103191376)
--(axis cs:1.06582915782928,1.43662493782597)
--(axis cs:1.08313965296988,1.41708540916443)
--(axis cs:1.09145724773407,1.40764967651287)
--(axis cs:1.10503652032882,1.3919597864151)
--(axis cs:1.11708545684814,1.37796109282059)
--(axis cs:1.12649469676876,1.36683416366577)
--(axis cs:1.14271354675293,1.34753870388806)
--(axis cs:1.14753131052874,1.34170854091644)
--(axis cs:1.16815985333146,1.31658291816711)
--(axis cs:1.168341755867,1.31636008336103)
--(axis cs:1.18834053024848,1.29145729541779)
--(axis cs:1.19396984577179,1.28439499518449)
--(axis cs:1.20814302665045,1.26633167266846)
--(axis cs:1.21959793567657,1.25161535526247)
--(axis cs:1.22757838739145,1.24120604991913)
--(axis cs:1.24522614479065,1.2179906387779)
--(axis cs:1.2466571712194,1.2160804271698)
--(axis cs:1.26533851102535,1.19095480442047)
--(axis cs:1.27085423469543,1.18346884621041)
--(axis cs:1.28367066948601,1.16582918167114)
--(axis cs:1.29648244380951,1.1480193437767)
--(axis cs:1.30167489949057,1.14070355892181)
--(axis cs:1.31933514148958,1.11557793617249)
--(axis cs:1.32211053371429,1.11159155958222)
--(axis cs:1.33663984096149,1.09045231342316)
--(axis cs:1.34773874282837,1.07411841732596)
--(axis cs:1.35363928671949,1.06532669067383)
--(axis cs:1.37031582188466,1.04020094871521)
--(axis cs:1.37336683273315,1.03555428743737)
--(axis cs:1.38665548767762,1.01507532596588)
--(axis cs:1.39899492263794,0.99581143621511)
--(axis cs:1.40270738227085,0.989949762821198)
--(axis cs:1.41843487318878,0.964824140071869)
--(axis cs:1.42462313175201,0.954809670631376)
--(axis cs:1.43386070713471,0.93969851732254)
--(axis cs:1.44900463454021,0.914572834968567)
--(axis cs:1.4502512216568,0.912478956188058)
--(axis cs:1.46382299066744,0.889447212219238)
--(axis cs:1.47587943077087,0.868667123962475)
--(axis cs:1.47837607531615,0.86432158946991)
--(axis cs:1.49261839103284,0.839195966720581)
--(axis cs:1.50150752067566,0.82326362935171)
--(axis cs:1.506589234648,0.814070343971252)
--(axis cs:1.52026974613878,0.788944721221924)
--(axis cs:1.52713572978973,0.776129626713861)
--(axis cs:1.53367338743422,0.763819098472595)
--(axis cs:1.54679923155771,0.738693475723267)
--(axis cs:1.55276381969452,0.727082839231443)
--(axis cs:1.55964899750381,0.713567852973938)
--(axis cs:1.5722273655527,0.688442230224609)
--(axis cs:1.5783919095993,0.675907484258687)
--(axis cs:1.5845355382647,0.663316607475281)
--(axis cs:1.59657431586446,0.638190925121307)
--(axis cs:1.60402011871338,0.622350463523802)
--(axis cs:1.60835236304807,0.613065302371979)
--(axis cs:1.61985895337819,0.58793967962265)
--(axis cs:1.62964820861816,0.56611178783016)
--(axis cs:1.63111691731139,0.562814056873322)
--(axis cs:1.64209961099564,0.537688434123993)
--(axis cs:1.65283975051371,0.512562811374664)
--(axis cs:1.65527641773224,0.506746648285573)
--(axis cs:1.66331378357966,0.487437188625336)
--(axis cs:1.67353957067649,0.462311565876007)
--(axis cs:1.68090450763702,0.443796450715554)
--(axis cs:1.6835182027373,0.437185943126678)
--(axis cs:1.69323830733009,0.412060290575027)
--(axis cs:1.70272015545519,0.386934667825699)
--(axis cs:1.7065327167511,0.376592604547271)
--(axis cs:1.71195229344189,0.36180904507637)
--(axis cs:1.72093976933169,0.336683422327042)
--(axis cs:1.72969251274314,0.311557799577713)
--(axis cs:1.73216080665588,0.304294551291015)
--(axis cs:1.7381999533828,0.286432147026062)
--(axis cs:1.7464706193094,0.261306524276733)
--(axis cs:1.75451063385843,0.236180901527405)
--(axis cs:1.75778889656067,0.225654530223577)
--(axis cs:1.76231429461392,0.211055278778076)
--(axis cs:1.76988540372435,0.185929641127586)
--(axis cs:1.77723082021288,0.160804018378258)
--(axis cs:1.78341710567474,0.138987286627382)
--(axis cs:1.78435138333823,0.135678395628929)
--(axis cs:1.79124202008301,0.11055276542902)
--(axis cs:1.79791279785821,0.0854271352291107)
--(axis cs:1.80436553147042,0.0603015087544918)
--(axis cs:1.80904519557953,0.0414632356223433)
--(axis cs:1.8106011007855,0.0351758785545826)
--(axis cs:1.8166184383479,0.0100502511486411)
--(axis cs:1.82242434372543,-0.015075377188623)
--(axis cs:1.82802149983181,-0.0402010045945644)
--(axis cs:1.83341219956192,-0.0653266310691833)
--(axis cs:1.8346734046936,-0.0714240181302896)
--(axis cs:1.83859600414473,-0.0904522612690926)
--(axis cs:1.84357752674824,-0.115577891469002)
--(axis cs:1.84836012560756,-0.14070351421833)
--(axis cs:1.85294684413946,-0.16582915186882)
--(axis cs:1.85734035946557,-0.190954774618149)
--(axis cs:1.86030149459839,-0.208641850780845)
--(axis cs:1.86154318380728,-0.216080397367477)
--(axis cs:1.86555703428211,-0.241206035017967)
--(axis cs:1.86938673341561,-0.266331672668457)
--(axis cs:1.87303522899527,-0.291457295417786)
--(axis cs:1.87650572023433,-0.316582918167114)
--(axis cs:1.87980158584163,-0.341708540916443)
--(axis cs:1.88292597988439,-0.366834163665771)
--(axis cs:1.88588271862557,-0.3919597864151)
--(axis cs:1.88592970371246,-0.392381674224134)
--(axis cs:1.88867402662714,-0.417085438966751)
--(axis cs:1.89130445540408,-0.44221106171608)
--(axis cs:1.89377747785683,-0.467336684465408)
--(axis cs:1.89609717148762,-0.492462307214737)
--(axis cs:1.8982670197337,-0.517587959766388)
--(axis cs:1.90029096952399,-0.542713582515717)
--(axis cs:1.90217316309377,-0.567839205265045)
--(axis cs:1.90391749298269,-0.592964828014374)
--(axis cs:1.90552814641463,-0.618090450763702)
--(axis cs:1.90700929653808,-0.643216073513031)
--(axis cs:1.90836511048695,-0.66834169626236)
--(axis cs:1.90960028723043,-0.693467319011688)
--(axis cs:1.91071864853966,-0.718592941761017)
--(axis cs:1.91155779361725,-0.73953589205823)
--(axis cs:1.91172504018664,-0.743718564510345)
--(axis cs:1.91262350553641,-0.768844246864319)
--(axis cs:1.91341937614722,-0.793969869613647)
--(axis cs:1.91411739160415,-0.819095492362976)
--(axis cs:1.91472197698853,-0.844221115112305)
--(axis cs:1.91523838552127,-0.869346737861633)
--(axis cs:1.9156715686932,-0.894472360610962)
--(axis cs:1.91602649661648,-0.919597983360291)
--(axis cs:1.91630859236277,-0.944723606109619)
--(axis cs:1.91652288852635,-0.969849228858948)
--(axis cs:1.91667478560885,-0.994974851608276)
--(axis cs:1.91676985775715,-1.0201004743576)
--(axis cs:1.91681357468098,-1.04522609710693)
--(axis cs:1.91681151879096,-1.07035171985626)
--(axis cs:1.91676967163829,-1.09547734260559)
--(axis cs:1.9166935235837,-1.12060296535492)
--(axis cs:1.91658909443617,-1.14572858810425)
--(axis cs:1.9164624779765,-1.17085433006287)
--(axis cs:1.91631995246334,-1.19597995281219)
--(axis cs:1.91616733586985,-1.22110557556152)
--(axis cs:1.91601120318342,-1.24623119831085)
--(axis cs:1.91585802090697,-1.27135682106018)
--(axis cs:1.91571426834721,-1.29648244380951)
--(axis cs:1.91558673119433,-1.32160806655884)
--(axis cs:1.91548195553158,-1.34673368930817)
--(axis cs:1.91540698986439,-1.3718593120575)
--(axis cs:1.91536877519347,-1.39698493480682)
--(axis cs:1.91537443057759,-1.42211055755615)
--(axis cs:1.91543106496861,-1.44723618030548)
--(axis cs:1.91554655684363,-1.47236180305481)
--(axis cs:1.91572761938957,-1.49748742580414)
--(axis cs:1.91598230074926,-1.52261304855347)
--(axis cs:1.91631829185513,-1.5477386713028)
--(axis cs:1.91674330351063,-1.57286429405212)
--(axis cs:1.91726550587938,-1.59798991680145)
--(axis cs:1.91789289701522,-1.62311553955078)
--(axis cs:1.9186337870567,-1.64824116230011)
--(axis cs:1.91949654705983,-1.67336678504944)
--(axis cs:1.92048965508691,-1.69849240779877)
--(axis cs:1.92162207197229,-1.72361814975739)
--(axis cs:1.92290243729951,-1.74874377250671)
--(axis cs:1.92433973796166,-1.77386939525604)
--(axis cs:1.92594308474273,-1.79899501800537)
--(axis cs:1.92772187441094,-1.8241206407547)
--(axis cs:1.92968566581154,-1.84924626350403)
--(axis cs:1.93184375718554,-1.87437188625336)
--(axis cs:1.93420612818011,-1.89949750900269)
--(axis cs:1.93678269898334,-1.92462313175201)
--(axis cs:1.93718588352203,-1.92823982525055)
--(axis cs:1.93957974936995,-1.94974875450134)
--(axis cs:1.94261005686864,-1.97487437725067)
--(axis cs:1.94588494931356,-2);

\path [draw=white!91.6570549788543!black, draw opacity=0.3, thick]
(axis cs:4.5,-0.390566821489024)
--(axis cs:4.49668522561787,-0.366834163665771)
--(axis cs:4.49322085779997,-0.341708540916443)
--(axis cs:4.48980247916141,-0.316582918167114)
--(axis cs:4.48643082273697,-0.291457295417786)
--(axis cs:4.48310614390921,-0.266331672668457)
--(axis cs:4.47982933451016,-0.241206035017967)
--(axis cs:4.476600621382,-0.216080397367477)
--(axis cs:4.47437191009521,-0.198487803518137)
--(axis cs:4.47338823788925,-0.190954774618149)
--(axis cs:4.47015155857642,-0.16582915186882)
--(axis cs:4.46696577356996,-0.14070351421833)
--(axis cs:4.46383109778332,-0.115577891469002)
--(axis cs:4.46074744015514,-0.0904522612690926)
--(axis cs:4.45771488825672,-0.0653266310691833)
--(axis cs:4.45473330961706,-0.0402010045945644)
--(axis cs:4.45180248046295,-0.015075377188623)
--(axis cs:4.44892222711207,0.0100502511486411)
--(axis cs:4.44874382019043,0.0116298945591136)
--(axis cs:4.44600329101435,0.0351758785545826)
--(axis cs:4.44313042857391,0.0603015087544918)
--(axis cs:4.44030914014418,0.0854271352291107)
--(axis cs:4.43753898229483,0.11055276542902)
--(axis cs:4.43481914247551,0.135678395628929)
--(axis cs:4.43214942521582,0.160804018378258)
--(axis cs:4.42952895551937,0.185929641127586)
--(axis cs:4.42695694305812,0.211055278778076)
--(axis cs:4.42443260480657,0.236180901527405)
--(axis cs:4.42311573028564,0.249516323909811)
--(axis cs:4.42191623637637,0.261306524276733)
--(axis cs:4.41940361719147,0.286432147026062)
--(axis cs:4.41693782602381,0.311557799577713)
--(axis cs:4.41451773842861,0.336683422327042)
--(axis cs:4.41214232619633,0.36180904507637)
--(axis cs:4.40981029560042,0.386934667825699)
--(axis cs:4.40752047866846,0.412060290575027)
--(axis cs:4.40527153015137,0.437185943126678)
--(axis cs:4.4030621424423,0.462311565876007)
--(axis cs:4.40089095767895,0.487437188625336)
--(axis cs:4.39875628141274,0.512562811374664)
--(axis cs:4.39748764038086,0.527727437644391)
--(axis cs:4.39662956001532,0.537688434123993)
--(axis cs:4.39449607378537,0.562814056873322)
--(axis cs:4.39239615906767,0.58793967962265)
--(axis cs:4.39032812295615,0.613065302371979)
--(axis cs:4.38829028938823,0.638190925121307)
--(axis cs:4.38628080600822,0.663316607475281)
--(axis cs:4.38429792654712,0.688442230224609)
--(axis cs:4.38233980956456,0.713567852973938)
--(axis cs:4.38040450421527,0.738693475723267)
--(axis cs:4.37849010752774,0.763819098472595)
--(axis cs:4.37659461702348,0.788944721221924)
--(axis cs:4.37471608264808,0.814070343971252)
--(axis cs:4.37285241674165,0.839195966720581)
--(axis cs:4.37185907363892,0.852659477788774)
--(axis cs:4.37097373612847,0.86432158946991)
--(axis cs:4.36907412741098,0.889447212219238)
--(axis cs:4.36718344394326,0.914572834968567)
--(axis cs:4.36529991039805,0.93969851732254)
--(axis cs:4.36342101742922,0.964824140071869)
--(axis cs:4.36154438792932,0.989949762821198)
--(axis cs:4.35966774407583,1.01507532596588)
--(axis cs:4.35778865490132,1.04020094871521)
--(axis cs:4.35590475415157,1.06532669067383)
--(axis cs:4.35401355715051,1.09045231342316)
--(axis cs:4.35211267545774,1.11557793617249)
--(axis cs:4.35019958224113,1.14070355892181)
--(axis cs:4.3482717426346,1.16582918167114)
--(axis cs:4.34632669209908,1.19095480442047)
--(axis cs:4.34623098373413,1.1921745247491)
--(axis cs:4.34430260966374,1.2160804271698)
--(axis cs:4.34225285728728,1.24120604991913)
--(axis cs:4.34017747945532,1.26633167266846)
--(axis cs:4.33807418080108,1.29145729541779)
--(axis cs:4.33594011854816,1.31658291816711)
--(axis cs:4.33377253274384,1.34170854091644)
--(axis cs:4.33156865029958,1.36683416366577)
--(axis cs:4.32932570712429,1.3919597864151)
--(axis cs:4.32704086530706,1.41708540916443)
--(axis cs:4.32471142649077,1.44221103191376)
--(axis cs:4.3223344658446,1.46733665466309)
--(axis cs:4.32060289382935,1.48524226518057)
--(axis cs:4.31988561975666,1.49246227741241)
--(axis cs:4.31732845388142,1.51758790016174)
--(axis cs:4.31471402749854,1.54271352291107)
--(axis cs:4.31203940028234,1.5678391456604)
--(axis cs:4.30930163692749,1.59296476840973)
--(axis cs:4.30649772855701,1.61809051036835)
--(axis cs:4.30362475884564,1.64321613311768)
--(axis cs:4.30067945875198,1.668341755867)
--(axis cs:4.29765926619267,1.69346737861633)
--(axis cs:4.29497480392456,1.71522637617807)
--(axis cs:4.29454832211295,1.71859300136566)
--(axis cs:4.29127177845151,1.74371862411499)
--(axis cs:4.28790913377659,1.76884424686432)
--(axis cs:4.28445746450141,1.79396986961365)
--(axis cs:4.28091356292414,1.81909549236298)
--(axis cs:4.27727431225666,1.8442211151123)
--(axis cs:4.27353664795947,1.86934673786163)
--(axis cs:4.26969748432636,1.89447236061096)
--(axis cs:4.26934671401978,1.89669919167784)
--(axis cs:4.26564468724149,1.91959798336029)
--(axis cs:4.26147107024507,1.94472360610962)
--(axis cs:4.25718407007422,1.96984922885895)
--(axis cs:4.25278059257182,1.99497485160828)
--(axis cs:4.24825738865752,2.02010059356689)
--(axis cs:4.24371862411499,2.04464222558172)
--(axis cs:4.24360781427498,2.04522609710693)
--(axis cs:4.23869168845682,2.07035183906555)
--(axis cs:4.2336435065678,2.09547734260559)
--(axis cs:4.22846000645187,2.12060308456421)
--(axis cs:4.22313804225241,2.14572858810425)
--(axis cs:4.21809053421021,2.16893293926698)
--(axis cs:4.21766170914459,2.17085433006287)
--(axis cs:4.21188417326455,2.19597983360291)
--(axis cs:4.20595530396283,2.22110557556152)
--(axis cs:4.19987184222198,2.24623107910156)
--(axis cs:4.19363050005766,2.27135682106018)
--(axis cs:4.19246244430542,2.27592502459904)
--(axis cs:4.18707033372058,2.29648232460022)
--(axis cs:4.18030703451272,2.32160806655884)
--(axis cs:4.17337269400735,2.34673357009888)
--(axis cs:4.16683435440063,2.36983524249039)
--(axis cs:4.16624668389593,2.3718593120575)
--(axis cs:4.15874083311623,2.39698481559753)
--(axis cs:4.15105022576854,2.42211055755615)
--(axis cs:4.14317179895303,2.44723629951477)
--(axis cs:4.14120626449585,2.45333602209648)
--(axis cs:4.13491770203392,2.47236180305481)
--(axis cs:4.12640549164166,2.49748754501343)
--(axis cs:4.11769179560585,2.52261304855347)
--(axis cs:4.11557769775391,2.52854856769044)
--(axis cs:4.10856671464926,2.54773879051208)
--(axis cs:4.09916501326718,2.57286429405212)
--(axis cs:4.08994960784912,2.59693570555519)
--(axis cs:4.08953554134108,2.59799003601074)
--(axis cs:4.07940017410279,2.62311553955078)
--(axis cs:4.0690385667635,2.6482412815094)
--(axis cs:4.06432151794434,2.65940234008232)
--(axis cs:4.05826730119018,2.67336678504944)
--(axis cs:4.04711375175639,2.69849252700806)
--(axis cs:4.03869342803955,2.71703746730762)
--(axis cs:4.03562812303174,2.7236180305481)
--(axis cs:4.02363334649922,2.74874377250671)
--(axis cs:4.01306533813477,2.77041212088154)
--(axis cs:4.01133538006206,2.77386927604675)
--(axis cs:3.99844828419013,2.79899501800537)
--(axis cs:3.98743724822998,2.82001775753688)
--(axis cs:3.98523231960813,2.82412052154541)
--(axis cs:3.97140041762906,2.84924626350403)
--(axis cs:3.9618091583252,2.86630318525971)
--(axis cs:3.95715343783975,2.87437176704407)
--(axis cs:3.94232232627801,2.89949750900269)
--(axis cs:3.93618083000183,2.9096742996463)
--(axis cs:3.92692306287876,2.92462301254272)
--(axis cs:3.91103698890257,2.94974875450134)
--(axis cs:3.91055274009705,2.95049674476493)
--(axis cs:3.89435570209417,2.97487425804138)
--(axis cs:3.88492465019226,2.98877951619487)
--(axis cs:3.87711300214601,3);

\path [draw=white!91.6570549788543!black, draw opacity=0.3, thick]
(axis cs:-0.600000023841858,2.07981555018186)
--(axis cs:-0.574371874332428,2.08772330667777)
--(axis cs:-0.548743724822998,2.09524383001633)
--(axis cs:-0.547900808948702,2.09547734260559)
--(axis cs:-0.523115575313568,2.10246700750735)
--(axis cs:-0.497487425804138,2.10928548303089)
--(axis cs:-0.471859306097031,2.11568802580067)
--(axis cs:-0.450773801057963,2.12060308456421)
--(axis cs:-0.446231156587601,2.12168279528256)
--(axis cs:-0.420603007078171,2.1273153182094)
--(axis cs:-0.394974887371063,2.13250129684051)
--(axis cs:-0.369346737861633,2.13723218306986)
--(axis cs:-0.343718588352203,2.14149860901629)
--(axis cs:-0.318090438842773,2.14529228873427)
--(axis cs:-0.314700917979931,2.14572858810425)
--(axis cs:-0.292462319135666,2.148654611401)
--(axis cs:-0.266834169626236,2.15152538592839)
--(axis cs:-0.241206035017967,2.15388801898107)
--(axis cs:-0.215577885508537,2.15573291671433)
--(axis cs:-0.189949750900269,2.15705057907961)
--(axis cs:-0.164321601390839,2.15783035607467)
--(axis cs:-0.13869346678257,2.15806291539096)
--(axis cs:-0.113065324723721,2.15773794688879)
--(axis cs:-0.0874371826648712,2.15684459688483)
--(axis cs:-0.0618090443313122,2.15537232693762)
--(axis cs:-0.0361809059977531,2.15331105792645)
--(axis cs:-0.0105527639389038,2.15064906515046)
--(axis cs:0.015075377188623,2.14737492597438)
--(axis cs:0.025938711822668,2.14572858810425)
--(axis cs:0.0407035164535046,2.14352108631793)
--(axis cs:0.0663316547870636,2.13907786102269)
--(axis cs:0.0919597968459129,2.13400163225385)
--(axis cs:0.117587938904762,2.12828138131127)
--(axis cs:0.143216073513031,2.12190456976436)
--(axis cs:0.147975021784931,2.12060308456421)
--(axis cs:0.168844223022461,2.11496893354116)
--(axis cs:0.19447235763073,2.10739218087685)
--(axis cs:0.22010050714016,2.099137784532)
--(axis cs:0.230628821898151,2.09547734260559)
--(axis cs:0.245728641748428,2.09029069862447)
--(axis cs:0.271356791257858,2.08082414699304)
--(axis cs:0.296984910964966,2.0706579836374)
--(axis cs:0.297710861873234,2.07035183906555)
--(axis cs:0.322613060474396,2.05996860015219)
--(axis cs:0.348241209983826,2.04857664318072)
--(axis cs:0.355364581557498,2.04522609710693)
--(axis cs:0.373869359493256,2.03661347753118)
--(axis cs:0.399497479200363,2.02399005244756)
--(axis cs:0.406997991577354,2.02010059356689)
--(axis cs:0.425125628709793,2.01079138478163)
--(axis cs:0.450753778219223,1.99692992355738)
--(axis cs:0.454205731945587,1.99497485160828)
--(axis cs:0.476381897926331,1.98252724033792)
--(axis cs:0.497912763463854,1.96984922885895)
--(axis cs:0.50201004743576,1.96745630296049)
--(axis cs:0.52763819694519,1.95183839906623)
--(axis cs:0.538825100063365,1.94472360610962)
--(axis cs:0.55326634645462,1.93560768222713)
--(axis cs:0.577593482945169,1.91959798336029)
--(axis cs:0.57889449596405,1.91874750194774)
--(axis cs:0.604522585868835,1.90136043921691)
--(axis cs:0.614296630884463,1.89447236061096)
--(axis cs:0.630150735378265,1.88336674513667)
--(axis cs:0.649444497648571,1.86934673786163)
--(axis cs:0.655778884887695,1.86476830759522)
--(axis cs:0.681407034397125,1.84559139561913)
--(axis cs:0.683179940280717,1.8442211151123)
--(axis cs:0.707035183906555,1.82586967280496)
--(axis cs:0.715558879266597,1.81909549236298)
--(axis cs:0.732663333415985,1.8055563686176)
--(axis cs:0.74685025069314,1.79396986961365)
--(axis cs:0.758291482925415,1.78465723380878)
--(axis cs:0.777143436067443,1.76884424686432)
--(axis cs:0.7839195728302,1.76317591010354)
--(axis cs:0.806517668798899,1.74371862411499)
--(axis cs:0.80954772233963,1.74111522203568)
--(axis cs:0.835041741328598,1.71859300136566)
--(axis cs:0.83517587184906,1.71847468522795)
--(axis cs:0.86080402135849,1.69526744068839)
--(axis cs:0.862741031439032,1.69346737861633)
--(axis cs:0.88643217086792,1.67147152787967)
--(axis cs:0.889719903172649,1.668341755867)
--(axis cs:0.91206032037735,1.64708194301989)
--(axis cs:0.916025942034438,1.64321613311768)
--(axis cs:0.93768846988678,1.62209359747227)
--(axis cs:0.941699823089268,1.61809051036835)
--(axis cs:0.963316559791565,1.59650081358884)
--(axis cs:0.966778667983858,1.59296476840973)
--(axis cs:0.988944709300995,1.5702946814252)
--(axis cs:0.991294438785274,1.5678391456604)
--(axis cs:1.01457285881042,1.5434655669372)
--(axis cs:1.01527631116648,1.54271352291107)
--(axis cs:1.03873012394986,1.51758790016174)
--(axis cs:1.04020094871521,1.51600782093165)
--(axis cs:1.06168573467311,1.49246227741241)
--(axis cs:1.06582915782928,1.48790552692363)
--(axis cs:1.08417641522976,1.46733665466309)
--(axis cs:1.09145724773407,1.45914115989726)
--(axis cs:1.1062213172632,1.44221103191376)
--(axis cs:1.11708545684814,1.42969635088673)
--(axis cs:1.12783921230866,1.41708540916443)
--(axis cs:1.14271354675293,1.3995532991274)
--(axis cs:1.14904583980276,1.3919597864151)
--(axis cs:1.168341755867,1.36869112551122)
--(axis cs:1.16985631631044,1.36683416366577)
--(axis cs:1.19024437478612,1.34170854091644)
--(axis cs:1.19396984577179,1.33708894709287)
--(axis cs:1.21024612010748,1.31658291816711)
--(axis cs:1.21959793567657,1.30471711878418)
--(axis cs:1.22988936844482,1.29145729541779)
--(axis cs:1.24522614479065,1.27154612443864)
--(axis cs:1.24918376252002,1.26633167266846)
--(axis cs:1.26811357048751,1.24120604991913)
--(axis cs:1.27085423469543,1.23754098280585)
--(axis cs:1.2866769566046,1.2160804271698)
--(axis cs:1.29648244380951,1.20265991047554)
--(axis cs:1.30491924605466,1.19095480442047)
--(axis cs:1.32211053371429,1.16687401079421)
--(axis cs:1.32284675135412,1.16582918167114)
--(axis cs:1.34040853684951,1.14070355892181)
--(axis cs:1.34773874282837,1.13010715611275)
--(axis cs:1.35766514330652,1.11557793617249)
--(axis cs:1.37336683273315,1.09233914904888)
--(axis cs:1.37462654332925,1.09045231342316)
--(axis cs:1.39124397418808,1.06532669067383)
--(axis cs:1.39899492263794,1.05346929928471)
--(axis cs:1.40756973047471,1.04020094871521)
--(axis cs:1.42360907503033,1.01507532596588)
--(axis cs:1.42462313175201,1.01346982310085)
--(axis cs:1.43931791853512,0.989949762821198)
--(axis cs:1.4502512216568,0.972211068194321)
--(axis cs:1.4547570655547,0.964824140071869)
--(axis cs:1.46989438840794,0.93969851732254)
--(axis cs:1.47587943077087,0.929631273488918)
--(axis cs:1.48474368147301,0.914572834968567)
--(axis cs:1.499320701345,0.889447212219238)
--(axis cs:1.50150752067566,0.885628498960637)
--(axis cs:1.51359531076683,0.86432158946991)
--(axis cs:1.52713572978973,0.840064063151278)
--(axis cs:1.52761598609075,0.839195966720581)
--(axis cs:1.5413318836748,0.814070343971252)
--(axis cs:1.55276381969452,0.792766723941431)
--(axis cs:1.55479754962928,0.788944721221924)
--(axis cs:1.56797198981433,0.763819098472595)
--(axis cs:1.5783919095993,0.743590795629067)
--(axis cs:1.58089459762985,0.738693475723267)
--(axis cs:1.59353399880975,0.713567852973938)
--(axis cs:1.60402011871338,0.692327705828452)
--(axis cs:1.60592404769017,0.688442230224609)
--(axis cs:1.61803461963247,0.663316607475281)
--(axis cs:1.62964820861816,0.638732153466259)
--(axis cs:1.62990209367977,0.638190925121307)
--(axis cs:1.64149058626902,0.613065302371979)
--(axis cs:1.65283734157207,0.58793967962265)
--(axis cs:1.65527641773224,0.582437078926422)
--(axis cs:1.66391766985705,0.562814056873322)
--(axis cs:1.6747500587854,0.537688434123993)
--(axis cs:1.68090450763702,0.523111329831369)
--(axis cs:1.68533103530969,0.512562811374664)
--(axis cs:1.69565686509746,0.487437188625336)
--(axis cs:1.70574375225126,0.462311565876007)
--(axis cs:1.7065327167511,0.460305137992483)
--(axis cs:1.71557242391867,0.437185943126678)
--(axis cs:1.72516181547719,0.412060290575027)
--(axis cs:1.73216080665588,0.393274527977187)
--(axis cs:1.7345106039885,0.386934667825699)
--(axis cs:1.74361157064026,0.36180904507637)
--(axis cs:1.75247793474077,0.336683422327042)
--(axis cs:1.75778889656067,0.321246500265138)
--(axis cs:1.76110642729533,0.311557799577713)
--(axis cs:1.76949534284948,0.286432147026062)
--(axis cs:1.77765368028295,0.261306524276733)
--(axis cs:1.78341710567474,0.243059828353763)
--(axis cs:1.7855805589076,0.236180901527405)
--(axis cs:1.79327347330543,0.211055278778076)
--(axis cs:1.80074052369798,0.185929641127586)
--(axis cs:1.80798332521705,0.160804018378258)
--(axis cs:1.80904519557953,0.157013509532595)
--(axis cs:1.81499897613807,0.135678395628929)
--(axis cs:1.82179296375157,0.11055276542902)
--(axis cs:1.82836843878833,0.0854271352291107)
--(axis cs:1.8346734046936,0.0605153477788037)
--(axis cs:1.83472734053568,0.0603015087544918)
--(axis cs:1.84086856492331,0.0351758785545826)
--(axis cs:1.84679730238043,0.0100502511486411)
--(axis cs:1.85251610602904,-0.015075377188623)
--(axis cs:1.85802734095131,-0.0402010045945644)
--(axis cs:1.86030149459839,-0.050953052051809)
--(axis cs:1.86333259306592,-0.0653266310691833)
--(axis cs:1.8684343289275,-0.0904522612690926)
--(axis cs:1.87333595374454,-0.115577891469002)
--(axis cs:1.87803999081188,-0.14070351421833)
--(axis cs:1.88254923030056,-0.16582915186882)
--(axis cs:1.88592970371246,-0.185491854628894)
--(axis cs:1.88686651602356,-0.190954774618149)
--(axis cs:1.89099463464255,-0.216080397367477)
--(axis cs:1.89493649990178,-0.241206035017967)
--(axis cs:1.89869517440996,-0.266331672668457)
--(axis cs:1.90227381194672,-0.291457295417786)
--(axis cs:1.90567578369789,-0.316582918167114)
--(axis cs:1.9089041773083,-0.341708540916443)
--(axis cs:1.91155779361725,-0.363504261855619)
--(axis cs:1.91196235205014,-0.366834163665771)
--(axis cs:1.91485420430488,-0.3919597864151)
--(axis cs:1.91758262579658,-0.417085438966751)
--(axis cs:1.92015140426634,-0.44221106171608)
--(axis cs:1.92256380331323,-0.467336684465408)
--(axis cs:1.92482408222017,-0.492462307214737)
--(axis cs:1.92693556616493,-0.517587959766388)
--(axis cs:1.9289024290991,-0.542713582515717)
--(axis cs:1.93072851068241,-0.567839205265045)
--(axis cs:1.93241796034121,-0.592964828014374)
--(axis cs:1.93397474946206,-0.618090450763702)
--(axis cs:1.93540311638556,-0.643216073513031)
--(axis cs:1.9367074792485,-0.66834169626236)
--(axis cs:1.93718588352203,-0.67847761390898)
--(axis cs:1.93789219272132,-0.693467319011688)
--(axis cs:1.93896135997733,-0.718592941761017)
--(axis cs:1.93991973985481,-0.743718564510345)
--(axis cs:1.94077155645297,-0.768844246864319)
--(axis cs:1.94152182052165,-0.793969869613647)
--(axis cs:1.94217515464543,-0.819095492362976)
--(axis cs:1.94273642886606,-0.844221115112305)
--(axis cs:1.94321047099885,-0.869346737861633)
--(axis cs:1.94360241715556,-0.894472360610962)
--(axis cs:1.94391725497494,-0.919597983360291)
--(axis cs:1.94416038843786,-0.944723606109619)
--(axis cs:1.94433680709258,-0.969849228858948)
--(axis cs:1.94445179638351,-0.994974851608276)
--(axis cs:1.94451113078949,-1.0201004743576)
--(axis cs:1.94452007802482,-1.04522609710693)
--(axis cs:1.94448454539144,-1.07035171985626)
--(axis cs:1.94440990426767,-1.09547734260559)
--(axis cs:1.94430227457532,-1.12060296535492)
--(axis cs:1.9441673934502,-1.14572858810425)
--(axis cs:1.94401143100135,-1.17085433006287)
--(axis cs:1.943840315375,-1.19597995281219)
--(axis cs:1.94366033873269,-1.22110557556152)
--(axis cs:1.94347792433601,-1.24623119831085)
--(axis cs:1.94329941633734,-1.27135682106018)
--(axis cs:1.9431314198173,-1.29648244380951)
--(axis cs:1.94298074117208,-1.32160806655884)
--(axis cs:1.94285364448442,-1.34673368930817)
--(axis cs:1.94275722426319,-1.3718593120575)
--(axis cs:1.94269849361261,-1.39698493480682)
--(axis cs:1.94268471419383,-1.42211055755615)
--(axis cs:1.94272304391803,-1.44723618030548)
--(axis cs:1.94282057155066,-1.47236180305481)
--(axis cs:1.94298489984339,-1.49748742580414)
--(axis cs:1.94322363611791,-1.52261304855347)
--(axis cs:1.9435444745681,-1.5477386713028)
--(axis cs:1.94395529777011,-1.57286429405212)
--(axis cs:1.94446393415415,-1.59798991680145)
--(axis cs:1.94507873157365,-1.62311553955078)
--(axis cs:1.94580761157552,-1.64824116230011)
--(axis cs:1.946659269091,-1.67336678504944)
--(axis cs:1.94764208934453,-1.69849240779877)
--(axis cs:1.94876476277907,-1.72361814975739)
--(axis cs:1.95003593031301,-1.74874377250671)
--(axis cs:1.95146465659365,-1.77386939525604)
--(axis cs:1.95306017613065,-1.79899501800537)
--(axis cs:1.95483154417124,-1.8241206407547)
--(axis cs:1.95678843650792,-1.84924626350403)
--(axis cs:1.95894014273091,-1.87437188625336)
--(axis cs:1.9612965771455,-1.89949750900269)
--(axis cs:1.96281409263611,-1.91432592744355)
--(axis cs:1.96386657520662,-1.92462313175201)
--(axis cs:1.96665904392816,-1.94974875450134)
--(axis cs:1.96968587215008,-1.97487437725067)
--(axis cs:1.97295753664076,-2);

\path [draw=white!90.7035755478662!black, draw opacity=0.3, thick]
(axis cs:4.5,-0.482903267663375)
--(axis cs:4.4977424327746,-0.467336684465408)
--(axis cs:4.49413681037212,-0.44221106171608)
--(axis cs:4.4905740469555,-0.417085438966751)
--(axis cs:4.48705515422105,-0.3919597864151)
--(axis cs:4.48358089421038,-0.366834163665771)
--(axis cs:4.4801520360316,-0.341708540916443)
--(axis cs:4.47676925323793,-0.316582918167114)
--(axis cs:4.47437191009521,-0.298541006604369)
--(axis cs:4.47340137475448,-0.291457295417786)
--(axis cs:4.47000105690375,-0.266331672668457)
--(axis cs:4.4666507671074,-0.241206035017967)
--(axis cs:4.46335067553856,-0.216080397367477)
--(axis cs:4.4601010854823,-0.190954774618149)
--(axis cs:4.45690229713905,-0.16582915186882)
--(axis cs:4.45375442143308,-0.14070351421833)
--(axis cs:4.45065764528285,-0.115577891469002)
--(axis cs:4.44874382019043,-0.0998069764059873)
--(axis cs:4.44757342217051,-0.0904522612690926)
--(axis cs:4.4444773878714,-0.0653266310691833)
--(axis cs:4.44143453909591,-0.0402010045945644)
--(axis cs:4.43844462366835,-0.015075377188623)
--(axis cs:4.43550748440831,0.0100502511486411)
--(axis cs:4.43262277509296,0.0351758785545826)
--(axis cs:4.42979011225457,0.0603015087544918)
--(axis cs:4.42700904591064,0.0854271352291107)
--(axis cs:4.42427907770417,0.11055276542902)
--(axis cs:4.42311573028564,0.121441895770614)
--(axis cs:4.42154804569913,0.135678395628929)
--(axis cs:4.41882983804531,0.160804018378258)
--(axis cs:4.41616294288302,0.185929641127586)
--(axis cs:4.41354658647292,0.211055278778076)
--(axis cs:4.41097988893188,0.236180901527405)
--(axis cs:4.40846194980953,0.261306524276733)
--(axis cs:4.40599179494441,0.286432147026062)
--(axis cs:4.40356844033994,0.311557799577713)
--(axis cs:4.40119075954111,0.336683422327042)
--(axis cs:4.39885764354962,0.36180904507637)
--(axis cs:4.39748764038086,0.376823326362961)
--(axis cs:4.39653705152913,0.386934667825699)
--(axis cs:4.394214216547,0.412060290575027)
--(axis cs:4.39193405633518,0.437185943126678)
--(axis cs:4.38969508657656,0.462311565876007)
--(axis cs:4.38749595233065,0.487437188625336)
--(axis cs:4.38533483695977,0.512562811374664)
--(axis cs:4.38321068395822,0.537688434123993)
--(axis cs:4.38112167523142,0.562814056873322)
--(axis cs:4.37906620863057,0.58793967962265)
--(axis cs:4.37704256263263,0.613065302371979)
--(axis cs:4.37504898109859,0.638190925121307)
--(axis cs:4.3730837151777,0.663316607475281)
--(axis cs:4.37185907363892,0.679168205042586)
--(axis cs:4.37112135089852,0.688442230224609)
--(axis cs:4.36914418632731,0.713567852973938)
--(axis cs:4.36719086607551,0.738693475723267)
--(axis cs:4.36525944110922,0.763819098472595)
--(axis cs:4.36334781799663,0.788944721221924)
--(axis cs:4.3614539587874,0.814070343971252)
--(axis cs:4.35957572545899,0.839195966720581)
--(axis cs:4.35771092589133,0.86432158946991)
--(axis cs:4.35585731722981,0.889447212219238)
--(axis cs:4.35401278061194,0.914572834968567)
--(axis cs:4.35217517535428,0.93969851732254)
--(axis cs:4.35034209516395,0.964824140071869)
--(axis cs:4.34851118728991,0.989949762821198)
--(axis cs:4.34668014736843,1.01507532596588)
--(axis cs:4.34623098373413,1.02121386471347)
--(axis cs:4.34480176731388,1.04020094871521)
--(axis cs:4.3429041198947,1.06532669067383)
--(axis cs:4.34099918650559,1.09045231342316)
--(axis cs:4.3390845139423,1.11557793617249)
--(axis cs:4.33715748419457,1.14070355892181)
--(axis cs:4.33521551099763,1.16582918167114)
--(axis cs:4.333256026046,1.19095480442047)
--(axis cs:4.33127630790609,1.2160804271698)
--(axis cs:4.32927379148251,1.24120604991913)
--(axis cs:4.32724565676754,1.26633167266846)
--(axis cs:4.32518923384067,1.29145729541779)
--(axis cs:4.32310205217412,1.31658291816711)
--(axis cs:4.32098120188947,1.34170854091644)
--(axis cs:4.32060289382935,1.34610134626486)
--(axis cs:4.31876771987646,1.36683416366577)
--(axis cs:4.3165023075099,1.3919597864151)
--(axis cs:4.31419395492352,1.41708540916443)
--(axis cs:4.31183994782869,1.44221103191376)
--(axis cs:4.30943724270286,1.46733665466309)
--(axis cs:4.30698305374342,1.49246227741241)
--(axis cs:4.30447429853523,1.51758790016174)
--(axis cs:4.3019081894126,1.54271352291107)
--(axis cs:4.29928171139278,1.5678391456604)
--(axis cs:4.29659192887288,1.59296476840973)
--(axis cs:4.29497480392456,1.60768407985766)
--(axis cs:4.29380038733165,1.61809051036835)
--(axis cs:4.29088763708519,1.64321613311768)
--(axis cs:4.28790071891359,1.668341755867)
--(axis cs:4.28483702928035,1.69346737861633)
--(axis cs:4.28169335511022,1.71859300136566)
--(axis cs:4.27846655057535,1.74371862411499)
--(axis cs:4.27515347957524,1.76884424686432)
--(axis cs:4.27175119387435,1.79396986961365)
--(axis cs:4.26934671401978,1.81123623014568)
--(axis cs:4.26822295438771,1.81909549236298)
--(axis cs:4.2645228088402,1.8442211151123)
--(axis cs:4.26072181150649,1.86934673786163)
--(axis cs:4.25681681146079,1.89447236061096)
--(axis cs:4.25280463342154,1.91959798336029)
--(axis cs:4.24868207697437,1.94472360610962)
--(axis cs:4.24444595023265,1.96984922885895)
--(axis cs:4.24371862411499,1.97403361776058)
--(axis cs:4.23998249837439,1.99497485160828)
--(axis cs:4.23537412006862,2.02010059356689)
--(axis cs:4.23063989699787,2.04522609710693)
--(axis cs:4.22577657171951,2.07035183906555)
--(axis cs:4.22078108228824,2.09547734260559)
--(axis cs:4.21809053421021,2.10862688936013)
--(axis cs:4.21557576772314,2.12060308456421)
--(axis cs:4.21014647819879,2.14572858810425)
--(axis cs:4.20457205870202,2.17085433006287)
--(axis cs:4.1988493036666,2.19597983360291)
--(axis cs:4.19297498431648,2.22110557556152)
--(axis cs:4.19246244430542,2.22323331905447)
--(axis cs:4.18677831554532,2.24623107910156)
--(axis cs:4.18040451160175,2.27135682106018)
--(axis cs:4.17386588863846,2.29648232460022)
--(axis cs:4.16715920818752,2.32160806655884)
--(axis cs:4.16683435440063,2.3227899215479)
--(axis cs:4.16008213079618,2.34673357009888)
--(axis cs:4.15281679140303,2.3718593120575)
--(axis cs:4.14536993076318,2.39698481559753)
--(axis cs:4.14120626449585,2.41066488711021)
--(axis cs:4.1376321788521,2.42211055755615)
--(axis cs:4.12957508770735,2.44723629951477)
--(axis cs:4.12132276130358,2.47236180305481)
--(axis cs:4.11557769775391,2.48941770967111)
--(axis cs:4.11278889658407,2.49748754501343)
--(axis cs:4.10387264329036,2.52261304855347)
--(axis cs:4.09474707907253,2.54773879051208)
--(axis cs:4.08994960784912,2.56061820987352)
--(axis cs:4.08526962852441,2.57286429405212)
--(axis cs:4.0754241202953,2.59799003601074)
--(axis cs:4.06535533598453,2.62311553955078)
--(axis cs:4.06432151794434,2.62562785334928)
--(axis cs:4.05477467009969,2.6482412815094)
--(axis cs:4.04392784567649,2.67336678504944)
--(axis cs:4.03869342803955,2.68520180921585)
--(axis cs:4.03266213372572,2.69849252700806)
--(axis cs:4.02098828707548,2.7236180305481)
--(axis cs:4.01306533813477,2.74028745166514)
--(axis cs:4.00894099972156,2.74874377250671)
--(axis cs:3.99638916264029,2.77386927604675)
--(axis cs:3.98743724822998,2.79139903742311)
--(axis cs:3.98345652825895,2.79899501800537)
--(axis cs:3.96997418095001,2.82412052154541)
--(axis cs:3.9618091583252,2.83900623436725)
--(axis cs:3.95604464074657,2.84924626350403)
--(axis cs:3.94157748716671,2.87437176704407)
--(axis cs:3.93618083000183,2.88353468543211)
--(axis cs:3.92653141909401,2.89949750900269)
--(axis cs:3.91102387390128,2.92462301254272)
--(axis cs:3.91055274009705,2.92536829199292)
--(axis cs:3.89473285773065,2.94974875450134)
--(axis cs:3.88492465019226,2.96455527435447)
--(axis cs:3.87790707292924,2.97487425804138)
--(axis cs:3.86045493116712,3);

\path [draw=white!90.7035755478662!black, draw opacity=0.3, thick]
(axis cs:-0.600000023841858,2.12545969147052)
--(axis cs:-0.574371874332428,2.13376515570081)
--(axis cs:-0.548743724822998,2.14167919314053)
--(axis cs:-0.534908039307727,2.14572858810425)
--(axis cs:-0.523115575313568,2.14924974903799)
--(axis cs:-0.497487425804138,2.15647261195475)
--(axis cs:-0.471859306097031,2.16327416782632)
--(axis cs:-0.446231156587601,2.16964533811022)
--(axis cs:-0.440990034853203,2.17085433006287)
--(axis cs:-0.420603007078171,2.1756619288891)
--(axis cs:-0.394974887371063,2.18124586364979)
--(axis cs:-0.369346737861633,2.18636648492101)
--(axis cs:-0.343718588352203,2.19101424272968)
--(axis cs:-0.318090438842773,2.1951797586848)
--(axis cs:-0.312487987642627,2.19597983360291)
--(axis cs:-0.292462319135666,2.19891085180413)
--(axis cs:-0.266834169626236,2.20214785291057)
--(axis cs:-0.241206035017967,2.20486477189212)
--(axis cs:-0.215577885508537,2.20705070613247)
--(axis cs:-0.189949750900269,2.20869564667911)
--(axis cs:-0.164321601390839,2.20978889074725)
--(axis cs:-0.13869346678257,2.21031944679608)
--(axis cs:-0.113065324723721,2.21027639591162)
--(axis cs:-0.0874371826648712,2.20964839192177)
--(axis cs:-0.0618090443313122,2.20842361395804)
--(axis cs:-0.0361809059977531,2.20659092284066)
--(axis cs:-0.0105527639389038,2.20413793919175)
--(axis cs:0.015075377188623,2.2010519428465)
--(axis cs:0.0407035164535046,2.19732085175102)
--(axis cs:0.0485693816124889,2.19597983360291)
--(axis cs:0.0663316547870636,2.19299932998386)
--(axis cs:0.0919597968459129,2.18805219862077)
--(axis cs:0.117587938904762,2.18243783241456)
--(axis cs:0.143216073513031,2.17614280056118)
--(axis cs:0.162640081026081,2.17085433006287)
--(axis cs:0.168844223022461,2.1691904361323)
--(axis cs:0.19447235763073,2.1616615684314)
--(axis cs:0.22010050714016,2.15342947479586)
--(axis cs:0.242175388695969,2.14572858810425)
--(axis cs:0.245728641748428,2.14450655621747)
--(axis cs:0.271356791257858,2.13503081259639)
--(axis cs:0.296984910964966,2.12482964004327)
--(axis cs:0.306927903525394,2.12060308456421)
--(axis cs:0.322613060474396,2.11402434424471)
--(axis cs:0.348241209983826,2.1025687703015)
--(axis cs:0.363176631938653,2.09547734260559)
--(axis cs:0.373869359493256,2.09046349445567)
--(axis cs:0.399497479200363,2.07775156749892)
--(axis cs:0.413621417571803,2.07035183906555)
--(axis cs:0.425125628709793,2.06439446686986)
--(axis cs:0.450753778219223,2.05042091834777)
--(axis cs:0.459828290952687,2.04522609710693)
--(axis cs:0.476381897926331,2.03585170789452)
--(axis cs:0.50201004743576,2.02061222096696)
--(axis cs:0.502834501498448,2.02010059356689)
--(axis cs:0.52763819694519,2.0048619664017)
--(axis cs:0.543027847501953,1.99497485160828)
--(axis cs:0.55326634645462,1.9884570365874)
--(axis cs:0.57889449596405,1.97144550486372)
--(axis cs:0.581208960469307,1.96984922885895)
--(axis cs:0.604522585868835,1.95390453760551)
--(axis cs:0.617431666735651,1.94472360610962)
--(axis cs:0.630150735378265,1.93574648505453)
--(axis cs:0.652192147726218,1.91959798336029)
--(axis cs:0.655778884887695,1.91698816825714)
--(axis cs:0.681407034397125,1.89768326145055)
--(axis cs:0.685528644953337,1.89447236061096)
--(axis cs:0.707035183906555,1.87782086521935)
--(axis cs:0.717623580176942,1.86934673786163)
--(axis cs:0.732663333415985,1.85737551871388)
--(axis cs:0.748672014085307,1.8442211151123)
--(axis cs:0.758291482925415,1.83635432006388)
--(axis cs:0.778761004211901,1.81909549236298)
--(axis cs:0.7839195728302,1.81476365930953)
--(axis cs:0.807966148122751,1.79396986961365)
--(axis cs:0.80954772233963,1.79260691238151)
--(axis cs:0.83517587184906,1.76989606245104)
--(axis cs:0.836331263422493,1.76884424686432)
--(axis cs:0.86080402135849,1.74662727828205)
--(axis cs:0.863924728723292,1.74371862411499)
--(axis cs:0.88643217086792,1.72278601507184)
--(axis cs:0.890827743556575,1.71859300136566)
--(axis cs:0.91206032037735,1.69836978009142)
--(axis cs:0.917083410952938,1.69346737861633)
--(axis cs:0.93768846988678,1.67337604156112)
--(axis cs:0.942731338775917,1.668341755867)
--(axis cs:0.963316559791565,1.64779899744432)
--(axis cs:0.967806010208073,1.64321613311768)
--(axis cs:0.988944709300995,1.62163182741775)
--(axis cs:0.992337935996252,1.61809051036835)
--(axis cs:1.01457285881042,1.59486610221647)
--(axis cs:1.01635525241825,1.59296476840973)
--(axis cs:1.03987886292938,1.5678391456604)
--(axis cs:1.04020094871521,1.56749461654095)
--(axis cs:1.06290528044959,1.54271352291107)
--(axis cs:1.06582915782928,1.53951427742758)
--(axis cs:1.0854819889192,1.51758790016174)
--(axis cs:1.09145724773407,1.51090137978588)
--(axis cs:1.107628609491,1.49246227741241)
--(axis cs:1.11708545684814,1.4816406560197)
--(axis cs:1.12936173987146,1.46733665466309)
--(axis cs:1.14271354675293,1.4517156251617)
--(axis cs:1.15069693596066,1.44221103191376)
--(axis cs:1.168341755867,1.42110704788073)
--(axis cs:1.17164826601667,1.41708540916443)
--(axis cs:1.19220949876387,1.3919597864151)
--(axis cs:1.19396984577179,1.3897984771316)
--(axis cs:1.21237533326667,1.36683416366577)
--(axis cs:1.21959793567657,1.35776699870584)
--(axis cs:1.23219296314686,1.34170854091644)
--(axis cs:1.24522614479065,1.3249804033093)
--(axis cs:1.25167187637726,1.31658291816711)
--(axis cs:1.27082000707029,1.29145729541779)
--(axis cs:1.27085423469543,1.29141211726782)
--(axis cs:1.28958624005478,1.26633167266846)
--(axis cs:1.29648244380951,1.257022658218)
--(axis cs:1.3080399784656,1.24120604991913)
--(axis cs:1.32211053371429,1.22178229032356)
--(axis cs:1.32618688350504,1.2160804271698)
--(axis cs:1.34400360765544,1.19095480442047)
--(axis cs:1.34773874282837,1.18564226788275)
--(axis cs:1.36149485565675,1.16582918167114)
--(axis cs:1.37336683273315,1.14855478236979)
--(axis cs:1.3786978348919,1.14070355892181)
--(axis cs:1.39559294209977,1.11557793617249)
--(axis cs:1.39899492263794,1.11046963714731)
--(axis cs:1.41217322143769,1.09045231342316)
--(axis cs:1.42462313175201,1.0713188748051)
--(axis cs:1.42847943894881,1.06532669067383)
--(axis cs:1.44447919130724,1.04020094871521)
--(axis cs:1.4502512216568,1.03103135200149)
--(axis cs:1.46019038021577,1.01507532596588)
--(axis cs:1.47563630748554,0.989949762821197)
--(axis cs:1.47587943077087,0.98954999049073)
--(axis cs:1.49076746556025,0.964824140071869)
--(axis cs:1.50150752067566,0.94673125587225)
--(axis cs:1.5056426953309,0.93969851732254)
--(axis cs:1.52022926753057,0.914572834968567)
--(axis cs:1.52713572978973,0.902508006784437)
--(axis cs:1.53454533629042,0.889447212219238)
--(axis cs:1.54859301680426,0.86432158946991)
--(axis cs:1.55276381969452,0.85675578894452)
--(axis cs:1.56236213105778,0.839195966720581)
--(axis cs:1.57587573445832,0.814070343971252)
--(axis cs:1.5783919095993,0.809323824852754)
--(axis cs:1.5891087287354,0.788944721221924)
--(axis cs:1.60209305960254,0.763819098472595)
--(axis cs:1.60402011871338,0.760033052727271)
--(axis cs:1.61479994660957,0.738693475723267)
--(axis cs:1.62726066760255,0.713567852973938)
--(axis cs:1.62964820861816,0.708674684365132)
--(axis cs:1.63945064513112,0.688442230224609)
--(axis cs:1.65139337885666,0.663316607475281)
--(axis cs:1.65527641773224,0.655001265295644)
--(axis cs:1.66307456374425,0.638190925121307)
--(axis cs:1.67450541012924,0.613065302371979)
--(axis cs:1.68090450763702,0.598721740787197)
--(axis cs:1.68568512115895,0.58793967962265)
--(axis cs:1.69661025538415,0.562814056873322)
--(axis cs:1.7065327167511,0.539490733513935)
--(axis cs:1.70729510220691,0.537688434123993)
--(axis cs:1.71772168493723,0.512562811374664)
--(axis cs:1.72791019582425,0.487437188625336)
--(axis cs:1.73216080665588,0.476726952019376)
--(axis cs:1.73785186094257,0.462311565876007)
--(axis cs:1.74754967734594,0.437185943126678)
--(axis cs:1.75701185349658,0.412060290575027)
--(axis cs:1.75778889656067,0.409951132062488)
--(axis cs:1.76622788658168,0.386934667825699)
--(axis cs:1.77520896208659,0.36180904507637)
--(axis cs:1.78341710567474,0.338239592161144)
--(axis cs:1.78395668859578,0.336683422327042)
--(axis cs:1.79246475377634,0.311557799577713)
--(axis cs:1.80074240834068,0.286432147026062)
--(axis cs:1.80879117697798,0.261306524276733)
--(axis cs:1.80904519557953,0.260493002228676)
--(axis cs:1.81660696635916,0.236180901527405)
--(axis cs:1.82419647498506,0.211055278778076)
--(axis cs:1.83156144817466,0.185929641127586)
--(axis cs:1.8346734046936,0.175001293473427)
--(axis cs:1.83870225068017,0.160804018378258)
--(axis cs:1.84562070300603,0.135678395628929)
--(axis cs:1.85231986613682,0.11055276542902)
--(axis cs:1.8588018261872,0.0854271352291107)
--(axis cs:1.86030149459839,0.0794277272552524)
--(axis cs:1.86506808549159,0.0603015087544918)
--(axis cs:1.87112100414734,0.0351758785545826)
--(axis cs:1.87696261504681,0.0100502511486411)
--(axis cs:1.88259543428294,-0.015075377188623)
--(axis cs:1.88592970371246,-0.0304969699824526)
--(axis cs:1.88802237656826,-0.0402010045945644)
--(axis cs:1.89324580354782,-0.0653266310691833)
--(axis cs:1.89826738821252,-0.0904522612690926)
--(axis cs:1.90308997350928,-0.115577891469002)
--(axis cs:1.90771602538712,-0.14070351421833)
--(axis cs:1.91155779361725,-0.162472908604233)
--(axis cs:1.91214882265331,-0.16582915186882)
--(axis cs:1.91639240429313,-0.190954774618149)
--(axis cs:1.92044771992727,-0.216080397367477)
--(axis cs:1.92431797331614,-0.241206035017967)
--(axis cs:1.92800603606664,-0.266331672668457)
--(axis cs:1.93151524527381,-0.291457295417786)
--(axis cs:1.93484877266568,-0.316582918167114)
--(axis cs:1.93718588352203,-0.335147996022781)
--(axis cs:1.93801036359068,-0.341708540916443)
--(axis cs:1.94100416679018,-0.366834163665771)
--(axis cs:1.9438321918413,-0.3919597864151)
--(axis cs:1.94649772914473,-0.417085438966751)
--(axis cs:1.94900449762968,-0.44221106171608)
--(axis cs:1.95135619013971,-0.467336684465408)
--(axis cs:1.95355664178422,-0.492462307214737)
--(axis cs:1.95560948856459,-0.517587959766388)
--(axis cs:1.95751897021355,-0.542713582515717)
--(axis cs:1.9592885373429,-0.567839205265045)
--(axis cs:1.96092265009585,-0.592964828014374)
--(axis cs:1.96242511386776,-0.618090450763702)
--(axis cs:1.96281409263611,-0.625187726294408)
--(axis cs:1.96380090568697,-0.643216073513031)
--(axis cs:1.96505382683798,-0.66834169626236)
--(axis cs:1.96618780968664,-0.693467319011688)
--(axis cs:1.96720741171967,-0.718592941761017)
--(axis cs:1.96811732433012,-0.743718564510345)
--(axis cs:1.96892176320144,-0.768844246864319)
--(axis cs:1.96962567264871,-0.793969869613647)
--(axis cs:1.97023357010676,-0.819095492362976)
--(axis cs:1.97075058717003,-0.844221115112305)
--(axis cs:1.97118141180933,-0.869346737861633)
--(axis cs:1.97153122352813,-0.894472360610962)
--(axis cs:1.9718051449226,-0.919597983360291)
--(axis cs:1.97200805196097,-0.944723606109619)
--(axis cs:1.97214560811765,-0.969849228858948)
--(axis cs:1.97222267040799,-0.994974851608276)
--(axis cs:1.97224520094318,-1.0201004743576)
--(axis cs:1.97221842709315,-1.04522609710693)
--(axis cs:1.97214806631689,-1.07035171985626)
--(axis cs:1.97203986351741,-1.09547734260559)
--(axis cs:1.9718995943178,-1.12060296535492)
--(axis cs:1.97173318019877,-1.14572858810425)
--(axis cs:1.97154674989568,-1.17085433006287)
--(axis cs:1.97134626298066,-1.19597995281219)
--(axis cs:1.97113789266963,-1.22110557556152)
--(axis cs:1.97092813462247,-1.24623119831085)
--(axis cs:1.9707232802842,-1.27135682106018)
--(axis cs:1.97053008455844,-1.29648244380951)
--(axis cs:1.9703547997525,-1.32160806655884)
--(axis cs:1.97020433566649,-1.34673368930817)
--(axis cs:1.97008560655359,-1.3718593120575)
--(axis cs:1.9700053775237,-1.39698493480682)
--(axis cs:1.9699710830992,-1.42211055755615)
--(axis cs:1.96998978729377,-1.44723618030548)
--(axis cs:1.97006867632319,-1.47236180305481)
--(axis cs:1.97021538881273,-1.49748742580414)
--(axis cs:1.97043730409039,-1.52261304855347)
--(axis cs:1.97074218439767,-1.5477386713028)
--(axis cs:1.97113817185504,-1.57286429405212)
--(axis cs:1.9716326085177,-1.59798991680145)
--(axis cs:1.97223397828877,-1.62311553955078)
--(axis cs:1.97295037361354,-1.64824116230011)
--(axis cs:1.973790200453,-1.67336678504944)
--(axis cs:1.97476214208742,-1.69849240779877)
--(axis cs:1.975874405488,-1.72361814975739)
--(axis cs:1.97713600963733,-1.74874377250671)
--(axis cs:1.97855587122456,-1.77386939525604)
--(axis cs:1.98014311149365,-1.79899501800537)
--(axis cs:1.98190694682247,-1.8241206407547)
--(axis cs:1.98385680092921,-1.84924626350403)
--(axis cs:1.98600213950583,-1.87437188625336)
--(axis cs:1.98835270446408,-1.89949750900269)
--(axis cs:1.98844218254089,-1.90037366694516)
--(axis cs:1.99091653915982,-1.92462313175201)
--(axis cs:1.99370528073845,-1.94974875450134)
--(axis cs:1.99672891410907,-1.97487437725067)
--(axis cs:1.99999790681612,-2);

\path [draw=white!89.2733564013841!black, draw opacity=0.3, thick]
(axis cs:4.5,-0.573281270485738)
--(axis cs:4.4991854224776,-0.567839205265045)
--(axis cs:4.49545411515269,-0.542713582515717)
--(axis cs:4.49176122943376,-0.517587959766388)
--(axis cs:4.48810822864581,-0.492462307214737)
--(axis cs:4.48449607105078,-0.467336684465408)
--(axis cs:4.48092587390142,-0.44221106171608)
--(axis cs:4.47739863099812,-0.417085438966751)
--(axis cs:4.47437191009521,-0.395261578089912)
--(axis cs:4.4738995853283,-0.3919597864151)
--(axis cs:4.47034346086782,-0.366834163665771)
--(axis cs:4.46683478547966,-0.341708540916443)
--(axis cs:4.46337435707741,-0.316582918167114)
--(axis cs:4.45996275145199,-0.291457295417786)
--(axis cs:4.456600283366,-0.266331672668457)
--(axis cs:4.45328786994497,-0.241206035017967)
--(axis cs:4.4500256262508,-0.216080397367477)
--(axis cs:4.44874382019043,-0.20606976681591)
--(axis cs:4.44674773237814,-0.190954774618149)
--(axis cs:4.443478825478,-0.16582915186882)
--(axis cs:4.44026310898176,-0.14070351421833)
--(axis cs:4.43710073515173,-0.115577891469002)
--(axis cs:4.4339916240947,-0.0904522612690926)
--(axis cs:4.43093588707421,-0.0653266310691833)
--(axis cs:4.42793328709129,-0.0402010045945644)
--(axis cs:4.42498362465014,-0.015075377188623)
--(axis cs:4.42311573028564,0.0011082413398643)
--(axis cs:4.42205145640659,0.0100502511486411)
--(axis cs:4.41910978398295,0.0351758785545826)
--(axis cs:4.41622241176045,0.0603015087544918)
--(axis cs:4.41338887480183,0.0854271352291107)
--(axis cs:4.41060862954797,0.11055276542902)
--(axis cs:4.40788084332302,0.135678395628929)
--(axis cs:4.40520529206164,0.160804018378258)
--(axis cs:4.4025809800612,0.185929641127586)
--(axis cs:4.40000721432332,0.211055278778076)
--(axis cs:4.39748764038086,0.236135145666693)
--(axis cs:4.39748290158734,0.236180901527405)
--(axis cs:4.3949231809195,0.261306524276733)
--(axis cs:4.39241325071429,0.286432147026062)
--(axis cs:4.38995211875192,0.311557799577713)
--(axis cs:4.38753861103156,0.336683422327042)
--(axis cs:4.38517155827266,0.36180904507637)
--(axis cs:4.3828497416342,0.386934667825699)
--(axis cs:4.38057179337527,0.412060290575027)
--(axis cs:4.37833647413289,0.437185943126678)
--(axis cs:4.37614229759732,0.462311565876007)
--(axis cs:4.3739878525476,0.487437188625336)
--(axis cs:4.37187134847164,0.512562811374664)
--(axis cs:4.37185907363892,0.512710630984675)
--(axis cs:4.36972216483352,0.537688434123993)
--(axis cs:4.36760917003912,0.562814056873322)
--(axis cs:4.36553118264568,0.58793967962265)
--(axis cs:4.36348639750627,0.613065302371979)
--(axis cs:4.36147299062753,0.638190925121307)
--(axis cs:4.35948912712863,0.663316607475281)
--(axis cs:4.35753298734747,0.688442230224609)
--(axis cs:4.3556026036457,0.713567852973938)
--(axis cs:4.35369598722962,0.738693475723267)
--(axis cs:4.35181116041533,0.763819098472595)
--(axis cs:4.34994608209955,0.788944721221924)
--(axis cs:4.34809863246081,0.814070343971252)
--(axis cs:4.34626672567691,0.839195966720581)
--(axis cs:4.34623098373413,0.839688091429579)
--(axis cs:4.34438920992873,0.86432158946991)
--(axis cs:4.3425223031658,0.889447212219238)
--(axis cs:4.34066515587721,0.914572834968567)
--(axis cs:4.33881534277439,0.93969851732254)
--(axis cs:4.33697046798361,0.964824140071869)
--(axis cs:4.3351280585806,0.989949762821198)
--(axis cs:4.33328578758357,1.01507532596588)
--(axis cs:4.33144107587709,1.04020094871521)
--(axis cs:4.32959158620839,1.06532669067383)
--(axis cs:4.3277346741725,1.09045231342316)
--(axis cs:4.3258678857686,1.11557793617249)
--(axis cs:4.32398860221418,1.14070355892181)
--(axis cs:4.32209428774983,1.16582918167114)
--(axis cs:4.32060289382935,1.1854123006499)
--(axis cs:4.32016874280541,1.19095480442047)
--(axis cs:4.3181742768275,1.2160804271698)
--(axis cs:4.31615651231236,1.24120604991913)
--(axis cs:4.31411266062442,1.26633167266846)
--(axis cs:4.31203977439845,1.29145729541779)
--(axis cs:4.30993546687566,1.31658291816711)
--(axis cs:4.30779670200825,1.34170854091644)
--(axis cs:4.30562058824369,1.36683416366577)
--(axis cs:4.30340441424655,1.3919597864151)
--(axis cs:4.30114511000826,1.41708540916443)
--(axis cs:4.29884001168429,1.44221103191376)
--(axis cs:4.29648604980319,1.46733665466309)
--(axis cs:4.29497480392456,1.48309923540263)
--(axis cs:4.29405220507732,1.49246227741241)
--(axis cs:4.29151442202431,1.51758790016174)
--(axis cs:4.2889178691828,1.54271352291107)
--(axis cs:4.28625943545934,1.5678391456604)
--(axis cs:4.28353606720146,1.59296476840973)
--(axis cs:4.28074469574389,1.61809051036835)
--(axis cs:4.2778823658682,1.64321613311768)
--(axis cs:4.27494572994362,1.668341755867)
--(axis cs:4.27193213355487,1.69346737861633)
--(axis cs:4.26934671401978,1.71445127908818)
--(axis cs:4.268822538027,1.71859300136566)
--(axis cs:4.26554679995897,1.74371862411499)
--(axis cs:4.26218263981054,1.76884424686432)
--(axis cs:4.25872699550587,1.79396986961365)
--(axis cs:4.25517659278508,1.81909549236298)
--(axis cs:4.25152832906425,1.8442211151123)
--(axis cs:4.24777900203112,1.86934673786163)
--(axis cs:4.24392546089358,1.89447236061096)
--(axis cs:4.24371862411499,1.89577946854407)
--(axis cs:4.23984880894639,1.91959798336029)
--(axis cs:4.23565263092121,1.94472360610962)
--(axis cs:4.23134007399949,1.96984922885895)
--(axis cs:4.22690792861448,1.99497485160828)
--(axis cs:4.22235281732782,2.02010059356689)
--(axis cs:4.21809053421021,2.04297098794642)
--(axis cs:4.21765909226787,2.04522609710693)
--(axis cs:4.21270109325095,2.07035183906555)
--(axis cs:4.20760786015762,2.09547734260559)
--(axis cs:4.20237583688364,2.12060308456421)
--(axis cs:4.19700179027079,2.14572858810425)
--(axis cs:4.19246244430542,2.16637752068134)
--(axis cs:4.1914523220058,2.17085433006287)
--(axis cs:4.18561110287235,2.19597983360291)
--(axis cs:4.17961472289606,2.22110557556152)
--(axis cs:4.17345981743855,2.24623107910156)
--(axis cs:4.16714319361238,2.27135682106018)
--(axis cs:4.16683435440063,2.27254909801319)
--(axis cs:4.16047248314983,2.29648232460022)
--(axis cs:4.15362034943209,2.32160806655884)
--(axis cs:4.14659291494061,2.34673357009888)
--(axis cs:4.14120626449585,2.36549467370252)
--(axis cs:4.13933097131606,2.3718593120575)
--(axis cs:4.13171712121734,2.39698481559753)
--(axis cs:4.12391398641608,2.42211055755615)
--(axis cs:4.11591866041797,2.44723629951477)
--(axis cs:4.11557769775391,2.44827769284432)
--(axis cs:4.10748661704025,2.47236180305481)
--(axis cs:4.09884095340353,2.49748754501343)
--(axis cs:4.08998906427904,2.52261304855347)
--(axis cs:4.08994960784912,2.52272195025436)
--(axis cs:4.08064925832528,2.54773879051208)
--(axis cs:4.07109122962353,2.57286429405212)
--(axis cs:4.06432151794434,2.59023356866565)
--(axis cs:4.06121921695863,2.59799003601074)
--(axis cs:4.05090804574941,2.62311553955078)
--(axis cs:4.04036546210479,2.6482412815094)
--(axis cs:4.03869342803955,2.65212348199695)
--(axis cs:4.02930473444674,2.67336678504944)
--(axis cs:4.01794932718382,2.69849252700806)
--(axis cs:4.01306533813477,2.70903996841038)
--(axis cs:4.0061376162035,2.7236180305481)
--(axis cs:3.99391848243669,2.74874377250671)
--(axis cs:3.98743724822998,2.76176492054286)
--(axis cs:3.98125359539798,2.77386927604675)
--(axis cs:3.9681185131772,2.79899501800537)
--(axis cs:3.9618091583252,2.81079043437267)
--(axis cs:3.95449041652043,2.82412052154541)
--(axis cs:3.94038522420635,2.84924626350403)
--(axis cs:3.93618083000183,2.85656277570571)
--(axis cs:3.92567575732185,2.87437176704407)
--(axis cs:3.91055274009705,2.89948437372907)
--(axis cs:3.91054461838625,2.89949750900269)
--(axis cs:3.89462738625611,2.92462301254272)
--(axis cs:3.88492465019226,2.93962454481162)
--(axis cs:3.87820110139247,2.94974875450134)
--(axis cs:3.86115283090703,2.97487425804138)
--(axis cs:3.85929656028748,2.97754774398413)
--(axis cs:3.84328849444609,3);

\path [draw=white!89.2733564013841!black, draw opacity=0.3, thick]
(axis cs:-0.600000023841858,2.17237794264904)
--(axis cs:-0.574371874332428,2.18114204785783)
--(axis cs:-0.548743724822998,2.18951026985106)
--(axis cs:-0.527907734224366,2.19597983360291)
--(axis cs:-0.523115575313568,2.1975015472972)
--(axis cs:-0.497487425804138,2.20519228958348)
--(axis cs:-0.471859306097031,2.21245534589676)
--(axis cs:-0.446231156587601,2.21928141455152)
--(axis cs:-0.438879084088867,2.22110557556152)
--(axis cs:-0.420603007078171,2.22575376135564)
--(axis cs:-0.394974887371063,2.231799971137)
--(axis cs:-0.369346737861633,2.23737307507502)
--(axis cs:-0.343718588352203,2.24246423402543)
--(axis cs:-0.322704171997526,2.24623107910156)
--(axis cs:-0.318090438842773,2.24708093751885)
--(axis cs:-0.292462319135666,2.25126877185619)
--(axis cs:-0.266834169626236,2.25493310381197)
--(axis cs:-0.241206035017967,2.25806348290635)
--(axis cs:-0.215577885508537,2.26064839345001)
--(axis cs:-0.189949750900269,2.26267644564776)
--(axis cs:-0.164321601390839,2.26413608473497)
--(axis cs:-0.13869346678257,2.26501583908826)
--(axis cs:-0.113065324723721,2.26530287953491)
--(axis cs:-0.0874371826648712,2.26498536062303)
--(axis cs:-0.0618090443313122,2.26405082654029)
--(axis cs:-0.0361809059977531,2.26248571497772)
--(axis cs:-0.0105527639389038,2.26027749249919)
--(axis cs:0.015075377188623,2.25741235500848)
--(axis cs:0.0407035164535046,2.25387547807984)
--(axis cs:0.0663316547870636,2.24965333087811)
--(axis cs:0.0841886224058043,2.24623107910156)
--(axis cs:0.0919597968459129,2.24476916518224)
--(axis cs:0.117587938904762,2.2392766610529)
--(axis cs:0.143216073513031,2.23307428943798)
--(axis cs:0.168844223022461,2.22614758489877)
--(axis cs:0.185741264875268,2.22110557556152)
--(axis cs:0.19447235763073,2.21854594858707)
--(axis cs:0.22010050714016,2.21033393580327)
--(axis cs:0.245728641748428,2.20137351110665)
--(axis cs:0.259990274609121,2.19597983360291)
--(axis cs:0.271356791257858,2.19175257574377)
--(axis cs:0.296984910964966,2.18150171208281)
--(axis cs:0.321742113309302,2.17085433006287)
--(axis cs:0.322613060474396,2.17048560848276)
--(axis cs:0.348241209983826,2.15894606886029)
--(axis cs:0.373869359493256,2.14662370971542)
--(axis cs:0.375630359851182,2.14572858810425)
--(axis cs:0.399497479200363,2.13377564682257)
--(axis cs:0.424291309948976,2.12060308456421)
--(axis cs:0.425125628709793,2.12016588643559)
--(axis cs:0.450753778219223,2.10604682928908)
--(axis cs:0.468951620318289,2.09547734260559)
--(axis cs:0.476381897926331,2.09121693300014)
--(axis cs:0.50201004743576,2.07580635432856)
--(axis cs:0.510672484778144,2.07035183906555)
--(axis cs:0.52763819694519,2.0597961802729)
--(axis cs:0.550011005477406,2.04522609710693)
--(axis cs:0.55326634645462,2.04312938512959)
--(axis cs:0.57889449596405,2.02593258204442)
--(axis cs:0.587237329637325,2.02010059356689)
--(axis cs:0.604522585868835,2.00814035477735)
--(axis cs:0.622805398353054,1.99497485160828)
--(axis cs:0.630150735378265,1.9897347774611)
--(axis cs:0.655778884887695,1.97074918344122)
--(axis cs:0.656952191495283,1.96984922885895)
--(axis cs:0.681407034397125,1.95125269825701)
--(axis cs:0.689696005973081,1.94472360610962)
--(axis cs:0.707035183906555,1.93117151725428)
--(axis cs:0.721351924624526,1.91959798336029)
--(axis cs:0.732663333415985,1.91051779036164)
--(axis cs:0.75201506503393,1.89447236061096)
--(axis cs:0.758291482925415,1.88930072788043)
--(axis cs:0.781767822930693,1.86934673786163)
--(axis cs:0.7839195728302,1.86752794520362)
--(axis cs:0.80954772233963,1.84521722488071)
--(axis cs:0.810659986309439,1.8442211151123)
--(axis cs:0.83517587184906,1.82237184592094)
--(axis cs:0.838751397391366,1.81909549236298)
--(axis cs:0.86080402135849,1.79897175219314)
--(axis cs:0.866140870017722,1.79396986961365)
--(axis cs:0.88643217086792,1.77501781336428)
--(axis cs:0.892874156104662,1.76884424686432)
--(axis cs:0.91206032037735,1.75050948521567)
--(axis cs:0.918992831144458,1.74371862411499)
--(axis cs:0.93768846988678,1.72544478693488)
--(axis cs:0.944533068595192,1.71859300136566)
--(axis cs:0.963316559791565,1.69981918735891)
--(axis cs:0.969527318382895,1.69346737861633)
--(axis cs:0.988944709300995,1.67362784054859)
--(axis cs:0.994005010367235,1.668341755867)
--(axis cs:1.01457285881042,1.64686338802138)
--(axis cs:1.01799173885015,1.64321613311768)
--(axis cs:1.04020094871521,1.61951734715799)
--(axis cs:1.04151090767304,1.61809051036835)
--(axis cs:1.06456721803248,1.59296476840973)
--(axis cs:1.06582915782928,1.59158813932507)
--(axis cs:1.08717458715629,1.5678391456604)
--(axis cs:1.09145724773407,1.56306492996263)
--(axis cs:1.10937012655289,1.54271352291107)
--(axis cs:1.11708545684814,1.53392574944146)
--(axis cs:1.13116925175277,1.51758790016174)
--(axis cs:1.14271354675293,1.50415511246824)
--(axis cs:1.15258681071192,1.49246227741241)
--(axis cs:1.168341755867,1.47373603000704)
--(axis cs:1.17363510231577,1.46733665466309)
--(axis cs:1.19396984577179,1.44265107982119)
--(axis cs:1.19432645184653,1.44221103191376)
--(axis cs:1.21462064202462,1.41708540916443)
--(axis cs:1.21959793567657,1.41089174535711)
--(axis cs:1.23457563765696,1.3919597864151)
--(axis cs:1.24522614479065,1.37842037190357)
--(axis cs:1.25420370708528,1.36683416366577)
--(axis cs:1.27085423469543,1.34521109953798)
--(axis cs:1.27351254278123,1.34170854091644)
--(axis cs:1.29247468930084,1.31658291816711)
--(axis cs:1.29648244380951,1.31123789420163)
--(axis cs:1.31110999024485,1.29145729541779)
--(axis cs:1.32211053371429,1.27646562315378)
--(axis cs:1.32944815650738,1.26633167266846)
--(axis cs:1.34749174057873,1.24120604991913)
--(axis cs:1.34773874282837,1.24085980296413)
--(axis cs:1.36519222932892,1.2160804271698)
--(axis cs:1.37336683273315,1.20436646013984)
--(axis cs:1.38261263458192,1.19095480442047)
--(axis cs:1.39899492263794,1.16695738724776)
--(axis cs:1.39975616946329,1.16582918167114)
--(axis cs:1.41657443788775,1.14070355892181)
--(axis cs:1.42462313175201,1.12855145463309)
--(axis cs:1.43312079114335,1.11557793617249)
--(axis cs:1.44939679140387,1.09045231342316)
--(axis cs:1.4502512216568,1.08912098791764)
--(axis cs:1.4653613104607,1.06532669067383)
--(axis cs:1.47587943077087,1.04855801618682)
--(axis cs:1.48106867205895,1.04020094871521)
--(axis cs:1.49649375566124,1.01507532596588)
--(axis cs:1.50150752067566,1.00681156654917)
--(axis cs:1.51164035438531,0.989949762821198)
--(axis cs:1.52653359779158,0.964824140071869)
--(axis cs:1.52713572978973,0.963796744910694)
--(axis cs:1.54113155044286,0.93969851732254)
--(axis cs:1.55276381969452,0.919368734654079)
--(axis cs:1.55548438592491,0.914572834968567)
--(axis cs:1.56955630527849,0.889447212219238)
--(axis cs:1.5783919095993,0.873430289018854)
--(axis cs:1.58337598393644,0.86432158946991)
--(axis cs:1.59692807376736,0.839195966720581)
--(axis cs:1.60402011871338,0.825841535642423)
--(axis cs:1.61022376645725,0.814070343971252)
--(axis cs:1.62325994988781,0.788944721221924)
--(axis cs:1.62964820861816,0.776430579211029)
--(axis cs:1.63604024716784,0.763819098472595)
--(axis cs:1.64856455254224,0.738693475723267)
--(axis cs:1.65527641773224,0.724993722108543)
--(axis cs:1.66083688134409,0.713567852973938)
--(axis cs:1.67285417921328,0.688442230224609)
--(axis cs:1.68090450763702,0.67129247926161)
--(axis cs:1.68462522925788,0.663316607475281)
--(axis cs:1.69614051549642,0.638190925121307)
--(axis cs:1.7065327167511,0.615044813567053)
--(axis cs:1.70741636192825,0.613065302371979)
--(axis cs:1.7184347302563,0.58793967962265)
--(axis cs:1.72921589647,0.562814056873322)
--(axis cs:1.73216080665588,0.555815466246838)
--(axis cs:1.73974804082969,0.537688434123993)
--(axis cs:1.75003897281713,0.512562811374664)
--(axis cs:1.75778889656067,0.493212932235008)
--(axis cs:1.76009096071156,0.487437188625336)
--(axis cs:1.76989794686331,0.462311565876007)
--(axis cs:1.77946998804749,0.437185943126678)
--(axis cs:1.78341710567474,0.426587197252132)
--(axis cs:1.78880335980073,0.412060290575027)
--(axis cs:1.79789972310971,0.386934667825699)
--(axis cs:1.80676386715952,0.36180904507637)
--(axis cs:1.80904519557953,0.355185858947482)
--(axis cs:1.81539318273716,0.336683422327042)
--(axis cs:1.82379114012754,0.311557799577713)
--(axis cs:1.83196001311242,0.286432147026062)
--(axis cs:1.8346734046936,0.277865859110763)
--(axis cs:1.83990022989997,0.261306524276733)
--(axis cs:1.84761327927692,0.236180901527405)
--(axis cs:1.85510151712822,0.211055278778076)
--(axis cs:1.86030149459839,0.193087796236845)
--(axis cs:1.86236679390812,0.185929641127586)
--(axis cs:1.86941080497387,0.160804018378258)
--(axis cs:1.87623483503682,0.135678395628929)
--(axis cs:1.88284085950114,0.11055276542902)
--(axis cs:1.88592970371246,0.0984260195186068)
--(axis cs:1.88923200650049,0.0854271352291107)
--(axis cs:1.89541016587489,0.0603015087544918)
--(axis cs:1.90137586238407,0.0351758785545826)
--(axis cs:1.90713148975252,0.0100502511486411)
--(axis cs:1.91155779361725,-0.00998336514299535)
--(axis cs:1.91268039709384,-0.015075377188623)
--(axis cs:1.91802668331823,-0.0402010045945644)
--(axis cs:1.92316966718887,-0.0653266310691833)
--(axis cs:1.92811195156975,-0.0904522612690926)
--(axis cs:1.93285627560799,-0.115577891469002)
--(axis cs:1.93718588352203,-0.139489255465392)
--(axis cs:1.93740536504625,-0.14070351421833)
--(axis cs:1.94176580599271,-0.16582915186882)
--(axis cs:1.94593596165954,-0.190954774618149)
--(axis cs:1.94991900503483,-0.216080397367477)
--(axis cs:1.95371792112758,-0.241206035017967)
--(axis cs:1.95733566677775,-0.266331672668457)
--(axis cs:1.9607755396415,-0.291457295417786)
--(axis cs:1.96281409263611,-0.307129484139793)
--(axis cs:1.96404214406626,-0.316582918167114)
--(axis cs:1.96713941949047,-0.341708540916443)
--(axis cs:1.97006818187432,-0.366834163665771)
--(axis cs:1.97283206519144,-0.3919597864151)
--(axis cs:1.97543474846651,-0.417085438966751)
--(axis cs:1.97787935336667,-0.44221106171608)
--(axis cs:1.98017008398325,-0.467336684465408)
--(axis cs:1.9823104395255,-0.492462307214737)
--(axis cs:1.98430424029889,-0.517587959766388)
--(axis cs:1.98615568100392,-0.542713582515717)
--(axis cs:1.98786834203458,-0.567839205265045)
--(axis cs:1.98844218254089,-0.576963344679225)
--(axis cs:1.98944767132682,-0.592964828014374)
--(axis cs:1.99089685879158,-0.618090450763702)
--(axis cs:1.99221953391254,-0.643216073513031)
--(axis cs:1.99342003737809,-0.66834169626236)
--(axis cs:1.99450265160133,-0.693467319011688)
--(axis cs:1.99547195600291,-0.718592941761017)
--(axis cs:1.99633249581237,-0.743718564510345)
--(axis cs:1.99708855581007,-0.768844246864319)
--(axis cs:1.997745174454,-0.793969869613647)
--(axis cs:1.99830683817597,-0.819095492362976)
--(axis cs:1.99877856556779,-0.844221115112305)
--(axis cs:1.99916520321831,-0.869346737861633)
--(axis cs:1.99947195694329,-0.894472360610962)
--(axis cs:1.99970364548828,-0.919597983360291)
--(axis cs:1.99986554111476,-0.944723606109619)
--(axis cs:1.99996305628113,-0.969849228858948)
--(axis cs:2.00000125381743,-0.994974851608276)
--(axis cs:1.99998589513906,-1.0201004743576)
--(axis cs:1.99992227462076,-1.04522609710693)
--(axis cs:1.99981603436894,-1.07035171985626)
--(axis cs:1.99967315387212,-1.09547734260559)
--(axis cs:1.99949924373618,-1.12060296535492)
--(axis cs:1.99930015572963,-1.14572858810425)
--(axis cs:1.99908208518073,-1.17085433006287)
--(axis cs:1.99885109850531,-1.19597995281219)
--(axis cs:1.99861316595308,-1.22110557556152)
--(axis cs:1.99837482260928,-1.24623119831085)
--(axis cs:1.99814250646524,-1.27135682106018)
--(axis cs:1.99792277003919,-1.29648244380951)
--(axis cs:1.99772202415179,-1.32160806655884)
--(axis cs:1.99754712102686,-1.34673368930817)
--(axis cs:1.99740485974795,-1.3718593120575)
--(axis cs:1.9973022549022,-1.39698493480682)
--(axis cs:1.99724647381349,-1.42211055755615)
--(axis cs:1.9972445709991,-1.44723618030548)
--(axis cs:1.99730401096066,-1.47236180305481)
--(axis cs:1.99743209621175,-1.49748742580414)
--(axis cs:1.99763633850777,-1.52261304855347)
--(axis cs:1.99792452189457,-1.5477386713028)
--(axis cs:1.99830454393325,-1.57286429405212)
--(axis cs:1.99878413190668,-1.59798991680145)
--(axis cs:1.99937135707122,-1.62311553955078)
--(axis cs:2.000074555952,-1.64824116230011)
--(axis cs:2.00090198214109,-1.67336678504944)
--(axis cs:2.00186213831565,-1.69849240779877)
--(axis cs:2.00296368547499,-1.72361814975739)
--(axis cs:2.00421528497399,-1.74874377250671)
--(axis cs:2.0056258966798,-1.77386939525604)
--(axis cs:2.00720460103163,-1.79899501800537)
--(axis cs:2.00896054497422,-1.8241206407547)
--(axis cs:2.01090347438025,-1.84924626350403)
--(axis cs:2.01304224433744,-1.87437188625336)
--(axis cs:2.01407027244568,-1.88538693274302)
--(axis cs:2.01538658644074,-1.89949750900269)
--(axis cs:2.01794621823507,-1.92462313175201)
--(axis cs:2.02073110239241,-1.94974875450134)
--(axis cs:2.02375199147218,-1.97487437725067)
--(axis cs:2.02701866084846,-2);

\path [draw=white!87.843137254902!black, draw opacity=0.3, thick]
(axis cs:4.5,-0.662194787924658)
--(axis cs:4.49710371725464,-0.643216073513031)
--(axis cs:4.49330010985752,-0.618090450763702)
--(axis cs:4.48953087532314,-0.592964828014374)
--(axis cs:4.48579754724046,-0.567839205265045)
--(axis cs:4.48210154938113,-0.542713582515717)
--(axis cs:4.47844402495151,-0.517587959766388)
--(axis cs:4.47482643497845,-0.492462307214737)
--(axis cs:4.47437191009521,-0.489276818984487)
--(axis cs:4.47114206633634,-0.467336684465408)
--(axis cs:4.46748596422999,-0.44221106171608)
--(axis cs:4.46387489840762,-0.417085438966751)
--(axis cs:4.46030973748524,-0.3919597864151)
--(axis cs:4.45679136145987,-0.366834163665771)
--(axis cs:4.45332052442153,-0.341708540916443)
--(axis cs:4.44989793992982,-0.316582918167114)
--(axis cs:4.44874382019043,-0.308003772769885)
--(axis cs:4.44644724979148,-0.291457295417786)
--(axis cs:4.4430079491514,-0.266331672668457)
--(axis cs:4.43962097721334,-0.241206035017967)
--(axis cs:4.43628647017982,-0.216080397367477)
--(axis cs:4.43300479230029,-0.190954774618149)
--(axis cs:4.42977616500089,-0.16582915186882)
--(axis cs:4.4266007427431,-0.14070351421833)
--(axis cs:4.42347864783412,-0.115577891469002)
--(axis cs:4.42311573028564,-0.112614296844419)
--(axis cs:4.42031609956376,-0.0904522612690926)
--(axis cs:4.41719668427273,-0.0653266310691833)
--(axis cs:4.41413274174165,-0.0402010045945644)
--(axis cs:4.41112408960854,-0.015075377188623)
--(axis cs:4.40817051647176,0.0100502511486411)
--(axis cs:4.40527164586213,0.0351758785545826)
--(axis cs:4.40242703893169,0.0603015087544918)
--(axis cs:4.39963622897967,0.0854271352291107)
--(axis cs:4.39748764038086,0.105134125133303)
--(axis cs:4.39687830989762,0.11055276542902)
--(axis cs:4.39410058398167,0.135678395628929)
--(axis cs:4.39137732624226,0.160804018378258)
--(axis cs:4.38870752295278,0.185929641127586)
--(axis cs:4.3860904178558,0.211055278778076)
--(axis cs:4.38352507812172,0.236180901527405)
--(axis cs:4.38101056376226,0.261306524276733)
--(axis cs:4.37854580560405,0.286432147026062)
--(axis cs:4.37612978081277,0.311557799577713)
--(axis cs:4.37376134205145,0.336683422327042)
--(axis cs:4.37185907363892,0.357254855448014)
--(axis cs:4.37142489117637,0.36180904507637)
--(axis cs:4.36907001659131,0.386934667825699)
--(axis cs:4.36676091465248,0.412060290575027)
--(axis cs:4.36449625769264,0.437185943126678)
--(axis cs:4.36227452649421,0.462311565876007)
--(axis cs:4.36009417944943,0.487437188625336)
--(axis cs:4.35795346740034,0.512562811374664)
--(axis cs:4.35585122706253,0.537688434123993)
--(axis cs:4.35378555348102,0.562814056873322)
--(axis cs:4.3517547632741,0.58793967962265)
--(axis cs:4.34975710664946,0.613065302371979)
--(axis cs:4.34779078558946,0.638190925121307)
--(axis cs:4.34623098373413,0.658411229878235)
--(axis cs:4.34584111579603,0.663316607475281)
--(axis cs:4.3438674671797,0.688442230224609)
--(axis cs:4.34192071930258,0.713567852973938)
--(axis cs:4.33999883523935,0.738693475723267)
--(axis cs:4.33809973335548,0.763819098472595)
--(axis cs:4.33622131119047,0.788944721221924)
--(axis cs:4.33436138479527,0.814070343971252)
--(axis cs:4.33251776967196,0.839195966720581)
--(axis cs:4.33068819819623,0.86432158946991)
--(axis cs:4.3288703757512,0.889447212219238)
--(axis cs:4.32706198988751,0.914572834968567)
--(axis cs:4.32526089194326,0.93969851732254)
--(axis cs:4.32346465615732,0.964824140071869)
--(axis cs:4.32167072663074,0.989949762821198)
--(axis cs:4.32060289382935,1.00488437745108)
--(axis cs:4.31985288742109,1.01507532596588)
--(axis cs:4.31799737995423,1.04020094871521)
--(axis cs:4.31613721252487,1.06532669067383)
--(axis cs:4.3142696158951,1.09045231342316)
--(axis cs:4.31239206764499,1.11557793617249)
--(axis cs:4.31050187618809,1.14070355892181)
--(axis cs:4.30859639433001,1.16582918167114)
--(axis cs:4.30667294225781,1.19095480442047)
--(axis cs:4.30472871451851,1.2160804271698)
--(axis cs:4.30276105599053,1.24120604991913)
--(axis cs:4.30076717682394,1.26633167266846)
--(axis cs:4.2987441284714,1.29145729541779)
--(axis cs:4.29668947079134,1.31658291816711)
--(axis cs:4.29497480392456,1.33718987604931)
--(axis cs:4.29458813641241,1.34170854091644)
--(axis cs:4.29239304390969,1.36683416366577)
--(axis cs:4.29015691959082,1.3919597864151)
--(axis cs:4.28787658530919,1.41708540916443)
--(axis cs:4.28554929874806,1.44221103191376)
--(axis cs:4.28317192126517,1.46733665466309)
--(axis cs:4.28074159681031,1.49246227741241)
--(axis cs:4.27825517168287,1.51758790016174)
--(axis cs:4.27570973777484,1.54271352291107)
--(axis cs:4.27310231378106,1.5678391456604)
--(axis cs:4.27042974175218,1.59296476840973)
--(axis cs:4.26934671401978,1.6028702013234)
--(axis cs:4.26763660253081,1.61809051036835)
--(axis cs:4.26473629534458,1.64321613311768)
--(axis cs:4.26175980568036,1.668341755867)
--(axis cs:4.25870438878802,1.69346737861633)
--(axis cs:4.25556674105137,1.71859300136566)
--(axis cs:4.25234365238912,1.74371862411499)
--(axis cs:4.24903198249789,1.76884424686432)
--(axis cs:4.24562859150982,1.79396986961365)
--(axis cs:4.24371862411499,1.80766267310366)
--(axis cs:4.24208055980692,1.81909549236298)
--(axis cs:4.23837227199776,1.8442211151123)
--(axis cs:4.23456037154751,1.86934673786163)
--(axis cs:4.23064160710248,1.89447236061096)
--(axis cs:4.22661278181335,1.91959798336029)
--(axis cs:4.22247067449971,1.94472360610962)
--(axis cs:4.21821192789519,1.96984922885895)
--(axis cs:4.21809053421021,1.97054306013651)
--(axis cs:4.21370136983878,1.99497485160828)
--(axis cs:4.20906098315183,2.02010059356689)
--(axis cs:4.20429188785554,2.04522609710693)
--(axis cs:4.19938990477922,2.07035183906555)
--(axis cs:4.19435242934255,2.09547734260559)
--(axis cs:4.19246244430542,2.10462650435751)
--(axis cs:4.18907425250124,2.12060308456421)
--(axis cs:4.18359194183256,2.14572858810425)
--(axis cs:4.17796083068719,2.17085433006287)
--(axis cs:4.17217755825217,2.19597983360291)
--(axis cs:4.16683435440063,2.21857629262482)
--(axis cs:4.16622040178091,2.22110557556152)
--(axis cs:4.15993488086852,2.24623107910156)
--(axis cs:4.15348384135767,2.27135682106018)
--(axis cs:4.14686383373473,2.29648232460022)
--(axis cs:4.14120626449585,2.3173952409115)
--(axis cs:4.14003642734743,2.32160806655884)
--(axis cs:4.13285366429566,2.34673357009888)
--(axis cs:4.12548824174315,2.3718593120575)
--(axis cs:4.11793682852041,2.39698481559753)
--(axis cs:4.11557769775391,2.40461802559753)
--(axis cs:4.11002908753375,2.42211055755615)
--(axis cs:4.10185149585927,2.44723629951477)
--(axis cs:4.09347394394804,2.47236180305481)
--(axis cs:4.08994960784912,2.48265323003915)
--(axis cs:4.08473577227051,2.49748754501343)
--(axis cs:4.07567673786785,2.52261304855347)
--(axis cs:4.06640351460766,2.54773879051208)
--(axis cs:4.06432151794434,2.55323027776258)
--(axis cs:4.0566816700073,2.57286429405212)
--(axis cs:4.04666936206194,2.59799003601074)
--(axis cs:4.03869342803955,2.61753809483876)
--(axis cs:4.03635760949801,2.62311553955078)
--(axis cs:4.02555780187127,2.6482412815094)
--(axis cs:4.01451855168417,2.67336678504944)
--(axis cs:4.01306533813477,2.676589175714)
--(axis cs:4.00292669458721,2.69849252700806)
--(axis cs:3.99103825359854,2.7236180305481)
--(axis cs:3.98743724822998,2.73104278681934)
--(axis cs:3.97862494279797,2.74874377250671)
--(axis cs:3.9658352524295,2.77386927604675)
--(axis cs:3.9618091583252,2.78159010495182)
--(axis cs:3.95249203866243,2.79899501800537)
--(axis cs:3.93874692991513,2.82412052154541)
--(axis cs:3.93618083000183,2.8286988714996)
--(axis cs:3.92435739915598,2.84924626350403)
--(axis cs:3.91055274009705,2.87274340017164)
--(axis cs:3.90957033916475,2.87437176704407)
--(axis cs:3.89404029469932,2.89949750900269)
--(axis cs:3.88492465019226,2.91393632908553)
--(axis cs:3.87799607044102,2.92462301254272)
--(axis cs:3.86134986732003,2.94974875450134)
--(axis cs:3.85929656028748,2.95277679848711)
--(axis cs:3.84390736284864,2.97487425804138)
--(axis cs:3.83366823196411,2.98927208836167)
--(axis cs:3.82583111958968,3);

\path [draw=white!87.843137254902!black, draw opacity=0.3, thick]
(axis cs:-0.600000023841858,2.22083685005135)
--(axis cs:-0.599241922198735,2.22110557556152)
--(axis cs:-0.574371874332428,2.2301293774901)
--(axis cs:-0.548743724822998,2.23902552461887)
--(axis cs:-0.526967763989689,2.24623107910156)
--(axis cs:-0.523115575313568,2.24753824521751)
--(axis cs:-0.497487425804138,2.25577583522819)
--(axis cs:-0.471859306097031,2.26357789214356)
--(axis cs:-0.446231156587601,2.27093529036347)
--(axis cs:-0.444658913978618,2.27135682106018)
--(axis cs:-0.420603007078171,2.27798783994106)
--(axis cs:-0.394974887371063,2.28457633425356)
--(axis cs:-0.369346737861633,2.29068229885353)
--(axis cs:-0.343718588352203,2.29629382917029)
--(axis cs:-0.342767685342649,2.29648232460022)
--(axis cs:-0.318090438842773,2.30152624325894)
--(axis cs:-0.292462319135666,2.30623656190991)
--(axis cs:-0.266834169626236,2.31040835611482)
--(axis cs:-0.241206035017967,2.31402977133463)
--(axis cs:-0.215577885508537,2.31708883776911)
--(axis cs:-0.189949750900269,2.31957318312933)
--(axis cs:-0.164321601390839,2.3214693007594)
--(axis cs:-0.161561648433025,2.32160806655884)
--(axis cs:-0.13869346678257,2.32279881810605)
--(axis cs:-0.113065324723721,2.32350127644425)
--(axis cs:-0.0874371826648712,2.32355785428468)
--(axis cs:-0.0618090443313122,2.32295435331399)
--(axis cs:-0.0361809059977531,2.32167426998033)
--(axis cs:-0.0353141037630072,2.32160806655884)
--(axis cs:-0.0105527639389038,2.31975908440296)
--(axis cs:0.015075377188623,2.31715966571006)
--(axis cs:0.0407035164535046,2.31385883435257)
--(axis cs:0.0663316547870636,2.30984056618336)
--(axis cs:0.0919597968459129,2.30508804238513)
--(axis cs:0.117587938904762,2.2995841728957)
--(axis cs:0.130310621819272,2.29648232460022)
--(axis cs:0.143216073513031,2.29340411167883)
--(axis cs:0.168844223022461,2.2865540448439)
--(axis cs:0.19447235763073,2.27892597235337)
--(axis cs:0.217517723716926,2.27135682106018)
--(axis cs:0.22010050714016,2.27052596226644)
--(axis cs:0.245728641748428,2.26155213182478)
--(axis cs:0.271356791257858,2.25177331550576)
--(axis cs:0.284806727226309,2.24623107910156)
--(axis cs:0.296984910964966,2.24131079741947)
--(axis cs:0.322613060474396,2.23018484766158)
--(axis cs:0.342110475303389,2.22110557556152)
--(axis cs:0.348241209983826,2.21830316984596)
--(axis cs:0.373869359493256,2.20583662426881)
--(axis cs:0.392893503585613,2.19597983360291)
--(axis cs:0.399497479200363,2.19261723523134)
--(axis cs:0.425125628709793,2.17881306670067)
--(axis cs:0.439098578173542,2.17085433006287)
--(axis cs:0.450753778219223,2.16432318570058)
--(axis cs:0.476381897926331,2.14918502847954)
--(axis cs:0.48195544928572,2.14572858810425)
--(axis cs:0.50201004743576,2.13348062362794)
--(axis cs:0.522081753858828,2.12060308456421)
--(axis cs:0.52763819694519,2.11708845862156)
--(axis cs:0.55326634645462,2.10013843811292)
--(axis cs:0.560015154116164,2.09547734260559)
--(axis cs:0.57889449596405,2.08261009085645)
--(axis cs:0.596128023691598,2.07035183906555)
--(axis cs:0.604522585868835,2.06445361765051)
--(axis cs:0.630150735378265,2.04570148824085)
--(axis cs:0.630776971892818,2.04522609710693)
--(axis cs:0.655778884887695,2.02646171741282)
--(axis cs:0.663942562211977,2.02010059356689)
--(axis cs:0.681407034397125,2.00663376090696)
--(axis cs:0.695994267270067,1.99497485160828)
--(axis cs:0.707035183906555,1.98623443816677)
--(axis cs:0.727033381889978,1.96984922885895)
--(axis cs:0.732663333415985,1.96527647461517)
--(axis cs:0.757149179539251,1.94472360610962)
--(axis cs:0.758291482925415,1.94377232293072)
--(axis cs:0.7839195728302,1.92176120463463)
--(axis cs:0.786363237062749,1.91959798336029)
--(axis cs:0.80954772233963,1.8992207973254)
--(axis cs:0.814793922564007,1.89447236061096)
--(axis cs:0.83517587184906,1.876141853995)
--(axis cs:0.842521192445699,1.86934673786163)
--(axis cs:0.86080402135849,1.8525285867215)
--(axis cs:0.869593172220021,1.8442211151123)
--(axis cs:0.88643217086792,1.82838299086892)
--(axis cs:0.896052050593796,1.81909549236298)
--(axis cs:0.91206032037735,1.80370542174728)
--(axis cs:0.921935673977231,1.79396986961365)
--(axis cs:0.93768846988678,1.77849474967297)
--(axis cs:0.947277159802972,1.76884424686432)
--(axis cs:0.963316559791565,1.75274762162928)
--(axis cs:0.972106255651527,1.74371862411499)
--(axis cs:0.988944709300995,1.72646002388823)
--(axis cs:0.996449797497428,1.71859300136566)
--(axis cs:1.01457285881042,1.69962578498883)
--(axis cs:1.02033131984938,1.69346737861633)
--(axis cs:1.04020094871521,1.67223818414139)
--(axis cs:1.04377261168486,1.668341755867)
--(axis cs:1.06582915782928,1.64428781519006)
--(axis cs:1.06679230828009,1.64321613311768)
--(axis cs:1.0893809415203,1.61809051036835)
--(axis cs:1.09145724773407,1.61577970753132)
--(axis cs:1.11156697191572,1.59296476840973)
--(axis cs:1.11708545684814,1.58669488489927)
--(axis cs:1.13337726786828,1.5678391456604)
--(axis cs:1.14271354675293,1.55701205181792)
--(axis cs:1.1548250879049,1.54271352291107)
--(axis cs:1.168341755867,1.52671526003095)
--(axis cs:1.17592194739037,1.51758790016174)
--(axis cs:1.19396984577179,1.49578865010996)
--(axis cs:1.19667855692584,1.49246227741241)
--(axis cs:1.21707849704608,1.46733665466309)
--(axis cs:1.21959793567657,1.46422303145574)
--(axis cs:1.23712939539716,1.44221103191376)
--(axis cs:1.24522614479065,1.43199693296582)
--(axis cs:1.25686777768584,1.41708540916443)
--(axis cs:1.27085423469543,1.39907563548091)
--(axis cs:1.27630008341173,1.3919597864151)
--(axis cs:1.29542382569993,1.36683416366577)
--(axis cs:1.29648244380951,1.36543672165113)
--(axis cs:1.31420732014824,1.34170854091644)
--(axis cs:1.32211053371429,1.33105622139291)
--(axis cs:1.3327051079656,1.31658291816711)
--(axis cs:1.34773874282837,1.29589382005586)
--(axis cs:1.35092115086424,1.29145729541779)
--(axis cs:1.36882657455771,1.26633167266846)
--(axis cs:1.37336683273315,1.25991314425894)
--(axis cs:1.38643754891411,1.24120604991913)
--(axis cs:1.39899492263794,1.22307331202893)
--(axis cs:1.40378089677215,1.2160804271698)
--(axis cs:1.42083491097949,1.19095480442047)
--(axis cs:1.42462313175201,1.18532616029948)
--(axis cs:1.43759840622433,1.16582918167114)
--(axis cs:1.4502512216568,1.1466177043423)
--(axis cs:1.45410472623934,1.14070355892181)
--(axis cs:1.47032472719718,1.11557793617249)
--(axis cs:1.47587943077087,1.10688448177709)
--(axis cs:1.48627228300453,1.09045231342316)
--(axis cs:1.50150752067566,1.06607411276976)
--(axis cs:1.50197010519519,1.06532669067383)
--(axis cs:1.51737310230185,1.04020094871521)
--(axis cs:1.52713572978973,1.02407013050998)
--(axis cs:1.53252965515698,1.01507532596588)
--(axis cs:1.54741862966506,0.989949762821198)
--(axis cs:1.55276381969452,0.980817530862088)
--(axis cs:1.56204392885985,0.964824140071869)
--(axis cs:1.57642062147621,0.93969851732254)
--(axis cs:1.5783919095993,0.936211190948798)
--(axis cs:1.59052367880539,0.914572834968567)
--(axis cs:1.60402011871338,0.890120700948557)
--(axis cs:1.60438899004488,0.889447212219238)
--(axis cs:1.61797918519,0.86432158946991)
--(axis cs:1.62964820861816,0.842386411933239)
--(axis cs:1.63133319778048,0.839195966720581)
--(axis cs:1.64442048572198,0.814070343971252)
--(axis cs:1.65527641773224,0.79286518630664)
--(axis cs:1.65726992775638,0.788944721221924)
--(axis cs:1.6698577394915,0.763819098472595)
--(axis cs:1.68090450763702,0.741360909418519)
--(axis cs:1.68220833115956,0.738693475723267)
--(axis cs:1.69430030660794,0.713567852973938)
--(axis cs:1.70615688629219,0.688442230224609)
--(axis cs:1.7065327167511,0.687632784824762)
--(axis cs:1.71775736114596,0.663316607475281)
--(axis cs:1.7291216030317,0.638190925121307)
--(axis cs:1.73216080665588,0.631348442050033)
--(axis cs:1.7402380966412,0.613065302371979)
--(axis cs:1.75111445541265,0.58793967962265)
--(axis cs:1.75778889656067,0.57220231070301)
--(axis cs:1.76175105674103,0.562814056873322)
--(axis cs:1.77214483354142,0.537688434123993)
--(axis cs:1.78230378798016,0.512562811374664)
--(axis cs:1.78341710567474,0.509753411539816)
--(axis cs:1.79222133718091,0.487437188625336)
--(axis cs:1.80190414953546,0.462311565876007)
--(axis cs:1.80904519557953,0.443340486938123)
--(axis cs:1.81135258777386,0.437185943126678)
--(axis cs:1.82056522571486,0.412060290575027)
--(axis cs:1.8295460247759,0.386934667825699)
--(axis cs:1.8346734046936,0.372232253720356)
--(axis cs:1.83829554046029,0.36180904507637)
--(axis cs:1.84681464112183,0.336683422327042)
--(axis cs:1.85510466325793,0.311557799577713)
--(axis cs:1.86030149459839,0.295381905952125)
--(axis cs:1.86316788736596,0.286432147026062)
--(axis cs:1.87100576677927,0.261306524276733)
--(axis cs:1.87861830800774,0.236180901527405)
--(axis cs:1.88592970371246,0.211319530393218)
--(axis cs:1.88600720980043,0.211055278778076)
--(axis cs:1.89317808681693,0.185929641127586)
--(axis cs:1.90012823985148,0.160804018378258)
--(axis cs:1.90685948767736,0.135678395628929)
--(axis cs:1.91155779361725,0.117572506559404)
--(axis cs:1.91337532249958,0.11055276542902)
--(axis cs:1.91967988130939,0.0854271352291107)
--(axis cs:1.92577105738154,0.0603015087544918)
--(axis cs:1.93165104415671,0.0351758785545826)
--(axis cs:1.93718588352203,0.010654682859199)
--(axis cs:1.93732207190576,0.0100502511486411)
--(axis cs:1.94279258603096,-0.015075377188623)
--(axis cs:1.94805834591713,-0.0402010045945644)
--(axis cs:1.95312176456495,-0.0653266310691833)
--(axis cs:1.95798533504979,-0.0904522612690926)
--(axis cs:1.96265198806918,-0.115577891469002)
--(axis cs:1.96281409263611,-0.116486223020289)
--(axis cs:1.96713030332743,-0.14070351421833)
--(axis cs:1.97141683322948,-0.16582915186882)
--(axis cs:1.97551403548091,-0.190954774618149)
--(axis cs:1.97942516902676,-0.216080397367477)
--(axis cs:1.98315288015112,-0.241206035017967)
--(axis cs:1.98670047857093,-0.266331672668457)
--(axis cs:1.98844218254089,-0.279298632783935)
--(axis cs:1.99007386188977,-0.291457295417786)
--(axis cs:1.99327586773295,-0.316582918167114)
--(axis cs:1.99630696163918,-0.341708540916443)
--(axis cs:1.99917054836902,-0.366834163665771)
--(axis cs:2.00187021037223,-0.3919597864151)
--(axis cs:2.00440945770216,-0.417085438966751)
--(axis cs:2.00679178456572,-0.44221106171608)
--(axis cs:2.00902110758464,-0.467336684465408)
--(axis cs:2.01110114303322,-0.492462307214737)
--(axis cs:2.01303545400383,-0.517587959766388)
--(axis cs:2.01407027244568,-0.53207701772324)
--(axis cs:2.01482958324798,-0.542713582515717)
--(axis cs:2.01648727184805,-0.567839205265045)
--(axis cs:2.01801109464191,-0.592964828014374)
--(axis cs:2.01940528361773,-0.618090450763702)
--(axis cs:2.02067388278648,-0.643216073513031)
--(axis cs:2.02182120922528,-0.66834169626236)
--(axis cs:2.02285162883352,-0.693467319011688)
--(axis cs:2.02376970874519,-0.718592941761017)
--(axis cs:2.0245798293581,-0.743718564510345)
--(axis cs:2.0252866155606,-0.768844246864319)
--(axis cs:2.02589492918057,-0.793969869613647)
--(axis cs:2.02640941677557,-0.819095492362976)
--(axis cs:2.02683490483446,-0.844221115112305)
--(axis cs:2.02717627145923,-0.869346737861633)
--(axis cs:2.02743882660735,-0.894472360610962)
--(axis cs:2.02762734617173,-0.919597983360291)
--(axis cs:2.02774704302756,-0.944723606109619)
--(axis cs:2.02780333916439,-0.969849228858948)
--(axis cs:2.0278014695605,-0.994974851608276)
--(axis cs:2.02774708429519,-1.0201004743576)
--(axis cs:2.02764548028405,-1.04522609710693)
--(axis cs:2.02750223747359,-1.07035171985626)
--(axis cs:2.02732346250996,-1.09547734260559)
--(axis cs:2.02711465452236,-1.12060296535492)
--(axis cs:2.02688169993252,-1.14572858810425)
--(axis cs:2.02663075844016,-1.17085433006287)
--(axis cs:2.02636811497447,-1.19597995281219)
--(axis cs:2.02609949779331,-1.22110557556152)
--(axis cs:2.02583140206672,-1.24623119831085)
--(axis cs:2.02557044380343,-1.27135682106018)
--(axis cs:2.02532289397649,-1.29648244380951)
--(axis cs:2.0250956375957,-1.32160806655884)
--(axis cs:2.02489510614195,-1.34673368930817)
--(axis cs:2.02472833412506,-1.3718593120575)
--(axis cs:2.0246022252984,-1.39698493480682)
--(axis cs:2.02452386695002,-1.42211055755615)
--(axis cs:2.0245003891365,-1.44723618030548)
--(axis cs:2.02453944570881,-1.47236180305481)
--(axis cs:2.02464793617483,-1.49748742580414)
--(axis cs:2.02483358512508,-1.52261304855347)
--(axis cs:2.02510414720146,-1.5477386713028)
--(axis cs:2.02546729569805,-1.57286429405212)
--(axis cs:2.02593133835646,-1.59798991680145)
--(axis cs:2.02650369386898,-1.62311553955078)
--(axis cs:2.02719292497829,-1.64824116230011)
--(axis cs:2.02800734327077,-1.67336678504944)
--(axis cs:2.02895521793794,-1.69849240779877)
--(axis cs:2.03004542871163,-1.72361814975739)
--(axis cs:2.03128662709985,-1.74874377250671)
--(axis cs:2.03268758532994,-1.77386939525604)
--(axis cs:2.03425749174389,-1.79899501800537)
--(axis cs:2.03600543014616,-1.8241206407547)
--(axis cs:2.03794094561615,-1.84924626350403)
--(axis cs:2.03969860076904,-1.86995582352018)
--(axis cs:2.04007337030666,-1.87437188625336)
--(axis cs:2.04241253076858,-1.89949750900269)
--(axis cs:2.04496791995803,-1.92462313175201)
--(axis cs:2.0477495476194,-1.94974875450134)
--(axis cs:2.05076767906468,-1.97487437725067)
--(axis cs:2.05403244614025,-2);

\path [draw=white!86.6743560169166!black, draw opacity=0.3, thick]
(axis cs:4.5,-0.750167656818074)
--(axis cs:4.4989967951478,-0.743718564510345)
--(axis cs:4.49510672281091,-0.718592941761017)
--(axis cs:4.49124443705239,-0.693467319011688)
--(axis cs:4.48741176604172,-0.66834169626236)
--(axis cs:4.4836101394204,-0.643216073513031)
--(axis cs:4.47984169956556,-0.618090450763702)
--(axis cs:4.47610771794158,-0.592964828014374)
--(axis cs:4.47437191009521,-0.581187702620927)
--(axis cs:4.47234142344544,-0.567839205265045)
--(axis cs:4.468553838746,-0.542713582515717)
--(axis cs:4.46480668984191,-0.517587959766388)
--(axis cs:4.46110139350597,-0.492462307214737)
--(axis cs:4.45743901457345,-0.467336684465408)
--(axis cs:4.45382062445004,-0.44221106171608)
--(axis cs:4.45024728475374,-0.417085438966751)
--(axis cs:4.44874382019043,-0.406393302222007)
--(axis cs:4.44664912846963,-0.3919597864151)
--(axis cs:4.44304726837019,-0.366834163665771)
--(axis cs:4.43949523813462,-0.341708540916443)
--(axis cs:4.43599366061543,-0.316582918167114)
--(axis cs:4.43254318386242,-0.291457295417786)
--(axis cs:4.42914416739775,-0.266331672668457)
--(axis cs:4.42579744598604,-0.241206035017967)
--(axis cs:4.42311573028564,-0.220763114521428)
--(axis cs:4.42248175474222,-0.216080397367477)
--(axis cs:4.41912701034687,-0.190954774618149)
--(axis cs:4.41582771567818,-0.16582915186882)
--(axis cs:4.4125840463608,-0.14070351421833)
--(axis cs:4.40939611317719,-0.115577891469002)
--(axis cs:4.40626385846322,-0.0904522612690926)
--(axis cs:4.40318725463841,-0.0653266310691833)
--(axis cs:4.4001661538654,-0.0402010045945644)
--(axis cs:4.39748764038086,-0.0175160595986716)
--(axis cs:4.39719026284469,-0.015075377188623)
--(axis cs:4.39417768071773,0.0100502511486411)
--(axis cs:4.39122222405486,0.0351758785545826)
--(axis cs:4.38832343274585,0.0603015087544918)
--(axis cs:4.38548076711168,0.0854271352291107)
--(axis cs:4.38269374989424,0.11055276542902)
--(axis cs:4.37996142904261,0.135678395628929)
--(axis cs:4.37728358227341,0.160804018378258)
--(axis cs:4.37465916357908,0.185929641127586)
--(axis cs:4.37208732684287,0.211055278778076)
--(axis cs:4.37185907363892,0.213324316439922)
--(axis cs:4.3694873706898,0.236180901527405)
--(axis cs:4.36693246410334,0.261306524276733)
--(axis cs:4.36442947651149,0.286432147026062)
--(axis cs:4.36197732913552,0.311557799577713)
--(axis cs:4.35957481190515,0.336683422327042)
--(axis cs:4.3572206820833,0.36180904507637)
--(axis cs:4.35491363634292,0.386934667825699)
--(axis cs:4.35265230889122,0.412060290575027)
--(axis cs:4.35043531105235,0.437185943126678)
--(axis cs:4.34826121037616,0.462311565876007)
--(axis cs:4.34623098373413,0.486224509777692)
--(axis cs:4.34612482927339,0.487437188625336)
--(axis cs:4.34395949653346,0.512562811374664)
--(axis cs:4.34183424576756,0.537688434123993)
--(axis cs:4.33974718350355,0.562814056873322)
--(axis cs:4.337696493601,0.58793967962265)
--(axis cs:4.33568038160579,0.613065302371979)
--(axis cs:4.33369699313576,0.638190925121307)
--(axis cs:4.33174435155238,0.663316607475281)
--(axis cs:4.32982054408991,0.688442230224609)
--(axis cs:4.32792351947176,0.713567852973938)
--(axis cs:4.32605126849885,0.738693475723267)
--(axis cs:4.32420167896932,0.763819098472595)
--(axis cs:4.3223726472544,0.788944721221924)
--(axis cs:4.32060289382935,0.813501506205659)
--(axis cs:4.32056066216448,0.814070343971252)
--(axis cs:4.31870569564111,0.839195966720581)
--(axis cs:4.31686553383218,0.86432158946991)
--(axis cs:4.31503781598109,0.889447212219238)
--(axis cs:4.31321995323911,0.914572834968567)
--(axis cs:4.31140994400241,0.93969851732254)
--(axis cs:4.30960521371172,0.964824140071869)
--(axis cs:4.30780311546178,0.989949762821198)
--(axis cs:4.30600128252558,1.01507532596588)
--(axis cs:4.30419704800266,1.04020094871521)
--(axis cs:4.30238797230687,1.06532669067383)
--(axis cs:4.30057134187865,1.09045231342316)
--(axis cs:4.29874463289347,1.11557793617249)
--(axis cs:4.29690515239491,1.14070355892181)
--(axis cs:4.29505019722586,1.16582918167114)
--(axis cs:4.29497480392456,1.16683691412822)
--(axis cs:4.29311799498062,1.19095480442047)
--(axis cs:4.29116210118872,1.2160804271698)
--(axis cs:4.28918227165635,1.24120604991913)
--(axis cs:4.28717565442018,1.26633167266846)
--(axis cs:4.28513914304154,1.29145729541779)
--(axis cs:4.28307030233046,1.31658291816711)
--(axis cs:4.28096596623286,1.34170854091644)
--(axis cs:4.27882326150693,1.36683416366577)
--(axis cs:4.27663928675856,1.3919597864151)
--(axis cs:4.27441099964415,1.41708540916443)
--(axis cs:4.27213554846853,1.44221103191376)
--(axis cs:4.26980984801318,1.46733665466309)
--(axis cs:4.26934671401978,1.47221311324047)
--(axis cs:4.26736938821734,1.49246227741241)
--(axis cs:4.26485648683283,1.51758790016174)
--(axis cs:4.26228300631583,1.54271352291107)
--(axis cs:4.25964593316703,1.5678391456604)
--(axis cs:4.25694200356966,1.59296476840973)
--(axis cs:4.25416820937582,1.61809051036835)
--(axis cs:4.25132133976325,1.64321613311768)
--(axis cs:4.24839810448366,1.668341755867)
--(axis cs:4.24539575811156,1.69346737861633)
--(axis cs:4.24371862411499,1.70710273333064)
--(axis cs:4.24226629230007,1.71859300136566)
--(axis cs:4.23899581431531,1.74371862411499)
--(axis cs:4.2356344651755,1.76884424686432)
--(axis cs:4.23217903163042,1.79396986961365)
--(axis cs:4.22862621935147,1.81909549236298)
--(axis cs:4.22497283484094,1.8442211151123)
--(axis cs:4.22121565649762,1.86934673786163)
--(axis cs:4.21809053421021,1.8896503048036)
--(axis cs:4.21732809692752,1.89447236061096)
--(axis cs:4.21322900459135,1.91959798336029)
--(axis cs:4.20901379155665,1.94472360610962)
--(axis cs:4.20467900706614,1.96984922885895)
--(axis cs:4.20022143749677,1.99497485160828)
--(axis cs:4.19563750392668,2.02010059356689)
--(axis cs:4.19246244430542,2.03700459789623)
--(axis cs:4.1908765830579,2.04522609710693)
--(axis cs:4.18587977830075,2.07035183906555)
--(axis cs:4.1807441288666,2.09547734260559)
--(axis cs:4.17546604412799,2.12060308456421)
--(axis cs:4.17004222035993,2.14572858810425)
--(axis cs:4.16683435440063,2.16016504412828)
--(axis cs:4.16439553243756,2.17085433006287)
--(axis cs:4.15849252957262,2.19597983360291)
--(axis cs:4.15243032419152,2.22110557556152)
--(axis cs:4.1462055900117,2.24623107910156)
--(axis cs:4.14120626449585,2.26586790649682)
--(axis cs:4.13977155170677,2.27135682106018)
--(axis cs:4.13300785947293,2.29648232460022)
--(axis cs:4.12606786629089,2.32160806655884)
--(axis cs:4.11894818851815,2.34673357009888)
--(axis cs:4.11557769775391,2.35830191649249)
--(axis cs:4.11152272535566,2.3718593120575)
--(axis cs:4.10380133295358,2.39698481559753)
--(axis cs:4.09588596904796,2.42211055755615)
--(axis cs:4.08994960784912,2.44047432776379)
--(axis cs:4.08770558463281,2.44723629951477)
--(axis cs:4.0791338014795,2.47236180305481)
--(axis cs:4.07035410938572,2.49748754501343)
--(axis cs:4.06432151794434,2.51431951996934)
--(axis cs:4.06127011234789,2.52261304855347)
--(axis cs:4.05177657894903,2.54773879051208)
--(axis cs:4.04206088654702,2.57286429405212)
--(axis cs:4.03869342803955,2.58134782724622)
--(axis cs:4.03191207477134,2.59799003601074)
--(axis cs:4.02142331970621,2.62311553955078)
--(axis cs:4.01306533813477,2.64267352885969)
--(axis cs:4.0106225205321,2.6482412815094)
--(axis cs:3.99931023411563,2.67336678504944)
--(axis cs:3.98775010785933,2.69849252700806)
--(axis cs:3.98743724822998,2.69915476288149)
--(axis cs:3.97557244242254,2.7236180305481)
--(axis cs:3.96312574795095,2.74874377250671)
--(axis cs:3.9618091583252,2.75133450557223)
--(axis cs:3.95005116312975,2.77386927604675)
--(axis cs:3.93666398463563,2.79899501800537)
--(axis cs:3.93618083000183,2.79987909173448)
--(axis cs:3.92257758795518,2.82412052154541)
--(axis cs:3.91055274009705,2.84510745791282)
--(axis cs:3.90811719698917,2.84924626350403)
--(axis cs:3.89297260070158,2.87437176704407)
--(axis cs:3.88492465019226,2.88743578385875)
--(axis cs:3.87729281960756,2.89949750900269)
--(axis cs:3.86104709962759,2.92462301254272)
--(axis cs:3.85929656028748,2.92726716442389)
--(axis cs:3.84400814500994,2.94974875450134)
--(axis cs:3.83366823196411,2.9646371236364)
--(axis cs:3.8263637586044,2.97487425804138)
--(axis cs:3.80805289194792,3);

\path [draw=white!86.6743560169166!black, draw opacity=0.3, thick]
(axis cs:-0.600000023841858,2.27116244636655)
--(axis cs:-0.599484724933313,2.27135682106018)
--(axis cs:-0.574371874332428,2.28108068982285)
--(axis cs:-0.548743724822998,2.29059635421027)
--(axis cs:-0.532137298032124,2.29648232460022)
--(axis cs:-0.523115575313568,2.29977172816038)
--(axis cs:-0.497487425804138,2.3086537853918)
--(axis cs:-0.471859306097031,2.31709220970181)
--(axis cs:-0.45733272049084,2.32160806655884)
--(axis cs:-0.446231156587601,2.32516747001446)
--(axis cs:-0.420603007078171,2.33288641034866)
--(axis cs:-0.394974887371063,2.34012137869702)
--(axis cs:-0.369829836765115,2.34673357009888)
--(axis cs:-0.369346737861633,2.34686497642647)
--(axis cs:-0.343718588352203,2.35327727258168)
--(axis cs:-0.318090438842773,2.35915944523167)
--(axis cs:-0.292462319135666,2.36449860016553)
--(axis cs:-0.266834169626236,2.36928259583577)
--(axis cs:-0.251129405673832,2.3718593120575)
--(axis cs:-0.241206035017967,2.37355035987996)
--(axis cs:-0.215577885508537,2.37730086687461)
--(axis cs:-0.189949750900269,2.38043893537985)
--(axis cs:-0.164321601390839,2.38294923658118)
--(axis cs:-0.13869346678257,2.3848165347982)
--(axis cs:-0.113065324723721,2.38602443416402)
--(axis cs:-0.0874371826648712,2.38655751212199)
--(axis cs:-0.0618090443313122,2.38639871002689)
--(axis cs:-0.0361809059977531,2.3855301320316)
--(axis cs:-0.0105527639389038,2.3839342978531)
--(axis cs:0.015075377188623,2.38159288206127)
--(axis cs:0.0407035164535046,2.37848578994506)
--(axis cs:0.0663316547870636,2.37459401797559)
--(axis cs:0.0813041115914501,2.3718593120575)
--(axis cs:0.0919597968459129,2.36996504037602)
--(axis cs:0.117587938904762,2.36463681828327)
--(axis cs:0.143216073513031,2.35849375557693)
--(axis cs:0.168844223022461,2.35151460397173)
--(axis cs:0.184533813738653,2.34673357009888)
--(axis cs:0.19447235763073,2.34378262235981)
--(axis cs:0.22010050714016,2.33536799343305)
--(axis cs:0.245728641748428,2.32608722014872)
--(axis cs:0.257072927637901,2.32160806655884)
--(axis cs:0.271356791257858,2.31610544172665)
--(axis cs:0.296984910964966,2.3053963449584)
--(axis cs:0.316710045819951,2.29648232460022)
--(axis cs:0.322613060474396,2.29387586275718)
--(axis cs:0.348241209983826,2.28175150614166)
--(axis cs:0.36872517320952,2.27135682106018)
--(axis cs:0.373869359493256,2.26880273808918)
--(axis cs:0.399497479200363,2.25527451709062)
--(axis cs:0.415600646580721,2.24623107910156)
--(axis cs:0.425125628709793,2.24099070527821)
--(axis cs:0.450753778219223,2.22606838934606)
--(axis cs:0.458830669175985,2.22110557556152)
--(axis cs:0.476381897926331,2.21052748232498)
--(axis cs:0.499261197277704,2.19597983360291)
--(axis cs:0.50201004743576,2.19426315489892)
--(axis cs:0.52763819694519,2.17748434310361)
--(axis cs:0.537294158171064,2.17085433006287)
--(axis cs:0.55326634645462,2.16007120305014)
--(axis cs:0.573554952360056,2.14572858810425)
--(axis cs:0.57889449596405,2.14201259733169)
--(axis cs:0.604522585868835,2.12340389390836)
--(axis cs:0.608227247844723,2.12060308456421)
--(axis cs:0.630150735378265,2.10426969916093)
--(axis cs:0.641488062180563,2.09547734260559)
--(axis cs:0.655778884887695,2.08454405203984)
--(axis cs:0.673632509871984,2.07035183906555)
--(axis cs:0.681407034397125,2.06424889538663)
--(axis cs:0.704769457156421,2.04522609710693)
--(axis cs:0.707035183906555,2.04340243797128)
--(axis cs:0.732663333415985,2.02205587439478)
--(axis cs:0.734934273873914,2.02010059356689)
--(axis cs:0.758291482925415,2.00020396841814)
--(axis cs:0.764234115800243,1.99497485160828)
--(axis cs:0.7839195728302,1.97782199433329)
--(axis cs:0.79278924800267,1.96984922885895)
--(axis cs:0.80954772233963,1.95491918786881)
--(axis cs:0.820654849475909,1.94472360610962)
--(axis cs:0.83517587184906,1.93150171871156)
--(axis cs:0.847879498220667,1.91959798336029)
--(axis cs:0.86080402135849,1.90757500485048)
--(axis cs:0.874505833937711,1.89447236061096)
--(axis cs:0.88643217086792,1.88314147563155)
--(axis cs:0.900571817106693,1.86934673786163)
--(axis cs:0.91206032037735,1.85820234917252)
--(axis cs:0.926110180133841,1.8442211151123)
--(axis cs:0.93768846988678,1.83275664352926)
--(axis cs:0.951150531404726,1.81909549236298)
--(axis cs:0.963316559791565,1.80680233637109)
--(axis cs:0.975719475901106,1.79396986961365)
--(axis cs:0.988944709300995,1.78033551423907)
--(axis cs:0.999840235565466,1.76884424686432)
--(axis cs:1.01457285881042,1.75335107324761)
--(axis cs:1.02353374289123,1.74371862411499)
--(axis cs:1.04020094871521,1.72584257090176)
--(axis cs:1.04681913224445,1.71859300136566)
--(axis cs:1.06582915782928,1.69780241579582)
--(axis cs:1.0697130258405,1.69346737861633)
--(axis cs:1.09145724773407,1.6692207545249)
--(axis cs:1.09223023194928,1.668341755867)
--(axis cs:1.11435131743948,1.64321613311768)
--(axis cs:1.11708545684814,1.64011053736462)
--(axis cs:1.13611104020599,1.61809051036835)
--(axis cs:1.14271354675293,1.61044237850508)
--(axis cs:1.1575317686122,1.59296476840973)
--(axis cs:1.168341755867,1.58019616403161)
--(axis cs:1.17862276315144,1.5678391456604)
--(axis cs:1.19396984577179,1.54935594546702)
--(axis cs:1.19939360338967,1.54271352291107)
--(axis cs:1.21959793567657,1.51790492321282)
--(axis cs:1.21985199434143,1.51758790016174)
--(axis cs:1.23995514360302,1.49246227741241)
--(axis cs:1.24522614479065,1.48585053161077)
--(axis cs:1.25976002648072,1.46733665466309)
--(axis cs:1.27085423469543,1.45314422746794)
--(axis cs:1.27927493197577,1.44221103191376)
--(axis cs:1.29648244380951,1.41976190332939)
--(axis cs:1.29850499073201,1.41708540916443)
--(axis cs:1.31741684562097,1.3919597864151)
--(axis cs:1.32211053371429,1.38569110541384)
--(axis cs:1.33603903216787,1.36683416366577)
--(axis cs:1.34773874282837,1.350893130531)
--(axis cs:1.35439221556799,1.34170854091644)
--(axis cs:1.37247314268607,1.31658291816711)
--(axis cs:1.37336683273315,1.31533424573102)
--(axis cs:1.39024456352207,1.29145729541779)
--(axis cs:1.39899492263794,1.27897948593796)
--(axis cs:1.4077593444009,1.26633167266846)
--(axis cs:1.42462313175201,1.24178830313352)
--(axis cs:1.42501866300425,1.24120604991913)
--(axis cs:1.44197614226275,1.2160804271698)
--(axis cs:1.4502512216568,1.20370395352219)
--(axis cs:1.45868354568146,1.19095480442047)
--(axis cs:1.47513935566746,1.16582918167114)
--(axis cs:1.47587943077087,1.16469018746155)
--(axis cs:1.49130537227038,1.14070355892181)
--(axis cs:1.50150752067566,1.12466345245846)
--(axis cs:1.50722988536517,1.11557793617249)
--(axis cs:1.52289296363433,1.09045231342316)
--(axis cs:1.52713572978973,1.08357581768343)
--(axis cs:1.53829135495055,1.06532669067383)
--(axis cs:1.55276381969452,1.04135120283901)
--(axis cs:1.55345206744386,1.04020094871521)
--(axis cs:1.56833586934517,1.01507532596588)
--(axis cs:1.5783919095993,0.997869830511052)
--(axis cs:1.58298267199105,0.989949762821198)
--(axis cs:1.59737107956264,0.964824140071869)
--(axis cs:1.60402011871338,0.953058347807384)
--(axis cs:1.61151122992236,0.93969851732254)
--(axis cs:1.62540478919073,0.914572834968567)
--(axis cs:1.62964820861816,0.906795636139235)
--(axis cs:1.63904491081199,0.889447212219238)
--(axis cs:1.65244499448566,0.86432158946991)
--(axis cs:1.65527641773224,0.858938793790917)
--(axis cs:1.66559063530756,0.839195966720581)
--(axis cs:1.67849937779512,0.814070343971252)
--(axis cs:1.68090450763702,0.809320182842115)
--(axis cs:1.6911556622123,0.788944721221924)
--(axis cs:1.70357534380668,0.763819098472595)
--(axis cs:1.7065327167511,0.757741413693847)
--(axis cs:1.7157468284876,0.738693475723267)
--(axis cs:1.72768063743069,0.713567852973938)
--(axis cs:1.73216080665588,0.70397112276862)
--(axis cs:1.73937112746794,0.688442230224609)
--(axis cs:1.75082213017998,0.663316607475281)
--(axis cs:1.75778889656067,0.647735199828017)
--(axis cs:1.76203517889338,0.638190925121307)
--(axis cs:1.7730071800752,0.613065302371979)
--(axis cs:1.78341710567474,0.588710176505667)
--(axis cs:1.78374495339232,0.58793967962265)
--(axis cs:1.79424252403679,0.562814056873322)
--(axis cs:1.80450600992554,0.537688434123993)
--(axis cs:1.80904519557953,0.526341348831964)
--(axis cs:1.81453480357509,0.512562811374664)
--(axis cs:1.82432883092812,0.487437188625336)
--(axis cs:1.83389024088268,0.462311565876007)
--(axis cs:1.8346734046936,0.460209413006844)
--(axis cs:1.84322019421097,0.437185943126678)
--(axis cs:1.85231853991525,0.412060290575027)
--(axis cs:1.86030149459839,0.389449494473876)
--(axis cs:1.86118659167063,0.386934667825699)
--(axis cs:1.86982804476963,0.36180904507637)
--(axis cs:1.87824031776754,0.336683422327042)
--(axis cs:1.88592970371246,0.313082772565296)
--(axis cs:1.88642522364269,0.311557799577713)
--(axis cs:1.89438906587857,0.286432147026062)
--(axis cs:1.90212722277032,0.261306524276733)
--(axis cs:1.90964106635162,0.236180901527405)
--(axis cs:1.91155779361725,0.229591894939721)
--(axis cs:1.91693802733865,0.211055278778076)
--(axis cs:1.92401553648288,0.185929641127586)
--(axis cs:1.93087327908942,0.160804018378258)
--(axis cs:1.93718588352203,0.136920005615146)
--(axis cs:1.93751345781996,0.135678395628929)
--(axis cs:1.94394608133356,0.11055276542902)
--(axis cs:1.9501640200688,0.0854271352291107)
--(axis cs:1.95616938118578,0.0603015087544918)
--(axis cs:1.96196443777799,0.0351758785545826)
--(axis cs:1.96281409263611,0.0313645946088478)
--(axis cs:1.96755936783495,0.0100502511486411)
--(axis cs:1.97294924558093,-0.015075377188623)
--(axis cs:1.9781351659444,-0.0402010045945644)
--(axis cs:1.98311959802071,-0.0653266310691833)
--(axis cs:1.98790516258922,-0.0904522612690926)
--(axis cs:1.98844218254089,-0.0933848940034574)
--(axis cs:1.99250250033318,-0.115577891469002)
--(axis cs:1.99690670198735,-0.14070351421833)
--(axis cs:2.00111960680662,-0.16582915186882)
--(axis cs:2.00514407033554,-0.190954774618149)
--(axis cs:2.00898314663263,-0.216080397367477)
--(axis cs:2.01263993860216,-0.241206035017967)
--(axis cs:2.01407027244568,-0.251524478702565)
--(axis cs:2.01612187930763,-0.266331672668457)
--(axis cs:2.01943011502959,-0.291457295417786)
--(axis cs:2.02256501017013,-0.316582918167114)
--(axis cs:2.02552981457262,-0.341708540916443)
--(axis cs:2.02832798892778,-0.366834163665771)
--(axis cs:2.03096300853775,-0.3919597864151)
--(axis cs:2.03343850289643,-0.417085438966751)
--(axis cs:2.03575810254369,-0.44221106171608)
--(axis cs:2.0379254857487,-0.467336684465408)
--(axis cs:2.03969860076904,-0.48939673423702)
--(axis cs:2.03994499077475,-0.492462307214737)
--(axis cs:2.04182331645098,-0.517587959766388)
--(axis cs:2.04356053620344,-0.542713582515717)
--(axis cs:2.04516060324835,-0.567839205265045)
--(axis cs:2.04662762914633,-0.592964828014374)
--(axis cs:2.04796580749359,-0.618090450763702)
--(axis cs:2.04917938802499,-0.643216073513031)
--(axis cs:2.05027259068854,-0.66834169626236)
--(axis cs:2.05124994904858,-0.693467319011688)
--(axis cs:2.05211572130796,-0.718592941761017)
--(axis cs:2.05287457861289,-0.743718564510345)
--(axis cs:2.05353109183106,-0.768844246864319)
--(axis cs:2.0540901001035,-0.793969869613647)
--(axis cs:2.05455620266246,-0.819095492362976)
--(axis cs:2.054934286212,-0.844221115112305)
--(axis cs:2.05522932263151,-0.869346737861633)
--(axis cs:2.05544640123763,-0.894472360610962)
--(axis cs:2.0555905889791,-0.919597983360291)
--(axis cs:2.0556668934859,-0.944723606109619)
--(axis cs:2.0556808421597,-0.969849228858948)
--(axis cs:2.05563769082964,-0.994974851608276)
--(axis cs:2.05554293038955,-1.0201004743576)
--(axis cs:2.05540205918628,-1.04522609710693)
--(axis cs:2.05522069363834,-1.07035171985626)
--(axis cs:2.05500460307941,-1.09547734260559)
--(axis cs:2.05475960383528,-1.12060296535492)
--(axis cs:2.05449160038447,-1.14572858810425)
--(axis cs:2.05420660778625,-1.17085433006287)
--(axis cs:2.05391089513209,-1.19597995281219)
--(axis cs:2.05361032042876,-1.22110557556152)
--(axis cs:2.0533113210121,-1.24623119831085)
--(axis cs:2.05302045110026,-1.27135682106018)
--(axis cs:2.0527441993133,-1.29648244380951)
--(axis cs:2.05248912201044,-1.32160806655884)
--(axis cs:2.05226181796304,-1.34673368930817)
--(axis cs:2.05206943279063,-1.3718593120575)
--(axis cs:2.05191862198032,-1.39698493480682)
--(axis cs:2.05181665027041,-1.42211055755615)
--(axis cs:2.05177062002045,-1.44723618030548)
--(axis cs:2.05178796987993,-1.47236180305481)
--(axis cs:2.05187586329385,-1.49748742580414)
--(axis cs:2.05204199308507,-1.52261304855347)
--(axis cs:2.05229393210277,-1.5477386713028)
--(axis cs:2.05263971250588,-1.57286429405212)
--(axis cs:2.05308700125304,-1.59798991680145)
--(axis cs:2.05364379016151,-1.62311553955078)
--(axis cs:2.05431835476412,-1.64824116230011)
--(axis cs:2.05511906572406,-1.67336678504944)
--(axis cs:2.05605436244855,-1.69849240779877)
--(axis cs:2.05713270857592,-1.72361814975739)
--(axis cs:2.05836294226457,-1.74874377250671)
--(axis cs:2.05975388526133,-1.77386939525604)
--(axis cs:2.06131471814863,-1.79899501800537)
--(axis cs:2.06305432036745,-1.8241206407547)
--(axis cs:2.06498225399795,-1.84924626350403)
--(axis cs:2.06532669067383,-1.85331663633213)
--(axis cs:2.06710899746943,-1.87437188625336)
--(axis cs:2.0694432414947,-1.89949750900269)
--(axis cs:2.07199470962257,-1.92462313175201)
--(axis cs:2.07477336745909,-1.94974875450134)
--(axis cs:2.07778925207074,-1.97487437725067)
--(axis cs:2.08105251014025,-2);

\path [draw=white!84.9211841599385!black, draw opacity=0.3, thick]
(axis cs:4.5,-0.837723782713662)
--(axis cs:4.49707582513103,-0.819095492362976)
--(axis cs:4.49314892283804,-0.793969869613647)
--(axis cs:4.48924391097121,-0.768844246864319)
--(axis cs:4.48536290366694,-0.743718564510345)
--(axis cs:4.48150782477051,-0.718592941761017)
--(axis cs:4.47768059974778,-0.693467319011688)
--(axis cs:4.47437191009521,-0.671583568588384)
--(axis cs:4.47386587393601,-0.66834169626236)
--(axis cs:4.4699675757791,-0.643216073513031)
--(axis cs:4.4661042135653,-0.618090450763702)
--(axis cs:4.46227715455426,-0.592964828014374)
--(axis cs:4.45848790482802,-0.567839205265045)
--(axis cs:4.45473786933002,-0.542713582515717)
--(axis cs:4.45102834921085,-0.517587959766388)
--(axis cs:4.44874382019043,-0.5019538926804)
--(axis cs:4.44731183715465,-0.492462307214737)
--(axis cs:4.44355964060167,-0.467336684465408)
--(axis cs:4.43985358293614,-0.44221106171608)
--(axis cs:4.43619480138102,-0.417085438966751)
--(axis cs:4.4325841489236,-0.3919597864151)
--(axis cs:4.4290224847985,-0.366834163665771)
--(axis cs:4.42551068343598,-0.341708540916443)
--(axis cs:4.42311573028564,-0.324339354446849)
--(axis cs:4.42201153275108,-0.316582918167114)
--(axis cs:4.41848092371849,-0.291457295417786)
--(axis cs:4.41500417530391,-0.266331672668457)
--(axis cs:4.41158215366599,-0.241206035017967)
--(axis cs:4.40821504645348,-0.216080397367477)
--(axis cs:4.40490322375925,-0.190954774618149)
--(axis cs:4.40164680283963,-0.16582915186882)
--(axis cs:4.39844601736187,-0.14070351421833)
--(axis cs:4.39748764038086,-0.133063240487957)
--(axis cs:4.39522344700345,-0.115577891469002)
--(axis cs:4.39202502584197,-0.0904522612690926)
--(axis cs:4.38888475553809,-0.0653266310691833)
--(axis cs:4.38580249291436,-0.0402010045945644)
--(axis cs:4.38277803565991,-0.015075377188623)
--(axis cs:4.37981106594305,0.0100502511486411)
--(axis cs:4.37690114758271,0.0351758785545826)
--(axis cs:4.3740479101396,0.0603015087544918)
--(axis cs:4.37185907363892,0.0799489753508777)
--(axis cs:4.37122916173113,0.0854271352291107)
--(axis cs:4.36839079441652,0.11055276542902)
--(axis cs:4.36560951302027,0.135678395628929)
--(axis cs:4.36288512105949,0.160804018378258)
--(axis cs:4.36021650231197,0.185929641127586)
--(axis cs:4.35760279316201,0.211055278778076)
--(axis cs:4.35504303135721,0.236180901527405)
--(axis cs:4.35253628608423,0.261306524276733)
--(axis cs:4.35008138485627,0.286432147026062)
--(axis cs:4.3476772776249,0.311557799577713)
--(axis cs:4.34623098373413,0.326971289847107)
--(axis cs:4.34529076876478,0.336683422327042)
--(axis cs:4.34290372016453,0.36180904507637)
--(axis cs:4.34056581642846,0.386934667825699)
--(axis cs:4.33827562940253,0.412060290575027)
--(axis cs:4.33603168752761,0.437185943126678)
--(axis cs:4.3338324806965,0.462311565876007)
--(axis cs:4.33167635837141,0.487437188625336)
--(axis cs:4.32956152906163,0.512562811374664)
--(axis cs:4.32748673630685,0.537688434123993)
--(axis cs:4.32545002303783,0.562814056873322)
--(axis cs:4.32344957169532,0.58793967962265)
--(axis cs:4.32148358643734,0.613065302371979)
--(axis cs:4.32060289382935,0.624488722108883)
--(axis cs:4.31951382172362,0.638190925121307)
--(axis cs:4.31754564059148,0.663316607475281)
--(axis cs:4.31560754166717,0.688442230224609)
--(axis cs:4.31369744782356,0.713567852973938)
--(axis cs:4.31181324946684,0.738693475723267)
--(axis cs:4.30995276599812,0.763819098472595)
--(axis cs:4.30811382446428,0.788944721221924)
--(axis cs:4.30629419624303,0.814070343971252)
--(axis cs:4.30449153913887,0.839195966720581)
--(axis cs:4.30270354338559,0.86432158946991)
--(axis cs:4.30092790643825,0.889447212219238)
--(axis cs:4.29916194886576,0.914572834968567)
--(axis cs:4.29740375632481,0.93969851732254)
--(axis cs:4.29565069403218,0.964824140071869)
--(axis cs:4.29497480392456,0.974503145898575)
--(axis cs:4.2938638430728,0.989949762821198)
--(axis cs:4.29205457150725,1.01507532596588)
--(axis cs:4.29024308672332,1.04020094871521)
--(axis cs:4.28842682570721,1.06532669067383)
--(axis cs:4.28660300657949,1.09045231342316)
--(axis cs:4.28476901024177,1.11557793617249)
--(axis cs:4.28292204401168,1.14070355892181)
--(axis cs:4.28105933450065,1.16582918167114)
--(axis cs:4.27917815524754,1.19095480442047)
--(axis cs:4.27727565247758,1.2160804271698)
--(axis cs:4.27534900592875,1.24120604991913)
--(axis cs:4.27339544852473,1.26633167266846)
--(axis cs:4.27141175979045,1.29145729541779)
--(axis cs:4.2693956444895,1.31658291816711)
--(axis cs:4.26934671401977,1.31717984421288)
--(axis cs:4.26727806018775,1.34170854091644)
--(axis cs:4.26511957547514,1.36683416366577)
--(axis cs:4.26291872567675,1.3919597864151)
--(axis cs:4.26067247052397,1.41708540916443)
--(axis cs:4.25837778166209,1.44221103191376)
--(axis cs:4.25603157145245,1.46733665466309)
--(axis cs:4.25363077613771,1.49246227741241)
--(axis cs:4.2511723031074,1.51758790016174)
--(axis cs:4.24865307026338,1.54271352291107)
--(axis cs:4.24607000841988,1.5678391456604)
--(axis cs:4.24371862411499,1.59012264551997)
--(axis cs:4.2434102657411,1.59296476840973)
--(axis cs:4.24060268679973,1.61809051036835)
--(axis cs:4.23771999416291,1.64321613311768)
--(axis cs:4.23475904422091,1.668341755867)
--(axis cs:4.23171682935222,1.69346737861633)
--(axis cs:4.22859001989222,1.71859300136566)
--(axis cs:4.22537538402466,1.74371862411499)
--(axis cs:4.22206958717005,1.76884424686432)
--(axis cs:4.21866952626342,1.79396986961365)
--(axis cs:4.21809053421021,1.79811492220518)
--(axis cs:4.21507904406131,1.81909549236298)
--(axis cs:4.21136686653762,1.8442211151123)
--(axis cs:4.20754822606242,1.86934673786163)
--(axis cs:4.20361970467559,1.89447236061096)
--(axis cs:4.19957810353943,1.91959798336029)
--(axis cs:4.19542009403855,1.94472360610962)
--(axis cs:4.19246244430542,1.96207285150775)
--(axis cs:4.1911005514921,1.96984922885895)
--(axis cs:4.18656120798643,1.99497485160828)
--(axis cs:4.18189228518065,2.02010059356689)
--(axis cs:4.17709125922359,2.04522609710693)
--(axis cs:4.17215376931931,2.07035183906555)
--(axis cs:4.16707714891673,2.09547734260559)
--(axis cs:4.16683435440063,2.09664136059452)
--(axis cs:4.16170133668413,2.12060308456421)
--(axis cs:4.15616853745934,2.14572858810425)
--(axis cs:4.15048300127117,2.17085433006287)
--(axis cs:4.14464141016425,2.19597983360291)
--(axis cs:4.14120626449585,2.21033497159113)
--(axis cs:4.1385594772255,2.22110557556152)
--(axis cs:4.13220256871576,2.24623107910156)
--(axis cs:4.12567585612994,2.27135682106018)
--(axis cs:4.11897590189645,2.29648232460022)
--(axis cs:4.11557769775391,2.30887026001834)
--(axis cs:4.11198979264897,2.32160806655884)
--(axis cs:4.10471239295563,2.34673357009888)
--(axis cs:4.09724774134483,2.3718593120575)
--(axis cs:4.08994960784912,2.39580744012317)
--(axis cs:4.08958117414142,2.39698481559753)
--(axis cs:4.08148452436863,2.42211055755615)
--(axis cs:4.07318645090744,2.44723629951477)
--(axis cs:4.06468362134292,2.47236180305481)
--(axis cs:4.06432151794434,2.47340147473929)
--(axis cs:4.05570858627682,2.49748754501343)
--(axis cs:4.04650622034576,2.52261304855347)
--(axis cs:4.03869342803955,2.54343053860001)
--(axis cs:4.03703317703974,2.54773879051208)
--(axis cs:4.02708338808325,2.57286429405212)
--(axis cs:4.01690311619971,2.59799003601074)
--(axis cs:4.01306533813477,2.60722009384259)
--(axis cs:4.00627897665894,2.62311553955078)
--(axis cs:3.99528982622744,2.6482412815094)
--(axis cs:3.98743724822998,2.66577704497487)
--(axis cs:3.98394709261592,2.67336678504944)
--(axis cs:3.97209746215064,2.69849252700806)
--(axis cs:3.9618091583252,2.71982931724613)
--(axis cs:3.95993295395029,2.7236180305481)
--(axis cs:3.94716896798885,2.74874377250671)
--(axis cs:3.93618083000183,2.76991220294824)
--(axis cs:3.9340711391108,2.77386927604675)
--(axis cs:3.9203374689916,2.79899501800537)
--(axis cs:3.91055274009705,2.81651099022583)
--(axis cs:3.9061863524465,2.82412052154541)
--(axis cs:3.89142535352591,2.84924626350403)
--(axis cs:3.88492465019226,2.86006378835522)
--(axis cs:3.8760920579846,2.87437176704407)
--(axis cs:3.86024536102566,2.89949750900269)
--(axis cs:3.85929656028748,2.90096583618756)
--(axis cs:3.84359171566779,2.92462301254272)
--(axis cs:3.83366823196411,2.93925915852696)
--(axis cs:3.82636007258153,2.94974875450134)
--(axis cs:3.80847690114814,2.97487425804138)
--(axis cs:3.80804014205933,2.9754735711738)
--(axis cs:3.78967249003158,3);

\path [draw=white!84.9211841599385!black, draw opacity=0.3, thick]
(axis cs:-0.600000023841858,2.32379715923937)
--(axis cs:-0.574371874332428,2.33445942392073)
--(axis cs:-0.548743724822998,2.34470857275912)
--(axis cs:-0.543441178443677,2.34673357009888)
--(axis cs:-0.523115575313568,2.35474671485585)
--(axis cs:-0.497487425804138,2.36439764223612)
--(axis cs:-0.47667753116848,2.3718593120575)
--(axis cs:-0.471859306097031,2.37364765871158)
--(axis cs:-0.446231156587601,2.38264352714536)
--(axis cs:-0.420603007078171,2.39115543947983)
--(axis cs:-0.40193400484765,2.39698481559753)
--(axis cs:-0.394974887371063,2.39924164715815)
--(axis cs:-0.369346737861633,2.4069941197838)
--(axis cs:-0.343718588352203,2.41421320268612)
--(axis cs:-0.318090438842773,2.42088510033119)
--(axis cs:-0.312923832745649,2.42211055755615)
--(axis cs:-0.292462319135666,2.42717278167632)
--(axis cs:-0.266834169626236,2.43291234250929)
--(axis cs:-0.241206035017967,2.43804491012942)
--(axis cs:-0.215577885508537,2.44255580435939)
--(axis cs:-0.189949750900269,2.44642685661164)
--(axis cs:-0.183461980997629,2.44723629951477)
--(axis cs:-0.164321601390839,2.44974110669647)
--(axis cs:-0.13869346678257,2.45238898691107)
--(axis cs:-0.113065324723721,2.45432035574646)
--(axis cs:-0.0874371826648712,2.45551399600686)
--(axis cs:-0.0618090443313122,2.4559491620801)
--(axis cs:-0.0361809059977531,2.45560396332656)
--(axis cs:-0.0105527639389038,2.45445639412677)
--(axis cs:0.015075377188623,2.45248193591926)
--(axis cs:0.0407035164535046,2.44965711969875)
--(axis cs:0.0575180357623211,2.44723629951477)
--(axis cs:0.0663316547870636,2.44600990005787)
--(axis cs:0.0919597968459129,2.44160539298159)
--(axis cs:0.117587938904762,2.43631520512292)
--(axis cs:0.143216073513031,2.43011284730409)
--(axis cs:0.168844223022461,2.42297048482874)
--(axis cs:0.171586467280413,2.42211055755615)
--(axis cs:0.19447235763073,2.41516672444269)
--(axis cs:0.22010050714016,2.4064520771078)
--(axis cs:0.245141609869312,2.39698481559753)
--(axis cs:0.245728641748428,2.39676964974394)
--(axis cs:0.271356791257858,2.38650962307551)
--(axis cs:0.296984910964966,2.37526598602053)
--(axis cs:0.304161537639882,2.3718593120575)
--(axis cs:0.322613060474396,2.36335458865988)
--(axis cs:0.348241209983826,2.35058407530248)
--(axis cs:0.355449781453742,2.34673357009888)
--(axis cs:0.373869359493256,2.33716315435463)
--(axis cs:0.399497479200363,2.32288593722812)
--(axis cs:0.401657501732091,2.32160806655884)
--(axis cs:0.425125628709793,2.30808153889485)
--(axis cs:0.444030975478534,2.29648232460022)
--(axis cs:0.450753778219223,2.29245650667502)
--(axis cs:0.476381897926331,2.27623144627188)
--(axis cs:0.483680751930357,2.27135682106018)
--(axis cs:0.50201004743576,2.25939177683837)
--(axis cs:0.521136259232069,2.24623107910156)
--(axis cs:0.52763819694519,2.24185140648831)
--(axis cs:0.55326634645462,2.22373192505026)
--(axis cs:0.55681588201045,2.22110557556152)
--(axis cs:0.57889449596405,2.20509328487853)
--(axis cs:0.590903991289871,2.19597983360291)
--(axis cs:0.604522585868835,2.18583588561356)
--(axis cs:0.623787517042211,2.17085433006287)
--(axis cs:0.630150735378265,2.16599099566095)
--(axis cs:0.655597335267803,2.14572858810425)
--(axis cs:0.655778884887695,2.14558633069546)
--(axis cs:0.681407034397125,2.12474058940801)
--(axis cs:0.686305783797717,2.12060308456421)
--(axis cs:0.707035183906555,2.10335637032715)
--(axis cs:0.716169574937932,2.09547734260559)
--(axis cs:0.732663333415985,2.08144735810561)
--(axis cs:0.745264676054278,2.07035183906555)
--(axis cs:0.758291482925415,2.05902863377597)
--(axis cs:0.77365434347105,2.04522609710693)
--(axis cs:0.7839195728302,2.03611197498037)
--(axis cs:0.801390601110088,2.02010059356689)
--(axis cs:0.80954772233963,2.01270590713038)
--(axis cs:0.828521590780454,1.99497485160828)
--(axis cs:0.83517587184906,1.98881812148232)
--(axis cs:0.855087589377804,1.96984922885895)
--(axis cs:0.86080402135849,1.96445264054002)
--(axis cs:0.881124105980359,1.94472360610962)
--(axis cs:0.88643217086792,1.93961210411594)
--(axis cs:0.906663654903318,1.91959798336029)
--(axis cs:0.91206032037735,1.91429860749861)
--(axis cs:0.931733209063655,1.89447236061096)
--(axis cs:0.93768846988678,1.88851010404773)
--(axis cs:0.956358129575835,1.86934673786163)
--(axis cs:0.963316559791565,1.86224571605833)
--(axis cs:0.980560009309746,1.8442211151123)
--(axis cs:0.988944709300995,1.83550083441601)
--(axis cs:1.00435876154356,1.81909549236298)
--(axis cs:1.01457285881042,1.80827165479399)
--(axis cs:1.02777196574028,1.79396986961365)
--(axis cs:1.04020094871521,1.78055133326226)
--(axis cs:1.050814829407,1.76884424686432)
--(axis cs:1.06582915782928,1.75233274433973)
--(axis cs:1.073502224039,1.74371862411499)
--(axis cs:1.09145724773407,1.72360686541469)
--(axis cs:1.09584543316939,1.71859300136566)
--(axis cs:1.11708545684814,1.69436382338419)
--(axis cs:1.11785641363362,1.69346737861633)
--(axis cs:1.13950737012181,1.668341755867)
--(axis cs:1.14271354675293,1.66462320526441)
--(axis cs:1.16083628516461,1.64321613311768)
--(axis cs:1.168341755867,1.63434819289738)
--(axis cs:1.18186134902314,1.61809051036835)
--(axis cs:1.19396984577179,1.60351661878718)
--(axis cs:1.20258936430113,1.59296476840973)
--(axis cs:1.21959793567657,1.57211273521282)
--(axis cs:1.22302740373249,1.5678391456604)
--(axis cs:1.24316142304375,1.54271352291107)
--(axis cs:1.24522614479065,1.54013282898715)
--(axis cs:1.26298443869626,1.51758790016174)
--(axis cs:1.27085423469543,1.50756511531372)
--(axis cs:1.28253636033014,1.49246227741241)
--(axis cs:1.29648244380951,1.47436441619714)
--(axis cs:1.30182054354859,1.46733665466309)
--(axis cs:1.32083040871221,1.44221103191376)
--(axis cs:1.32211053371429,1.44051362076352)
--(axis cs:1.33953805245272,1.41708540916443)
--(axis cs:1.34773874282837,1.40600152942032)
--(axis cs:1.35799170094282,1.3919597864151)
--(axis cs:1.37336683273315,1.37077737346845)
--(axis cs:1.3761930237807,1.36683416366577)
--(axis cs:1.39411160560951,1.34170854091644)
--(axis cs:1.39899492263794,1.33481906827304)
--(axis cs:1.41176598453892,1.31658291816711)
--(axis cs:1.42462313175201,1.29808535467896)
--(axis cs:1.42917733242401,1.29145729541779)
--(axis cs:1.44632319990845,1.26633167266846)
--(axis cs:1.4502512216568,1.26053421822768)
--(axis cs:1.46320434496911,1.24120604991913)
--(axis cs:1.47587943077087,1.22211971925866)
--(axis cs:1.47984837194517,1.2160804271698)
--(axis cs:1.49622925401706,1.19095480442047)
--(axis cs:1.50150752067566,1.18278655040788)
--(axis cs:1.51235733061944,1.16582918167114)
--(axis cs:1.52713572978973,1.14248378404697)
--(axis cs:1.52825209669016,1.14070355892181)
--(axis cs:1.54387634346225,1.11557793617249)
--(axis cs:1.55276381969452,1.10112290626669)
--(axis cs:1.55926642192289,1.09045231342316)
--(axis cs:1.57441041972397,1.06532669067383)
--(axis cs:1.5783919095993,1.05865023624375)
--(axis cs:1.5893022729313,1.04020094871521)
--(axis cs:1.60396458791735,1.01507532596588)
--(axis cs:1.60402011871338,1.01497918462797)
--(axis cs:1.61836348112203,0.989949762821198)
--(axis cs:1.62964820861816,0.969973026764827)
--(axis cs:1.6325353216381,0.964824140071869)
--(axis cs:1.64645514087694,0.93969851732254)
--(axis cs:1.65527641773224,0.923543489698701)
--(axis cs:1.66014096970555,0.914572834968567)
--(axis cs:1.67358187664661,0.889447212219238)
--(axis cs:1.68090450763702,0.875552898898628)
--(axis cs:1.68678571007342,0.86432158946991)
--(axis cs:1.69974846507854,0.839195966720581)
--(axis cs:1.7065327167511,0.825838047191093)
--(axis cs:1.71247380807278,0.814070343971252)
--(axis cs:1.7249595986732,0.788944721221924)
--(axis cs:1.73216080665588,0.774207924469111)
--(axis cs:1.73720953652272,0.763819098472595)
--(axis cs:1.74922025251251,0.738693475723267)
--(axis cs:1.75778889656067,0.720438066104374)
--(axis cs:1.76099742213382,0.713567852973938)
--(axis cs:1.77253535898075,0.688442230224609)
--(axis cs:1.78341710567474,0.66426371047641)
--(axis cs:1.78384141471652,0.663316607475281)
--(axis cs:1.79490958001306,0.638190925121307)
--(axis cs:1.80574519661196,0.613065302371979)
--(axis cs:1.80904519557953,0.605266860972089)
--(axis cs:1.81634746687389,0.58793967962265)
--(axis cs:1.82671631156559,0.562814056873322)
--(axis cs:1.8346734046936,0.543107030429595)
--(axis cs:1.83685331344604,0.537688434123993)
--(axis cs:1.84675975332569,0.512562811374664)
--(axis cs:1.85643393096361,0.487437188625336)
--(axis cs:1.86030149459839,0.477169077907356)
--(axis cs:1.86587998927164,0.462311565876007)
--(axis cs:1.87509703004926,0.437185943126678)
--(axis cs:1.88408351866067,0.412060290575027)
--(axis cs:1.88592970371246,0.406778313689822)
--(axis cs:1.8928467221442,0.386934667825699)
--(axis cs:1.90138247275512,0.36180904507637)
--(axis cs:1.90969006868857,0.336683422327042)
--(axis cs:1.91155779361725,0.330891956423132)
--(axis cs:1.91777891399823,0.311557799577713)
--(axis cs:1.92564388939906,0.286432147026062)
--(axis cs:1.93328398210384,0.261306524276733)
--(axis cs:1.93718588352203,0.248109560552982)
--(axis cs:1.94070640363447,0.236180901527405)
--(axis cs:1.94791273876795,0.211055278778076)
--(axis cs:1.95489825740764,0.185929641127586)
--(axis cs:1.96166498258139,0.160804018378258)
--(axis cs:1.96281409263611,0.156407686205065)
--(axis cs:1.96822493130118,0.135678395628929)
--(axis cs:1.97457096309073,0.11055276542902)
--(axis cs:1.98070321638159,0.0854271352291107)
--(axis cs:1.98662382426009,0.0603015087544918)
--(axis cs:1.98844218254089,0.0523186554677057)
--(axis cs:1.9923434420336,0.0351758785545826)
--(axis cs:1.99785897358133,0.0100502511486411)
--(axis cs:2.00316883955143,-0.015075377188623)
--(axis cs:2.00827564237199,-0.0402010045945644)
--(axis cs:2.013181663742,-0.0653266310691833)
--(axis cs:2.01407027244568,-0.0700577279291512)
--(axis cs:2.01789903624746,-0.0904522612690926)
--(axis cs:2.02242249684446,-0.115577891469002)
--(axis cs:2.02675253162658,-0.14070351421833)
--(axis cs:2.0308919217694,-0.16582915186882)
--(axis cs:2.03484378103286,-0.190954774618149)
--(axis cs:2.03861103342382,-0.216080397367477)
--(axis cs:2.03969860076904,-0.223686966106975)
--(axis cs:2.0422033419139,-0.241206035017967)
--(axis cs:2.04561952349524,-0.266331672668457)
--(axis cs:2.04885953909442,-0.291457295417786)
--(axis cs:2.0519270024649,-0.316582918167114)
--(axis cs:2.05482516531803,-0.341708540916443)
--(axis cs:2.0575576164914,-0.366834163665771)
--(axis cs:2.06012763709085,-0.3919597864151)
--(axis cs:2.06253895228992,-0.417085438966751)
--(axis cs:2.06479506434334,-0.44221106171608)
--(axis cs:2.06532669067383,-0.448545940221139)
--(axis cs:2.06690424045854,-0.467336684465408)
--(axis cs:2.06886659512852,-0.492462307214737)
--(axis cs:2.07068465134934,-0.517587959766388)
--(axis cs:2.07236255630038,-0.542713582515717)
--(axis cs:2.0739040980896,-0.567839205265045)
--(axis cs:2.07531338030805,-0.592964828014374)
--(axis cs:2.07659468534029,-0.618090450763702)
--(axis cs:2.07775228239727,-0.643216073513031)
--(axis cs:2.07879035875483,-0.66834169626236)
--(axis cs:2.07971349392184,-0.693467319011688)
--(axis cs:2.08052596264769,-0.718592941761017)
--(axis cs:2.08123240314039,-0.743718564510345)
--(axis cs:2.08183745743938,-0.768844246864319)
--(axis cs:2.08234591724134,-0.793969869613647)
--(axis cs:2.08276253164377,-0.819095492362976)
--(axis cs:2.0830920368452,-0.844221115112305)
--(axis cs:2.08333938908125,-0.869346737861633)
--(axis cs:2.08350988173969,-0.894472360610962)
--(axis cs:2.08360838946193,-0.919597983360291)
--(axis cs:2.0836399895819,-0.944723606109619)
--(axis cs:2.08361033943024,-0.969849228858948)
--(axis cs:2.08352446967656,-0.994974851608276)
--(axis cs:2.08338814007267,-1.0201004743576)
--(axis cs:2.0832066003682,-1.04522609710693)
--(axis cs:2.08298565970435,-1.07035171985626)
--(axis cs:2.08273110903018,-1.09547734260559)
--(axis cs:2.08244861844556,-1.12060296535492)
--(axis cs:2.08214411861639,-1.14572858810425)
--(axis cs:2.08182374308383,-1.17085433006287)
--(axis cs:2.08149362385192,-1.19597995281219)
--(axis cs:2.08115975475619,-1.22110557556152)
--(axis cs:2.08082862476219,-1.24623119831085)
--(axis cs:2.08050656849256,-1.27135682106018)
--(axis cs:2.08020029572144,-1.29648244380951)
--(axis cs:2.07991611062971,-1.32160806655884)
--(axis cs:2.07966088827948,-1.34673368930817)
--(axis cs:2.07944158945606,-1.3718593120575)
--(axis cs:2.07926498708463,-1.39698493480682)
--(axis cs:2.0791382879625,-1.42211055755615)
--(axis cs:2.07906848323364,-1.44723618030548)
--(axis cs:2.07906317446183,-1.47236180305481)
--(axis cs:2.07912946403101,-1.49748742580414)
--(axis cs:2.07927509949743,-1.52261304855347)
--(axis cs:2.07950748538126,-1.5477386713028)
--(axis cs:2.07983478595517,-1.57286429405212)
--(axis cs:2.08026468067807,-1.59798991680145)
--(axis cs:2.08080506355433,-1.62311553955078)
--(axis cs:2.08146421910151,-1.64824116230011)
--(axis cs:2.08225057280893,-1.67336678504944)
--(axis cs:2.08317250018309,-1.69849240779877)
--(axis cs:2.08423846569477,-1.72361814975739)
--(axis cs:2.08545729483567,-1.74874377250671)
--(axis cs:2.0868378108751,-1.77386939525604)
--(axis cs:2.08838903813059,-1.79899501800537)
--(axis cs:2.09012018074904,-1.8241206407547)
--(axis cs:2.09095478057861,-1.83503713229861)
--(axis cs:2.09204190575153,-1.84924626350403)
--(axis cs:2.0941630563526,-1.87437188625336)
--(axis cs:2.09649248934789,-1.89949750900269)
--(axis cs:2.09904005889389,-1.92462313175201)
--(axis cs:2.1018156277102,-1.94974875450134)
--(axis cs:2.10482961527349,-1.97487437725067)
--(axis cs:2.10809172848803,-2);

\path [draw=white!83.7524029219531!black, draw opacity=0.3, thick]
(axis cs:4.5,-0.925428264339911)
--(axis cs:4.4990810130447,-0.919597983360291)
--(axis cs:4.49512343281979,-0.894472360610962)
--(axis cs:4.4911787148416,-0.869346737861633)
--(axis cs:4.48724921430342,-0.844221115112305)
--(axis cs:4.48333729733598,-0.819095492362976)
--(axis cs:4.47944520024752,-0.793969869613647)
--(axis cs:4.47557509578836,-0.768844246864319)
--(axis cs:4.47437191009521,-0.760997890470199)
--(axis cs:4.47163568555124,-0.743718564510345)
--(axis cs:4.46768119857192,-0.718592941761017)
--(axis cs:4.46375617917337,-0.693467319011688)
--(axis cs:4.45986245971467,-0.66834169626236)
--(axis cs:4.45600156858223,-0.643216073513031)
--(axis cs:4.4521756450985,-0.618090450763702)
--(axis cs:4.44874382019043,-0.595342499435466)
--(axis cs:4.4483733434418,-0.592964828014374)
--(axis cs:4.44448836032409,-0.567839205265045)
--(axis cs:4.44064459548644,-0.542713582515717)
--(axis cs:4.43684344907436,-0.517587959766388)
--(axis cs:4.43308621335102,-0.492462307214737)
--(axis cs:4.42937411656129,-0.467336684465408)
--(axis cs:4.42570820127982,-0.44221106171608)
--(axis cs:4.42311573028564,-0.424224718786605)
--(axis cs:4.4220529253212,-0.417085438966751)
--(axis cs:4.41835514032417,-0.3919597864151)
--(axis cs:4.41470871995409,-0.366834163665771)
--(axis cs:4.41111456085962,-0.341708540916443)
--(axis cs:4.40757324671259,-0.316582918167114)
--(axis cs:4.40408551687803,-0.291457295417786)
--(axis cs:4.40065166969066,-0.266331672668457)
--(axis cs:4.39748764038086,-0.242809712522308)
--(axis cs:4.39726484425143,-0.241206035017967)
--(axis cs:4.39382156046293,-0.216080397367477)
--(axis cs:4.39043615692565,-0.190954774618149)
--(axis cs:4.38710873725283,-0.16582915186882)
--(axis cs:4.38383952718331,-0.14070351421833)
--(axis cs:4.38062856383421,-0.115577891469002)
--(axis cs:4.37747581400661,-0.0904522612690926)
--(axis cs:4.37438124319849,-0.0653266310691833)
--(axis cs:4.37185907363892,-0.0444689066933579)
--(axis cs:4.37132612994398,-0.0402010045945644)
--(axis cs:4.36824064531947,-0.015075377188623)
--(axis cs:4.3652152228521,0.0100502511486411)
--(axis cs:4.36224940272993,0.0351758785545826)
--(axis cs:4.35934280809717,0.0603015087544918)
--(axis cs:4.35649483254802,0.0854271352291107)
--(axis cs:4.35370490725187,0.11055276542902)
--(axis cs:4.35097203742242,0.135678395628929)
--(axis cs:4.34829599235724,0.160804018378258)
--(axis cs:4.34623098373413,0.180591059555646)
--(axis cs:4.34565580817919,0.185929641127586)
--(axis cs:4.34299888645996,0.211055278778076)
--(axis cs:4.34039824504683,0.236180901527405)
--(axis cs:4.33785297106961,0.261306524276733)
--(axis cs:4.33536183692337,0.286432147026062)
--(axis cs:4.33292371403668,0.311557799577713)
--(axis cs:4.33053728421276,0.336683422327042)
--(axis cs:4.328201281375,0.36180904507637)
--(axis cs:4.32591432701758,0.386934667825699)
--(axis cs:4.32367502305874,0.412060290575027)
--(axis cs:4.32148189565249,0.437185943126679)
--(axis cs:4.32060289382935,0.447444115013276)
--(axis cs:4.31928849038026,0.462311565876007)
--(axis cs:4.3171089297835,0.487437188625336)
--(axis cs:4.3149724370671,0.512562811374664)
--(axis cs:4.31287776984232,0.537688434123993)
--(axis cs:4.31082283036016,0.562814056873322)
--(axis cs:4.30880574908743,0.58793967962265)
--(axis cs:4.3068246364729,0.613065302371979)
--(axis cs:4.3048776216783,0.638190925121307)
--(axis cs:4.30296259215751,0.663316607475281)
--(axis cs:4.30107754302971,0.688442230224609)
--(axis cs:4.29922042638466,0.713567852973938)
--(axis cs:4.29738903710087,0.738693475723267)
--(axis cs:4.29558125552686,0.763819098472595)
--(axis cs:4.29497480392456,0.772328409890808)
--(axis cs:4.29375400962543,0.788944721221924)
--(axis cs:4.29192589991097,0.814070343971252)
--(axis cs:4.29011561352682,0.839195966720581)
--(axis cs:4.28832073049045,0.86432158946991)
--(axis cs:4.28653891303228,0.889447212219238)
--(axis cs:4.28476734471705,0.914572834968567)
--(axis cs:4.28300405320546,0.93969851732254)
--(axis cs:4.2812462248272,0.964824140071869)
--(axis cs:4.27949125650997,0.989949762821198)
--(axis cs:4.27773666093226,1.01507532596588)
--(axis cs:4.27597964969836,1.04020094871521)
--(axis cs:4.27421774983382,1.06532669067383)
--(axis cs:4.27244811765689,1.09045231342316)
--(axis cs:4.27066813332496,1.11557793617249)
--(axis cs:4.26934671401978,1.13407522552668)
--(axis cs:4.26885909433155,1.14070355892181)
--(axis cs:4.26698932038531,1.16582918167114)
--(axis cs:4.26510069198355,1.19095480442047)
--(axis cs:4.2631902968724,1.2160804271698)
--(axis cs:4.26125519701568,1.24120604991913)
--(axis cs:4.25929251694524,1.26633167266846)
--(axis cs:4.25729899628974,1.29145729541779)
--(axis cs:4.25527218728728,1.31658291816711)
--(axis cs:4.25320880971709,1.34170854091644)
--(axis cs:4.25110587935953,1.36683416366577)
--(axis cs:4.24896043692669,1.3919597864151)
--(axis cs:4.24676941167512,1.41708540916443)
--(axis cs:4.24452971718585,1.44221103191376)
--(axis cs:4.24371862411499,1.45108216148566)
--(axis cs:4.24218970583042,1.46733665466309)
--(axis cs:4.23976686466382,1.49246227741241)
--(axis cs:4.23728482468694,1.51758790016174)
--(axis cs:4.23474040173611,1.54271352291107)
--(axis cs:4.23213041919367,1.5678391456604)
--(axis cs:4.22945165797626,1.59296476840973)
--(axis cs:4.22670095132017,1.61809051036835)
--(axis cs:4.22387484061066,1.64321613311768)
--(axis cs:4.22097049498174,1.668341755867)
--(axis cs:4.21809053421021,1.69257169444062)
--(axis cs:4.21798107393535,1.69346737861633)
--(axis cs:4.21481122268686,1.71859300136566)
--(axis cs:4.21155120969627,1.74371862411499)
--(axis cs:4.2081975947452,1.76884424686432)
--(axis cs:4.20474724389301,1.79396986961365)
--(axis cs:4.20119675602799,1.81909549236298)
--(axis cs:4.19754279486418,1.8442211151123)
--(axis cs:4.19378211018383,1.86934673786163)
--(axis cs:4.19246244430542,1.87788907567792)
--(axis cs:4.18982970598596,1.89447236061096)
--(axis cs:4.18571892845364,1.91959798336029)
--(axis cs:4.18148871460418,1.94472360610962)
--(axis cs:4.17713567648119,1.96984922885895)
--(axis cs:4.17265645140375,1.99497485160828)
--(axis cs:4.16804738841588,2.02010059356689)
--(axis cs:4.16683435440063,2.02650799450297)
--(axis cs:4.16319365481192,2.04522609710693)
--(axis cs:4.15816134364349,2.07035183906555)
--(axis cs:4.15298639262462,2.09547734260559)
--(axis cs:4.1476651841767,2.12060308456421)
--(axis cs:4.14219436728782,2.14572858810425)
--(axis cs:4.14120626449585,2.15012704636505)
--(axis cs:4.13642338896232,2.17085433006287)
--(axis cs:4.13046107277095,2.19597983360291)
--(axis cs:4.12433533564412,2.22110557556152)
--(axis cs:4.11804279220771,2.24623107910156)
--(axis cs:4.11557769775391,2.25578812134796)
--(axis cs:4.11145328148851,2.27135682106018)
--(axis cs:4.10460777529502,2.29648232460022)
--(axis cs:4.09758144993276,2.32160806655884)
--(axis cs:4.09037091714929,2.34673357009888)
--(axis cs:4.08994960784912,2.34815816931126)
--(axis cs:4.0827512219455,2.3718593120575)
--(axis cs:4.07492300357362,2.39698481559753)
--(axis cs:4.06689621933283,2.42211055755615)
--(axis cs:4.06432151794434,2.42994637872227)
--(axis cs:4.05848710903736,2.44723629951477)
--(axis cs:4.04978627759341,2.47236180305481)
--(axis cs:4.0408724119152,2.49748754501343)
--(axis cs:4.03869342803955,2.50346172417139)
--(axis cs:4.03152000627704,2.52261304855347)
--(axis cs:4.02187330250233,2.54773879051208)
--(axis cs:4.01306533813477,2.57013916319508)
--(axis cs:4.01196477847684,2.57286429405212)
--(axis cs:4.001535498678,2.59799003601074)
--(axis cs:3.99086767209169,2.62311553955078)
--(axis cs:3.98743724822998,2.63098774767597)
--(axis cs:3.97971537680259,2.6482412815094)
--(axis cs:3.96820187073092,2.67336678504944)
--(axis cs:3.9618091583252,2.68698409456137)
--(axis cs:3.95625979123408,2.69849252700806)
--(axis cs:3.94384727499765,2.7236180305481)
--(axis cs:3.93618083000183,2.73877983165716)
--(axis cs:3.9310053902345,2.74874377250671)
--(axis cs:3.91763843048089,2.77386927604675)
--(axis cs:3.91055274009705,2.78688389064875)
--(axis cs:3.90377858682388,2.79899501800537)
--(axis cs:3.88939983413269,2.82412052154541)
--(axis cs:3.88492465019226,2.83175712462591)
--(axis cs:3.87439468269927,2.84924626350403)
--(axis cs:3.85929656028748,2.87379726808083)
--(axis cs:3.85893348097779,2.87437176704407)
--(axis cs:3.84265862219919,2.89949750900269)
--(axis cs:3.83366823196411,2.91308391045488)
--(axis cs:3.8258208049734,2.92462301254272)
--(axis cs:3.80836349067977,2.94974875450134)
--(axis cs:3.80804014205933,2.95020312101535)
--(axis cs:3.78999487171493,2.97487425804138)
--(axis cs:3.78241205215454,2.98502284309577)
--(axis cs:3.77090749177031,3);

\path [draw=white!83.7524029219531!black, draw opacity=0.3, thick]
(axis cs:-0.600000023841858,2.37933556794466)
--(axis cs:-0.574371874332428,2.3908848803582)
--(axis cs:-0.560291413568773,2.39698481559753)
--(axis cs:-0.548743724822998,2.40216897725538)
--(axis cs:-0.523115575313568,2.41320135756389)
--(axis cs:-0.501521099367303,2.42211055755615)
--(axis cs:-0.497487425804138,2.42384044988071)
--(axis cs:-0.471859306097031,2.43430377671114)
--(axis cs:-0.446231156587601,2.44428423118411)
--(axis cs:-0.438218212464315,2.44723629951477)
--(axis cs:-0.420603007078171,2.45400852333289)
--(axis cs:-0.394974887371063,2.46332020321644)
--(axis cs:-0.369346737861633,2.47209563057627)
--(axis cs:-0.368511648877744,2.47236180305481)
--(axis cs:-0.343718588352203,2.480645477996)
--(axis cs:-0.318090438842773,2.48862441220222)
--(axis cs:-0.292462319135666,2.4960072814318)
--(axis cs:-0.28682123604621,2.49748754501343)
--(axis cs:-0.266834169626236,2.50301416689344)
--(axis cs:-0.241206035017967,2.50943375915041)
--(axis cs:-0.215577885508537,2.51518044064705)
--(axis cs:-0.189949750900269,2.52023428867853)
--(axis cs:-0.175843412252553,2.52261304855347)
--(axis cs:-0.164321601390839,2.52467474430216)
--(axis cs:-0.13869346678257,2.52846736605288)
--(axis cs:-0.113065324723721,2.53146731998376)
--(axis cs:-0.0874371826648712,2.53364704641115)
--(axis cs:-0.0618090443313122,2.53497993090595)
--(axis cs:-0.0361809059977531,2.53543896357097)
--(axis cs:-0.0105527639389038,2.5349918983208)
--(axis cs:0.015075377188623,2.53360790432201)
--(axis cs:0.0407035164535046,2.53125410259313)
--(axis cs:0.0663316547870636,2.52789576027328)
--(axis cs:0.0919597968459129,2.52349511427794)
--(axis cs:0.0961274721103572,2.52261304855347)
--(axis cs:0.117587938904762,2.51827167053567)
--(axis cs:0.143216073513031,2.5120465645634)
--(axis cs:0.168844223022461,2.50473371047205)
--(axis cs:0.190883751331916,2.49748754501343)
--(axis cs:0.19447235763073,2.49635700983095)
--(axis cs:0.22010050714016,2.48726893864273)
--(axis cs:0.245728641748428,2.4770467939765)
--(axis cs:0.256340517786559,2.47236180305481)
--(axis cs:0.271356791257858,2.46599533513693)
--(axis cs:0.296984910964966,2.45404118472936)
--(axis cs:0.310341574072444,2.44723629951477)
--(axis cs:0.322613060474396,2.44121684313876)
--(axis cs:0.348241209983826,2.42757521122042)
--(axis cs:0.357759063291066,2.42211055755615)
--(axis cs:0.373869359493256,2.41318413714823)
--(axis cs:0.399497479200363,2.39789218764756)
--(axis cs:0.400924337128182,2.39698481559753)
--(axis cs:0.425125628709793,2.38210007570286)
--(axis cs:0.440717602239801,2.3718593120575)
--(axis cs:0.450753778219223,2.36546890440614)
--(axis cs:0.476381897926331,2.34813228016317)
--(axis cs:0.478340171736475,2.34673357009888)
--(axis cs:0.50201004743576,2.3303136106937)
--(axis cs:0.513887079047394,2.32160806655884)
--(axis cs:0.52763819694519,2.31179892692668)
--(axis cs:0.548025060095725,2.29648232460022)
--(axis cs:0.55326634645462,2.29264281855101)
--(axis cs:0.57889449596405,2.27294138405956)
--(axis cs:0.580865020129174,2.27135682106018)
--(axis cs:0.604522585868835,2.25278014938185)
--(axis cs:0.612498380205021,2.24623107910156)
--(axis cs:0.630150735378265,2.23205386243862)
--(axis cs:0.643215814737756,2.22110557556152)
--(axis cs:0.655778884887695,2.21079254272363)
--(axis cs:0.673108232239991,2.19597983360291)
--(axis cs:0.681407034397125,2.18902092710078)
--(axis cs:0.702251536605842,2.17085433006287)
--(axis cs:0.707035183906555,2.16675886732136)
--(axis cs:0.73071122516863,2.14572858810425)
--(axis cs:0.732663333415985,2.14402306186694)
--(axis cs:0.758291482925415,2.12083088099522)
--(axis cs:0.758534951488523,2.12060308456421)
--(axis cs:0.7839195728302,2.09721767785385)
--(axis cs:0.785748064506137,2.09547734260559)
--(axis cs:0.80954772233963,2.07314674539899)
--(axis cs:0.812434841836924,2.07035183906555)
--(axis cs:0.83517587184906,2.04862640337517)
--(axis cs:0.838630013273078,2.04522609710693)
--(axis cs:0.86080402135849,2.02366181686634)
--(axis cs:0.864361955448634,2.02010059356689)
--(axis cs:0.88643217086792,1.9982552751083)
--(axis cs:0.889656022445054,1.99497485160828)
--(axis cs:0.91206032037735,1.97240907328797)
--(axis cs:0.914535212122361,1.96984922885895)
--(axis cs:0.93768846988678,1.94612327421429)
--(axis cs:0.939019877320895,1.94472360610962)
--(axis cs:0.963123575903689,1.91959798336029)
--(axis cs:0.963316559791565,1.91939841631831)
--(axis cs:0.986839570315684,1.89447236061096)
--(axis cs:0.988944709300995,1.89225652010115)
--(axis cs:1.01020585949698,1.86934673786163)
--(axis cs:1.01457285881042,1.86466881417604)
--(axis cs:1.03323498556689,1.8442211151123)
--(axis cs:1.04020094871521,1.83662790037558)
--(axis cs:1.05593914622767,1.81909549236298)
--(axis cs:1.06582915782928,1.80812644878561)
--(axis cs:1.07832912465973,1.79396986961365)
--(axis cs:1.09145724773407,1.77915663083147)
--(axis cs:1.10041419131995,1.76884424686432)
--(axis cs:1.11708545684814,1.74970769222715)
--(axis cs:1.1222027365067,1.74371862411499)
--(axis cs:1.14271354675293,1.71976883994208)
--(axis cs:1.14370192544945,1.71859300136566)
--(axis cs:1.16488009362036,1.69346737861633)
--(axis cs:1.168341755867,1.68936581376205)
--(axis cs:1.18577189704135,1.668341755867)
--(axis cs:1.19396984577179,1.65845688109801)
--(axis cs:1.20639443354365,1.64321613311768)
--(axis cs:1.21959793567657,1.62701542895355)
--(axis cs:1.22675256134021,1.61809051036835)
--(axis cs:1.24522614479065,1.5950256728517)
--(axis cs:1.2468507830792,1.59296476840973)
--(axis cs:1.26665421168979,1.5678391456604)
--(axis cs:1.27085423469543,1.56250195542936)
--(axis cs:1.28619201071326,1.54271352291107)
--(axis cs:1.29648244380951,1.52940159371499)
--(axis cs:1.30548267581692,1.51758790016174)
--(axis cs:1.32211053371429,1.49569139298748)
--(axis cs:1.32452857045503,1.49246227741241)
--(axis cs:1.34329782066091,1.46733665466309)
--(axis cs:1.34773874282837,1.46137031442653)
--(axis cs:1.36181058524642,1.44221103191376)
--(axis cs:1.37336683273315,1.42639926528969)
--(axis cs:1.38008741428057,1.41708540916443)
--(axis cs:1.39812330406503,1.3919597864151)
--(axis cs:1.39899492263794,1.39074080702903)
--(axis cs:1.41588225907938,1.36683416366577)
--(axis cs:1.42462313175201,1.35437881308332)
--(axis cs:1.43341186051482,1.34170854091644)
--(axis cs:1.4502512216568,1.31725953791293)
--(axis cs:1.45071209066648,1.31658291816711)
--(axis cs:1.46773917822817,1.29145729541779)
--(axis cs:1.47587943077087,1.27934905299711)
--(axis cs:1.48453898301793,1.26633167266846)
--(axis cs:1.50111071521486,1.24120604991913)
--(axis cs:1.50150752067566,1.2406005309573)
--(axis cs:1.51741604012768,1.2160804271698)
--(axis cs:1.52713572978973,1.20095300734906)
--(axis cs:1.53349897592964,1.19095480442047)
--(axis cs:1.54934362374781,1.16582918167114)
--(axis cs:1.55276381969452,1.16035800922071)
--(axis cs:1.56494073226688,1.14070355892181)
--(axis cs:1.5783919095993,1.11874544124507)
--(axis cs:1.58031584874147,1.11557793617249)
--(axis cs:1.59543895676207,1.09045231342316)
--(axis cs:1.60402011871338,1.07602714432674)
--(axis cs:1.61033491548059,1.06532669067383)
--(axis cs:1.62499453888705,1.04020094871521)
--(axis cs:1.62964820861816,1.03213374561392)
--(axis cs:1.63941529484837,1.01507532596588)
--(axis cs:1.65360909238604,0.989949762821198)
--(axis cs:1.65527641773224,0.986964921275226)
--(axis cs:1.66755814212932,0.964824140071869)
--(axis cs:1.68090450763702,0.940398214500817)
--(axis cs:1.68128433599041,0.93969851732254)
--(axis cs:1.69476524174784,0.914572834968567)
--(axis cs:1.7065327167511,0.892285644511372)
--(axis cs:1.70802236365534,0.889447212219238)
--(axis cs:1.72103849552588,0.86432158946991)
--(axis cs:1.73216080665588,0.842487962741162)
--(axis cs:1.73382847854471,0.839195966720581)
--(axis cs:1.74638015124913,0.814070343971252)
--(axis cs:1.75778889656067,0.790819692996623)
--(axis cs:1.75870424944903,0.788944721221924)
--(axis cs:1.77079212360015,0.763819098472595)
--(axis cs:1.78265133091547,0.738693475723267)
--(axis cs:1.78341710567474,0.737045597042049)
--(axis cs:1.79427721009294,0.713567852973938)
--(axis cs:1.80567238667495,0.688442230224609)
--(axis cs:1.80904519557953,0.680873970876475)
--(axis cs:1.81683738551747,0.663316607475281)
--(axis cs:1.82777120731217,0.638190925121307)
--(axis cs:1.8346734046936,0.622010591801733)
--(axis cs:1.83847526084826,0.613065302371979)
--(axis cs:1.84895029128539,0.58793967962265)
--(axis cs:1.85919382884022,0.562814056873322)
--(axis cs:1.86030149459839,0.560044078732703)
--(axis cs:1.86921251837555,0.537688434123993)
--(axis cs:1.8790005739073,0.512562811374664)
--(axis cs:1.88592970371246,0.494365643149109)
--(axis cs:1.88856066370676,0.487437188625336)
--(axis cs:1.89789728449444,0.462311565876007)
--(axis cs:1.90700366929342,0.437185943126678)
--(axis cs:1.91155779361725,0.424319198311548)
--(axis cs:1.91588682263962,0.412060290575027)
--(axis cs:1.92454720598436,0.386934667825699)
--(axis cs:1.93297940972873,0.36180904507637)
--(axis cs:1.93718588352203,0.34895061212074)
--(axis cs:1.94119158886771,0.336683422327042)
--(axis cs:1.94918463610046,0.311557799577713)
--(axis cs:1.95695234428662,0.286432147026062)
--(axis cs:1.96281409263611,0.266923626046299)
--(axis cs:1.96449955918353,0.261306524276733)
--(axis cs:1.97183625727198,0.236180901527405)
--(axis cs:1.97895111384058,0.211055278778076)
--(axis cs:1.98584610013425,0.185929641127586)
--(axis cs:1.98844218254089,0.176180399153017)
--(axis cs:1.99253288237536,0.160804018378258)
--(axis cs:1.99900881074923,0.135678395628929)
--(axis cs:2.00526940129325,0.11055276542902)
--(axis cs:2.011316952354,0.0854271352291107)
--(axis cs:2.01407027244568,0.0735944787031195)
--(axis cs:2.01716192488948,0.0603015087544918)
--(axis cs:2.02280479474782,0.0351758785545826)
--(axis cs:2.02824015863752,0.0100502511486411)
--(axis cs:2.03347062125897,-0.0150753771886229)
--(axis cs:2.03849864262828,-0.0402010045945644)
--(axis cs:2.03969860076904,-0.0464316520693674)
--(axis cs:2.04333747856765,-0.0653266310691833)
--(axis cs:2.04798170761679,-0.0904522612690926)
--(axis cs:2.05243026222429,-0.115577891469002)
--(axis cs:2.0566863579938,-0.14070351421833)
--(axis cs:2.06075236322668,-0.16582915186882)
--(axis cs:2.06463152630521,-0.190954774618149)
--(axis cs:2.06532669067383,-0.19567079362156)
--(axis cs:2.06833640813354,-0.216080397367477)
--(axis cs:2.0718618717459,-0.241206035017967)
--(axis cs:2.07520879274185,-0.266331672668457)
--(axis cs:2.07838033060737,-0.291457295417786)
--(axis cs:2.08138001035193,-0.316582918167114)
--(axis cs:2.08421102478931,-0.341708540916443)
--(axis cs:2.08687712910116,-0.366834163665771)
--(axis cs:2.08938160780067,-0.3919597864151)
--(axis cs:2.09095478057861,-0.408792253344197)
--(axis cs:2.09173051571936,-0.417085438966751)
--(axis cs:2.09392969451615,-0.44221106171608)
--(axis cs:2.09597771584049,-0.467336684465408)
--(axis cs:2.09787821212824,-0.492462307214737)
--(axis cs:2.0996351608906,-0.517587959766388)
--(axis cs:2.10125268213343,-0.542713582515717)
--(axis cs:2.10273465202142,-0.567839205265045)
--(axis cs:2.10408515994975,-0.592964828014374)
--(axis cs:2.10530852055859,-0.618090450763702)
--(axis cs:2.10640900250529,-0.643216073513031)
--(axis cs:2.10739081297032,-0.66834169626236)
--(axis cs:2.10825855955803,-0.693467319011688)
--(axis cs:2.10901655249157,-0.718592941761017)
--(axis cs:2.10966937753582,-0.743718564510345)
--(axis cs:2.11022171598636,-0.768844246864319)
--(axis cs:2.11067836434603,-0.793969869613647)
--(axis cs:2.11104406338812,-0.819095492362976)
--(axis cs:2.11132361570058,-0.844221115112305)
--(axis cs:2.11152201662855,-0.869346737861633)
--(axis cs:2.11164442044618,-0.894472360610962)
--(axis cs:2.1116959535377,-0.919597983360291)
--(axis cs:2.11168153789281,-0.944723606109619)
--(axis cs:2.11160675503675,-0.969849228858948)
--(axis cs:2.11147692726848,-0.994974851608276)
--(axis cs:2.11129743448568,-1.0201004743576)
--(axis cs:2.11107388955048,-1.04522609710693)
--(axis cs:2.11081194845115,-1.07035171985626)
--(axis cs:2.11051748092054,-1.09547734260559)
--(axis cs:2.11019607814545,-1.12060296535492)
--(axis cs:2.1098537397127,-1.14572858810425)
--(axis cs:2.1094966390287,-1.17085433006287)
--(axis cs:2.10913068896511,-1.19597995281219)
--(axis cs:2.10876212204984,-1.22110557556152)
--(axis cs:2.10839743213135,-1.24623119831085)
--(axis cs:2.10804287187778,-1.27135682106018)
--(axis cs:2.10770512290253,-1.29648244380951)
--(axis cs:2.10739062725784,-1.32160806655884)
--(axis cs:2.10710619675007,-1.34673368930817)
--(axis cs:2.1068587489567,-1.3718593120575)
--(axis cs:2.10665508458212,-1.39698493480682)
--(axis cs:2.10650236588639,-1.42211055755615)
--(axis cs:2.10640775869746,-1.44723618030548)
--(axis cs:2.10637866140954,-1.47236180305481)
--(axis cs:2.10642235858694,-1.49748742580414)
--(axis cs:2.10654641296353,-1.52261304855347)
--(axis cs:2.10675838274939,-1.5477386713028)
--(axis cs:2.10706610485517,-1.57286429405212)
--(axis cs:2.10747763363454,-1.59798991680145)
--(axis cs:2.10800083480416,-1.62311553955078)
--(axis cs:2.10864385119745,-1.64824116230011)
--(axis cs:2.10941508309192,-1.67336678504944)
--(axis cs:2.11032294622896,-1.69849240779877)
--(axis cs:2.11137592208718,-1.72361814975739)
--(axis cs:2.11258304198548,-1.74874377250671)
--(axis cs:2.11395267196673,-1.77386939525604)
--(axis cs:2.11549417923079,-1.79899501800537)
--(axis cs:2.1165828704834,-1.81487558211085)
--(axis cs:2.11721739468699,-1.8241206407547)
--(axis cs:2.11913289880355,-1.84924626350403)
--(axis cs:2.12124839153671,-1.87437188625336)
--(axis cs:2.12357297003563,-1.89949750900269)
--(axis cs:2.12611687473933,-1.92462313175201)
--(axis cs:2.12888974471671,-1.94974875450134)
--(axis cs:2.13190214668126,-1.97487437725067)
--(axis cs:2.13516377548259,-2);

\path [draw=white!81.999231064975!black, draw opacity=0.3, thick]
(axis cs:4.5,-1.01391839084037)
--(axis cs:4.49702477196948,-0.994974851608276)
--(axis cs:4.49307850584169,-0.969849228858948)
--(axis cs:4.48913729473766,-0.944723606109619)
--(axis cs:4.4852038865234,-0.919597983360291)
--(axis cs:4.48128084671378,-0.894472360610962)
--(axis cs:4.47737075305358,-0.869346737861633)
--(axis cs:4.47437191009521,-0.850012308645464)
--(axis cs:4.47344402285687,-0.844221115112305)
--(axis cs:4.46942915181124,-0.819095492362976)
--(axis cs:4.46543544119317,-0.793969869613647)
--(axis cs:4.46146516857745,-0.768844246864319)
--(axis cs:4.45752035087604,-0.743718564510345)
--(axis cs:4.45360313296613,-0.718592941761017)
--(axis cs:4.44971542110932,-0.693467319011688)
--(axis cs:4.44874382019043,-0.687149605627537)
--(axis cs:4.44575561385832,-0.66834169626236)
--(axis cs:4.44179558711205,-0.643216073513031)
--(axis cs:4.4378724328129,-0.618090450763702)
--(axis cs:4.43398758477009,-0.592964828014374)
--(axis cs:4.43014256653026,-0.567839205265045)
--(axis cs:4.42633881930239,-0.542713582515717)
--(axis cs:4.42311573028564,-0.521190609722149)
--(axis cs:4.42255831229624,-0.517587959766388)
--(axis cs:4.41870729537703,-0.492462307214737)
--(axis cs:4.41490370252733,-0.467336684465408)
--(axis cs:4.41114863276519,-0.44221106171608)
--(axis cs:4.40744317468675,-0.417085438966751)
--(axis cs:4.40378824960431,-0.3919597864151)
--(axis cs:4.40018468960999,-0.366834163665771)
--(axis cs:4.39748764038086,-0.347765984911822)
--(axis cs:4.39660239647406,-0.341708540916443)
--(axis cs:4.39297744728567,-0.316582918167114)
--(axis cs:4.38940865978722,-0.291457295417786)
--(axis cs:4.38589630797859,-0.266331672668457)
--(axis cs:4.38244132431427,-0.241206035017967)
--(axis cs:4.37904381910076,-0.216080397367477)
--(axis cs:4.37570410608778,-0.190954774618149)
--(axis cs:4.37242244842694,-0.16582915186882)
--(axis cs:4.37185907363892,-0.161449173846192)
--(axis cs:4.3691023568541,-0.14070351421833)
--(axis cs:4.36582269057508,-0.115577891469002)
--(axis cs:4.36260398084806,-0.0904522612690926)
--(axis cs:4.35944609452535,-0.0653266310691833)
--(axis cs:4.35634885807804,-0.0402010045945644)
--(axis cs:4.35331203024253,-0.015075377188623)
--(axis cs:4.35033521310669,0.0100502511486411)
--(axis cs:4.34741797752672,0.0351758785545826)
--(axis cs:4.34623098373413,0.0455909047651233)
--(axis cs:4.34449923599927,0.0603015087544918)
--(axis cs:4.34159862021236,0.0854271352291107)
--(axis cs:4.33875860077118,0.11055276542902)
--(axis cs:4.33597826686793,0.135678395628929)
--(axis cs:4.33325727451158,0.160804018378258)
--(axis cs:4.33059449355784,0.185929641127586)
--(axis cs:4.3279890560348,0.211055278778076)
--(axis cs:4.32543984779348,0.236180901527405)
--(axis cs:4.3229458872509,0.261306524276733)
--(axis cs:4.32060289382935,0.285431478449739)
--(axis cs:4.32050254694262,0.286432147026062)
--(axis cs:4.31802969961894,0.311557799577713)
--(axis cs:4.31561082975523,0.336683422327042)
--(axis cs:4.31324462324833,0.36180904507637)
--(axis cs:4.31092962732161,0.386934667825699)
--(axis cs:4.30866437093306,0.412060290575027)
--(axis cs:4.30644729485333,0.437185943126678)
--(axis cs:4.30427681531574,0.462311565876007)
--(axis cs:4.30215119860743,0.487437188625336)
--(axis cs:4.30006856104996,0.512562811374664)
--(axis cs:4.29802765799539,0.537688434123993)
--(axis cs:4.29602635689063,0.562814056873322)
--(axis cs:4.29497480392456,0.576247172634671)
--(axis cs:4.29403038676197,0.58793967962265)
--(axis cs:4.29203446055481,0.613065302371979)
--(axis cs:4.29007415408448,0.638190925121307)
--(axis cs:4.28814725018648,0.663316607475281)
--(axis cs:4.28625168690755,0.688442230224609)
--(axis cs:4.28438532845826,0.713567852973938)
--(axis cs:4.28254586762837,0.738693475723267)
--(axis cs:4.28073109526119,0.763819098472595)
--(axis cs:4.27893877418486,0.788944721221924)
--(axis cs:4.27716648393852,0.814070343971252)
--(axis cs:4.27541195197422,0.839195966720581)
--(axis cs:4.27367262728163,0.86432158946991)
--(axis cs:4.27194623516485,0.889447212219238)
--(axis cs:4.27022995745442,0.914572834968567)
--(axis cs:4.26934671401978,0.927540745233052)
--(axis cs:4.26849320267737,0.93969851732254)
--(axis cs:4.26673156329804,0.964824140071869)
--(axis cs:4.26497317698912,0.989949762821198)
--(axis cs:4.26321541471848,1.01507532596588)
--(axis cs:4.26145538665536,1.04020094871521)
--(axis cs:4.25969052755892,1.06532669067383)
--(axis cs:4.25791789804168,1.09045231342316)
--(axis cs:4.25613477262634,1.11557793617249)
--(axis cs:4.25433829738171,1.14070355892181)
--(axis cs:4.25252560749591,1.16582918167114)
--(axis cs:4.25069389414942,1.19095480442047)
--(axis cs:4.24884021314177,1.2160804271698)
--(axis cs:4.24696168672572,1.24120604991913)
--(axis cs:4.24505531680961,1.26633167266846)
--(axis cs:4.24371862411499,1.28364629753494)
--(axis cs:4.24309776443754,1.29145729541779)
--(axis cs:4.24106081706774,1.31658291816711)
--(axis cs:4.23898641833525,1.34170854091644)
--(axis cs:4.2368713713911,1.36683416366577)
--(axis cs:4.23471270294589,1.3919597864151)
--(axis cs:4.23250721828783,1.41708540916443)
--(axis cs:4.23025175323883,1.44221103191376)
--(axis cs:4.22794320688646,1.46733665466309)
--(axis cs:4.2255783746955,1.49246227741241)
--(axis cs:4.22315414070567,1.51758790016174)
--(axis cs:4.2206672904751,1.54271352291107)
--(axis cs:4.21811464734308,1.5678391456604)
--(axis cs:4.21809053421021,1.56806931416584)
--(axis cs:4.21540768128715,1.59296476840973)
--(axis cs:4.21262596133408,1.61809051036835)
--(axis cs:4.20976677013877,1.64321613311768)
--(axis cs:4.20682731311253,1.668341755867)
--(axis cs:4.20380402142017,1.69346737861633)
--(axis cs:4.20069357439193,1.71859300136566)
--(axis cs:4.19749276406138,1.74371862411499)
--(axis cs:4.19419811986225,1.76884424686432)
--(axis cs:4.19246244430542,1.78167592293245)
--(axis cs:4.19075270435177,1.79396986961365)
--(axis cs:4.18714790829419,1.81909549236298)
--(axis cs:4.1834368965231,1.8442211151123)
--(axis cs:4.1796163401895,1.86934673786163)
--(axis cs:4.17568280521694,1.89447236061096)
--(axis cs:4.17163298179709,1.91959798336029)
--(axis cs:4.16746343329481,1.94472360610962)
--(axis cs:4.16683435440063,1.94839218602849)
--(axis cs:4.16305288858065,1.96984922885895)
--(axis cs:4.15849256449908,1.99497485160828)
--(axis cs:4.15379920192239,2.02010059356689)
--(axis cs:4.14896965742033,2.04522609710693)
--(axis cs:4.14400033828747,2.07035183906555)
--(axis cs:4.14120626449585,2.08405615335339)
--(axis cs:4.13881353444732,2.09547734260559)
--(axis cs:4.13338669323995,2.12060308456421)
--(axis cs:4.12780653216137,2.14572858810425)
--(axis cs:4.12206945103676,2.17085433006287)
--(axis cs:4.1161721606286,2.19597983360291)
--(axis cs:4.11557769775391,2.19843410039676)
--(axis cs:4.10993626790201,2.22110557556152)
--(axis cs:4.10351035473026,2.24623107910156)
--(axis cs:4.09691019828777,2.27135682106018)
--(axis cs:4.09013221993099,2.29648232460022)
--(axis cs:4.08994960784912,2.29713866062968)
--(axis cs:4.0829561684852,2.32160806655884)
--(axis cs:4.07558562727829,2.34673357009888)
--(axis cs:4.06802296548431,2.3718593120575)
--(axis cs:4.06432151794434,2.38381693178386)
--(axis cs:4.06013443192664,2.39698481559753)
--(axis cs:4.0519232228963,2.42211055755615)
--(axis cs:4.04350522800932,2.44723629951477)
--(axis cs:4.03869342803955,2.46121873498714)
--(axis cs:4.03475434353792,2.47236180305481)
--(axis cs:4.02562972507656,2.49748754501343)
--(axis cs:4.01628391000155,2.52261304855347)
--(axis cs:4.01306533813477,2.53103478165382)
--(axis cs:4.00650771425618,2.54773879051208)
--(axis cs:3.99639431536666,2.57286429405212)
--(axis cs:3.98743724822998,2.59459424876317)
--(axis cs:3.98599924091866,2.59799003601074)
--(axis cs:3.97506712858429,2.62311553955078)
--(axis cs:3.96388713440719,2.6482412815094)
--(axis cs:3.9618091583252,2.65278928759132)
--(axis cs:3.95215065704713,2.67336678504944)
--(axis cs:3.94008710322149,2.69849252700806)
--(axis cs:3.93618083000183,2.70642613815314)
--(axis cs:3.92748410926155,2.7236180305481)
--(axis cs:3.91448150059955,2.74874377250671)
--(axis cs:3.91055274009705,2.75615033987498)
--(axis cs:3.90089535534967,2.77386927604675)
--(axis cs:3.88689639840275,2.79899501800537)
--(axis cs:3.88492465019226,2.80244658297177)
--(axis cs:3.87220163142507,2.82412052154541)
--(axis cs:3.85929656028748,2.84564197301689)
--(axis cs:3.85707513422868,2.84924626350403)
--(axis cs:3.84120926076236,2.87437176704407)
--(axis cs:3.83366823196411,2.88605260309872)
--(axis cs:3.82474611526891,2.89949750900269)
--(axis cs:3.80804014205933,2.92413844786896)
--(axis cs:3.80770236715997,2.92462301254272)
--(axis cs:3.7897607575379,2.94974875450134)
--(axis cs:3.78241205215454,2.95982087255974)
--(axis cs:3.77111886210878,2.97487425804138)
--(axis cs:3.75678396224976,2.99357592476016)
--(axis cs:3.75171979635967,3);

\path [draw=white!81.999231064975!black, draw opacity=0.3, thick]
(axis cs:-0.600000023841858,2.43857505068707)
--(axis cs:-0.582390189274557,2.44723629951477)
--(axis cs:-0.574371874332428,2.45134130246636)
--(axis cs:-0.548743724822998,2.4639750670717)
--(axis cs:-0.531075459422693,2.47236180305481)
--(axis cs:-0.523115575313568,2.47630896313529)
--(axis cs:-0.497487425804138,2.48849298796248)
--(axis cs:-0.477761953116654,2.49748754501343)
--(axis cs:-0.471859306097031,2.50031090493496)
--(axis cs:-0.446231156587601,2.51199574329826)
--(axis cs:-0.421851198076549,2.52261304855347)
--(axis cs:-0.420603007078171,2.52318592955595)
--(axis cs:-0.394974887371063,2.53431066429662)
--(axis cs:-0.369346737861633,2.5448698719465)
--(axis cs:-0.361931982928124,2.54773879051208)
--(axis cs:-0.343718588352203,2.55521152967628)
--(axis cs:-0.318090438842773,2.56507971220316)
--(axis cs:-0.296439499696765,2.57286429405212)
--(axis cs:-0.292462319135666,2.57439055269523)
--(axis cs:-0.266834169626236,2.58345612662431)
--(axis cs:-0.241206035017967,2.59181360661188)
--(axis cs:-0.220400177677231,2.59799003601074)
--(axis cs:-0.215577885508537,2.59953147345963)
--(axis cs:-0.189949750900269,2.6068506350385)
--(axis cs:-0.164321601390839,2.61334540508585)
--(axis cs:-0.13869346678257,2.61898205747238)
--(axis cs:-0.116333205160745,2.62311553955078)
--(axis cs:-0.113065324723721,2.62377413215519)
--(axis cs:-0.0874371826648712,2.62789093174386)
--(axis cs:-0.0618090443313122,2.63097823659747)
--(axis cs:-0.0361809059977531,2.63298860313955)
--(axis cs:-0.0105527639389038,2.6338737544099)
--(axis cs:0.015075377188623,2.6335804413657)
--(axis cs:0.0407035164535046,2.63205099752241)
--(axis cs:0.0663316547870636,2.62922521658938)
--(axis cs:0.0919597968459129,2.62503723642108)
--(axis cs:0.100822691758204,2.62311553955078)
--(axis cs:0.117587938904762,2.61972044932817)
--(axis cs:0.143216073513031,2.61319000157667)
--(axis cs:0.168844223022461,2.60522502458854)
--(axis cs:0.188494749826656,2.59799003601074)
--(axis cs:0.19447235763073,2.59592546381175)
--(axis cs:0.22010050714016,2.58574149515945)
--(axis cs:0.245728641748428,2.57405058557287)
--(axis cs:0.248054650160316,2.57286429405212)
--(axis cs:0.271356791257858,2.56167244027916)
--(axis cs:0.296984910964966,2.54787491194519)
--(axis cs:0.297215494780662,2.54773879051208)
--(axis cs:0.322613060474396,2.53355740229499)
--(axis cs:0.340436569734711,2.52261304855347)
--(axis cs:0.348241209983826,2.51805856865051)
--(axis cs:0.373869359493256,2.50181387668054)
--(axis cs:0.380189050002451,2.49748754501343)
--(axis cs:0.399497479200363,2.48488186324715)
--(axis cs:0.417291468160044,2.47236180305481)
--(axis cs:0.425125628709793,2.46708538453426)
--(axis cs:0.450753778219223,2.44860210808416)
--(axis cs:0.452534027206448,2.44723629951477)
--(axis cs:0.476381897926331,2.42967376801024)
--(axis cs:0.486039202104921,2.42211055755615)
--(axis cs:0.50201004743576,2.41006648937277)
--(axis cs:0.51838648529335,2.39698481559753)
--(axis cs:0.52763819694519,2.38984892519948)
--(axis cs:0.549729625397231,2.37185931205749)
--(axis cs:0.55326634645462,2.3690713642506)
--(axis cs:0.57889449596405,2.34782279437097)
--(axis cs:0.580147326812213,2.34673357009888)
--(axis cs:0.604522585868835,2.32617928410746)
--(axis cs:0.609697507201945,2.32160806655884)
--(axis cs:0.630150735378265,2.30404668801766)
--(axis cs:0.638580842558208,2.29648232460022)
--(axis cs:0.655778884887695,2.28145233048204)
--(axis cs:0.666856630084777,2.27135682106018)
--(axis cs:0.681407034397125,2.2584182010321)
--(axis cs:0.69457563812228,2.24623107910156)
--(axis cs:0.707035183906555,2.23496058426993)
--(axis cs:0.721779862456653,2.22110557556152)
--(axis cs:0.732663333415985,2.21109381714342)
--(axis cs:0.748506719902067,2.19597983360291)
--(axis cs:0.758291482925415,2.18682819110526)
--(axis cs:0.774786694502387,2.17085433006287)
--(axis cs:0.7839195728302,2.1621706082876)
--(axis cs:0.800646708738894,2.14572858810425)
--(axis cs:0.80954772233963,2.13712708018847)
--(axis cs:0.826110277267756,2.12060308456421)
--(axis cs:0.83517587184906,2.11170009929704)
--(axis cs:0.851198068180581,2.09547734260559)
--(axis cs:0.86080402135849,2.08589206058314)
--(axis cs:0.87592789528193,2.07035183906555)
--(axis cs:0.88643217086792,2.05970277872141)
--(axis cs:0.900315361094125,2.04522609710693)
--(axis cs:0.91206032037735,2.03313023079085)
--(axis cs:0.924374435341614,2.02010059356689)
--(axis cs:0.93768846988678,2.00617224664601)
--(axis cs:0.948117574675205,1.99497485160828)
--(axis cs:0.963316559791565,1.97882488625161)
--(axis cs:0.97155537340911,1.96984922885895)
--(axis cs:0.988944709300995,1.95108315302609)
--(axis cs:0.99469786127623,1.94472360610962)
--(axis cs:1.01457285881042,1.92294142796335)
--(axis cs:1.017553809465,1.91959798336029)
--(axis cs:1.04012898517906,1.89447236061096)
--(axis cs:1.04020094871521,1.89439289352506)
--(axis cs:1.06238685098253,1.86934673786163)
--(axis cs:1.06582915782928,1.86548394662244)
--(axis cs:1.08437956858883,1.8442211151123)
--(axis cs:1.09145724773407,1.83615083138195)
--(axis cs:1.10611225981047,1.81909549236298)
--(axis cs:1.11708545684814,1.80638225374358)
--(axis cs:1.12759038669905,1.79396986961365)
--(axis cs:1.14271354675293,1.77616760533352)
--(axis cs:1.14881811821604,1.76884424686432)
--(axis cs:1.168341755867,1.74549389505981)
--(axis cs:1.16979930043283,1.74371862411499)
--(axis cs:1.19050028295532,1.71859300136566)
--(axis cs:1.19396984577179,1.71439085305395)
--(axis cs:1.21094768574628,1.69346737861633)
--(axis cs:1.21959793567657,1.68281747808135)
--(axis cs:1.23116049064985,1.668341755867)
--(axis cs:1.24522614479065,1.6507384507511)
--(axis cs:1.25114083870429,1.64321613311768)
--(axis cs:1.27085423469543,1.61813731843001)
--(axis cs:1.27089046418501,1.61809051036835)
--(axis cs:1.29035911448734,1.59296476840973)
--(axis cs:1.29648244380951,1.58505033598853)
--(axis cs:1.30960347386966,1.5678391456604)
--(axis cs:1.32211053371429,1.55139853780851)
--(axis cs:1.32862471982302,1.54271352291107)
--(axis cs:1.34742123083841,1.51758790016174)
--(axis cs:1.34773874282837,1.51716296820257)
--(axis cs:1.36594782733454,1.49246227741241)
--(axis cs:1.37336683273315,1.48235958015796)
--(axis cs:1.38425731098896,1.46733665466309)
--(axis cs:1.39899492263794,1.44691658514092)
--(axis cs:1.40234922437971,1.44221103191376)
--(axis cs:1.42019585454743,1.41708540916443)
--(axis cs:1.42462313175201,1.41082460249305)
--(axis cs:1.43780694451492,1.3919597864151)
--(axis cs:1.4502512216568,1.37404459674117)
--(axis cs:1.45520372125563,1.36683416366577)
--(axis cs:1.47236638806233,1.34170854091644)
--(axis cs:1.47587943077087,1.33653685732614)
--(axis cs:1.48928987516472,1.31658291816711)
--(axis cs:1.50150752067566,1.29826297625684)
--(axis cs:1.50600038405967,1.29145729541779)
--(axis cs:1.52247583222956,1.26633167266846)
--(axis cs:1.52713572978973,1.25917298435948)
--(axis cs:1.53871931634489,1.24120604991913)
--(axis cs:1.55276381969452,1.21921802309486)
--(axis cs:1.55474973304532,1.2160804271698)
--(axis cs:1.57053696208332,1.19095480442047)
--(axis cs:1.5783919095993,1.17833137866772)
--(axis cs:1.5861050043576,1.16582918167114)
--(axis cs:1.60145025976002,1.14070355892181)
--(axis cs:1.60402011871338,1.13645828223305)
--(axis cs:1.61655835394863,1.11557793617249)
--(axis cs:1.62964820861816,1.09351607345094)
--(axis cs:1.63145227920487,1.09045231342316)
--(axis cs:1.64610750411731,1.06532669067383)
--(axis cs:1.65527641773224,1.04941009375318)
--(axis cs:1.6605439945543,1.04020094871521)
--(axis cs:1.67475053435538,1.01507532596588)
--(axis cs:1.68090450763702,1.00405623465094)
--(axis cs:1.68873103520282,0.989949762821198)
--(axis cs:1.70248633961425,0.964824140071869)
--(axis cs:1.7065327167511,0.957339623825779)
--(axis cs:1.71601217216812,0.93969851732254)
--(axis cs:1.72931444129376,0.914572834968567)
--(axis cs:1.73216080665588,0.909125878858412)
--(axis cs:1.74238655193655,0.889447212219238)
--(axis cs:1.75523448534864,0.86432158946991)
--(axis cs:1.75778889656067,0.859256229583975)
--(axis cs:1.7678533639309,0.839195966720581)
--(axis cs:1.78024664419265,0.814070343971252)
--(axis cs:1.78341710567474,0.807545040202364)
--(axis cs:1.79241250108043,0.788944721221924)
--(axis cs:1.80435114552914,0.763819098472595)
--(axis cs:1.80904519557953,0.753774656042244)
--(axis cs:1.81606360720015,0.738693475723267)
--(axis cs:1.82754856989045,0.713567852973938)
--(axis cs:1.8346734046936,0.697688780740017)
--(axis cs:1.83880687784112,0.688442230224609)
--(axis cs:1.84983936392201,0.663316607475281)
--(axis cs:1.86030149459839,0.638986278889063)
--(axis cs:1.86064238738324,0.638190925121307)
--(axis cs:1.8712242107985,0.613065302371979)
--(axis cs:1.8815755498358,0.58793967962265)
--(axis cs:1.88592970371246,0.577155213618496)
--(axis cs:1.89170374877934,0.562814056873322)
--(axis cs:1.90160657790634,0.537688434123993)
--(axis cs:1.91127895432377,0.512562811374664)
--(axis cs:1.91155779361725,0.51182364962534)
--(axis cs:1.92073601320888,0.487437188625336)
--(axis cs:1.92996332946399,0.462311565876007)
--(axis cs:1.93718588352203,0.442158950315306)
--(axis cs:1.93896486007189,0.437185943126678)
--(axis cs:1.94775127606399,0.412060290575027)
--(axis cs:1.95630915959413,0.386934667825699)
--(axis cs:1.96281409263611,0.367331127842337)
--(axis cs:1.96464389209864,0.36180904507637)
--(axis cs:1.97276661187767,0.336683422327042)
--(axis cs:1.9806632955686,0.311557799577713)
--(axis cs:1.98833523265943,0.286432147026062)
--(axis cs:1.98844218254089,0.286072663230257)
--(axis cs:1.99580346659232,0.261306524276733)
--(axis cs:2.00304921371303,0.236180901527405)
--(axis cs:2.01007392199135,0.211055278778076)
--(axis cs:2.01407027244568,0.196321743981894)
--(axis cs:2.0168876867594,0.185929641127586)
--(axis cs:2.02349499651217,0.160804018378258)
--(axis cs:2.02988561940762,0.135678395628929)
--(axis cs:2.03606171190663,0.11055276542902)
--(axis cs:2.03969860076904,0.0952495480904644)
--(axis cs:2.04203288351405,0.0854271352291107)
--(axis cs:2.04780465046471,0.0603015087544918)
--(axis cs:2.0533671411793,0.0351758785545826)
--(axis cs:2.05872294949557,0.0100502511486411)
--(axis cs:2.06387428137637,-0.015075377188623)
--(axis cs:2.06532669067383,-0.0224320724834164)
--(axis cs:2.06883624915836,-0.0402010045945644)
--(axis cs:2.0736028669025,-0.0653266310691833)
--(axis cs:2.07817177633954,-0.0904522612690926)
--(axis cs:2.08254573075696,-0.115577891469002)
--(axis cs:2.08672767136242,-0.14070351421833)
--(axis cs:2.09072031001685,-0.16582915186882)
--(axis cs:2.09095478057861,-0.167372772302653)
--(axis cs:2.09453989251396,-0.190954774618149)
--(axis cs:2.09817618589906,-0.216080397367477)
--(axis cs:2.10163145346432,-0.241206035017967)
--(axis cs:2.10490870434374,-0.266331672668457)
--(axis cs:2.10801119406555,-0.291457295417786)
--(axis cs:2.11094254562193,-0.316582918167114)
--(axis cs:2.1137058781677,-0.341708540916443)
--(axis cs:2.11630490124512,-0.366834163665772)
--(axis cs:2.1165828704834,-0.369692366373157)
--(axis cs:2.11875126016428,-0.3919597864151)
--(axis cs:2.12104073917361,-0.417085438966751)
--(axis cs:2.12317560091824,-0.44221106171608)
--(axis cs:2.12516001842632,-0.467336684465408)
--(axis cs:2.12699762579759,-0.492462307214737)
--(axis cs:2.1286925064702,-0.517587959766388)
--(axis cs:2.13024856237395,-0.542713582515717)
--(axis cs:2.13166986588778,-0.567839205265045)
--(axis cs:2.1329604724672,-0.592964828014374)
--(axis cs:2.1341246980726,-0.618090450763702)
--(axis cs:2.135166843723,-0.643216073513031)
--(axis cs:2.13609109106276,-0.66834169626236)
--(axis cs:2.136902253373,-0.693467319011688)
--(axis cs:2.13760436359161,-0.718592941761017)
--(axis cs:2.13820216653644,-0.743718564510345)
--(axis cs:2.13870045227484,-0.768844246864319)
--(axis cs:2.13910381503454,-0.793969869613647)
--(axis cs:2.13941724419101,-0.819095492362976)
--(axis cs:2.13964541646064,-0.844221115112305)
--(axis cs:2.13979335857301,-0.869346737861633)
--(axis cs:2.13986644568669,-0.894472360610962)
--(axis cs:2.13986923763823,-0.919597983360291)
--(axis cs:2.13980729040914,-0.944723606109619)
--(axis cs:2.13968588499611,-0.969849228858948)
--(axis cs:2.13951053554805,-0.994974851608276)
--(axis cs:2.1392865041877,-1.0201004743576)
--(axis cs:2.13901944851796,-1.04522609710693)
--(axis cs:2.1387149718942,-1.07035171985626)
--(axis cs:2.13837904565469,-1.09547734260559)
--(axis cs:2.13801720344136,-1.12060296535492)
--(axis cs:2.13763545880082,-1.14572858810425)
--(axis cs:2.13723999923856,-1.17085433006287)
--(axis cs:2.13683690900022,-1.19597995281219)
--(axis cs:2.1364321736763,-1.22110557556152)
--(axis cs:2.13603246532389,-1.24623119831085)
--(axis cs:2.13564404289077,-1.27135682106018)
--(axis cs:2.13527340470948,-1.29648244380951)
--(axis cs:2.13492715427094,-1.32160806655884)
--(axis cs:2.13461214740983,-1.34673368930817)
--(axis cs:2.13433515766211,-1.3718593120575)
--(axis cs:2.13410324202603,-1.39698493480682)
--(axis cs:2.13392327587279,-1.42211055755615)
--(axis cs:2.13380258496565,-1.44723618030548)
--(axis cs:2.13374847572257,-1.47236180305481)
--(axis cs:2.13376841357918,-1.49748742580414)
--(axis cs:2.13386971341892,-1.52261304855347)
--(axis cs:2.1340601684988,-1.5477386713028)
--(axis cs:2.13434756804248,-1.57286429405212)
--(axis cs:2.13473986877668,-1.59798991680145)
--(axis cs:2.13524497328916,-1.62311553955078)
--(axis cs:2.13587109529814,-1.64824116230011)
--(axis cs:2.13662644282351,-1.67336678504944)
--(axis cs:2.13751969922104,-1.69849240779877)
--(axis cs:2.13855915518189,-1.72361814975739)
--(axis cs:2.13975370096398,-1.74874377250671)
--(axis cs:2.14111205856491,-1.77386939525604)
--(axis cs:2.14221096038818,-1.79189762456975)
--(axis cs:2.14264426755022,-1.79899501800537)
--(axis cs:2.14436102204708,-1.8241206407547)
--(axis cs:2.14626943575061,-1.84924626350403)
--(axis cs:2.14837874115738,-1.87437188625336)
--(axis cs:2.15069861512679,-1.89949750900269)
--(axis cs:2.15323887571241,-1.92462313175201)
--(axis cs:2.1560094435469,-1.94974875450134)
--(axis cs:2.15902046388737,-1.97487437725067)
--(axis cs:2.16228202878783,-2);

\path [draw=white!80.246059207997!black, draw opacity=0.3, thick]
(axis cs:4.5,-1.1039642660264)
--(axis cs:4.49868676906825,-1.09547734260559)
--(axis cs:4.49478304364823,-1.07035171985626)
--(axis cs:4.49087273922865,-1.04522609710693)
--(axis cs:4.48695868988474,-1.0201004743576)
--(axis cs:4.48304437875174,-0.994974851608276)
--(axis cs:4.47913241570821,-0.969849228858948)
--(axis cs:4.47522562784321,-0.944723606109619)
--(axis cs:4.47437191009521,-0.939232634744355)
--(axis cs:4.4712176330293,-0.919597983360291)
--(axis cs:4.4671903174122,-0.894472360610962)
--(axis cs:4.46317705042045,-0.869346737861633)
--(axis cs:4.45918025271626,-0.844221115112305)
--(axis cs:4.45520241339941,-0.819095492362976)
--(axis cs:4.45124578248844,-0.793969869613647)
--(axis cs:4.44874382019043,-0.778002035612747)
--(axis cs:4.44726089597801,-0.768844246864319)
--(axis cs:4.44321234899024,-0.743718564510345)
--(axis cs:4.43919308290453,-0.718592941761017)
--(axis cs:4.43520504657984,-0.693467319011688)
--(axis cs:4.4312501167429,-0.66834169626236)
--(axis cs:4.42732997449957,-0.643216073513031)
--(axis cs:4.42344673377873,-0.618090450763702)
--(axis cs:4.42311573028564,-0.615932890542177)
--(axis cs:4.41947403330264,-0.592964828014374)
--(axis cs:4.4155312307106,-0.567839205265045)
--(axis cs:4.41163188189177,-0.542713582515717)
--(axis cs:4.40777743212076,-0.517587959766388)
--(axis cs:4.40396918436488,-0.492462307214737)
--(axis cs:4.4002083710416,-0.467336684465408)
--(axis cs:4.39748764038086,-0.448936325729333)
--(axis cs:4.39645978364559,-0.44221106171608)
--(axis cs:4.39266330705387,-0.417085438966751)
--(axis cs:4.38891994237899,-0.3919597864151)
--(axis cs:4.38523050226167,-0.366834163665771)
--(axis cs:4.38159584068621,-0.341708540916443)
--(axis cs:4.37801667314557,-0.316582918167114)
--(axis cs:4.37449365370433,-0.291457295417786)
--(axis cs:4.37185907363892,-0.27237634351357)
--(axis cs:4.37099640804583,-0.266331672668457)
--(axis cs:4.36746212587908,-0.241206035017967)
--(axis cs:4.36398808517535,-0.216080397367477)
--(axis cs:4.36057458703696,-0.190954774618149)
--(axis cs:4.35722188300432,-0.16582915186882)
--(axis cs:4.35393005442206,-0.14070351421833)
--(axis cs:4.35069919487694,-0.115577891469002)
--(axis cs:4.34752928331808,-0.0904522612690926)
--(axis cs:4.34623098373413,-0.0799803884054531)
--(axis cs:4.34435339201478,-0.0653266310691833)
--(axis cs:4.34119311225025,-0.0402010045945644)
--(axis cs:4.33809599485982,-0.015075377188623)
--(axis cs:4.33506166288793,0.0100502511486411)
--(axis cs:4.33208967371624,0.0351758785545826)
--(axis cs:4.32917958297035,0.0603015087544918)
--(axis cs:4.32633073770568,0.0854271352291107)
--(axis cs:4.3235424157739,0.11055276542902)
--(axis cs:4.32081380699425,0.135678395628929)
--(axis cs:4.32060289382935,0.137657398017005)
--(axis cs:4.31805430872161,0.160804018378258)
--(axis cs:4.31534791275625,0.185929641127586)
--(axis cs:4.31270145084857,0.211055278778076)
--(axis cs:4.3101137589884,0.236180901527405)
--(axis cs:4.30758378833104,0.261306524276733)
--(axis cs:4.30511030921724,0.286432147026062)
--(axis cs:4.3026921047328,0.311557799577713)
--(axis cs:4.30032780401983,0.336683422327042)
--(axis cs:4.29801605589991,0.36180904507637)
--(axis cs:4.29575544009745,0.386934667825699)
--(axis cs:4.29497480392456,0.395785239809438)
--(axis cs:4.29349244502529,0.412060290575027)
--(axis cs:4.2912512949475,0.437185943126678)
--(axis cs:4.28905884474598,0.462311565876007)
--(axis cs:4.28691323693915,0.487437188625336)
--(axis cs:4.28481249917201,0.512562811374664)
--(axis cs:4.28275535215684,0.537688434123993)
--(axis cs:4.28073953534792,0.562814056873322)
--(axis cs:4.2787631634843,0.58793967962265)
--(axis cs:4.27682423535314,0.613065302371979)
--(axis cs:4.27492074221257,0.638190925121307)
--(axis cs:4.27305056805217,0.663316607475281)
--(axis cs:4.2712115807039,0.688442230224609)
--(axis cs:4.26940164307272,0.713567852973938)
--(axis cs:4.26934671401978,0.714339010824601)
--(axis cs:4.26755697704886,0.738693475723267)
--(axis cs:4.26573617658456,0.763819098472595)
--(axis cs:4.26393889717403,0.788944721221924)
--(axis cs:4.26216259085843,0.814070343971252)
--(axis cs:4.26040493411444,0.839195966720581)
--(axis cs:4.25866326349727,0.86432158946991)
--(axis cs:4.25693518008006,0.889447212219238)
--(axis cs:4.25521783273667,0.914572834968567)
--(axis cs:4.25350908284456,0.93969851732254)
--(axis cs:4.25180599950018,0.964824140071869)
--(axis cs:4.25010600945756,0.989949762821198)
--(axis cs:4.24840638414706,1.01507532596588)
--(axis cs:4.24670439641288,1.04020094871521)
--(axis cs:4.24499734941896,1.06532669067383)
--(axis cs:4.24371862411499,1.08404211307827)
--(axis cs:4.24326725836308,1.09045231342316)
--(axis cs:4.24148208035211,1.11557793617249)
--(axis cs:4.23968333201064,1.14070355892181)
--(axis cs:4.23786803373425,1.16582918167114)
--(axis cs:4.23603329462296,1.19095480442047)
--(axis cs:4.23417607197145,1.2160804271698)
--(axis cs:4.23229337198534,1.24120604991913)
--(axis cs:4.23038205249774,1.26633167266846)
--(axis cs:4.22843914611036,1.29145729541779)
--(axis cs:4.22646170193504,1.31658291816711)
--(axis cs:4.22444663995149,1.34170854091644)
--(axis cs:4.22239069907148,1.36683416366577)
--(axis cs:4.22029090576231,1.3919597864151)
--(axis cs:4.21814406509654,1.41708540916443)
--(axis cs:4.21809053421021,1.41769516954562)
--(axis cs:4.21587504798898,1.44221103191376)
--(axis cs:4.21354966000499,1.46733665466309)
--(axis cs:4.21116645711594,1.49246227741241)
--(axis cs:4.20872221195238,1.51758790016174)
--(axis cs:4.20621362614385,1.54271352291107)
--(axis cs:4.20363739167319,1.5678391456604)
--(axis cs:4.20099030983797,1.59296476840973)
--(axis cs:4.1982690390462,1.61809051036835)
--(axis cs:4.19547003562295,1.64321613311768)
--(axis cs:4.19259050519209,1.668341755867)
--(axis cs:4.19246244430542,1.66942312803688)
--(axis cs:4.18953348463024,1.69346737861633)
--(axis cs:4.18638262432011,1.71859300136566)
--(axis cs:4.18313895493443,1.74371862411499)
--(axis cs:4.17979894327474,1.76884424686432)
--(axis cs:4.17635924051513,1.79396986961365)
--(axis cs:4.17281646711854,1.81909549236298)
--(axis cs:4.16916724887555,1.8442211151123)
--(axis cs:4.16683435440063,1.85978868507281)
--(axis cs:4.16536158439613,1.86934673786163)
--(axis cs:4.16136339763238,1.89447236061096)
--(axis cs:4.15724581707058,1.91959798336029)
--(axis cs:4.15300533285643,1.94472360610962)
--(axis cs:4.14863854858396,1.96984922885895)
--(axis cs:4.14414202098019,1.99497485160828)
--(axis cs:4.14120626449585,2.01088139498871)
--(axis cs:4.13945722650103,2.02010059356689)
--(axis cs:4.13453663283442,2.04522609710693)
--(axis cs:4.12947291409941,2.07035183906555)
--(axis cs:4.12426243191304,2.09547734260559)
--(axis cs:4.11890163026211,2.12060308456421)
--(axis cs:4.11557769775391,2.13572065708467)
--(axis cs:4.11331626375691,2.14572858810425)
--(axis cs:4.10746189478915,2.17085433006287)
--(axis cs:4.10144331148646,2.19597983360291)
--(axis cs:4.09525695888325,2.22110557556152)
--(axis cs:4.08994960784912,2.24206428162216)
--(axis cs:4.08886531329254,2.24623107910156)
--(axis cs:4.08212231030089,2.27135682106018)
--(axis cs:4.07519722401195,2.29648232460022)
--(axis cs:4.06808656593015,2.32160806655884)
--(axis cs:4.06432151794434,2.3345374121024)
--(axis cs:4.06067229363616,2.34673357009888)
--(axis cs:4.05293871169337,2.3718593120575)
--(axis cs:4.04500507828947,2.39698481559753)
--(axis cs:4.03869342803955,2.41645201881071)
--(axis cs:4.03680836956281,2.42211055755615)
--(axis cs:4.02819376394787,2.44723629951477)
--(axis cs:4.01936457398645,2.47236180305481)
--(axis cs:4.01306533813477,2.48982861173661)
--(axis cs:4.01022724316113,2.49748754501343)
--(axis cs:4.00065694089755,2.52261304855347)
--(axis cs:3.99085687024163,2.54773879051208)
--(axis cs:3.98743724822998,2.55627344515722)
--(axis cs:3.9806070292034,2.57286429405212)
--(axis cs:3.97000310289698,2.59799003601074)
--(axis cs:3.9618091583252,2.61694390760138)
--(axis cs:3.95906746720566,2.62311553955078)
--(axis cs:3.94760673951566,2.6482412815094)
--(axis cs:3.93618083000183,2.67274042931196)
--(axis cs:3.93588061774316,2.67336678504944)
--(axis cs:3.9235081226373,2.69849252700806)
--(axis cs:3.9108682676676,2.7236180305481)
--(axis cs:3.91055274009705,2.7242287708211)
--(axis cs:3.8975372579294,2.74874377250671)
--(axis cs:3.88492465019226,2.77200061859308)
--(axis cs:3.88388295644773,2.77386927604675)
--(axis cs:3.86951327613473,2.79899501800537)
--(axis cs:3.85929656028748,2.81647486209096)
--(axis cs:3.85470261159489,2.82412052154541)
--(axis cs:3.83924441336282,2.84924626350403)
--(axis cs:3.83366823196411,2.85810210392869)
--(axis cs:3.82313623314109,2.87437176704407)
--(axis cs:3.80804014205933,2.89719604022355)
--(axis cs:3.80647479998731,2.89949750900269)
--(axis cs:3.78897047310081,2.92462301254272)
--(axis cs:3.78241205215454,2.93383146373285)
--(axis cs:3.77075336709216,2.94974875450134)
--(axis cs:3.75678396224976,2.96841317862938)
--(axis cs:3.75180964866912,2.97487425804138)
--(axis cs:3.73203590473131,3);

\path [draw=white!80.246059207997!black, draw opacity=0.3, thick]
(axis cs:-0.600000023841858,2.50284685063507)
--(axis cs:-0.574371874332428,2.51737492123251)
--(axis cs:-0.564804580757975,2.52261304855347)
--(axis cs:-0.548743724822998,2.53185407075679)
--(axis cs:-0.523115575313568,2.54610220009063)
--(axis cs:-0.520050735681649,2.54773879051208)
--(axis cs:-0.497487425804138,2.56046375102077)
--(axis cs:-0.474676566374467,2.57286429405212)
--(axis cs:-0.471859306097031,2.57448996573473)
--(axis cs:-0.446231156587601,2.58864003222641)
--(axis cs:-0.42857598525615,2.59799003601074)
--(axis cs:-0.420603007078171,2.60250211534442)
--(axis cs:-0.394974887371063,2.61633559337583)
--(axis cs:-0.381786864223409,2.62311553955078)
--(axis cs:-0.369346737861633,2.63000433798287)
--(axis cs:-0.343718588352203,2.64348601750451)
--(axis cs:-0.334149151828922,2.6482412815094)
--(axis cs:-0.318090438842773,2.65692066524777)
--(axis cs:-0.292462319135666,2.67000536276151)
--(axis cs:-0.285422049101664,2.67336678504944)
--(axis cs:-0.266834169626236,2.68313606730127)
--(axis cs:-0.241206035017967,2.69576042160331)
--(axis cs:-0.235200544913627,2.69849252700806)
--(axis cs:-0.215577885508537,2.70847236137704)
--(axis cs:-0.189949750900269,2.72054513838577)
--(axis cs:-0.18277203509444,2.7236180305481)
--(axis cs:-0.164321601390839,2.73263184479365)
--(axis cs:-0.13869346678257,2.74400855040889)
--(axis cs:-0.126700136431033,2.74874377250671)
--(axis cs:-0.113065324723721,2.75506471611383)
--(axis cs:-0.0874371826648712,2.76549314167656)
--(axis cs:-0.0635670280264483,2.77386927604675)
--(axis cs:-0.0618090443313122,2.77462519793061)
--(axis cs:-0.0361809059977531,2.78360295285259)
--(axis cs:-0.0105527639389038,2.79068790334971)
--(axis cs:0.015075377188623,2.79567771421557)
--(axis cs:0.0407035164535046,2.79833354480848)
--(axis cs:0.0663316547870636,2.79838227300468)
--(axis cs:0.0919597968459129,2.79549134880032)
--(axis cs:0.117587938904762,2.78926963607149)
--(axis cs:0.143216073513031,2.7792460631516)
--(axis cs:0.153079406789653,2.77386927604675)
--(axis cs:0.168844223022461,2.76682771460309)
--(axis cs:0.19447235763073,2.75189276365594)
--(axis cs:0.19885617708225,2.74874377250671)
--(axis cs:0.22010050714016,2.73584039199615)
--(axis cs:0.236811951596071,2.7236180305481)
--(axis cs:0.245728641748428,2.71794716380025)
--(axis cs:0.271356791257858,2.69889946555416)
--(axis cs:0.271837097858619,2.69849252700806)
--(axis cs:0.296984910964966,2.67964560958411)
--(axis cs:0.304394569272684,2.67336678504944)
--(axis cs:0.322613060474396,2.65948317077493)
--(axis cs:0.335838163839891,2.6482412815094)
--(axis cs:0.348241209983826,2.63863572245257)
--(axis cs:0.366407948794497,2.62311553955078)
--(axis cs:0.373869359493256,2.61724647908259)
--(axis cs:0.396260525898622,2.59799003601074)
--(axis cs:0.399497479200363,2.59540478203325)
--(axis cs:0.425125628709793,2.57320215009597)
--(axis cs:0.425487617258572,2.57286429405212)
--(axis cs:0.450753778219223,2.55083171089568)
--(axis cs:0.454057348714677,2.54773879051208)
--(axis cs:0.476381897926331,2.52808453678929)
--(axis cs:0.482199230835161,2.52261304855347)
--(axis cs:0.50201004743576,2.50499626392792)
--(axis cs:0.509949114570858,2.49748754501343)
--(axis cs:0.52763819694519,2.48159257301998)
--(axis cs:0.537334030313687,2.47236180305481)
--(axis cs:0.55326634645462,2.45789021136268)
--(axis cs:0.564375068161802,2.44723629951477)
--(axis cs:0.57889449596405,2.43390134439257)
--(axis cs:0.591091703092459,2.42211055755615)
--(axis cs:0.604522585868835,2.40963490718983)
--(axis cs:0.617497011140272,2.39698481559753)
--(axis cs:0.630150735378265,2.38509469757541)
--(axis cs:0.643605353439358,2.3718593120575)
--(axis cs:0.655778884887695,2.36028650184684)
--(axis cs:0.669427700648991,2.34673357009888)
--(axis cs:0.681407034397125,2.33520961370692)
--(axis cs:0.694972341633012,2.32160806655884)
--(axis cs:0.707035183906555,2.30986359069688)
--(axis cs:0.720248011551927,2.29648232460022)
--(axis cs:0.732663333415985,2.28424785903273)
--(axis cs:0.745262124016868,2.27135682106018)
--(axis cs:0.758291482925415,2.25835957187573)
--(axis cs:0.770021202850804,2.24623107910156)
--(axis cs:0.7839195728302,2.23219566527909)
--(axis cs:0.794530695068707,2.22110557556152)
--(axis cs:0.80954772233963,2.20575121403577)
--(axis cs:0.818795537693587,2.19597983360291)
--(axis cs:0.83517587184906,2.1790215202823)
--(axis cs:0.842820253608684,2.17085433006287)
--(axis cs:0.86080402135849,2.15200074525492)
--(axis cs:0.866608979198267,2.14572858810425)
--(axis cs:0.88643217086792,2.12468277506253)
--(axis cs:0.890165314865572,2.12060308456421)
--(axis cs:0.91206032037735,2.09706114047624)
--(axis cs:0.913492981306652,2.09547734260559)
--(axis cs:0.936575333108329,2.07035183906555)
--(axis cs:0.93768846988678,2.06915734500562)
--(axis cs:0.959408022272735,2.04522609710693)
--(axis cs:0.963316559791565,2.04097369838361)
--(axis cs:0.982020324758091,2.02010059356689)
--(axis cs:0.988944709300995,2.01246214630251)
--(axis cs:1.00441459245696,1.99497485160828)
--(axis cs:1.01457285881042,1.98361291110866)
--(axis cs:1.02659291605721,1.96984922885895)
--(axis cs:1.04020094871521,1.9544167706586)
--(axis cs:1.04855738985513,1.94472360610962)
--(axis cs:1.06582915782928,1.92486294994076)
--(axis cs:1.07030935834167,1.91959798336029)
--(axis cs:1.09145724773407,1.89493982476806)
--(axis cs:1.09184987642357,1.89447236061096)
--(axis cs:1.11313144843299,1.86934673786163)
--(axis cs:1.11708545684814,1.86470762431336)
--(axis cs:1.13420145718792,1.8442211151123)
--(axis cs:1.14271354675293,1.8340869504066)
--(axis cs:1.15506610543586,1.81909549236298)
--(axis cs:1.168341755867,1.80305695460326)
--(axis cs:1.17572583205641,1.79396986961365)
--(axis cs:1.19396984577179,1.7716037468448)
--(axis cs:1.19618114658446,1.76884424686432)
--(axis cs:1.21639986063569,1.74371862411499)
--(axis cs:1.21959793567657,1.73975681497377)
--(axis cs:1.23639464508848,1.71859300136566)
--(axis cs:1.24522614479065,1.70748392452919)
--(axis cs:1.25618889592909,1.69346737861633)
--(axis cs:1.27085423469543,1.67473608226578)
--(axis cs:1.27578277529756,1.668341755867)
--(axis cs:1.29516411960711,1.64321613311768)
--(axis cs:1.29648244380951,1.64150939062401)
--(axis cs:1.31430363058622,1.61809051036835)
--(axis cs:1.32211053371429,1.60782209260821)
--(axis cs:1.33324541540236,1.59296476840973)
--(axis cs:1.34773874282837,1.57359660795276)
--(axis cs:1.35198830182208,1.5678391456604)
--(axis cs:1.3705109338339,1.54271352291107)
--(axis cs:1.37336683273315,1.53883441641006)
--(axis cs:1.38880560963572,1.51758790016174)
--(axis cs:1.39899492263794,1.50351883610961)
--(axis cs:1.40690280385451,1.49246227741241)
--(axis cs:1.42462313175201,1.46758893701309)
--(axis cs:1.42480072226437,1.46733665466309)
--(axis cs:1.44245364198728,1.44221103191376)
--(axis cs:1.4502512216568,1.43105712581114)
--(axis cs:1.4599082673145,1.41708540916443)
--(axis cs:1.47587943077087,1.39384839174069)
--(axis cs:1.47716348957417,1.3919597864151)
--(axis cs:1.49418232834266,1.36683416366577)
--(axis cs:1.50150752067566,1.35595145331342)
--(axis cs:1.51099652005059,1.34170854091644)
--(axis cs:1.52713572978973,1.31730677824703)
--(axis cs:1.52760983688085,1.31658291816711)
--(axis cs:1.54398554587292,1.29145729541779)
--(axis cs:1.55276381969452,1.27787792048831)
--(axis cs:1.56015934193307,1.26633167266846)
--(axis cs:1.576121908396,1.24120604991913)
--(axis cs:1.5783919095993,1.23760809416247)
--(axis cs:1.5918567864036,1.2160804271698)
--(axis cs:1.60402011871338,1.19643842556935)
--(axis cs:1.60738820264067,1.19095480442047)
--(axis cs:1.62269471260149,1.16582918167114)
--(axis cs:1.62964820861816,1.1543012755244)
--(axis cs:1.63778768257815,1.14070355892181)
--(axis cs:1.65266712467992,1.11557793617249)
--(axis cs:1.65527641773224,1.11113048116497)
--(axis cs:1.66732176208643,1.09045231342316)
--(axis cs:1.68090450763702,1.06683728295572)
--(axis cs:1.68176757618562,1.06532669067383)
--(axis cs:1.69598551781381,1.04020094871521)
--(axis cs:1.7065327167511,1.02130919564514)
--(axis cs:1.7099916478132,1.01507532596588)
--(axis cs:1.72377431587035,0.989949762821198)
--(axis cs:1.73216080665588,0.974450847614928)
--(axis cs:1.73734029965247,0.964824140071869)
--(axis cs:1.75068456910133,0.93969851732254)
--(axis cs:1.75778889656067,0.926131219436329)
--(axis cs:1.76380991132192,0.914572834968567)
--(axis cs:1.77671360212512,0.889447212219238)
--(axis cs:1.78341710567474,0.876197270009558)
--(axis cs:1.7893970193783,0.86432158946991)
--(axis cs:1.80185831577259,0.839195966720581)
--(axis cs:1.80904519557953,0.82446929796385)
--(axis cs:1.81409858705245,0.814070343971252)
--(axis cs:1.82611669559578,0.788944721221924)
--(axis cs:1.8346734046936,0.77073685996375)
--(axis cs:1.83791214328257,0.763819098472595)
--(axis cs:1.84948678246847,0.738693475723267)
--(axis cs:1.86030149459839,0.714753098437594)
--(axis cs:1.86083515078508,0.713567852973938)
--(axis cs:1.87196687061208,0.688442230224609)
--(axis cs:1.88286998775241,0.663316607475281)
--(axis cs:1.88592970371246,0.656136319948499)
--(axis cs:1.89355523812359,0.638190925121307)
--(axis cs:1.90401517991373,0.613065302371979)
--(axis cs:1.91155779361725,0.594561075115171)
--(axis cs:1.91425044000886,0.58793967962265)
--(axis cs:1.92426899591972,0.562814056873322)
--(axis cs:1.93405758254478,0.537688434123993)
--(axis cs:1.93718588352203,0.52948800538861)
--(axis cs:1.94363042418474,0.512562811374664)
--(axis cs:1.95297997230593,0.487437188625336)
--(axis cs:1.96210016062464,0.462311565876007)
--(axis cs:1.96281409263611,0.460301391736753)
--(axis cs:1.97101222528043,0.437185943126678)
--(axis cs:1.979697206718,0.412060290575027)
--(axis cs:1.98815437942185,0.386934667825699)
--(axis cs:1.98844218254089,0.386059267262617)
--(axis cs:1.99640734669365,0.36180904507637)
--(axis cs:2.00443450161268,0.336683422327042)
--(axis cs:2.01223629416245,0.311557799577713)
--(axis cs:2.01407027244568,0.305493673978917)
--(axis cs:2.01983230058409,0.286432147026062)
--(axis cs:2.02721054593491,0.261306524276733)
--(axis cs:2.03436658623768,0.236180901527405)
--(axis cs:2.03969860076904,0.216880738458952)
--(axis cs:2.04130795048088,0.211055278778076)
--(axis cs:2.04804824211279,0.185929641127586)
--(axis cs:2.05457048608767,0.160804018378258)
--(axis cs:2.06087659860918,0.135678395628929)
--(axis cs:2.06532669067383,0.117341815651113)
--(axis cs:2.06697505137705,0.11055276542902)
--(axis cs:2.07287756618362,0.0854271352291107)
--(axis cs:2.07856887990862,0.0603015087544918)
--(axis cs:2.08405168215527,0.0351758785545826)
--(axis cs:2.08932801384457,0.0100502511486411)
--(axis cs:2.09095478057861,0.0020099807829759)
--(axis cs:2.09441469199885,-0.015075377188623)
--(axis cs:2.09930548423621,-0.0402010045945644)
--(axis cs:2.10399629791024,-0.0653266310691833)
--(axis cs:2.10848988701514,-0.0904522612690926)
--(axis cs:2.11278902942237,-0.115577891469002)
--(axis cs:2.1165828704834,-0.13877821702607)
--(axis cs:2.11689812730674,-0.14070351421833)
--(axis cs:2.12083379129002,-0.16582915186882)
--(axis cs:2.12458253075243,-0.190954774618149)
--(axis cs:2.12814754333055,-0.216080397367477)
--(axis cs:2.13153206572709,-0.241206035017967)
--(axis cs:2.13473911171394,-0.266331672668457)
--(axis cs:2.1377719436672,-0.291457295417786)
--(axis cs:2.14063435462914,-0.316582918167114)
--(axis cs:2.14221096038818,-0.331266627697384)
--(axis cs:2.14333410245674,-0.341708540916443)
--(axis cs:2.14587642117271,-0.366834163665771)
--(axis cs:2.14825737320471,-0.3919597864151)
--(axis cs:2.15048096487416,-0.417085438966751)
--(axis cs:2.15255058931921,-0.44221106171608)
--(axis cs:2.15447030663793,-0.467336684465408)
--(axis cs:2.15624393985692,-0.492462307214737)
--(axis cs:2.15787549880497,-0.517587959766388)
--(axis cs:2.15936887600727,-0.542713582515717)
--(axis cs:2.1607281780328,-0.567839205265045)
--(axis cs:2.16195760425159,-0.592964828014374)
--(axis cs:2.16306134119683,-0.618090450763702)
--(axis cs:2.16404367544411,-0.643216073513031)
--(axis cs:2.16490908265659,-0.66834169626236)
--(axis cs:2.1656620039194,-0.693467319011688)
--(axis cs:2.16630680611404,-0.718592941761017)
--(axis cs:2.16684829373734,-0.743718564510346)
--(axis cs:2.16729088728718,-0.768844246864319)
--(axis cs:2.16763956934932,-0.793969869613647)
--(axis cs:2.16783928871155,-0.813290788742481)
--(axis cs:2.16789941959925,-0.819095492362976)
--(axis cs:2.16807531713056,-0.844221115112305)
--(axis cs:2.16817162407467,-0.869346737861633)
--(axis cs:2.16819346808935,-0.894472360610962)
--(axis cs:2.16814603423099,-0.919597983360291)
--(axis cs:2.16803455570349,-0.944723606109619)
--(axis cs:2.16786422127993,-0.969849228858948)
--(axis cs:2.16783928871155,-0.97264904499744)
--(axis cs:2.16764155897768,-0.994974851608276)
--(axis cs:2.16737137832883,-1.0201004743576)
--(axis cs:2.16705903465486,-1.04522609710693)
--(axis cs:2.16671055808563,-1.07035171985626)
--(axis cs:2.16633143251061,-1.09547734260559)
--(axis cs:2.16592759494549,-1.12060296535492)
--(axis cs:2.16550496360816,-1.14572858810425)
--(axis cs:2.16506944807889,-1.17085433006287)
--(axis cs:2.1646275932657,-1.19597995281219)
--(axis cs:2.16418521164239,-1.22110557556152)
--(axis cs:2.16374893815017,-1.24623119831085)
--(axis cs:2.16332504605407,-1.27135682106018)
--(axis cs:2.1629200756975,-1.29648244380951)
--(axis cs:2.16254057633051,-1.32160806655884)
--(axis cs:2.16219355747859,-1.34673368930817)
--(axis cs:2.16188562572309,-1.3718593120575)
--(axis cs:2.16162405556776,-1.39698493480682)
--(axis cs:2.16141559716406,-1.42211055755615)
--(axis cs:2.16126753532603,-1.44723618030548)
--(axis cs:2.16118729527918,-1.47236180305481)
--(axis cs:2.16118215871621,-1.49748742580414)
--(axis cs:2.16125960038683,-1.52261304855347)
--(axis cs:2.16142745309869,-1.5477386713028)
--(axis cs:2.16169346294391,-1.57286429405212)
--(axis cs:2.1620655508562,-1.59798991680145)
--(axis cs:2.16255161158822,-1.62311553955078)
--(axis cs:2.16315998338493,-1.64824116230011)
--(axis cs:2.16389879883426,-1.67336678504944)
--(axis cs:2.16477663753067,-1.69849240779877)
--(axis cs:2.16580191675749,-1.72361814975739)
--(axis cs:2.16698351849844,-1.74874377250671)
--(axis cs:2.16783928871155,-1.76470549968443)
--(axis cs:2.16833158805577,-1.77386939525604)
--(axis cs:2.1698562121871,-1.79899501800537)
--(axis cs:2.17156431084824,-1.8241206407547)
--(axis cs:2.17346516980147,-1.84924626350403)
--(axis cs:2.17556842322695,-1.87437188625336)
--(axis cs:2.17788355740313,-1.89949750900269)
--(axis cs:2.18042036424175,-1.92462313175201)
--(axis cs:2.18318884726233,-1.94974875450134)
--(axis cs:2.1861988859429,-1.97487437725067)
--(axis cs:2.18946093124016,-2);

\path [draw=white!80.246059207997!black, draw opacity=0.3, thick]
(axis cs:0.267648624611036,3)
--(axis cs:0.245728641748428,2.991945863809)
--(axis cs:0.22010050714016,2.98391619171472)
--(axis cs:0.19447235763073,2.97738837813633)
--(axis cs:0.180953932239888,2.97487425804138)
--(axis cs:0.168844223022461,2.97186589253404)
--(axis cs:0.143216073513031,2.9679671926705)
--(axis cs:0.117587938904762,2.96675406628746)
--(axis cs:0.0919597968459129,2.9686601399588)
--(axis cs:0.0663316547870636,2.97419705289823)
--(axis cs:0.0644658649753456,2.97487425804138)
--(axis cs:0.0407035164535046,2.98152350692991)
--(axis cs:0.015075377188623,2.99205141957466)
--(axis cs:0.000606438768555232,3);

\path [draw=white!79.0772779700116!black, draw opacity=0.3, thick]
(axis cs:4.5,-1.19651745534461)
--(axis cs:4.49991915557682,-1.19597995281219)
--(axis cs:4.49610802224494,-1.17085433006287)
--(axis cs:4.49227710203787,-1.14572858810425)
--(axis cs:4.4884299262368,-1.12060296535492)
--(axis cs:4.48456983273709,-1.09547734260559)
--(axis cs:4.48070010877152,-1.07035171985626)
--(axis cs:4.47682390681926,-1.04522609710693)
--(axis cs:4.47437191009521,-1.02936138895151)
--(axis cs:4.47289247749793,-1.0201004743576)
--(axis cs:4.46887263443415,-0.994974851608276)
--(axis cs:4.4648558830006,-0.969849228858948)
--(axis cs:4.4608451537266,-0.944723606109619)
--(axis cs:4.45684320136308,-0.919597983360291)
--(axis cs:4.45285272863258,-0.894472360610962)
--(axis cs:4.44887632923795,-0.869346737861633)
--(axis cs:4.44874382019043,-0.868508054663319)
--(axis cs:4.44477716134868,-0.844221115112305)
--(axis cs:4.44069348616939,-0.819095492362976)
--(axis cs:4.43663248635716,-0.793969869613647)
--(axis cs:4.43259645428871,-0.768844246864319)
--(axis cs:4.42858761892162,-0.743718564510345)
--(axis cs:4.42460803994126,-0.718592941761017)
--(axis cs:4.42311573028564,-0.70911246833649)
--(axis cs:4.42056961145127,-0.693467319011688)
--(axis cs:4.41651132388233,-0.66834169626236)
--(axis cs:4.41248980066499,-0.643216073513031)
--(axis cs:4.40850722739198,-0.618090450763702)
--(axis cs:4.40456509692846,-0.592964828014374)
--(axis cs:4.40066495143499,-0.567839205265045)
--(axis cs:4.39748764038086,-0.547150013957207)
--(axis cs:4.396783139053,-0.542713582515717)
--(axis cs:4.39283076580675,-0.517587959766388)
--(axis cs:4.388927025236,-0.492462307214737)
--(axis cs:4.38507314772647,-0.467336684465408)
--(axis cs:4.3812702872811,-0.44221106171608)
--(axis cs:4.37751955310923,-0.417085438966751)
--(axis cs:4.37382189368949,-0.3919597864151)
--(axis cs:4.37185907363892,-0.378443753657423)
--(axis cs:4.37011571032248,-0.366834163665771)
--(axis cs:4.36639381857661,-0.341708540916443)
--(axis cs:4.3627302165948,-0.316582918167114)
--(axis cs:4.35912546952073,-0.291457295417786)
--(axis cs:4.35558004638291,-0.266331672668457)
--(axis cs:4.35209449917179,-0.241206035017967)
--(axis cs:4.34866930543333,-0.216080397367477)
--(axis cs:4.34623098373413,-0.197887995499662)
--(axis cs:4.3452701006865,-0.190954774618149)
--(axis cs:4.34184326847502,-0.16582915186882)
--(axis cs:4.33848024277668,-0.14070351421833)
--(axis cs:4.33518109033352,-0.115577891469002)
--(axis cs:4.33194576394256,-0.0904522612690926)
--(axis cs:4.32877401038979,-0.0653266310691833)
--(axis cs:4.32566576127769,-0.0402010045945644)
--(axis cs:4.32262061334528,-0.015075377188623)
--(axis cs:4.32060289382935,0.00190472861344029)
--(axis cs:4.31960223617845,0.0100502511486411)
--(axis cs:4.31657364507716,0.0351758785545826)
--(axis cs:4.3136098279071,0.0603015087544918)
--(axis cs:4.31071006084602,0.0854271352291107)
--(axis cs:4.30787361962483,0.11055276542902)
--(axis cs:4.30509958952011,0.135678395628929)
--(axis cs:4.30238747881629,0.160804018378258)
--(axis cs:4.29973620185263,0.185929641127586)
--(axis cs:4.2971447246326,0.211055278778076)
--(axis cs:4.29497480392456,0.232570428208516)
--(axis cs:4.29459846953347,0.236180901527405)
--(axis cs:4.29203169520267,0.261306524276733)
--(axis cs:4.28952393736899,0.286432147026062)
--(axis cs:4.2870739742519,0.311557799577713)
--(axis cs:4.28468034144665,0.336683422327042)
--(axis cs:4.28234159300019,0.36180904507637)
--(axis cs:4.2800562728297,0.386934667825699)
--(axis cs:4.27782280143927,0.412060290575027)
--(axis cs:4.27563951148729,0.437185943126678)
--(axis cs:4.27350478377762,0.462311565876007)
--(axis cs:4.27141683064302,0.487437188625336)
--(axis cs:4.26937357006711,0.512562811374664)
--(axis cs:4.26934671401978,0.512898999284691)
--(axis cs:4.26730170221332,0.537688434123993)
--(axis cs:4.26527201985157,0.562814056873322)
--(axis cs:4.26328356520726,0.58793967962265)
--(axis cs:4.26133423092291,0.613065302371979)
--(axis cs:4.25942189156605,0.638190925121307)
--(axis cs:4.25754439917889,0.663316607475281)
--(axis cs:4.25569947682996,0.688442230224609)
--(axis cs:4.25388493314505,0.713567852973938)
--(axis cs:4.25209836721352,0.738693475723267)
--(axis cs:4.2503374826056,0.763819098472595)
--(axis cs:4.24859993656798,0.788944721221924)
--(axis cs:4.24688321474686,0.814070343971252)
--(axis cs:4.24518492274176,0.839195966720581)
--(axis cs:4.24371862411499,0.861082956322343)
--(axis cs:4.24349477733805,0.86432158946991)
--(axis cs:4.24176630320141,0.889447212219238)
--(axis cs:4.24004925570993,0.914572834968567)
--(axis cs:4.23834130260432,0.93969851732254)
--(axis cs:4.23663946070753,0.964824140071869)
--(axis cs:4.23494102695159,0.989949762821198)
--(axis cs:4.23324315990708,1.01507532596588)
--(axis cs:4.23154307583209,1.04020094871521)
--(axis cs:4.22983793587771,1.06532669067383)
--(axis cs:4.22812484427697,1.09045231342316)
--(axis cs:4.22640088557444,1.11557793617249)
--(axis cs:4.22466313218101,1.14070355892181)
--(axis cs:4.22290863725375,1.16582918167114)
--(axis cs:4.22113447552887,1.19095480442047)
--(axis cs:4.2193376365973,1.2160804271698)
--(axis cs:4.21809053421021,1.23325064182281)
--(axis cs:4.21749516418734,1.24120604991913)
--(axis cs:4.21558000919018,1.26633167266846)
--(axis cs:4.21363258238492,1.29145729541779)
--(axis cs:4.21164959500258,1.31658291816711)
--(axis cs:4.20962796263704,1.34170854091644)
--(axis cs:4.20756432298361,1.36683416366577)
--(axis cs:4.20545559251953,1.3919597864151)
--(axis cs:4.20329851462921,1.41708540916443)
--(axis cs:4.20108987398685,1.44221103191376)
--(axis cs:4.19882637427912,1.46733665466309)
--(axis cs:4.19650486369268,1.49246227741241)
--(axis cs:4.19412204983098,1.51758790016174)
--(axis cs:4.19246244430542,1.5346028837235)
--(axis cs:4.1916481033761,1.54271352291107)
--(axis cs:4.18904839493264,1.5678391456604)
--(axis cs:4.18637586176282,1.59296476840973)
--(axis cs:4.18362705706352,1.61809051036835)
--(axis cs:4.18079836979954,1.64321613311768)
--(axis cs:4.17788689598018,1.668341755867)
--(axis cs:4.17488902143949,1.69346737861633)
--(axis cs:4.17180137999026,1.71859300136566)
--(axis cs:4.16862057424199,1.74371862411499)
--(axis cs:4.16683435440063,1.75738552551838)
--(axis cs:4.16529369205996,1.76884424686432)
--(axis cs:4.16180479549276,1.79396986961365)
--(axis cs:4.15821004830742,1.81909549236298)
--(axis cs:4.15450596869796,1.8442211151123)
--(axis cs:4.15068907194745,1.86934673786163)
--(axis cs:4.14675590238323,1.89447236061096)
--(axis cs:4.14270301719873,1.91959798336029)
--(axis cs:4.14120626449585,1.92857760109166)
--(axis cs:4.13843880634065,1.94472360610962)
--(axis cs:4.13399554957015,1.96984922885895)
--(axis cs:4.12941910908536,1.99497485160828)
--(axis cs:4.12470592941226,2.02010059356689)
--(axis cs:4.11985243047564,2.04522609710693)
--(axis cs:4.11557769775391,2.06670595221513)
--(axis cs:4.11483173888418,2.07035183906555)
--(axis cs:4.10951976518262,2.09547734260559)
--(axis cs:4.10405362095085,2.12060308456421)
--(axis cs:4.09842985756681,2.14572858810425)
--(axis cs:4.09264492758905,2.17085433006287)
--(axis cs:4.08994960784912,2.1822078291798)
--(axis cs:4.08658896213893,2.19597983360291)
--(axis cs:4.08027251575863,2.22110557556152)
--(axis cs:4.07378059683334,2.24623107910156)
--(axis cs:4.06710969597307,2.27135682106018)
--(axis cs:4.06432151794434,2.28154972225549)
--(axis cs:4.06012337592393,2.29648232460022)
--(axis cs:4.05285529638734,2.32160806655884)
--(axis cs:4.04539371673329,2.34673357009888)
--(axis cs:4.03869342803955,2.36870137240104)
--(axis cs:4.03770348266674,2.3718593120575)
--(axis cs:4.02958743400026,2.39698481559753)
--(axis cs:4.02126298233093,2.42211055755615)
--(axis cs:4.01306533813477,2.44623376874689)
--(axis cs:4.01271518681783,2.44723629951477)
--(axis cs:4.0036763856989,2.47236180305481)
--(axis cs:3.99441416384447,2.49748754501343)
--(axis cs:3.98743724822998,2.51593637255134)
--(axis cs:3.98484215400568,2.52261304855347)
--(axis cs:3.97480321635458,2.54773879051208)
--(axis cs:3.96452608171227,2.57286429405212)
--(axis cs:3.9618091583252,2.57932846008765)
--(axis cs:3.95374795974147,2.59799003601074)
--(axis cs:3.94262986138646,2.62311553955078)
--(axis cs:3.93618083000183,2.63733101794513)
--(axis cs:3.93109336078919,2.6482412815094)
--(axis cs:3.91907898615987,2.67336678504944)
--(axis cs:3.91055274009705,2.69078346427581)
--(axis cs:3.9066732430329,2.69849252700806)
--(axis cs:3.89370576005458,2.7236180305481)
--(axis cs:3.88492465019226,2.74024514270833)
--(axis cs:3.88031032379505,2.74874377250671)
--(axis cs:3.86633097258304,2.77386927604675)
--(axis cs:3.85929656028748,2.78622076527983)
--(axis cs:3.85181648531573,2.79899501800537)
--(axis cs:3.83676448563868,2.82412052154541)
--(axis cs:3.83366823196411,2.8291641286832)
--(axis cs:3.82099153362458,2.84924626350403)
--(axis cs:3.80804014205933,2.86932502419228)
--(axis cs:3.80469201133035,2.87437176704407)
--(axis cs:3.78762396242172,2.89949750900269)
--(axis cs:3.78241205215454,2.90699646405776)
--(axis cs:3.76981095699705,2.92462301254272)
--(axis cs:3.75678396224976,2.94245411893653)
--(axis cs:3.75130098016216,2.94974875450134)
--(axis cs:3.73199373104458,2.97487425804138)
--(axis cs:3.73115587234497,2.97593921102129)
--(axis cs:3.71167838637491,3);

\path [draw=white!79.0772779700116!black, draw opacity=0.3, thick]
(axis cs:-0.600000023841858,2.57442050252404)
--(axis cs:-0.574371874332428,2.59165394534891)
--(axis cs:-0.564652744935504,2.59799003601074)
--(axis cs:-0.548743724822998,2.60902865275417)
--(axis cs:-0.527797563296591,2.62311553955078)
--(axis cs:-0.523115575313568,2.62648812696553)
--(axis cs:-0.497487425804138,2.64432369310547)
--(axis cs:-0.491651201888225,2.6482412815094)
--(axis cs:-0.471859306097031,2.66259064601142)
--(axis cs:-0.456459759784146,2.67336678504944)
--(axis cs:-0.446231156587601,2.68116781586013)
--(axis cs:-0.422665188648439,2.69849252700806)
--(axis cs:-0.420603007078171,2.70016301015734)
--(axis cs:-0.394974887371063,2.72009932160648)
--(axis cs:-0.39025879517627,2.7236180305481)
--(axis cs:-0.369346737861633,2.74108193757169)
--(axis cs:-0.359776688341679,2.74874377250671)
--(axis cs:-0.343718588352203,2.76339436260289)
--(axis cs:-0.331723310691859,2.77386927604675)
--(axis cs:-0.318090438842773,2.78776767043274)
--(axis cs:-0.30656394608232,2.79899501800537)
--(axis cs:-0.292462319135666,2.81558158428444)
--(axis cs:-0.284848783066942,2.82412052154541)
--(axis cs:-0.267209691919276,2.84924626350403)
--(axis cs:-0.266834169626236,2.84996871769246)
--(axis cs:-0.253527483587215,2.87437176704407)
--(axis cs:-0.244856475821636,2.89949750900269)
--(axis cs:-0.241206035017967,2.9229955065266)
--(axis cs:-0.240940739594806,2.92462301254272)
--(axis cs:-0.241206035017967,2.93426751747596)
--(axis cs:-0.241592071877094,2.94974875450134)
--(axis cs:-0.246528884679296,2.97487425804138)
--(axis cs:-0.255559876885571,3);

\path [draw=white!79.0772779700116!black, draw opacity=0.3, thick]
(axis cs:0.528676392596714,3)
--(axis cs:0.52763819694519,2.99913116181045)
--(axis cs:0.50201004743576,2.978388296375)
--(axis cs:0.497522971319694,2.97487425804138)
--(axis cs:0.476381897926331,2.95469632737017)
--(axis cs:0.471016463840198,2.94974875450134)
--(axis cs:0.450753778219223,2.92597788788181)
--(axis cs:0.449555054715965,2.92462301254273)
--(axis cs:0.432973738112596,2.89949750900269)
--(axis cs:0.425125628709793,2.88159336286192)
--(axis cs:0.421833101702687,2.87437176704407)
--(axis cs:0.415534522241454,2.84924626350403)
--(axis cs:0.414056217286372,2.82412052154541)
--(axis cs:0.416858712612084,2.79899501800537)
--(axis cs:0.423469910380148,2.77386927604675)
--(axis cs:0.425125628709793,2.7698108916274)
--(axis cs:0.432971057613804,2.74874377250671)
--(axis cs:0.445251876586137,2.7236180305481)
--(axis cs:0.450753778219223,2.71447092496509)
--(axis cs:0.459614576309315,2.69849252700806)
--(axis cs:0.475911555905168,2.67336678504944)
--(axis cs:0.476381897926331,2.67273583335715)
--(axis cs:0.493353421204483,2.6482412815094)
--(axis cs:0.50201004743576,2.63704012960728)
--(axis cs:0.512065218694974,2.62311553955078)
--(axis cs:0.52763819694519,2.60351407432868)
--(axis cs:0.531758107743872,2.59799003601074)
--(axis cs:0.55216873574786,2.57286429405212)
--(axis cs:0.55326634645462,2.57161383321597)
--(axis cs:0.573040957569444,2.54773879051208)
--(axis cs:0.57889449596405,2.54112573668087)
--(axis cs:0.594410078583866,2.52261304855347)
--(axis cs:0.604522585868835,2.51125264162735)
--(axis cs:0.616162096482611,2.49748754501343)
--(axis cs:0.630150735378265,2.48182735651946)
--(axis cs:0.638204653653771,2.47236180305481)
--(axis cs:0.655778884887695,2.4527184163105)
--(axis cs:0.660463112483436,2.44723629951477)
--(axis cs:0.681407034397125,2.42382798340991)
--(axis cs:0.682878069537443,2.42211055755615)
--(axis cs:0.705353048530524,2.39698481559753)
--(axis cs:0.707035183906555,2.39517689894155)
--(axis cs:0.727859698927001,2.3718593120575)
--(axis cs:0.732663333415985,2.36666868678619)
--(axis cs:0.750407660924993,2.34673357009888)
--(axis cs:0.758291482925415,2.33816368356206)
--(axis cs:0.772965758341134,2.32160806655884)
--(axis cs:0.7839195728302,2.30962196046686)
--(axis cs:0.795508964042174,2.29648232460022)
--(axis cs:0.80954772233963,2.2810110936229)
--(axis cs:0.8180157264043,2.27135682106018)
--(axis cs:0.83517587184906,2.25230111620078)
--(axis cs:0.840467524538259,2.24623107910156)
--(axis cs:0.86080402135849,2.22346712363909)
--(axis cs:0.862849172990187,2.22110557556152)
--(axis cs:0.885122003313863,2.19597983360291)
--(axis cs:0.88643217086792,2.19453364504294)
--(axis cs:0.907260560765176,2.17085433006287)
--(axis cs:0.91206032037735,2.1655021774108)
--(axis cs:0.929298342373819,2.14572858810425)
--(axis cs:0.93768846988678,2.13627537865065)
--(axis cs:0.951225418090251,2.12060308456421)
--(axis cs:0.963316559791565,2.10683517381139)
--(axis cs:0.97303431579151,2.09547734260559)
--(axis cs:0.988944709300995,2.07716469777726)
--(axis cs:0.994717412842819,2.07035183906555)
--(axis cs:1.01457285881042,2.04724820737282)
--(axis cs:1.01626930385736,2.04522609710693)
--(axis cs:1.03764651457454,2.02010059356689)
--(axis cs:1.04020094871521,2.017135508966)
--(axis cs:1.05885902177973,1.99497485160828)
--(axis cs:1.06582915782928,1.98678530806404)
--(axis cs:1.07992889123297,1.96984922885895)
--(axis cs:1.09145724773407,1.95613701021994)
--(axis cs:1.10085135044634,1.94472360610962)
--(axis cs:1.11708545684814,1.92517483174699)
--(axis cs:1.12162308478247,1.91959798336029)
--(axis cs:1.14223395118168,1.89447236061096)
--(axis cs:1.14271354675293,1.89389281018681)
--(axis cs:1.16263431885702,1.86934673786163)
--(axis cs:1.168341755867,1.86235758592192)
--(axis cs:1.18287754592182,1.8442211151123)
--(axis cs:1.19396984577179,1.83045602259023)
--(axis cs:1.20296098282258,1.81909549236298)
--(axis cs:1.21959793567657,1.79817174154288)
--(axis cs:1.22288162871655,1.79396986961365)
--(axis cs:1.24261179820235,1.76884424686432)
--(axis cs:1.24522614479065,1.76552914121965)
--(axis cs:1.26214456325867,1.74371862411499)
--(axis cs:1.27085423469543,1.73251747593124)
--(axis cs:1.28151100303663,1.71859300136566)
--(axis cs:1.29648244380951,1.69906427642489)
--(axis cs:1.30070842553849,1.69346737861633)
--(axis cs:1.31971509340855,1.668341755867)
--(axis cs:1.32211053371429,1.66518084442289)
--(axis cs:1.33851618707495,1.64321613311768)
--(axis cs:1.34773874282837,1.63086494002635)
--(axis cs:1.35714552458869,1.61809051036835)
--(axis cs:1.37336683273315,1.59604134036799)
--(axis cs:1.37560022758884,1.59296476840973)
--(axis cs:1.39384359495149,1.5678391456604)
--(axis cs:1.39899492263794,1.56073446704405)
--(axis cs:1.4118966051271,1.54271352291107)
--(axis cs:1.42462313175201,1.5248877307978)
--(axis cs:1.42977196729377,1.51758790016174)
--(axis cs:1.44745091412963,1.49246227741241)
--(axis cs:1.4502512216568,1.48847357408868)
--(axis cs:1.46492085808741,1.46733665466309)
--(axis cs:1.47587943077087,1.4514750085054)
--(axis cs:1.48220990173133,1.44221103191376)
--(axis cs:1.49930429709053,1.41708540916443)
--(axis cs:1.50150752067566,1.41383559384325)
--(axis cs:1.51618514012247,1.3919597864151)
--(axis cs:1.52713572978973,1.37553673415912)
--(axis cs:1.53288141633734,1.36683416366577)
--(axis cs:1.54937603819189,1.34170854091644)
--(axis cs:1.55276381969452,1.33652016181694)
--(axis cs:1.56566133645685,1.31658291816711)
--(axis cs:1.5783919095993,1.29674736327848)
--(axis cs:1.58175732711821,1.29145729541779)
--(axis cs:1.59764104482909,1.26633167266846)
--(axis cs:1.60402011871338,1.25616153390935)
--(axis cs:1.61332342666243,1.24120604991913)
--(axis cs:1.62880889912994,1.2160804271698)
--(axis cs:1.62964820861816,1.21470920242815)
--(axis cs:1.64407586662958,1.19095480442047)
--(axis cs:1.65527641773224,1.17231637879346)
--(axis cs:1.65914663567539,1.16582918167114)
--(axis cs:1.67400470097748,1.14070355892181)
--(axis cs:1.68090450763702,1.12891379283795)
--(axis cs:1.68865670262914,1.11557793617249)
--(axis cs:1.70310131845803,1.09045231342316)
--(axis cs:1.7065327167511,1.08442292132227)
--(axis cs:1.71733301569085,1.06532669067383)
--(axis cs:1.7313581163525,1.04020094871521)
--(axis cs:1.73216080665588,1.03874835648729)
--(axis cs:1.74516743511135,1.01507532596588)
--(axis cs:1.75778889656067,0.991767584386884)
--(axis cs:1.75876809593861,0.989949762821198)
--(axis cs:1.77215356658412,0.964824140071869)
--(axis cs:1.78341710567474,0.943355854096226)
--(axis cs:1.78532679212243,0.93969851732254)
--(axis cs:1.79828544301726,0.914572834968567)
--(axis cs:1.80904519557953,0.893372329615097)
--(axis cs:1.81102873377286,0.889447212219238)
--(axis cs:1.82355778108347,0.86432158946991)
--(axis cs:1.8346734046936,0.841643193388399)
--(axis cs:1.83586832272764,0.839195966720581)
--(axis cs:1.8479658017104,0.814070343971252)
--(axis cs:1.85984085857504,0.788944721221924)
--(axis cs:1.86030149459839,0.787955643124186)
--(axis cs:1.87150507557362,0.763819098472595)
--(axis cs:1.88294477427587,0.738693475723267)
--(axis cs:1.88592970371246,0.732027203219022)
--(axis cs:1.89417164629723,0.713567852973938)
--(axis cs:1.90517580624752,0.688442230224609)
--(axis cs:1.91155779361725,0.673589236981132)
--(axis cs:1.91596122854279,0.663316607475281)
--(axis cs:1.92653045079014,0.638190925121307)
--(axis cs:1.93687116073257,0.613065302371979)
--(axis cs:1.93718588352203,0.612286487499661)
--(axis cs:1.94700590040037,0.58793967962265)
--(axis cs:1.95691170169967,0.562814056873322)
--(axis cs:1.96281409263611,0.547513302488085)
--(axis cs:1.96659870562332,0.537688434123993)
--(axis cs:1.97607173643635,0.512562811374664)
--(axis cs:1.98531530028658,0.487437188625336)
--(axis cs:1.98844218254089,0.478745136942182)
--(axis cs:1.99434834084094,0.462311565876007)
--(axis cs:2.00316187699618,0.437185943126678)
--(axis cs:2.01174717580287,0.412060290575027)
--(axis cs:2.01407027244568,0.405096274903221)
--(axis cs:2.0201257760061,0.386934667825699)
--(axis cs:2.02828489603418,0.36180904507637)
--(axis cs:2.03621798425524,0.336683422327042)
--(axis cs:2.03969860076904,0.325361238664612)
--(axis cs:2.04394191438097,0.311557799577713)
--(axis cs:2.05145428474212,0.286432147026062)
--(axis cs:2.05874328392379,0.261306524276733)
--(axis cs:2.06532669067383,0.237907605737135)
--(axis cs:2.06581272943438,0.236180901527405)
--(axis cs:2.07268799269468,0.211055278778076)
--(axis cs:2.07934365260056,0.185929641127586)
--(axis cs:2.08578168793784,0.160804018378258)
--(axis cs:2.09095478057861,0.139927344796875)
--(axis cs:2.09200859131104,0.135678395628929)
--(axis cs:2.09804350998466,0.11055276542902)
--(axis cs:2.10386552636039,0.0854271352291107)
--(axis cs:2.10947675783845,0.0603015087544918)
--(axis cs:2.11487983999157,0.0351758785545826)
--(axis cs:2.1165828704834,0.0269607920617202)
--(axis cs:2.1200933513618,0.0100502511486411)
--(axis cs:2.12511013747464,-0.015075377188623)
--(axis cs:2.12992458357886,-0.0402010045945644)
--(axis cs:2.13453949422068,-0.0653266310691833)
--(axis cs:2.13895757314933,-0.0904522612690926)
--(axis cs:2.14221096038818,-0.109790150298169)
--(axis cs:2.14318645608474,-0.115577891469002)
--(axis cs:2.14723903040727,-0.14070351421833)
--(axis cs:2.15110204528657,-0.16582915186882)
--(axis cs:2.15477856836719,-0.190954774618149)
--(axis cs:2.15827163744592,-0.216080397367477)
--(axis cs:2.16158473228072,-0.241206035017967)
--(axis cs:2.16472080883286,-0.266331672668457)
--(axis cs:2.16768331848816,-0.291457295417786)
--(axis cs:2.16783928871155,-0.292857091521851)
--(axis cs:2.17048885252101,-0.316582918167114)
--(axis cs:2.17312732040715,-0.341708540916443)
--(axis cs:2.17560154164371,-0.366834163665771)
--(axis cs:2.17791491735763,-0.3919597864151)
--(axis cs:2.1800713761811,-0.417085438966751)
--(axis cs:2.18207463253643,-0.44221106171608)
--(axis cs:2.18392841192757,-0.467336684465408)
--(axis cs:2.18563671690295,-0.492462307214737)
--(axis cs:2.18720356112675,-0.517587959766388)
--(axis cs:2.18863283904124,-0.542713582515717)
--(axis cs:2.18992879352353,-0.567839205265045)
--(axis cs:2.19109556930787,-0.592964828014374)
--(axis cs:2.1921373019507,-0.618090450763702)
--(axis cs:2.19305850220574,-0.643216073513031)
--(axis cs:2.19346737861633,-0.65596711120245)
--(axis cs:2.19386523066387,-0.66834169626236)
--(axis cs:2.19456177798032,-0.693467319011688)
--(axis cs:2.19515038831641,-0.718592941761017)
--(axis cs:2.19563590760346,-0.743718564510345)
--(axis cs:2.19602301035022,-0.768844246864319)
--(axis cs:2.1963165309296,-0.793969869613647)
--(axis cs:2.19652127042433,-0.819095492362976)
--(axis cs:2.19664225068553,-0.844221115112305)
--(axis cs:2.196684471863,-0.869346737861633)
--(axis cs:2.19665308280564,-0.894472360610962)
--(axis cs:2.19655346317822,-0.919597983360291)
--(axis cs:2.19639059738298,-0.944723606109619)
--(axis cs:2.19616989322756,-0.969849228858948)
--(axis cs:2.19589713224636,-0.994974851608276)
--(axis cs:2.1955774506114,-1.0201004743576)
--(axis cs:2.1952166405895,-1.04522609710693)
--(axis cs:2.19482046992575,-1.07035171985626)
--(axis cs:2.19439466909007,-1.09547734260559)
--(axis cs:2.19394532599083,-1.12060296535492)
--(axis cs:2.19347809552334,-1.14572858810425)
--(axis cs:2.19346737861633,-1.1462900571983)
--(axis cs:2.19300105869996,-1.17085433006287)
--(axis cs:2.19251859219964,-1.19597995281219)
--(axis cs:2.19203698793564,-1.22110557556152)
--(axis cs:2.19156237297726,-1.24623119831085)
--(axis cs:2.19110142987656,-1.27135682106018)
--(axis cs:2.19066062518532,-1.29648244380951)
--(axis cs:2.19024640461658,-1.32160806655884)
--(axis cs:2.18986581340395,-1.34673368930817)
--(axis cs:2.1895256263067,-1.37185931205749)
--(axis cs:2.18923279487642,-1.39698493480682)
--(axis cs:2.18899434899039,-1.42211055755615)
--(axis cs:2.18881755462228,-1.44723618030548)
--(axis cs:2.18870978540259,-1.47236180305481)
--(axis cs:2.1886783616155,-1.49748742580414)
--(axis cs:2.18873090524394,-1.52261304855347)
--(axis cs:2.18887500075917,-1.5477386713028)
--(axis cs:2.18911854579908,-1.57286429405212)
--(axis cs:2.18946938320247,-1.59798991680145)
--(axis cs:2.1899354357842,-1.62311553955078)
--(axis cs:2.19052513365508,-1.64824116230011)
--(axis cs:2.19124651752793,-1.67336678504944)
--(axis cs:2.19210833299511,-1.69849240779877)
--(axis cs:2.19311874320728,-1.72361814975739)
--(axis cs:2.19346737861633,-1.73111348625043)
--(axis cs:2.19428944007621,-1.74874377250671)
--(axis cs:2.19562789560529,-1.77386939525604)
--(axis cs:2.19714213065058,-1.79899501800537)
--(axis cs:2.1988412963581,-1.8241206407547)
--(axis cs:2.20073476583156,-1.84924626350403)
--(axis cs:2.20283189717212,-1.87437188625336)
--(axis cs:2.20514234990307,-1.89949750900269)
--(axis cs:2.20767584677543,-1.92462313175201)
--(axis cs:2.21044235084031,-1.94974875450134)
--(axis cs:2.21345192870572,-1.97487437725067)
--(axis cs:2.21671476417217,-2);

\path [draw=white!77.3241061130335!black, draw opacity=0.3, thick]
(axis cs:4.5,-1.29300659833305)
--(axis cs:4.49684540798789,-1.27135682106018)
--(axis cs:4.49314865469885,-1.24623119831085)
--(axis cs:4.48942130126647,-1.22110557556152)
--(axis cs:4.48566705035106,-1.19597995281219)
--(axis cs:4.48188957895629,-1.17085433006287)
--(axis cs:4.47809240164632,-1.14572858810425)
--(axis cs:4.47437191009521,-1.12121615497045)
--(axis cs:4.47427568199031,-1.12060296535492)
--(axis cs:4.4703104951237,-1.09547734260559)
--(axis cs:4.46633595269789,-1.07035171985626)
--(axis cs:4.46235532948233,-1.04522609710693)
--(axis cs:4.4583715706991,-1.0201004743576)
--(axis cs:4.45438824693623,-0.994974851608276)
--(axis cs:4.45040809567926,-0.969849228858948)
--(axis cs:4.44874382019043,-0.959342555127605)
--(axis cs:4.44634922448144,-0.944723606109619)
--(axis cs:4.44223888576666,-0.919597983360291)
--(axis cs:4.43814117729594,-0.894472360610962)
--(axis cs:4.43405873678237,-0.869346737861633)
--(axis cs:4.42999416710059,-0.844221115112305)
--(axis cs:4.42594994144224,-0.819095492362976)
--(axis cs:4.42311573028564,-0.801401624265226)
--(axis cs:4.42188452562151,-0.793969869613647)
--(axis cs:4.41774045934992,-0.768844246864319)
--(axis cs:4.41362536841877,-0.743718564510345)
--(axis cs:4.40954131820731,-0.718592941761017)
--(axis cs:4.40549043074239,-0.693467319011688)
--(axis cs:4.40147466808203,-0.66834169626236)
--(axis cs:4.39749564812224,-0.643216073513031)
--(axis cs:4.39748764038086,-0.643165152289723)
--(axis cs:4.39340909911404,-0.618090450763702)
--(axis cs:4.38936493652046,-0.592964828014374)
--(axis cs:4.38536505491459,-0.567839205265045)
--(axis cs:4.38141100686645,-0.542713582515717)
--(axis cs:4.37750425730897,-0.517587959766388)
--(axis cs:4.37364618322172,-0.492462307214737)
--(axis cs:4.37185907363892,-0.480690119326958)
--(axis cs:4.36976203503654,-0.467336684465408)
--(axis cs:4.36586424345407,-0.44221106171608)
--(axis cs:4.36202129536069,-0.417085438966751)
--(axis cs:4.35823410771146,-0.3919597864151)
--(axis cs:4.35450363662917,-0.366834163665771)
--(axis cs:4.35083064156422,-0.341708540916443)
--(axis cs:4.34721595337942,-0.316582918167114)
--(axis cs:4.34623098373413,-0.309639065700083)
--(axis cs:4.34356301216711,-0.291457295417786)
--(axis cs:4.33993513932837,-0.266331672668457)
--(axis cs:4.33637001871436,-0.241206035017967)
--(axis cs:4.33286824111286,-0.216080397367477)
--(axis cs:4.32942997204624,-0.190954774618149)
--(axis cs:4.32605534703099,-0.16582915186882)
--(axis cs:4.32274453566824,-0.14070351421833)
--(axis cs:4.32060289382935,-0.124150130009398)
--(axis cs:4.31945567000153,-0.115577891469002)
--(axis cs:4.31615243433422,-0.0904522612690926)
--(axis cs:4.31291583895163,-0.0653266310691833)
--(axis cs:4.30974572524299,-0.0402010045945644)
--(axis cs:4.30664172945223,-0.015075377188623)
--(axis cs:4.30360343163856,0.0100502511486411)
--(axis cs:4.3006303487014,0.0351758785545826)
--(axis cs:4.29772195644319,0.0603015087544918)
--(axis cs:4.29497480392456,0.0845652936409364)
--(axis cs:4.29487388557343,0.0854271352291107)
--(axis cs:4.29198783250063,0.11055276542902)
--(axis cs:4.28916706295159,0.135678395628929)
--(axis cs:4.28641110811277,0.160804018378258)
--(axis cs:4.28371879122513,0.185929641127586)
--(axis cs:4.28108900281048,0.211055278778076)
--(axis cs:4.27852060078891,0.236180901527405)
--(axis cs:4.27601246234706,0.261306524276733)
--(axis cs:4.2735632555373,0.286432147026062)
--(axis cs:4.27117173694386,0.311557799577713)
--(axis cs:4.26934671401978,0.331177410261204)
--(axis cs:4.26881728291506,0.336683422327042)
--(axis cs:4.26645154039672,0.36180904507637)
--(axis cs:4.26414166995392,0.386934667825699)
--(axis cs:4.26188599447769,0.412060290575027)
--(axis cs:4.25968274341898,0.437185943126678)
--(axis cs:4.25753022464898,0.462311565876007)
--(axis cs:4.25542658162973,0.487437188625336)
--(axis cs:4.25336967083225,0.512562811374664)
--(axis cs:4.2513581031474,0.537688434123993)
--(axis cs:4.24938959459761,0.562814056873322)
--(axis cs:4.24746216283508,0.58793967962265)
--(axis cs:4.24557368009832,0.613065302371979)
--(axis cs:4.24372203785576,0.638190925121307)
--(axis cs:4.24371862411499,0.638237950696555)
--(axis cs:4.24183849524772,0.663316607475281)
--(axis cs:4.23998886789296,0.688442230224609)
--(axis cs:4.23817101263829,0.713567852973938)
--(axis cs:4.23638242245993,0.738693475723267)
--(axis cs:4.23462071732906,0.763819098472595)
--(axis cs:4.23288341370829,0.788944721221924)
--(axis cs:4.23116794121913,0.814070343971252)
--(axis cs:4.2294717852019,0.839195966720581)
--(axis cs:4.22779231828142,0.86432158946991)
--(axis cs:4.22612673549668,0.889447212219238)
--(axis cs:4.22447263738896,0.914572834968567)
--(axis cs:4.22282730808412,0.93969851732254)
--(axis cs:4.22118792607627,0.964824140071869)
--(axis cs:4.21955171568812,0.989949762821198)
--(axis cs:4.21809053421021,1.01238314039666)
--(axis cs:4.21790964956699,1.01507532596588)
--(axis cs:4.21621310550048,1.04020094871521)
--(axis cs:4.21451152452539,1.06532669067383)
--(axis cs:4.21280194236677,1.09045231342316)
--(axis cs:4.21108130702292,1.11557793617249)
--(axis cs:4.20934658734561,1.14070355892181)
--(axis cs:4.20759476531293,1.16582918167114)
--(axis cs:4.20582278199304,1.19095480442047)
--(axis cs:4.20402753025724,1.2160804271698)
--(axis cs:4.20220591269101,1.24120604991913)
--(axis cs:4.20035458244991,1.26633167266846)
--(axis cs:4.19847079192489,1.29145729541779)
--(axis cs:4.1965511995126,1.31658291816711)
--(axis cs:4.19459266973053,1.34170854091644)
--(axis cs:4.19259192439121,1.36683416366577)
--(axis cs:4.19246244430542,1.36841791972785)
--(axis cs:4.19047974924815,1.3919597864151)
--(axis cs:4.18831336996205,1.41708540916443)
--(axis cs:4.18609395690032,1.44221103191376)
--(axis cs:4.18381809856836,1.46733665466309)
--(axis cs:4.18148257088055,1.49246227741241)
--(axis cs:4.17908395680464,1.51758790016174)
--(axis cs:4.17661891521959,1.54271352291107)
--(axis cs:4.17408405031113,1.5678391456604)
--(axis cs:4.17147605138569,1.59296476840973)
--(axis cs:4.16879148879827,1.61809051036835)
--(axis cs:4.16683435440063,1.63585466236583)
--(axis cs:4.16599949450635,1.64321613311768)
--(axis cs:4.16305582440959,1.668341755867)
--(axis cs:4.16002329690592,1.69346737861633)
--(axis cs:4.15689850906965,1.71859300136566)
--(axis cs:4.1536779094958,1.74371862411499)
--(axis cs:4.15035802442066,1.76884424686432)
--(axis cs:4.14693540685686,1.79396986961365)
--(axis cs:4.14340661398557,1.81909549236298)
--(axis cs:4.14120626449585,1.83426343583788)
--(axis cs:4.13972009916421,1.8442211151123)
--(axis cs:4.13584385466314,1.86934673786163)
--(axis cs:4.13184817703627,1.89447236061096)
--(axis cs:4.12772951647048,1.91959798336029)
--(axis cs:4.123484309502,1.94472360610962)
--(axis cs:4.11910914678005,1.96984922885895)
--(axis cs:4.11557769775391,1.98950937147804)
--(axis cs:4.11456798731054,1.99497485160828)
--(axis cs:4.10976875744064,2.02010059356689)
--(axis cs:4.10482548533484,2.04522609710693)
--(axis cs:4.09973495497722,2.07035183906555)
--(axis cs:4.0944935015126,2.09547734260559)
--(axis cs:4.08994960784912,2.1166197823913)
--(axis cs:4.08906930333433,2.12060308456421)
--(axis cs:4.08333224764258,2.14572858810425)
--(axis cs:4.07742994924932,2.17085433006287)
--(axis cs:4.07135880673727,2.19597983360291)
--(axis cs:4.06511527482432,2.22110557556152)
--(axis cs:4.06432151794434,2.22419930431629)
--(axis cs:4.05851028329104,2.24623107910156)
--(axis cs:4.05169549577844,2.27135682106018)
--(axis cs:4.04469375458784,2.29648232460022)
--(axis cs:4.03869342803955,2.31742672627778)
--(axis cs:4.03746191169535,2.32160806655884)
--(axis cs:4.02983217303085,2.34673357009888)
--(axis cs:4.02200045472233,2.3718593120575)
--(axis cs:4.01396343328397,2.39698481559753)
--(axis cs:4.01306533813477,2.39970910849086)
--(axis cs:4.00547408551948,2.42211055755615)
--(axis cs:3.99673780355802,2.44723629951477)
--(axis cs:3.98778140977234,2.47236180305481)
--(axis cs:3.98743724822998,2.47329907072453)
--(axis cs:3.97830732222721,2.49748754501343)
--(axis cs:3.96858986339612,2.52261304855347)
--(axis cs:3.9618091583252,2.53970168424281)
--(axis cs:3.95853060717802,2.54773879051208)
--(axis cs:3.94799933939727,2.57286429405212)
--(axis cs:3.93722080670513,2.59799003601074)
--(axis cs:3.93618083000183,2.60034770258532)
--(axis cs:3.92585642046135,2.62311553955078)
--(axis cs:3.91419781978357,2.6482412815094)
--(axis cs:3.91055274009705,2.65589454584304)
--(axis cs:3.90199698934061,2.67336678504944)
--(axis cs:3.88940163407966,2.69849252700806)
--(axis cs:3.88492465019226,2.70720086037946)
--(axis cs:3.87624614371318,2.7236180305481)
--(axis cs:3.86265501780829,2.74874377250671)
--(axis cs:3.85929656028748,2.75479796150752)
--(axis cs:3.84841732307111,2.77386927604675)
--(axis cs:3.83377018573638,2.79899501800537)
--(axis cs:3.83366823196411,2.79916541539494)
--(axis cs:3.81831224244526,2.82412052154541)
--(axis cs:3.80804014205933,2.84045580879837)
--(axis cs:3.80235383154656,2.84924626350403)
--(axis cs:3.78572103150074,2.87437176704407)
--(axis cs:3.78241205215454,2.87925238824852)
--(axis cs:3.76829112165885,2.89949750900269)
--(axis cs:3.75678396224976,2.91563901817684)
--(axis cs:3.75019337415136,2.92462301254272)
--(axis cs:3.73135190512578,2.94974875450134)
--(axis cs:3.73115587234497,2.95000393632537)
--(axis cs:3.71149394390972,2.97487425804138)
--(axis cs:3.70552754402161,2.9822578995455)
--(axis cs:3.69076975893642,3);

\path [draw=white!77.3241061130335!black, draw opacity=0.3, thick]
(axis cs:-0.600000023841858,2.65813138682346)
--(axis cs:-0.581672363277079,2.67336678504944)
--(axis cs:-0.574371874332428,2.67994231351113)
--(axis cs:-0.553198771051797,2.69849252700806)
--(axis cs:-0.548743724822998,2.70276276222899)
--(axis cs:-0.526357346404259,2.7236180305481)
--(axis cs:-0.523115575313568,2.72696135927794)
--(axis cs:-0.501364593691334,2.74874377250671)
--(axis cs:-0.497487425804138,2.75310693875509)
--(axis cs:-0.478469580628256,2.77386927604675)
--(axis cs:-0.471859306097031,2.78213707279441)
--(axis cs:-0.45795328502482,2.79899501800537)
--(axis cs:-0.446231156587601,2.81570445278221)
--(axis cs:-0.440133668467822,2.82412052154541)
--(axis cs:-0.425142139625547,2.84924626350403)
--(axis cs:-0.420603007078171,2.85892881124635)
--(axis cs:-0.413125260909806,2.87437176704407)
--(axis cs:-0.404305623789986,2.89949750900269)
--(axis cs:-0.398821754442508,2.92462301254272)
--(axis cs:-0.396585103426361,2.94974875450134)
--(axis cs:-0.397509154822455,2.97487425804138)
--(axis cs:-0.401513060752891,3);

\path [draw=white!77.3241061130335!black, draw opacity=0.3, thick]
(axis cs:0.679824847049101,3)
--(axis cs:0.655778884887695,2.97720001252777)
--(axis cs:0.653280388695978,2.97487425804138)
--(axis cs:0.63049974743892,2.94974875450134)
--(axis cs:0.630150735378265,2.94928237709294)
--(axis cs:0.6113265009423,2.92462301254272)
--(axis cs:0.604522585868835,2.9133402718256)
--(axis cs:0.595993361841175,2.89949750900269)
--(axis cs:0.584404863662485,2.87437176704407)
--(axis cs:0.57889449596405,2.85693586677771)
--(axis cs:0.576407806333355,2.84924626350403)
--(axis cs:0.571696032313905,2.82412052154541)
--(axis cs:0.570218730087493,2.79899501800537)
--(axis cs:0.571691686970851,2.77386927604675)
--(axis cs:0.575858756214546,2.74874377250671)
--(axis cs:0.57889449596405,2.7373668161685)
--(axis cs:0.582338190787648,2.7236180305481)
--(axis cs:0.590858427413066,2.69849252700806)
--(axis cs:0.601367384743158,2.67336678504944)
--(axis cs:0.604522585868835,2.66702782428848)
--(axis cs:0.613356194038868,2.6482412815094)
--(axis cs:0.626850309931319,2.62311553955078)
--(axis cs:0.630150735378265,2.61765669274116)
--(axis cs:0.64143188567041,2.59799003601074)
--(axis cs:0.655778884887695,2.57521762037189)
--(axis cs:0.657189750285832,2.57286429405212)
--(axis cs:0.673677565403894,2.54773879051208)
--(axis cs:0.681407034397125,2.53679745549348)
--(axis cs:0.690975489468115,2.52261304855347)
--(axis cs:0.707035183906555,2.50031156775891)
--(axis cs:0.708981604715478,2.49748754501343)
--(axis cs:0.727428530306954,2.47236180305481)
--(axis cs:0.732663333415985,2.46560904661842)
--(axis cs:0.746333307273372,2.44723629951477)
--(axis cs:0.758291482925415,2.43192465869998)
--(axis cs:0.765662640121419,2.42211055755615)
--(axis cs:0.7839195728302,2.39885927023585)
--(axis cs:0.785337615535004,2.39698481559753)
--(axis cs:0.80519291813761,2.3718593120575)
--(axis cs:0.80954772233963,2.36655446329412)
--(axis cs:0.825257417134253,2.34673357009888)
--(axis cs:0.83517587184906,2.33464250005747)
--(axis cs:0.845515459384292,2.32160806655884)
--(axis cs:0.86080402135849,2.30293884326317)
--(axis cs:0.865924366678542,2.29648232460022)
--(axis cs:0.88643217086792,2.27137521547608)
--(axis cs:0.886446740880384,2.27135682106018)
--(axis cs:0.906954280801853,2.24623107910156)
--(axis cs:0.91206032037735,2.24013012377981)
--(axis cs:0.927525031386686,2.22110557556152)
--(axis cs:0.93768846988678,2.20889016771624)
--(axis cs:0.948133939694368,2.19597983360291)
--(axis cs:0.963316559791565,2.17761537671741)
--(axis cs:0.968758268261008,2.17085433006287)
--(axis cs:0.988944709300995,2.14627034255816)
--(axis cs:0.989378248329776,2.14572858810425)
--(axis cs:1.00990436512578,2.12060308456421)
--(axis cs:1.01457285881042,2.1149857047547)
--(axis cs:1.03039330298096,2.09547734260559)
--(axis cs:1.04020094871521,2.08357152186334)
--(axis cs:1.05083746551812,2.07035183906555)
--(axis cs:1.06582915782928,2.05198679441031)
--(axis cs:1.07122453435203,2.04522609710693)
--(axis cs:1.09145724773407,2.02020817674119)
--(axis cs:1.09154238159059,2.02010059356689)
--(axis cs:1.11171340989922,1.99497485160828)
--(axis cs:1.11708545684814,1.98835672357361)
--(axis cs:1.13179999151767,1.96984922885895)
--(axis cs:1.14271354675293,1.95625942480341)
--(axis cs:1.1517947840245,1.94472360610962)
--(axis cs:1.168341755867,1.92389375552326)
--(axis cs:1.17168947963707,1.91959798336029)
--(axis cs:1.19144960829723,1.89447236061096)
--(axis cs:1.19396984577179,1.89129482491404)
--(axis cs:1.2110625676609,1.86934673786163)
--(axis cs:1.21959793567657,1.85845615105939)
--(axis cs:1.23056024939569,1.8442211151123)
--(axis cs:1.24522614479065,1.82528149142948)
--(axis cs:1.24993615011728,1.81909549236298)
--(axis cs:1.26916951629593,1.79396986961365)
--(axis cs:1.27085423469543,1.79178144448143)
--(axis cs:1.28823044377407,1.76884424686432)
--(axis cs:1.29648244380951,1.75798570651943)
--(axis cs:1.30715869288692,1.74371862411499)
--(axis cs:1.32211053371429,1.72378674023824)
--(axis cs:1.32594933669148,1.71859300136566)
--(axis cs:1.34457389698085,1.69346737861633)
--(axis cs:1.34773874282837,1.68920808560513)
--(axis cs:1.36302638870649,1.668341755867)
--(axis cs:1.37336683273315,1.65423278337229)
--(axis cs:1.38133272330891,1.64321613311768)
--(axis cs:1.39899492263794,1.61878228821857)
--(axis cs:1.39948856082188,1.61809051036835)
--(axis cs:1.4174463425033,1.59296476840973)
--(axis cs:1.42462313175201,1.58290917082496)
--(axis cs:1.43524754099574,1.5678391456604)
--(axis cs:1.4502512216568,1.54651021221078)
--(axis cs:1.45289087657331,1.54271352291107)
--(axis cs:1.4703441154205,1.51758790016174)
--(axis cs:1.47587943077087,1.5095992257714)
--(axis cs:1.48762244605868,1.49246227741241)
--(axis cs:1.50150752067566,1.47211765266158)
--(axis cs:1.50473623099707,1.46733665466309)
--(axis cs:1.52165821282995,1.44221103191376)
--(axis cs:1.52713572978973,1.43404496389408)
--(axis cs:1.53839856508589,1.41708540916443)
--(axis cs:1.55276381969452,1.39532912581813)
--(axis cs:1.55496758539331,1.3919597864151)
--(axis cs:1.57133736928353,1.36683416366577)
--(axis cs:1.5783919095993,1.355939806515)
--(axis cs:1.587525561621,1.34170854091644)
--(axis cs:1.60353379028996,1.31658291816711)
--(axis cs:1.60402011871338,1.31581591469173)
--(axis cs:1.61933648000576,1.29145729541779)
--(axis cs:1.62964820861816,1.27491680850424)
--(axis cs:1.63495847958447,1.26633167266846)
--(axis cs:1.6503845312297,1.24120604991913)
--(axis cs:1.65527641773224,1.23317587473862)
--(axis cs:1.66561465736249,1.2160804271698)
--(axis cs:1.68065551386732,1.19095480442047)
--(axis cs:1.68090450763702,1.19053588958284)
--(axis cs:1.69548989813903,1.16582918167114)
--(axis cs:1.7065327167511,1.14691039571885)
--(axis cs:1.71013275406237,1.14070355892181)
--(axis cs:1.72457211628839,1.11557793617249)
--(axis cs:1.73216080665588,1.10222537150528)
--(axis cs:1.73881289570836,1.09045231342316)
--(axis cs:1.75285048867752,1.06532669067383)
--(axis cs:1.75778889656067,1.05638842486491)
--(axis cs:1.76668513182069,1.04020094871521)
--(axis cs:1.7803151125341,1.01507532596588)
--(axis cs:1.78341710567474,1.00929136713739)
--(axis cs:1.79374025157944,0.989949762821198)
--(axis cs:1.80695731718712,0.964824140071869)
--(axis cs:1.80904519557953,0.960807126119916)
--(axis cs:1.81996915180073,0.93969851732254)
--(axis cs:1.83276930318123,0.914572834968567)
--(axis cs:1.8346734046936,0.910786699803635)
--(axis cs:1.84536401828189,0.889447212219238)
--(axis cs:1.85774362941384,0.86432158946991)
--(axis cs:1.86030149459839,0.859056362628142)
--(axis cs:1.86991731384241,0.839195966720581)
--(axis cs:1.88187397012879,0.814070343971252)
--(axis cs:1.88592970371246,0.805412822916395)
--(axis cs:1.89362211779466,0.788944721221924)
--(axis cs:1.90515385391049,0.763819098472595)
--(axis cs:1.91155779361725,0.749617535678788)
--(axis cs:1.91647197985649,0.738693475723267)
--(axis cs:1.92757798888363,0.713567852973938)
--(axis cs:1.93718588352203,0.691390893772524)
--(axis cs:1.93846090233162,0.688442230224609)
--(axis cs:1.94914052555314,0.663316607475281)
--(axis cs:1.95959226496065,0.638190925121307)
--(axis cs:1.96281409263611,0.630296527564633)
--(axis cs:1.96983622607207,0.613065302371979)
--(axis cs:1.97986041435945,0.58793967962265)
--(axis cs:1.98844218254089,0.565938753369102)
--(axis cs:1.98965983338555,0.562814056873322)
--(axis cs:1.99925769068511,0.537688434123993)
--(axis cs:2.00862611393671,0.512562811374664)
--(axis cs:2.01407027244568,0.497621471984379)
--(axis cs:2.01777927111773,0.487437188625336)
--(axis cs:2.02672264480883,0.462311565876007)
--(axis cs:2.03543750551351,0.437185943126678)
--(axis cs:2.03969860076904,0.424596348301337)
--(axis cs:2.0439415056854,0.412060290575027)
--(axis cs:2.05223437445555,0.386934667825699)
--(axis cs:2.0603000834755,0.36180904507637)
--(axis cs:2.06532669067383,0.345722666275739)
--(axis cs:2.06815254543649,0.336683422327042)
--(axis cs:2.07580084583077,0.311557799577713)
--(axis cs:2.08322452545618,0.286432147026062)
--(axis cs:2.09042544853497,0.261306524276733)
--(axis cs:2.09095478057861,0.259407532495337)
--(axis cs:2.0974350225366,0.236180901527405)
--(axis cs:2.10422587978478,0.211055278778076)
--(axis cs:2.11079733243243,0.185929641127586)
--(axis cs:2.1165828704834,0.16306017929562)
--(axis cs:2.11715444033987,0.160804018378258)
--(axis cs:2.12332374366832,0.135678395628929)
--(axis cs:2.12927819439823,0.11055276542902)
--(axis cs:2.13502001969272,0.0854271352291107)
--(axis cs:2.14055141605821,0.0603015087544918)
--(axis cs:2.14221096038818,0.0524871357373198)
--(axis cs:2.14589422152117,0.0351758785545826)
--(axis cs:2.15103877875386,0.0100502511486411)
--(axis cs:2.15597864531516,-0.015075377188623)
--(axis cs:2.16071658140702,-0.0402010045945644)
--(axis cs:2.1652552211462,-0.0653266310691833)
--(axis cs:2.16783928871155,-0.0802596351378072)
--(axis cs:2.16960715678484,-0.0904522612690926)
--(axis cs:2.17377818650935,-0.115577891469002)
--(axis cs:2.17775712207774,-0.14070351421833)
--(axis cs:2.18154685733297,-0.16582915186882)
--(axis cs:2.18515027107409,-0.190954774618149)
--(axis cs:2.1885707153866,-0.216080397367477)
--(axis cs:2.19181142145075,-0.241206035017967)
--(axis cs:2.19346737861633,-0.254766052990051)
--(axis cs:2.19488368911755,-0.266331672668457)
--(axis cs:2.19779088281457,-0.291457295417786)
--(axis cs:2.20052718077114,-0.316582918167114)
--(axis cs:2.20309592828021,-0.341708540916443)
--(axis cs:2.20550080537181,-0.366834163665771)
--(axis cs:2.20774539433336,-0.3919597864151)
--(axis cs:2.20983346557389,-0.417085438966751)
--(axis cs:2.21176883578967,-0.44221106171608)
--(axis cs:2.21355532161719,-0.467336684465408)
--(axis cs:2.21519682809085,-0.492462307214737)
--(axis cs:2.21669743724183,-0.517587959766388)
--(axis cs:2.2180611318457,-0.542713582515717)
--(axis cs:2.21909546852112,-0.563818188631622)
--(axis cs:2.21929315994789,-0.567839205265045)
--(axis cs:2.22040171508718,-0.592964828014374)
--(axis cs:2.22138516597906,-0.618090450763702)
--(axis cs:2.22224787016631,-0.643216073513031)
--(axis cs:2.22299435166308,-0.66834169626236)
--(axis cs:2.22362927662541,-0.693467319011688)
--(axis cs:2.22415704989598,-0.718592941761017)
--(axis cs:2.22458241786294,-0.743718564510345)
--(axis cs:2.22491010574259,-0.768844246864319)
--(axis cs:2.22514497641023,-0.793969869613647)
--(axis cs:2.22529202365882,-0.819095492362976)
--(axis cs:2.22535608176581,-0.844221115112305)
--(axis cs:2.2253423113198,-0.869346737861633)
--(axis cs:2.22525585799045,-0.894472360610962)
--(axis cs:2.2251018898104,-0.919597983360291)
--(axis cs:2.22488573024118,-0.944723606109619)
--(axis cs:2.22461275232868,-0.969849228858948)
--(axis cs:2.22428855244943,-0.994974851608276)
--(axis cs:2.2239185695206,-1.0201004743576)
--(axis cs:2.22350843303936,-1.04522609710693)
--(axis cs:2.22306393803571,-1.07035171985626)
--(axis cs:2.22259100082376,-1.09547734260559)
--(axis cs:2.22209529063039,-1.12060296535492)
--(axis cs:2.22158302220361,-1.14572858810425)
--(axis cs:2.22106017910688,-1.17085433006287)
--(axis cs:2.22053316253802,-1.19597995281219)
--(axis cs:2.22000796131226,-1.22110557556152)
--(axis cs:2.21949113897219,-1.24623119831085)
--(axis cs:2.21909546852112,-1.26603704635014)
--(axis cs:2.21898979335595,-1.27135682106018)
--(axis cs:2.2185112365404,-1.29648244380951)
--(axis cs:2.21806072782324,-1.32160806655884)
--(axis cs:2.21764490993891,-1.34673368930817)
--(axis cs:2.21727075644077,-1.3718593120575)
--(axis cs:2.21694526380812,-1.39698493480682)
--(axis cs:2.21667542169074,-1.42211055755615)
--(axis cs:2.21646851067656,-1.44723618030548)
--(axis cs:2.21633185129927,-1.47236180305481)
--(axis cs:2.21627284225168,-1.49748742580414)
--(axis cs:2.21629904267109,-1.52261304855347)
--(axis cs:2.21641817520089,-1.5477386713028)
--(axis cs:2.21663804519492,-1.57286429405212)
--(axis cs:2.21696662883453,-1.59798991680145)
--(axis cs:2.21741176651627,-1.62311553955078)
--(axis cs:2.21798176406042,-1.64824116230011)
--(axis cs:2.21868505725066,-1.67336678504944)
--(axis cs:2.21909546852112,-1.68556852454118)
--(axis cs:2.2195314321769,-1.69849240779877)
--(axis cs:2.22052990413983,-1.72361814975739)
--(axis cs:2.22168787248076,-1.74874377250671)
--(axis cs:2.22301422354257,-1.77386939525604)
--(axis cs:2.22451770851903,-1.79899501800537)
--(axis cs:2.2262076521515,-1.8241206407547)
--(axis cs:2.22809339628397,-1.84924626350403)
--(axis cs:2.23018433678411,-1.87437188625336)
--(axis cs:2.23249001305524,-1.89949750900269)
--(axis cs:2.23502034122755,-1.92462313175201)
--(axis cs:2.23778523207731,-1.94974875450134)
--(axis cs:2.240794669117,-1.97487437725067)
--(axis cs:2.24405892087952,-2);

\path [draw=white!75.5709342560554!black, draw opacity=0.3, thick]
(axis cs:4.5,-1.39543619839772)
--(axis cs:4.49676237935411,-1.3718593120575)
--(axis cs:4.49326078982278,-1.34673368930817)
--(axis cs:4.48971259938271,-1.32160806655884)
--(axis cs:4.48612198793317,-1.29648244380951)
--(axis cs:4.4824929943598,-1.27135682106018)
--(axis cs:4.47882959974688,-1.24623119831085)
--(axis cs:4.47513566292335,-1.22110557556152)
--(axis cs:4.47437191009521,-1.21595765765042)
--(axis cs:4.47130667363321,-1.19597995281219)
--(axis cs:4.46742623008115,-1.17085433006287)
--(axis cs:4.46352599732342,-1.14572858810425)
--(axis cs:4.4596096236579,-1.12060296535492)
--(axis cs:4.45568060579105,-1.09547734260559)
--(axis cs:4.45174230801754,-1.07035171985626)
--(axis cs:4.44874382019043,-1.05126247007013)
--(axis cs:4.44776298836129,-1.04522609710693)
--(axis cs:4.44366989751216,-1.0201004743576)
--(axis cs:4.43957794437317,-0.994974851608276)
--(axis cs:4.4354899697061,-0.969849228858948)
--(axis cs:4.43140898986755,-0.944723606109619)
--(axis cs:4.4273378526254,-0.919597983360291)
--(axis cs:4.42327940346168,-0.894472360610962)
--(axis cs:4.42311573028564,-0.893457805134826)
--(axis cs:4.41909165635516,-0.869346737861633)
--(axis cs:4.41491706711252,-0.844221115112305)
--(axis cs:4.4107642862867,-0.819095492362976)
--(axis cs:4.40663587611404,-0.793969869613647)
--(axis cs:4.40253412444275,-0.768844246864319)
--(axis cs:4.39846133639898,-0.743718564510345)
--(axis cs:4.39748764038086,-0.737678259659014)
--(axis cs:4.39430424818051,-0.718592941761017)
--(axis cs:4.39014558719426,-0.693467319011688)
--(axis cs:4.38602413244235,-0.66834169626236)
--(axis cs:4.3819415789363,-0.643216073513031)
--(axis cs:4.37790024169153,-0.618090450763702)
--(axis cs:4.37390159144104,-0.592964828014374)
--(axis cs:4.37185907363892,-0.580005191877564)
--(axis cs:4.3698747285224,-0.567839205265045)
--(axis cs:4.36581851341873,-0.542713582515717)
--(axis cs:4.36181212702739,-0.517587959766388)
--(axis cs:4.35785702020918,-0.492462307214737)
--(axis cs:4.35395440657493,-0.467336684465408)
--(axis cs:4.3501055041063,-0.44221106171608)
--(axis cs:4.34631143754622,-0.417085438966751)
--(axis cs:4.34623098373413,-0.416546343736599)
--(axis cs:4.34243355777377,-0.3919597864151)
--(axis cs:4.33861223624447,-0.366834163665771)
--(axis cs:4.33485133426742,-0.341708540916443)
--(axis cs:4.33115167316685,-0.316582918167114)
--(axis cs:4.32751379608409,-0.291457295417786)
--(axis cs:4.32393806812643,-0.266331672668457)
--(axis cs:4.32060289382935,-0.242479730103824)
--(axis cs:4.32041856338422,-0.241206035017967)
--(axis cs:4.3168370099725,-0.216080397367477)
--(axis cs:4.31332209771819,-0.190954774618149)
--(axis cs:4.30987397656952,-0.16582915186882)
--(axis cs:4.30649276515253,-0.14070351421833)
--(axis cs:4.30317845398513,-0.115577891469002)
--(axis cs:4.29993100729774,-0.0904522612690926)
--(axis cs:4.29675016986871,-0.0653266310691833)
--(axis cs:4.29497480392456,-0.0510252990395856)
--(axis cs:4.29358424640772,-0.0402010045945644)
--(axis cs:4.29041926075487,-0.015075377188623)
--(axis cs:4.28732310147524,0.0100502511486411)
--(axis cs:4.28429528618055,0.0351758785545826)
--(axis cs:4.28133519650193,0.0603015087544918)
--(axis cs:4.27844212145023,0.0854271352291107)
--(axis cs:4.27561529435206,0.11055276542902)
--(axis cs:4.27285366208131,0.135678395628929)
--(axis cs:4.27015675313358,0.160804018378258)
--(axis cs:4.26934671401978,0.168513281148435)
--(axis cs:4.26745363826566,0.185929641127586)
--(axis cs:4.26478493037568,0.211055278778076)
--(axis cs:4.26218047453966,0.236180901527405)
--(axis cs:4.25963905279674,0.261306524276733)
--(axis cs:4.25715928933939,0.286432147026062)
--(axis cs:4.2547398310577,0.311557799577713)
--(axis cs:4.25237914629129,0.336683422327042)
--(axis cs:4.25007574972994,0.36180904507637)
--(axis cs:4.24782805121168,0.386934667825699)
--(axis cs:4.24563439187482,0.412060290575028)
--(axis cs:4.24371862411499,0.434529771551764)
--(axis cs:4.24348447577821,0.437185943126678)
--(axis cs:4.24131482152173,0.462311565876007)
--(axis cs:4.2391962669066,0.487437188625336)
--(axis cs:4.23712660195373,0.512562811374664)
--(axis cs:4.23510427584101,0.537688434123993)
--(axis cs:4.23312697065246,0.562814056873322)
--(axis cs:4.23119258709708,0.58793967962265)
--(axis cs:4.22929891529241,0.613065302371979)
--(axis cs:4.22744374472328,0.638190925121307)
--(axis cs:4.22562478047106,0.663316607475281)
--(axis cs:4.22383973313034,0.688442230224609)
--(axis cs:4.22208623431051,0.713567852973938)
--(axis cs:4.22036185260386,0.738693475723267)
--(axis cs:4.21866416750173,0.763819098472595)
--(axis cs:4.21809053421021,0.772408805676748)
--(axis cs:4.21695008590673,0.788944721221924)
--(axis cs:4.21523766830652,0.814070343971252)
--(axis cs:4.21354549541124,0.839195966720581)
--(axis cs:4.21187085701866,0.86432158946991)
--(axis cs:4.21021073960596,0.889447212219238)
--(axis cs:4.20856288542184,0.914572834968567)
--(axis cs:4.20692423510383,0.93969851732254)
--(axis cs:4.20529196880804,0.964824140071869)
--(axis cs:4.20366314175122,0.989949762821198)
--(axis cs:4.20203491775917,1.01507532596588)
--(axis cs:4.20040439832835,1.04020094871521)
--(axis cs:4.19876859018725,1.06532669067383)
--(axis cs:4.19712449192287,1.09045231342316)
--(axis cs:4.19546914262955,1.11557793617249)
--(axis cs:4.19379947333614,1.14070355892181)
--(axis cs:4.19246244430542,1.16059965963524)
--(axis cs:4.19210000351802,1.16582918167114)
--(axis cs:4.19033198499413,1.19095480442047)
--(axis cs:4.18854006243633,1.2160804271698)
--(axis cs:4.18672108846249,1.24120604991913)
--(axis cs:4.18487153028725,1.26633167266846)
--(axis cs:4.18298862417711,1.29145729541779)
--(axis cs:4.1810688873362,1.31658291816711)
--(axis cs:4.17910907895452,1.34170854091644)
--(axis cs:4.17710584112698,1.36683416366577)
--(axis cs:4.17505593735748,1.3919597864151)
--(axis cs:4.1729560009623,1.41708540916443)
--(axis cs:4.17080277404001,1.44221103191376)
--(axis cs:4.16859286160355,1.46733665466309)
--(axis cs:4.16683435440063,1.48678275179356)
--(axis cs:4.16630525672972,1.49246227741241)
--(axis cs:4.16389155165332,1.51758790016174)
--(axis cs:4.16140947982298,1.54271352291107)
--(axis cs:4.15885558646102,1.5678391456604)
--(axis cs:4.15622637860589,1.59296476840973)
--(axis cs:4.15351841975488,1.61809051036835)
--(axis cs:4.15072815879155,1.64321613311768)
--(axis cs:4.14785215647449,1.668341755867)
--(axis cs:4.14488712600288,1.69346737861633)
--(axis cs:4.14182947514091,1.71859300136566)
--(axis cs:4.14120626449585,1.72354036628973)
--(axis cs:4.1385898191536,1.74371862411499)
--(axis cs:4.13522680551845,1.76884424686432)
--(axis cs:4.13175820205079,1.79396986961365)
--(axis cs:4.12818039341573,1.81909549236298)
--(axis cs:4.12448986754975,1.8442211151123)
--(axis cs:4.12068306516363,1.86934673786163)
--(axis cs:4.11675650439811,1.89447236061096)
--(axis cs:4.11557769775391,1.90176203268435)
--(axis cs:4.11261011125648,1.91959798336029)
--(axis cs:4.10829393103951,1.94472360610962)
--(axis cs:4.10384424545119,1.96984922885895)
--(axis cs:4.09925739415538,1.99497485160828)
--(axis cs:4.09452984453943,2.02010059356689)
--(axis cs:4.08994960784912,2.04371453285968)
--(axis cs:4.0896480073399,2.04522609710693)
--(axis cs:4.08446080742596,2.07035183906555)
--(axis cs:4.07911865399976,2.09547734260559)
--(axis cs:4.07361791085182,2.12060308456421)
--(axis cs:4.06795505347553,2.14572858810425)
--(axis cs:4.06432151794434,2.16136360027624)
--(axis cs:4.06205310679785,2.17085433006287)
--(axis cs:4.05585602212648,2.19597983360291)
--(axis cs:4.04948212140573,2.22110557556152)
--(axis cs:4.04292790246236,2.24623107910156)
--(axis cs:4.03869342803955,2.26199187335603)
--(axis cs:4.03610601853273,2.27135682106018)
--(axis cs:4.02895036829617,2.29648232460022)
--(axis cs:4.02159936155121,2.32160806655884)
--(axis cs:4.01404961096186,2.34673357009888)
--(axis cs:4.01306533813477,2.34990967012447)
--(axis cs:4.00607113739376,2.3718593120575)
--(axis cs:3.9978493121648,2.39698481559753)
--(axis cs:3.98941351278223,2.42211055755615)
--(axis cs:3.98743724822998,2.42782601934071)
--(axis cs:3.98053632513574,2.44723629951477)
--(axis cs:3.97136698722529,2.47236180305481)
--(axis cs:3.96196852986175,2.49748754501343)
--(axis cs:3.96180915832519,2.49790115285317)
--(axis cs:3.95201859519111,2.52261304855347)
--(axis cs:3.94182241860661,2.54773879051208)
--(axis cs:3.93618083000183,2.56128155434872)
--(axis cs:3.93121906715463,2.57286429405212)
--(axis cs:3.9201706223232,2.59799003601074)
--(axis cs:3.91055274009705,2.61934907326276)
--(axis cs:3.9088084331777,2.62311553955078)
--(axis cs:3.89685105129423,2.6482412815094)
--(axis cs:3.88492465019226,2.67274979572531)
--(axis cs:3.88461582929592,2.67336678504944)
--(axis cs:3.87169090356584,2.69849252700806)
--(axis cs:3.85929656028748,2.72206847542599)
--(axis cs:3.85845856839554,2.7236180305481)
--(axis cs:3.84450549778863,2.74874377250671)
--(axis cs:3.83366823196411,2.76783271914868)
--(axis cs:3.8301424368127,2.77386927604675)
--(axis cs:3.81509860086955,2.79899501800537)
--(axis cs:3.80804014205933,2.81051295416462)
--(axis cs:3.79946043089593,2.82412052154541)
--(axis cs:3.78326176505931,2.84924626350403)
--(axis cs:3.78241205215454,2.85053147155973)
--(axis cs:3.76619346856137,2.87437176704407)
--(axis cs:3.75678396224976,2.88790320953833)
--(axis cs:3.74848582234298,2.89949750900269)
--(axis cs:3.73115587234497,2.9231834020889)
--(axis cs:3.73007147536043,2.92462301254272)
--(axis cs:3.71068651985737,2.94974875450134)
--(axis cs:3.70552754402161,2.95628750237941)
--(axis cs:3.69042898551399,2.97487425804138)
--(axis cs:3.67989945411682,2.98755357230126)
--(axis cs:3.6692547528573,3);

\path [draw=white!75.5709342560554!black, draw opacity=0.3, thick]
(axis cs:-0.600000023841858,2.76643577968221)
--(axis cs:-0.593854206126574,2.77386927604675)
--(axis cs:-0.575524773606427,2.79899501800537)
--(axis cs:-0.574371874332428,2.80081549471325)
--(axis cs:-0.559244243212708,2.82412052154541)
--(axis cs:-0.548743724822998,2.84339216296116)
--(axis cs:-0.54547204616222,2.84924626350403)
--(axis cs:-0.534045931032115,2.87437176704407)
--(axis cs:-0.525334270711447,2.89949750900269)
--(axis cs:-0.523115575313568,2.9086561190882)
--(axis cs:-0.519150268271311,2.92462301254272)
--(axis cs:-0.515620831954699,2.94974875450134)
--(axis cs:-0.51478615906824,2.97487425804138)
--(axis cs:-0.516600966749804,3);

\path [draw=white!75.5709342560554!black, draw opacity=0.3, thick]
(axis cs:0.800441143304542,3)
--(axis cs:0.7839195728302,2.98319249052871)
--(axis cs:0.775649439687754,2.97487425804138)
--(axis cs:0.758291482925415,2.95455125295051)
--(axis cs:0.754137415642529,2.94974875450134)
--(axis cs:0.735826671018481,2.92462301254272)
--(axis cs:0.732663333415985,2.91934067436639)
--(axis cs:0.720613686932128,2.89949750900269)
--(axis cs:0.708646272339584,2.87437176704407)
--(axis cs:0.707035183906555,2.86988399117073)
--(axis cs:0.699512884210597,2.84924626350403)
--(axis cs:0.69328379330701,2.82412052154541)
--(axis cs:0.689784382109022,2.79899501800537)
--(axis cs:0.688801908668993,2.77386927604675)
--(axis cs:0.690141876358434,2.74874377250671)
--(axis cs:0.693626480765298,2.7236180305481)
--(axis cs:0.699091465218508,2.69849252700806)
--(axis cs:0.706386528542206,2.67336678504944)
--(axis cs:0.707035183906555,2.67158106245317)
--(axis cs:0.715115926624041,2.6482412815094)
--(axis cs:0.725347694016944,2.62311553955078)
--(axis cs:0.732663333415985,2.60741697089884)
--(axis cs:0.736864264707306,2.59799003601074)
--(axis cs:0.749442626972517,2.57286429405212)
--(axis cs:0.758291482925415,2.55678895733196)
--(axis cs:0.763069219639281,2.54773879051208)
--(axis cs:0.777525956656064,2.52261304855347)
--(axis cs:0.7839195728302,2.5122979235824)
--(axis cs:0.792746760079158,2.49748754501343)
--(axis cs:0.80870738849665,2.47236180305481)
--(axis cs:0.80954772233963,2.47111997984298)
--(axis cs:0.825124763484169,2.44723629951477)
--(axis cs:0.83517587184906,2.43259411583587)
--(axis cs:0.842123691384823,2.42211055755615)
--(axis cs:0.859588762297178,2.39698481559753)
--(axis cs:0.86080402135849,2.39531681279871)
--(axis cs:0.877336138392114,2.3718593120575)
--(axis cs:0.88643217086792,2.35944630148468)
--(axis cs:0.895456726317297,2.34673357009888)
--(axis cs:0.91206032037735,2.3241712314419)
--(axis cs:0.913890093431808,2.32160806655884)
--(axis cs:0.932489077014918,2.29648232460022)
--(axis cs:0.93768846988678,2.28967543930426)
--(axis cs:0.951283680524815,2.27135682106018)
--(axis cs:0.963316559791565,2.25559308536841)
--(axis cs:0.970268086342249,2.24623107910156)
--(axis cs:0.988944709300995,2.22172508525763)
--(axis cs:0.989404511892163,2.22110557556152)
--(axis cs:1.00856745661195,2.19597983360291)
--(axis cs:1.01457285881042,2.18827979614548)
--(axis cs:1.02782537058881,2.17085433006287)
--(axis cs:1.04020094871521,2.15491216926639)
--(axis cs:1.04715961082222,2.14572858810425)
--(axis cs:1.06582915782928,2.12155327036727)
--(axis cs:1.06654609243435,2.12060308456421)
--(axis cs:1.08588900811651,2.09547734260559)
--(axis cs:1.09145724773407,2.08836175465069)
--(axis cs:1.10524256746758,2.07035183906555)
--(axis cs:1.11708545684814,2.0551065509467)
--(axis cs:1.12459932695295,2.04522609710693)
--(axis cs:1.14271354675293,2.02172825967838)
--(axis cs:1.14394292648927,2.02010059356689)
--(axis cs:1.16320016554314,1.99497485160828)
--(axis cs:1.168341755867,1.98834488523498)
--(axis cs:1.18240885931245,1.96984922885895)
--(axis cs:1.19396984577179,1.95480330803649)
--(axis cs:1.201571486818,1.94472360610962)
--(axis cs:1.21959793567657,1.92104081140207)
--(axis cs:1.22067660925779,1.91959798336029)
--(axis cs:1.2396598910812,1.89447236061096)
--(axis cs:1.24522614479065,1.88716202615945)
--(axis cs:1.25856102454781,1.86934673786163)
--(axis cs:1.27085423469543,1.85302877426147)
--(axis cs:1.27738136716464,1.8442211151123)
--(axis cs:1.29610907440684,1.81909549236298)
--(axis cs:1.29648244380951,1.81859820625994)
--(axis cs:1.31468645912771,1.79396986961365)
--(axis cs:1.32211053371429,1.78396588119401)
--(axis cs:1.3331652942334,1.76884424686432)
--(axis cs:1.34773874282837,1.7489736805802)
--(axis cs:1.3515378817841,1.74371862411499)
--(axis cs:1.36977215481657,1.71859300136566)
--(axis cs:1.37336683273315,1.7136554725979)
--(axis cs:1.38786466430329,1.69346737861633)
--(axis cs:1.39899492263794,1.67798481011283)
--(axis cs:1.40583711126038,1.668341755867)
--(axis cs:1.42367749487951,1.64321613311768)
--(axis cs:1.42462313175201,1.6418872501456)
--(axis cs:1.4413478812363,1.61809051036835)
--(axis cs:1.4502512216568,1.60541014466772)
--(axis cs:1.45888654126645,1.59296476840973)
--(axis cs:1.47587943077087,1.56843471866745)
--(axis cs:1.47628736962328,1.5678391456604)
--(axis cs:1.49350820579695,1.54271352291107)
--(axis cs:1.50150752067566,1.53101054950523)
--(axis cs:1.51058472740609,1.51758790016174)
--(axis cs:1.52713572978973,1.49302809216491)
--(axis cs:1.52751318200407,1.49246227741241)
--(axis cs:1.54425702053474,1.46733665466309)
--(axis cs:1.55276381969452,1.4545133898521)
--(axis cs:1.56084727614983,1.44221103191376)
--(axis cs:1.57727623137986,1.41708540916443)
--(axis cs:1.5783919095993,1.415374095275)
--(axis cs:1.5935197259455,1.3919597864151)
--(axis cs:1.60402011871338,1.37560315884853)
--(axis cs:1.60960183876144,1.36683416366577)
--(axis cs:1.62550673800012,1.34170854091644)
--(axis cs:1.62964820861816,1.33512964350645)
--(axis cs:1.64123113264549,1.31658291816711)
--(axis cs:1.65527641773224,1.29390984468698)
--(axis cs:1.65678441765116,1.29145729541779)
--(axis cs:1.67214751434459,1.26633167266846)
--(axis cs:1.68090450763702,1.25188483119278)
--(axis cs:1.68733286415558,1.24120604991913)
--(axis cs:1.70233270309429,1.2160804271698)
--(axis cs:1.7065327167511,1.20898837360622)
--(axis cs:1.71714435479031,1.19095480442047)
--(axis cs:1.73177044479251,1.16582918167114)
--(axis cs:1.73216080665588,1.1651534732921)
--(axis cs:1.7462028146776,1.14070355892181)
--(axis cs:1.75778889656067,1.12028555915964)
--(axis cs:1.76044580786413,1.11557793617249)
--(axis cs:1.77449407617814,1.09045231342316)
--(axis cs:1.78341710567474,1.07429783067426)
--(axis cs:1.78834817850735,1.06532669067383)
--(axis cs:1.80200542588305,1.04020094871521)
--(axis cs:1.80904519557953,1.02708718087766)
--(axis cs:1.81546512662475,1.01507532596588)
--(axis cs:1.82872478324784,0.989949762821198)
--(axis cs:1.8346734046936,0.978529887185493)
--(axis cs:1.84178488716936,0.964824140071869)
--(axis cs:1.85464157490571,0.93969851732254)
--(axis cs:1.86030149459839,0.92848251424717)
--(axis cs:1.86729682634736,0.914572834968567)
--(axis cs:1.87974614562764,0.889447212219238)
--(axis cs:1.88592970371246,0.876777244724906)
--(axis cs:1.89199086968081,0.86432158946991)
--(axis cs:1.90402911772748,0.839195966720581)
--(axis cs:1.91155779361725,0.823218152972214)
--(axis cs:1.91585770189148,0.814070343971252)
--(axis cs:1.92748186412263,0.788944721221924)
--(axis cs:1.93718588352203,0.767575405200611)
--(axis cs:1.93888833050111,0.763819098472595)
--(axis cs:1.95009646996274,0.738693475723267)
--(axis cs:1.96107974955029,0.713567852973938)
--(axis cs:1.96281409263611,0.709532458053542)
--(axis cs:1.97186505507375,0.688442230224609)
--(axis cs:1.98242868385599,0.663316607475281)
--(axis cs:1.98844218254089,0.648726357273808)
--(axis cs:1.99278019162333,0.638190925121307)
--(axis cs:2.00292381994562,0.613065302371979)
--(axis cs:2.01283910676282,0.58793967962265)
--(axis cs:2.01407027244568,0.584758306743196)
--(axis cs:2.02255826242868,0.562814056873322)
--(axis cs:2.03205285917681,0.537688434123993)
--(axis cs:2.03969860076904,0.516970818344377)
--(axis cs:2.04132533652176,0.512562811374664)
--(axis cs:2.05040038977226,0.487437188625336)
--(axis cs:2.05924629572087,0.462311565876007)
--(axis cs:2.06532669067383,0.444605186945819)
--(axis cs:2.06787567433104,0.437185943126678)
--(axis cs:2.07630397557246,0.412060290575027)
--(axis cs:2.08450437929251,0.386934667825699)
--(axis cs:2.09095478057861,0.366624407604025)
--(axis cs:2.09248555090527,0.36180904507637)
--(axis cs:2.10027174996324,0.336683422327042)
--(axis cs:2.10783195877049,0.311557799577713)
--(axis cs:2.11516785775084,0.286432147026062)
--(axis cs:2.1165828704834,0.28144937965037)
--(axis cs:2.12231129968599,0.261306524276733)
--(axis cs:2.12923930934006,0.236180901527405)
--(axis cs:2.13594631080053,0.211055278778076)
--(axis cs:2.14221096038818,0.186797256621319)
--(axis cs:2.14243545167249,0.185929641127586)
--(axis cs:2.14874121776501,0.160804018378258)
--(axis cs:2.15483004926493,0.135678395628929)
--(axis cs:2.16070410181486,0.11055276542902)
--(axis cs:2.16636563184796,0.0854271352291107)
--(axis cs:2.16783928871155,0.0786525944362411)
--(axis cs:2.17184068133497,0.0603015087544918)
--(axis cs:2.17711476601089,0.0351758785545826)
--(axis cs:2.1821819477164,0.0100502511486411)
--(axis cs:2.18704461961454,-0.015075377188623)
--(axis cs:2.19170548738421,-0.0402010045945644)
--(axis cs:2.19346737861633,-0.0501026473912789)
--(axis cs:2.19618404624284,-0.0653266310691833)
--(axis cs:2.20047562604659,-0.0904522612690926)
--(axis cs:2.20457202929401,-0.115577891469002)
--(axis cs:2.20847654105084,-0.14070351421833)
--(axis cs:2.21219200414518,-0.16582915186882)
--(axis cs:2.21572145639775,-0.190954774618149)
--(axis cs:2.21906821983295,-0.216080397367477)
--(axis cs:2.21909546852112,-0.216295909966364)
--(axis cs:2.22225536571255,-0.241206035017967)
--(axis cs:2.22526514425888,-0.266331672668457)
--(axis cs:2.22810060262648,-0.291457295417786)
--(axis cs:2.23076544160125,-0.316582918167114)
--(axis cs:2.23326311505601,-0.341708540916443)
--(axis cs:2.23559721299295,-0.366834163665771)
--(axis cs:2.23777142567097,-0.3919597864151)
--(axis cs:2.23978957340978,-0.417085438966751)
--(axis cs:2.24165545586355,-0.44221106171608)
--(axis cs:2.2433729676073,-0.467336684465408)
--(axis cs:2.2447235584259,-0.488902283382102)
--(axis cs:2.24494733762494,-0.492462307214737)
--(axis cs:2.24638904800291,-0.517587959766388)
--(axis cs:2.24769334440372,-0.542713582515717)
--(axis cs:2.24886452919813,-0.567839205265045)
--(axis cs:2.24990689090967,-0.592964828014374)
--(axis cs:2.25082481828178,-0.618090450763702)
--(axis cs:2.25162260181895,-0.643216073513031)
--(axis cs:2.25230477961201,-0.66834169626236)
--(axis cs:2.25287602811304,-0.693467319011688)
--(axis cs:2.25334089158981,-0.718592941761017)
--(axis cs:2.25370401651517,-0.743718564510345)
--(axis cs:2.25397028188356,-0.768844246864319)
--(axis cs:2.25414451530271,-0.793969869613647)
--(axis cs:2.25423171286947,-0.819095492362976)
--(axis cs:2.25423671486466,-0.844221115112305)
--(axis cs:2.25416475151987,-0.869346737861633)
--(axis cs:2.25402099099713,-0.894472360610962)
--(axis cs:2.25381067366487,-0.919597983360291)
--(axis cs:2.25353907717178,-0.944723606109619)
--(axis cs:2.25321162884698,-0.969849228858948)
--(axis cs:2.25283392999644,-0.994974851608276)
--(axis cs:2.25241148348909,-1.0201004743576)
--(axis cs:2.25194988129575,-1.04522609710693)
--(axis cs:2.25145500809271,-1.07035171985626)
--(axis cs:2.25093264098808,-1.09547734260559)
--(axis cs:2.25038885146058,-1.12060296535492)
--(axis cs:2.24982944122663,-1.14572858810425)
--(axis cs:2.2492607080948,-1.17085433006287)
--(axis cs:2.24868881848049,-1.19597995281219)
--(axis cs:2.24812001204245,-1.22110557556152)
--(axis cs:2.24756079354253,-1.24623119831085)
--(axis cs:2.2470176711485,-1.27135682106018)
--(axis cs:2.24649731086952,-1.29648244380951)
--(axis cs:2.24600627761058,-1.32160806655884)
--(axis cs:2.24555140274674,-1.34673368930817)
--(axis cs:2.24513981371638,-1.3718593120575)
--(axis cs:2.24477824076075,-1.39698493480682)
--(axis cs:2.2447235584259,-1.40149601613772)
--(axis cs:2.24447510765139,-1.42211055755615)
--(axis cs:2.2442364826694,-1.44723618030548)
--(axis cs:2.24406944335261,-1.47236180305481)
--(axis cs:2.24398156118268,-1.49748742580414)
--(axis cs:2.24398008907636,-1.52261304855347)
--(axis cs:2.24407299268562,-1.5477386713028)
--(axis cs:2.24426802268104,-1.57286429405212)
--(axis cs:2.24457302648129,-1.59798991680145)
--(axis cs:2.2447235584259,-1.60692361048366)
--(axis cs:2.24499731650585,-1.62311553955078)
--(axis cs:2.24554903097975,-1.64824116230011)
--(axis cs:2.24623586322616,-1.67336678504944)
--(axis cs:2.24706642996815,-1.69849240779877)
--(axis cs:2.24804904472335,-1.72361814975739)
--(axis cs:2.24919269943536,-1.74874377250671)
--(axis cs:2.25050619226891,-1.77386939525604)
--(axis cs:2.25199852023999,-1.79899501800537)
--(axis cs:2.25367889504412,-1.8241206407547)
--(axis cs:2.25555664763203,-1.84924626350403)
--(axis cs:2.25764124588732,-1.87437188625336)
--(axis cs:2.25994224303352,-1.89949750900269)
--(axis cs:2.26246949388794,-1.92462313175201)
--(axis cs:2.26523296837479,-1.94974875450134)
--(axis cs:2.26824269274272,-1.97487437725067)
--(axis cs:2.27035164833069,-1.99109565947143)
--(axis cs:2.27151373299098,-2);

\path [draw=white!74.40215301807!black, draw opacity=0.3, thick]
(axis cs:4.5,-1.50746967088761)
--(axis cs:4.49877135585031,-1.49748742580414)
--(axis cs:4.49560106740772,-1.47236180305481)
--(axis cs:4.49236197252814,-1.44723618030548)
--(axis cs:4.48905872811564,-1.42211055755615)
--(axis cs:4.4856956703457,-1.39698493480682)
--(axis cs:4.48227769518415,-1.3718593120575)
--(axis cs:4.47880900885441,-1.34673368930817)
--(axis cs:4.47529382003999,-1.32160806655884)
--(axis cs:4.47437191009521,-1.31510793439082)
--(axis cs:4.47163910221177,-1.29648244380951)
--(axis cs:4.4679111086306,-1.27135682106018)
--(axis cs:4.46414806638139,-1.24623119831085)
--(axis cs:4.46035396556679,-1.22110557556152)
--(axis cs:4.45653271687588,-1.19597995281219)
--(axis cs:4.452688119069,-1.17085433006287)
--(axis cs:4.44882388027984,-1.14572858810425)
--(axis cs:4.44874382019043,-1.14521143225924)
--(axis cs:4.44480202141222,-1.12060296535492)
--(axis cs:4.44076473257494,-1.09547734260559)
--(axis cs:4.43671851504984,-1.07035171985626)
--(axis cs:4.4326667472259,-1.04522609710693)
--(axis cs:4.4286125492595,-1.0201004743576)
--(axis cs:4.42455954091893,-0.994974851608276)
--(axis cs:4.42311573028564,-0.986030290334161)
--(axis cs:4.42041262084046,-0.969849228858948)
--(axis cs:4.41621926795515,-0.944723606109619)
--(axis cs:4.41203687205833,-0.919597983360291)
--(axis cs:4.407868362259,-0.894472360610962)
--(axis cs:4.40371653849433,-0.869346737861633)
--(axis cs:4.39958404036744,-0.844221115112305)
--(axis cs:4.39748764038086,-0.831424445824793)
--(axis cs:4.39539691429666,-0.819095492362976)
--(axis cs:4.39115605582179,-0.793969869613647)
--(axis cs:4.38694366219069,-0.768844246864319)
--(axis cs:4.38276208032358,-0.743718564510345)
--(axis cs:4.37861359921991,-0.718592941761017)
--(axis cs:4.37450030176757,-0.693467319011688)
--(axis cs:4.37185907363892,-0.677202882964947)
--(axis cs:4.37036925809242,-0.66834169626236)
--(axis cs:4.36617796435127,-0.643216073513031)
--(axis cs:4.36203021257641,-0.618090450763702)
--(axis cs:4.35792758181571,-0.592964828014374)
--(axis cs:4.35387177006232,-0.567839205265045)
--(axis cs:4.34986436978216,-0.542713582515717)
--(axis cs:4.34623098373413,-0.519651904700927)
--(axis cs:4.34589426747873,-0.517587959766388)
--(axis cs:4.34183737612389,-0.492462307214737)
--(axis cs:4.33783582167653,-0.467336684465408)
--(axis cs:4.3338908394719,-0.44221106171608)
--(axis cs:4.33000355089344,-0.417085438966751)
--(axis cs:4.32617497411524,-0.3919597864151)
--(axis cs:4.32240599183793,-0.366834163665771)
--(axis cs:4.32060289382935,-0.354638383959395)
--(axis cs:4.31862345364153,-0.341708540916443)
--(axis cs:4.31483509341793,-0.316582918167114)
--(axis cs:4.31111171284617,-0.291457295417786)
--(axis cs:4.30745357338328,-0.266331672668457)
--(axis cs:4.30386172932346,-0.241206035017967)
--(axis cs:4.30033617243511,-0.216080397367477)
--(axis cs:4.29687722137451,-0.190954774618149)
--(axis cs:4.29497480392456,-0.176884797044589)
--(axis cs:4.29342693451221,-0.16582915186882)
--(axis cs:4.28997244229079,-0.14070351421833)
--(axis cs:4.28658819777173,-0.115577891469002)
--(axis cs:4.28327406455911,-0.0904522612690926)
--(axis cs:4.28002983741541,-0.0653266310691833)
--(axis cs:4.27685518217205,-0.0402010045945644)
--(axis cs:4.2737498027154,-0.015075377188623)
--(axis cs:4.27071317544822,0.0100502511486411)
--(axis cs:4.26934671401978,0.0215944004655386)
--(axis cs:4.26768243818534,0.0351758785545826)
--(axis cs:4.26466925292896,0.0603015087544918)
--(axis cs:4.26172629044378,0.0854271352291107)
--(axis cs:4.2588527653794,0.11055276542902)
--(axis cs:4.25604752896229,0.135678395628929)
--(axis cs:4.25331002380056,0.160804018378258)
--(axis cs:4.25063901273882,0.185929641127586)
--(axis cs:4.2480333620005,0.211055278778076)
--(axis cs:4.24549186524675,0.236180901527405)
--(axis cs:4.24371862411499,0.254136799927954)
--(axis cs:4.24298589604416,0.261306524276733)
--(axis cs:4.24047553317632,0.286432147026062)
--(axis cs:4.23802826129581,0.311557799577713)
--(axis cs:4.23564252730693,0.336683422327042)
--(axis cs:4.23331670927013,0.36180904507637)
--(axis cs:4.23104914698036,0.386934667825699)
--(axis cs:4.22883805512119,0.412060290575027)
--(axis cs:4.22668168859017,0.437185943126678)
--(axis cs:4.22457819313679,0.462311565876007)
--(axis cs:4.22252560932351,0.487437188625336)
--(axis cs:4.22052174599265,0.512562811374664)
--(axis cs:4.21856505018671,0.537688434123993)
--(axis cs:4.21809053421021,0.543905977923476)
--(axis cs:4.21659846989571,0.562814056873322)
--(axis cs:4.21465864275805,0.58793967962265)
--(axis cs:4.21276138846397,0.613065302371979)
--(axis cs:4.21090437842983,0.638190925121307)
--(axis cs:4.20908520732964,0.663316607475281)
--(axis cs:4.20730150523428,0.688442230224609)
--(axis cs:4.2055507873692,0.713567852973938)
--(axis cs:4.20383051154401,0.738693475723267)
--(axis cs:4.20213815226141,0.763819098472595)
--(axis cs:4.20047110453381,0.788944721221924)
--(axis cs:4.19882675611556,0.814070343971252)
--(axis cs:4.19720237067731,0.839195966720581)
--(axis cs:4.19559531690305,0.86432158946991)
--(axis cs:4.19400257937358,0.889447212219238)
--(axis cs:4.19246244430542,0.913925728328218)
--(axis cs:4.19242039786125,0.914572834968567)
--(axis cs:4.19079070436527,0.93969851732254)
--(axis cs:4.18916783872986,0.964824140071869)
--(axis cs:4.18754870728022,0.989949762821198)
--(axis cs:4.18593039328493,1.01507532596588)
--(axis cs:4.18430989144369,1.04020094871521)
--(axis cs:4.18268406908068,1.06532669067383)
--(axis cs:4.18104983822122,1.09045231342316)
--(axis cs:4.17940411694922,1.11557793617249)
--(axis cs:4.17774375416139,1.14070355892181)
--(axis cs:4.17606563042365,1.16582918167114)
--(axis cs:4.17436654301999,1.19095480442047)
--(axis cs:4.17264326238239,1.2160804271698)
--(axis cs:4.17089265960766,1.24120604991913)
--(axis cs:4.16911121978456,1.26633167266846)
--(axis cs:4.16729615980677,1.29145729541779)
--(axis cs:4.16683435440063,1.29770166952621)
--(axis cs:4.16539451962582,1.31658291816711)
--(axis cs:4.16343510894198,1.34170854091644)
--(axis cs:4.16143097359245,1.36683416366577)
--(axis cs:4.15937875668975,1.3919597864151)
--(axis cs:4.15727501680574,1.41708540916443)
--(axis cs:4.15511636823797,1.44221103191376)
--(axis cs:4.15289936974217,1.46733665466309)
--(axis cs:4.15062055924658,1.49246227741241)
--(axis cs:4.14827650244845,1.51758790016174)
--(axis cs:4.14586376884952,1.54271352291107)
--(axis cs:4.14337892153747,1.5678391456604)
--(axis cs:4.14120626449585,1.58914435608878)
--(axis cs:4.14080491106213,1.59296476840973)
--(axis cs:4.13807402000001,1.61809051036835)
--(axis cs:4.13525845837715,1.64321613311768)
--(axis cs:4.13235448078691,1.668341755867)
--(axis cs:4.12935894446298,1.69346737861633)
--(axis cs:4.12626808153265,1.71859300136566)
--(axis cs:4.12307836572288,1.74371862411499)
--(axis cs:4.11978616981713,1.76884424686432)
--(axis cs:4.11638805685701,1.79396986961365)
--(axis cs:4.11557769775391,1.79975408628395)
--(axis cs:4.11278821089007,1.81909549236298)
--(axis cs:4.10904467456495,1.8442211151123)
--(axis cs:4.10518157651222,1.86934673786163)
--(axis cs:4.10119533970001,1.89447236061096)
--(axis cs:4.09708231168198,1.91959798336029)
--(axis cs:4.0928389307232,1.94472360610962)
--(axis cs:4.08994960784912,1.96128177514901)
--(axis cs:4.08841109609064,1.96984922885895)
--(axis cs:4.08374380298846,1.99497485160828)
--(axis cs:4.07893186789884,2.02010059356689)
--(axis cs:4.07397183724181,2.04522609710693)
--(axis cs:4.06885989992257,2.07035183906555)
--(axis cs:4.06432151794434,2.09198630631213)
--(axis cs:4.06356802703886,2.09547734260559)
--(axis cs:4.05795902723666,2.12060308456421)
--(axis cs:4.05218363230008,2.14572858810425)
--(axis cs:4.04623814764615,2.17085433006287)
--(axis cs:4.04011906179068,2.19597983360291)
--(axis cs:4.03869342803955,2.20164712194165)
--(axis cs:4.03365840442135,2.22110557556152)
--(axis cs:4.02696451363953,2.24623107910156)
--(axis cs:4.02008197143075,2.27135682106018)
--(axis cs:4.01306533813477,2.29627522838297)
--(axis cs:4.01300535084962,2.29648232460022)
--(axis cs:4.00548950928181,2.32160806655884)
--(axis cs:3.99776998415875,2.34673357009888)
--(axis cs:3.98984306880748,2.3718593120575)
--(axis cs:3.98743724822998,2.37926018325845)
--(axis cs:3.9815111452071,2.39698481559753)
--(axis cs:3.97287822210621,2.42211055755615)
--(axis cs:3.9640226910793,2.44723629951477)
--(axis cs:3.9618091583252,2.45333569678341)
--(axis cs:3.95470751155453,2.47236180305481)
--(axis cs:3.94508217599564,2.49748754501343)
--(axis cs:3.93618083000183,2.52015069195007)
--(axis cs:3.93518599231644,2.52261304855347)
--(axis cs:3.92473668181763,2.54773879051208)
--(axis cs:3.91403761108169,2.57286429405212)
--(axis cs:3.91055274009705,2.58082840435046)
--(axis cs:3.90282827106438,2.59799003601074)
--(axis cs:3.89123673203197,2.62311553955078)
--(axis cs:3.88492465019226,2.63645572754704)
--(axis cs:3.87918786877141,2.6482412815094)
--(axis cs:3.86664567501192,2.67336678504944)
--(axis cs:3.85929656028748,2.68773486302334)
--(axis cs:3.85363538657799,2.69849252700806)
--(axis cs:3.84008191233731,2.7236180305481)
--(axis cs:3.83366823196411,2.735222141675)
--(axis cs:3.82597816758097,2.74874377250671)
--(axis cs:3.81135081245219,2.77386927604675)
--(axis cs:3.80804014205933,2.77941488349159)
--(axis cs:3.79601129814364,2.79899501800537)
--(axis cs:3.78241205215454,2.82064970974927)
--(axis cs:3.78016837555871,2.82412052154541)
--(axis cs:3.76351740928139,2.84924626350403)
--(axis cs:3.75678396224976,2.85917671477167)
--(axis cs:3.74617754840733,2.87437176704407)
--(axis cs:3.73115587234497,2.89542108510589)
--(axis cs:3.72816029529506,2.89949750900269)
--(axis cs:3.70925511895191,2.92462301254272)
--(axis cs:3.70552754402161,2.92946346044691)
--(axis cs:3.68944051005395,2.94974875450134)
--(axis cs:3.67989945411682,2.96151563454347)
--(axis cs:3.6687420324813,2.97487425804138)
--(axis cs:3.65427136421204,2.99181833312286)
--(axis cs:3.64707177699247,3);

\path [draw=white!74.40215301807!black, draw opacity=0.3, thick]
(axis cs:0.905204578434588,3)
--(axis cs:0.88643217086792,2.98031918516422)
--(axis cs:0.881202334729531,2.97487425804138)
--(axis cs:0.86080402135849,2.95045008485028)
--(axis cs:0.860213533232694,2.94974875450134)
--(axis cs:0.842033975714356,2.92462301254272)
--(axis cs:0.83517587184906,2.91328727658265)
--(axis cs:0.826755074036168,2.89949750900269)
--(axis cs:0.814276368798934,2.87437176704407)
--(axis cs:0.80954772233963,2.86223837940979)
--(axis cs:0.804430964442101,2.84924626350403)
--(axis cs:0.797103987956126,2.82412052154541)
--(axis cs:0.792239692528446,2.79899501800537)
--(axis cs:0.789659679778016,2.77386927604675)
--(axis cs:0.789199748781053,2.74874377250671)
--(axis cs:0.79070768111428,2.7236180305481)
--(axis cs:0.794043388019665,2.69849252700806)
--(axis cs:0.799076844707937,2.67336678504944)
--(axis cs:0.805687559117875,2.6482412815094)
--(axis cs:0.80954772233963,2.63632577511789)
--(axis cs:0.813657212831741,2.62311553955078)
--(axis cs:0.822859440221726,2.59799003601074)
--(axis cs:0.83329993067447,2.57286429405212)
--(axis cs:0.83517587184906,2.56884443933891)
--(axis cs:0.844662609160549,2.54773879051208)
--(axis cs:0.857030127575346,2.52261304855347)
--(axis cs:0.86080402135849,2.51557227824444)
--(axis cs:0.870161334489103,2.49748754501343)
--(axis cs:0.884099504469508,2.47236180305481)
--(axis cs:0.88643217086792,2.46843327461081)
--(axis cs:0.898606621963084,2.44723629951477)
--(axis cs:0.91206032037735,2.42505000073784)
--(axis cs:0.913786990201642,2.42211055755615)
--(axis cs:0.929392253374011,2.39698481559753)
--(axis cs:0.93768846988678,2.38422608189865)
--(axis cs:0.945491413591232,2.3718593120575)
--(axis cs:0.962022274882591,2.34673357009888)
--(axis cs:0.963316559791565,2.34484782011559)
--(axis cs:0.978819206659869,2.32160806655884)
--(axis cs:0.988944709300995,2.30694086502689)
--(axis cs:0.995970233999589,2.29648232460022)
--(axis cs:1.01340445189018,2.27135682106018)
--(axis cs:1.01457285881042,2.26972762912482)
--(axis cs:1.03099235959611,2.24623107910156)
--(axis cs:1.04020094871521,2.2334019666208)
--(axis cs:1.04881023772269,2.22110557556152)
--(axis cs:1.06582915782928,2.19739421501348)
--(axis cs:1.06682039892371,2.19597983360291)
--(axis cs:1.08489982743541,2.17085433006287)
--(axis cs:1.09145724773407,2.16193533930605)
--(axis cs:1.10310507733921,2.14572858810425)
--(axis cs:1.11708545684814,2.12665147704749)
--(axis cs:1.12142232526239,2.12060308456421)
--(axis cs:1.13979070468311,2.09547734260559)
--(axis cs:1.14271354675293,2.09155235081897)
--(axis cs:1.15817675267425,2.07035183906555)
--(axis cs:1.168341755867,2.05662431642782)
--(axis cs:1.1766152825602,2.04522609710693)
--(axis cs:1.19396984577179,2.02164730810039)
--(axis cs:1.19508666466233,2.02010059356689)
--(axis cs:1.21351064067471,1.99497485160828)
--(axis cs:1.21959793567657,1.98677225023859)
--(axis cs:1.2319298950465,1.96984922885895)
--(axis cs:1.24522614479065,1.95179249275211)
--(axis cs:1.25034103230261,1.94472360610962)
--(axis cs:1.26871037077474,1.91959798336029)
--(axis cs:1.27085423469543,1.91669630554778)
--(axis cs:1.2870026217894,1.89447236061096)
--(axis cs:1.29648244380951,1.88152321316375)
--(axis cs:1.30525517277512,1.86934673786163)
--(axis cs:1.32211053371429,1.84610525394218)
--(axis cs:1.32345618087838,1.8442211151123)
--(axis cs:1.34154895845163,1.81909549236298)
--(axis cs:1.34773874282837,1.81054595768248)
--(axis cs:1.35956596059514,1.79396986961365)
--(axis cs:1.37336683273315,1.77470623155798)
--(axis cs:1.37750822796515,1.76884424686432)
--(axis cs:1.39534306866002,1.74371862411499)
--(axis cs:1.39899492263794,1.73859499657273)
--(axis cs:1.41306346240477,1.71859300136566)
--(axis cs:1.42462313175201,1.70218744425842)
--(axis cs:1.43069012850708,1.69346737861633)
--(axis cs:1.44820362442887,1.668341755867)
--(axis cs:1.4502512216568,1.66541194390082)
--(axis cs:1.46557829702145,1.64321613311768)
--(axis cs:1.47587943077087,1.62829395182385)
--(axis cs:1.48284293015422,1.61809051036835)
--(axis cs:1.49998309422449,1.59296476840973)
--(axis cs:1.50150752067566,1.5907322656347)
--(axis cs:1.51697145442128,1.5678391456604)
--(axis cs:1.52713572978973,1.55275729615728)
--(axis cs:1.53383538442458,1.54271352291107)
--(axis cs:1.55056017770648,1.51758790016174)
--(axis cs:1.55276381969452,1.51427385380529)
--(axis cs:1.56712740661923,1.49246227741241)
--(axis cs:1.5783919095993,1.47528578147758)
--(axis cs:1.58355743968533,1.46733665466309)
--(axis cs:1.59983228445571,1.44221103191376)
--(axis cs:1.60402011871338,1.43572346777194)
--(axis cs:1.61594826347356,1.41708540916443)
--(axis cs:1.62964820861816,1.39555139269551)
--(axis cs:1.63191480685068,1.3919597864151)
--(axis cs:1.64771168399616,1.36683416366577)
--(axis cs:1.65527641773224,1.35472674301912)
--(axis cs:1.66334908771161,1.34170854091644)
--(axis cs:1.67882209278108,1.31658291816711)
--(axis cs:1.68090450763702,1.31318360291881)
--(axis cs:1.69412121302324,1.29145729541779)
--(axis cs:1.7065327167511,1.2708739121465)
--(axis cs:1.70925388283362,1.26633167266846)
--(axis cs:1.72420907233511,1.24120604991913)
--(axis cs:1.73216080665588,1.22772697305534)
--(axis cs:1.73899050093348,1.2160804271698)
--(axis cs:1.75359283210248,1.19095480442047)
--(axis cs:1.75778889656067,1.18367301510146)
--(axis cs:1.76801526751135,1.16582918167114)
--(axis cs:1.78225431861427,1.14070355892181)
--(axis cs:1.78341710567474,1.13863450226341)
--(axis cs:1.79631065427522,1.11557793617249)
--(axis cs:1.80904519557953,1.09251313148998)
--(axis cs:1.81017794539366,1.09045231342316)
--(axis cs:1.82386061777332,1.06532669067383)
--(axis cs:1.8346734046936,1.0452016297144)
--(axis cs:1.83734954290662,1.04020094871521)
--(axis cs:1.85065035974572,1.01507532596588)
--(axis cs:1.86030149459839,0.996586053521481)
--(axis cs:1.86375359238976,0.989949762821198)
--(axis cs:1.87666621321683,0.964824140071869)
--(axis cs:1.88592970371246,0.946528053378032)
--(axis cs:1.8893773204489,0.93969851732254)
--(axis cs:1.90189583170126,0.914572834968567)
--(axis cs:1.91155779361725,0.894865489281066)
--(axis cs:1.91420766646957,0.889447212219238)
--(axis cs:1.92632730700677,0.86432158946991)
--(axis cs:1.93718588352203,0.841409417074693)
--(axis cs:1.938232806418,0.839195966720581)
--(axis cs:1.94994960437051,0.814070343971252)
--(axis cs:1.9614458345858,0.788944721221924)
--(axis cs:1.96281409263611,0.78590809877451)
--(axis cs:1.97275234756008,0.763819098472595)
--(axis cs:1.98383967832771,0.738693475723267)
--(axis cs:1.98844218254089,0.728076433408631)
--(axis cs:1.9947254186547,0.713567852973938)
--(axis cs:2.00540181222465,0.688442230224609)
--(axis cs:2.01407027244568,0.667616335698973)
--(axis cs:2.01585906836846,0.663316607475281)
--(axis cs:2.02612339387719,0.638190925121307)
--(axis cs:2.03615950023804,0.613065302371979)
--(axis cs:2.03969860076904,0.604024644236692)
--(axis cs:2.04599524160795,0.58793967962265)
--(axis cs:2.05561726252929,0.562814056873322)
--(axis cs:2.06501031159248,0.537688434123993)
--(axis cs:2.06532669067383,0.536824628098806)
--(axis cs:2.07421716560838,0.512562811374664)
--(axis cs:2.08319578192377,0.487437188625336)
--(axis cs:2.09095478057861,0.465167273686197)
--(axis cs:2.0919506943843,0.462311565876007)
--(axis cs:2.10051638253186,0.437185943126678)
--(axis cs:2.10885300250418,0.412060290575027)
--(axis cs:2.1165828704834,0.388113804835133)
--(axis cs:2.11696405114206,0.386934667825699)
--(axis cs:2.12488994675337,0.36180904507637)
--(axis cs:2.13258880653627,0.336683422327042)
--(axis cs:2.14006178333149,0.311557799577713)
--(axis cs:2.14221096038818,0.304129097826454)
--(axis cs:2.14734075880855,0.286432147026062)
--(axis cs:2.15440801565735,0.261306524276733)
--(axis cs:2.16125230169763,0.236180901527405)
--(axis cs:2.16783928871155,0.211194112330746)
--(axis cs:2.1678759768702,0.211055278778076)
--(axis cs:2.17432020099509,0.185929641127586)
--(axis cs:2.18054538348932,0.160804018378258)
--(axis cs:2.18655365702654,0.135678395628929)
--(axis cs:2.1923472488715,0.11055276542902)
--(axis cs:2.19346737861633,0.105524709476214)
--(axis cs:2.19795767977741,0.0854271352291107)
--(axis cs:2.20336355430798,0.0603015087544918)
--(axis cs:2.20855975214994,0.0351758785545826)
--(axis cs:2.21354906400515,0.0100502511486411)
--(axis cs:2.21833392928641,-0.015075377188623)
--(axis cs:2.21909546852112,-0.0192381566433983)
--(axis cs:2.22294336945865,-0.0402010045945644)
--(axis cs:2.22735708739005,-0.0653266310691833)
--(axis cs:2.23157293175014,-0.0904522612690926)
--(axis cs:2.2355936853119,-0.115577891469002)
--(axis cs:2.23942274942934,-0.14070351421833)
--(axis cs:2.24306280994143,-0.16582915186882)
--(axis cs:2.2447235584259,-0.177888834187783)
--(axis cs:2.24652978246565,-0.190954774618149)
--(axis cs:2.24982431195192,-0.216080397367477)
--(axis cs:2.25293804498197,-0.241206035017967)
--(axis cs:2.25587430830426,-0.266331672668457)
--(axis cs:2.25863659146031,-0.291457295417786)
--(axis cs:2.26122837517572,-0.316582918167114)
--(axis cs:2.26365334605292,-0.341708540916443)
--(axis cs:2.26591504017389,-0.366834163665771)
--(axis cs:2.26801719987755,-0.3919597864151)
--(axis cs:2.26996367739954,-0.417085438966751)
--(axis cs:2.27035164833069,-0.422505259057531)
--(axis cs:2.27176825063494,-0.44221106171608)
--(axis cs:2.273426235348,-0.467336684465408)
--(axis cs:2.27493917905701,-0.492462307214737)
--(axis cs:2.27631109745179,-0.517587959766388)
--(axis cs:2.2775460209133,-0.542713582515717)
--(axis cs:2.27864842816821,-0.567839205265045)
--(axis cs:2.27962253893632,-0.592964828014374)
--(axis cs:2.28047271214065,-0.618090450763702)
--(axis cs:2.28120339564726,-0.643216073513031)
--(axis cs:2.28181905768322,-0.66834169626236)
--(axis cs:2.28232442053141,-0.693467319011688)
--(axis cs:2.28272409218219,-0.718592941761017)
--(axis cs:2.28302278217168,-0.743718564510345)
--(axis cs:2.28322528094752,-0.768844246864319)
--(axis cs:2.28333650412076,-0.793969869613647)
--(axis cs:2.28336155711097,-0.819095492362976)
--(axis cs:2.28330525683056,-0.844221115112305)
--(axis cs:2.28317280763863,-0.869346737861633)
--(axis cs:2.28296951790024,-0.894472360610962)
--(axis cs:2.28270047020585,-0.919597983360291)
--(axis cs:2.28237111126162,-0.944723606109619)
--(axis cs:2.28198687369913,-0.969849228858948)
--(axis cs:2.28155329114266,-0.994974851608276)
--(axis cs:2.2810761335622,-1.0201004743576)
--(axis cs:2.28056083688512,-1.04522609710693)
--(axis cs:2.28001325756779,-1.07035171985626)
--(axis cs:2.27943944749551,-1.09547734260559)
--(axis cs:2.2788451287477,-1.12060296535492)
--(axis cs:2.27823645088466,-1.14572858810425)
--(axis cs:2.27761951293149,-1.17085433006287)
--(axis cs:2.27700077567433,-1.19597995281219)
--(axis cs:2.27638627034009,-1.22110557556152)
--(axis cs:2.27578259991868,-1.24623119831085)
--(axis cs:2.27519636552926,-1.27135682106018)
--(axis cs:2.27463401570794,-1.29648244380951)
--(axis cs:2.27410235598963,-1.32160806655884)
--(axis cs:2.27360819822299,-1.34673368930817)
--(axis cs:2.27315862593256,-1.3718593120575)
--(axis cs:2.27276060984554,-1.39698493480682)
--(axis cs:2.27242124864708,-1.42211055755615)
--(axis cs:2.27214788550298,-1.44723618030548)
--(axis cs:2.27194794886605,-1.47236180305481)
--(axis cs:2.27182874418959,-1.49748742580414)
--(axis cs:2.2717980816139,-1.52261304855347)
--(axis cs:2.27186361111099,-1.5477386713028)
--(axis cs:2.27203313030039,-1.57286429405212)
--(axis cs:2.27231488521998,-1.59798991680145)
--(axis cs:2.27271665884977,-1.62311553955078)
--(axis cs:2.27324674631133,-1.64824116230011)
--(axis cs:2.27391376074159,-1.67336678504944)
--(axis cs:2.27472583696751,-1.69849240779877)
--(axis cs:2.27569178965934,-1.72361814975739)
--(axis cs:2.27682036213888,-1.74874377250671)
--(axis cs:2.27812054018424,-1.77386939525604)
--(axis cs:2.27960115047992,-1.79899501800537)
--(axis cs:2.28127159155181,-1.8241206407547)
--(axis cs:2.28314118396619,-1.84924626350403)
--(axis cs:2.28521922220019,-1.87437188625336)
--(axis cs:2.287515515195,-1.89949750900269)
--(axis cs:2.29003976187426,-1.92462313175201)
--(axis cs:2.29280203131418,-1.94974875450134)
--(axis cs:2.29581243892254,-1.97487437725067)
--(axis cs:2.29597997665405,-1.97616169963109)
--(axis cs:2.29909571430977,-2);

\path [draw=white!72.5490196078432!black, draw opacity=0.3, thick]
(axis cs:4.5,-1.63642965949907)
--(axis cs:4.49861216446763,-1.62311553955078)
--(axis cs:4.4958915414874,-1.59798991680145)
--(axis cs:4.4930772597073,-1.57286429405212)
--(axis cs:4.49017451503692,-1.5477386713028)
--(axis cs:4.48718840496711,-1.52261304855347)
--(axis cs:4.48412395524203,-1.49748742580414)
--(axis cs:4.48098596141516,-1.47236180305481)
--(axis cs:4.47777927228937,-1.44723618030548)
--(axis cs:4.47450858961509,-1.42211055755615)
--(axis cs:4.47437191009521,-1.4210816237768)
--(axis cs:4.47105949293704,-1.39698493480682)
--(axis cs:4.46754895008611,-1.3718593120575)
--(axis cs:4.46398637454612,-1.34673368930817)
--(axis cs:4.46037617292437,-1.32160806655884)
--(axis cs:4.45672271789049,-1.29648244380951)
--(axis cs:4.45303015954579,-1.27135682106018)
--(axis cs:4.44930267981466,-1.24623119831085)
--(axis cs:4.44874382019043,-1.24250278990976)
--(axis cs:4.44542412549972,-1.22110557556152)
--(axis cs:4.44149703928992,-1.19597995281219)
--(axis cs:4.43754639247334,-1.17085433006287)
--(axis cs:4.4335760552284,-1.14572858810425)
--(axis cs:4.4295897125355,-1.12060296535492)
--(axis cs:4.42559099088936,-1.09547734260559)
--(axis cs:4.42311573028564,-1.07997350425129)
--(axis cs:4.42152536056085,-1.07035171985626)
--(axis cs:4.41736059256722,-1.04522609710693)
--(axis cs:4.41319403716785,-1.0201004743576)
--(axis cs:4.40902945103152,-0.994974851608276)
--(axis cs:4.40486982305589,-0.969849228858948)
--(axis cs:4.4007182671649,-0.944723606109619)
--(axis cs:4.39748764038086,-0.925131010305838)
--(axis cs:4.3965428882831,-0.919597983360291)
--(axis cs:4.39225859357168,-0.894472360610962)
--(axis cs:4.38799241237138,-0.869346737861633)
--(axis cs:4.38374709478001,-0.844221115112305)
--(axis cs:4.37952528119015,-0.819095492362976)
--(axis cs:4.37532956972749,-0.793969869613648)
--(axis cs:4.37185907363892,-0.773054802992513)
--(axis cs:4.3711354324853,-0.768844246864319)
--(axis cs:4.36683946276703,-0.743718564510345)
--(axis cs:4.3625786922764,-0.718592941761017)
--(axis cs:4.35835528752662,-0.693467319011688)
--(axis cs:4.35417141450984,-0.66834169626236)
--(axis cs:4.35002879076973,-0.643216073513031)
--(axis cs:4.34623098373413,-0.61994221182188)
--(axis cs:4.34591795574224,-0.618090450763702)
--(axis cs:4.34170613052265,-0.592964828014374)
--(axis cs:4.33754378639184,-0.567839205265045)
--(axis cs:4.33343255406269,-0.542713582515717)
--(axis cs:4.32937393319908,-0.517587959766388)
--(axis cs:4.32536934150259,-0.492462307214737)
--(axis cs:4.32142015773797,-0.467336684465408)
--(axis cs:4.32060289382935,-0.462074814048658)
--(axis cs:4.31740678609444,-0.44221106171608)
--(axis cs:4.3134220163958,-0.417085438966751)
--(axis cs:4.30949909702897,-0.3919597864151)
--(axis cs:4.30563890513273,-0.366834163665771)
--(axis cs:4.30184230238449,-0.341708540916443)
--(axis cs:4.29811004810913,-0.316582918167114)
--(axis cs:4.29497480392456,-0.295112892648495)
--(axis cs:4.29442171320949,-0.291457295417786)
--(axis cs:4.29067753963638,-0.266331672668457)
--(axis cs:4.28700306385478,-0.241206035017967)
--(axis cs:4.28339827136207,-0.216080397367477)
--(axis cs:4.27986342802688,-0.190954774618149)
--(axis cs:4.27639874704183,-0.16582915186882)
--(axis cs:4.27300420792672,-0.14070351421833)
--(axis cs:4.26967985754872,-0.115577891469002)
--(axis cs:4.26934671401978,-0.113013975672802)
--(axis cs:4.26630990790602,-0.0904522612690926)
--(axis cs:4.26300017950626,-0.0653266310691833)
--(axis cs:4.25976344460135,-0.0402010045945644)
--(axis cs:4.25659939554795,-0.015075377188623)
--(axis cs:4.25350744409405,0.0100502511486411)
--(axis cs:4.25048710772888,0.0351758785545826)
--(axis cs:4.24753765589666,0.0603015087544918)
--(axis cs:4.24465828135371,0.0854271352291107)
--(axis cs:4.24371862411499,0.09380824939733)
--(axis cs:4.24177432467091,0.11055276542902)
--(axis cs:4.23892468206263,0.135678395628929)
--(axis cs:4.23614599652161,0.160804018378258)
--(axis cs:4.23343701393298,0.185929641127586)
--(axis cs:4.2307964701664,0.211055278778076)
--(axis cs:4.22822312500651,0.236180901527405)
--(axis cs:4.2257155968714,0.261306524276733)
--(axis cs:4.22327249727868,0.286432147026062)
--(axis cs:4.22089229457681,0.311557799577713)
--(axis cs:4.2185735425155,0.336683422327042)
--(axis cs:4.21809053421021,0.342038992332775)
--(axis cs:4.21624493619441,0.36180904507637)
--(axis cs:4.21395837012621,0.386934667825699)
--(axis cs:4.21173087707038,0.412060290575027)
--(axis cs:4.20956067671036,0.437185943126678)
--(axis cs:4.20744574987171,0.462311565876007)
--(axis cs:4.20538408623068,0.487437188625336)
--(axis cs:4.20337335596886,0.512562811374664)
--(axis cs:4.20141193705793,0.537688434123993)
--(axis cs:4.19949739838214,0.562814056873322)
--(axis cs:4.19762756308153,0.58793967962265)
--(axis cs:4.19580005119889,0.613065302371979)
--(axis cs:4.19401257572819,0.638190925121307)
--(axis cs:4.19246244430542,0.660439010278417)
--(axis cs:4.19225510409278,0.663316607475281)
--(axis cs:4.19047494407391,0.688442230224609)
--(axis cs:4.1887293078339,0.713567852973938)
--(axis cs:4.18701550272636,0.738693475723267)
--(axis cs:4.18533091046544,0.763819098472595)
--(axis cs:4.18367280040817,0.788944721221924)
--(axis cs:4.18203845601453,0.814070343971252)
--(axis cs:4.18042504145651,0.839195966720581)
--(axis cs:4.17882978208558,0.86432158946991)
--(axis cs:4.17724956037621,0.889447212219238)
--(axis cs:4.17568201811997,0.914572834968567)
--(axis cs:4.17412391365744,0.93969851732254)
--(axis cs:4.17257237575763,0.964824140071869)
--(axis cs:4.17102435025621,0.989949762821198)
--(axis cs:4.16947683770543,1.01507532596588)
--(axis cs:4.1679268527933,1.04020094871521)
--(axis cs:4.16683435440063,1.05782450554854)
--(axis cs:4.16635415560716,1.06532669067383)
--(axis cs:4.16473238166057,1.09045231342316)
--(axis cs:4.1630988274202,1.11557793617249)
--(axis cs:4.16145028129852,1.14070355892181)
--(axis cs:4.15978348692078,1.16582918167114)
--(axis cs:4.15809513453034,1.19095480442047)
--(axis cs:4.15638190215116,1.2160804271698)
--(axis cs:4.1546405048076,1.24120604991913)
--(axis cs:4.152867497684,1.26633167266846)
--(axis cs:4.15105959989195,1.29145729541779)
--(axis cs:4.1492136074783,1.31658291816711)
--(axis cs:4.14732599401115,1.34170854091644)
--(axis cs:4.14539338525233,1.36683416366577)
--(axis cs:4.14341234716825,1.3919597864151)
--(axis cs:4.14137953317443,1.41708540916443)
--(axis cs:4.14120626449585,1.41916183184442)
--(axis cs:4.1392232513739,1.44221103191376)
--(axis cs:4.13700065645294,1.46733665466309)
--(axis cs:4.13471433395229,1.49246227741241)
--(axis cs:4.13236077857742,1.51758790016174)
--(axis cs:4.12993644086205,1.54271352291107)
--(axis cs:4.12743779926761,1.5678391456604)
--(axis cs:4.12486122345364,1.59296476840973)
--(axis cs:4.12220323049711,1.61809051036835)
--(axis cs:4.1194602377529,1.64321613311768)
--(axis cs:4.11662848131826,1.668341755867)
--(axis cs:4.11557769775391,1.67734553880417)
--(axis cs:4.11363948481283,1.69346737861633)
--(axis cs:4.11051554314993,1.71859300136566)
--(axis cs:4.10728982196346,1.74371862411499)
--(axis cs:4.10395864610477,1.76884424686432)
--(axis cs:4.10051843563979,1.79396986961365)
--(axis cs:4.0969654857049,1.81909549236298)
--(axis cs:4.09329626007216,1.8442211151123)
--(axis cs:4.08994960784912,1.86640032581948)
--(axis cs:4.08949182199505,1.86934673786163)
--(axis cs:4.08544459899201,1.89447236061096)
--(axis cs:4.08126699790123,1.91959798336029)
--(axis cs:4.07695537534433,1.94472360610962)
--(axis cs:4.07250607286609,1.96984922885895)
--(axis cs:4.06791544871793,1.99497485160828)
--(axis cs:4.06432151794434,2.01402002002585)
--(axis cs:4.0631404342454,2.02010059356689)
--(axis cs:4.05808980435013,2.04522609710693)
--(axis cs:4.05288278542895,2.07035183906555)
--(axis cs:4.04751641435144,2.09547734260559)
--(axis cs:4.04198675300781,2.12060308456421)
--(axis cs:4.03869342803955,2.13509853127483)
--(axis cs:4.03620809828559,2.14572858810425)
--(axis cs:4.03014176916714,2.17085433006287)
--(axis cs:4.02389725899726,2.19597983360291)
--(axis cs:4.01747084486176,2.22110557556152)
--(axis cs:4.01306533813477,2.23781831295438)
--(axis cs:4.01078348393218,2.24623107910156)
--(axis cs:4.00375114687882,2.27135682106018)
--(axis cs:3.99652180066352,2.29648232460022)
--(axis cs:3.98909167523841,2.32160806655884)
--(axis cs:3.98743724822998,2.3270307803184)
--(axis cs:3.98125283968453,2.34673357009888)
--(axis cs:3.97314459069326,2.3718593120575)
--(axis cs:3.96482029700668,2.39698481559753)
--(axis cs:3.9618091583252,2.40580922113147)
--(axis cs:3.95608632709274,2.42211055755615)
--(axis cs:3.94702041964924,2.44723629951477)
--(axis cs:3.9377230112758,2.47236180305481)
--(axis cs:3.93618083000183,2.47640802224057)
--(axis cs:3.92791509435285,2.49748754501343)
--(axis cs:3.91781036901049,2.52261304855347)
--(axis cs:3.91055274009705,2.54019886758913)
--(axis cs:3.90735090408361,2.54773879051208)
--(axis cs:3.89638237501713,2.57286429405212)
--(axis cs:3.88515485149807,2.59799003601074)
--(axis cs:3.88492465019226,2.59849059194168)
--(axis cs:3.8732726050072,2.62311553955078)
--(axis cs:3.86111107350274,2.6482412815094)
--(axis cs:3.85929656028748,2.65188894006704)
--(axis cs:3.84830235726553,2.67336678504944)
--(axis cs:3.83514678936738,2.69849252700806)
--(axis cs:3.83366823196411,2.70124140853033)
--(axis cs:3.82128140471144,2.7236180305481)
--(axis cs:3.80804014205933,2.74701692047473)
--(axis cs:3.80703417099257,2.74874377250671)
--(axis cs:3.79200687908425,2.77386927604675)
--(axis cs:3.78241205215454,2.7895539775928)
--(axis cs:3.77646596840305,2.79899501800537)
--(axis cs:3.76026292146577,2.82412052154541)
--(axis cs:3.75678396224976,2.8293842230588)
--(axis cs:3.74326760327588,2.84924626350403)
--(axis cs:3.73115587234497,2.86665243744048)
--(axis cs:3.72562374281915,2.87437176704407)
--(axis cs:3.70719845262325,2.89949750900269)
--(axis cs:3.70552754402161,2.90172125728506)
--(axis cs:3.68780290563926,2.92462301254273)
--(axis cs:3.67989945411682,2.93460959683538)
--(axis cs:3.66755526709657,2.94974875450134)
--(axis cs:3.65427136421204,2.96567950117774)
--(axis cs:3.64636967955925,2.97487425804138)
--(axis cs:3.62864327430725,2.99504317156023)
--(axis cs:3.62415217164387,3);

\path [draw=white!72.5490196078432!black, draw opacity=0.3, thick]
(axis cs:0.999934361234759,3)
--(axis cs:0.988944709300995,2.98833257297715)
--(axis cs:0.976228080642136,2.97487425804138)
--(axis cs:0.963316559791565,2.9593224770658)
--(axis cs:0.955334503243718,2.94974875450134)
--(axis cs:0.93768846988678,2.92527430955532)
--(axis cs:0.937216384856026,2.92462301254272)
--(axis cs:0.921622198605151,2.89949750900269)
--(axis cs:0.91206032037735,2.88089672359262)
--(axis cs:0.908684348052564,2.87437176704407)
--(axis cs:0.898127534229852,2.84924626350403)
--(axis cs:0.890002139547335,2.82412052154541)
--(axis cs:0.88643217086792,2.80891653182403)
--(axis cs:0.884084503811343,2.79899501800537)
--(axis cs:0.880241077689968,2.77386927604675)
--(axis cs:0.878410833390388,2.74874377250671)
--(axis cs:0.878454950642947,2.7236180305481)
--(axis cs:0.880245781177856,2.69849252700806)
--(axis cs:0.88366428254563,2.67336678504944)
--(axis cs:0.88643217086792,2.65936253576144)
--(axis cs:0.888550477557502,2.6482412815094)
--(axis cs:0.894759097141192,2.62311553955078)
--(axis cs:0.902258113332868,2.59799003601074)
--(axis cs:0.910960270014506,2.57286429405212)
--(axis cs:0.91206032037735,2.57008342231056)
--(axis cs:0.920605414752919,2.54773879051208)
--(axis cs:0.931254707458872,2.52261304855347)
--(axis cs:0.93768846988678,2.50876240027582)
--(axis cs:0.94276132588447,2.49748754501343)
--(axis cs:0.955020815385666,2.47236180305481)
--(axis cs:0.963316559791565,2.45649144031234)
--(axis cs:0.968010770197696,2.44723629951477)
--(axis cs:0.981599377121819,2.42211055755615)
--(axis cs:0.988944709300995,2.40926247928808)
--(axis cs:0.995766625399921,2.39698481559753)
--(axis cs:1.01044744100249,2.3718593120575)
--(axis cs:1.01457285881042,2.36512662373249)
--(axis cs:1.0255427670809,2.34673357009888)
--(axis cs:1.04020094871521,2.32309864034663)
--(axis cs:1.04110176206317,2.32160806655884)
--(axis cs:1.0569344920902,2.29648232460022)
--(axis cs:1.06582915782928,2.28282927514376)
--(axis cs:1.07312170464493,2.27135682106018)
--(axis cs:1.08960228871638,2.24623107910156)
--(axis cs:1.09145724773407,2.24349178950496)
--(axis cs:1.10626646736654,2.22110557556152)
--(axis cs:1.11708545684814,2.20516355205218)
--(axis cs:1.1231798534064,2.19597983360291)
--(axis cs:1.14027465518168,2.17085433006287)
--(axis cs:1.14271354675293,2.16735760778639)
--(axis cs:1.15748134326179,2.14572858810425)
--(axis cs:1.168341755867,2.13013677014632)
--(axis cs:1.17484780038901,2.12060308456421)
--(axis cs:1.19232799292991,2.09547734260559)
--(axis cs:1.19396984577179,2.09316413291123)
--(axis cs:1.20984920936782,2.07035183906555)
--(axis cs:1.21959793567657,2.05656191301963)
--(axis cs:1.22746336432935,2.04522609710693)
--(axis cs:1.2451472916858,2.02010059356689)
--(axis cs:1.24522614479065,2.01999039236193)
--(axis cs:1.26281000357853,1.99497485160828)
--(axis cs:1.27085423469543,1.98366454221372)
--(axis cs:1.28051396826895,1.96984922885895)
--(axis cs:1.29648244380951,1.94725368209816)
--(axis cs:1.29824144490154,1.94472360610962)
--(axis cs:1.31592685527378,1.91959798336029)
--(axis cs:1.32211053371429,1.91089457686587)
--(axis cs:1.33359820802707,1.89447236061096)
--(axis cs:1.34773874282837,1.87441144726539)
--(axis cs:1.35125594559855,1.86934673786163)
--(axis cs:1.36885555752893,1.8442211151123)
--(axis cs:1.37336683273315,1.83782734228406)
--(axis cs:1.38639776077805,1.81909549236298)
--(axis cs:1.39899492263794,1.80107650688577)
--(axis cs:1.40389643675862,1.79396986961365)
--(axis cs:1.42132133691762,1.76884424686432)
--(axis cs:1.42462313175201,1.76410837662683)
--(axis cs:1.43865714681431,1.74371862411499)
--(axis cs:1.4502512216568,1.72691696111161)
--(axis cs:1.45592528385495,1.71859300136566)
--(axis cs:1.47310231454442,1.69346737861633)
--(axis cs:1.47587943077087,1.68941847927401)
--(axis cs:1.49016915713391,1.668341755867)
--(axis cs:1.50150752067566,1.65162450425076)
--(axis cs:1.50714788661613,1.64321613311768)
--(axis cs:1.52401713216083,1.61809051036835)
--(axis cs:1.52713572978973,1.61345097369036)
--(axis cs:1.54076356680813,1.59296476840973)
--(axis cs:1.55276381969452,1.57489497842658)
--(axis cs:1.55740362273329,1.5678391456604)
--(axis cs:1.57391575727927,1.54271352291107)
--(axis cs:1.5783919095993,1.53589428074553)
--(axis cs:1.59029730760415,1.51758790016174)
--(axis cs:1.60402011871338,1.49641101963958)
--(axis cs:1.60655664794182,1.49246227741241)
--(axis cs:1.6226711237957,1.46733665466309)
--(axis cs:1.62964820861816,1.45641600465126)
--(axis cs:1.6386497048322,1.44221103191376)
--(axis cs:1.6544898622067,1.41708540916443)
--(axis cs:1.65527641773224,1.41583450174208)
--(axis cs:1.67017459840495,1.3919597864151)
--(axis cs:1.68090450763702,1.37465079672704)
--(axis cs:1.68571570036635,1.36683416366577)
--(axis cs:1.70110102027664,1.34170854091644)
--(axis cs:1.7065327167511,1.33278509551104)
--(axis cs:1.71633035921368,1.31658291816711)
--(axis cs:1.73140182285759,1.29145729541779)
--(axis cs:1.73216080665588,1.29018536080006)
--(axis cs:1.74630897744411,1.26633167266846)
--(axis cs:1.75778889656067,1.24679171316641)
--(axis cs:1.76105237803469,1.24120604991913)
--(axis cs:1.77562766744722,1.2160804271698)
--(axis cs:1.78341710567474,1.20252572849748)
--(axis cs:1.79003320167953,1.19095480442047)
--(axis cs:1.80426485370897,1.16582918167114)
--(axis cs:1.80904519557953,1.15731116095868)
--(axis cs:1.81832347150453,1.14070355892181)
--(axis cs:1.83220079203253,1.11557793617249)
--(axis cs:1.8346734046936,1.11105908332268)
--(axis cs:1.84590389511721,1.09045231342316)
--(axis cs:1.85941735093819,1.06532669067383)
--(axis cs:1.86030149459839,1.06366676464078)
--(axis cs:1.8727567719114,1.04020094871521)
--(axis cs:1.88589836047413,1.01507532596588)
--(axis cs:1.88592970371246,1.01501477555203)
--(axis cs:1.89886552789323,0.989949762821198)
--(axis cs:1.91155779361725,0.964962758734578)
--(axis cs:1.91162802918723,0.964824140071869)
--(axis cs:1.92421500442687,0.93969851732254)
--(axis cs:1.93659180188241,0.914572834968567)
--(axis cs:1.93718588352203,0.913351561139662)
--(axis cs:1.94879086089225,0.889447212219238)
--(axis cs:1.96077678397751,0.86432158946991)
--(axis cs:1.96281409263611,0.859989937533327)
--(axis cs:1.97257952917481,0.839195966720581)
--(axis cs:1.9841702896281,0.814070343971252)
--(axis cs:1.98844218254089,0.804659159342373)
--(axis cs:1.99556808563378,0.788944721221924)
--(axis cs:2.00675989794086,0.763819098472595)
--(axis cs:2.01407027244568,0.747100087486642)
--(axis cs:2.01774420021595,0.738693475723267)
--(axis cs:2.02853429389543,0.713567852973938)
--(axis cs:2.03909864002862,0.688442230224609)
--(axis cs:2.03969860076904,0.686990453539287)
--(axis cs:2.04948197990758,0.663316607475281)
--(axis cs:2.05964025548348,0.638190925121307)
--(axis cs:2.06532669067383,0.623831115958573)
--(axis cs:2.06959202645225,0.613065302371979)
--(axis cs:2.07934301713825,0.58793967962265)
--(axis cs:2.0888647082105,0.562814056873322)
--(axis cs:2.09095478057861,0.557182445873949)
--(axis cs:2.09819674297736,0.537688434123993)
--(axis cs:2.10730967380679,0.512562811374664)
--(axis cs:2.11619305945863,0.487437188625336)
--(axis cs:2.1165828704834,0.486310153918666)
--(axis cs:2.12489568293184,0.462311565876007)
--(axis cs:2.13337055254759,0.437185943126678)
--(axis cs:2.14161650228769,0.412060290575027)
--(axis cs:2.14221096038818,0.410204746986674)
--(axis cs:2.14968071686831,0.386934667825699)
--(axis cs:2.15751982529722,0.36180904507637)
--(axis cs:2.16513190233998,0.336683422327042)
--(axis cs:2.16783928871155,0.327497347807722)
--(axis cs:2.17254875333905,0.311557799577713)
--(axis cs:2.17975713741675,0.286432147026062)
--(axis cs:2.18674092016392,0.261306524276733)
--(axis cs:2.19346737861633,0.236309126307852)
--(axis cs:2.19350198535684,0.236180901527405)
--(axis cs:2.20008705734508,0.211055278778076)
--(axis cs:2.20645070061792,0.185929641127586)
--(axis cs:2.21259521398382,0.160804018378258)
--(axis cs:2.21852268644262,0.135678395628929)
--(axis cs:2.21909546852112,0.133167706257723)
--(axis cs:2.22427260665527,0.11055276542902)
--(axis cs:2.22981211479563,0.0854271352291107)
--(axis cs:2.23513949674389,0.0603015087544918)
--(axis cs:2.24025707226551,0.0351758785545826)
--(axis cs:2.2447235584259,0.0123308487807949)
--(axis cs:2.24517120799461,0.0100502511486411)
--(axis cs:2.24991275394811,-0.015075377188623)
--(axis cs:2.25445065676644,-0.0402010045945644)
--(axis cs:2.2587876293152,-0.0653266310691833)
--(axis cs:2.26292668434039,-0.0904522612690926)
--(axis cs:2.2668706586715,-0.115577891469002)
--(axis cs:2.27035164833069,-0.138880984098225)
--(axis cs:2.27062509626629,-0.14070351421833)
--(axis cs:2.27421602616787,-0.16582915186882)
--(axis cs:2.27761934049651,-0.190954774618149)
--(axis cs:2.28083858846394,-0.216080397367477)
--(axis cs:2.28387712776369,-0.241206035017967)
--(axis cs:2.28673823485965,-0.266331672668457)
--(axis cs:2.28942557994613,-0.291457295417786)
--(axis cs:2.29194258820137,-0.316582918167114)
--(axis cs:2.29429293046174,-0.341708540916443)
--(axis cs:2.29597997665405,-0.361073982790521)
--(axis cs:2.29648420772901,-0.366834163665771)
--(axis cs:2.2985280374788,-0.3919597864151)
--(axis cs:2.30041523205056,-0.417085438966751)
--(axis cs:2.30214938351157,-0.44221106171608)
--(axis cs:2.3037346419731,-0.467336684465408)
--(axis cs:2.30517512740156,-0.492462307214737)
--(axis cs:2.30647506667076,-0.517587959766388)
--(axis cs:2.30763843832223,-0.542713582515717)
--(axis cs:2.30866961284474,-0.567839205265045)
--(axis cs:2.30957307832882,-0.592964828014374)
--(axis cs:2.31035316604538,-0.618090450763702)
--(axis cs:2.3110142561575,-0.643216073513031)
--(axis cs:2.31156099149721,-0.66834169626236)
--(axis cs:2.31199802968242,-0.693467319011688)
--(axis cs:2.31233005077838,-0.718592941761017)
--(axis cs:2.31256176799789,-0.743718564510345)
--(axis cs:2.31269805689748,-0.768844246864319)
--(axis cs:2.31274385385283,-0.793969869613647)
--(axis cs:2.31270411998605,-0.819095492362976)
--(axis cs:2.31258398632498,-0.844221115112305)
--(axis cs:2.3123885511779,-0.869346737861633)
--(axis cs:2.3121230928003,-0.894472360610962)
--(axis cs:2.3117928935415,-0.919597983360291)
--(axis cs:2.31140324292088,-0.944723606109619)
--(axis cs:2.31095974562361,-0.969849228858948)
--(axis cs:2.31046797585629,-0.994974851608276)
--(axis cs:2.30993347733076,-1.0201004743576)
--(axis cs:2.30936203178055,-1.04522609710693)
--(axis cs:2.30875935901458,-1.07035171985626)
--(axis cs:2.30813152209511,-1.09547734260559)
--(axis cs:2.30748442509384,-1.12060296535492)
--(axis cs:2.30682408263705,-1.14572858810425)
--(axis cs:2.30615678812486,-1.17085433006287)
--(axis cs:2.30548875163167,-1.19597995281219)
--(axis cs:2.3048262833724,-1.22110557556152)
--(axis cs:2.3041759141391,-1.24623119831085)
--(axis cs:2.30354433210075,-1.27135682106018)
--(axis cs:2.3029379665164,-1.29648244380951)
--(axis cs:2.30236362141915,-1.32160806655884)
--(axis cs:2.30182821345418,-1.34673368930817)
--(axis cs:2.30133875890085,-1.3718593120575)
--(axis cs:2.30090229947237,-1.39698493480682)
--(axis cs:2.3005259585188,-1.42211055755615)
--(axis cs:2.30021709551616,-1.44723618030548)
--(axis cs:2.2999831736344,-1.47236180305481)
--(axis cs:2.29983158779618,-1.49748742580414)
--(axis cs:2.29976999645875,-1.52261304855347)
--(axis cs:2.2998061827631,-1.5477386713028)
--(axis cs:2.29994807658932,-1.57286429405212)
--(axis cs:2.30020371474145,-1.59798991680145)
--(axis cs:2.30058108379498,-1.62311553955078)
--(axis cs:2.30108845384795,-1.64824116230011)
--(axis cs:2.30173441747208,-1.67336678504944)
--(axis cs:2.30252721068317,-1.69849240779877)
--(axis cs:2.30347557220125,-1.72361814975739)
--(axis cs:2.30458836589796,-1.74874377250671)
--(axis cs:2.30587451469998,-1.77386939525604)
--(axis cs:2.30734293142383,-1.79899501800537)
--(axis cs:2.30900297161602,-1.8241206407547)
--(axis cs:2.31086395213855,-1.84924626350403)
--(axis cs:2.31293542928454,-1.87437188625336)
--(axis cs:2.31522695515641,-1.89949750900269)
--(axis cs:2.31774835996665,-1.92462313175201)
--(axis cs:2.32050980294169,-1.94974875450134)
--(axis cs:2.32160806655884,-1.95890964318062)
--(axis cs:2.32353117480989,-1.97487437725067)
--(axis cs:2.32681991586452,-2);

\path [draw=white!70.1960784313726!black, draw opacity=0.3, thick]
(axis cs:4.5,-1.80547852865581)
--(axis cs:4.4995513858494,-1.79899501800537)
--(axis cs:4.49767115377508,-1.77386939525604)
--(axis cs:4.49565825466887,-1.74874377250671)
--(axis cs:4.493518479829,-1.72361814975739)
--(axis cs:4.49125762517457,-1.69849240779877)
--(axis cs:4.48888139312893,-1.67336678504944)
--(axis cs:4.48639545343845,-1.64824116230011)
--(axis cs:4.48380527173867,-1.62311553955078)
--(axis cs:4.48111625255746,-1.59798991680145)
--(axis cs:4.47833376351319,-1.57286429405212)
--(axis cs:4.47546291667182,-1.5477386713028)
--(axis cs:4.47437191009521,-1.53847201597358)
--(axis cs:4.47243897030852,-1.52261304855347)
--(axis cs:4.4692933205996,-1.49748742580414)
--(axis cs:4.46607190962057,-1.47236180305481)
--(axis cs:4.46277977607946,-1.44723618030548)
--(axis cs:4.45942181197565,-1.42211055755615)
--(axis cs:4.45600248215121,-1.39698493480682)
--(axis cs:4.45252691986205,-1.3718593120575)
--(axis cs:4.44899943019183,-1.34673368930817)
--(axis cs:4.44874382019043,-1.34494113548428)
--(axis cs:4.44529887097636,-1.32160806655884)
--(axis cs:4.44154435854994,-1.29648244380951)
--(axis cs:4.43774991835768,-1.27135682106018)
--(axis cs:4.43391988854712,-1.24623119831085)
--(axis cs:4.43005839679835,-1.22110557556152)
--(axis cs:4.42616952219597,-1.19597995281219)
--(axis cs:4.42311573028564,-1.17637885962539)
--(axis cs:4.42222433346993,-1.17085433006287)
--(axis cs:4.41814236400455,-1.14572858810425)
--(axis cs:4.41404450856987,-1.12060296535492)
--(axis cs:4.40993454490979,-1.09547734260559)
--(axis cs:4.40581618232747,-1.07035171985626)
--(axis cs:4.40169288577891,-1.04522609710693)
--(axis cs:4.39756787420406,-1.0201004743576)
--(axis cs:4.39748764038086,-1.019612798692)
--(axis cs:4.39328893199816,-0.994974851608276)
--(axis cs:4.38901281378177,-0.969849228858948)
--(axis cs:4.38474587429583,-0.944723606109619)
--(axis cs:4.38049122622364,-0.919597983360291)
--(axis cs:4.37625182955463,-0.894472360610962)
--(axis cs:4.37203059931707,-0.869346737861633)
--(axis cs:4.37185907363892,-0.868323463283645)
--(axis cs:4.36767325806031,-0.844221115112305)
--(axis cs:4.36333446094532,-0.819095492362976)
--(axis cs:4.35902362686785,-0.793969869613647)
--(axis cs:4.35474327983266,-0.768844246864319)
--(axis cs:4.35049580129545,-0.743718564510345)
--(axis cs:4.3462835718988,-0.718592941761017)
--(axis cs:4.34623098373413,-0.718277377113923)
--(axis cs:4.34194647853593,-0.693467319011688)
--(axis cs:4.33764926478842,-0.66834169626236)
--(axis cs:4.3333957649968,-0.643216073513031)
--(axis cs:4.32918841243829,-0.618090450763702)
--(axis cs:4.32502885166276,-0.592964828014374)
--(axis cs:4.32091881670567,-0.567839205265045)
--(axis cs:4.32060289382935,-0.565889256836588)
--(axis cs:4.31671130612222,-0.542713582515717)
--(axis cs:4.31254683040794,-0.517587959766388)
--(axis cs:4.30843938781399,-0.492462307214737)
--(axis cs:4.30439039245184,-0.467336684465408)
--(axis cs:4.30040101224408,-0.44221106171608)
--(axis cs:4.29647240416872,-0.417085438966751)
--(axis cs:4.29497480392456,-0.40737404124122)
--(axis cs:4.29251077782648,-0.3919597864151)
--(axis cs:4.28855514913177,-0.366834163665771)
--(axis cs:4.28466648981141,-0.341708540916443)
--(axis cs:4.28084556417949,-0.316582918167114)
--(axis cs:4.27709299175484,-0.291457295417786)
--(axis cs:4.27340903831327,-0.266331672668457)
--(axis cs:4.26979467411642,-0.241206035017967)
--(axis cs:4.26934671401978,-0.238040454246464)
--(axis cs:4.26612555800636,-0.216080397367477)
--(axis cs:4.26251191940966,-0.190954774618149)
--(axis cs:4.25897206034551,-0.16582915186882)
--(axis cs:4.25550589309906,-0.14070351421833)
--(axis cs:4.25211347384346,-0.115577891469002)
--(axis cs:4.24879457800019,-0.0904522612690926)
--(axis cs:4.24554902365048,-0.0653266310691833)
--(axis cs:4.24371862411499,-0.0508534385330102)
--(axis cs:4.24232225384814,-0.0402010045945644)
--(axis cs:4.23909780533326,-0.015075377188623)
--(axis cs:4.23594904295781,0.0100502511486411)
--(axis cs:4.23287542497982,0.0351758785545826)
--(axis cs:4.22987617751066,0.0603015087544918)
--(axis cs:4.22695048110712,0.0854271352291107)
--(axis cs:4.22409744071751,0.11055276542902)
--(axis cs:4.2213159057851,0.135678395628929)
--(axis cs:4.21860519439527,0.160804018378258)
--(axis cs:4.21809053421021,0.165684840900994)
--(axis cs:4.21587876094521,0.185929641127586)
--(axis cs:4.21320332621875,0.211055278778076)
--(axis cs:4.21059833805548,0.236180901527405)
--(axis cs:4.20806231053379,0.261306524276733)
--(axis cs:4.20559376914709,0.286432147026062)
--(axis cs:4.20319112347698,0.311557799577713)
--(axis cs:4.20085274383948,0.336683422327042)
--(axis cs:4.19857690813911,0.36180904507637)
--(axis cs:4.19636188510152,0.386934667825699)
--(axis cs:4.19420576946636,0.412060290575027)
--(axis cs:4.19246244430542,0.43291363456807)
--(axis cs:4.19209261836182,0.437185943126678)
--(axis cs:4.18996788189909,0.462311565876007)
--(axis cs:4.1878989252905,0.487437188625336)
--(axis cs:4.18588325756843,0.512562811374664)
--(axis cs:4.18391916912066,0.537688434123993)
--(axis cs:4.18200411506367,0.562814056873322)
--(axis cs:4.18013578437239,0.58793967962265)
--(axis cs:4.17831174051275,0.613065302371979)
--(axis cs:4.17652952157204,0.638190925121307)
--(axis cs:4.17478668284856,0.663316607475281)
--(axis cs:4.17308065099175,0.688442230224609)
--(axis cs:4.17140891833299,0.713567852973938)
--(axis cs:4.16976876781637,0.738693475723267)
--(axis cs:4.16815757951791,0.763819098472595)
--(axis cs:4.16683435440063,0.784780207495263)
--(axis cs:4.16656247912032,0.788944721221924)
--(axis cs:4.16494102365455,0.814070343971252)
--(axis cs:4.16334154704972,0.839195966720581)
--(axis cs:4.16176106552328,0.86432158946991)
--(axis cs:4.16019643826236,0.889447212219238)
--(axis cs:4.1586450010423,0.914572834968567)
--(axis cs:4.1571035880926,0.93969851732254)
--(axis cs:4.15556912965103,0.964824140071869)
--(axis cs:4.15403847264437,0.989949762821198)
--(axis cs:4.15250849410593,1.01507532596588)
--(axis cs:4.15097607342572,1.04020094871521)
--(axis cs:4.14943804561373,1.06532669067383)
--(axis cs:4.14789115905035,1.09045231342316)
--(axis cs:4.14633220867064,1.11557793617249)
--(axis cs:4.14475796089641,1.14070355892181)
--(axis cs:4.14316513815622,1.16582918167114)
--(axis cs:4.14155045101752,1.19095480442047)
--(axis cs:4.14120626449585,1.19620994684831)
--(axis cs:4.13986278309133,1.2160804271698)
--(axis cs:4.13813326982283,1.24120604991913)
--(axis cs:4.13637128637293,1.26633167266846)
--(axis cs:4.13457310520363,1.29145729541779)
--(axis cs:4.1327357246812,1.31658291816711)
--(axis cs:4.13085539636599,1.34170854091644)
--(axis cs:4.12892868130836,1.36683416366577)
--(axis cs:4.1269519849016,1.3919597864151)
--(axis cs:4.12492186735975,1.41708540916443)
--(axis cs:4.12283475244295,1.44221103191376)
--(axis cs:4.120687150119,1.46733665466309)
--(axis cs:4.11847550990819,1.49246227741241)
--(axis cs:4.11619626729922,1.51758790016174)
--(axis cs:4.11557769775391,1.52417807128055)
--(axis cs:4.11378396605165,1.54271352291107)
--(axis cs:4.11127284000119,1.5678391456604)
--(axis cs:4.10868140132338,1.59296476840973)
--(axis cs:4.10600601769889,1.61809051036835)
--(axis cs:4.10324301601457,1.64321613311768)
--(axis cs:4.10038855662987,1.668341755867)
--(axis cs:4.0974394148836,1.69346737861633)
--(axis cs:4.09439173670041,1.71859300136566)
--(axis cs:4.0912418326649,1.74371862411499)
--(axis cs:4.08994960784912,1.75366301516376)
--(axis cs:4.08791718069947,1.76884424686432)
--(axis cs:4.08443460629233,1.79396986961365)
--(axis cs:4.08083598231229,1.81909549236298)
--(axis cs:4.07711766102043,1.8442211151123)
--(axis cs:4.073275915647,1.86934673786163)
--(axis cs:4.06930706272114,1.89447236061096)
--(axis cs:4.06520740415702,1.91959798336029)
--(axis cs:4.06432151794434,1.92483481942522)
--(axis cs:4.06085690620604,1.94472360610962)
--(axis cs:4.0563338960854,1.96984922885895)
--(axis cs:4.05166556119309,1.99497485160828)
--(axis cs:4.04684796153392,2.02010059356689)
--(axis cs:4.04187808495349,2.04522609710693)
--(axis cs:4.03869342803955,2.06080444434134)
--(axis cs:4.03668405091571,2.07035183906555)
--(axis cs:4.03121548046467,2.09547734260559)
--(axis cs:4.02557914917921,2.12060308456421)
--(axis cs:4.01977148990416,2.14572858810425)
--(axis cs:4.01378865931962,2.17085433006287)
--(axis cs:4.01306533813477,2.17379068256548)
--(axis cs:4.00743943043673,2.19597983360291)
--(axis cs:4.00087828902775,2.22110557556152)
--(axis cs:3.99412704430581,2.24623107910156)
--(axis cs:3.98743724822998,2.27042645080816)
--(axis cs:3.98717247408802,2.27135682106018)
--(axis cs:3.97978289438354,2.29648232460022)
--(axis cs:3.97218738401956,2.32160806655884)
--(axis cs:3.96438241544104,2.34673357009888)
--(axis cs:3.9618091583252,2.35476783582681)
--(axis cs:3.9561754662428,2.3718593120575)
--(axis cs:3.94765747694832,2.39698481559753)
--(axis cs:3.9389143288257,2.42211055755615)
--(axis cs:3.93618083000183,2.42973655782666)
--(axis cs:3.92972539555938,2.44723629951477)
--(axis cs:3.920203729126,2.47236180305481)
--(axis cs:3.91055274009705,2.49719909733809)
--(axis cs:3.91043737455306,2.49748754501343)
--(axis cs:3.9000811639924,2.52261304855347)
--(axis cs:3.88947201983563,2.54773879051208)
--(axis cs:3.88492465019226,2.55821890378046)
--(axis cs:3.87838411298263,2.57286429405212)
--(axis cs:3.86687026742499,2.59799003601074)
--(axis cs:3.85929656028748,2.61410715863504)
--(axis cs:3.85493894390488,2.62311553955078)
--(axis cs:3.84245987277161,2.6482412815094)
--(axis cs:3.83366823196411,2.66552119554662)
--(axis cs:3.82955869691093,2.67336678504944)
--(axis cs:3.81605217048518,2.69849252700806)
--(axis cs:3.80804014205933,2.71304317181575)
--(axis cs:3.80204485382394,2.7236180305481)
--(axis cs:3.78744646547947,2.74874377250671)
--(axis cs:3.78241205215454,2.75719611320804)
--(axis cs:3.77218569219324,2.77386927604675)
--(axis cs:3.75678396224976,2.79842482598608)
--(axis cs:3.75641558451249,2.79899501800537)
--(axis cs:3.73975550682163,2.82412052154541)
--(axis cs:3.73115587234497,2.83680067778943)
--(axis cs:3.7224608377162,2.84924626350403)
--(axis cs:3.70552754402161,2.87294489864532)
--(axis cs:3.704476968643,2.87437176704407)
--(axis cs:3.6855142872532,2.89949750900269)
--(axis cs:3.67989945411682,2.90676903987945)
--(axis cs:3.66569247365323,2.92462301254272)
--(axis cs:3.65427136421204,2.93865627910299)
--(axis cs:3.64496526954004,2.94974875450134)
--(axis cs:3.62864327430725,2.96876902717077)
--(axis cs:3.62324101438402,2.97487425804138)
--(axis cs:3.60301518440247,2.99721974021559)
--(axis cs:3.60041950489272,3);

\path [draw=white!70.1960784313726!black, draw opacity=0.3, thick]
(axis cs:1.08784909642409,3)
--(axis cs:1.06582915782928,2.97662511855684)
--(axis cs:1.06417883232486,2.97487425804138)
--(axis cs:1.0431742434552,2.94974875450134)
--(axis cs:1.04020094871521,2.9456886383201)
--(axis cs:1.02474646805623,2.92462301254272)
--(axis cs:1.01457285881042,2.90849708737585)
--(axis cs:1.00887911419663,2.89949750900269)
--(axis cs:0.9954100545792,2.87437176704407)
--(axis cs:0.988944709300995,2.85975980772977)
--(axis cs:0.984274286147579,2.84924626350403)
--(axis cs:0.97532086515096,2.82412052154541)
--(axis cs:0.968527482381066,2.79899501800537)
--(axis cs:0.963750901662483,2.77386927604675)
--(axis cs:0.963316559791565,2.77014393244423)
--(axis cs:0.960808131458045,2.74874377250671)
--(axis cs:0.959652711003237,2.7236180305481)
--(axis cs:0.96017542602063,2.69849252700806)
--(axis cs:0.962265693638737,2.67336678504944)
--(axis cs:0.963316559791565,2.66600982583099)
--(axis cs:0.965771356323756,2.6482412815094)
--(axis cs:0.97059922479458,2.62311553955078)
--(axis cs:0.976681712234627,2.59799003601074)
--(axis cs:0.983936635842063,2.57286429405212)
--(axis cs:0.988944709300995,2.55787083821202)
--(axis cs:0.992226970266903,2.54773879051208)
--(axis cs:1.00143426223486,2.52261304855347)
--(axis cs:1.01158157281157,2.49748754501343)
--(axis cs:1.01457285881042,2.49072887520526)
--(axis cs:1.02247292975053,2.47236180305481)
--(axis cs:1.03412136246678,2.44723629951477)
--(axis cs:1.04020094871521,2.43498964441088)
--(axis cs:1.04642393414949,2.42211055755615)
--(axis cs:1.05932336111233,2.39698481559753)
--(axis cs:1.06582915782928,2.38498349746467)
--(axis cs:1.07276376955758,2.3718593120575)
--(axis cs:1.08670116373697,2.34673357009888)
--(axis cs:1.09145724773407,2.33854248784943)
--(axis cs:1.10105410712512,2.32160806655884)
--(axis cs:1.11584698583724,2.29648232460022)
--(axis cs:1.11708545684814,2.29446186268155)
--(axis cs:1.13092491447497,2.27135682106018)
--(axis cs:1.14271354675293,2.25228100211702)
--(axis cs:1.14637054346026,2.24623107910156)
--(axis cs:1.16206261665974,2.22110557556152)
--(axis cs:1.168341755867,2.21133408043833)
--(axis cs:1.17800312259943,2.19597983360291)
--(axis cs:1.19396984577179,2.17121464806341)
--(axis cs:1.19419751313724,2.17085433006287)
--(axis cs:1.21051577023967,2.14572858810425)
--(axis cs:1.21959793567657,2.13203023614387)
--(axis cs:1.2270303521259,2.12060308456421)
--(axis cs:1.24369808408182,2.09547734260559)
--(axis cs:1.24522614479065,2.09322185745814)
--(axis cs:1.26044054548797,2.07035183906555)
--(axis cs:1.27085423469543,2.05494462190201)
--(axis cs:1.27730910588237,2.04522609710693)
--(axis cs:1.2942601825485,2.02010059356689)
--(axis cs:1.29648244380951,2.016859882406)
--(axis cs:1.31124229516358,1.99497485160828)
--(axis cs:1.32211053371429,1.97905295737827)
--(axis cs:1.3282937622871,1.96984922885895)
--(axis cs:1.34537741925974,1.94472360610962)
--(axis cs:1.34773874282837,1.94129409814633)
--(axis cs:1.3624528274978,1.91959798336029)
--(axis cs:1.37336683273315,1.90364574926103)
--(axis cs:1.37955279150561,1.89447236061096)
--(axis cs:1.3966464116115,1.86934673786163)
--(axis cs:1.39899492263794,1.86592728927822)
--(axis cs:1.41369948070777,1.8442211151123)
--(axis cs:1.42462313175201,1.82819127727723)
--(axis cs:1.43074079778096,1.81909549236298)
--(axis cs:1.44774379865063,1.79396986961365)
--(axis cs:1.4502512216568,1.79028954256541)
--(axis cs:1.46468159675719,1.76884424686432)
--(axis cs:1.47587943077087,1.75225922040338)
--(axis cs:1.48157805309843,1.74371862411499)
--(axis cs:1.4984079841737,1.71859300136566)
--(axis cs:1.50150752067566,1.71398482429274)
--(axis cs:1.51515448966509,1.69346737861633)
--(axis cs:1.52713572978973,1.67547405903292)
--(axis cs:1.53183478905609,1.668341755867)
--(axis cs:1.5484235983066,1.64321613311768)
--(axis cs:1.55276381969452,1.63665247280638)
--(axis cs:1.56491585992039,1.61809051036835)
--(axis cs:1.5783919095993,1.59748529889202)
--(axis cs:1.58132057695847,1.59296476840973)
--(axis cs:1.5976119370071,1.5678391456604)
--(axis cs:1.60402011871338,1.55794409313307)
--(axis cs:1.61379665585004,1.54271352291107)
--(axis cs:1.62964820861816,1.51794438953934)
--(axis cs:1.62987446074475,1.51758790016174)
--(axis cs:1.64582152530861,1.49246227741241)
--(axis cs:1.65527641773224,1.47750309503406)
--(axis cs:1.66165243408734,1.46733665466309)
--(axis cs:1.67735465117081,1.44221103191376)
--(axis cs:1.68090450763702,1.43651363326762)
--(axis cs:1.69292283473122,1.41708540916443)
--(axis cs:1.7065327167511,1.39494906280702)
--(axis cs:1.70835834210767,1.3919597864151)
--(axis cs:1.72365065610689,1.36683416366577)
--(axis cs:1.73216080665588,1.35275926946714)
--(axis cs:1.73880151620724,1.34170854091644)
--(axis cs:1.7538045313566,1.31658291816711)
--(axis cs:1.75778889656067,1.30987080918897)
--(axis cs:1.76865814079475,1.29145729541779)
--(axis cs:1.78335584099649,1.26633167266846)
--(axis cs:1.78341710567474,1.26622637175957)
--(axis cs:1.79790024914421,1.24120604991913)
--(axis cs:1.80904519557953,1.22175498399322)
--(axis cs:1.81228170122635,1.2160804271698)
--(axis cs:1.82650290761635,1.19095480442047)
--(axis cs:1.8346734046936,1.17637268477663)
--(axis cs:1.84055708170338,1.16582918167114)
--(axis cs:1.85444284977084,1.14070355892181)
--(axis cs:1.86030149459839,1.12999374411017)
--(axis cs:1.868159478549,1.11557793617249)
--(axis cs:1.88169895340796,1.09045231342316)
--(axis cs:1.88592970371246,1.08251764321969)
--(axis cs:1.89506806978145,1.06532669067383)
--(axis cs:1.90825168207157,1.04020094871521)
--(axis cs:1.91155779361725,1.03382897941951)
--(axis cs:1.92126358886574,1.01507532596588)
--(axis cs:1.93408266139047,0.989949762821198)
--(axis cs:1.93718588352203,0.983793110870978)
--(axis cs:1.94672774431758,0.964824140071869)
--(axis cs:1.959175073459,0.93969851732254)
--(axis cs:1.96281409263611,0.932254032555119)
--(axis cs:1.97144392971808,0.914572834968567)
--(axis cs:1.9835128976725,0.889447212219238)
--(axis cs:1.98844218254089,0.879030617861437)
--(axis cs:1.99539565633742,0.86432158946991)
--(axis cs:2.00708106906579,0.839195966720581)
--(axis cs:2.01407027244568,0.823911373871006)
--(axis cs:2.01856795004085,0.814070343971252)
--(axis cs:2.02986482321283,0.788944721221924)
--(axis cs:2.03969860076904,0.766647292091296)
--(axis cs:2.04094590328057,0.763819098472595)
--(axis cs:2.05185049662949,0.738693475723267)
--(axis cs:2.06253009731048,0.713567852973938)
--(axis cs:2.06532669067383,0.706869791895335)
--(axis cs:2.07302449998793,0.688442230224609)
--(axis cs:2.08330592490471,0.663316607475281)
--(axis cs:2.09095478057861,0.644223013162058)
--(axis cs:2.09337365226778,0.638190925121307)
--(axis cs:2.10325502401116,0.613065302371979)
--(axis cs:2.11290687092232,0.58793967962265)
--(axis cs:2.1165828704834,0.578164776075109)
--(axis cs:2.12236449366721,0.562814056873322)
--(axis cs:2.13161361613496,0.537688434123993)
--(axis cs:2.1406324456061,0.512562811374664)
--(axis cs:2.14221096038818,0.508066670208899)
--(axis cs:2.14946821831228,0.487437188625336)
--(axis cs:2.15808321102943,0.462311565876007)
--(axis cs:2.16646822718057,0.437185943126678)
--(axis cs:2.16783928871155,0.432977241035942)
--(axis cs:2.17467054678043,0.412060290575027)
--(axis cs:2.18265223201277,0.386934667825699)
--(axis cs:2.19040507165941,0.36180904507637)
--(axis cs:2.19346737861633,0.351610506886872)
--(axis cs:2.19796312881196,0.336683422327042)
--(axis cs:2.20531489087669,0.311557799577713)
--(axis cs:2.21244005682966,0.286432147026062)
--(axis cs:2.21909546852112,0.262202225799795)
--(axis cs:2.21934236787227,0.261306524276733)
--(axis cs:2.22607029123168,0.236180901527405)
--(axis cs:2.23257457517752,0.211055278778076)
--(axis cs:2.23885733536225,0.185929641127586)
--(axis cs:2.2447235584259,0.161624365106749)
--(axis cs:2.24492235509569,0.160804018378258)
--(axis cs:2.25081492753608,0.135678395628929)
--(axis cs:2.25649009438776,0.11055276542902)
--(axis cs:2.26195048953654,0.0854271352291107)
--(axis cs:2.2671987004623,0.0603015087544918)
--(axis cs:2.27035164833069,0.044599439705145)
--(axis cs:2.2722524600862,0.0351758785545826)
--(axis cs:2.27712313370324,0.0100502511486411)
--(axis cs:2.28178688610722,-0.015075377188623)
--(axis cs:2.28624690155445,-0.0402010045945644)
--(axis cs:2.29050580042962,-0.0653266310691833)
--(axis cs:2.29456659326509,-0.0904522612690926)
--(axis cs:2.29597997665405,-0.0996183326982948)
--(axis cs:2.2984532031133,-0.115577891469002)
--(axis cs:2.30215793253011,-0.14070351421833)
--(axis cs:2.30567186140991,-0.16582915186882)
--(axis cs:2.30899813700781,-0.190954774618149)
--(axis cs:2.31214025078369,-0.216080397367477)
--(axis cs:2.31510164498346,-0.241206035017967)
--(axis cs:2.31788563254823,-0.266331672668457)
--(axis cs:2.32049603173978,-0.291457295417786)
--(axis cs:2.32160806655884,-0.302888462168561)
--(axis cs:2.32294751459825,-0.316582918167114)
--(axis cs:2.32524054464438,-0.341708540916443)
--(axis cs:2.32736908123744,-0.366834163665771)
--(axis cs:2.32933698156135,-0.3919597864151)
--(axis cs:2.3311484064982,-0.417085438966751)
--(axis cs:2.33280706025035,-0.44221106171608)
--(axis cs:2.33431708123837,-0.467336684465408)
--(axis cs:2.33568264877737,-0.492462307214737)
--(axis cs:2.33690803862144,-0.517587959766388)
--(axis cs:2.33799724417564,-0.542713582515717)
--(axis cs:2.33895468647202,-0.567839205265045)
--(axis cs:2.33978486465872,-0.592964828014374)
--(axis cs:2.34049217716802,-0.618090450763702)
--(axis cs:2.3410810629163,-0.643216073513031)
--(axis cs:2.34155621918804,-0.66834169626236)
--(axis cs:2.34192216042418,-0.693467319011688)
--(axis cs:2.34218380106056,-0.718592941761017)
--(axis cs:2.34234580901696,-0.743718564510345)
--(axis cs:2.3424131454179,-0.768844246864319)
--(axis cs:2.3423907266155,-0.793969869613647)
--(axis cs:2.34228351618713,-0.819095492362976)
--(axis cs:2.34209678399281,-0.844221115112305)
--(axis cs:2.34183559011984,-0.869346737861633)
--(axis cs:2.34150522483894,-0.894472360610962)
--(axis cs:2.34111112801041,-0.919597983360291)
--(axis cs:2.34065853606582,-0.944723606109619)
--(axis cs:2.3401530233314,-0.969849228858948)
--(axis cs:2.33960031801867,-0.994974851608276)
--(axis cs:2.33900587228418,-1.0201004743576)
--(axis cs:2.33837553775165,-1.04522609710693)
--(axis cs:2.33771515736729,-1.07035171985626)
--(axis cs:2.33703070519008,-1.09547734260559)
--(axis cs:2.3363282304353,-1.12060296535492)
--(axis cs:2.33561371845551,-1.14572858810425)
--(axis cs:2.33489346444442,-1.17085433006287)
--(axis cs:2.33417370270297,-1.19597995281219)
--(axis cs:2.33346087652903,-1.22110557556152)
--(axis cs:2.33276144316533,-1.24623119831085)
--(axis cs:2.33208201765326,-1.27135682106018)
--(axis cs:2.3314294100088,-1.29648244380951)
--(axis cs:2.33081016137698,-1.32160806655884)
--(axis cs:2.33023129461169,-1.34673368930817)
--(axis cs:2.32969985492782,-1.3718593120575)
--(axis cs:2.32922288003107,-1.39698493480682)
--(axis cs:2.32880758746344,-1.42211055755615)
--(axis cs:2.32846128569327,-1.44723618030548)
--(axis cs:2.32819148266186,-1.47236180305481)
--(axis cs:2.32800574887991,-1.49748742580414)
--(axis cs:2.32791159144632,-1.52261304855347)
--(axis cs:2.32791689319849,-1.5477386713028)
--(axis cs:2.32802963005857,-1.57286429405212)
--(axis cs:2.32825771127992,-1.59798991680145)
--(axis cs:2.32860930455931,-1.62311553955078)
--(axis cs:2.3290927334474,-1.64824116230011)
--(axis cs:2.32971641785426,-1.67336678504944)
--(axis cs:2.33048890810722,-1.69849240779877)
--(axis cs:2.33141881387464,-1.72361814975739)
--(axis cs:2.33251503322195,-1.74874377250671)
--(axis cs:2.3337863986761,-1.77386939525604)
--(axis cs:2.33524205371065,-1.79899501800537)
--(axis cs:2.33689124965473,-1.8241206407547)
--(axis cs:2.33874333734286,-1.84924626350403)
--(axis cs:2.34080803263653,-1.87437188625336)
--(axis cs:2.34309469826274,-1.89949750900269)
--(axis cs:2.34561334851355,-1.92462313175201)
--(axis cs:2.34723615646362,-1.93938915975257)
--(axis cs:2.34838073166183,-1.94974875450134)
--(axis cs:2.35141098352613,-1.97487437725067)
--(axis cs:2.35470499161639,-2);

\path [draw=white!68.6274509803922!black, draw opacity=0.3, thick]
(axis cs:4.49379953640597,-2)
--(axis cs:4.49323775902627,-1.97487437725067)
--(axis cs:4.49249208341329,-1.94974875450134)
--(axis cs:4.49156921675846,-1.92462313175201)
--(axis cs:4.49047584019599,-1.89949750900269)
--(axis cs:4.48921858575166,-1.87437188625336)
--(axis cs:4.48780381882091,-1.84924626350403)
--(axis cs:4.48623796774629,-1.8241206407547)
--(axis cs:4.48452723920058,-1.79899501800537)
--(axis cs:4.48267758684272,-1.77386939525604)
--(axis cs:4.48069542649222,-1.74874377250671)
--(axis cs:4.47858653013522,-1.72361814975739)
--(axis cs:4.47635670770878,-1.69849240779877)
--(axis cs:4.47437191009521,-1.67723348313832)
--(axis cs:4.4739980154613,-1.67336678504944)
--(axis cs:4.47145064327613,-1.64824116230011)
--(axis cs:4.46879552227812,-1.62311553955078)
--(axis cs:4.46603832487872,-1.59798991680145)
--(axis cs:4.46318461077929,-1.57286429405212)
--(axis cs:4.46023972448225,-1.5477386713028)
--(axis cs:4.45720900480023,-1.52261304855347)
--(axis cs:4.45409766515584,-1.49748742580414)
--(axis cs:4.45091073504562,-1.47236180305481)
--(axis cs:4.44874382019043,-1.45566101434591)
--(axis cs:4.44761155079932,-1.44723618030548)
--(axis cs:4.44416170212735,-1.42211055755615)
--(axis cs:4.44064877473946,-1.39698493480682)
--(axis cs:4.43707807978345,-1.3718593120575)
--(axis cs:4.43345412132278,-1.34673368930817)
--(axis cs:4.42978149021645,-1.32160806655884)
--(axis cs:4.42606469817736,-1.29648244380951)
--(axis cs:4.42311573028564,-1.27676879730359)
--(axis cs:4.42227698946091,-1.27135682106018)
--(axis cs:4.41833905050913,-1.24623119831085)
--(axis cs:4.41436914965927,-1.22110557556152)
--(axis cs:4.41037151833651,-1.19597995281219)
--(axis cs:4.40635025807442,-1.17085433006287)
--(axis cs:4.40230934686414,-1.14572858810425)
--(axis cs:4.39825267192633,-1.12060296535492)
--(axis cs:4.39748764038086,-1.11588862809244)
--(axis cs:4.39405540022035,-1.09547734260559)
--(axis cs:4.38982029883976,-1.07035171985626)
--(axis cs:4.38558088803008,-1.04522609710693)
--(axis cs:4.3813404700542,-1.0201004743576)
--(axis cs:4.37710302124217,-0.994974851608276)
--(axis cs:4.37287156531941,-0.969849228858948)
--(axis cs:4.37185907363892,-0.963836754650924)
--(axis cs:4.36852304837415,-0.944723606109619)
--(axis cs:4.36414822430416,-0.919597983360291)
--(axis cs:4.35979009364628,-0.894472360610962)
--(axis cs:4.35545169292042,-0.869346737861633)
--(axis cs:4.35113590516909,-0.844221115112305)
--(axis cs:4.34684542888519,-0.819095492362976)
--(axis cs:4.34623098373413,-0.815482632337557)
--(axis cs:4.34243793578607,-0.793969869613647)
--(axis cs:4.33803851671659,-0.768844246864319)
--(axis cs:4.333674182156,-0.743718564510345)
--(axis cs:4.32934735982188,-0.718592941761017)
--(axis cs:4.3250603226326,-0.693467319011688)
--(axis cs:4.32081525825352,-0.66834169626236)
--(axis cs:4.32060289382935,-0.667075401941802)
--(axis cs:4.31645393567142,-0.643216073513031)
--(axis cs:4.31213300690779,-0.618090450763702)
--(axis cs:4.30786268063991,-0.592964828014374)
--(axis cs:4.30364473824461,-0.567839205265045)
--(axis cs:4.29948082690292,-0.542713582515717)
--(axis cs:4.29537251167999,-0.517587959766388)
--(axis cs:4.29497480392456,-0.515128668024776)
--(axis cs:4.29117330754576,-0.492462307214737)
--(axis cs:4.28701964530348,-0.467336684465408)
--(axis cs:4.28292893222552,-0.44221106171608)
--(axis cs:4.27890234336895,-0.417085438966751)
--(axis cs:4.27494091485219,-0.3919597864151)
--(axis cs:4.27104563953877,-0.366834163665771)
--(axis cs:4.26934671401978,-0.355705455187272)
--(axis cs:4.26713039272009,-0.341708540916443)
--(axis cs:4.2632170106587,-0.316582918167114)
--(axis cs:4.2593756183803,-0.291457295417786)
--(axis cs:4.25560653526338,-0.266331672668457)
--(axis cs:4.25191064627127,-0.241206035017967)
--(axis cs:4.24828811484151,-0.216080397367477)
--(axis cs:4.2447390533705,-0.190954774618149)
--(axis cs:4.24371862411499,-0.183596390651614)
--(axis cs:4.24116308622279,-0.16582915186882)
--(axis cs:4.23762271770837,-0.14070351421833)
--(axis cs:4.23415993209283,-0.115577891469002)
--(axis cs:4.23077442416117,-0.0904522612690926)
--(axis cs:4.22746595597531,-0.0653266310691833)
--(axis cs:4.22423409417855,-0.0402010045945644)
--(axis cs:4.22107851269426,-0.015075377188623)
--(axis cs:4.21809053421021,0.00929670096263966)
--(axis cs:4.21799472147084,0.0100502511486411)
--(axis cs:4.21486666163426,0.0351758785545826)
--(axis cs:4.21181672393668,0.0603015087544918)
--(axis cs:4.2088440307606,0.0854271352291107)
--(axis cs:4.20594758168884,0.11055276542902)
--(axis cs:4.20312615081519,0.135678395628929)
--(axis cs:4.20037904411891,0.160804018378258)
--(axis cs:4.19770482461384,0.185929641127586)
--(axis cs:4.19510220295625,0.211055278778076)
--(axis cs:4.19256983379138,0.236180901527405)
--(axis cs:4.19246244430542,0.237271937676545)
--(axis cs:4.19001037870529,0.261306524276733)
--(axis cs:4.18751729028361,0.286432147026062)
--(axis cs:4.18509330499621,0.311557799577713)
--(axis cs:4.18273661528395,0.336683422327042)
--(axis cs:4.18044547087047,0.36180904507637)
--(axis cs:4.17821798094169,0.386934667825699)
--(axis cs:4.17605218332692,0.412060290575027)
--(axis cs:4.17394612287127,0.437185943126678)
--(axis cs:4.17189765054257,0.462311565876007)
--(axis cs:4.16990472939462,0.487437188625336)
--(axis cs:4.16796491395337,0.512562811374664)
--(axis cs:4.16683435440063,0.527578901428101)
--(axis cs:4.16604604773914,0.537688434123993)
--(axis cs:4.16413302157603,0.562814056873322)
--(axis cs:4.16226884453047,0.58793967962265)
--(axis cs:4.16045105206283,0.613065302371979)
--(axis cs:4.15867697257858,0.638190925121307)
--(axis cs:4.15694409218074,0.663316607475281)
--(axis cs:4.15524970617645,0.688442230224609)
--(axis cs:4.15359114142023,0.713567852973938)
--(axis cs:4.15196562573704,0.738693475723267)
--(axis cs:4.15037038899801,0.763819098472595)
--(axis cs:4.14880258042041,0.788944721221924)
--(axis cs:4.14725932450597,0.814070343971252)
--(axis cs:4.1457377308479,0.839195966720581)
--(axis cs:4.14423486067415,0.86432158946991)
--(axis cs:4.14274772991999,0.889447212219238)
--(axis cs:4.1412731293432,0.914572834968567)
--(axis cs:4.14120626449585,0.915715014347516)
--(axis cs:4.1397545217291,0.93969851732254)
--(axis cs:4.13824066574731,0.964824140071869)
--(axis cs:4.1367308819737,0.989949762821198)
--(axis cs:4.13522195810444,1.01507532596588)
--(axis cs:4.1337106117703,1.04020094871521)
--(axis cs:4.13219358299918,1.06532669067383)
--(axis cs:4.13066745792081,1.09045231342316)
--(axis cs:4.12912894446784,1.11557793617249)
--(axis cs:4.12757469745168,1.14070355892181)
--(axis cs:4.12600128544363,1.16582918167114)
--(axis cs:4.12440532464144,1.19095480442047)
--(axis cs:4.12278339174266,1.2160804271698)
--(axis cs:4.1211320855254,1.24120604991913)
--(axis cs:4.11944789457848,1.26633167266846)
--(axis cs:4.11772719853297,1.29145729541779)
--(axis cs:4.11596691073776,1.31658291816711)
--(axis cs:4.11557769775391,1.32198559523383)
--(axis cs:4.11411109051669,1.34170854091644)
--(axis cs:4.11219293380616,1.36683416366577)
--(axis cs:4.11022314068761,1.3919597864151)
--(axis cs:4.10819818973096,1.41708540916443)
--(axis cs:4.1061143894506,1.44221103191376)
--(axis cs:4.10396813827048,1.46733665466309)
--(axis cs:4.10175581774655,1.49246227741241)
--(axis cs:4.09947368901015,1.51758790016174)
--(axis cs:4.09711820896376,1.54271352291107)
--(axis cs:4.09468565373066,1.5678391456604)
--(axis cs:4.09217243390637,1.59296476840973)
--(axis cs:4.08994960784912,1.61445111441444)
--(axis cs:4.08956137036342,1.61809051036835)
--(axis cs:4.08677941830427,1.64321613311768)
--(axis cs:4.08390322521563,1.668341755867)
--(axis cs:4.0809293944075,1.69346737861633)
--(axis cs:4.07785399899743,1.71859300136566)
--(axis cs:4.0746732839319,1.74371862411499)
--(axis cs:4.07138353137304,1.76884424686432)
--(axis cs:4.06798105071282,1.79396986961365)
--(axis cs:4.06446208744204,1.81909549236298)
--(axis cs:4.06432151794434,1.82006151576813)
--(axis cs:4.06069922982103,1.8442211151123)
--(axis cs:4.05680430052488,1.86934673786163)
--(axis cs:4.05277850893316,1.89447236061096)
--(axis cs:4.04861809084398,1.91959798336029)
--(axis cs:4.04431932941982,1.94472360610962)
--(axis cs:4.03987850682754,1.96984922885895)
--(axis cs:4.03869342803955,1.97631713632753)
--(axis cs:4.03517239631638,1.99497485160828)
--(axis cs:4.03027098448696,2.02010059356689)
--(axis cs:4.02521298600273,2.04522609710693)
--(axis cs:4.01999374176645,2.07035183906555)
--(axis cs:4.01461023460841,2.09547734260559)
--(axis cs:4.01306533813477,2.10244337840964)
--(axis cs:4.00891822059831,2.12060308456421)
--(axis cs:4.00299582053555,2.14572858810425)
--(axis cs:3.99689352218115,2.17085433006287)
--(axis cs:3.99060768029298,2.19597983360291)
--(axis cs:3.98743724822998,2.20825270661578)
--(axis cs:3.98401867550814,2.22110557556152)
--(axis cs:3.97712323049004,2.24623107910156)
--(axis cs:3.97002811131884,2.27135682106018)
--(axis cs:3.96273045971747,2.29648232460022)
--(axis cs:3.9618091583252,2.29955254890674)
--(axis cs:3.95499577086491,2.32160806655884)
--(axis cs:3.94701384051075,2.34673357009888)
--(axis cs:3.93881335461411,2.3718593120575)
--(axis cs:3.93618083000183,2.37968270722765)
--(axis cs:3.930187217151,2.39698481559753)
--(axis cs:3.92123730868535,2.42211055755615)
--(axis cs:3.91205311499145,2.44723629951477)
--(axis cs:3.91055274009705,2.45121832043478)
--(axis cs:3.90235135851678,2.47236180305481)
--(axis cs:3.89234982361809,2.49748754501343)
--(axis cs:3.88492465019226,2.51565682596284)
--(axis cs:3.88199774825473,2.52261304855347)
--(axis cs:3.87112117220313,2.54773879051208)
--(axis cs:3.85998238518002,2.57286429405212)
--(axis cs:3.85929656028748,2.5743668081463)
--(axis cs:3.84819482999247,2.59799003601074)
--(axis cs:3.83610861637949,2.62311553955078)
--(axis cs:3.83366823196411,2.62805045382627)
--(axis cs:3.82338699550213,2.6482412815094)
--(axis cs:3.81029075398414,2.67336678504944)
--(axis cs:3.80804014205933,2.67756923118414)
--(axis cs:3.79650068171541,2.69849252700806)
--(axis cs:3.78241205215454,2.72347248301524)
--(axis cs:3.78232748901361,2.7236180305481)
--(axis cs:3.76732601616295,2.74874377250671)
--(axis cs:3.75678396224976,2.76600787626486)
--(axis cs:3.75183832351251,2.77386927604675)
--(axis cs:3.73563933374709,2.79899501800537)
--(axis cs:3.73115587234497,2.80578063725088)
--(axis cs:3.71867031209095,2.82412052154541)
--(axis cs:3.70552754402161,2.84299355802399)
--(axis cs:3.70103976456298,2.84924626350403)
--(axis cs:3.68257272685108,2.87437176704407)
--(axis cs:3.67989945411682,2.8779214929811)
--(axis cs:3.66315111956717,2.89949750900269)
--(axis cs:3.65427136421204,2.91068026542832)
--(axis cs:3.64285603488682,2.92462301254272)
--(axis cs:3.62864327430725,2.94159220271647)
--(axis cs:3.62159725086883,2.94974875450134)
--(axis cs:3.60301518440247,2.97077429652)
--(axis cs:3.59927679262794,2.97487425804138)
--(axis cs:3.5773868560791,2.99833857752609)
--(axis cs:3.57578727334241,3);

\path [draw=white!68.6274509803922!black, draw opacity=0.3, thick]
(axis cs:1.17080972790318,3)
--(axis cs:1.168341755867,2.99740967744677)
--(axis cs:1.14692917214427,2.97487425804138)
--(axis cs:1.14271354675293,2.96990075686606)
--(axis cs:1.12566066719164,2.94974875450134)
--(axis cs:1.11708545684814,2.93825298612751)
--(axis cs:1.10692474595845,2.92462301254272)
--(axis cs:1.09145724773407,2.90072953313005)
--(axis cs:1.09065940767763,2.89949750900269)
--(axis cs:1.07662986157926,2.87437176704407)
--(axis cs:1.06582915782928,2.85120168495149)
--(axis cs:1.06491623235941,2.84924626350403)
--(axis cs:1.05523674835715,2.82412052154541)
--(axis cs:1.04763478109366,2.79899501800537)
--(axis cs:1.04197614008842,2.77386927604675)
--(axis cs:1.04020094871521,2.76234282035782)
--(axis cs:1.03810033297597,2.74874377250671)
--(axis cs:1.03592577853386,2.7236180305481)
--(axis cs:1.03537290974571,2.69849252700806)
--(axis cs:1.03633746213441,2.67336678504944)
--(axis cs:1.03872236562956,2.6482412815094)
--(axis cs:1.04020094871521,2.63831743010036)
--(axis cs:1.04239950266585,2.62311553955078)
--(axis cs:1.04727647438412,2.59799003601074)
--(axis cs:1.0532994171899,2.57286429405212)
--(axis cs:1.06039478460149,2.54773879051208)
--(axis cs:1.06582915782928,2.53094629455411)
--(axis cs:1.06845304619486,2.52261304855347)
--(axis cs:1.07735289217454,2.49748754501343)
--(axis cs:1.08711806808743,2.47236180305481)
--(axis cs:1.09145724773407,2.46211952668623)
--(axis cs:1.09760308561559,2.44723629951477)
--(axis cs:1.10877187955275,2.42211055755615)
--(axis cs:1.11708545684814,2.40456237713702)
--(axis cs:1.12058930262487,2.39698481559753)
--(axis cs:1.13293661211626,2.3718593120575)
--(axis cs:1.14271354675293,2.35293165617165)
--(axis cs:1.1458422958442,2.34673357009888)
--(axis cs:1.15917540696512,2.32160806655884)
--(axis cs:1.168341755867,2.3050293532512)
--(axis cs:1.17296529697434,2.29648232460022)
--(axis cs:1.18711723382092,2.27135682106018)
--(axis cs:1.19396984577179,2.25961451228661)
--(axis cs:1.20161992883153,2.24623107910156)
--(axis cs:1.21644615227946,2.22110557556152)
--(axis cs:1.21959793567657,2.21593210699338)
--(axis cs:1.23151646061442,2.19597983360291)
--(axis cs:1.24522614479065,2.17359721414471)
--(axis cs:1.24687477532589,2.17085433006287)
--(axis cs:1.26240598979704,2.14572858810425)
--(axis cs:1.27085423469543,2.13235909400969)
--(axis cs:1.27815088153105,2.12060308456421)
--(axis cs:1.2940730398415,2.09547734260559)
--(axis cs:1.29648244380951,2.09175646718488)
--(axis cs:1.31010874249315,2.07035183906555)
--(axis cs:1.32211053371429,2.05180353319507)
--(axis cs:1.32629763659321,2.04522609710693)
--(axis cs:1.34257557940162,2.02010059356689)
--(axis cs:1.34773874282837,2.01225439039795)
--(axis cs:1.35893476936572,1.99497485160828)
--(axis cs:1.37336683273315,1.97297386259028)
--(axis cs:1.37538637140863,1.96984922885895)
--(axis cs:1.3918644163221,1.94472360610962)
--(axis cs:1.39899492263794,1.93396953605261)
--(axis cs:1.40839107679164,1.91959798336029)
--(axis cs:1.42462313175201,1.89499231754864)
--(axis cs:1.42496157626006,1.89447236061096)
--(axis cs:1.4415128773007,1.86934673786163)
--(axis cs:1.4502512216568,1.85617532115994)
--(axis cs:1.45808205397914,1.8442211151123)
--(axis cs:1.47465004407657,1.81909549236298)
--(axis cs:1.47587943077087,1.81724696332673)
--(axis cs:1.49117541369083,1.79396986961365)
--(axis cs:1.50150752067566,1.77831378187998)
--(axis cs:1.50768597921128,1.76884424686432)
--(axis cs:1.52415735660334,1.74371862411499)
--(axis cs:1.52713572978973,1.73919914323768)
--(axis cs:1.54056993267951,1.71859300136566)
--(axis cs:1.55276381969452,1.69992450727376)
--(axis cs:1.55693871001849,1.69346737861633)
--(axis cs:1.573236792362,1.668341755867)
--(axis cs:1.5783919095993,1.66041114654045)
--(axis cs:1.58946264504755,1.64321613311768)
--(axis cs:1.60402011871338,1.62059789240267)
--(axis cs:1.60561940784602,1.61809051036835)
--(axis cs:1.62168089491724,1.59296476840973)
--(axis cs:1.62964820861816,1.58048779342223)
--(axis cs:1.63765731459046,1.5678391456604)
--(axis cs:1.65353977986582,1.54271352291107)
--(axis cs:1.65527641773224,1.53996667334499)
--(axis cs:1.669314252957,1.51758790016174)
--(axis cs:1.68090450763702,1.49904237965061)
--(axis cs:1.68498680923027,1.49246227741241)
--(axis cs:1.70054423816638,1.46733665466309)
--(axis cs:1.7065327167511,1.45763280928446)
--(axis cs:1.71598569831796,1.44221103191376)
--(axis cs:1.73130599292908,1.41708540916443)
--(axis cs:1.73216080665588,1.41568006854476)
--(axis cs:1.74649953129066,1.3919597864151)
--(axis cs:1.75778889656067,1.37315621648662)
--(axis cs:1.76156297954168,1.36683416366577)
--(axis cs:1.7764923018122,1.34170854091644)
--(axis cs:1.78341710567474,1.32997823250736)
--(axis cs:1.79128404184368,1.31658291816711)
--(axis cs:1.80593151570536,1.29145729541779)
--(axis cs:1.80904519557953,1.28608376125068)
--(axis cs:1.82043759489762,1.26633167266846)
--(axis cs:1.8346734046936,1.24140657107258)
--(axis cs:1.83478745894913,1.24120604991913)
--(axis cs:1.84899484210463,1.2160804271698)
--(axis cs:1.86030149459839,1.19586493893834)
--(axis cs:1.86303791350032,1.19095480442047)
--(axis cs:1.87692934968655,1.16582918167114)
--(axis cs:1.88592970371246,1.14936927479715)
--(axis cs:1.89065356820011,1.14070355892181)
--(axis cs:1.90421655714289,1.11557793617249)
--(axis cs:1.91155779361725,1.1018223834252)
--(axis cs:1.917610337427,1.09045231342316)
--(axis cs:1.93083406970822,1.06532669067383)
--(axis cs:1.93718588352203,1.05311197648511)
--(axis cs:1.9438859989631,1.04020094871521)
--(axis cs:1.95676084058606,1.01507532596588)
--(axis cs:1.96281409263611,1.0031081805196)
--(axis cs:1.96945967094882,0.989949762821198)
--(axis cs:1.98197682272521,0.964824140071869)
--(axis cs:1.98844218254089,0.951661062526049)
--(axis cs:1.99431184140763,0.93969851732254)
--(axis cs:2.00646385220294,0.914572834968567)
--(axis cs:2.01407027244568,0.898596198583098)
--(axis cs:2.01842382787695,0.889447212219238)
--(axis cs:2.03020385428516,0.86432158946991)
--(axis cs:2.03969860076904,0.843709846654553)
--(axis cs:2.0417778994436,0.839195966720581)
--(axis cs:2.05318025910567,0.814070343971252)
--(axis cs:2.06436205698936,0.788944721221924)
--(axis cs:2.06532669067383,0.786743265009665)
--(axis cs:2.07537671389653,0.763819098472595)
--(axis cs:2.08617244139697,0.738693475723267)
--(axis cs:2.09095478057861,0.727356784288486)
--(axis cs:2.09677753461438,0.713567852973938)
--(axis cs:2.10718350360876,0.688442230224609)
--(axis cs:2.1165828704834,0.665248206446382)
--(axis cs:2.11736686152643,0.663316607475281)
--(axis cs:2.12738046434284,0.638190925121307)
--(axis cs:2.13716403767961,0.613065302371979)
--(axis cs:2.14221096038818,0.599821806188869)
--(axis cs:2.14674841148015,0.58793967962265)
--(axis cs:2.15613545372788,0.562814056873322)
--(axis cs:2.16529145374559,0.537688434123993)
--(axis cs:2.16783928871155,0.530539459903829)
--(axis cs:2.17426246075576,0.512562811374664)
--(axis cs:2.18301946208397,0.487437188625336)
--(axis cs:2.19154519193159,0.462311565876007)
--(axis cs:2.19346737861633,0.456509528971701)
--(axis cs:2.19988899553063,0.437185943126678)
--(axis cs:2.20801523311503,0.412060290575027)
--(axis cs:2.21591113722446,0.386934667825699)
--(axis cs:2.21909546852112,0.376525264481543)
--(axis cs:2.22361353777979,0.36180904507637)
--(axis cs:2.23111126274288,0.336683422327042)
--(axis cs:2.23837996555131,0.311557799577713)
--(axis cs:2.2447235584259,0.288933135927295)
--(axis cs:2.24542769699568,0.286432147026062)
--(axis cs:2.25230092916013,0.261306524276733)
--(axis cs:2.25894815572545,0.236180901527405)
--(axis cs:2.26537136977948,0.211055278778076)
--(axis cs:2.27035164833069,0.190893043641771)
--(axis cs:2.27158335219553,0.185929641127586)
--(axis cs:2.27761668373195,0.160804018378258)
--(axis cs:2.28342992923818,0.135678395628929)
--(axis cs:2.28902540035768,0.11055276542902)
--(axis cs:2.29440569297428,0.0854271352291107)
--(axis cs:2.29597997665405,0.0777933633196745)
--(axis cs:2.29960578486253,0.0603015087544918)
--(axis cs:2.30460748261321,0.0351758785545826)
--(axis cs:2.30939921076046,0.0100502511486411)
--(axis cs:2.31398380952864,-0.015075377188623)
--(axis cs:2.318364432159,-0.0402010045945644)
--(axis cs:2.32160806655884,-0.0596859282945942)
--(axis cs:2.32255235492055,-0.0653266310691833)
--(axis cs:2.32656996193165,-0.0904522612690926)
--(axis cs:2.33039002933886,-0.115577891469002)
--(axis cs:2.33401597302688,-0.14070351421833)
--(axis cs:2.33745083042058,-0.16582915186882)
--(axis cs:2.34069791901174,-0.190954774618149)
--(axis cs:2.34376085578966,-0.216080397367477)
--(axis cs:2.34664286648669,-0.241206035017967)
--(axis cs:2.34723615646362,-0.246703262965235)
--(axis cs:2.34936741941919,-0.266331672668457)
--(axis cs:2.35192197162693,-0.291457295417786)
--(axis cs:2.35430433759029,-0.316582918167114)
--(axis cs:2.35651864972648,-0.341708540916443)
--(axis cs:2.3585685534334,-0.366834163665771)
--(axis cs:2.36045790665379,-0.3919597864151)
--(axis cs:2.36219094659818,-0.417085438966751)
--(axis cs:2.36377139897898,-0.44221106171608)
--(axis cs:2.36520347999061,-0.467336684465408)
--(axis cs:2.36649131532369,-0.492462307214737)
--(axis cs:2.36763927875575,-0.517587959766388)
--(axis cs:2.36865142091403,-0.542713582515717)
--(axis cs:2.36953227433259,-0.567839205265045)
--(axis cs:2.37028630904834,-0.592964828014374)
--(axis cs:2.37091790925175,-0.618090450763703)
--(axis cs:2.37143160437712,-0.643216073513031)
--(axis cs:2.37183208981035,-0.66834169626236)
--(axis cs:2.37212403431877,-0.693467319011688)
--(axis cs:2.37231233429236,-0.718592941761017)
--(axis cs:2.37240163552051,-0.743718564510345)
--(axis cs:2.37239697131127,-0.768844246864319)
--(axis cs:2.37230330627199,-0.793969869613647)
--(axis cs:2.37212570670923,-0.819095492362976)
--(axis cs:2.37186934732301,-0.844221115112305)
--(axis cs:2.37153939015234,-0.869346737861633)
--(axis cs:2.37114116165591,-0.894472360610962)
--(axis cs:2.37068009995744,-0.919597983360291)
--(axis cs:2.37016151804526,-0.944723606109619)
--(axis cs:2.36959106010565,-0.969849228858948)
--(axis cs:2.36897448296166,-0.994974851608276)
--(axis cs:2.36831717899586,-1.0201004743576)
--(axis cs:2.36762515271441,-1.04522609710693)
--(axis cs:2.36690415407707,-1.07035171985626)
--(axis cs:2.36616026567817,-1.09547734260559)
--(axis cs:2.36539963378229,-1.12060296535492)
--(axis cs:2.36462816244153,-1.14572858810425)
--(axis cs:2.36385225177388,-1.17085433006287)
--(axis cs:2.3630781450225,-1.19597995281219)
--(axis cs:2.36231228625207,-1.22110557556152)
--(axis cs:2.36156117018782,-1.24623119831085)
--(axis cs:2.36083153353872,-1.27135682106018)
--(axis cs:2.36013010304376,-1.29648244380951)
--(axis cs:2.35946356351741,-1.32160806655884)
--(axis cs:2.35883888755459,-1.34673368930817)
--(axis cs:2.35826320344913,-1.3718593120575)
--(axis cs:2.35774347719361,-1.39698493480682)
--(axis cs:2.35728706709693,-1.42211055755615)
--(axis cs:2.35690132543462,-1.44723618030548)
--(axis cs:2.35659364643223,-1.47236180305481)
--(axis cs:2.35637181387014,-1.49748742580414)
--(axis cs:2.35624324356795,-1.52261304855347)
--(axis cs:2.35621593130128,-1.5477386713028)
--(axis cs:2.35629780229697,-1.57286429405212)
--(axis cs:2.35649685722998,-1.59798991680145)
--(axis cs:2.35682127229385,-1.62311553955078)
--(axis cs:2.35727940087115,-1.64824116230011)
--(axis cs:2.35787969861842,-1.67336678504944)
--(axis cs:2.35863068686999,-1.69849240779877)
--(axis cs:2.35954110607383,-1.72361814975739)
--(axis cs:2.36061983164435,-1.74874377250671)
--(axis cs:2.36187569759029,-1.77386939525604)
--(axis cs:2.36331795307707,-1.79899501800537)
--(axis cs:2.36495580118585,-1.8241206407547)
--(axis cs:2.36679871303301,-1.84924626350403)
--(axis cs:2.36885627140569,-1.87437188625336)
--(axis cs:2.3711381009975,-1.89949750900269)
--(axis cs:2.37286424636841,-1.91673238729875)
--(axis cs:2.37365914110962,-1.92462313175201)
--(axis cs:2.37643711345356,-1.94974875450134)
--(axis cs:2.37947074809247,-1.97487437725067)
--(axis cs:2.38277058500162,-2);

\path [draw=white!66.2745098039216!black, draw opacity=0.3, thick]
(axis cs:4.47853685678991,-2)
--(axis cs:4.47800428835947,-1.97487437725067)
--(axis cs:4.47728798538468,-1.94974875450134)
--(axis cs:4.47639468679451,-1.92462313175201)
--(axis cs:4.47533105371533,-1.89949750900269)
--(axis cs:4.47437191009521,-1.87987129328403)
--(axis cs:4.47409339400934,-1.87437188625336)
--(axis cs:4.47265571708753,-1.84924626350403)
--(axis cs:4.47106149577587,-1.8241206407547)
--(axis cs:4.46931721093813,-1.79899501800537)
--(axis cs:4.4674290764618,-1.77386939525604)
--(axis cs:4.46540379098363,-1.74874377250671)
--(axis cs:4.46324734050811,-1.72361814975739)
--(axis cs:4.4609658118576,-1.69849240779877)
--(axis cs:4.45856513325152,-1.67336678504944)
--(axis cs:4.45605117277081,-1.64824116230011)
--(axis cs:4.4534296529998,-1.62311553955078)
--(axis cs:4.45070624292656,-1.59798991680145)
--(axis cs:4.44874382019043,-1.58051595508257)
--(axis cs:4.4478533583096,-1.57286429405212)
--(axis cs:4.44483062211801,-1.5477386713028)
--(axis cs:4.44171930680248,-1.52261304855347)
--(axis cs:4.43852481514144,-1.49748742580414)
--(axis cs:4.43525243475498,-1.47236180305481)
--(axis cs:4.43190732989184,-1.44723618030548)
--(axis cs:4.42849457993861,-1.42211055755615)
--(axis cs:4.42501890367295,-1.39698493480682)
--(axis cs:4.42311573028564,-1.38346635747362)
--(axis cs:4.42142221272788,-1.3718593120575)
--(axis cs:4.4176967577287,-1.34673368930817)
--(axis cs:4.41392139509866,-1.32160806655884)
--(axis cs:4.41010086957252,-1.29648244380951)
--(axis cs:4.40623972653167,-1.27135682106018)
--(axis cs:4.40234239829955,-1.24623119831085)
--(axis cs:4.39841324408013,-1.22110557556152)
--(axis cs:4.39748764038086,-1.21523952282261)
--(axis cs:4.3943374476634,-1.19597995281219)
--(axis cs:4.39020147483482,-1.17085433006287)
--(axis cs:4.38604584300535,-1.14572858810425)
--(axis cs:4.38187460657248,-1.12060296535492)
--(axis cs:4.37769170960788,-1.09547734260559)
--(axis cs:4.37350088813242,-1.07035171985626)
--(axis cs:4.37185907363892,-1.06053449627364)
--(axis cs:4.36920445403776,-1.04522609710693)
--(axis cs:4.36484250146053,-1.0201004743576)
--(axis cs:4.36048445852074,-0.994974851608276)
--(axis cs:4.35613351886924,-0.969849228858948)
--(axis cs:4.3517930468053,-0.944723606109619)
--(axis cs:4.34746626599758,-0.919597983360291)
--(axis cs:4.34623098373413,-0.91241159174718)
--(axis cs:4.34303278561087,-0.894472360610962)
--(axis cs:4.33857100382996,-0.869346737861633)
--(axis cs:4.33413365404833,-0.844221115112305)
--(axis cs:4.32972354850277,-0.819095492362976)
--(axis cs:4.32534347830116,-0.793969869613647)
--(axis cs:4.32099605293174,-0.768844246864319)
--(axis cs:4.32060289382935,-0.766559836369909)
--(axis cs:4.3165248991442,-0.743718564510345)
--(axis cs:4.31207772113437,-0.718592941761017)
--(axis cs:4.30767288178856,-0.693467319011688)
--(axis cs:4.30331264800546,-0.66834169626236)
--(axis cs:4.29899888050609,-0.643216073513031)
--(axis cs:4.29497480392456,-0.619512999934606)
--(axis cs:4.2947241869552,-0.618090450763702)
--(axis cs:4.29033743284361,-0.592964828014374)
--(axis cs:4.28600615987139,-0.567839205265045)
--(axis cs:4.2817320918427,-0.542713582515717)
--(axis cs:4.27751684242753,-0.517587959766388)
--(axis cs:4.27336189785086,-0.492462307214737)
--(axis cs:4.26934671401978,-0.467817531687782)
--(axis cs:4.26926540548693,-0.467336684465408)
--(axis cs:4.26506868996379,-0.44221106171608)
--(axis cs:4.26093969836371,-0.417085438966751)
--(axis cs:4.25687948491633,-0.3919597864151)
--(axis cs:4.25288902429981,-0.366834163665771)
--(axis cs:4.2489691807922,-0.341708540916443)
--(axis cs:4.24512066561804,-0.316582918167114)
--(axis cs:4.24371862411499,-0.307276198525323)
--(axis cs:4.24124522131162,-0.291457295417786)
--(axis cs:4.23738756915882,-0.266331672668457)
--(axis cs:4.23360691033878,-0.241206035017967)
--(axis cs:4.22990355247427,-0.216080397367477)
--(axis cs:4.22627757680511,-0.190954774618149)
--(axis cs:4.22272909408672,-0.16582915186882)
--(axis cs:4.21925811267756,-0.14070351421833)
--(axis cs:4.21809053421021,-0.132080122952761)
--(axis cs:4.2157716204992,-0.115577891469002)
--(axis cs:4.21231749681052,-0.0904522612690926)
--(axis cs:4.20894441307289,-0.0653266310691833)
--(axis cs:4.20565192950093,-0.0402010045945644)
--(axis cs:4.2024396037934,-0.015075377188623)
--(axis cs:4.19930667478306,0.0100502511486411)
--(axis cs:4.19625252894076,0.0351758785545826)
--(axis cs:4.19327635777945,0.0603015087544918)
--(axis cs:4.19246244430542,0.0673352295049428)
--(axis cs:4.19029024640566,0.0854271352291107)
--(axis cs:4.18735022951797,0.11055276542902)
--(axis cs:4.18448897370205,0.135678395628929)
--(axis cs:4.18170575026876,0.160804018378258)
--(axis cs:4.17899901842259,0.185929641127586)
--(axis cs:4.17636740565746,0.211055278778076)
--(axis cs:4.17380946829086,0.236180901527405)
--(axis cs:4.17132368350989,0.261306524276733)
--(axis cs:4.16890839086294,0.286432147026062)
--(axis cs:4.16683435440063,0.308630734564476)
--(axis cs:4.16655072752733,0.311557799577713)
--(axis cs:4.16417737289301,0.336683422327042)
--(axis cs:4.16187271339625,0.36180904507637)
--(axis cs:4.1596347554436,0.386934667825699)
--(axis cs:4.15746145781112,0.412060290575027)
--(axis cs:4.15535071701573,0.437185943126678)
--(axis cs:4.15330028711296,0.462311565876007)
--(axis cs:4.15130799567894,0.487437188625336)
--(axis cs:4.14937128818275,0.512562811374664)
--(axis cs:4.14748829447515,0.537688434123993)
--(axis cs:4.14565631667664,0.562814056873322)
--(axis cs:4.14387291130976,0.58793967962265)
--(axis cs:4.14213561183252,0.613065302371979)
--(axis cs:4.14120626449585,0.626823266763556)
--(axis cs:4.14041082368136,0.638190925121307)
--(axis cs:4.13869142716196,0.663316607475281)
--(axis cs:4.1370122884327,0.688442230224609)
--(axis cs:4.1353705711853,0.713567852973938)
--(axis cs:4.13376345009217,0.738693475723267)
--(axis cs:4.13218797979502,0.763819098472595)
--(axis cs:4.13064120804279,0.788944721221924)
--(axis cs:4.1291201167904,0.814070343971252)
--(axis cs:4.12762164433627,0.839195966720581)
--(axis cs:4.1261427875478,0.86432158946991)
--(axis cs:4.12468040371539,0.889447212219238)
--(axis cs:4.12323114148061,0.914572834968567)
--(axis cs:4.12179229697587,0.93969851732254)
--(axis cs:4.12036044958921,0.964824140071869)
--(axis cs:4.1189322826278,0.989949762821198)
--(axis cs:4.11750467773187,1.01507532596588)
--(axis cs:4.11607430421531,1.04020094871521)
--(axis cs:4.11557769775391,1.04886149806228)
--(axis cs:4.11460153696658,1.06532669067383)
--(axis cs:4.11310013942231,1.09045231342316)
--(axis cs:4.11158598263606,1.11557793617249)
--(axis cs:4.11005558903396,1.14070355892181)
--(axis cs:4.10850540505889,1.16582918167114)
--(axis cs:4.10693191541946,1.19095480442047)
--(axis cs:4.10533157312394,1.2160804271698)
--(axis cs:4.10370087851463,1.24120604991913)
--(axis cs:4.10203619585472,1.26633167266846)
--(axis cs:4.10033374968157,1.29145729541779)
--(axis cs:4.09859039002463,1.31658291816711)
--(axis cs:4.09680232554309,1.34170854091644)
--(axis cs:4.09496590083292,1.36683416366577)
--(axis cs:4.09307746529232,1.3919597864151)
--(axis cs:4.0911335188639,1.41708540916443)
--(axis cs:4.08994960784912,1.43190588401093)
--(axis cs:4.08909985929233,1.44221103191376)
--(axis cs:4.08695751534698,1.46733665466309)
--(axis cs:4.08474691415684,1.49246227741241)
--(axis cs:4.08246421138061,1.51758790016174)
--(axis cs:4.08010574569666,1.54271352291107)
--(axis cs:4.07766770408049,1.5678391456604)
--(axis cs:4.07514639410047,1.59296476840973)
--(axis cs:4.07253801543283,1.61809051036835)
--(axis cs:4.0698386533001,1.64321613311768)
--(axis cs:4.06704486604657,1.668341755867)
--(axis cs:4.06432151794434,1.69199529852483)
--(axis cs:4.06414672806137,1.69346737861633)
--(axis cs:4.06104451086692,1.71859300136566)
--(axis cs:4.05783370143705,1.74371862411499)
--(axis cs:4.05451042536123,1.76884424686432)
--(axis cs:4.05107096443969,1.79396986961365)
--(axis cs:4.04751145906708,1.81909549236298)
--(axis cs:4.04382819127875,1.8442211151123)
--(axis cs:4.04001736276517,1.86934673786163)
--(axis cs:4.03869342803955,1.8777568613524)
--(axis cs:4.03598153296114,1.89447236061096)
--(axis cs:4.03175953429754,1.91959798336029)
--(axis cs:4.02739511271717,1.94472360610962)
--(axis cs:4.02288443853839,1.96984922885895)
--(axis cs:4.01822370343378,1.99497485160828)
--(axis cs:4.01340892296456,2.02010059356689)
--(axis cs:4.01306533813477,2.02182865131771)
--(axis cs:4.00827274483658,2.04522609710693)
--(axis cs:4.00295855448103,2.07035183906555)
--(axis cs:3.99747540992759,2.09547734260559)
--(axis cs:3.99181928179766,2.12060308456421)
--(axis cs:3.98743724822998,2.13945450798752)
--(axis cs:3.98593494250834,2.14572858810425)
--(axis cs:3.97970941306493,2.17085433006287)
--(axis cs:3.97329525512688,2.19597983360291)
--(axis cs:3.96668854598843,2.22110557556152)
--(axis cs:3.9618091583252,2.23910098724963)
--(axis cs:3.9598179289728,2.24623107910156)
--(axis cs:3.95256813500113,2.27135682106018)
--(axis cs:3.9451104224587,2.29648232460022)
--(axis cs:3.93744078015414,2.32160806655884)
--(axis cs:3.93618083000183,2.32560419309243)
--(axis cs:3.92932035193116,2.34673357009888)
--(axis cs:3.92093080559603,2.3718593120575)
--(axis cs:3.91231349384552,2.39698481559753)
--(axis cs:3.91055274009705,2.40196170603673)
--(axis cs:3.90321182151597,2.42211055755615)
--(axis cs:3.89380691069105,2.44723629951477)
--(axis cs:3.88492465019226,2.47035533854102)
--(axis cs:3.88413068577951,2.47236180305481)
--(axis cs:3.87388077793653,2.49748754501343)
--(axis cs:3.86337492131057,2.52261304855347)
--(axis cs:3.85929656028748,2.53209619662193)
--(axis cs:3.85236778211868,2.54773879051208)
--(axis cs:3.84094427414881,2.57286429405212)
--(axis cs:3.83366823196411,2.58845946123692)
--(axis cs:3.82908794173821,2.59799003601074)
--(axis cs:3.81668465162497,2.62311553955078)
--(axis cs:3.80804014205933,2.64020051448475)
--(axis cs:3.80384889378384,2.6482412815094)
--(axis cs:3.79040157220424,2.67336678504944)
--(axis cs:3.78241205215454,2.68793381053847)
--(axis cs:3.7764452002037,2.69849252700806)
--(axis cs:3.76188699107264,2.7236180305481)
--(axis cs:3.75678396224976,2.73220536425647)
--(axis cs:3.74665670466357,2.74874377250671)
--(axis cs:3.73115587234497,2.77348921628124)
--(axis cs:3.73091047023915,2.77386927604675)
--(axis cs:3.71424976464572,2.79899501800537)
--(axis cs:3.70552754402161,2.81185228929836)
--(axis cs:3.69694781304431,2.82412052154541)
--(axis cs:3.67989945411682,2.84794672663913)
--(axis cs:3.67894057926133,2.84924626350403)
--(axis cs:3.65992870593399,2.87437176704407)
--(axis cs:3.65427136421204,2.88167701256717)
--(axis cs:3.64003871690722,2.89949750900269)
--(axis cs:3.62864327430725,2.91344244545652)
--(axis cs:3.61921775029097,2.92462301254272)
--(axis cs:3.60301518440247,2.94340634147466)
--(axis cs:3.59736929805633,2.94974875450134)
--(axis cs:3.5773868560791,2.97168526348843)
--(axis cs:3.57438811828035,2.97487425804138)
--(axis cs:3.55175876617432,2.99839031891831)
--(axis cs:3.55015921311444,3);

\path [draw=white!66.2745098039216!black, draw opacity=0.3, thick]
(axis cs:1.25013006802842,3)
--(axis cs:1.24522614479065,2.99493547991666)
--(axis cs:1.2259000798268,2.97487425804138)
--(axis cs:1.21959793567657,2.96758138392791)
--(axis cs:1.20425035153873,2.94974875450134)
--(axis cs:1.19396984577179,2.93629033190885)
--(axis cs:1.18508430674825,2.92462301254272)
--(axis cs:1.168341755867,2.89952512354039)
--(axis cs:1.16832337089796,2.89949750900269)
--(axis cs:1.1537434943843,2.87437176704407)
--(axis cs:1.14271354675293,2.85191397962518)
--(axis cs:1.14140439143827,2.84924626350403)
--(axis cs:1.13105466825703,2.82412052154541)
--(axis cs:1.12271792136102,2.79899501800537)
--(axis cs:1.11708545684814,2.77709616706534)
--(axis cs:1.11625505121308,2.77386927604675)
--(axis cs:1.11150268117578,2.74874377250671)
--(axis cs:1.10843222677618,2.7236180305481)
--(axis cs:1.10693835378464,2.69849252700806)
--(axis cs:1.10692216614682,2.67336678504944)
--(axis cs:1.10829095623949,2.6482412815094)
--(axis cs:1.11095787003764,2.62311553955078)
--(axis cs:1.11484133014115,2.59799003601074)
--(axis cs:1.11708545684814,2.58684246862098)
--(axis cs:1.11982640321459,2.57286429405212)
--(axis cs:1.12583384195023,2.54773879051208)
--(axis cs:1.13282883218717,2.52261304855347)
--(axis cs:1.14074850704727,2.49748754501343)
--(axis cs:1.14271354675293,2.49191676959083)
--(axis cs:1.14944597708743,2.47236180305481)
--(axis cs:1.15891846495242,2.44723629951477)
--(axis cs:1.168341755867,2.4240912535411)
--(axis cs:1.16912984942041,2.42211055755615)
--(axis cs:1.17991921846105,2.39698481559753)
--(axis cs:1.19135466021769,2.3718593120575)
--(axis cs:1.19396984577179,2.36644463216079)
--(axis cs:1.20328693168281,2.34673357009888)
--(axis cs:1.21574597891928,2.32160806655884)
--(axis cs:1.21959793567657,2.31420166690601)
--(axis cs:1.22862683949302,2.29648232460022)
--(axis cs:1.24194374729612,2.27135682106018)
--(axis cs:1.24522614479065,2.26540635875376)
--(axis cs:1.25560041773239,2.24623107910156)
--(axis cs:1.26963113636356,2.22110557556152)
--(axis cs:1.27085423469543,2.21899028352143)
--(axis cs:1.28391658539568,2.19597983360291)
--(axis cs:1.29648244380951,2.17440926149769)
--(axis cs:1.29851713559932,2.17085433006287)
--(axis cs:1.31332374901391,2.14572858810425)
--(axis cs:1.32211053371429,2.13115597833657)
--(axis cs:1.32836806219012,2.12060308456421)
--(axis cs:1.34360371423844,2.09547734260559)
--(axis cs:1.34773874282837,2.08880430280861)
--(axis cs:1.35899315501509,2.07035183906555)
--(axis cs:1.37336683273315,2.04717585408616)
--(axis cs:1.37455785987606,2.04522609710693)
--(axis cs:1.39021564112638,2.02010059356689)
--(axis cs:1.39899492263794,2.00621523610978)
--(axis cs:1.4060004482052,1.99497485160828)
--(axis cs:1.42188096173009,1.96984922885895)
--(axis cs:1.42462313175201,1.96557444169662)
--(axis cs:1.43781759591211,1.94472360610962)
--(axis cs:1.4502512216568,1.92527510148656)
--(axis cs:1.45383386681718,1.91959798336029)
--(axis cs:1.46988205175053,1.89447236061096)
--(axis cs:1.47587943077087,1.88517388824099)
--(axis cs:1.48596330119938,1.86934673786163)
--(axis cs:1.50150752067566,1.84512231467842)
--(axis cs:1.50207909933255,1.8442211151123)
--(axis cs:1.51817970019777,1.81909549236298)
--(axis cs:1.52713572978973,1.80519569495608)
--(axis cs:1.53428976598085,1.79396986961365)
--(axis cs:1.55038925835546,1.76884424686432)
--(axis cs:1.55276381969452,1.76516296068317)
--(axis cs:1.56645393720937,1.74371862411499)
--(axis cs:1.5783919095993,1.72506929553494)
--(axis cs:1.5824972810326,1.71859300136566)
--(axis cs:1.59849321995706,1.69346737861633)
--(axis cs:1.60402011871338,1.68481103894314)
--(axis cs:1.61443961753561,1.668341755867)
--(axis cs:1.62964820861816,1.6443120963345)
--(axis cs:1.63033591835979,1.64321613311768)
--(axis cs:1.6461574686077,1.61809051036835)
--(axis cs:1.65527641773224,1.60359781704237)
--(axis cs:1.66191352389948,1.59296476840973)
--(axis cs:1.67759105217107,1.5678391456604)
--(axis cs:1.68090450763702,1.5625305032644)
--(axis cs:1.69318205143396,1.54271352291107)
--(axis cs:1.7065327167511,1.52109739134391)
--(axis cs:1.70868537425297,1.51758790016174)
--(axis cs:1.72409025893408,1.49246227741241)
--(axis cs:1.73216080665588,1.47925246084045)
--(axis cs:1.73939487512125,1.46733665466309)
--(axis cs:1.75459153353123,1.44221103191376)
--(axis cs:1.75778889656067,1.43691024804819)
--(axis cs:1.76967820399814,1.41708540916443)
--(axis cs:1.78341710567474,1.39403141510297)
--(axis cs:1.78464521025636,1.3919597864151)
--(axis cs:1.7994950744035,1.36683416366577)
--(axis cs:1.80904519557953,1.35056166578915)
--(axis cs:1.81421655561975,1.34170854091644)
--(axis cs:1.8288087761304,1.31658291816711)
--(axis cs:1.8346734046936,1.30641792625337)
--(axis cs:1.84326885104562,1.29145729541779)
--(axis cs:1.85758577012813,1.26633167266846)
--(axis cs:1.86030149459839,1.26153505849714)
--(axis cs:1.8717693895128,1.24120604991913)
--(axis cs:1.88579527160971,1.2160804271698)
--(axis cs:1.88592970371246,1.21583806148299)
--(axis cs:1.8996885222229,1.19095480442047)
--(axis cs:1.91155779361725,1.16923545076242)
--(axis cs:1.91341441982292,1.16582918167114)
--(axis cs:1.92699839488178,1.14070355892181)
--(axis cs:1.93718588352203,1.12162970438365)
--(axis cs:1.94041144607377,1.11557793617249)
--(axis cs:1.95367342237585,1.09045231342316)
--(axis cs:1.96281409263611,1.07291194401934)
--(axis cs:1.96676074995162,1.06532669067383)
--(axis cs:1.97968963535395,1.04020094871521)
--(axis cs:1.98844218254089,1.02295729008068)
--(axis cs:1.99243874244285,1.01507532596588)
--(axis cs:2.00502458431317,0.989949762821198)
--(axis cs:2.01407027244568,0.971620925486722)
--(axis cs:2.01742288927602,0.964824140071869)
--(axis cs:2.02965704062352,0.93969851732254)
--(axis cs:2.03969860076904,0.918734647862677)
--(axis cs:2.04169209042071,0.914572834968567)
--(axis cs:2.05356684416171,0.889447212219238)
--(axis cs:2.06522661831381,0.86432158946991)
--(axis cs:2.06532669067383,0.86410298635246)
--(axis cs:2.07673463682489,0.839195966720581)
--(axis cs:2.088023477903,0.814070343971252)
--(axis cs:2.09095478057861,0.807440956427898)
--(axis cs:2.0991417101964,0.788944721221924)
--(axis cs:2.1100542149904,0.763819098472595)
--(axis cs:2.1165828704834,0.748501860595487)
--(axis cs:2.12077003619601,0.738693475723267)
--(axis cs:2.13130170858122,0.713567852973938)
--(axis cs:2.1416060012421,0.688442230224609)
--(axis cs:2.14221096038818,0.686940687277676)
--(axis cs:2.15174882069603,0.663316607475281)
--(axis cs:2.16166570183174,0.638190925121307)
--(axis cs:2.16783928871155,0.622205752176061)
--(axis cs:2.17137867394299,0.613065302371979)
--(axis cs:2.1809054620526,0.58793967962265)
--(axis cs:2.19020022135176,0.562814056873322)
--(axis cs:2.19346737861633,0.553784027055792)
--(axis cs:2.19930929562684,0.537688434123993)
--(axis cs:2.2082105493051,0.512562811374664)
--(axis cs:2.2168790585533,0.487437188625336)
--(axis cs:2.21909546852112,0.480858836773294)
--(axis cs:2.2253674763669,0.462311565876007)
--(axis cs:2.23364086848008,0.437185943126678)
--(axis cs:2.24168175028544,0.412060290575028)
--(axis cs:2.2447235584259,0.402301218924261)
--(axis cs:2.24953334314442,0.386934667825699)
--(axis cs:2.25717894709389,0.36180904507637)
--(axis cs:2.26459380004965,0.336683422327042)
--(axis cs:2.27035164833069,0.316567162121541)
--(axis cs:2.27179228562368,0.311557799577713)
--(axis cs:2.27881328487248,0.286432147026062)
--(axis cs:2.28560570441548,0.261306524276733)
--(axis cs:2.29217148721327,0.236180901527405)
--(axis cs:2.29597997665405,0.221116188177651)
--(axis cs:2.29853684968131,0.211055278778076)
--(axis cs:2.3047132174968,0.185929641127586)
--(axis cs:2.31066659181023,0.160804018378258)
--(axis cs:2.31639935146083,0.135678395628929)
--(axis cs:2.32160806655884,0.111951540302058)
--(axis cs:2.32191691519714,0.11055276542902)
--(axis cs:2.32726753802191,0.0854271352291107)
--(axis cs:2.33240238033575,0.0603015087544918)
--(axis cs:2.33732396262215,0.0351758785545826)
--(axis cs:2.34203514962111,0.0100502511486411)
--(axis cs:2.34653891539584,-0.015075377188623)
--(axis cs:2.34723615646362,-0.0191372418370057)
--(axis cs:2.35087455356359,-0.0402010045945644)
--(axis cs:2.35501289506499,-0.0653266310691833)
--(axis cs:2.35895008960452,-0.0904522612690926)
--(axis cs:2.36268939793436,-0.115577891469002)
--(axis cs:2.36623430923858,-0.14070351421833)
--(axis cs:2.36958781540661,-0.16582915186882)
--(axis cs:2.37275336431267,-0.190954774618149)
--(axis cs:2.37286424636841,-0.19188615368705)
--(axis cs:2.37576397935339,-0.216080397367477)
--(axis cs:2.37859241961581,-0.241206035017967)
--(axis cs:2.38124124956775,-0.266331672668457)
--(axis cs:2.38371428068318,-0.291457295417786)
--(axis cs:2.38601510267443,-0.316582918167114)
--(axis cs:2.38814786533108,-0.341708540916443)
--(axis cs:2.3901161260347,-0.366834163665771)
--(axis cs:2.39192400142856,-0.3919597864151)
--(axis cs:2.39357558572418,-0.417085438966751)
--(axis cs:2.39507470586648,-0.44221106171608)
--(axis cs:2.39642573358508,-0.467336684465408)
--(axis cs:2.39763268509477,-0.492462307214737)
--(axis cs:2.39849257469177,-0.512690788505137)
--(axis cs:2.39870222294002,-0.517587959766388)
--(axis cs:2.39964354021255,-0.542713582515717)
--(axis cs:2.40045235227796,-0.567839205265045)
--(axis cs:2.40113341471224,-0.592964828014374)
--(axis cs:2.4016913908493,-0.618090450763702)
--(axis cs:2.40213058800739,-0.643216073513031)
--(axis cs:2.40245604278725,-0.66834169626236)
--(axis cs:2.40267247148522,-0.693467319011688)
--(axis cs:2.40278488445277,-0.718592941761017)
--(axis cs:2.40279805077317,-0.743718564510345)
--(axis cs:2.4027169671753,-0.768844246864319)
--(axis cs:2.40254704336604,-0.793969869613647)
--(axis cs:2.40229308056144,-0.819095492362976)
--(axis cs:2.40196055886282,-0.844221115112305)
--(axis cs:2.40155464193538,-0.869346737861633)
--(axis cs:2.40108080571143,-0.894472360610962)
--(axis cs:2.40054468869636,-0.919597983360291)
--(axis cs:2.39995154964605,-0.944723606109619)
--(axis cs:2.39930712671834,-0.969849228858948)
--(axis cs:2.39861733518817,-0.994974851608276)
--(axis cs:2.39849257469177,-0.999263538875465)
--(axis cs:2.39789296140081,-1.0201004743576)
--(axis cs:2.39713601360755,-1.04522609710693)
--(axis cs:2.39635140961112,-1.07035171985626)
--(axis cs:2.39554507436969,-1.09547734260559)
--(axis cs:2.39472321332466,-1.12060296535492)
--(axis cs:2.39389180361266,-1.14572858810425)
--(axis cs:2.39305723895379,-1.17085433006287)
--(axis cs:2.39222584575658,-1.19597995281219)
--(axis cs:2.3914041616178,-1.22110557556152)
--(axis cs:2.39059866249406,-1.24623119831085)
--(axis cs:2.38981606929878,-1.27135682106018)
--(axis cs:2.38906318326773,-1.29648244380951)
--(axis cs:2.38834671164513,-1.32160806655884)
--(axis cs:2.38767371699888,-1.34673368930817)
--(axis cs:2.38705132224278,-1.3718593120575)
--(axis cs:2.38648650204799,-1.39698493480682)
--(axis cs:2.38598667108191,-1.42211055755615)
--(axis cs:2.3855592059398,-1.44723618030548)
--(axis cs:2.38521160084915,-1.47236180305481)
--(axis cs:2.38495157364243,-1.49748742580414)
--(axis cs:2.38478667737513,-1.52261304855347)
--(axis cs:2.38472484097917,-1.5477386713028)
--(axis cs:2.38477412575106,-1.57286429405212)
--(axis cs:2.38494240449355,-1.59798991680145)
--(axis cs:2.3852381189326,-1.62311553955078)
--(axis cs:2.38566946901874,-1.64824116230011)
--(axis cs:2.38624502212297,-1.67336678504944)
--(axis cs:2.38697337463863,-1.69849240779877)
--(axis cs:2.38786316250708,-1.72361814975739)
--(axis cs:2.38892341800639,-1.74874377250671)
--(axis cs:2.39016300284913,-1.77386939525604)
--(axis cs:2.39159115381634,-1.79899501800537)
--(axis cs:2.39321712305301,-1.8241206407547)
--(axis cs:2.39505034679538,-1.84924626350403)
--(axis cs:2.39710058354607,-1.87437188625336)
--(axis cs:2.39849257469177,-1.88972887913322)
--(axis cs:2.39938366705641,-1.89949750900269)
--(axis cs:2.40191460605279,-1.92462313175201)
--(axis cs:2.40469381053694,-1.94974875450134)
--(axis cs:2.40773131174833,-1.97487437725067)
--(axis cs:2.41103760315091,-2);

\path [draw=white!63.921568627451!black, draw opacity=0.3, thick]
(axis cs:4.46284536372444,-2)
--(axis cs:4.4623232043355,-1.97487437725067)
--(axis cs:4.46161046410965,-1.94974875450134)
--(axis cs:4.46071420745016,-1.92462313175201)
--(axis cs:4.45964134440886,-1.89949750900269)
--(axis cs:4.45839878506342,-1.87437188625336)
--(axis cs:4.4569932153536,-1.84924626350403)
--(axis cs:4.45543127925727,-1.8241206407547)
--(axis cs:4.45371947273496,-1.79899501800537)
--(axis cs:4.45186395234857,-1.77386939525604)
--(axis cs:4.44987148600876,-1.74874377250671)
--(axis cs:4.44874382019043,-1.73541422499622)
--(axis cs:4.44770923932423,-1.72361814975739)
--(axis cs:4.44537354184923,-1.69849240779877)
--(axis cs:4.44291453000847,-1.67336678504944)
--(axis cs:4.44033830535225,-1.64824116230011)
--(axis cs:4.43765086040262,-1.62311553955078)
--(axis cs:4.43485809984503,-1.59798991680145)
--(axis cs:4.43196571228018,-1.57286429405212)
--(axis cs:4.42897937480481,-1.5477386713028)
--(axis cs:4.42590458963481,-1.52261304855347)
--(axis cs:4.42311573028564,-1.50042909789729)
--(axis cs:4.42273229816692,-1.49748742580414)
--(axis cs:4.41937006309659,-1.47236180305481)
--(axis cs:4.41593287831277,-1.44723618030548)
--(axis cs:4.41242603192042,-1.42211055755615)
--(axis cs:4.40885447698122,-1.39698493480682)
--(axis cs:4.40522366615458,-1.3718593120575)
--(axis cs:4.40153833993442,-1.34673368930817)
--(axis cs:4.39780321711914,-1.32160806655884)
--(axis cs:4.39748764038086,-1.31951531800297)
--(axis cs:4.39388593199319,-1.29648244380951)
--(axis cs:4.38991463088501,-1.27135682106018)
--(axis cs:4.38590646570282,-1.24623119831085)
--(axis cs:4.38186597471047,-1.22110557556152)
--(axis cs:4.37779754781308,-1.19597995281219)
--(axis cs:4.37370545558481,-1.17085433006287)
--(axis cs:4.37185907363892,-1.15958786220247)
--(axis cs:4.36950304539006,-1.14572858810425)
--(axis cs:4.36521107259783,-1.12060296535492)
--(axis cs:4.36090781280008,-1.09547734260559)
--(axis cs:4.3565971770157,-1.07035171985626)
--(axis cs:4.35228284767842,-1.04522609710693)
--(axis cs:4.34796879337637,-1.0201004743576)
--(axis cs:4.34623098373413,-1.0099874449136)
--(axis cs:4.34355423353293,-0.994974851608276)
--(axis cs:4.33907738830854,-0.969849228858948)
--(axis cs:4.33461233955525,-0.944723606109619)
--(axis cs:4.3301624131876,-0.919597983360291)
--(axis cs:4.32573090766208,-0.894472360610962)
--(axis cs:4.32132088122462,-0.869346737861633)
--(axis cs:4.32060289382935,-0.865243559291326)
--(axis cs:4.31678513564179,-0.844221115112305)
--(axis cs:4.31224923507328,-0.819095492362976)
--(axis cs:4.30774554924251,-0.793969869613647)
--(axis cs:4.30327681976738,-0.768844246864319)
--(axis cs:4.29884561955198,-0.743718564510346)
--(axis cs:4.29497480392456,-0.721578599660009)
--(axis cs:4.29443285801532,-0.718592941761017)
--(axis cs:4.28990402591334,-0.693467319011688)
--(axis cs:4.28542266447114,-0.66834169626236)
--(axis cs:4.28099069346589,-0.643216073513031)
--(axis cs:4.27661066756842,-0.618090450763702)
--(axis cs:4.27228434239476,-0.592964828014374)
--(axis cs:4.26934671401978,-0.5757007516173)
--(axis cs:4.26795761879929,-0.567839205265045)
--(axis cs:4.2635680891596,-0.542713582515717)
--(axis cs:4.25924086838472,-0.517587959766388)
--(axis cs:4.25497745178542,-0.492462307214737)
--(axis cs:4.2507792441394,-0.467336684465408)
--(axis cs:4.24664758682261,-0.44221106171608)
--(axis cs:4.24371862411499,-0.424120526531855)
--(axis cs:4.24253563761558,-0.417085438966751)
--(axis cs:4.23837218985498,-0.3919597864151)
--(axis cs:4.23428239680311,-0.366834163665771)
--(axis cs:4.23026716207707,-0.341708540916443)
--(axis cs:4.2263271855185,-0.316582918167114)
--(axis cs:4.22246307961768,-0.291457295417786)
--(axis cs:4.21867539667232,-0.266331672668457)
--(axis cs:4.21809053421021,-0.262384307951388)
--(axis cs:4.21483153653406,-0.241206035017967)
--(axis cs:4.21104439909837,-0.216080397367477)
--(axis cs:4.20733885453124,-0.190954774618149)
--(axis cs:4.20371494915851,-0.16582915186882)
--(axis cs:4.20017270675295,-0.14070351421833)
--(axis cs:4.19671194420092,-0.115577891469002)
--(axis cs:4.19333241754413,-0.0904522612690926)
--(axis cs:4.19246244430542,-0.0838448129279203)
--(axis cs:4.18993033293001,-0.0653266310691833)
--(axis cs:4.18657592996476,-0.0402010045945644)
--(axis cs:4.18330584104938,-0.015075377188623)
--(axis cs:4.18011929813398,0.0100502511486411)
--(axis cs:4.1770155953484,0.0351758785545826)
--(axis cs:4.17399384928771,0.0603015087544918)
--(axis cs:4.17105311709246,0.0854271352291107)
--(axis cs:4.16819228645355,0.11055276542902)
--(axis cs:4.16683435440063,0.122790071224344)
--(axis cs:4.16534949112337,0.135678395628929)
--(axis cs:4.16253068267927,0.160804018378258)
--(axis cs:4.15979227079875,0.185929641127586)
--(axis cs:4.15713272276225,0.211055278778076)
--(axis cs:4.15455053383221,0.236180901527405)
--(axis cs:4.15204407381028,0.261306524276733)
--(axis cs:4.1496115545482,0.286432147026062)
--(axis cs:4.14725128999968,0.311557799577713)
--(axis cs:4.1449614000312,0.336683422327042)
--(axis cs:4.14273994954381,0.36180904507637)
--(axis cs:4.14120626449585,0.379668137323331)
--(axis cs:4.14055880692417,0.386934667825699)
--(axis cs:4.13838070043487,0.412060290575027)
--(axis cs:4.13626814432962,0.437185943126678)
--(axis cs:4.13421881852268,0.462311565876007)
--(axis cs:4.13223037036138,0.487437188625336)
--(axis cs:4.13030013462616,0.512562811374664)
--(axis cs:4.12842614154118,0.537688434123993)
--(axis cs:4.12660553136158,0.562814056873322)
--(axis cs:4.12483576688594,0.58793967962265)
--(axis cs:4.12311418356705,0.613065302371979)
--(axis cs:4.12143807113375,0.638190925121307)
--(axis cs:4.11980473257071,0.663316607475281)
--(axis cs:4.11821129554495,0.688442230224609)
--(axis cs:4.1166550010511,0.713567852973938)
--(axis cs:4.11557769775391,0.731327922512572)
--(axis cs:4.11511479884022,0.738693475723267)
--(axis cs:4.11356354388089,0.763819098472595)
--(axis cs:4.11204229104232,0.788944721221924)
--(axis cs:4.11054792320344,0.814070343971252)
--(axis cs:4.10907718554803,0.839195966720581)
--(axis cs:4.10762696012283,0.86432158946991)
--(axis cs:4.10619394829096,0.889447212219238)
--(axis cs:4.10477469709115,0.914572834968567)
--(axis cs:4.10336634302573,0.93969851732254)
--(axis cs:4.10196533585862,0.964824140071869)
--(axis cs:4.1005682338932,0.989949762821198)
--(axis cs:4.09917177519551,1.01507532596588)
--(axis cs:4.09777250200712,1.04020094871521)
--(axis cs:4.09636697727491,1.06532669067383)
--(axis cs:4.09495173214377,1.09045231342316)
--(axis cs:4.0935233545919,1.11557793617249)
--(axis cs:4.09207826990427,1.14070355892181)
--(axis cs:4.09061306934107,1.16582918167114)
--(axis cs:4.08994960784912,1.17699567837628)
--(axis cs:4.08909214750972,1.19095480442047)
--(axis cs:4.08751759640768,1.2160804271698)
--(axis cs:4.08591158858486,1.24120604991913)
--(axis cs:4.08427036571736,1.26633167266846)
--(axis cs:4.08259012351571,1.29145729541779)
--(axis cs:4.08086747757842,1.31658291816711)
--(axis cs:4.0790985644343,1.34170854091644)
--(axis cs:4.07727957540685,1.36683416366577)
--(axis cs:4.07540680161984,1.3919597864151)
--(axis cs:4.07347657038678,1.41708540916443)
--(axis cs:4.07148508104858,1.44221103191376)
--(axis cs:4.06942856678384,1.46733665466309)
--(axis cs:4.06730330259639,1.49246227741241)
--(axis cs:4.06510560332485,1.51758790016174)
--(axis cs:4.06432151794434,1.52622359088565)
--(axis cs:4.06277602528477,1.54271352291107)
--(axis cs:4.06033490275587,1.5678391456604)
--(axis cs:4.05780771514361,1.59296476840973)
--(axis cs:4.05519058262279,1.61809051036835)
--(axis cs:4.05247944590189,1.64321613311768)
--(axis cs:4.04967093902368,1.668341755867)
--(axis cs:4.04676098756456,1.69346737861633)
--(axis cs:4.04374575144926,1.71859300136566)
--(axis cs:4.04062145398753,1.74371862411499)
--(axis cs:4.03869342803955,1.75865256171883)
--(axis cs:4.03733633708623,1.76884424686432)
--(axis cs:4.03386051348869,1.79396986961365)
--(axis cs:4.03026089791247,1.81909549236298)
--(axis cs:4.02653369722256,1.8442211151123)
--(axis cs:4.02267499287981,1.86934673786163)
--(axis cs:4.01868094711166,1.89447236061096)
--(axis cs:4.01454772781684,1.91959798336029)
--(axis cs:4.01306533813477,1.92827886247002)
--(axis cs:4.01017049534669,1.94472360610962)
--(axis cs:4.00558875334296,1.96984922885895)
--(axis cs:4.00085252445465,1.99497485160828)
--(axis cs:3.99595788348025,2.02010059356689)
--(axis cs:3.99090125494674,2.04522609710693)
--(axis cs:3.98743724822998,2.06186144310105)
--(axis cs:3.98561521679989,2.07035183906555)
--(axis cs:3.98002977562009,2.09547734260559)
--(axis cs:3.97426640844828,2.12060308456421)
--(axis cs:3.96832143425248,2.14572858810425)
--(axis cs:3.9621909774098,2.17085433006287)
--(axis cs:3.9618091583252,2.17236465173354)
--(axis cs:3.95565819841307,2.19597983360291)
--(axis cs:3.94891380594627,2.22110557556152)
--(axis cs:3.94196849567525,2.24623107910156)
--(axis cs:3.93618083000183,2.26654513757467)
--(axis cs:3.93476837909199,2.27135682106018)
--(axis cs:3.92714508784739,2.29648232460022)
--(axis cs:3.91930421302044,2.32160806655884)
--(axis cs:3.91124219466135,2.34673357009888)
--(axis cs:3.91055274009705,2.34881309031901)
--(axis cs:3.90268145349817,2.3718593120575)
--(axis cs:3.8938621291216,2.39698481559753)
--(axis cs:3.88492465019226,2.42177720252019)
--(axis cs:3.88480083438194,2.42211055755615)
--(axis cs:3.87516689501263,2.44723629951477)
--(axis cs:3.86528317993722,2.47236180305481)
--(axis cs:3.85929656028748,2.48716368381825)
--(axis cs:3.85499448572399,2.49748754501343)
--(axis cs:3.84422380133948,2.52261304855347)
--(axis cs:3.83366823196411,2.54663733693882)
--(axis cs:3.83316954775074,2.54773879051208)
--(axis cs:3.82144978238884,2.57286429405212)
--(axis cs:3.80945188791791,2.59799003601074)
--(axis cs:3.80804014205933,2.60086251933064)
--(axis cs:3.79677091110581,2.62311553955078)
--(axis cs:3.78374734253921,2.6482412815094)
--(axis cs:3.78241205215454,2.65074589236135)
--(axis cs:3.76998362596623,2.67336678504944)
--(axis cs:3.75678396224976,2.69685145563266)
--(axis cs:3.7558331127714,2.69849252700806)
--(axis cs:3.74087029645065,2.7236180305481)
--(axis cs:3.73115587234497,2.73955550692113)
--(axis cs:3.72538169739294,2.74874377250671)
--(axis cs:3.70919913388097,2.77386927604675)
--(axis cs:3.70552754402161,2.77942699012388)
--(axis cs:3.6921980712688,2.79899501800537)
--(axis cs:3.67989945411682,2.81664010770262)
--(axis cs:3.6745216674676,2.82412052154541)
--(axis cs:3.65602270087712,2.84924626350403)
--(axis cs:3.65427136421204,2.85156596563956)
--(axis cs:3.63651012397594,2.87437176704407)
--(axis cs:3.62864327430725,2.88424295392974)
--(axis cs:3.6160984491841,2.89949750900269)
--(axis cs:3.60301518440247,2.91504300969668)
--(axis cs:3.59469268617463,2.92462301254272)
--(axis cs:3.5773868560791,2.94408728805004)
--(axis cs:3.57218925808083,2.94974875450134)
--(axis cs:3.55175876617432,2.97149117994199)
--(axis cs:3.54847512985577,2.97487425804138)
--(axis cs:3.52613067626953,2.99736543255404)
--(axis cs:3.5234261682959,3);

\path [draw=white!63.921568627451!black, draw opacity=0.3, thick]
(axis cs:1.32679235046646,3)
--(axis cs:1.32211053371429,2.99527204404859)
--(axis cs:1.3020636202711,2.97487425804138)
--(axis cs:1.29648244380951,2.96857540816667)
--(axis cs:1.27990745851373,2.94974875450134)
--(axis cs:1.27085423469543,2.93823410440942)
--(axis cs:1.26020988773357,2.92462301254272)
--(axis cs:1.24522614479065,2.90291782660198)
--(axis cs:1.24287515453291,2.89949750900269)
--(axis cs:1.22772766408516,2.87437176704407)
--(axis cs:1.21959793567657,2.85867363553652)
--(axis cs:1.21473056495838,2.84924626350403)
--(axis cs:1.20373234522869,2.82412052154541)
--(axis cs:1.19469970757871,2.79899501800537)
--(axis cs:1.19396984577179,2.79647634128883)
--(axis cs:1.18742971354929,2.77386927604675)
--(axis cs:1.18190281738877,2.74874377250671)
--(axis cs:1.17801957164622,2.7236180305481)
--(axis cs:1.17567832250489,2.69849252700806)
--(axis cs:1.17478398820629,2.67336678504944)
--(axis cs:1.17524770622126,2.6482412815094)
--(axis cs:1.17698585157309,2.62311553955078)
--(axis cs:1.17991954853119,2.59799003601074)
--(axis cs:1.18397503668018,2.57286429405212)
--(axis cs:1.1890825709583,2.54773879051208)
--(axis cs:1.19396984577179,2.52763446974517)
--(axis cs:1.19516248111069,2.52261304855347)
--(axis cs:1.202100440559,2.49748754501343)
--(axis cs:1.20989560624065,2.47236180305481)
--(axis cs:1.21849339316441,2.44723629951477)
--(axis cs:1.21959793567657,2.44429587126675)
--(axis cs:1.22775416496292,2.42211055755615)
--(axis cs:1.23769919209769,2.39698481559753)
--(axis cs:1.24522614479065,2.37918950767302)
--(axis cs:1.24826403342744,2.3718593120575)
--(axis cs:1.25935557814771,2.34673357009888)
--(axis cs:1.27085423469543,2.32194432950606)
--(axis cs:1.27100722963381,2.32160806655884)
--(axis cs:1.28307079140045,2.29648232460022)
--(axis cs:1.29561732823203,2.27135682106018)
--(axis cs:1.29648244380951,2.26969887521894)
--(axis cs:1.30850813594463,2.24623107910156)
--(axis cs:1.32180436907711,2.22110557556152)
--(axis cs:1.32211053371429,2.22054819548018)
--(axis cs:1.33537596838309,2.19597983360291)
--(axis cs:1.34773874282837,2.17368711602904)
--(axis cs:1.34928412111288,2.17085433006287)
--(axis cs:1.36342151313135,2.14572858810425)
--(axis cs:1.37336683273315,2.12846101644421)
--(axis cs:1.37782279866163,2.12060308456421)
--(axis cs:1.39242417356053,2.09547734260559)
--(axis cs:1.39899492263794,2.08440897087825)
--(axis cs:1.40721796044877,2.07035183906555)
--(axis cs:1.42219139737108,2.04522609710693)
--(axis cs:1.42462313175201,2.04122672533878)
--(axis cs:1.43729057967555,2.02010059356689)
--(axis cs:1.4502512216568,1.99879097949824)
--(axis cs:1.45254159330332,1.99497485160828)
--(axis cs:1.46788253845799,1.96984922885895)
--(axis cs:1.47587943077087,1.95691828684848)
--(axis cs:1.48332708256766,1.94472360610962)
--(axis cs:1.49885460188795,1.91959798336029)
--(axis cs:1.50150752067566,1.91536059257611)
--(axis cs:1.51443126544493,1.89447236061096)
--(axis cs:1.52713572978973,1.87410779359431)
--(axis cs:1.5300727631428,1.86934673786163)
--(axis cs:1.54573843543505,1.8442211151123)
--(axis cs:1.55276381969452,1.83303922633216)
--(axis cs:1.56143242837692,1.81909549236298)
--(axis cs:1.57714577656255,1.79396986961365)
--(axis cs:1.5783919095993,1.79199399952468)
--(axis cs:1.59284784504436,1.76884424686432)
--(axis cs:1.60402011871338,1.75101696218086)
--(axis cs:1.60855143174195,1.74371862411499)
--(axis cs:1.62423237880706,1.71859300136566)
--(axis cs:1.62964820861816,1.70994940644864)
--(axis cs:1.63988579328227,1.69346737861633)
--(axis cs:1.65527641773224,1.66871757485963)
--(axis cs:1.65550821985776,1.668341755867)
--(axis cs:1.6710788419104,1.64321613311768)
--(axis cs:1.68090450763702,1.62735672503622)
--(axis cs:1.6866021055227,1.61809051036835)
--(axis cs:1.7020645771124,1.59296476840973)
--(axis cs:1.7065327167511,1.58570903690701)
--(axis cs:1.71746061504751,1.5678391456604)
--(axis cs:1.73216080665588,1.54374074468411)
--(axis cs:1.73278338957294,1.54271352291107)
--(axis cs:1.748026997468,1.51758790016174)
--(axis cs:1.75778889656067,1.50144004976608)
--(axis cs:1.76318439538435,1.49246227741241)
--(axis cs:1.77824981956878,1.46733665466309)
--(axis cs:1.78341710567474,1.45869410398049)
--(axis cs:1.7932198242568,1.44221103191376)
--(axis cs:1.80808244866307,1.41708540916443)
--(axis cs:1.80904519557953,1.41545413642892)
--(axis cs:1.82284514072806,1.3919597864151)
--(axis cs:1.8346734046936,1.37168011866325)
--(axis cs:1.83748784137341,1.36683416366577)
--(axis cs:1.85201912852928,1.34170854091644)
--(axis cs:1.86030149459839,1.32728619215583)
--(axis cs:1.86642532579605,1.31658291816711)
--(axis cs:1.88070475207006,1.29145729541779)
--(axis cs:1.88592970371246,1.28219991382397)
--(axis cs:1.89485748337186,1.26633167266846)
--(axis cs:1.90886720541559,1.24120604991913)
--(axis cs:1.91155779361725,1.2363471606276)
--(axis cs:1.92275083235381,1.2160804271698)
--(axis cs:1.93647510029585,1.19095480442047)
--(axis cs:1.93718588352203,1.18964420867267)
--(axis cs:1.95007442104434,1.16582918167114)
--(axis cs:1.96281409263611,1.14199226423645)
--(axis cs:1.96350175455856,1.14070355892181)
--(axis cs:1.97679955950892,1.11557793617249)
--(axis cs:1.98844218254089,1.0932817874486)
--(axis cs:1.98991811708578,1.09045231342316)
--(axis cs:2.0028993054198,1.06532669067383)
--(axis cs:2.01407027244568,1.04339252292898)
--(axis cs:2.0156948735926,1.04020094871521)
--(axis cs:2.02834846598311,1.01507532596588)
--(axis cs:2.03969860076904,0.992185150463953)
--(axis cs:2.04080702927663,0.989949762821198)
--(axis cs:2.05312296847586,0.964824140071869)
--(axis cs:2.06523128229692,0.93969851732254)
--(axis cs:2.06532669067383,0.939498126168216)
--(axis cs:2.07720024871314,0.914572834968567)
--(axis cs:2.0889563162679,0.889447212219238)
--(axis cs:2.09095478057861,0.885115486311906)
--(axis cs:2.10055831564336,0.86432158946991)
--(axis cs:2.11195464391629,0.839195966720581)
--(axis cs:2.1165828704834,0.828823415842026)
--(axis cs:2.12317626950173,0.814070343971252)
--(axis cs:2.13420657765074,0.788944721221924)
--(axis cs:2.14221096038818,0.770359152109547)
--(axis cs:2.14503363325717,0.763819098472595)
--(axis cs:2.15569228640804,0.738693475723267)
--(axis cs:2.16612362427287,0.713567852973938)
--(axis cs:2.16783928871155,0.709360715773327)
--(axis cs:2.17639255300712,0.688442230224609)
--(axis cs:2.18644417560016,0.663316607475281)
--(axis cs:2.19346737861633,0.645374490343201)
--(axis cs:2.19628833928607,0.638190925121307)
--(axis cs:2.20595674925478,0.613065302371979)
--(axis cs:2.21539215777615,0.58793967962265)
--(axis cs:2.21909546852112,0.577858397932852)
--(axis cs:2.22464265463557,0.562814056873322)
--(axis cs:2.23369027250911,0.537688434123993)
--(axis cs:2.24250367453803,0.512562811374664)
--(axis cs:2.2447235584259,0.506084953272359)
--(axis cs:2.2511413828809,0.487437188625336)
--(axis cs:2.25956390986767,0.462311565876007)
--(axis cs:2.26775235157167,0.437185943126678)
--(axis cs:2.27035164833069,0.429001924360958)
--(axis cs:2.27575845979932,0.412060290575027)
--(axis cs:2.28355458327018,0.386934667825699)
--(axis cs:2.29111755543813,0.36180904507637)
--(axis cs:2.29597997665405,0.345170303296758)
--(axis cs:2.29847348523066,0.336683422327042)
--(axis cs:2.30564466527852,0.311557799577713)
--(axis cs:2.31258460089552,0.286432147026062)
--(axis cs:2.31929507880672,0.261306524276733)
--(axis cs:2.32160806655884,0.252367938469191)
--(axis cs:2.32582151070558,0.236180901527405)
--(axis cs:2.3321433282443,0.211055278778076)
--(axis cs:2.33823906107152,0.185929641127586)
--(axis cs:2.34411111681493,0.160804018378258)
--(axis cs:2.34723615646362,0.146934779146218)
--(axis cs:2.34978884616186,0.135678395628929)
--(axis cs:2.35527811237356,0.11055276542902)
--(axis cs:2.36054806121123,0.0854271352291107)
--(axis cs:2.36560148043595,0.0603015087544918)
--(axis cs:2.37044112350765,0.0351758785545826)
--(axis cs:2.37286424636841,0.0220474970748184)
--(axis cs:2.37509402277866,0.0100502511486411)
--(axis cs:2.3795627284332,-0.015075377188623)
--(axis cs:2.38382355438887,-0.0402010045945644)
--(axis cs:2.38787952187109,-0.0653266310691833)
--(axis cs:2.39173380784788,-0.0904522612690926)
--(axis cs:2.39538981211087,-0.115577891469002)
--(axis cs:2.39849257469177,-0.138093006832396)
--(axis cs:2.39885500766259,-0.14070351421833)
--(axis cs:2.40216078277525,-0.16582915186882)
--(axis cs:2.40527582011341,-0.190954774618149)
--(axis cs:2.40820365433332,-0.216080397367477)
--(axis cs:2.41094802668067,-0.241206035017967)
--(axis cs:2.41351239405236,-0.266331672668457)
--(axis cs:2.41590078784111,-0.291457295417786)
--(axis cs:2.41811693805047,-0.316582918167114)
--(axis cs:2.4201648061706,-0.341708540916443)
--(axis cs:2.42204808909193,-0.366834163665771)
--(axis cs:2.42377112589547,-0.3919597864151)
--(axis cs:2.42412066459656,-0.397551271453143)
--(axis cs:2.42535135377718,-0.417085438966751)
--(axis cs:2.42678125524672,-0.44221106171608)
--(axis cs:2.42806130009178,-0.467336684465408)
--(axis cs:2.42919587080701,-0.492462307214737)
--(axis cs:2.43018939929072,-0.517587959766388)
--(axis cs:2.4310463004677,-0.542713582515717)
--(axis cs:2.43177095752226,-0.567839205265045)
--(axis cs:2.43236817544633,-0.592964828014374)
--(axis cs:2.43284269558169,-0.618090450763702)
--(axis cs:2.43319888032917,-0.643216073513031)
--(axis cs:2.43344182620172,-0.66834169626236)
--(axis cs:2.4335762056208,-0.693467319011688)
--(axis cs:2.43360717313779,-0.718592941761017)
--(axis cs:2.43353957662856,-0.743718564510345)
--(axis cs:2.43337837884442,-0.768844246864319)
--(axis cs:2.43312894841916,-0.793969869613647)
--(axis cs:2.43279640903965,-0.819095492362976)
--(axis cs:2.43238603877871,-0.844221115112305)
--(axis cs:2.43190318806903,-0.869346737861633)
--(axis cs:2.43135334651747,-0.894472360610962)
--(axis cs:2.43074205920626,-0.919597983360291)
--(axis cs:2.43007484307294,-0.944723606109619)
--(axis cs:2.42935740664823,-0.969849228858948)
--(axis cs:2.42859556233228,-0.994974851608276)
--(axis cs:2.42779509836378,-1.0201004743576)
--(axis cs:2.42696196778928,-1.04522609710693)
--(axis cs:2.42610214531284,-1.07035171985626)
--(axis cs:2.42522181777554,-1.09547734260559)
--(axis cs:2.42432727695666,-1.12060296535492)
--(axis cs:2.42412066459656,-1.12634424386089)
--(axis cs:2.42343075654269,-1.14572858810425)
--(axis cs:2.42253444025309,-1.17085433006287)
--(axis cs:2.42164270268569,-1.19597995281219)
--(axis cs:2.42076205493102,-1.22110557556152)
--(axis cs:2.41989911012184,-1.24623119831085)
--(axis cs:2.41906060252835,-1.27135682106018)
--(axis cs:2.41825341164051,-1.29648244380951)
--(axis cs:2.41748420334289,-1.32160806655884)
--(axis cs:2.41676016481749,-1.34673368930817)
--(axis cs:2.41608831554349,-1.3718593120575)
--(axis cs:2.41547585532435,-1.39698493480682)
--(axis cs:2.41493012671956,-1.42211055755615)
--(axis cs:2.41445852112305,-1.44723618030548)
--(axis cs:2.41406866560496,-1.47236180305481)
--(axis cs:2.41376824508828,-1.49748742580414)
--(axis cs:2.41356489807609,-1.52261304855347)
--(axis cs:2.41346654052651,-1.5477386713028)
--(axis cs:2.41348132557721,-1.57286429405212)
--(axis cs:2.41361711240692,-1.59798991680145)
--(axis cs:2.41388236754557,-1.62311553955078)
--(axis cs:2.41428539789688,-1.64824116230011)
--(axis cs:2.4148347592808,-1.67336678504944)
--(axis cs:2.41553914952842,-1.69849240779877)
--(axis cs:2.41640714662243,-1.72361814975739)
--(axis cs:2.41744789523264,-1.74874377250671)
--(axis cs:2.41867031182274,-1.77386939525604)
--(axis cs:2.42008352794784,-1.79899501800537)
--(axis cs:2.42169694519264,-1.8241206407547)
--(axis cs:2.42352016291728,-1.84924626350403)
--(axis cs:2.42412066459656,-1.85662880274872)
--(axis cs:2.42557391119205,-1.87437188625336)
--(axis cs:2.4278629144066,-1.89949750900269)
--(axis cs:2.43039260036039,-1.92462313175201)
--(axis cs:2.43317323116966,-1.94974875450134)
--(axis cs:2.43621502905849,-1.97487437725067)
--(axis cs:2.43952837125082,-2);

\path [draw=white!62.3529411764706!black, draw opacity=0.3, thick]
(axis cs:4.44692359521791,-2)
--(axis cs:4.44641330939846,-1.97487437725067)
--(axis cs:4.4457051663259,-1.94974875450134)
--(axis cs:4.44480656449071,-1.92462313175201)
--(axis cs:4.44372469597303,-1.89949750900269)
--(axis cs:4.44246678246632,-1.87437188625336)
--(axis cs:4.44103979560164,-1.84924626350403)
--(axis cs:4.43945067626596,-1.8241206407547)
--(axis cs:4.43770619588802,-1.79899501800537)
--(axis cs:4.43581281686077,-1.77386939525604)
--(axis cs:4.4337775488062,-1.74874377250671)
--(axis cs:4.43160657246421,-1.72361814975739)
--(axis cs:4.42930628573694,-1.69849240779877)
--(axis cs:4.42688287355709,-1.67336678504944)
--(axis cs:4.42434243393351,-1.64824116230011)
--(axis cs:4.42311573028564,-1.63663110502267)
--(axis cs:4.42163447902631,-1.62311553955078)
--(axis cs:4.41876892794141,-1.59798991680145)
--(axis cs:4.41580038914573,-1.57286429405212)
--(axis cs:4.41273477997451,-1.5477386713028)
--(axis cs:4.40957781477933,-1.52261304855347)
--(axis cs:4.40633516450767,-1.49748742580414)
--(axis cs:4.40301235440539,-1.47236180305481)
--(axis cs:4.39961474236817,-1.44723618030548)
--(axis cs:4.39748764038086,-1.43183600174265)
--(axis cs:4.39609402432022,-1.42211055755615)
--(axis cs:4.39242148752771,-1.39698493480682)
--(axis cs:4.38868803693309,-1.3718593120575)
--(axis cs:4.384898600762,-1.34673368930817)
--(axis cs:4.38105815241844,-1.32160806655884)
--(axis cs:4.37717162299974,-1.29648244380951)
--(axis cs:4.3732437458613,-1.27135682106018)
--(axis cs:4.37185907363892,-1.26259643855408)
--(axis cs:4.3691748181744,-1.24623119831085)
--(axis cs:4.36501696382032,-1.22110557556152)
--(axis cs:4.36083088122738,-1.19597995281219)
--(axis cs:4.35662100377071,-1.17085433006287)
--(axis cs:4.35239165099576,-1.14572858810425)
--(axis cs:4.34814703021108,-1.12060296535492)
--(axis cs:4.34623098373413,-1.10930833026594)
--(axis cs:4.34379540653943,-1.09547734260559)
--(axis cs:4.33935844709652,-1.07035171985626)
--(axis cs:4.33491858638033,-1.04522609710693)
--(axis cs:4.33047985407764,-1.0201004743576)
--(axis cs:4.32604602442212,-0.994974851608276)
--(axis cs:4.32162065499712,-0.969849228858948)
--(axis cs:4.32060289382935,-0.964068378227969)
--(axis cs:4.31706663539297,-0.944723606109619)
--(axis cs:4.3124871217864,-0.919597983360291)
--(axis cs:4.30792778147013,-0.894472360610962)
--(axis cs:4.30339181406792,-0.869346737861633)
--(axis cs:4.29888233426942,-0.844221115112305)
--(axis cs:4.29497480392456,-0.82231532714499)
--(axis cs:4.29437821205527,-0.819095492362976)
--(axis cs:4.28974426835643,-0.793969869613647)
--(axis cs:4.28514779436643,-0.768844246864319)
--(axis cs:4.28059145174842,-0.743718564510345)
--(axis cs:4.27607783625403,-0.718592941761017)
--(axis cs:4.27160933384529,-0.693467319011688)
--(axis cs:4.26934671401978,-0.680628999137834)
--(axis cs:4.26709686590288,-0.66834169626236)
--(axis cs:4.26254079038274,-0.643216073513031)
--(axis cs:4.25803990302149,-0.618090450763702)
--(axis cs:4.25359604197419,-0.592964828014374)
--(axis cs:4.24921103703509,-0.567839205265045)
--(axis cs:4.24488664213822,-0.542713582515717)
--(axis cs:4.24371862411499,-0.535845406647849)
--(axis cs:4.24049211411604,-0.517587959766388)
--(axis cs:4.2361150522602,-0.492462307214737)
--(axis cs:4.23180706005036,-0.467336684465408)
--(axis cs:4.22756950006305,-0.44221106171608)
--(axis cs:4.22340350035231,-0.417085438966751)
--(axis cs:4.21931016112113,-0.3919597864151)
--(axis cs:4.21809053421021,-0.384355887069844)
--(axis cs:4.21516958834065,-0.366834163665771)
--(axis cs:4.21105494490767,-0.341708540916443)
--(axis cs:4.20701986446426,-0.316582918167114)
--(axis cs:4.20306492725193,-0.291457295417786)
--(axis cs:4.19919057749315,-0.266331672668457)
--(axis cs:4.19539713243905,-0.241206035017967)
--(axis cs:4.19246244430542,-0.221357733952419)
--(axis cs:4.19165136661598,-0.216080397367477)
--(axis cs:4.18786361411767,-0.190954774618149)
--(axis cs:4.18416200792455,-0.16582915186882)
--(axis cs:4.180546517281,-0.14070351421833)
--(axis cs:4.17701691475065,-0.115577891469002)
--(axis cs:4.17357287501126,-0.0904522612690925)
--(axis cs:4.17021406291697,-0.0653266310691833)
--(axis cs:4.1669399335364,-0.0402010045945644)
--(axis cs:4.16683435440063,-0.0393727001231239)
--(axis cs:4.16361582417216,-0.015075377188623)
--(axis cs:4.16037512635515,0.0100502511486411)
--(axis cs:4.15722162092317,0.0351758785545826)
--(axis cs:4.15415438511914,0.0603015087544918)
--(axis cs:4.1511723463785,0.0854271352291107)
--(axis cs:4.1482743218674,0.11055276542902)
--(axis cs:4.14545894721807,0.135678395628929)
--(axis cs:4.14272533856022,0.160804018378258)
--(axis cs:4.14120626449585,0.175161466087162)
--(axis cs:4.14002261480658,0.185929641127586)
--(axis cs:4.13733664789539,0.211055278778076)
--(axis cs:4.13473200676381,0.236180901527405)
--(axis cs:4.13220689088954,0.261306524276733)
--(axis cs:4.12975943913777,0.286432147026062)
--(axis cs:4.12738782234384,0.311557799577713)
--(axis cs:4.12509003658367,0.336683422327042)
--(axis cs:4.12286400233147,0.36180904507637)
--(axis cs:4.12070768205049,0.386934667825699)
--(axis cs:4.1186188268385,0.412060290575027)
--(axis cs:4.11659521271985,0.437185943126678)
--(axis cs:4.11557769775391,0.450196895120215)
--(axis cs:4.11459429991983,0.462311565876007)
--(axis cs:4.11261358041248,0.487437188625336)
--(axis cs:4.11069387298862,0.512562811374664)
--(axis cs:4.10883306740284,0.537688434123993)
--(axis cs:4.10702815904168,0.562814056873322)
--(axis cs:4.10527650156495,0.58793967962265)
--(axis cs:4.1035752372552,0.613065302371979)
--(axis cs:4.10192154391794,0.638190925121307)
--(axis cs:4.10031256760708,0.663316607475281)
--(axis cs:4.09874534831863,0.688442230224609)
--(axis cs:4.09721690742395,0.713567852973938)
--(axis cs:4.0957242311143,0.738693475723267)
--(axis cs:4.09426430039572,0.763819098472595)
--(axis cs:4.09283390004975,0.788944721221924)
--(axis cs:4.09142999576235,0.814070343971252)
--(axis cs:4.09004941249067,0.839195966720581)
--(axis cs:4.08994960784912,0.841031074087007)
--(axis cs:4.08863723655017,0.86432158946991)
--(axis cs:4.08723891822908,0.889447212219238)
--(axis cs:4.08585504576673,0.914572834968567)
--(axis cs:4.08448251469706,0.93969851732254)
--(axis cs:4.08311766041765,0.964824140071869)
--(axis cs:4.08175692909958,0.989949762821198)
--(axis cs:4.08039688296827,1.01507532596588)
--(axis cs:4.07903392512382,1.04020094871521)
--(axis cs:4.07766451816829,1.06532669067383)
--(axis cs:4.07628501117754,1.09045231342316)
--(axis cs:4.07489188499775,1.11557793617249)
--(axis cs:4.07348145670911,1.14070355892181)
--(axis cs:4.07205012636158,1.16582918167114)
--(axis cs:4.07059417744734,1.19095480442047)
--(axis cs:4.06911001993606,1.2160804271698)
--(axis cs:4.06759390114093,1.24120604991913)
--(axis cs:4.0660419409604,1.26633167266846)
--(axis cs:4.06445087935243,1.29145729541779)
--(axis cs:4.06432151794434,1.29343737136804)
--(axis cs:4.06275837069609,1.31658291816711)
--(axis cs:4.0610128585571,1.34170854091644)
--(axis cs:4.05921544366114,1.36683416366577)
--(axis cs:4.05736233387872,1.3919597864151)
--(axis cs:4.05544967369726,1.41708540916443)
--(axis cs:4.05347360141292,1.44221103191376)
--(axis cs:4.05143020219476,1.46733665466309)
--(axis cs:4.04931566501846,1.49246227741241)
--(axis cs:4.04712613876916,1.51758790016174)
--(axis cs:4.04485772945986,1.54271352291107)
--(axis cs:4.04250661898941,1.5678391456604)
--(axis cs:4.0400689183163,1.59296476840973)
--(axis cs:4.03869342803955,1.6066037188268)
--(axis cs:4.03749746867413,1.61809051036835)
--(axis cs:4.03477688835655,1.64321613311768)
--(axis cs:4.03195571830206,1.668341755867)
--(axis cs:4.02902970967305,1.69346737861633)
--(axis cs:4.02599498736624,1.71859300136566)
--(axis cs:4.02284762603406,1.74371862411499)
--(axis cs:4.01958373593016,1.76884424686432)
--(axis cs:4.01619940591188,1.79396986961365)
--(axis cs:4.01306533813477,1.81640056825255)
--(axis cs:4.01267686998229,1.81909549236298)
--(axis cs:4.00890610746772,1.8442211151123)
--(axis cs:4.00499969111952,1.86934673786163)
--(axis cs:4.00095375404615,1.89447236061096)
--(axis cs:3.99676431992333,1.91959798336029)
--(axis cs:3.99242755244657,1.94472360610962)
--(axis cs:3.98793956969897,1.96984922885895)
--(axis cs:3.98743724822998,1.9725547025396)
--(axis cs:3.98314514945791,1.99497485160828)
--(axis cs:3.97816919334104,2.02010059356689)
--(axis cs:3.9730262907539,2.04522609710693)
--(axis cs:3.96771253469524,2.07035183906555)
--(axis cs:3.96222410149845,2.09547734260559)
--(axis cs:3.9618091583252,2.09730784548116)
--(axis cs:3.95636585954072,2.12060308456421)
--(axis cs:3.95030560271192,2.14572858810425)
--(axis cs:3.94405457663061,2.17085433006287)
--(axis cs:3.93760896563097,2.19597983360291)
--(axis cs:3.93618083000183,2.20135694951326)
--(axis cs:3.93077491587549,2.22110557556152)
--(axis cs:3.9236818800333,2.24623107910156)
--(axis cs:3.91637785924655,2.27135682106018)
--(axis cs:3.91055274009705,2.29079848370826)
--(axis cs:3.90879747319092,2.29648232460022)
--(axis cs:3.90077930714779,2.32160806655884)
--(axis cs:3.89253412717408,2.34673357009888)
--(axis cs:3.88492465019226,2.36927702293581)
--(axis cs:3.8840262491961,2.3718593120575)
--(axis cs:3.87499739108661,2.39698481559753)
--(axis cs:3.86572497673854,2.42211055755615)
--(axis cs:3.85929656028748,2.43904478968249)
--(axis cs:3.85609151919857,2.44723629951477)
--(axis cs:3.84596338949427,2.47236180305481)
--(axis cs:3.83557557354293,2.49748754501343)
--(axis cs:3.83366823196411,2.50196413016681)
--(axis cs:3.82460069658503,2.52261304855347)
--(axis cs:3.8132825660163,2.54773879051208)
--(axis cs:3.80804014205933,2.55906037669769)
--(axis cs:3.80145137332155,2.57286429405212)
--(axis cs:3.78913855272031,2.59799003601074)
--(axis cs:3.78241205215454,2.61136166130504)
--(axis cs:3.77631628755482,2.62311553955078)
--(axis cs:3.76294200080505,2.6482412815094)
--(axis cs:3.75678396224976,2.65951458803934)
--(axis cs:3.74898199741703,2.67336678504944)
--(axis cs:3.73447777644055,2.69849252700806)
--(axis cs:3.73115587234497,2.70409585885894)
--(axis cs:3.71922089129171,2.7236180305481)
--(axis cs:3.70552754402161,2.74550528446136)
--(axis cs:3.70343747476163,2.74874377250671)
--(axis cs:3.68678983839193,2.77386927604675)
--(axis cs:3.67989945411682,2.78402163383816)
--(axis cs:3.66941512054554,2.79899501800537)
--(axis cs:3.65427136421204,2.82012676548866)
--(axis cs:3.65131755677851,2.82412052154541)
--(axis cs:3.6322669657512,2.84924626350403)
--(axis cs:3.62864327430725,2.85391040802033)
--(axis cs:3.6122354132322,2.87437176704407)
--(axis cs:3.60301518440247,2.88560527994697)
--(axis cs:3.59124214126567,2.89949750900269)
--(axis cs:3.5773868560791,2.91546935781647)
--(axis cs:3.56918538513196,2.92462301254272)
--(axis cs:3.55175876617432,2.94362297347748)
--(axis cs:3.54595357334009,2.94974875450134)
--(axis cs:3.52613067626953,2.97018117457102)
--(axis cs:3.52142465342014,2.97487425804138)
--(axis cs:3.50050258636475,2.99525407508195)
--(axis cs:3.49546485944499,3);

\path [draw=white!62.3529411764706!black, draw opacity=0.3, thick]
(axis cs:1.40153231890631,3)
--(axis cs:1.39899492263794,2.99750971183834)
--(axis cs:1.37616154485007,2.97487425804138)
--(axis cs:1.37336683273315,2.97181552231166)
--(axis cs:1.3533816528929,2.94974875450134)
--(axis cs:1.34773874282837,2.94281092034074)
--(axis cs:1.33305942755388,2.92462301254272)
--(axis cs:1.32211053371429,2.90936101522945)
--(axis cs:1.31508137701102,2.89949750900269)
--(axis cs:1.29932571620502,2.87437176704407)
--(axis cs:1.29648244380951,2.86917268487646)
--(axis cs:1.28564308639105,2.84924626350403)
--(axis cs:1.27399305924533,2.82412052154541)
--(axis cs:1.27085423469543,2.81608178880195)
--(axis cs:1.26420966763685,2.79899501800537)
--(axis cs:1.25622784744219,2.77386927604675)
--(axis cs:1.2499673809344,2.74874377250671)
--(axis cs:1.24532311369817,2.7236180305481)
--(axis cs:1.24522614479065,2.72284851584128)
--(axis cs:1.24216466513502,2.69849252700806)
--(axis cs:1.2404461442554,2.67336678504944)
--(axis cs:1.24008086205685,2.6482412815094)
--(axis cs:1.24098646438788,2.62311553955078)
--(axis cs:1.24308541885206,2.59799003601074)
--(axis cs:1.24522614479065,2.5813486963395)
--(axis cs:1.24629353449843,2.57286429405212)
--(axis cs:1.25052042964108,2.54773879051208)
--(axis cs:1.25572447817575,2.52261304855347)
--(axis cs:1.26184519623618,2.49748754501343)
--(axis cs:1.26882556449771,2.47236180305481)
--(axis cs:1.27085423469543,2.46586774876605)
--(axis cs:1.27655740592948,2.44723629951477)
--(axis cs:1.28501853532149,2.42211055755615)
--(axis cs:1.29417992904038,2.39698481559753)
--(axis cs:1.29648244380951,2.39113782088349)
--(axis cs:1.3039310417778,2.3718593120575)
--(axis cs:1.31426955846495,2.34673357009888)
--(axis cs:1.32211053371429,2.32871941851342)
--(axis cs:1.32515063586318,2.32160806655884)
--(axis cs:1.33649356377663,2.29648232460022)
--(axis cs:1.34773874282837,2.27261402948917)
--(axis cs:1.34832105262012,2.27135682106018)
--(axis cs:1.36051685825199,2.24623107910156)
--(axis cs:1.37313188801356,2.22110557556152)
--(axis cs:1.37336683273315,2.22065567432781)
--(axis cs:1.3860486148194,2.19597983360291)
--(axis cs:1.39899492263794,2.17147652725771)
--(axis cs:1.39931868897798,2.17085433006287)
--(axis cs:1.41283552165778,2.14572858810425)
--(axis cs:1.42462313175201,2.12432214845208)
--(axis cs:1.42664175989643,2.12060308456421)
--(axis cs:1.44065563612025,2.09547734260559)
--(axis cs:1.4502512216568,2.07862267785521)
--(axis cs:1.45489623011739,2.07035183906555)
--(axis cs:1.46931429661905,2.04522609710693)
--(axis cs:1.47587943077087,2.03399720695101)
--(axis cs:1.4839004900132,2.02010059356689)
--(axis cs:1.4986400721425,1.99497485160828)
--(axis cs:1.50150752067566,1.99017185587687)
--(axis cs:1.51349437904423,1.96984922885895)
--(axis cs:1.52713572978973,1.94699619160298)
--(axis cs:1.52847676238745,1.94472360610962)
--(axis cs:1.54353594259453,1.91959798336029)
--(axis cs:1.55276381969452,1.9043585281367)
--(axis cs:1.55868587323005,1.89447236061096)
--(axis cs:1.5738991927643,1.86934673786163)
--(axis cs:1.5783919095993,1.86200298196005)
--(axis cs:1.58916081517526,1.8442211151123)
--(axis cs:1.60402011871338,1.81984207176235)
--(axis cs:1.60447084694784,1.81909549236298)
--(axis cs:1.61979591867134,1.79396986961365)
--(axis cs:1.62964820861816,1.77789334153064)
--(axis cs:1.6351447064411,1.76884424686432)
--(axis cs:1.65049662819493,1.74371862411499)
--(axis cs:1.65527641773224,1.73593750317458)
--(axis cs:1.665842922176,1.71859300136566)
--(axis cs:1.68090450763702,1.69391856212842)
--(axis cs:1.68117779842146,1.69346737861633)
--(axis cs:1.69648515759154,1.668341755867)
--(axis cs:1.7065327167511,1.65185788011638)
--(axis cs:1.71176281728987,1.64321613311768)
--(axis cs:1.7269988568811,1.61809051036835)
--(axis cs:1.73216080665588,1.60958854479892)
--(axis cs:1.74218818468673,1.59296476840973)
--(axis cs:1.7573191948533,1.5678391456604)
--(axis cs:1.75778889656067,1.56706065244677)
--(axis cs:1.77239149113861,1.54271352291107)
--(axis cs:1.78341710567474,1.52427115172468)
--(axis cs:1.78739100242934,1.51758790016174)
--(axis cs:1.80231645160126,1.49246227741241)
--(axis cs:1.80904519557953,1.48110296034649)
--(axis cs:1.81716020678106,1.46733665466309)
--(axis cs:1.8319116248682,1.44221103191376)
--(axis cs:1.8346734046936,1.43749594334788)
--(axis cs:1.8465771815855,1.41708540916443)
--(axis cs:1.86030149459839,1.39339906768674)
--(axis cs:1.86113230123218,1.3919597864151)
--(axis cs:1.87559673113754,1.36683416366577)
--(axis cs:1.88592970371246,1.34875138412033)
--(axis cs:1.88994119446137,1.34170854091644)
--(axis cs:1.90417750255933,1.31658291816711)
--(axis cs:1.91155779361725,1.30346242627282)
--(axis cs:1.91829259483088,1.29145729541779)
--(axis cs:1.93228167446338,1.26633167266846)
--(axis cs:1.93718588352203,1.2574585028412)
--(axis cs:1.94614941869308,1.24120604991913)
--(axis cs:1.95987387365779,1.2160804271698)
--(axis cs:1.96281409263611,1.21065676890382)
--(axis cs:1.97347761974038,1.19095480442047)
--(axis cs:1.98692156494421,1.16582918167114)
--(axis cs:1.98844218254089,1.16296433849524)
--(axis cs:2.00024524270861,1.14070355892181)
--(axis cs:2.01339418057744,1.11557793617249)
--(axis cs:2.01407027244568,1.11427470390993)
--(axis cs:2.02642234895945,1.09045231342316)
--(axis cs:2.03926352293359,1.06532669067383)
--(axis cs:2.03969860076904,1.06446711028672)
--(axis cs:2.0519809385759,1.04020094871521)
--(axis cs:2.06450257858515,1.01507532596588)
--(axis cs:2.06532669067383,1.01340350221095)
--(axis cs:2.07689429021326,0.989949762821198)
--(axis cs:2.08908589815015,0.964824140071869)
--(axis cs:2.09095478057861,0.960924124757864)
--(axis cs:2.10113704303139,0.93969851732254)
--(axis cs:2.11298915949139,0.914572834968567)
--(axis cs:2.1165828704834,0.906843968528308)
--(axis cs:2.1246850822525,0.889447212219238)
--(axis cs:2.13618918688798,0.86432158946991)
--(axis cs:2.14221096038818,0.850948811345975)
--(axis cs:2.14751476784818,0.839195966720581)
--(axis cs:2.15866351469708,0.814070343971252)
--(axis cs:2.16783928871155,0.792986506969241)
--(axis cs:2.16960308699469,0.788944721221924)
--(axis cs:2.18038996474855,0.763819098472595)
--(axis cs:2.19094928891384,0.738693475723267)
--(axis cs:2.19346737861633,0.732593624883004)
--(axis cs:2.20134712683238,0.713567852973938)
--(axis cs:2.21153498783528,0.688442230224609)
--(axis cs:2.21909546852112,0.669387343853268)
--(axis cs:2.22151340405639,0.663316607475281)
--(axis cs:2.23132559192528,0.638190925121307)
--(axis cs:2.24090355392861,0.613065302371979)
--(axis cs:2.2447235584259,0.602824183091651)
--(axis cs:2.25029993460045,0.58793967962265)
--(axis cs:2.25949596745901,0.562814056873322)
--(axis cs:2.26845638964494,0.537688434123993)
--(axis cs:2.27035164833069,0.532251773148545)
--(axis cs:2.2772492539931,0.512562811374664)
--(axis cs:2.28582328548146,0.487437188625336)
--(axis cs:2.29416114423756,0.462311565876007)
--(axis cs:2.29597997665405,0.456692560739599)
--(axis cs:2.30232883333288,0.437185943126678)
--(axis cs:2.31027798877996,0.412060290575027)
--(axis cs:2.31799130482663,0.386934667825699)
--(axis cs:2.32160806655884,0.374814137398738)
--(axis cs:2.32551230132028,0.36180904507637)
--(axis cs:2.33283636387659,0.336683422327042)
--(axis cs:2.33992621703449,0.311557799577713)
--(axis cs:2.34678391067463,0.286432147026062)
--(axis cs:2.34723615646362,0.284724772233059)
--(axis cs:2.35348015238855,0.261306524276733)
--(axis cs:2.35995001462227,0.236180901527405)
--(axis cs:2.3661903978505,0.211055278778076)
--(axis cs:2.37220383742702,0.185929641127586)
--(axis cs:2.37286424636841,0.183074265199687)
--(axis cs:2.3780518775319,0.160804018378258)
--(axis cs:2.38368202107819,0.135678395628929)
--(axis cs:2.38908923508423,0.11055276542902)
--(axis cs:2.39427623276787,0.0854271352291107)
--(axis cs:2.39849257469177,0.0641239590665102)
--(axis cs:2.39925495357208,0.0603015087544918)
--(axis cs:2.40406659284959,0.0351758785545826)
--(axis cs:2.40866305617219,0.0100502511486411)
--(axis cs:2.41304794626257,-0.015075377188623)
--(axis cs:2.41722416321149,-0.0402010045945644)
--(axis cs:2.42119492338822,-0.0653266310691833)
--(axis cs:2.42412066459656,-0.0848159666584572)
--(axis cs:2.42497373185124,-0.0904522612690926)
--(axis cs:2.42858651202983,-0.115577891469002)
--(axis cs:2.43200090111056,-0.14070351421833)
--(axis cs:2.43522039950379,-0.16582915186882)
--(axis cs:2.43824852168457,-0.190954774618149)
--(axis cs:2.44108910807382,-0.216080397367477)
--(axis cs:2.44374583680716,-0.241206035017967)
--(axis cs:2.44622221971567,-0.266331672668457)
--(axis cs:2.44852239664445,-0.291457295417786)
--(axis cs:2.44974875450134,-0.305916852193556)
--(axis cs:2.45066117298435,-0.316582918167114)
--(axis cs:2.45264399851521,-0.341708540916443)
--(axis cs:2.45445992911413,-0.366834163665771)
--(axis cs:2.4561133762703,-0.3919597864151)
--(axis cs:2.45760845420873,-0.417085438966751)
--(axis cs:2.45894916861678,-0.44221106171608)
--(axis cs:2.46014019905125,-0.467336684465408)
--(axis cs:2.46118584308092,-0.492462307214737)
--(axis cs:2.46209054729136,-0.517587959766388)
--(axis cs:2.46285881736749,-0.542713582515717)
--(axis cs:2.46349515296235,-0.567839205265045)
--(axis cs:2.46400426377298,-0.592964828014374)
--(axis cs:2.46439117209596,-0.618090450763702)
--(axis cs:2.46466008543835,-0.643216073513031)
--(axis cs:2.4648162773461,-0.66834169626236)
--(axis cs:2.4648643582092,-0.693467319011688)
--(axis cs:2.46480971988963,-0.718592941761017)
--(axis cs:2.46465700609465,-0.743718564510345)
--(axis cs:2.46441148213511,-0.768844246864319)
--(axis cs:2.46407842258094,-0.793969869613647)
--(axis cs:2.46366305803877,-0.819095492362976)
--(axis cs:2.46317068845384,-0.844221115112305)
--(axis cs:2.46260669467078,-0.869346737861633)
--(axis cs:2.46197674686025,-0.894472360610962)
--(axis cs:2.46128624108985,-0.919597983360291)
--(axis cs:2.46054082227041,-0.944723606109619)
--(axis cs:2.45974628501995,-0.969849228858948)
--(axis cs:2.45890839822314,-0.994974851608276)
--(axis cs:2.45803326111841,-1.0201004743576)
--(axis cs:2.45712656957966,-1.04522609710693)
--(axis cs:2.45619447699683,-1.07035171985626)
--(axis cs:2.45524325478925,-1.09547734260559)
--(axis cs:2.45427894244632,-1.12060296535492)
--(axis cs:2.45330799424255,-1.14572858810425)
--(axis cs:2.45233674104806,-1.17085433006287)
--(axis cs:2.45137182792013,-1.19597995281219)
--(axis cs:2.45041974835763,-1.22110557556152)
--(axis cs:2.44974875450134,-1.23917515134137)
--(axis cs:2.44948970566777,-1.24623119831085)
--(axis cs:2.44859223402206,-1.27135682106018)
--(axis cs:2.447727458272,-1.29648244380951)
--(axis cs:2.44690246332,-1.32160806655884)
--(axis cs:2.44612442028503,-1.34673368930817)
--(axis cs:2.44540020993484,-1.3718593120575)
--(axis cs:2.44473734974885,-1.39698493480682)
--(axis cs:2.44414303933092,-1.42211055755615)
--(axis cs:2.44362472601733,-1.44723618030548)
--(axis cs:2.44319016637538,-1.47236180305481)
--(axis cs:2.44284692213509,-1.49748742580414)
--(axis cs:2.44260279512715,-1.52261304855347)
--(axis cs:2.44246574721473,-1.5477386713028)
--(axis cs:2.4424438495831,-1.57286429405212)
--(axis cs:2.44254530742794,-1.59798991680145)
--(axis cs:2.44277827974194,-1.62311553955078)
--(axis cs:2.44315132657944,-1.64824116230011)
--(axis cs:2.44367300518135,-1.67336678504944)
--(axis cs:2.4443518855887,-1.69849240779877)
--(axis cs:2.44519681964688,-1.72361814975739)
--(axis cs:2.44621686530595,-1.74874377250671)
--(axis cs:2.44742108500004,-1.77386939525604)
--(axis cs:2.44881857276068,-1.79899501800537)
--(axis cs:2.44974875450134,-1.81359400633417)
--(axis cs:2.45042451194264,-1.8241206407547)
--(axis cs:2.45225231727446,-1.84924626350403)
--(axis cs:2.45430374100742,-1.87437188625336)
--(axis cs:2.45658859821656,-1.89949750900269)
--(axis cs:2.4591170873346,-1.92462313175201)
--(axis cs:2.46189930213005,-1.94974875450134)
--(axis cs:2.46494580099617,-1.97487437725067)
--(axis cs:2.46826683002588,-2);

\path [draw=white!60!black, draw opacity=0.3, thick]
(axis cs:4.43044334049241,-2)
--(axis cs:4.42996637986327,-1.97487437725067)
--(axis cs:4.42929180843127,-1.94974875450134)
--(axis cs:4.42842696094623,-1.92462313175201)
--(axis cs:4.42737906616174,-1.89949750900269)
--(axis cs:4.4261552827771,-1.87437188625336)
--(axis cs:4.42476263874056,-1.84924626350403)
--(axis cs:4.42320805172184,-1.8241206407547)
--(axis cs:4.42311573028564,-1.82276669858742)
--(axis cs:4.4214334450812,-1.79899501800537)
--(axis cs:4.41950074498147,-1.77386939525604)
--(axis cs:4.41742088728771,-1.74874377250671)
--(axis cs:4.41520036338237,-1.72361814975739)
--(axis cs:4.41284586558549,-1.69849240779877)
--(axis cs:4.41036385663874,-1.67336678504944)
--(axis cs:4.40776065533113,-1.64824116230011)
--(axis cs:4.40504254080787,-1.62311553955078)
--(axis cs:4.4022156226394,-1.59798991680145)
--(axis cs:4.39928588233786,-1.57286429405212)
--(axis cs:4.39748764038086,-1.55795047006626)
--(axis cs:4.39620964976985,-1.5477386713028)
--(axis cs:4.39296623556932,-1.52261304855347)
--(axis cs:4.38963434551891,-1.49748742580414)
--(axis cs:4.38621971765301,-1.47236180305481)
--(axis cs:4.38272795553594,-1.44723618030548)
--(axis cs:4.37916461962596,-1.42211055755615)
--(axis cs:4.37553480521865,-1.39698493480682)
--(axis cs:4.37185907363892,-1.37196039958433)
--(axis cs:4.37184365793472,-1.3718593120575)
--(axis cs:4.36794447006187,-1.34673368930817)
--(axis cs:4.36399301504492,-1.32160806655884)
--(axis cs:4.35999436525785,-1.29648244380951)
--(axis cs:4.35595349958348,-1.27135682106018)
--(axis cs:4.35187521240946,-1.24623119831085)
--(axis cs:4.34776424972629,-1.22110557556152)
--(axis cs:4.34623098373413,-1.21181413231336)
--(axis cs:4.3435175057012,-1.19597995281219)
--(axis cs:4.33918340127936,-1.17085433006287)
--(axis cs:4.33482991226761,-1.14572858810425)
--(axis cs:4.33046145178224,-1.12060296535492)
--(axis cs:4.32608221613499,-1.09547734260559)
--(axis cs:4.32169636447849,-1.07035171985626)
--(axis cs:4.32060289382935,-1.06410490748737)
--(axis cs:4.31717012855976,-1.04522609710693)
--(axis cs:4.31259998137334,-1.0201004743576)
--(axis cs:4.3080360520927,-0.994974851608276)
--(axis cs:4.30348193310598,-0.969849228858948)
--(axis cs:4.29894116746816,-0.944723606109619)
--(axis cs:4.29497480392456,-0.92270293805462)
--(axis cs:4.294393605613,-0.919597983360291)
--(axis cs:4.28969939416007,-0.894472360610962)
--(axis cs:4.28503065395474,-0.869346737861633)
--(axis cs:4.28039054674035,-0.844221115112305)
--(axis cs:4.27578213845432,-0.819095492362976)
--(axis cs:4.27120840370349,-0.793969869613647)
--(axis cs:4.26934671401978,-0.783677968601356)
--(axis cs:4.26655752805811,-0.768844246864319)
--(axis cs:4.26186958975666,-0.743718564510345)
--(axis cs:4.2572272991377,-0.718592941761017)
--(axis cs:4.25263317254737,-0.693467319011688)
--(axis cs:4.2480896571256,-0.66834169626236)
--(axis cs:4.24371862411499,-0.643888999778759)
--(axis cs:4.24359353934539,-0.643216073513031)
--(axis cs:4.23896566114954,-0.618090450763702)
--(axis cs:4.23439842717554,-0.592964828014374)
--(axis cs:4.22989372872167,-0.567839205265045)
--(axis cs:4.22545334656619,-0.542713582515717)
--(axis cs:4.22107899384326,-0.517587959766388)
--(axis cs:4.21809053421021,-0.500172711902291)
--(axis cs:4.21671438851743,-0.492462307214737)
--(axis cs:4.212291569507,-0.467336684465408)
--(axis cs:4.20794336899355,-0.44221106171608)
--(axis cs:4.20367092591847,-0.417085438966751)
--(axis cs:4.19947538295086,-0.3919597864151)
--(axis cs:4.19535773204352,-0.366834163665771)
--(axis cs:4.19246244430542,-0.348842742189049)
--(axis cs:4.19126815287818,-0.341708540916443)
--(axis cs:4.18713425603453,-0.316582918167114)
--(axis cs:4.18308508971954,-0.291457295417786)
--(axis cs:4.17912108710568,-0.266331672668457)
--(axis cs:4.17524255226295,-0.241206035017967)
--(axis cs:4.17145002221512,-0.216080397367477)
--(axis cs:4.16774352097811,-0.190954774618149)
--(axis cs:4.16683435440063,-0.184664474200159)
--(axis cs:4.16400247737216,-0.16582915186882)
--(axis cs:4.16031181057262,-0.14070351421833)
--(axis cs:4.15671182773631,-0.115577891469002)
--(axis cs:4.15320208471864,-0.0904522612690926)
--(axis cs:4.14978219539155,-0.0653266310691833)
--(axis cs:4.14645154430679,-0.0402010045945644)
--(axis cs:4.14320953606177,-0.015075377188623)
--(axis cs:4.14120626449585,0.000857487530044504)
--(axis cs:4.14000404932908,0.0100502511486411)
--(axis cs:4.1368008608433,0.0351758785545826)
--(axis cs:4.13368857833669,0.0603015087544918)
--(axis cs:4.13066598947939,0.0854271352291107)
--(axis cs:4.12773188445957,0.11055276542902)
--(axis cs:4.12488470715123,0.135678395628929)
--(axis cs:4.12212352267182,0.160804018378258)
--(axis cs:4.11944657607016,0.185929641127586)
--(axis cs:4.11685226720232,0.211055278778076)
--(axis cs:4.11557769775391,0.22376930845681)
--(axis cs:4.11428417690911,0.236180901527405)
--(axis cs:4.11174301760131,0.261306524276733)
--(axis cs:4.10928355431978,0.286432147026062)
--(axis cs:4.10690374016765,0.311557799577713)
--(axis cs:4.10460145263016,0.336683422327042)
--(axis cs:4.10237449822373,0.36180904507637)
--(axis cs:4.10022067995902,0.386934667825699)
--(axis cs:4.09813763705181,0.412060290575027)
--(axis cs:4.09612299989725,0.437185943126678)
--(axis cs:4.09417433542092,0.462311565876007)
--(axis cs:4.09228909043443,0.487437188625336)
--(axis cs:4.0904645171242,0.512562811374664)
--(axis cs:4.08994960784912,0.519863876929151)
--(axis cs:4.08864422118107,0.537688434123993)
--(axis cs:4.08686010633412,0.562814056873322)
--(axis cs:4.08513176787473,0.58793967962265)
--(axis cs:4.0834562012815,0.613065302371979)
--(axis cs:4.08183039899271,0.638190925121307)
--(axis cs:4.08025136408408,0.663316607475281)
--(axis cs:4.07871601949248,0.688442230224609)
--(axis cs:4.07722119547419,0.713567852973938)
--(axis cs:4.07576370085689,0.738693475723267)
--(axis cs:4.07434041476712,0.763819098472595)
--(axis cs:4.07294800877975,0.788944721221924)
--(axis cs:4.07158323789475,0.814070343971252)
--(axis cs:4.07024274399704,0.839195966720581)
--(axis cs:4.0689231650475,0.86432158946991)
--(axis cs:4.06762098358375,0.889447212219238)
--(axis cs:4.0663331091046,0.914572834968567)
--(axis cs:4.06505595004643,0.93969851732254)
--(axis cs:4.06432151794434,0.954198880359793)
--(axis cs:4.06376387056277,0.964824140071869)
--(axis cs:4.0624456396485,0.989949762821198)
--(axis cs:4.06112811188039,1.01507532596588)
--(axis cs:4.05980751118048,1.04020094871521)
--(axis cs:4.05848022322164,1.06532669067383)
--(axis cs:4.05714237810847,1.09045231342316)
--(axis cs:4.05579035450542,1.11557793617249)
--(axis cs:4.05442033871902,1.14070355892181)
--(axis cs:4.05302853077458,1.16582918167114)
--(axis cs:4.0516111726707,1.19095480442047)
--(axis cs:4.05016445312401,1.2160804271698)
--(axis cs:4.04868452311126,1.24120604991913)
--(axis cs:4.04716734733899,1.26633167266846)
--(axis cs:4.04560960566447,1.29145729541779)
--(axis cs:4.04400718448627,1.31658291816711)
--(axis cs:4.04235626130161,1.34170854091644)
--(axis cs:4.04065289617202,1.36683416366577)
--(axis cs:4.03889337503509,1.3919597864151)
--(axis cs:4.03869342803955,1.39470831754477)
--(axis cs:4.03701061290403,1.41708540916443)
--(axis cs:4.03505424615606,1.44221103191376)
--(axis cs:4.03302810820537,1.46733665466309)
--(axis cs:4.03092826686818,1.49246227741241)
--(axis cs:4.02875071476859,1.51758790016174)
--(axis cs:4.02649151690221,1.54271352291107)
--(axis cs:4.02414667747133,1.5678391456604)
--(axis cs:4.02171222284624,1.59296476840973)
--(axis cs:4.01918422518629,1.61809051036835)
--(axis cs:4.01655849817535,1.64321613311768)
--(axis cs:4.01383159506909,1.668341755867)
--(axis cs:4.01306533813477,1.6751135729683)
--(axis cs:4.01092097556635,1.69346737861633)
--(axis cs:4.00786885596716,1.71859300136566)
--(axis cs:4.00470029308958,1.74371862411499)
--(axis cs:4.00141135263479,1.76884424686432)
--(axis cs:3.99799802703121,1.79396986961365)
--(axis cs:3.99445633046502,1.81909549236298)
--(axis cs:3.99078217980966,1.8442211151123)
--(axis cs:3.98743724822998,1.86626386871374)
--(axis cs:3.98695448753195,1.86934673786163)
--(axis cs:3.98285699103534,1.89447236061096)
--(axis cs:3.97861146003137,1.91959798336029)
--(axis cs:3.97421399110725,1.94472360610962)
--(axis cs:3.96966061149621,1.96984922885895)
--(axis cs:3.96494741149504,1.99497485160828)
--(axis cs:3.9618091583252,2.01111145969161)
--(axis cs:3.96000587087051,2.02010059356689)
--(axis cs:3.95477517631842,2.04522609710693)
--(axis cs:3.94936849206216,2.07035183906555)
--(axis cs:3.94378197904029,2.09547734260559)
--(axis cs:3.93801166993694,2.12060308456421)
--(axis cs:3.93618083000183,2.12829416606973)
--(axis cs:3.93190114259156,2.14572858810425)
--(axis cs:3.92552630673461,2.17085433006287)
--(axis cs:3.91895133540059,2.19597983360291)
--(axis cs:3.91217243157542,2.22110557556152)
--(axis cs:3.91055274009705,2.22690454066067)
--(axis cs:3.904987005558,2.24623107910156)
--(axis cs:3.89752496104261,2.27135682106018)
--(axis cs:3.88984247060227,2.29648232460022)
--(axis cs:3.88492465019226,2.31207515009966)
--(axis cs:3.88182464366926,2.32160806655884)
--(axis cs:3.8733898922562,2.34673357009888)
--(axis cs:3.86471815895325,2.3718593120575)
--(axis cs:3.85929656028748,2.38710748278325)
--(axis cs:3.85567551152336,2.39698481559753)
--(axis cs:3.84617961049391,2.42211055755615)
--(axis cs:3.83643008372886,2.44723629951477)
--(axis cs:3.83366823196411,2.45414004557106)
--(axis cs:3.82615232926345,2.47236180305481)
--(axis cs:3.81550427805435,2.49748754501343)
--(axis cs:3.80804014205933,2.51463050208597)
--(axis cs:3.80445599218732,2.52261304855347)
--(axis cs:3.79284489275626,2.54773879051208)
--(axis cs:3.78241205215454,2.5697614179466)
--(axis cs:3.78089598816761,2.57286429405212)
--(axis cs:3.76825514877001,2.59799003601074)
--(axis cs:3.75678396224976,2.62025474317083)
--(axis cs:3.75526357147212,2.62311553955078)
--(axis cs:3.74152417107646,2.6482412815094)
--(axis cs:3.73115587234497,2.66675451545373)
--(axis cs:3.72733537338776,2.67336678504944)
--(axis cs:3.71242611342482,2.69849252700806)
--(axis cs:3.70552754402161,2.70983089772283)
--(axis cs:3.69687227290226,2.7236180305481)
--(axis cs:3.68072003898384,2.74874377250671)
--(axis cs:3.67989945411682,2.74998602981557)
--(axis cs:3.66361955436357,2.77386927604675)
--(axis cs:3.65427136421204,2.7872665702655)
--(axis cs:3.64582335136882,2.79899501800537)
--(axis cs:3.62864327430725,2.82229290947095)
--(axis cs:3.62725155931073,2.82412052154541)
--(axis cs:3.60762443063445,2.84924626350403)
--(axis cs:3.60301518440247,2.85500684684524)
--(axis cs:3.58701280609653,2.87437176704407)
--(axis cs:3.5773868560791,2.88574972615173)
--(axis cs:3.56537063834251,2.89949750900269)
--(axis cs:3.55175876617432,2.9147078366509)
--(axis cs:3.54258816420002,2.92462301254272)
--(axis cs:3.52613067626953,2.94200115521916)
--(axis cs:3.51854481901525,2.94974875450134)
--(axis cs:3.50050258636475,2.96774422559213)
--(axis cs:3.49310885470797,2.97487425804138)
--(axis cs:3.47487425804138,2.99204626292287)
--(axis cs:3.466135375624,3);

\path [draw=white!60!black, draw opacity=0.3, thick]
(axis cs:1.47496074204459,3)
--(axis cs:1.4502512216568,2.9762872716539)
--(axis cs:1.44879597889273,2.97487425804138)
--(axis cs:1.42527950768739,2.94974875450134)
--(axis cs:1.42462313175201,2.94897262027612)
--(axis cs:1.4042387801414,2.92462301254272)
--(axis cs:1.39899492263794,2.91761969146409)
--(axis cs:1.38554747927592,2.89949750900269)
--(axis cs:1.37336683273315,2.88093586332951)
--(axis cs:1.36909324057522,2.87437176704407)
--(axis cs:1.35472622336196,2.84924626350403)
--(axis cs:1.34773874282837,2.83509271209723)
--(axis cs:1.34235743662355,2.82412052154541)
--(axis cs:1.33186474094116,2.79899501800537)
--(axis cs:1.32318455552342,2.77386927604675)
--(axis cs:1.32211053371429,2.77004536289622)
--(axis cs:1.31615794901849,2.74874377250671)
--(axis cs:1.31073597166849,2.7236180305481)
--(axis cs:1.3068305954803,2.69849252700806)
--(axis cs:1.30435000593598,2.67336678504944)
--(axis cs:1.30320859842984,2.6482412815094)
--(axis cs:1.30332584673949,2.62311553955078)
--(axis cs:1.30462539105424,2.59799003601074)
--(axis cs:1.30703596168618,2.57286429405212)
--(axis cs:1.3104900308911,2.54773879051208)
--(axis cs:1.31492407301766,2.52261304855347)
--(axis cs:1.32027818451556,2.49748754501343)
--(axis cs:1.32211053371429,2.49014000348975)
--(axis cs:1.32645993635441,2.47236180305481)
--(axis cs:1.33343003365737,2.44723629951477)
--(axis cs:1.34115344003391,2.42211055755615)
--(axis cs:1.34773874282837,2.40252531518333)
--(axis cs:1.34956860465361,2.39698481559753)
--(axis cs:1.35859043189021,2.3718593120575)
--(axis cs:1.36822562137127,2.34673357009888)
--(axis cs:1.37336683273315,2.33414187449455)
--(axis cs:1.37839941791934,2.32160806655884)
--(axis cs:1.38906957919832,2.29648232460022)
--(axis cs:1.39899492263794,2.27417121612482)
--(axis cs:1.40022729327521,2.27135682106018)
--(axis cs:1.41178196872467,2.24623107910156)
--(axis cs:1.42376228359524,2.22110557556152)
--(axis cs:1.42462313175201,2.21937265217945)
--(axis cs:1.43607297750028,2.19597983360291)
--(axis cs:1.44874232679978,2.17085433006287)
--(axis cs:1.4502512216568,2.16796200407732)
--(axis cs:1.46168928294876,2.14572858810425)
--(axis cs:1.47493606054653,2.12060308456421)
--(axis cs:1.47587943077087,2.11886513229892)
--(axis cs:1.48840832823141,2.09547734260559)
--(axis cs:1.50150752067566,2.07150646623023)
--(axis cs:1.50213063531805,2.07035183906555)
--(axis cs:1.51603379577243,2.04522609710693)
--(axis cs:1.52713572978973,2.02549817878391)
--(axis cs:1.53013769616372,2.02010059356689)
--(axis cs:1.5443927030079,1.99497485160828)
--(axis cs:1.55276381969452,1.98044313655637)
--(axis cs:1.55879948889314,1.96984922885895)
--(axis cs:1.5733313592536,1.94472360610962)
--(axis cs:1.5783919095993,1.93609729274894)
--(axis cs:1.5879714535307,1.91959798336029)
--(axis cs:1.60271318783408,1.89447236061096)
--(axis cs:1.60402011871338,1.89227493517773)
--(axis cs:1.61752535875066,1.86934673786163)
--(axis cs:1.62964820861816,1.84892081448869)
--(axis cs:1.63241224250351,1.8442211151123)
--(axis cs:1.64734643102572,1.81909549236298)
--(axis cs:1.65527641773224,1.80584617588228)
--(axis cs:1.6623247804544,1.79396986961365)
--(axis cs:1.67733201315487,1.76884424686432)
--(axis cs:1.68090450763702,1.76290552650511)
--(axis cs:1.69235653182107,1.74371862411499)
--(axis cs:1.7065327167511,1.72003516542578)
--(axis cs:1.70738970096371,1.71859300136566)
--(axis cs:1.72241989079618,1.69346737861633)
--(axis cs:1.73216080665588,1.67720969221964)
--(axis cs:1.73743880052534,1.668341755867)
--(axis cs:1.75243632682987,1.64321613311768)
--(axis cs:1.75778889656067,1.63426734337447)
--(axis cs:1.76740623267924,1.61809051036835)
--(axis cs:1.78233435952856,1.59296476840973)
--(axis cs:1.78341710567474,1.5911469709852)
--(axis cs:1.79722410066164,1.5678391456604)
--(axis cs:1.80904519557953,1.54783234994657)
--(axis cs:1.81205472337595,1.54271352291107)
--(axis cs:1.82683076671088,1.51758790016174)
--(axis cs:1.8346734046936,1.50421726400824)
--(axis cs:1.84153816801692,1.49246227741241)
--(axis cs:1.85616998822142,1.46733665466309)
--(axis cs:1.86030149459839,1.46022613239316)
--(axis cs:1.87072914945619,1.44221103191376)
--(axis cs:1.88519061982952,1.41708540916443)
--(axis cs:1.88592970371246,1.41579874525409)
--(axis cs:1.89957858629824,1.3919597864151)
--(axis cs:1.91155779361725,1.37088431074067)
--(axis cs:1.91385361311141,1.36683416366577)
--(axis cs:1.92804100395861,1.34170854091644)
--(axis cs:1.93718588352203,1.32539070412399)
--(axis cs:1.94211122469793,1.31658291816711)
--(axis cs:1.95607460032817,1.29145729541779)
--(axis cs:1.96281409263611,1.27923756499342)
--(axis cs:1.96992045492329,1.26633167266846)
--(axis cs:1.98364072207336,1.24120604991913)
--(axis cs:1.98844218254089,1.23234368304701)
--(axis cs:1.99724380443828,1.2160804271698)
--(axis cs:2.01070360522781,1.19095480442047)
--(axis cs:2.01407027244568,1.18461745494804)
--(axis cs:2.02404603279878,1.16582918167114)
--(axis cs:2.0372295143392,1.14070355892181)
--(axis cs:2.03969860076904,1.13595511432533)
--(axis cs:2.05029441906092,1.11557793617249)
--(axis cs:2.06318723948358,1.09045231342316)
--(axis cs:2.06532669067383,1.08624108028805)
--(axis cs:2.07595780776153,1.06532669067383)
--(axis cs:2.08854713150574,1.04020094871521)
--(axis cs:2.09095478057861,1.03534160234279)
--(axis cs:2.10100706057313,1.01507532596588)
--(axis cs:2.11328070014835,0.989949762821198)
--(axis cs:2.1165828704834,0.983103300761294)
--(axis cs:2.12541386044893,0.964824140071869)
--(axis cs:2.13736151123187,0.93969851732254)
--(axis cs:2.14221096038818,0.929350577701872)
--(axis cs:2.1491517127401,0.914572834968567)
--(axis cs:2.16076377443356,0.889447212219238)
--(axis cs:2.16783928871155,0.873878056368784)
--(axis cs:2.17219433101047,0.86432158946991)
--(axis cs:2.18346227503569,0.839195966720581)
--(axis cs:2.19346737861633,0.816448061384332)
--(axis cs:2.19451665873924,0.814070343971252)
--(axis cs:2.20543283157714,0.788944721221924)
--(axis cs:2.21612146807599,0.763819098472595)
--(axis cs:2.21909546852112,0.756702980303471)
--(axis cs:2.22665139060407,0.738693475723267)
--(axis cs:2.23697726018664,0.713567852973938)
--(axis cs:2.2447235584259,0.694309593863974)
--(axis cs:2.24709418040031,0.688442230224609)
--(axis cs:2.25705196114624,0.663316607475281)
--(axis cs:2.26677449166129,0.638190925121307)
--(axis cs:2.27035164833069,0.628748104722556)
--(axis cs:2.27632258915966,0.613065302371979)
--(axis cs:2.28566937244536,0.58793967962265)
--(axis cs:2.29477867407792,0.562814056873322)
--(axis cs:2.29597997665405,0.559427127951151)
--(axis cs:2.30373363175304,0.537688434123993)
--(axis cs:2.31246165150788,0.512562811374664)
--(axis cs:2.32095127896269,0.487437188625336)
--(axis cs:2.32160806655884,0.485446570400463)
--(axis cs:2.3292884738062,0.462311565876007)
--(axis cs:2.33739326679272,0.437185943126678)
--(axis cs:2.34525960396549,0.412060290575027)
--(axis cs:2.34723615646362,0.40557432392873)
--(axis cs:2.35295491920695,0.386934667825699)
--(axis cs:2.36043440339311,0.36180904507637)
--(axis cs:2.36767669585653,0.336683422327042)
--(axis cs:2.37286424636841,0.31810480368781)
--(axis cs:2.37470576100963,0.311557799577713)
--(axis cs:2.38156089289925,0.286432147026062)
--(axis cs:2.38818086647828,0.261306524276733)
--(axis cs:2.39456822759102,0.236180901527405)
--(axis cs:2.39849257469177,0.220192532079657)
--(axis cs:2.40075308835871,0.211055278778076)
--(axis cs:2.40675553851794,0.185929641127586)
--(axis cs:2.41252870976251,0.160804018378258)
--(axis cs:2.41807521878737,0.135678395628929)
--(axis cs:2.42339792355948,0.11055276542902)
--(axis cs:2.42412066459656,0.107006375670838)
--(axis cs:2.42855563215498,0.0854271352291107)
--(axis cs:2.43350082277309,0.0603015087544918)
--(axis cs:2.43822711850655,0.0351758785545826)
--(axis cs:2.44273748031155,0.0100502511486411)
--(axis cs:2.44703534365884,-0.015075377188623)
--(axis cs:2.44974875450134,-0.0317277961917849)
--(axis cs:2.45114184531764,-0.0402010045945644)
--(axis cs:2.45507476412581,-0.0653266310691833)
--(axis cs:2.45880138801977,-0.0904522612690926)
--(axis cs:2.46232536897757,-0.115577891469002)
--(axis cs:2.46565027240485,-0.14070351421833)
--(axis cs:2.46877960354464,-0.16582915186882)
--(axis cs:2.4717170442277,-0.190954774618149)
--(axis cs:2.47446645741735,-0.216080397367477)
--(axis cs:2.47537684440613,-0.224976317262907)
--(axis cs:2.477053439983,-0.241206035017967)
--(axis cs:2.47946908161013,-0.266331672668457)
--(axis cs:2.4817053524299,-0.291457295417786)
--(axis cs:2.48376636141862,-0.316582918167114)
--(axis cs:2.48565615794027,-0.341708540916443)
--(axis cs:2.48737884346518,-0.366834163665771)
--(axis cs:2.48893877952505,-0.3919597864151)
--(axis cs:2.49034026663023,-0.417085438966751)
--(axis cs:2.49158733904799,-0.44221106171608)
--(axis cs:2.49268469430387,-0.467336684465408)
--(axis cs:2.49363669744413,-0.492462307214737)
--(axis cs:2.49444795925504,-0.517587959766388)
--(axis cs:2.49512295901897,-0.542713582515717)
--(axis cs:2.49566626511611,-0.567839205265045)
--(axis cs:2.49608264023155,-0.592964828014374)
--(axis cs:2.49637718085747,-0.618090450763702)
--(axis cs:2.49655409430977,-0.643216073513031)
--(axis cs:2.49661881674951,-0.66834169626236)
--(axis cs:2.4965759861163,-0.693467319011688)
--(axis cs:2.49643092888706,-0.718592941761017)
--(axis cs:2.49618853893587,-0.743718564510345)
--(axis cs:2.49585399092857,-0.768844246864319)
--(axis cs:2.49543271227905,-0.793969869613647)
--(axis cs:2.49492981061655,-0.819095492362976)
--(axis cs:2.49435086470122,-0.844221115112305)
--(axis cs:2.49370117833513,-0.869346737861633)
--(axis cs:2.49298644288783,-0.894472360610962)
--(axis cs:2.49221227279216,-0.919597983360291)
--(axis cs:2.49138421354059,-0.944723606109619)
--(axis cs:2.49050816202418,-0.969849228858948)
--(axis cs:2.48959000202853,-0.994974851608276)
--(axis cs:2.48863569341578,-1.0201004743576)
--(axis cs:2.4876511625,-1.04522609710693)
--(axis cs:2.48664254666579,-1.07035171985626)
--(axis cs:2.48561619063599,-1.09547734260559)
--(axis cs:2.48457817026805,-1.12060296535492)
--(axis cs:2.48353500233817,-1.14572858810425)
--(axis cs:2.48249308483079,-1.17085433006287)
--(axis cs:2.48145903934428,-1.19597995281219)
--(axis cs:2.48043951468161,-1.22110557556152)
--(axis cs:2.47944116842825,-1.24623119831085)
--(axis cs:2.47847105824473,-1.27135682106018)
--(axis cs:2.47753584867483,-1.29648244380951)
--(axis cs:2.47664271076727,-1.32160806655884)
--(axis cs:2.47579894240774,-1.34673368930817)
--(axis cs:2.47537684440613,-1.36019143336445)
--(axis cs:2.47501512218735,-1.3718593120575)
--(axis cs:2.47429878344234,-1.39698493480682)
--(axis cs:2.47365295353795,-1.42211055755615)
--(axis cs:2.47308511149511,-1.44723618030548)
--(axis cs:2.47260310118763,-1.47236180305481)
--(axis cs:2.47221445788929,-1.49748742580414)
--(axis cs:2.47192703750479,-1.52261304855347)
--(axis cs:2.47174897949972,-1.5477386713028)
--(axis cs:2.47168817629065,-1.57286429405212)
--(axis cs:2.47175311954562,-1.59798991680145)
--(axis cs:2.47195191825254,-1.62311553955078)
--(axis cs:2.47229303269174,-1.64824116230011)
--(axis cs:2.47278529231206,-1.67336678504944)
--(axis cs:2.47343718050441,-1.69849240779877)
--(axis cs:2.47425766148947,-1.72361814975739)
--(axis cs:2.47525575240904,-1.74874377250671)
--(axis cs:2.47537684440613,-1.7513090738056)
--(axis cs:2.47645044813924,-1.77386939525604)
--(axis cs:2.47784385642899,-1.79899501800537)
--(axis cs:2.47944439761774,-1.8241206407547)
--(axis cs:2.48126190236662,-1.84924626350403)
--(axis cs:2.4833059427412,-1.87437188625336)
--(axis cs:2.48558650275008,-1.89949750900269)
--(axis cs:2.48811376847359,-1.92462313175201)
--(axis cs:2.49089793098413,-1.94974875450134)
--(axis cs:2.49394938059623,-1.97487437725067)
--(axis cs:2.4972786670682,-2);

\path [draw=white!58.4313725490196!black, draw opacity=0.3, thick]
(axis cs:4.41359150124935,-2)
--(axis cs:4.41313047108162,-1.97487437725067)
--(axis cs:4.41246412636707,-1.94974875450134)
--(axis cs:4.41160010731002,-1.92462313175201)
--(axis cs:4.41054596702727,-1.89949750900269)
--(axis cs:4.4093092178496,-1.87437188625336)
--(axis cs:4.40789715257376,-1.84924626350403)
--(axis cs:4.40631704563506,-1.8241206407547)
--(axis cs:4.40457593193607,-1.79899501800537)
--(axis cs:4.40268060462691,-1.77386939525604)
--(axis cs:4.40063831074098,-1.74874377250671)
--(axis cs:4.39845555886408,-1.72361814975739)
--(axis cs:4.39748764038086,-1.71313375343919)
--(axis cs:4.39608395053188,-1.69849240779877)
--(axis cs:4.39354056639867,-1.67336678504944)
--(axis cs:4.39087158370721,-1.64824116230011)
--(axis cs:4.38808360771785,-1.62311553955078)
--(axis cs:4.38518298474152,-1.59798991680145)
--(axis cs:4.38217602057507,-1.57286429405212)
--(axis cs:4.3790688172944,-1.5477386713028)
--(axis cs:4.37586737029745,-1.52261304855347)
--(axis cs:4.37257763219305,-1.49748742580414)
--(axis cs:4.37185907363892,-1.49214428173158)
--(axis cs:4.36909594409179,-1.47236180305481)
--(axis cs:4.36550503128609,-1.44723618030548)
--(axis cs:4.36184026810291,-1.42211055755615)
--(axis cs:4.35810723083107,-1.39698493480682)
--(axis cs:4.35431162166631,-1.3718593120575)
--(axis cs:4.35045865821085,-1.34673368930817)
--(axis cs:4.34655356930688,-1.32160806655884)
--(axis cs:4.34623098373413,-1.31956227336933)
--(axis cs:4.34245010682222,-1.29648244380951)
--(axis cs:4.33829006698387,-1.27135682106018)
--(axis cs:4.33409194822449,-1.24623119831085)
--(axis cs:4.32986065748924,-1.22110557556152)
--(axis cs:4.32560097793268,-1.19597995281219)
--(axis cs:4.32131754445885,-1.17085433006287)
--(axis cs:4.32060289382935,-1.1666910247751)
--(axis cs:4.31686341376211,-1.14572858810425)
--(axis cs:4.31236445365631,-1.12060296535492)
--(axis cs:4.30785526131509,-1.09547734260559)
--(axis cs:4.30334014487188,-1.07035171985626)
--(axis cs:4.29882322718093,-1.04522609710693)
--(axis cs:4.29497480392456,-1.0238189894407)
--(axis cs:4.29427976429911,-1.0201004743576)
--(axis cs:4.28957849646623,-0.994974851608276)
--(axis cs:4.28488854005524,-0.969849228858948)
--(axis cs:4.28021358610217,-0.944723606109619)
--(axis cs:4.27555727623343,-0.919597983360291)
--(axis cs:4.27092302668463,-0.894472360610962)
--(axis cs:4.26934671401978,-0.885896733587554)
--(axis cs:4.26618289760816,-0.869346737861633)
--(axis cs:4.2614052591582,-0.844221115112305)
--(axis cs:4.25666184824104,-0.819095492362976)
--(axis cs:4.25195575692994,-0.793969869613647)
--(axis cs:4.24728988905908,-0.768844246864319)
--(axis cs:4.24371862411499,-0.749449077833569)
--(axis cs:4.24262078758436,-0.743718564510345)
--(axis cs:4.23784309356828,-0.718592941761017)
--(axis cs:4.23311688752454,-0.693467319011688)
--(axis cs:4.22844466873238,-0.66834169626236)
--(axis cs:4.22382848699996,-0.643216073513031)
--(axis cs:4.21927103666146,-0.618090450763702)
--(axis cs:4.21809053421021,-0.611511894279937)
--(axis cs:4.21462689317037,-0.592964828014374)
--(axis cs:4.20999667013517,-0.567839205265045)
--(axis cs:4.20543480279257,-0.542713582515717)
--(axis cs:4.20094309643954,-0.517587959766388)
--(axis cs:4.19652306192932,-0.492462307214737)
--(axis cs:4.19246244430542,-0.468996711039075)
--(axis cs:4.19216339058555,-0.467336684465408)
--(axis cs:4.18769965174883,-0.44221106171608)
--(axis cs:4.18331623507185,-0.417085438966751)
--(axis cs:4.17901434668448,-0.3919597864151)
--(axis cs:4.17479492033697,-0.366834163665771)
--(axis cs:4.17065882288655,-0.341708540916443)
--(axis cs:4.16683435440063,-0.317999486180711)
--(axis cs:4.16659642474231,-0.316582918167114)
--(axis cs:4.1624495332672,-0.291457295417786)
--(axis cs:4.15839274748141,-0.266331672668457)
--(axis cs:4.15442648854324,-0.241206035017967)
--(axis cs:4.15055113214771,-0.216080397367477)
--(axis cs:4.14676661658335,-0.190954774618149)
--(axis cs:4.14307295844034,-0.16582915186882)
--(axis cs:4.14120626449585,-0.152838075649771)
--(axis cs:4.13939079701867,-0.14070351421833)
--(axis cs:4.13571909033109,-0.115577891469002)
--(axis cs:4.13214274427358,-0.0904522612690926)
--(axis cs:4.12866121099354,-0.0653266310691833)
--(axis cs:4.125273862935,-0.0402010045945644)
--(axis cs:4.12198001070443,-0.015075377188623)
--(axis cs:4.11877873328129,0.0100502511486411)
--(axis cs:4.11566911088734,0.0351758785545826)
--(axis cs:4.11557769775391,0.0359334050323944)
--(axis cs:4.1125168615009,0.0603015087544918)
--(axis cs:4.10945503811636,0.0854271352291107)
--(axis cs:4.1064864822801,0.11055276542902)
--(axis cs:4.10360947315763,0.135678395628929)
--(axis cs:4.10082301822504,0.160804018378258)
--(axis cs:4.09812520831717,0.185929641127586)
--(axis cs:4.09551432456949,0.211055278778076)
--(axis cs:4.09298864664858,0.236180901527405)
--(axis cs:4.09054618911949,0.261306524276733)
--(axis cs:4.08994960784912,0.267633055158925)
--(axis cs:4.0881053874219,0.286432147026062)
--(axis cs:4.08572122604216,0.311557799577713)
--(axis cs:4.0834185779488,0.336683422327042)
--(axis cs:4.08119511007446,0.36180904507637)
--(axis cs:4.07904841139264,0.386934667825699)
--(axis cs:4.07697602930767,0.412060290575027)
--(axis cs:4.07497539984953,0.437185943126678)
--(axis cs:4.07304398364837,0.462311565876007)
--(axis cs:4.07117902288827,0.487437188625336)
--(axis cs:4.06937766667471,0.512562811374664)
--(axis cs:4.06763751260469,0.537688434123993)
--(axis cs:4.06595556261218,0.562814056873322)
--(axis cs:4.06432881878401,0.58793967962265)
--(axis cs:4.06432151794434,0.588055634340129)
--(axis cs:4.06268563944389,0.613065302371979)
--(axis cs:4.06109421957615,0.638190925121307)
--(axis cs:4.05955171814139,0.663316607475281)
--(axis cs:4.05805488531773,0.688442230224609)
--(axis cs:4.05660042087796,0.713567852973938)
--(axis cs:4.0551849367678,0.738693475723267)
--(axis cs:4.05380516188066,0.763819098472595)
--(axis cs:4.05245763619651,0.788944721221924)
--(axis cs:4.05113890560239,0.814070343971252)
--(axis cs:4.04984549314954,0.839195966720581)
--(axis cs:4.04857384377006,0.86432158946991)
--(axis cs:4.0473202519178,0.889447212219238)
--(axis cs:4.04608157692164,0.914572834968567)
--(axis cs:4.04485398390239,0.93969851732254)
--(axis cs:4.04363389050324,0.964824140071869)
--(axis cs:4.04241752740224,0.989949762821198)
--(axis cs:4.04120137358335,1.01507532596588)
--(axis cs:4.0399815938454,1.04020094871521)
--(axis cs:4.03875460406636,1.06532669067383)
--(axis cs:4.03869342803955,1.06656226492426)
--(axis cs:4.03746784322362,1.09045231342316)
--(axis cs:4.03616370113722,1.11557793617249)
--(axis cs:4.03484073371952,1.14070355892181)
--(axis cs:4.0334950078471,1.16582918167114)
--(axis cs:4.0321226828022,1.19095480442047)
--(axis cs:4.0307197061409,1.2160804271698)
--(axis cs:4.02928215908831,1.24120604991913)
--(axis cs:4.02780584124232,1.26633167266846)
--(axis cs:4.02628731797777,1.29145729541779)
--(axis cs:4.02472231942823,1.31658291816711)
--(axis cs:4.02310689170882,1.34170854091644)
--(axis cs:4.02143702015047,1.36683416366577)
--(axis cs:4.01970881172076,1.3919597864151)
--(axis cs:4.01791819374468,1.41708540916443)
--(axis cs:4.01606125023412,1.44221103191376)
--(axis cs:4.01413393050602,1.46733665466309)
--(axis cs:4.01306533813477,1.48071785274781)
--(axis cs:4.01209559903096,1.49246227741241)
--(axis cs:4.0099344165496,1.51758790016174)
--(axis cs:4.00768856830833,1.54271352291107)
--(axis cs:4.00535394071572,1.5678391456604)
--(axis cs:4.0029264677844,1.59296476840973)
--(axis cs:4.00040211535729,1.61809051036835)
--(axis cs:3.99777676037537,1.64321613311768)
--(axis cs:3.99504651931789,1.668341755867)
--(axis cs:3.9922072654565,1.69346737861633)
--(axis cs:3.98925500692546,1.71859300136566)
--(axis cs:3.98743724822998,1.7334410148094)
--(axis cs:3.98613769806891,1.74371862411499)
--(axis cs:3.98282575867576,1.76884424686432)
--(axis cs:3.979385274397,1.79396986961365)
--(axis cs:3.97581214383552,1.81909549236298)
--(axis cs:3.97210211765338,1.8442211151123)
--(axis cs:3.96825163961569,1.86934673786163)
--(axis cs:3.96425654113051,1.89447236061096)
--(axis cs:3.9618091583252,1.90927850049803)
--(axis cs:3.96004842816713,1.91959798336029)
--(axis cs:3.95559026493542,1.94472360610962)
--(axis cs:3.95097126300313,1.96984922885895)
--(axis cs:3.94618744797832,1.99497485160828)
--(axis cs:3.9412348109892,2.02010059356689)
--(axis cs:3.93618083000183,2.04487404837991)
--(axis cs:3.93610671638436,2.04522609710693)
--(axis cs:3.93060551508225,2.07035183906555)
--(axis cs:3.92491904480226,2.09547734260559)
--(axis cs:3.91904327258126,2.12060308456421)
--(axis cs:3.91297436210925,2.14572858810425)
--(axis cs:3.91055274009705,2.15540457350138)
--(axis cs:3.90656383190792,2.17085433006287)
--(axis cs:3.89985587129936,2.19597983360291)
--(axis cs:3.89293810437878,2.22110557556152)
--(axis cs:3.88580661005914,2.24623107910156)
--(axis cs:3.88492465019226,2.24923081854898)
--(axis cs:3.87821472449333,2.27135682106018)
--(axis cs:3.87036291838747,2.29648232460022)
--(axis cs:3.86228067209685,2.32160806655884)
--(axis cs:3.85929656028748,2.33058865651172)
--(axis cs:3.85376313757434,2.34673357009888)
--(axis cs:3.84488893374462,2.3718593120575)
--(axis cs:3.83576766031859,2.39698481559753)
--(axis cs:3.83366823196411,2.40258600854199)
--(axis cs:3.82611985007729,2.42211055755615)
--(axis cs:3.81613188770961,2.44723629951477)
--(axis cs:3.80804014205933,2.46704200464047)
--(axis cs:3.80579794915136,2.47236180305481)
--(axis cs:3.79487955815475,2.49748754501343)
--(axis cs:3.78368481599135,2.52261304855347)
--(axis cs:3.78241205215454,2.52538368731944)
--(axis cs:3.77181827404811,2.54773879051208)
--(axis cs:3.75961361279064,2.57286429405212)
--(axis cs:3.75678396224976,2.57852360186917)
--(axis cs:3.74674188048318,2.59799003601074)
--(axis cs:3.73345864655967,2.62311553955078)
--(axis cs:3.73115587234497,2.62734905193923)
--(axis cs:3.71942925020322,2.6482412815094)
--(axis cs:3.70552754402161,2.67243496602885)
--(axis cs:3.70497483697923,2.67336678504944)
--(axis cs:3.6896431475072,2.69849252700806)
--(axis cs:3.67989945411682,2.7140857088076)
--(axis cs:3.67374994922334,2.7236180305481)
--(axis cs:3.65713115454897,2.74874377250671)
--(axis cs:3.65427136421204,2.75295515329031)
--(axis cs:3.63960700307285,2.77386927604675)
--(axis cs:3.62864327430725,2.78914043906923)
--(axis cs:3.6213354336057,2.79899501800537)
--(axis cs:3.60301518440247,2.82311997135482)
--(axis cs:3.60223005802697,2.82412052154541)
--(axis cs:3.58199945194564,2.84924626350403)
--(axis cs:3.5773868560791,2.85483906230645)
--(axis cs:3.56073912838044,2.87437176704407)
--(axis cs:3.55175876617432,2.88466108008842)
--(axis cs:3.53837189393171,2.89949750900269)
--(axis cs:3.52613067626953,2.9127447813611)
--(axis cs:3.51477905416419,2.92462301254272)
--(axis cs:3.50050258636475,2.93920950278707)
--(axis cs:3.48983010639738,2.94974875450134)
--(axis cs:3.47487425804138,2.96416894095613)
--(axis cs:3.46338234240655,2.97487425804138)
--(axis cs:3.4492461681366,2.98773124695589)
--(axis cs:3.43527848571298,3);

\path [draw=white!58.4313725490196!black, draw opacity=0.3, thick]
(axis cs:1.54762454121548,3)
--(axis cs:1.52713572978973,2.98108827746319)
--(axis cs:1.5204999247912,2.97487425804138)
--(axis cs:1.50150752067566,2.95537498451513)
--(axis cs:1.49609889476335,2.94974875450134)
--(axis cs:1.47587943077087,2.92652200626188)
--(axis cs:1.47424578231281,2.92462301254272)
--(axis cs:1.4547700039521,2.89949750900269)
--(axis cs:1.4502512216568,2.89295925831516)
--(axis cs:1.43753662589925,2.87437176704407)
--(axis cs:1.42462313175201,2.85291037700507)
--(axis cs:1.42243859570707,2.84924626350403)
--(axis cs:1.40931728851962,2.82412052154541)
--(axis cs:1.39899492263794,2.80098792597413)
--(axis cs:1.39811258113598,2.79899501800537)
--(axis cs:1.38866071772774,2.77386927604675)
--(axis cs:1.3809162247625,2.74874377250671)
--(axis cs:1.37477612136686,2.7236180305481)
--(axis cs:1.37336683273315,2.71604153731348)
--(axis cs:1.37012232000397,2.69849252700806)
--(axis cs:1.36688686160406,2.67336678504944)
--(axis cs:1.36499373363739,2.6482412815094)
--(axis cs:1.36436272453929,2.62311553955078)
--(axis cs:1.36491812348607,2.59799003601074)
--(axis cs:1.36658867794856,2.57286429405212)
--(axis cs:1.36930722646903,2.54773879051208)
--(axis cs:1.37301062834856,2.52261304855347)
--(axis cs:1.37336683273315,2.52069908542908)
--(axis cs:1.37760956852652,2.49748754501343)
--(axis cs:1.38306860933368,2.47236180305481)
--(axis cs:1.38933700648033,2.44723629951477)
--(axis cs:1.39636475073,2.42211055755615)
--(axis cs:1.39899492263794,2.4136302268495)
--(axis cs:1.40407236978552,2.39698481559753)
--(axis cs:1.41242622779183,2.3718593120575)
--(axis cs:1.42140006360339,2.34673357009888)
--(axis cs:1.42462313175201,2.33831266610635)
--(axis cs:1.43091831205897,2.32160806655884)
--(axis cs:1.44095699065744,2.29648232460022)
--(axis cs:1.4502512216568,2.27435358486106)
--(axis cs:1.45149159837026,2.27135682106018)
--(axis cs:1.46244506485795,2.24623107910156)
--(axis cs:1.47383129969439,2.22110557556152)
--(axis cs:1.47587943077087,2.21677310649783)
--(axis cs:1.48557601774893,2.19597983360291)
--(axis cs:1.49768211303912,2.17085433006287)
--(axis cs:1.50150752067566,2.16318093649878)
--(axis cs:1.5100970088131,2.14572858810425)
--(axis cs:1.52281112552021,2.12060308456421)
--(axis cs:1.52713572978973,2.11229498857806)
--(axis cs:1.53578482195095,2.09547734260559)
--(axis cs:1.54900725957573,2.07035183906555)
--(axis cs:1.55276381969452,2.06338367744129)
--(axis cs:1.56244238743164,2.04522609710693)
--(axis cs:1.5760841117465,2.02010059356689)
--(axis cs:1.5783919095993,2.01593908584554)
--(axis cs:1.58989510389036,1.99497485160828)
--(axis cs:1.60387617426827,1.96984922885895)
--(axis cs:1.60402011871338,1.96959543163056)
--(axis cs:1.61798737243638,1.94472360610962)
--(axis cs:1.62964820861816,1.92419078116815)
--(axis cs:1.63223236193765,1.91959798336029)
--(axis cs:1.64658084589329,1.89447236061096)
--(axis cs:1.65527641773224,1.87940058020665)
--(axis cs:1.66102696311841,1.86934673786163)
--(axis cs:1.67555154714598,1.8442211151123)
--(axis cs:1.68090450763702,1.83505032621109)
--(axis cs:1.69014310287749,1.81909549236298)
--(axis cs:1.70478835149814,1.79396986961365)
--(axis cs:1.7065327167511,1.79100518705555)
--(axis cs:1.71947601300688,1.76884424686432)
--(axis cs:1.73216080665588,1.74720803116064)
--(axis cs:1.73419267593354,1.74371862411499)
--(axis cs:1.7489307117632,1.71859300136566)
--(axis cs:1.75778889656067,1.70353734845533)
--(axis cs:1.76367708185062,1.69346737861633)
--(axis cs:1.7784221446088,1.668341755867)
--(axis cs:1.78341710567474,1.65985789320867)
--(axis cs:1.7931603603799,1.64321613311768)
--(axis cs:1.8078729845602,1.61809051036835)
--(axis cs:1.80904519557953,1.61609558609822)
--(axis cs:1.82256879786796,1.59296476840973)
--(axis cs:1.8346734046936,1.57222150028548)
--(axis cs:1.83721930020499,1.5678391456604)
--(axis cs:1.85183525519711,1.54271352291107)
--(axis cs:1.86030149459839,1.52812829805094)
--(axis cs:1.86639606127162,1.51758790016174)
--(axis cs:1.88089902238946,1.49246227741241)
--(axis cs:1.88592970371246,1.48373005611954)
--(axis cs:1.89534262394365,1.46733665466309)
--(axis cs:1.90970384953854,1.44221103191376)
--(axis cs:1.91155779361725,1.43896176132281)
--(axis cs:1.92400538367967,1.41708540916443)
--(axis cs:1.93718588352203,1.39376369546423)
--(axis cs:1.93820312575966,1.3919597864151)
--(axis cs:1.95233475871675,1.36683416366577)
--(axis cs:1.96281409263611,1.34806001317718)
--(axis cs:1.9663534903682,1.34170854091644)
--(axis cs:1.98028528856236,1.31658291816711)
--(axis cs:1.98844218254089,1.30175801801533)
--(axis cs:1.99410357838864,1.29145729541779)
--(axis cs:2.00781466941527,1.26633167266846)
--(axis cs:2.01407027244568,1.25477600368568)
--(axis cs:2.02141227738054,1.24120604991913)
--(axis cs:2.03488377997513,1.2160804271698)
--(axis cs:2.03969860076904,1.2070236252629)
--(axis cs:2.04824129740397,1.19095480442047)
--(axis cs:2.06145583789228,1.16582918167114)
--(axis cs:2.06532669067383,1.15840126905027)
--(axis cs:2.07455462104068,1.14070355892181)
--(axis cs:2.08749652835937,1.11557793617249)
--(axis cs:2.09095478057861,1.10879570071773)
--(axis cs:2.10031860134419,1.09045231342316)
--(axis cs:2.11297331924714,1.06532669067383)
--(axis cs:2.1165828704834,1.05807846490488)
--(axis cs:2.12550079073649,1.04020094871521)
--(axis cs:2.13785548733969,1.01507532596588)
--(axis cs:2.14221096038818,1.00610351850082)
--(axis cs:2.15007069316922,0.989949762821198)
--(axis cs:2.16211337986234,0.964824140071869)
--(axis cs:2.16783928871155,0.952701883812896)
--(axis cs:2.17399873831573,0.93969851732254)
--(axis cs:2.18571882851122,0.914572834968567)
--(axis cs:2.19346737861633,0.897680191900622)
--(axis cs:2.19725665875099,0.889447212219238)
--(axis cs:2.20864429462772,0.86432158946991)
--(axis cs:2.21909546852112,0.840811664831513)
--(axis cs:2.21981657122984,0.839195966720581)
--(axis cs:2.23086313721285,0.814070343971252)
--(axis cs:2.24168196736613,0.788944721221924)
--(axis cs:2.2447235584259,0.781757023901863)
--(axis cs:2.25234884272649,0.763819098472595)
--(axis cs:2.26281397482928,0.738693475723267)
--(axis cs:2.27035164833069,0.720211954687483)
--(axis cs:2.27307541855329,0.713567852973938)
--(axis cs:2.2831806419364,0.688442230224609)
--(axis cs:2.29304933128632,0.663316607475281)
--(axis cs:2.29597997665405,0.655700701818721)
--(axis cs:2.302756433085,0.638190925121307)
--(axis cs:2.31225604149972,0.613065302371979)
--(axis cs:2.32151657146993,0.58793967962265)
--(axis cs:2.32160806655884,0.587686182971229)
--(axis cs:2.33064191079098,0.562814056873322)
--(axis cs:2.33952646549878,0.537688434123993)
--(axis cs:2.34723615646362,0.515290362266793)
--(axis cs:2.3481815347659,0.512562811374664)
--(axis cs:2.35668700380277,0.487437188625336)
--(axis cs:2.36494970931751,0.462311565876007)
--(axis cs:2.37286424636841,0.437523483158837)
--(axis cs:2.37297283221596,0.437185943126678)
--(axis cs:2.38085264952167,0.412060290575027)
--(axis cs:2.38849002736278,0.386934667825699)
--(axis cs:2.39588703839217,0.36180904507637)
--(axis cs:2.39849257469177,0.352692544613904)
--(axis cs:2.40310522967299,0.336683422327042)
--(axis cs:2.41011666009789,0.311557799577713)
--(axis cs:2.41688941621542,0.286432147026062)
--(axis cs:2.42342580873218,0.261306524276733)
--(axis cs:2.42412066459656,0.258548063049947)
--(axis cs:2.42980396804354,0.236180901527405)
--(axis cs:2.43595547503872,0.211055278778076)
--(axis cs:2.44187375803432,0.185929641127586)
--(axis cs:2.44756149487482,0.160804018378258)
--(axis cs:2.44974875450134,0.150766334861721)
--(axis cs:2.45306704092509,0.135678395628929)
--(axis cs:2.45837393215916,0.11055276542902)
--(axis cs:2.46345456116494,0.0854271352291107)
--(axis cs:2.46831204936763,0.0603015087544918)
--(axis cs:2.47294964486229,0.0351758785545826)
--(axis cs:2.47537684440613,0.0214073879485152)
--(axis cs:2.47739867737494,0.0100502511486411)
--(axis cs:2.48166511241657,-0.015075377188623)
--(axis cs:2.48571742632028,-0.0402010045945644)
--(axis cs:2.48955905768874,-0.0653266310691833)
--(axis cs:2.49319353049123,-0.0904522612690926)
--(axis cs:2.49662451951793,-0.115577891469002)
--(axis cs:2.49985563857092,-0.14070351421833)
--(axis cs:2.50100493431091,-0.150195133298043)
--(axis cs:2.50291754353224,-0.16582915186882)
--(axis cs:2.50580040167319,-0.190954774618149)
--(axis cs:2.50849122446908,-0.216080397367477)
--(axis cs:2.51099424451545,-0.241206035017967)
--(axis cs:2.51331312281062,-0.266331672668457)
--(axis cs:2.51545209179926,-0.291457295417786)
--(axis cs:2.51741544110264,-0.316582918167114)
--(axis cs:2.51920717974569,-0.341708540916443)
--(axis cs:2.52083153018375,-0.366834163665771)
--(axis cs:2.52229295854,-0.3919597864151)
--(axis cs:2.52359559566494,-0.417085438966751)
--(axis cs:2.52474388456372,-0.44221106171608)
--(axis cs:2.52574239373154,-0.467336684465408)
--(axis cs:2.52659568517984,-0.492462307214737)
--(axis cs:2.52663326263428,-0.493783310118829)
--(axis cs:2.52731756187993,-0.517587959766388)
--(axis cs:2.52790200510506,-0.542713582515717)
--(axis cs:2.52835311830016,-0.567839205265045)
--(axis cs:2.52867569237258,-0.592964828014374)
--(axis cs:2.52887501936245,-0.618090450763702)
--(axis cs:2.52895571503904,-0.643216073513031)
--(axis cs:2.52892301594868,-0.66834169626236)
--(axis cs:2.52878202481952,-0.693467319011688)
--(axis cs:2.52853806023469,-0.718592941761017)
--(axis cs:2.52819616175234,-0.743718564510345)
--(axis cs:2.52776167070427,-0.768844246864319)
--(axis cs:2.52724019040148,-0.793969869613647)
--(axis cs:2.52663706946712,-0.819095492362976)
--(axis cs:2.52663326263428,-0.819235909580432)
--(axis cs:2.52596632614521,-0.844221115112305)
--(axis cs:2.52522590385722,-0.869346737861633)
--(axis cs:2.52442138671492,-0.894472360610962)
--(axis cs:2.52355857348051,-0.919597983360291)
--(axis cs:2.5226429504639,-0.944723606109619)
--(axis cs:2.52168053331497,-0.969849228858948)
--(axis cs:2.52067731306621,-0.994974851608276)
--(axis cs:2.51963903078829,-1.0201004743576)
--(axis cs:2.51857199340967,-1.04522609710693)
--(axis cs:2.51748223970068,-1.07035171985626)
--(axis cs:2.51637611353734,-1.09547734260559)
--(axis cs:2.5152599747702,-1.12060296535492)
--(axis cs:2.51414016344327,-1.14572858810425)
--(axis cs:2.51302324409674,-1.17085433006287)
--(axis cs:2.51191580551673,-1.19597995281219)
--(axis cs:2.51082458810554,-1.22110557556152)
--(axis cs:2.50975638918595,-1.24623119831085)
--(axis cs:2.50871811083167,-1.27135682106018)
--(axis cs:2.50771683495193,-1.29648244380951)
--(axis cs:2.50675946119074,-1.32160806655884)
--(axis cs:2.50585336656931,-1.34673368930817)
--(axis cs:2.50500584028822,-1.3718593120575)
--(axis cs:2.50422422567569,-1.39698493480682)
--(axis cs:2.50351604645048,-1.42211055755615)
--(axis cs:2.50288895792699,-1.44723618030548)
--(axis cs:2.50235069027463,-1.47236180305481)
--(axis cs:2.50190928095641,-1.49748742580414)
--(axis cs:2.50157247545748,-1.52261304855347)
--(axis cs:2.50134838420712,-1.5477386713028)
--(axis cs:2.50124537592961,-1.57286429405212)
--(axis cs:2.50127163035516,-1.59798991680145)
--(axis cs:2.50143559753433,-1.62311553955078)
--(axis cs:2.50174593679985,-1.64824116230011)
--(axis cs:2.50221140364731,-1.67336678504944)
--(axis cs:2.50284080918143,-1.69849240779877)
--(axis cs:2.50364311462767,-1.72361814975739)
--(axis cs:2.50462752753181,-1.74874377250671)
--(axis cs:2.50580310531613,-1.77386939525604)
--(axis cs:2.50717938143894,-1.79899501800537)
--(axis cs:2.50876588668861,-1.8241206407547)
--(axis cs:2.51057230635388,-1.84924626350403)
--(axis cs:2.51260864418038,-1.87437188625336)
--(axis cs:2.51488462168337,-1.89949750900269)
--(axis cs:2.51741049414035,-1.92462313175201)
--(axis cs:2.52019677368018,-1.94974875450134)
--(axis cs:2.52325363390657,-1.97487437725067)
--(axis cs:2.52659178342721,-2);

\path [draw=white!56.078431372549!black, draw opacity=0.3, thick]
(axis cs:4.39639860722062,-2)
--(axis cs:4.39595568794277,-1.97487437725067)
--(axis cs:4.39529921116839,-1.94974875450134)
--(axis cs:4.39443717344581,-1.92462313175201)
--(axis cs:4.39337747151681,-1.89949750900269)
--(axis cs:4.39212799087566,-1.87437188625336)
--(axis cs:4.39069633366301,-1.84924626350403)
--(axis cs:4.3890901074458,-1.8241206407547)
--(axis cs:4.38731670172983,-1.79899501800537)
--(axis cs:4.38538318163876,-1.77386939525604)
--(axis cs:4.38329716466792,-1.74874377250671)
--(axis cs:4.38106544552786,-1.72361814975739)
--(axis cs:4.37869493905935,-1.69849240779877)
--(axis cs:4.37619246036887,-1.67336678504944)
--(axis cs:4.37356459238727,-1.64824116230011)
--(axis cs:4.37185907363892,-1.63265406259228)
--(axis cs:4.37077446881435,-1.62311553955078)
--(axis cs:4.36779643014422,-1.59798991680145)
--(axis cs:4.36470830119477,-1.57286429405212)
--(axis cs:4.36151640387704,-1.5477386713028)
--(axis cs:4.35822706034125,-1.52261304855347)
--(axis cs:4.35484648003226,-1.49748742580414)
--(axis cs:4.3513805584115,-1.47236180305481)
--(axis cs:4.34783528388201,-1.44723618030548)
--(axis cs:4.34623098373413,-1.43611456255864)
--(axis cs:4.34413124579668,-1.42211055755615)
--(axis cs:4.34028941295116,-1.39698493480682)
--(axis cs:4.33638305836428,-1.3718593120575)
--(axis cs:4.33241778224055,-1.34673368930817)
--(axis cs:4.32839905601383,-1.32160806655884)
--(axis cs:4.32433214217225,-1.29648244380951)
--(axis cs:4.32060289382935,-1.2736896430446)
--(axis cs:4.32020601397477,-1.27135682106018)
--(axis cs:4.31588156217517,-1.24623119831085)
--(axis cs:4.31152345184591,-1.22110557556152)
--(axis cs:4.30713671731755,-1.19597995281219)
--(axis cs:4.30272621107913,-1.17085433006287)
--(axis cs:4.29829658270487,-1.14572858810425)
--(axis cs:4.29497480392456,-1.12696244659369)
--(axis cs:4.29380385444165,-1.12060296535492)
--(axis cs:4.28915738091358,-1.09547734260559)
--(axis cs:4.28450578387696,-1.07035171985626)
--(axis cs:4.27985338851898,-1.04522609710693)
--(axis cs:4.27520417747265,-1.0201004743576)
--(axis cs:4.27056262596634,-0.994974851608276)
--(axis cs:4.26934671401978,-0.988392031130546)
--(axis cs:4.26578282050475,-0.969849228858948)
--(axis cs:4.26096642206128,-0.944723606109619)
--(axis cs:4.25617065205576,-0.919597983360291)
--(axis cs:4.25139909135597,-0.894472360610962)
--(axis cs:4.24665531497945,-0.869346737861633)
--(axis cs:4.24371862411499,-0.853709588217279)
--(axis cs:4.24186359978682,-0.844221115112305)
--(axis cs:4.23697790607327,-0.819095492362976)
--(axis cs:4.23213241965541,-0.793969869613647)
--(axis cs:4.22733015453248,-0.768844246864319)
--(axis cs:4.22257402947032,-0.743718564510345)
--(axis cs:4.21809053421021,-0.719791362811823)
--(axis cs:4.21785666610284,-0.718592941761017)
--(axis cs:4.21299150660345,-0.693467319011688)
--(axis cs:4.20818403672368,-0.66834169626236)
--(axis cs:4.20343640860524,-0.643216073513031)
--(axis cs:4.19875138844653,-0.618090450763702)
--(axis cs:4.19413089504966,-0.592964828014374)
--(axis cs:4.19246244430542,-0.583781270559625)
--(axis cs:4.18944535312396,-0.567839205265045)
--(axis cs:4.18475628622155,-0.542713582515717)
--(axis cs:4.1801418595696,-0.517587959766388)
--(axis cs:4.1756036065521,-0.492462307214737)
--(axis cs:4.17114310949121,-0.467336684465408)
--(axis cs:4.16683435440063,-0.442629028923143)
--(axis cs:4.16675839654105,-0.44221106171608)
--(axis cs:4.16225925765207,-0.417085438966751)
--(axis cs:4.1578466747126,-0.3919597864151)
--(axis cs:4.15352154171149,-0.366834163665771)
--(axis cs:4.14928474847044,-0.341708540916443)
--(axis cs:4.1451369950666,-0.316582918167114)
--(axis cs:4.14120626449585,-0.29224937586065)
--(axis cs:4.14107290458488,-0.291457295417786)
--(axis cs:4.13692022438455,-0.266331672668457)
--(axis cs:4.13286379928751,-0.241206035017967)
--(axis cs:4.12890348620124,-0.216080397367477)
--(axis cs:4.12503925402034,-0.190954774618149)
--(axis cs:4.12127113970422,-0.16582915186882)
--(axis cs:4.11759886944246,-0.14070351421833)
--(axis cs:4.11557769775391,-0.126532155899806)
--(axis cs:4.11394938975013,-0.115577891469002)
--(axis cs:4.11030590115444,-0.0904522612690926)
--(axis cs:4.10676261698923,-0.0653266310691833)
--(axis cs:4.10331885672201,-0.0402010045945644)
--(axis cs:4.09997385563338,-0.015075377188623)
--(axis cs:4.09672654512003,0.0100502511486411)
--(axis cs:4.09357596191847,0.0351758785545826)
--(axis cs:4.09052089514516,0.0603015087544918)
--(axis cs:4.08994960784912,0.0651315455400482)
--(axis cs:4.08744848119329,0.0854271352291107)
--(axis cs:4.08444768836645,0.11055276542902)
--(axis cs:4.08154347694528,0.135678395628929)
--(axis cs:4.07873469559174,0.160804018378258)
--(axis cs:4.07601930698809,0.185929641127586)
--(axis cs:4.07339546332621,0.211055278778076)
--(axis cs:4.07086130804197,0.236180901527405)
--(axis cs:4.06841470909691,0.261306524276733)
--(axis cs:4.06605364752296,0.286432147026062)
--(axis cs:4.06432151794434,0.305517373220951)
--(axis cs:4.06375066951738,0.311557799577713)
--(axis cs:4.06145276922664,0.336683422327042)
--(axis cs:4.05923816512711,0.36180904507637)
--(axis cs:4.05710424555804,0.386934667825699)
--(axis cs:4.05504839332674,0.412060290575027)
--(axis cs:4.05306787817265,0.437185943126678)
--(axis cs:4.05115997951741,0.462311565876007)
--(axis cs:4.04932181688138,0.487437188625336)
--(axis cs:4.04755032678076,0.512562811374664)
--(axis cs:4.04584298876229,0.537688434123993)
--(axis cs:4.04419655613575,0.562814056873322)
--(axis cs:4.04260800379451,0.58793967962265)
--(axis cs:4.04107420298664,0.613065302371979)
--(axis cs:4.03959196637238,0.638190925121307)
--(axis cs:4.03869342803955,0.653907658160371)
--(axis cs:4.0381342613429,0.663316607475281)
--(axis cs:4.03668377758448,0.688442230224609)
--(axis cs:4.03527757558037,0.713567852973938)
--(axis cs:4.03391214094983,0.738693475723267)
--(axis cs:4.03258394233439,0.763819098472595)
--(axis cs:4.03128932577063,0.788944721221924)
--(axis cs:4.03002474816,0.814070343971252)
--(axis cs:4.02878651868798,0.839195966720581)
--(axis cs:4.02757092187371,0.86432158946991)
--(axis cs:4.02637405513067,0.889447212219238)
--(axis cs:4.02519264736187,0.914572834968567)
--(axis cs:4.02402264246539,0.93969851732254)
--(axis cs:4.02286037627077,0.964824140071869)
--(axis cs:4.02170188372424,0.989949762821198)
--(axis cs:4.02054346325724,1.01507532596588)
--(axis cs:4.0193811615097,1.04020094871521)
--(axis cs:4.01821116163393,1.06532669067383)
--(axis cs:4.01702955282087,1.09045231342316)
--(axis cs:4.01583250686775,1.11557793617249)
--(axis cs:4.01461603660455,1.14070355892181)
--(axis cs:4.01337624026292,1.16582918167114)
--(axis cs:4.01306533813477,1.17196998998231)
--(axis cs:4.01206932354994,1.19095480442047)
--(axis cs:4.01071737332296,1.2160804271698)
--(axis cs:4.00932932357361,1.24120604991913)
--(axis cs:4.00790086523433,1.26633167266846)
--(axis cs:4.00642835220478,1.29145729541779)
--(axis cs:4.00490739791556,1.31658291816711)
--(axis cs:4.00333391311895,1.34170854091644)
--(axis cs:4.00170378308789,1.36683416366577)
--(axis cs:4.00001296132419,1.3919597864151)
--(axis cs:3.99825721465587,1.41708540916443)
--(axis cs:3.99643253806411,1.44221103191376)
--(axis cs:3.99453458108022,1.46733665466309)
--(axis cs:3.992559669146,1.49246227741241)
--(axis cs:3.99050349743307,1.51758790016174)
--(axis cs:3.98836198186405,1.54271352291107)
--(axis cs:3.98743724822998,1.5530955191274)
--(axis cs:3.9860792043132,1.5678391456604)
--(axis cs:3.98366321571355,1.59296476840973)
--(axis cs:3.98114678115957,1.61809051036835)
--(axis cs:3.97852574779764,1.64321613311768)
--(axis cs:3.97579589840509,1.668341755867)
--(axis cs:3.97295316828191,1.69346737861633)
--(axis cs:3.96999343216918,1.71859300136566)
--(axis cs:3.96691256954606,1.74371862411499)
--(axis cs:3.96370647105474,1.76884424686432)
--(axis cs:3.9618091583252,1.78310308367975)
--(axis cs:3.96031526605311,1.79396986961365)
--(axis cs:3.95671275049644,1.81909549236298)
--(axis cs:3.95296867220833,1.8442211151123)
--(axis cs:3.94907947868082,1.86934673786163)
--(axis cs:3.94504080136606,1.89447236061096)
--(axis cs:3.94084855934203,1.91959798336029)
--(axis cs:3.936498726146,1.94472360610962)
--(axis cs:3.93618083000183,1.94648480445399)
--(axis cs:3.93182655492777,1.96984922885895)
--(axis cs:3.92697201190019,1.99497485160828)
--(axis cs:3.92194327892323,2.02010059356689)
--(axis cs:3.91673638723365,2.04522609710693)
--(axis cs:3.91134729309063,2.07035183906555)
--(axis cs:3.91055274009705,2.0739148652828)
--(axis cs:3.90558951829368,2.09547734260559)
--(axis cs:3.89960618083772,2.12060308456421)
--(axis cs:3.89342382586469,2.14572858810425)
--(axis cs:3.88703851940701,2.17085433006287)
--(axis cs:3.88492465019226,2.17887866334989)
--(axis cs:3.88027542004947,2.19597983360291)
--(axis cs:3.87321511182057,2.22110557556152)
--(axis cs:3.86593514290664,2.24623107910156)
--(axis cs:3.85929656028748,2.26844316687453)
--(axis cs:3.85839783144442,2.27135682106018)
--(axis cs:3.85037152306069,2.29648232460022)
--(axis cs:3.84210832033648,2.32160806655884)
--(axis cs:3.83366823196411,2.34654415201028)
--(axis cs:3.83360206316617,2.34673357009888)
--(axis cs:3.82451824464895,2.3718593120575)
--(axis cs:3.81518072550912,2.39698481559753)
--(axis cs:3.80804014205933,2.41565241136599)
--(axis cs:3.80549066060641,2.42211055755615)
--(axis cs:3.79525563866527,2.44723629951477)
--(axis cs:3.78475027251786,2.47236180305481)
--(axis cs:3.78241205215454,2.47778373836105)
--(axis cs:3.77364261790479,2.49748754501343)
--(axis cs:3.76216020893966,2.52261304855347)
--(axis cs:3.75678396224976,2.53404815418593)
--(axis cs:3.75014007681629,2.54773879051208)
--(axis cs:3.73761177634579,2.57286429405212)
--(axis cs:3.73115587234497,2.58546556849207)
--(axis cs:3.72453163092917,2.59799003601074)
--(axis cs:3.71088595202554,2.62311553955078)
--(axis cs:3.70552754402161,2.632718918209)
--(axis cs:3.69658484922972,2.6482412815094)
--(axis cs:3.68174802791911,2.67336678504944)
--(axis cs:3.67989945411682,2.67641064732569)
--(axis cs:3.6660508750985,2.69849252700806)
--(axis cs:3.65427136421204,2.71683382262022)
--(axis cs:3.64977016684817,2.7236180305481)
--(axis cs:3.63266412442511,2.74874377250671)
--(axis cs:3.62864327430725,2.75449895570715)
--(axis cs:3.61466114080899,2.77386927604675)
--(axis cs:3.60301518440247,2.78962210998794)
--(axis cs:3.59585299659786,2.79899501800537)
--(axis cs:3.5773868560791,2.82258769066707)
--(axis cs:3.57614630786903,2.82412052154541)
--(axis cs:3.55528456358779,2.84924626350403)
--(axis cs:3.55175876617432,2.85339015156393)
--(axis cs:3.5332976029545,2.87437176704407)
--(axis cs:3.52613067626953,2.88232406649421)
--(axis cs:3.51011891324552,2.89949750900269)
--(axis cs:3.50050258636475,2.90956624677613)
--(axis cs:3.48561959026908,2.92462301254272)
--(axis cs:3.47487425804138,2.93523494936886)
--(axis cs:3.45965814785057,2.94974875450134)
--(axis cs:3.4492461681366,2.95944324631979)
--(axis cs:3.43207940714408,2.97487425804138)
--(axis cs:3.42361807823181,2.98229843997943)
--(axis cs:3.40271206586344,3);

\path [draw=white!56.078431372549!black, draw opacity=0.3, thick]
(axis cs:1.62005742417355,3)
--(axis cs:1.60402011871338,2.98585576005812)
--(axis cs:1.5917829715065,2.97487425804138)
--(axis cs:1.5783919095993,2.96174851006086)
--(axis cs:1.56634242324864,2.94974875450134)
--(axis cs:1.55276381969452,2.9348817218409)
--(axis cs:1.54352945261587,2.92462301254272)
--(axis cs:1.52713572978973,2.90444572965984)
--(axis cs:1.5231682192291,2.89949750900269)
--(axis cs:1.50509786317165,2.87437176704407)
--(axis cs:1.50150752067566,2.86875840954537)
--(axis cs:1.48917201903122,2.84924626350403)
--(axis cs:1.47587943077087,2.82520432139362)
--(axis cs:1.47528645959719,2.82412052154541)
--(axis cs:1.46328540046786,2.79899501800537)
--(axis cs:1.45310264649534,2.77386927604675)
--(axis cs:1.4502512216568,2.76548969066557)
--(axis cs:1.44460292512906,2.74874377250671)
--(axis cs:1.43770359323527,2.7236180305481)
--(axis cs:1.43232179818991,2.69849252700806)
--(axis cs:1.42836696278049,2.67336678504944)
--(axis cs:1.42575407307723,2.6482412815094)
--(axis cs:1.42462313175201,2.62724670326296)
--(axis cs:1.42440209769616,2.62311553955078)
--(axis cs:1.42423702531287,2.59799003601074)
--(axis cs:1.42462313175201,2.58792211743282)
--(axis cs:1.42519070877918,2.57286429405212)
--(axis cs:1.42719126982871,2.54773879051208)
--(axis cs:1.43017754526295,2.52261304855347)
--(axis cs:1.4340902122895,2.49748754501343)
--(axis cs:1.43887299902832,2.47236180305481)
--(axis cs:1.44447271938406,2.44723629951477)
--(axis cs:1.4502512216568,2.42445204969794)
--(axis cs:1.45083591091243,2.42211055755615)
--(axis cs:1.45788608724093,2.39698481559753)
--(axis cs:1.46560636234495,2.3718593120575)
--(axis cs:1.47395423717594,2.34673357009888)
--(axis cs:1.47587943077087,2.34136194148862)
--(axis cs:1.48285871816649,2.32160806655884)
--(axis cs:1.49230092247022,2.29648232460022)
--(axis cs:1.50150752067566,2.27325485006723)
--(axis cs:1.50224979261274,2.27135682106018)
--(axis cs:1.51263702652634,2.24623107910156)
--(axis cs:1.52346427578441,2.22110557556152)
--(axis cs:1.52713572978973,2.21294685588665)
--(axis cs:1.53467604786747,2.19597983360291)
--(axis cs:1.54625330124256,2.17085433006287)
--(axis cs:1.55276381969452,2.15719495059846)
--(axis cs:1.5581654285547,2.14572858810425)
--(axis cs:1.57038089616194,2.12060308456421)
--(axis cs:1.5783919095993,2.10456528051119)
--(axis cs:1.58288190398689,2.09547734260559)
--(axis cs:1.59563539591406,2.07035183906555)
--(axis cs:1.60402011871338,2.05419584926633)
--(axis cs:1.6086278561804,2.04522609710693)
--(axis cs:1.62182959192258,2.02010059356689)
--(axis cs:1.62964820861816,2.00549570460766)
--(axis cs:1.63522699697518,1.99497485160828)
--(axis cs:1.64879635786942,1.96984922885895)
--(axis cs:1.65527641773224,1.95804294084771)
--(axis cs:1.66252253688589,1.94472360610962)
--(axis cs:1.67638695446772,1.91959798336029)
--(axis cs:1.68090450763702,1.91152785192934)
--(axis cs:1.69037410335105,1.89447236061096)
--(axis cs:1.70446807162758,1.86934673786163)
--(axis cs:1.7065327167511,1.86571394559528)
--(axis cs:1.71865609728518,1.8442211151123)
--(axis cs:1.73216080665588,1.82044246699326)
--(axis cs:1.73292049617216,1.81909549236298)
--(axis cs:1.7472550531945,1.79396986961365)
--(axis cs:1.75778889656067,1.77560209892509)
--(axis cs:1.76164004062993,1.76884424686432)
--(axis cs:1.77606916207828,1.74371862411499)
--(axis cs:1.78341710567474,1.73098672433696)
--(axis cs:1.79052903531896,1.71859300136566)
--(axis cs:1.80500643593474,1.69346737861633)
--(axis cs:1.80904519557953,1.68649168755943)
--(axis cs:1.81949991321546,1.668341755867)
--(axis cs:1.83398345670755,1.64321613311768)
--(axis cs:1.8346734046936,1.64202489641053)
--(axis cs:1.84847320508289,1.61809051036835)
--(axis cs:1.86030149459839,1.59755122085385)
--(axis cs:1.86293230125918,1.59296476840973)
--(axis cs:1.87737663495333,1.5678391456604)
--(axis cs:1.88592970371246,1.55294008654297)
--(axis cs:1.89178055294523,1.54271352291107)
--(axis cs:1.90614387262979,1.51758790016174)
--(axis cs:1.91155779361725,1.50810486909877)
--(axis cs:1.92046312415883,1.49246227741241)
--(axis cs:1.93471470389251,1.46733665466309)
--(axis cs:1.93718588352203,1.46297435899218)
--(axis cs:1.94892162052289,1.44221103191376)
--(axis cs:1.96281409263611,1.41747861286198)
--(axis cs:1.96303458718711,1.41708540916443)
--(axis cs:1.97710268660806,1.3919597864151)
--(axis cs:1.98844218254089,1.37155618231904)
--(axis cs:1.99106353540072,1.36683416366577)
--(axis cs:2.00495691218348,1.34170854091644)
--(axis cs:2.01407027244568,1.32510128287264)
--(axis cs:2.01874219501439,1.31658291816711)
--(axis cs:2.03243849764126,1.29145729541779)
--(axis cs:2.03969860076904,1.27803237153803)
--(axis cs:2.04602632319341,1.26633167266846)
--(axis cs:2.05950465886979,1.24120604991913)
--(axis cs:2.06532669067383,1.23026077937203)
--(axis cs:2.07287397655229,1.2160804271698)
--(axis cs:2.08611581924678,1.19095480442047)
--(axis cs:2.09095478057861,1.18168864092538)
--(axis cs:2.09924637718705,1.16582918167114)
--(axis cs:2.11223413961991,1.14070355892181)
--(axis cs:2.1165828704834,1.13220559466969)
--(axis cs:2.12510652519782,1.11557793617249)
--(axis cs:2.13782465909285,1.09045231342316)
--(axis cs:2.14221096038818,1.08168885529931)
--(axis cs:2.15041941547854,1.06532669067383)
--(axis cs:2.16285357930809,1.04020094871521)
--(axis cs:2.16783928871155,1.02999768430806)
--(axis cs:2.17515191868967,1.01507532596588)
--(axis cs:2.18728870164917,0.989949762821198)
--(axis cs:2.19346737861633,0.976972595393983)
--(axis cs:2.19927155762902,0.964824140071869)
--(axis cs:2.2110992723693,0.93969851732254)
--(axis cs:2.21909546852112,0.922428920462935)
--(axis cs:2.22274775049787,0.914572834968567)
--(axis cs:2.23425538116277,0.889447212219238)
--(axis cs:2.2447235584259,0.86615151232978)
--(axis cs:2.24554969361633,0.86432158946991)
--(axis cs:2.2567277150426,0.839195966720581)
--(axis cs:2.26767780270547,0.814070343971252)
--(axis cs:2.27035164833069,0.807830965102987)
--(axis cs:2.2784876863136,0.788944721221924)
--(axis cs:2.289093710923,0.763819098472595)
--(axis cs:2.29597997665405,0.747169983479454)
--(axis cs:2.29950651794001,0.738693475723267)
--(axis cs:2.30976124299625,0.713567852973938)
--(axis cs:2.3197779342154,0.688442230224609)
--(axis cs:2.32160806655884,0.683761088481735)
--(axis cs:2.32965261770907,0.663316607475281)
--(axis cs:2.33930744685994,0.638190925121307)
--(axis cs:2.34723615646362,0.617046801022372)
--(axis cs:2.34873975602928,0.613065302371979)
--(axis cs:2.35802750798569,0.58793967962265)
--(axis cs:2.36707082537841,0.562814056873322)
--(axis cs:2.37286424636841,0.546303399896509)
--(axis cs:2.37591047486568,0.537688434123993)
--(axis cs:2.38457948531483,0.512562811374664)
--(axis cs:2.39300287003501,0.487437188625336)
--(axis cs:2.39849257469177,0.470602602665633)
--(axis cs:2.40121878788559,0.462311565876007)
--(axis cs:2.40926266262531,0.437185943126678)
--(axis cs:2.41706080131218,0.412060290575027)
--(axis cs:2.42412066459656,0.388586735706706)
--(axis cs:2.42462199622942,0.386934667825699)
--(axis cs:2.43203714566977,0.36180904507637)
--(axis cs:2.43920751862506,0.336683422327042)
--(axis cs:2.44613545407854,0.311557799577713)
--(axis cs:2.44974875450134,0.298013605655314)
--(axis cs:2.45286799675973,0.286432147026062)
--(axis cs:2.45941103818398,0.261306524276733)
--(axis cs:2.46571398765012,0.236180901527405)
--(axis cs:2.47177952416021,0.211055278778076)
--(axis cs:2.47537684440613,0.195582436821244)
--(axis cs:2.47764389875407,0.185929641127586)
--(axis cs:2.48332618598522,0.160804018378258)
--(axis cs:2.48877470975812,0.135678395628929)
--(axis cs:2.49399260509173,0.11055276542902)
--(axis cs:2.4989827535923,0.0854271352291107)
--(axis cs:2.50100493431091,0.0747944046377111)
--(axis cs:2.50379091693889,0.0603015087544918)
--(axis cs:2.50840477001953,0.0351758785545826)
--(axis cs:2.51279622543317,0.0100502511486411)
--(axis cs:2.51696895381177,-0.015075377188623)
--(axis cs:2.52092639277517,-0.0402010045945644)
--(axis cs:2.52467204041966,-0.0653266310691833)
--(axis cs:2.52663326263428,-0.0792297628389055)
--(axis cs:2.52823422284343,-0.0904522612690926)
--(axis cs:2.53161894171452,-0.115577891469002)
--(axis cs:2.53479914008739,-0.14070351421833)
--(axis cs:2.53777846345253,-0.16582915186882)
--(axis cs:2.54056108075635,-0.190954774618149)
--(axis cs:2.54315095960099,-0.216080397367477)
--(axis cs:2.54555231799321,-0.241206035017967)
--(axis cs:2.54776895123282,-0.266331672668457)
--(axis cs:2.54980498462209,-0.291457295417786)
--(axis cs:2.55166499659932,-0.316582918167114)
--(axis cs:2.55226135253906,-0.32543789617803)
--(axis cs:2.55336989695556,-0.341708540916443)
--(axis cs:2.55491351880608,-0.366834163665771)
--(axis cs:2.55629102705023,-0.3919597864151)
--(axis cs:2.55750702491078,-0.417085438966751)
--(axis cs:2.55856589820882,-0.44221106171608)
--(axis cs:2.55947257183177,-0.467336684465408)
--(axis cs:2.5602316204984,-0.492462307214737)
--(axis cs:2.56084788771712,-0.517587959766388)
--(axis cs:2.56132612636423,-0.542713582515717)
--(axis cs:2.56167122631718,-0.567839205265045)
--(axis cs:2.56188810257347,-0.592964828014374)
--(axis cs:2.56198187702885,-0.618090450763702)
--(axis cs:2.56195750185167,-0.643216073513031)
--(axis cs:2.56182011180618,-0.66834169626236)
--(axis cs:2.56157493708396,-0.693467319011688)
--(axis cs:2.56122736696505,-0.718592941761017)
--(axis cs:2.56078244721246,-0.743718564510345)
--(axis cs:2.56024574445518,-0.768844246864319)
--(axis cs:2.55962277776561,-0.793969869613647)
--(axis cs:2.55891897417285,-0.819095492362976)
--(axis cs:2.55813995215197,-0.844221115112305)
--(axis cs:2.55729139075707,-0.869346737861633)
--(axis cs:2.55637913531537,-0.894472360610962)
--(axis cs:2.55540894370816,-0.919597983360291)
--(axis cs:2.5543866965289,-0.944723606109619)
--(axis cs:2.55331832998151,-0.969849228858948)
--(axis cs:2.55226135253906,-0.993810124414139)
--(axis cs:2.55221077240881,-0.994974851608276)
--(axis cs:2.55108344910621,-1.0201004743576)
--(axis cs:2.54992867906579,-1.04522609710693)
--(axis cs:2.54875268549238,-1.07035171985626)
--(axis cs:2.54756185615121,-1.09547734260559)
--(axis cs:2.54636259218979,-1.12060296535492)
--(axis cs:2.54516126240614,-1.14572858810425)
--(axis cs:2.5439645793827,-1.17085433006287)
--(axis cs:2.5427791498987,-1.19597995281219)
--(axis cs:2.54161163922809,-1.22110557556152)
--(axis cs:2.54046913073801,-1.24623119831085)
--(axis cs:2.53935842883355,-1.27135682106018)
--(axis cs:2.53828670277276,-1.29648244380951)
--(axis cs:2.53726098058841,-1.32160806655884)
--(axis cs:2.53628854603129,-1.34673368930817)
--(axis cs:2.53537689244242,-1.3718593120575)
--(axis cs:2.53453336240141,-1.39698493480682)
--(axis cs:2.53376552578374,-1.42211055755615)
--(axis cs:2.5330811705845,-1.44723618030548)
--(axis cs:2.53248807583792,-1.47236180305481)
--(axis cs:2.53199415849056,-1.49748742580414)
--(axis cs:2.53160735444117,-1.52261304855347)
--(axis cs:2.53133592820131,-1.5477386713028)
--(axis cs:2.53118822106337,-1.57286429405212)
--(axis cs:2.53117237604948,-1.59798991680145)
--(axis cs:2.5312970903419,-1.62311553955078)
--(axis cs:2.53157098938997,-1.64824116230011)
--(axis cs:2.53200280316173,-1.67336678504944)
--(axis cs:2.53260155147471,-1.69849240779877)
--(axis cs:2.53337612153249,-1.72361814975739)
--(axis cs:2.53433596115951,-1.74874377250671)
--(axis cs:2.53549003361214,-1.77386939525604)
--(axis cs:2.53684801002978,-1.79899501800537)
--(axis cs:2.53841944180085,-1.8241206407547)
--(axis cs:2.54021412166911,-1.84924626350403)
--(axis cs:2.54224204483837,-1.87437188625336)
--(axis cs:2.5445131472131,-1.89949750900269)
--(axis cs:2.54703758230371,-1.92462313175201)
--(axis cs:2.54982595732724,-1.94974875450134)
--(axis cs:2.55226135253906,-1.96972465592502)
--(axis cs:2.5528954634087,-1.97487437725067)
--(axis cs:2.55627933370826,-2);

\path [draw=white!53.7254901960784!black, draw opacity=0.3, thick]
(axis cs:4.3785346745031,-2)
--(axis cs:4.37813012356219,-1.97487437725067)
--(axis cs:4.3775122274003,-1.94974875450134)
--(axis cs:4.37668900218737,-1.92462313175201)
--(axis cs:4.37566838722148,-1.89949750900269)
--(axis cs:4.37445814707593,-1.87437188625336)
--(axis cs:4.37306601950772,-1.84924626350403)
--(axis cs:4.37185907363892,-1.82989829414726)
--(axis cs:4.37148425581677,-1.8241206407547)
--(axis cs:4.36967758398753,-1.79899501800537)
--(axis cs:4.36770454814647,-1.77386939525604)
--(axis cs:4.36557309889568,-1.74874377250671)
--(axis cs:4.36329033860433,-1.72361814975739)
--(axis cs:4.36086353617435,-1.69849240779877)
--(axis cs:4.35829976411477,-1.67336678504944)
--(axis cs:4.35560599024802,-1.64824116230011)
--(axis cs:4.35278904027084,-1.62311553955078)
--(axis cs:4.34985554899614,-1.59798991680145)
--(axis cs:4.3468121525328,-1.57286429405212)
--(axis cs:4.34623098373413,-1.56823369261106)
--(axis cs:4.34355594724161,-1.5477386713028)
--(axis cs:4.34017409504084,-1.52261304855347)
--(axis cs:4.33669786397794,-1.49748742580414)
--(axis cs:4.33313347750906,-1.47236180305481)
--(axis cs:4.32948712785369,-1.44723618030548)
--(axis cs:4.32576478316385,-1.42211055755615)
--(axis cs:4.32197222493568,-1.39698493480682)
--(axis cs:4.32060289382935,-1.38807972557188)
--(axis cs:4.31800829841004,-1.3718593120575)
--(axis cs:4.31392465747256,-1.34673368930817)
--(axis cs:4.30978619794958,-1.32160806655884)
--(axis cs:4.30559842985841,-1.29648244380951)
--(axis cs:4.30136677946195,-1.27135682106018)
--(axis cs:4.29709655830255,-1.24623119831085)
--(axis cs:4.29497480392456,-1.23386242573724)
--(axis cs:4.29269741438276,-1.22110557556152)
--(axis cs:4.28817643429233,-1.19597995281219)
--(axis cs:4.28363171894183,-1.17085433006287)
--(axis cs:4.27906812646331,-1.14572858810425)
--(axis cs:4.27449046335429,-1.12060296535492)
--(axis cs:4.26990327079552,-1.09547734260559)
--(axis cs:4.26934671401978,-1.09244046568438)
--(axis cs:4.26513235745459,-1.07035171985626)
--(axis cs:4.26033707327479,-1.04522609710693)
--(axis cs:4.25554628954268,-1.0201004743576)
--(axis cs:4.25076465065894,-0.994974851608276)
--(axis cs:4.24599602574019,-0.969849228858948)
--(axis cs:4.24371862411499,-0.957827498925666)
--(axis cs:4.24113303159519,-0.944723606109619)
--(axis cs:4.23619012222876,-0.919597983360291)
--(axis cs:4.23127377341974,-0.894472360610962)
--(axis cs:4.22638767383843,-0.869346737861633)
--(axis cs:4.22153529690093,-0.844221115112305)
--(axis cs:4.21809053421021,-0.826264626936772)
--(axis cs:4.21665738005988,-0.819095492362976)
--(axis cs:4.21166501323525,-0.793969869613647)
--(axis cs:4.20671920499181,-0.768844246864319)
--(axis cs:4.20182293710282,-0.743718564510345)
--(axis cs:4.19697904950578,-0.718592941761017)
--(axis cs:4.19246244430542,-0.694900484666997)
--(axis cs:4.19217762040685,-0.693467319011688)
--(axis cs:4.1872280374076,-0.66834169626236)
--(axis cs:4.1823424785307,-0.643216073513031)
--(axis cs:4.17752373047458,-0.618090450763702)
--(axis cs:4.1727738217094,-0.592964828014374)
--(axis cs:4.16809473357225,-0.567839205265045)
--(axis cs:4.16683435440063,-0.560983782516207)
--(axis cs:4.16333162555305,-0.542713582515717)
--(axis cs:4.15858878768447,-0.517587959766388)
--(axis cs:4.15392709173307,-0.492462307214737)
--(axis cs:4.14934808457354,-0.467336684465408)
--(axis cs:4.14485311915681,-0.44221106171608)
--(axis cs:4.14120626449585,-0.421446506941042)
--(axis cs:4.14040724734194,-0.417085438966751)
--(axis cs:4.13587957307596,-0.3919597864151)
--(axis cs:4.13144482835823,-0.366834163665771)
--(axis cs:4.12710389386569,-0.341708540916443)
--(axis cs:4.12285743438099,-0.316582918167114)
--(axis cs:4.11870598167954,-0.291457295417786)
--(axis cs:4.11557769775391,-0.27209914816312)
--(axis cs:4.11460523923838,-0.266331672668457)
--(axis cs:4.11045618308204,-0.241206035017967)
--(axis cs:4.10640904134882,-0.216080397367477)
--(axis cs:4.1024637665332,-0.190954774618149)
--(axis cs:4.09862025892532,-0.16582915186882)
--(axis cs:4.09487824066107,-0.14070351421833)
--(axis cs:4.09123729156233,-0.115577891469002)
--(axis cs:4.08994960784912,-0.106465627765184)
--(axis cs:4.08758865726369,-0.0904522612690926)
--(axis cs:4.08398400071599,-0.0653266310691833)
--(axis cs:4.08048460739233,-0.0402010045945644)
--(axis cs:4.07708966987362,-0.015075377188623)
--(axis cs:4.0737979712978,0.0100502511486411)
--(axis cs:4.07060846591496,0.0351758785545826)
--(axis cs:4.06751980243793,0.0603015087544918)
--(axis cs:4.06453068098828,0.0854271352291107)
--(axis cs:4.06432151794434,0.0872368159773092)
--(axis cs:4.06151084548314,0.11055276542902)
--(axis cs:4.0585829237678,0.135678395628929)
--(axis cs:4.05575569626145,0.160804018378258)
--(axis cs:4.05302699632336,0.185929641127586)
--(axis cs:4.05039485092106,0.211055278778076)
--(axis cs:4.04785716298157,0.236180901527405)
--(axis cs:4.04541170983266,0.261306524276733)
--(axis cs:4.04305625269018,0.286432147026062)
--(axis cs:4.04078849519865,0.311557799577713)
--(axis cs:4.03869342803955,0.335671703031295)
--(axis cs:4.03860181029432,0.336683422327042)
--(axis cs:4.03640267087078,0.36180904507637)
--(axis cs:4.03428839963479,0.386934667825699)
--(axis cs:4.03225622005746,0.412060290575027)
--(axis cs:4.03030321836225,0.437185943126678)
--(axis cs:4.02842642453001,0.462311565876007)
--(axis cs:4.02662286507987,0.487437188625336)
--(axis cs:4.02488921958641,0.512562811374664)
--(axis cs:4.02322281092394,0.537688434123993)
--(axis cs:4.02162021139929,0.562814056873322)
--(axis cs:4.02007824067193,0.58793967962265)
--(axis cs:4.01859350518366,0.613065302371979)
--(axis cs:4.01716276392879,0.638190925121307)
--(axis cs:4.01578260008539,0.663316607475281)
--(axis cs:4.01444954913446,0.688442230224609)
--(axis cs:4.01316017136512,0.713567852973938)
--(axis cs:4.01306533813477,0.715465974422353)
--(axis cs:4.01185846751896,0.738693475723267)
--(axis cs:4.01059125544024,0.763819098472595)
--(axis cs:4.00935897838904,0.788944721221924)
--(axis cs:4.00815803448729,0.814070343971252)
--(axis cs:4.00698439036566,0.839195966720581)
--(axis cs:4.00583427998791,0.86432158946991)
--(axis cs:4.00470362327993,0.889447212219238)
--(axis cs:4.00358886109726,0.914572834968567)
--(axis cs:4.00248580663722,0.93969851732254)
--(axis cs:4.00139060153603,0.964824140071869)
--(axis cs:4.00029916343,0.989949762821198)
--(axis cs:3.99920755699307,1.01507532596588)
--(axis cs:3.99811172621267,1.04020094871521)
--(axis cs:3.99700766616309,1.06532669067383)
--(axis cs:3.99589112001268,1.09045231342316)
--(axis cs:3.99475840480557,1.11557793617249)
--(axis cs:3.99360527552715,1.14070355892181)
--(axis cs:3.99242761790901,1.16582918167114)
--(axis cs:3.99122141175461,1.19095480442047)
--(axis cs:3.98998248179284,1.2160804271698)
--(axis cs:3.98870680325652,1.24120604991913)
--(axis cs:3.98743724822998,1.26542955789025)
--(axis cs:3.98738824302789,1.26633167266846)
--(axis cs:3.98596962491309,1.29145729541779)
--(axis cs:3.98450043716236,1.31658291816711)
--(axis cs:3.98297639820466,1.34170854091644)
--(axis cs:3.98139327212324,1.36683416366577)
--(axis cs:3.97974687886569,1.3919597864151)
--(axis cs:3.97803286193197,1.41708540916443)
--(axis cs:3.97624705010073,1.44221103191376)
--(axis cs:3.97438497386487,1.46733665466309)
--(axis cs:3.97244289626467,1.49246227741241)
--(axis cs:3.97041635810765,1.51758790016174)
--(axis cs:3.96830111812193,1.54271352291107)
--(axis cs:3.96609306735762,1.5678391456604)
--(axis cs:3.96378797127608,1.59296476840973)
--(axis cs:3.9618091583252,1.61360689196762)
--(axis cs:3.96136451633302,1.61809051036835)
--(axis cs:3.95875233010534,1.64321613311768)
--(axis cs:3.95602731273515,1.668341755867)
--(axis cs:3.95318524014543,1.69346737861633)
--(axis cs:3.95022188629891,1.71859300136566)
--(axis cs:3.94713302498295,1.74371862411499)
--(axis cs:3.94391449522567,1.76884424686432)
--(axis cs:3.94056217554976,1.79396986961365)
--(axis cs:3.93707186409576,1.81909549236298)
--(axis cs:3.93618083000183,1.82523203084995)
--(axis cs:3.93333138463997,1.8442211151123)
--(axis cs:3.92940548520793,1.86934673786163)
--(axis cs:3.92532496996326,1.89447236061096)
--(axis cs:3.92108579428606,1.91959798336029)
--(axis cs:3.91668374247937,1.94472360610962)
--(axis cs:3.91211482603464,1.96984922885895)
--(axis cs:3.91055274009705,1.9780973177776)
--(axis cs:3.90725097736826,1.99497485160828)
--(axis cs:3.90214599129329,2.02010059356689)
--(axis cs:3.89685699700414,2.04522609710693)
--(axis cs:3.89138012323528,2.07035183906555)
--(axis cs:3.88571130407085,2.09547734260559)
--(axis cs:3.88492465019226,2.09883009167244)
--(axis cs:3.879649467093,2.12060308456421)
--(axis cs:3.8733517573112,2.14572858810425)
--(axis cs:3.86684490926219,2.17085433006287)
--(axis cs:3.86012500238927,2.19597983360291)
--(axis cs:3.85929656028748,2.19896420253685)
--(axis cs:3.85295070702611,2.22110557556152)
--(axis cs:3.84551808121502,2.24623107910156)
--(axis cs:3.83785492052887,2.27135682106018)
--(axis cs:3.83366823196411,2.28463774266514)
--(axis cs:3.82981300440943,2.29648232460022)
--(axis cs:3.82136305264586,2.32160806655884)
--(axis cs:3.81266572838426,2.34673357009888)
--(axis cs:3.80804014205933,2.35968060246644)
--(axis cs:3.80354779783737,2.3718593120575)
--(axis cs:3.7939869411264,2.39698481559753)
--(axis cs:3.78416139316551,2.42211055755615)
--(axis cs:3.78241205215454,2.42644126233024)
--(axis cs:3.77373942601927,2.44723629951477)
--(axis cs:3.76297078941093,2.47236180305481)
--(axis cs:3.75678396224976,2.48638727198785)
--(axis cs:3.75172762986749,2.49748754501343)
--(axis cs:3.73994674253399,2.52261304855347)
--(axis cs:3.73115587234497,2.54087016383891)
--(axis cs:3.7277399988969,2.54773879051208)
--(axis cs:3.71487514071686,2.57286429405212)
--(axis cs:3.70552754402161,2.5906581498997)
--(axis cs:3.7015487569112,2.59799003601074)
--(axis cs:3.68752589824284,2.62311553955078)
--(axis cs:3.67989945411682,2.63643010238841)
--(axis cs:3.67290974698204,2.6482412815094)
--(axis cs:3.65765263731801,2.67336678504944)
--(axis cs:3.65427136421204,2.67878449268909)
--(axis cs:3.64156121885271,2.69849252700806)
--(axis cs:3.62864327430725,2.71804625107901)
--(axis cs:3.62483820329569,2.7236180305481)
--(axis cs:3.60722396514272,2.74874377250671)
--(axis cs:3.60301518440247,2.75459428658008)
--(axis cs:3.58867911226814,2.77386927604675)
--(axis cs:3.5773868560791,2.78868914544384)
--(axis cs:3.56926481778789,2.79899501800537)
--(axis cs:3.55175876617432,2.82067511151667)
--(axis cs:3.54888003500193,2.82412052154541)
--(axis cs:3.52735785574575,2.84924626350403)
--(axis cs:3.52613067626953,2.85064299515721)
--(axis cs:3.50455580118747,2.87437176704407)
--(axis cs:3.50050258636475,2.87872287198383)
--(axis cs:3.48046714422165,2.89949750900269)
--(axis cs:3.47487425804138,2.90515744411579)
--(axis cs:3.4549520034913,2.92462301254272)
--(axis cs:3.4492461681366,2.93006401597621)
--(axis cs:3.42785623368966,2.94974875450134)
--(axis cs:3.42361807823181,2.95355510092589)
--(axis cs:3.39901033417914,2.97487425804138)
--(axis cs:3.39798998832703,2.97573694052247)
--(axis cs:3.37236189842224,2.99659792123695)
--(axis cs:3.36802170444929,3);

\path [draw=white!53.7254901960784!black, draw opacity=0.3, thick]
(axis cs:1.69278108315407,3)
--(axis cs:1.68090450763702,2.99006173750733)
--(axis cs:1.66312384367727,2.97487425804138)
--(axis cs:1.65527641773224,2.96757841412281)
--(axis cs:1.63645846447934,2.94974875450134)
--(axis cs:1.62964820861816,2.9426835292736)
--(axis cs:1.6125402610109,2.92462301254272)
--(axis cs:1.60402011871338,2.91470596189251)
--(axis cs:1.59116112420806,2.89949750900269)
--(axis cs:1.5783919095993,2.88270794933292)
--(axis cs:1.57214415146319,2.87437176704407)
--(axis cs:1.55533528325367,2.84924626350403)
--(axis cs:1.55276381969452,2.84491253570871)
--(axis cs:1.54058595413731,2.82412052154541)
--(axis cs:1.52778569051921,2.79899501800537)
--(axis cs:1.52713572978973,2.79752504650217)
--(axis cs:1.51679561185216,2.77386927604675)
--(axis cs:1.50753112053774,2.74874377250671)
--(axis cs:1.50150752067566,2.72899233028423)
--(axis cs:1.4998849465332,2.7236180305481)
--(axis cs:1.49375103573518,2.69849252700806)
--(axis cs:1.48905704048139,2.67336678504944)
--(axis cs:1.48571753834218,2.6482412815094)
--(axis cs:1.48365193769139,2.62311553955078)
--(axis cs:1.48278460913305,2.59799003601074)
--(axis cs:1.48304391563012,2.57286429405212)
--(axis cs:1.48436284052938,2.54773879051208)
--(axis cs:1.48667778988481,2.52261304855347)
--(axis cs:1.48992890353781,2.49748754501343)
--(axis cs:1.49405954415352,2.47236180305481)
--(axis cs:1.49901611692042,2.44723629951477)
--(axis cs:1.50150752067566,2.43638109318139)
--(axis cs:1.50473635516736,2.42211055755615)
--(axis cs:1.51117227137955,2.39698481559753)
--(axis cs:1.51828718275096,2.3718593120575)
--(axis cs:1.52603834237994,2.34673357009888)
--(axis cs:1.52713572978973,2.34345872287771)
--(axis cs:1.53436240929613,2.32160806655884)
--(axis cs:1.54323766794074,2.29648232460022)
--(axis cs:1.55263074631956,2.27135682106018)
--(axis cs:1.55276381969452,2.27102145008546)
--(axis cs:1.5624816130099,2.24623107910156)
--(axis cs:1.57278032209367,2.22110557556152)
--(axis cs:1.5783919095993,2.20800615571175)
--(axis cs:1.58348558021454,2.19597983360291)
--(axis cs:1.5945643350613,2.17085433006287)
--(axis cs:1.60402011871338,2.1501117662526)
--(axis cs:1.60599717399589,2.14572858810425)
--(axis cs:1.6177438826985,2.12060308456421)
--(axis cs:1.62964820861816,2.09578294908071)
--(axis cs:1.6297933479338,2.09547734260559)
--(axis cs:1.64210753160893,2.07035183906555)
--(axis cs:1.65467545619912,2.04522609710693)
--(axis cs:1.65527641773224,2.04405583913848)
--(axis cs:1.66746696480304,2.02010059356689)
--(axis cs:1.68046698097189,1.99497485160828)
--(axis cs:1.68090450763702,1.99414795507916)
--(axis cs:1.69365407011633,1.96984922885895)
--(axis cs:1.7065327167511,1.94562653504887)
--(axis cs:1.70700906362456,1.94472360610962)
--(axis cs:1.72051842558268,1.91959798336029)
--(axis cs:1.73216080665588,1.89817696404658)
--(axis cs:1.73415999043943,1.89447236061096)
--(axis cs:1.74792517034845,1.86934673786163)
--(axis cs:1.75778889656067,1.85150798216571)
--(axis cs:1.76179207600336,1.8442211151123)
--(axis cs:1.77575282682093,1.81909549236298)
--(axis cs:1.78341710567474,1.80541377310409)
--(axis cs:1.78979037649989,1.79396986961365)
--(axis cs:1.80389207168564,1.76884424686432)
--(axis cs:1.80904519557953,1.75973013289837)
--(axis cs:1.81805084438174,1.74371862411499)
--(axis cs:1.83224381083916,1.71859300136566)
--(axis cs:1.8346734046936,1.7143212156031)
--(axis cs:1.84647934331903,1.69346737861633)
--(axis cs:1.86030149459839,1.66908257524493)
--(axis cs:1.86071971743577,1.668341755867)
--(axis cs:1.8749902795772,1.64321613311768)
--(axis cs:1.88592970371246,1.6239516925894)
--(axis cs:1.88924649140475,1.61809051036835)
--(axis cs:1.90350587887968,1.59296476840973)
--(axis cs:1.91155779361725,1.57877235093757)
--(axis cs:1.91774284970556,1.5678391456604)
--(axis cs:1.93195476634093,1.54271352291107)
--(axis cs:1.93718588352203,1.53346158904326)
--(axis cs:1.94614040479082,1.51758790016174)
--(axis cs:1.96027193399092,1.49246227741241)
--(axis cs:1.96281409263611,1.48793999552964)
--(axis cs:1.97437631418977,1.46733665466309)
--(axis cs:1.98839745348447,1.44221103191376)
--(axis cs:1.98844218254089,1.44213082317937)
--(axis cs:2.00239315415155,1.41708540916443)
--(axis cs:2.01407027244568,1.39597460651548)
--(axis cs:2.01628977024154,1.3919597864151)
--(axis cs:2.03013736127921,1.36683416366577)
--(axis cs:2.03969860076904,1.34935913084537)
--(axis cs:2.04388459367559,1.34170854091644)
--(axis cs:2.05755963014626,1.31658291816711)
--(axis cs:2.06532669067383,1.30220242601045)
--(axis cs:2.07113370415829,1.29145729541779)
--(axis cs:2.08461373373597,1.26633167266846)
--(axis cs:2.09095478057861,1.25441532706786)
--(axis cs:2.09799204926418,1.24120604991913)
--(axis cs:2.11125649018051,1.2160804271698)
--(axis cs:2.1165828704834,1.20590111487018)
--(axis cs:2.12441739860921,1.19095480442047)
--(axis cs:2.13744756955468,1.16582918167114)
--(axis cs:2.14221096038818,1.15655371118566)
--(axis cs:2.15036985656774,1.14070355892181)
--(axis cs:2.16314851679954,1.11557793617249)
--(axis cs:2.16783928871155,1.10625357925969)
--(axis cs:2.17581173196492,1.09045231342316)
--(axis cs:2.18832316104263,1.06532669067383)
--(axis cs:2.19346737861633,1.05486774227907)
--(axis cs:2.20070674993549,1.04020094871521)
--(axis cs:2.21293661467177,1.01507532596588)
--(axis cs:2.21909546852112,1.0022433413925)
--(axis cs:2.22502028030025,0.989949762821198)
--(axis cs:2.23695515387031,0.964824140071869)
--(axis cs:2.2447235584259,0.94820481699326)
--(axis cs:2.24871856574065,0.93969851732254)
--(axis cs:2.26034666533663,0.914572834968567)
--(axis cs:2.27035164833069,0.892550388173106)
--(axis cs:2.27176902349984,0.889447212219238)
--(axis cs:2.28307923688026,0.86432158946991)
--(axis cs:2.29416122073906,0.839195966720581)
--(axis cs:2.29597997665405,0.835005995713768)
--(axis cs:2.3051218216955,0.814070343971252)
--(axis cs:2.31586995938952,0.788944721221924)
--(axis cs:2.32160806655884,0.775268031218809)
--(axis cs:2.32644328289028,0.763819098472595)
--(axis cs:2.33684924849821,0.738693475723267)
--(axis cs:2.34701559361991,0.713567852973938)
--(axis cs:2.34723615646362,0.713012713592893)
--(axis cs:2.35706888430627,0.688442230224609)
--(axis cs:2.36688105111778,0.663316607475281)
--(axis cs:2.37286424636841,0.647639285330347)
--(axis cs:2.37649863072875,0.638190925121307)
--(axis cs:2.38595014293342,0.613065302371979)
--(axis cs:2.39515465842298,0.58793967962265)
--(axis cs:2.39849257469177,0.578610591369736)
--(axis cs:2.40419269980325,0.562814056873322)
--(axis cs:2.41302808936105,0.537688434123993)
--(axis cs:2.42161454750515,0.512562811374664)
--(axis cs:2.42412066459656,0.505040682870849)
--(axis cs:2.43003933711385,0.487437188625336)
--(axis cs:2.43824992992434,0.462311565876007)
--(axis cs:2.44621117647565,0.437185943126678)
--(axis cs:2.44974875450134,0.425696589188251)
--(axis cs:2.45398866768795,0.412060290575027)
--(axis cs:2.46156920655565,0.386934667825699)
--(axis cs:2.468900969193,0.36180904507637)
--(axis cs:2.47537684440613,0.338854747649056)
--(axis cs:2.47599585619444,0.336683422327042)
--(axis cs:2.4829441724882,0.311557799577713)
--(axis cs:2.48964513011243,0.286432147026062)
--(axis cs:2.49610154686665,0.261306524276733)
--(axis cs:2.50100493431091,0.241503750537624)
--(axis cs:2.50233761935139,0.236180901527405)
--(axis cs:2.50840950516981,0.211055278778076)
--(axis cs:2.5142398262882,0.185929641127586)
--(axis cs:2.51983171507177,0.160804018378258)
--(axis cs:2.5251881131089,0.135678395628929)
--(axis cs:2.52663326263428,0.128617100089638)
--(axis cs:2.53037363573367,0.11055276542902)
--(axis cs:2.53534916526054,0.0854271352291107)
--(axis cs:2.54009398410677,0.0603015087544918)
--(axis cs:2.54461160874127,0.0351758785545826)
--(axis cs:2.54890542761912,0.0100502511486411)
--(axis cs:2.55226135253906,-0.0106313187779084)
--(axis cs:2.55299136284118,-0.015075377188623)
--(axis cs:2.55691347045255,-0.0402010045945644)
--(axis cs:2.56061824167629,-0.0653266310691833)
--(axis cs:2.56410934607964,-0.0904522612690926)
--(axis cs:2.56739083107016,-0.115577891469002)
--(axis cs:2.57046657820914,-0.14070351421833)
--(axis cs:2.57334055088163,-0.16582915186882)
--(axis cs:2.57601679987118,-0.190954774618149)
--(axis cs:2.57788944244385,-0.209887316966661)
--(axis cs:2.57850983559492,-0.216080397367477)
--(axis cs:2.58084193870667,-0.241206035017967)
--(axis cs:2.58298500619798,-0.266331672668457)
--(axis cs:2.58494340196822,-0.291457295417786)
--(axis cs:2.58672202156274,-0.316582918167114)
--(axis cs:2.5883246461735,-0.341708540916443)
--(axis cs:2.58975631910885,-0.366834163665771)
--(axis cs:2.5910214580892,-0.3919597864151)
--(axis cs:2.59212469280429,-0.417085438966751)
--(axis cs:2.59307059053826,-0.44221106171608)
--(axis cs:2.59386412902109,-0.467336684465408)
--(axis cs:2.59450996501747,-0.492462307214737)
--(axis cs:2.595013015657,-0.517587959766388)
--(axis cs:2.59537811764208,-0.542713582515717)
--(axis cs:2.59561019475439,-0.567839205265045)
--(axis cs:2.59571433333588,-0.592964828014374)
--(axis cs:2.59569567971706,-0.618090450763702)
--(axis cs:2.59555921913355,-0.643216073513031)
--(axis cs:2.59531020718796,-0.66834169626236)
--(axis cs:2.59495399204699,-0.693467319011688)
--(axis cs:2.59449595218007,-0.718592941761017)
--(axis cs:2.59394128600644,-0.743718564510345)
--(axis cs:2.59329554816449,-0.768844246864319)
--(axis cs:2.59256429820199,-0.793969869613647)
--(axis cs:2.59175322777213,-0.819095492362976)
--(axis cs:2.59086787376488,-0.844221115112305)
--(axis cs:2.58991402176978,-0.869346737861633)
--(axis cs:2.58889761511276,-0.894472360610962)
--(axis cs:2.58782434452,-0.919597983360291)
--(axis cs:2.58670025424109,-0.944723606109619)
--(axis cs:2.5855314652977,-0.969849228858948)
--(axis cs:2.58432404408488,-0.994974851608276)
--(axis cs:2.58308437896507,-1.0201004743576)
--(axis cs:2.58181846418145,-1.04522609710693)
--(axis cs:2.58053285961383,-1.07035171985626)
--(axis cs:2.57923405482009,-1.09547734260559)
--(axis cs:2.57792847253833,-1.12060296535492)
--(axis cs:2.57788944244385,-1.12135235282227)
--(axis cs:2.57663982776548,-1.14572858810425)
--(axis cs:2.57535800085936,-1.17085433006287)
--(axis cs:2.57408949780066,-1.19597995281219)
--(axis cs:2.57284078925072,-1.22110557556152)
--(axis cs:2.57161901711317,-1.24623119831085)
--(axis cs:2.57043112670669,-1.27135682106018)
--(axis cs:2.56928422111338,-1.29648244380951)
--(axis cs:2.56818559508795,-1.32160806655884)
--(axis cs:2.5671424922404,-1.34673368930817)
--(axis cs:2.56616235943023,-1.3718593120575)
--(axis cs:2.56525284791884,-1.39698493480682)
--(axis cs:2.56442137718891,-1.42211055755615)
--(axis cs:2.56367584423224,-1.44723618030548)
--(axis cs:2.56302412433968,-1.47236180305481)
--(axis cs:2.56247423197395,-1.49748742580414)
--(axis cs:2.56203412869342,-1.52261304855347)
--(axis cs:2.56171206916651,-1.5477386713028)
--(axis cs:2.56151650915193,-1.57286429405212)
--(axis cs:2.56145579270785,-1.59798991680145)
--(axis cs:2.56153847152868,-1.62311553955078)
--(axis cs:2.5617733119872,-1.64824116230011)
--(axis cs:2.56216924478196,-1.67336678504944)
--(axis cs:2.56273521689077,-1.69849240779877)
--(axis cs:2.56348011503609,-1.72361814975739)
--(axis cs:2.56441349477802,-1.74874377250671)
--(axis cs:2.56554457791097,-1.77386939525604)
--(axis cs:2.56688292042284,-1.79899501800537)
--(axis cs:2.56843818829445,-1.8241206407547)
--(axis cs:2.57022030831312,-1.84924626350403)
--(axis cs:2.57223914224484,-1.87437188625336)
--(axis cs:2.5745048298501,-1.89949750900269)
--(axis cs:2.57702771663995,-1.92462313175201)
--(axis cs:2.57788944244385,-1.9323769413216)
--(axis cs:2.5798407210539,-1.94974875450134)
--(axis cs:2.58294506273351,-1.97487437725067)
--(axis cs:2.58634144630415,-2);

\path [draw=white!52.0492118415994!black, draw opacity=0.3, thick]
(axis cs:4.36019167211096,-2)
--(axis cs:4.35981063523798,-1.97487437725067)
--(axis cs:4.35920742970124,-1.94974875450134)
--(axis cs:4.35839049998328,-1.92462313175201)
--(axis cs:4.35736813967132,-1.89949750900269)
--(axis cs:4.35614847352633,-1.87437188625336)
--(axis cs:4.35473965624147,-1.84924626350403)
--(axis cs:4.35314944649251,-1.8241206407547)
--(axis cs:4.35138553193962,-1.79899501800537)
--(axis cs:4.34945582276626,-1.77386939525604)
--(axis cs:4.34736774209155,-1.74874377250671)
--(axis cs:4.34623098373413,-1.73600349940574)
--(axis cs:4.34508094557707,-1.72361814975739)
--(axis cs:4.34259537978222,-1.69849240779877)
--(axis cs:4.3399674885284,-1.67336678504944)
--(axis cs:4.33720469334524,-1.64824116230011)
--(axis cs:4.33431409668433,-1.62311553955078)
--(axis cs:4.33130265026733,-1.59798991680145)
--(axis cs:4.32817729250509,-1.57286429405212)
--(axis cs:4.32494467645604,-1.5477386713028)
--(axis cs:4.32161141932988,-1.52261304855347)
--(axis cs:4.32060289382935,-1.51523367436915)
--(axis cs:4.31807853867386,-1.49748742580414)
--(axis cs:4.3144105290237,-1.47236180305481)
--(axis cs:4.31065780931924,-1.44723618030548)
--(axis cs:4.30682671232298,-1.42211055755615)
--(axis cs:4.30292316368305,-1.39698493480682)
--(axis cs:4.29895359546572,-1.3718593120575)
--(axis cs:4.29497480392456,-1.34705362815928)
--(axis cs:4.29492136649866,-1.34673368930817)
--(axis cs:4.29065638847731,-1.32160806655884)
--(axis cs:4.28634095924067,-1.29648244380951)
--(axis cs:4.28198074122722,-1.27135682106018)
--(axis cs:4.27758126091662,-1.24623119831085)
--(axis cs:4.27314786942092,-1.22110557556152)
--(axis cs:4.26934671401978,-1.1997114082167)
--(axis cs:4.26865607964487,-1.19597995281219)
--(axis cs:4.26396967663766,-1.17085433006287)
--(axis cs:4.25926471440747,-1.14572858810425)
--(axis cs:4.2545462136193,-1.12060296535492)
--(axis cs:4.24981891197588,-1.09547734260559)
--(axis cs:4.24508757314133,-1.07035171985626)
--(axis cs:4.24371862411499,-1.063097897627)
--(axis cs:4.24020370563444,-1.04522609710693)
--(axis cs:4.23526343484771,-1.0201004743576)
--(axis cs:4.23033398737865,-0.994974851608276)
--(axis cs:4.22541939310943,-0.969849228858948)
--(axis cs:4.22052376482586,-0.944723606109619)
--(axis cs:4.21809053421021,-0.932198430963987)
--(axis cs:4.21553827084799,-0.919597983360291)
--(axis cs:4.21046916697172,-0.894472360610962)
--(axis cs:4.20543308266416,-0.869346737861633)
--(axis cs:4.20043364092197,-0.844221115112305)
--(axis cs:4.19547428617573,-0.819095492362976)
--(axis cs:4.19246244430542,-0.803723543032888)
--(axis cs:4.1904689320692,-0.793969869613647)
--(axis cs:4.18537199406169,-0.768844246864319)
--(axis cs:4.18032834875712,-0.743718564510345)
--(axis cs:4.17534094934327,-0.718592941761017)
--(axis cs:4.17041260770729,-0.693467319011688)
--(axis cs:4.16683435440063,-0.675011929461987)
--(axis cs:4.16548463193033,-0.66834169626236)
--(axis cs:4.16045414090404,-0.643216073513031)
--(axis cs:4.15549513936941,-0.618090450763702)
--(axis cs:4.15060966642749,-0.592964828014374)
--(axis cs:4.14579978685651,-0.567839205265045)
--(axis cs:4.14120626449585,-0.543453516759235)
--(axis cs:4.14106073338814,-0.542713582515717)
--(axis cs:4.13618369261527,-0.517587959766388)
--(axis cs:4.13139319329678,-0.492462307214737)
--(axis cs:4.12669080667423,-0.467336684465408)
--(axis cs:4.12207785452439,-0.44221106171608)
--(axis cs:4.11755567055891,-0.417085438966751)
--(axis cs:4.11557769775391,-0.405894342571269)
--(axis cs:4.11300557091463,-0.3919597864151)
--(axis cs:4.10845738409655,-0.366834163665771)
--(axis cs:4.10400903507303,-0.341708540916443)
--(axis cs:4.09966107956198,-0.316582918167114)
--(axis cs:4.09541404107936,-0.291457295417786)
--(axis cs:4.09126801535457,-0.266331672668457)
--(axis cs:4.08994960784912,-0.258165537155466)
--(axis cs:4.08708948314655,-0.241206035017967)
--(axis cs:4.08295395277921,-0.216080397367477)
--(axis cs:4.07892658131488,-0.190954774618149)
--(axis cs:4.07500715877022,-0.16582915186882)
--(axis cs:4.07119533154749,-0.14070351421833)
--(axis cs:4.06749062408627,-0.115577891469002)
--(axis cs:4.06432151794434,-0.0934608462346918)
--(axis cs:4.0638711482492,-0.0904522612690926)
--(axis cs:4.06020612854646,-0.0653266310691833)
--(axis cs:4.05665268394749,-0.0402010045945644)
--(axis cs:4.05320984555561,-0.015075377188623)
--(axis cs:4.04987628842575,0.0100502511486411)
--(axis cs:4.04665083983517,0.0351758785545826)
--(axis cs:4.04353200802441,0.0603015087544918)
--(axis cs:4.04051835704919,0.0854271352291107)
--(axis cs:4.03869342803955,0.101153456460405)
--(axis cs:4.03755435609812,0.11055276542902)
--(axis cs:4.0346073986719,0.135678395628929)
--(axis cs:4.03176684686466,0.160804018378258)
--(axis cs:4.02903032369117,0.185929641127586)
--(axis cs:4.02639571811175,0.211055278778076)
--(axis cs:4.02386071556697,0.236180901527405)
--(axis cs:4.02142299234464,0.261306524276733)
--(axis cs:4.01908004497408,0.286432147026062)
--(axis cs:4.0168294429026,0.311557799577713)
--(axis cs:4.01466853455356,0.336683422327042)
--(axis cs:4.01306533813477,0.356083911970794)
--(axis cs:4.01257170436263,0.36180904507637)
--(axis cs:4.01048540506592,0.386934667825699)
--(axis cs:4.00848554695302,0.412060290575027)
--(axis cs:4.00656889551388,0.437185943126678)
--(axis cs:4.00473233082808,0.462311565876007)
--(axis cs:4.00297265109291,0.487437188625336)
--(axis cs:4.00128646057546,0.512562811374664)
--(axis cs:3.99967067009198,0.537688434123993)
--(axis cs:3.99812176945644,0.562814056873322)
--(axis cs:3.9966363302081,0.58793967962265)
--(axis cs:3.99521080051601,0.613065302371979)
--(axis cs:3.99384171462372,0.638190925121307)
--(axis cs:3.99252548380182,0.663316607475281)
--(axis cs:3.99125841054847,0.688442230224609)
--(axis cs:3.99003664445236,0.713567852973938)
--(axis cs:3.98885698504332,0.738693475723267)
--(axis cs:3.98771536055375,0.763819098472595)
--(axis cs:3.98743724822998,0.77010395521085)
--(axis cs:3.98656964762991,0.788944721221924)
--(axis cs:3.98544341509753,0.814070343971252)
--(axis cs:3.98434553181793,0.839195966720581)
--(axis cs:3.98327199957446,0.86432158946991)
--(axis cs:3.98221868396273,0.889447212219238)
--(axis cs:3.98118154007749,0.914572834968567)
--(axis cs:3.98015637930876,0.93969851732254)
--(axis cs:3.979139053331,0.964824140071869)
--(axis cs:3.9781253696231,0.989949762821198)
--(axis cs:3.97711119876469,1.01507532596588)
--(axis cs:3.97609231305701,1.04020094871521)
--(axis cs:3.97506454328312,1.06532669067383)
--(axis cs:3.97402335540746,1.09045231342316)
--(axis cs:3.97296505601738,1.11557793617249)
--(axis cs:3.97188520249561,1.14070355892181)
--(axis cs:3.97077944431928,1.16582918167114)
--(axis cs:3.96964364589979,1.19095480442047)
--(axis cs:3.96847348754642,1.2160804271698)
--(axis cs:3.96726474449805,1.24120604991913)
--(axis cs:3.96601316865698,1.26633167266846)
--(axis cs:3.96471448573001,1.29145729541779)
--(axis cs:3.96336445999013,1.31658291816711)
--(axis cs:3.9619588461672,1.34170854091644)
--(axis cs:3.9618091583252,1.3442619967802)
--(axis cs:3.96043757154704,1.36683416366577)
--(axis cs:3.95884377155328,1.3919597864151)
--(axis cs:3.95717947155945,1.41708540916443)
--(axis cs:3.95544022645944,1.44221103191376)
--(axis cs:3.95362151698232,1.46733665466309)
--(axis cs:3.95171941530165,1.49246227741241)
--(axis cs:3.94972938949668,1.51758790016174)
--(axis cs:3.94764706719548,1.54271352291107)
--(axis cs:3.9454681821919,1.5678391456604)
--(axis cs:3.94318840685294,1.59296476840973)
--(axis cs:3.94080353019834,1.61809051036835)
--(axis cs:3.93830921625089,1.64321613311768)
--(axis cs:3.93618083000183,1.66369946721428)
--(axis cs:3.93568164228638,1.668341755867)
--(axis cs:3.93284519835615,1.69346737861633)
--(axis cs:3.92988289618805,1.71859300136566)
--(axis cs:3.92679041086892,1.74371862411499)
--(axis cs:3.92356349983018,1.76884424686432)
--(axis cs:3.92019789876868,1.79396986961365)
--(axis cs:3.91668937625515,1.81909549236298)
--(axis cs:3.913033698333,1.8442211151123)
--(axis cs:3.91055274009705,1.86056109504558)
--(axis cs:3.90917344900726,1.86934673786163)
--(axis cs:3.90505337864096,1.89447236061096)
--(axis cs:3.90076918216215,1.91959798336029)
--(axis cs:3.89631651528356,1.94472360610962)
--(axis cs:3.89169130737348,1.96984922885895)
--(axis cs:3.88688946640519,1.99497485160828)
--(axis cs:3.88492465019226,2.00484649414002)
--(axis cs:3.88178697624519,2.02010059356689)
--(axis cs:3.87641596304477,2.04522609710693)
--(axis cs:3.87085111322607,2.07035183906555)
--(axis cs:3.8650881587078,2.09547734260559)
--(axis cs:3.85929656028748,2.11986764439186)
--(axis cs:3.85911610891522,2.12060308456421)
--(axis cs:3.85270106584351,2.14572858810425)
--(axis cs:3.84607035058571,2.17085433006287)
--(axis cs:3.83921997882546,2.19597983360291)
--(axis cs:3.83366823196411,2.21567202178238)
--(axis cs:3.8320856403948,2.22110557556152)
--(axis cs:3.82449635650451,2.24623107910156)
--(axis cs:3.81666991308362,2.27135682106018)
--(axis cs:3.80860255743752,2.29648232460022)
--(axis cs:3.80804014205933,2.29817205681855)
--(axis cs:3.79998298008295,2.32160806655884)
--(axis cs:3.79108654653654,2.34673357009888)
--(axis cs:3.78241205215454,2.37053275706007)
--(axis cs:3.78191250959593,2.3718593120575)
--(axis cs:3.77212057167846,2.39698481559753)
--(axis cs:3.76205669397114,2.42211055755615)
--(axis cs:3.75678396224976,2.4348810632107)
--(axis cs:3.75151376964102,2.44723629951477)
--(axis cs:3.74047245639216,2.47236180305481)
--(axis cs:3.73115587234497,2.49299685194056)
--(axis cs:3.72906080515587,2.49748754501343)
--(axis cs:3.7169699699421,2.52261304855347)
--(axis cs:3.70552754402161,2.54580010313142)
--(axis cs:3.70453877376125,2.54773879051208)
--(axis cs:3.69132407381287,2.57286429405212)
--(axis cs:3.67989945411682,2.59405769260805)
--(axis cs:3.67770826653835,2.59799003601074)
--(axis cs:3.66329299721672,2.62311553955078)
--(axis cs:3.65427136421204,2.63844651153417)
--(axis cs:3.6483123586934,2.6482412815094)
--(axis cs:3.63261718888128,2.67336678504944)
--(axis cs:3.62864327430725,2.67955744326917)
--(axis cs:3.6160750846774,2.69849252700806)
--(axis cs:3.60301518440247,2.71769463406409)
--(axis cs:3.59884764622718,2.7236180305481)
--(axis cs:3.5807025477615,2.74874377250671)
--(axis cs:3.5773868560791,2.75321590949796)
--(axis cs:3.56154442964831,2.77386927604675)
--(axis cs:3.55175876617432,2.78631839431392)
--(axis cs:3.54144487701983,2.79899501800537)
--(axis cs:3.52613067626953,2.81736085071231)
--(axis cs:3.5202940582549,2.82412052154541)
--(axis cs:3.50050258636475,2.8464840316934)
--(axis cs:3.49797007741059,2.84924626350403)
--(axis cs:3.47487425804138,2.87382217291829)
--(axis cs:3.47433893342563,2.87437176704407)
--(axis cs:3.44925205113683,2.89949750900269)
--(axis cs:3.4492461681366,2.89950325694866)
--(axis cs:3.42361807823181,2.92364996596288)
--(axis cs:3.42254665866394,2.92462301254272)
--(axis cs:3.39798998832703,2.94637806604019)
--(axis cs:3.3940407570044,2.94974875450134)
--(axis cs:3.37236189842224,2.96779754703859)
--(axis cs:3.36353473267129,2.97487425804138)
--(axis cs:3.34673357009888,2.98801295144637)
--(axis cs:3.3308065762735,3);

\path [draw=white!52.0492118415994!black, draw opacity=0.3, thick]
(axis cs:1.76636560336221,3)
--(axis cs:1.75778889656067,2.9932432708813)
--(axis cs:1.73502805013063,2.97487425804138)
--(axis cs:1.73216080665588,2.9723637066305)
--(axis cs:1.70690211456865,2.94974875450134)
--(axis cs:1.7065327167511,2.9493879803095)
--(axis cs:1.68169304956433,2.92462301254272)
--(axis cs:1.68090450763702,2.92376004231906)
--(axis cs:1.65915225357502,2.89949750900269)
--(axis cs:1.65527641773224,2.89471661882787)
--(axis cs:1.63906968656804,2.87437176704407)
--(axis cs:1.62964820861816,2.86117659563094)
--(axis cs:1.62126609229681,2.84924626350403)
--(axis cs:1.60558994919988,2.82412052154541)
--(axis cs:1.60402011871338,2.8212755486388)
--(axis cs:1.59190194495932,2.79899501800537)
--(axis cs:1.58007797281864,2.77386927604675)
--(axis cs:1.5783919095993,2.76971105140347)
--(axis cs:1.5699985305938,2.74874377250671)
--(axis cs:1.56156378830052,2.7236180305481)
--(axis cs:1.55467744395766,2.69849252700806)
--(axis cs:1.55276381969452,2.68971241142375)
--(axis cs:1.54924048988636,2.67336678504944)
--(axis cs:1.54517134198999,2.6482412815094)
--(axis cs:1.54239163033656,2.62311553955078)
--(axis cs:1.54082534321004,2.59799003601074)
--(axis cs:1.54039986959093,2.57286429405212)
--(axis cs:1.54104733620961,2.54773879051208)
--(axis cs:1.5427037047147,2.52261304855347)
--(axis cs:1.54530827384193,2.49748754501343)
--(axis cs:1.54880407054919,2.47236180305481)
--(axis cs:1.55276381969452,2.44942128336696)
--(axis cs:1.55313602509726,2.44723629951477)
--(axis cs:1.55824282404738,2.42211055755615)
--(axis cs:1.56408498281733,2.39698481559753)
--(axis cs:1.57061671866042,2.3718593120575)
--(axis cs:1.57779466943896,2.34673357009888)
--(axis cs:1.5783919095993,2.3448233482113)
--(axis cs:1.58556425821666,2.32160806655884)
--(axis cs:1.59389700167334,2.29648232460022)
--(axis cs:1.6027567744531,2.27135682106018)
--(axis cs:1.60402011871338,2.26799075748518)
--(axis cs:1.61209756287759,2.24623107910156)
--(axis cs:1.62189369239196,2.22110557556152)
--(axis cs:1.62964820861816,2.20208702860681)
--(axis cs:1.63211297424008,2.19597983360291)
--(axis cs:1.64271961566709,2.17085433006287)
--(axis cs:1.65369119768046,2.14572858810425)
--(axis cs:1.65527641773224,2.1422338454903)
--(axis cs:1.66499645135266,2.12060308456421)
--(axis cs:1.67661137583596,2.09547734260559)
--(axis cs:1.68090450763702,2.08646375611861)
--(axis cs:1.68851229724912,2.07035183906555)
--(axis cs:1.70067449193421,2.04522609710693)
--(axis cs:1.7065327167511,2.03340948271048)
--(axis cs:1.71307830896445,2.02010059356689)
--(axis cs:1.7257011388537,1.99497485160828)
--(axis cs:1.73216080665588,1.98236452913193)
--(axis cs:1.73852520503813,1.96984922885895)
--(axis cs:1.75153028873582,1.94472360610962)
--(axis cs:1.75778889656067,1.93282586337094)
--(axis cs:1.76470121623856,1.91959798336029)
--(axis cs:1.77801796992785,1.89447236061096)
--(axis cs:1.78341710567474,1.88442388776823)
--(axis cs:1.79146991247975,1.86934673786163)
--(axis cs:1.80503416830406,1.8442211151123)
--(axis cs:1.80904519557953,1.83687880412411)
--(axis cs:1.81870815485382,1.81909549236298)
--(axis cs:1.83246166708268,1.79396986961365)
--(axis cs:1.8346734046936,1.78997142300934)
--(axis cs:1.84630469582117,1.76884424686432)
--(axis cs:1.86019438295661,1.74371862411499)
--(axis cs:1.86030149459839,1.74352668456347)
--(axis cs:1.87415850981595,1.71859300136566)
--(axis cs:1.88592970371246,1.69745854421224)
--(axis cs:1.88814479931462,1.69346737861633)
--(axis cs:1.90217804603362,1.668341755867)
--(axis cs:1.91155779361725,1.65157462117424)
--(axis cs:1.91621993941104,1.64321613311768)
--(axis cs:1.93027957713621,1.61809051036835)
--(axis cs:1.93718588352203,1.60576317134007)
--(axis cs:1.94433935980753,1.59296476840973)
--(axis cs:1.95838677611497,1.5678391456604)
--(axis cs:1.96281409263611,1.55992726279603)
--(axis cs:1.97242974576304,1.54271352291107)
--(axis cs:1.98642961741888,1.51758790016174)
--(axis cs:1.98844218254089,1.51397806123051)
--(axis cs:2.00042384594013,1.49246227741241)
--(axis cs:2.01407027244568,1.46783340821993)
--(axis cs:2.01434535729393,1.46733665466309)
--(axis cs:2.02825954220814,1.44221103191376)
--(axis cs:2.03969860076904,1.42142397654783)
--(axis cs:2.04208614409241,1.41708540916443)
--(axis cs:2.05587958322955,1.3919597864151)
--(axis cs:2.06532669067383,1.37463638268332)
--(axis cs:2.06958414310274,1.36683416366577)
--(axis cs:2.08323056334256,1.34170854091644)
--(axis cs:2.09095478057861,1.32738581124466)
--(axis cs:2.09678775442054,1.31658291816711)
--(axis cs:2.1102630108625,1.29145729541779)
--(axis cs:2.1165828704834,1.27958319669225)
--(axis cs:2.12364853391682,1.26633167266846)
--(axis cs:2.13693046804847,1.24120604991913)
--(axis cs:2.14221096038818,1.23113332722323)
--(axis cs:2.15012112189791,1.2160804271698)
--(axis cs:2.1631893806255,1.19095480442047)
--(axis cs:2.16783928871155,1.18193178117322)
--(axis cs:2.17616243005913,1.16582918167114)
--(axis cs:2.18899841000805,1.14070355892181)
--(axis cs:2.19346737861633,1.13186483980378)
--(axis cs:2.2017319029495,1.11557793617249)
--(axis cs:2.2143184230198,1.09045231342316)
--(axis cs:2.21909546852112,1.08080382393276)
--(axis cs:2.22679060082838,1.06532669067383)
--(axis cs:2.23911166681206,1.04020094871521)
--(axis cs:2.2447235584259,1.02860312642434)
--(axis cs:2.25130107949839,1.01507532596588)
--(axis cs:2.26334232156221,0.989949762821198)
--(axis cs:2.27035164833069,0.975098209150467)
--(axis cs:2.27522713514121,0.964824140071869)
--(axis cs:2.28697520256059,0.93969851732254)
--(axis cs:2.29597997665405,0.920097376991953)
--(axis cs:2.29853348912693,0.914572834968567)
--(axis cs:2.30997636673771,0.889447212219238)
--(axis cs:2.32119070994916,0.86432158946991)
--(axis cs:2.32160806655884,0.863372557135709)
--(axis cs:2.33231186204486,0.839195966720581)
--(axis cs:2.34320319267711,0.814070343971252)
--(axis cs:2.34723615646362,0.804596551631082)
--(axis cs:2.35394846269093,0.788944721221924)
--(axis cs:2.36450730186467,0.763819098472595)
--(axis cs:2.37286424636841,0.743491404845471)
--(axis cs:2.37485268038677,0.738693475723267)
--(axis cs:2.38507030591836,0.713567852973938)
--(axis cs:2.39504169825841,0.688442230224609)
--(axis cs:2.39849257469177,0.679560831866884)
--(axis cs:2.40485940310085,0.663316607475281)
--(axis cs:2.41447728685912,0.638190925121307)
--(axis cs:2.42384520462447,0.613065302371979)
--(axis cs:2.42412066459656,0.612310564648446)
--(axis cs:2.43309888946243,0.58793967962265)
--(axis cs:2.44210302850185,0.562814056873322)
--(axis cs:2.44974875450134,0.540880595622947)
--(axis cs:2.45087275284867,0.537688434123993)
--(axis cs:2.45950798149444,0.512562811374664)
--(axis cs:2.46788802657251,0.487437188625336)
--(axis cs:2.47537684440613,0.464294149657228)
--(axis cs:2.47602531505999,0.462311565876007)
--(axis cs:2.48402953137817,0.437185943126678)
--(axis cs:2.49177836514113,0.412060290575027)
--(axis cs:2.49927385404744,0.386934667825699)
--(axis cs:2.50100493431091,0.380955886416745)
--(axis cs:2.50661209830982,0.36180904507637)
--(axis cs:2.51372537640561,0.336683422327042)
--(axis cs:2.52058653719369,0.311557799577713)
--(axis cs:2.52663326263428,0.288590321882006)
--(axis cs:2.5272083689881,0.286432147026062)
--(axis cs:2.53368486881241,0.261306524276733)
--(axis cs:2.53991176154915,0.236180901527405)
--(axis cs:2.54589188824676,0.211055278778076)
--(axis cs:2.55162846191873,0.185929641127586)
--(axis cs:2.55226135253906,0.183049572276675)
--(axis cs:2.55721221868692,0.160804018378258)
--(axis cs:2.56256426636988,0.135678395628929)
--(axis cs:2.567677011978,0.11055276542902)
--(axis cs:2.57255373212066,0.0854271352291107)
--(axis cs:2.57719791476215,0.0603015087544918)
--(axis cs:2.57788944244385,0.056382536446293)
--(axis cs:2.5816816124071,0.0351758785545826)
--(axis cs:2.58594739718767,0.0100502511486411)
--(axis cs:2.58998655681539,-0.015075377188623)
--(axis cs:2.59380269942554,-0.0402010045945644)
--(axis cs:2.5973999350375,-0.0653266310691833)
--(axis cs:2.60078220486599,-0.0904522612690925)
--(axis cs:2.60351753234863,-0.112110134133403)
--(axis cs:2.60396161663531,-0.115577891469002)
--(axis cs:2.60698075509024,-0.14070351421833)
--(axis cs:2.6097925231001,-0.16582915186882)
--(axis cs:2.61240123643168,-0.190954774618149)
--(axis cs:2.61481123836619,-0.216080397367477)
--(axis cs:2.61702709378559,-0.241206035017967)
--(axis cs:2.61905299954001,-0.266331672668457)
--(axis cs:2.62089341868446,-0.291457295417786)
--(axis cs:2.62255320505497,-0.316582918167114)
--(axis cs:2.62403655596735,-0.341708540916443)
--(axis cs:2.62534842523054,-0.366834163665771)
--(axis cs:2.62649325520394,-0.3919597864151)
--(axis cs:2.6274758463876,-0.417085438966751)
--(axis cs:2.62830087969394,-0.44221106171608)
--(axis cs:2.62897332499762,-0.467336684465408)
--(axis cs:2.62914562225342,-0.475566217636022)
--(axis cs:2.62950432852528,-0.492462307214737)
--(axis cs:2.62989291241497,-0.517587959766388)
--(axis cs:2.63014127444059,-0.542713582515717)
--(axis cs:2.63025427827726,-0.567839205265045)
--(axis cs:2.63023733050282,-0.592964828014374)
--(axis cs:2.63009592576504,-0.618090450763702)
--(axis cs:2.62983505878383,-0.643216073513031)
--(axis cs:2.62946034911041,-0.66834169626236)
--(axis cs:2.62914562225342,-0.684690276475801)
--(axis cs:2.62898004810099,-0.693467319011688)
--(axis cs:2.62840385118036,-0.718592941761017)
--(axis cs:2.62773178413246,-0.743718564510345)
--(axis cs:2.62696939908945,-0.768844246864319)
--(axis cs:2.62612256786888,-0.793969869613647)
--(axis cs:2.62519670176522,-0.819095492362976)
--(axis cs:2.62419761583398,-0.844221115112305)
--(axis cs:2.62313109220459,-0.869346737861633)
--(axis cs:2.62200324055025,-0.894472360610962)
--(axis cs:2.62081979874368,-0.919597983360291)
--(axis cs:2.61958689762307,-0.944723606109619)
--(axis cs:2.61831066897421,-0.969849228858948)
--(axis cs:2.61699729871673,-0.994974851608276)
--(axis cs:2.61565314445638,-1.0201004743576)
--(axis cs:2.61428442185367,-1.04522609710693)
--(axis cs:2.61289767610215,-1.07035171985626)
--(axis cs:2.61149947893351,-1.09547734260559)
--(axis cs:2.61009639662158,-1.12060296535492)
--(axis cs:2.60869508435116,-1.14572858810425)
--(axis cs:2.60730242695686,-1.17085433006287)
--(axis cs:2.60592537494837,-1.19597995281219)
--(axis cs:2.60457074657625,-1.22110557556152)
--(axis cs:2.60351753234863,-1.24106855875707)
--(axis cs:2.60324956302701,-1.24623119831085)
--(axis cs:2.60197921677916,-1.27135682106018)
--(axis cs:2.60075207581114,-1.29648244380951)
--(axis cs:2.59957548915239,-1.32160806655884)
--(axis cs:2.5984568527169,-1.34673368930817)
--(axis cs:2.597403599157,-1.3718593120575)
--(axis cs:2.5964234439342,-1.39698493480682)
--(axis cs:2.59552396589105,-1.42211055755615)
--(axis cs:2.59471303456171,-1.44723618030548)
--(axis cs:2.59399869226056,-1.47236180305481)
--(axis cs:2.59338881554023,-1.49748742580414)
--(axis cs:2.59289161092462,-1.52261304855347)
--(axis cs:2.59251547002127,-1.5477386713028)
--(axis cs:2.5922686758473,-1.57286429405212)
--(axis cs:2.59215988410645,-1.59798991680145)
--(axis cs:2.5921975788142,-1.62311553955078)
--(axis cs:2.59239062634037,-1.64824116230011)
--(axis cs:2.59274803798372,-1.67336678504944)
--(axis cs:2.59327875675302,-1.69849240779877)
--(axis cs:2.59399188185641,-1.72361814975739)
--(axis cs:2.5948968788503,-1.74874377250671)
--(axis cs:2.59600328921782,-1.77386939525604)
--(axis cs:2.59732050019371,-1.79899501800537)
--(axis cs:2.59885831905973,-1.8241206407547)
--(axis cs:2.60062676007871,-1.84924626350403)
--(axis cs:2.60263580069023,-1.87437188625336)
--(axis cs:2.60351753234863,-1.88416867767197)
--(axis cs:2.60491294916825,-1.89949750900269)
--(axis cs:2.60746534600308,-1.92462313175201)
--(axis cs:2.6102926626121,-1.94974875450134)
--(axis cs:2.61340563887018,-1.97487437725067)
--(axis cs:2.61681507205693,-2);

\path [draw=white!49.3733179546328!black, draw opacity=0.3, thick]
(axis cs:4.34135724366692,-2)
--(axis cs:4.34100290269308,-1.97487437725067)
--(axis cs:4.34041694183487,-1.94974875450134)
--(axis cs:4.33960825126339,-1.92462313175201)
--(axis cs:4.33858550394076,-1.89949750900269)
--(axis cs:4.33735726796308,-1.87437188625336)
--(axis cs:4.33593204752852,-1.84924626350403)
--(axis cs:4.33431803750423,-1.8241206407547)
--(axis cs:4.33252332423156,-1.79899501800537)
--(axis cs:4.33055599716688,-1.77386939525604)
--(axis cs:4.32842405289692,-1.74874377250671)
--(axis cs:4.32613511037545,-1.72361814975739)
--(axis cs:4.3236966843288,-1.69849240779877)
--(axis cs:4.3211162013544,-1.67336678504944)
--(axis cs:4.32060289382935,-1.66862648994352)
--(axis cs:4.31830387995166,-1.64824116230011)
--(axis cs:4.31533611888476,-1.62311553955078)
--(axis cs:4.31224295875222,-1.59798991680145)
--(axis cs:4.30903162017035,-1.57286429405212)
--(axis cs:4.30570912819925,-1.5477386713028)
--(axis cs:4.30228238235811,-1.52261304855347)
--(axis cs:4.29875809378526,-1.49748742580414)
--(axis cs:4.29514286239527,-1.47236180305481)
--(axis cs:4.29497480392456,-1.47122347446537)
--(axis cs:4.29128543710464,-1.44723618030548)
--(axis cs:4.28733951422045,-1.42211055755615)
--(axis cs:4.28331889985131,-1.39698493480682)
--(axis cs:4.27923031076009,-1.3718593120575)
--(axis cs:4.27507958098162,-1.34673368930817)
--(axis cs:4.27087279841055,-1.32160806655884)
--(axis cs:4.26934671401978,-1.31261816484119)
--(axis cs:4.26649189026314,-1.29648244380951)
--(axis cs:4.26199598296708,-1.27135682106018)
--(axis cs:4.25746012636949,-1.24623119831085)
--(axis cs:4.25288999387507,-1.22110557556152)
--(axis cs:4.24829098880412,-1.19597995281219)
--(axis cs:4.24371862411499,-1.17112815522635)
--(axis cs:4.24366608637068,-1.17085433006287)
--(axis cs:4.23881165099824,-1.14572858810425)
--(axis cs:4.23394433001813,-1.12060296535492)
--(axis cs:4.22906911944281,-1.09547734260559)
--(axis cs:4.22419088797421,-1.07035171985626)
--(axis cs:4.21931420938278,-1.04522609710693)
--(axis cs:4.21809053421021,-1.03892895471478)
--(axis cs:4.21427352185794,-1.0201004743576)
--(axis cs:4.20918800861229,-0.994974851608276)
--(axis cs:4.20411938857283,-0.969849228858948)
--(axis cs:4.19907200660651,-0.944723606109619)
--(axis cs:4.19404994457534,-0.919597983360291)
--(axis cs:4.19246244430542,-0.911628522229801)
--(axis cs:4.18889529633855,-0.894472360610962)
--(axis cs:4.1837010662754,-0.869346737861633)
--(axis cs:4.17854671497739,-0.844221115112305)
--(axis cs:4.17343579188008,-0.819095492362976)
--(axis cs:4.16837175150926,-0.793969869613647)
--(axis cs:4.16683435440063,-0.786285755513832)
--(axis cs:4.16319000652001,-0.768844246864319)
--(axis cs:4.15799125842652,-0.743718564510345)
--(axis cs:4.15285301821229,-0.718592941761017)
--(axis cs:4.14777819864719,-0.693467319011688)
--(axis cs:4.14276953885702,-0.66834169626236)
--(axis cs:4.14120626449585,-0.66041251692059)
--(axis cs:4.13766380159697,-0.643216073513031)
--(axis cs:4.13255776828672,-0.618090450763702)
--(axis cs:4.12753040785818,-0.592964828014374)
--(axis cs:4.12258390899198,-0.567839205265045)
--(axis cs:4.11772019701656,-0.542713582515717)
--(axis cs:4.11557769775391,-0.531475390740535)
--(axis cs:4.11281006806444,-0.517587959766388)
--(axis cs:4.10788538343518,-0.492462307214737)
--(axis cs:4.10305475057146,-0.467336684465408)
--(axis cs:4.09831948677639,-0.44221106171608)
--(axis cs:4.09368096036901,-0.417085438966751)
--(axis cs:4.08994960784912,-0.396454798267609)
--(axis cs:4.08909935807564,-0.3919597864151)
--(axis cs:4.08443407283216,-0.366834163665771)
--(axis cs:4.07987511864172,-0.341708540916443)
--(axis cs:4.07542307988954,-0.316582918167114)
--(axis cs:4.07107838984942,-0.291457295417786)
--(axis cs:4.06684139163561,-0.266331672668457)
--(axis cs:4.06432151794434,-0.251027098821751)
--(axis cs:4.06263001338521,-0.241206035017967)
--(axis cs:4.05840516635689,-0.216080397367477)
--(axis cs:4.05429524930052,-0.190954774618149)
--(axis cs:4.05030006897011,-0.16582915186882)
--(axis cs:4.04641917979792,-0.14070351421833)
--(axis cs:4.04265195571066,-0.115577891469002)
--(axis cs:4.03899772291205,-0.0904522612690926)
--(axis cs:4.03869342803955,-0.0883035173743963)
--(axis cs:4.03528999237267,-0.0653266310691833)
--(axis cs:4.03168502367943,-0.0402010045945644)
--(axis cs:4.02819740268604,-0.015075377188623)
--(axis cs:4.02482564117387,0.0100502511486411)
--(axis cs:4.02156837431525,0.0351758785545826)
--(axis cs:4.01842400908029,0.0603015087544918)
--(axis cs:4.01539088357752,0.0854271352291107)
--(axis cs:4.01306533813477,0.105390552959681)
--(axis cs:4.01243643968033,0.11055276542902)
--(axis cs:4.00947649700605,0.135678395628929)
--(axis cs:4.00662910778841,0.160804018378258)
--(axis cs:4.0038917137821,0.185929641127586)
--(axis cs:4.00126197633844,0.211055278778076)
--(axis cs:3.99873740511483,0.236180901527405)
--(axis cs:3.99631553167875,0.261306524276733)
--(axis cs:3.99399358988275,0.286432147026062)
--(axis cs:3.99176877266022,0.311557799577713)
--(axis cs:3.9896386048632,0.336683422327042)
--(axis cs:3.98760004639991,0.36180904507637)
--(axis cs:3.98743724822998,0.363896282372693)
--(axis cs:3.98556034642846,0.386934667825699)
--(axis cs:3.98360333603982,0.412060290575027)
--(axis cs:3.98173387609409,0.437185943126678)
--(axis cs:3.97994863656834,0.462311565876007)
--(axis cs:3.97824414626857,0.487437188625336)
--(axis cs:3.97661694073455,0.512562811374664)
--(axis cs:3.97506342415462,0.537688434123993)
--(axis cs:3.97358000620245,0.562814056873322)
--(axis cs:3.97216302184966,0.58793967962265)
--(axis cs:3.97080876527976,0.613065302371979)
--(axis cs:3.96951346659318,0.638190925121307)
--(axis cs:3.9682733411005,0.663316607475281)
--(axis cs:3.96708452147767,0.688442230224609)
--(axis cs:3.9659429268259,0.713567852973938)
--(axis cs:3.9648451266483,0.738693475723267)
--(axis cs:3.96378693586872,0.763819098472595)
--(axis cs:3.96276429995295,0.788944721221924)
--(axis cs:3.9618091583252,0.813156475695349)
--(axis cs:3.96177160738381,0.814070343971252)
--(axis cs:3.96076258887739,0.839195966720581)
--(axis cs:3.95977868179787,0.86432158946991)
--(axis cs:3.95881553884044,0.889447212219238)
--(axis cs:3.95786889654412,0.914572834968567)
--(axis cs:3.95693435178888,0.93969851732254)
--(axis cs:3.9560076021717,0.964824140071869)
--(axis cs:3.95508421201252,0.989949762821198)
--(axis cs:3.95415988455998,1.01507532596588)
--(axis cs:3.95323021023432,1.04020094871521)
--(axis cs:3.95229077819568,1.06532669067383)
--(axis cs:3.95133695463894,1.09045231342316)
--(axis cs:3.95036481625638,1.11557793617249)
--(axis cs:3.94936971139156,1.14070355892181)
--(axis cs:3.94834722128177,1.16582918167114)
--(axis cs:3.947292913289,1.19095480442047)
--(axis cs:3.94620240020257,1.2160804271698)
--(axis cs:3.94507124920554,1.24120604991913)
--(axis cs:3.94389507426324,1.26633167266846)
--(axis cs:3.94266942922004,1.29145729541779)
--(axis cs:3.94138993689189,1.31658291816711)
--(axis cs:3.94005216922081,1.34170854091644)
--(axis cs:3.93865174723936,1.36683416366577)
--(axis cs:3.93718430234357,1.3919597864151)
--(axis cs:3.93618083000183,1.40831123257792)
--(axis cs:3.93562244125561,1.41708540916443)
--(axis cs:3.93393879956879,1.44221103191376)
--(axis cs:3.93217213277717,1.46733665466309)
--(axis cs:3.93031839112998,1.49246227741241)
--(axis cs:3.92837296470705,1.51758790016174)
--(axis cs:3.92633133314861,1.54271352291107)
--(axis cs:3.92418905515753,1.5678391456604)
--(axis cs:3.92194175164708,1.59296476840973)
--(axis cs:3.91958505893169,1.61809051036835)
--(axis cs:3.91711452058976,1.64321613311768)
--(axis cs:3.91452586434136,1.668341755867)
--(axis cs:3.91181471812902,1.69346737861633)
--(axis cs:3.91055274009705,1.70460352695208)
--(axis cs:3.90891153175546,1.71859300136566)
--(axis cs:3.90582057942058,1.74371862411499)
--(axis cs:3.90259008141847,1.76884424686432)
--(axis cs:3.89921566444962,1.79396986961365)
--(axis cs:3.89569304633641,1.81909549236298)
--(axis cs:3.8920178818886,1.8442211151123)
--(axis cs:3.8881859354571,1.86934673786163)
--(axis cs:3.88492465019226,1.88984589651238)
--(axis cs:3.88416321192015,1.89447236061096)
--(axis cs:3.87983656323127,1.91959798336029)
--(axis cs:3.87533554546742,1.94472360610962)
--(axis cs:3.87065596789897,1.96984922885895)
--(axis cs:3.86579367519106,1.99497485160828)
--(axis cs:3.8607444087591,2.02010059356689)
--(axis cs:3.85929656028748,2.02701138099773)
--(axis cs:3.8553509697835,2.04522609710693)
--(axis cs:3.849698028412,2.07035183906555)
--(axis cs:3.84384053609373,2.09547734260559)
--(axis cs:3.83777424357429,2.12060308456421)
--(axis cs:3.83366823196411,2.13699678692574)
--(axis cs:3.83140737300484,2.14572858810425)
--(axis cs:3.82465109899882,2.17085433006287)
--(axis cs:3.81766827905248,2.19597983360291)
--(axis cs:3.81045489484121,2.22110557556152)
--(axis cs:3.80804014205933,2.22921557841103)
--(axis cs:3.80280360931799,2.24623107910156)
--(axis cs:3.79481006562495,2.27135682106018)
--(axis cs:3.78656840319901,2.29648232460022)
--(axis cs:3.78241205215454,2.30873508467962)
--(axis cs:3.77789850550391,2.32160806655884)
--(axis cs:3.76879689729011,2.34673357009888)
--(axis cs:3.75942953518032,2.3718593120575)
--(axis cs:3.75678396224976,2.37872242197269)
--(axis cs:3.74950778491808,2.39698481559753)
--(axis cs:3.73919797473753,2.42211055755615)
--(axis cs:3.73115587234497,2.44115395130338)
--(axis cs:3.72850042081356,2.44723629951477)
--(axis cs:3.71717684164542,2.47236180305481)
--(axis cs:3.70555717639658,2.49748754501343)
--(axis cs:3.70552754402161,2.49754955457117)
--(axis cs:3.69314611321673,2.52261304855347)
--(axis cs:3.68042488492221,2.54773879051209)
--(axis cs:3.67989945411682,2.54874439514377)
--(axis cs:3.66686896349431,2.57286429405212)
--(axis cs:3.65427136421204,2.59562018705895)
--(axis cs:3.65291426873482,2.59799003601074)
--(axis cs:3.63809058514464,2.62311553955078)
--(axis cs:3.62864327430725,2.63872924831943)
--(axis cs:3.62268882538843,2.6482412815094)
--(axis cs:3.60653770125085,2.67336678504944)
--(axis cs:3.60301518440247,2.67869756009904)
--(axis cs:3.58948016409155,2.69849252700806)
--(axis cs:3.5773868560791,2.71574772930918)
--(axis cs:3.57167668454769,2.7236180305481)
--(axis cs:3.5529778781614,2.74874377250671)
--(axis cs:3.55175876617432,2.7503377562141)
--(axis cs:3.53312463843508,2.77386927604675)
--(axis cs:3.52613067626953,2.78248547637758)
--(axis cs:3.51224925269701,2.79899501800537)
--(axis cs:3.50050258636475,2.81262286264989)
--(axis cs:3.49023188784098,2.82412052154541)
--(axis cs:3.47487425804138,2.84088981101475)
--(axis cs:3.46693940724636,2.84924626350403)
--(axis cs:3.4492461681366,2.86741988379745)
--(axis cs:3.44222529158532,2.87437176704407)
--(axis cs:3.42361807823181,2.89234090532392)
--(axis cs:3.41592679555347,2.89949750900269)
--(axis cs:3.39798998832703,2.91577426866636)
--(axis cs:3.38786429794126,2.92462301254272)
--(axis cs:3.37236189842224,2.93783487963508)
--(axis cs:3.3578381070237,2.94974875450134)
--(axis cs:3.34673357009888,2.95863203779682)
--(axis cs:3.32562747953203,2.97487425804138)
--(axis cs:3.32110548019409,2.97826791232585)
--(axis cs:3.29547739028931,2.99672939494505)
--(axis cs:3.29074166179737,3);

\path [draw=white!49.3733179546328!black, draw opacity=0.3, thick]
(axis cs:1.84148370300119,3)
--(axis cs:1.8346734046936,2.9949926653613)
--(axis cs:1.80904519557953,2.97562025551276)
--(axis cs:1.80808087788324,2.97487425804138)
--(axis cs:1.78341710567474,2.95421605396268)
--(axis cs:1.77821425890619,2.94974875450134)
--(axis cs:1.75778889656067,2.93066314707529)
--(axis cs:1.75147140818083,2.92462301254272)
--(axis cs:1.73216080665588,2.90441219040154)
--(axis cs:1.72756364016643,2.89949750900269)
--(axis cs:1.7065327167511,2.874714251189)
--(axis cs:1.70624773055203,2.87437176704407)
--(axis cs:1.68733590738455,2.84924626350403)
--(axis cs:1.68090450763702,2.83967973945813)
--(axis cs:1.67062752391778,2.82412052154541)
--(axis cs:1.6559695950986,2.79899501800537)
--(axis cs:1.65527641773224,2.79764738470313)
--(axis cs:1.64323829912204,2.77386927604675)
--(axis cs:1.63229492217033,2.74874377250671)
--(axis cs:1.62964820861816,2.74163577353636)
--(axis cs:1.6230339787128,2.7236180305481)
--(axis cs:1.61535049788507,2.69849252700806)
--(axis cs:1.60914808834559,2.67336678504944)
--(axis cs:1.60433840587344,2.6482412815094)
--(axis cs:1.60402011871338,2.64598228452464)
--(axis cs:1.60083694258592,2.62311553955078)
--(axis cs:1.59856755868773,2.59799003601074)
--(axis cs:1.59745661661162,2.57286429405212)
--(axis cs:1.59743522776473,2.54773879051208)
--(axis cs:1.59843829994927,2.52261304855347)
--(axis cs:1.60040455994491,2.49748754501343)
--(axis cs:1.60327581746293,2.47236180305481)
--(axis cs:1.60402011871338,2.46738087844569)
--(axis cs:1.6069945980192,2.44723629951477)
--(axis cs:1.61151002680111,2.42211055755615)
--(axis cs:1.61677364051897,2.39698481559753)
--(axis cs:1.62273885325282,2.3718593120575)
--(axis cs:1.62936157678989,2.34673357009888)
--(axis cs:1.62964820861816,2.34574833573382)
--(axis cs:1.63659637218195,2.32160806655884)
--(axis cs:1.64440625390649,2.29648232460022)
--(axis cs:1.65275348033639,2.27135682106018)
--(axis cs:1.65527641773224,2.26424319599018)
--(axis cs:1.66160207579913,2.24623107910156)
--(axis cs:1.67091706206528,2.22110557556152)
--(axis cs:1.68066661889881,2.19597983360291)
--(axis cs:1.68090450763702,2.19539651230161)
--(axis cs:1.69082365414159,2.17085433006287)
--(axis cs:1.70135397548663,2.14572858810425)
--(axis cs:1.7065327167511,2.13382202772477)
--(axis cs:1.71223501184304,2.12060308456421)
--(axis cs:1.72343899530442,2.09547734260559)
--(axis cs:1.73216080665588,2.07645738573007)
--(axis cs:1.73493951787145,2.07035183906555)
--(axis cs:1.74672030733113,2.04522609710693)
--(axis cs:1.75778889656067,2.0221154429102)
--(axis cs:1.75874729582019,2.02010059356689)
--(axis cs:1.77101730866973,1.99497485160828)
--(axis cs:1.78341710567474,1.96999344458342)
--(axis cs:1.78348824702259,1.96984922885895)
--(axis cs:1.7961684566837,1.94472360610962)
--(axis cs:1.80900924538526,1.91959798336029)
--(axis cs:1.80904519557953,1.91952897878082)
--(axis cs:1.82202797429827,1.89447236061096)
--(axis cs:1.8346734046936,1.87030467313053)
--(axis cs:1.83517218840783,1.86934673786163)
--(axis cs:1.84846452218249,1.8442211151123)
--(axis cs:1.86030149459839,1.82201717058689)
--(axis cs:1.86185245176907,1.81909549236298)
--(axis cs:1.87535907744675,1.79396986961365)
--(axis cs:1.88592970371246,1.77442488736511)
--(axis cs:1.88893700362909,1.76884424686432)
--(axis cs:1.90260378376127,1.74371862411499)
--(axis cs:1.91155779361725,1.72733704448556)
--(axis cs:1.91632292221378,1.71859300136566)
--(axis cs:1.93010060021769,1.69346737861633)
--(axis cs:1.93718588352203,1.68059720457547)
--(axis cs:1.94391668114725,1.668341755867)
--(axis cs:1.95776016633101,1.64321613311768)
--(axis cs:1.96281409263611,1.63407293230686)
--(axis cs:1.97163271141812,1.61809051036835)
--(axis cs:1.98550083356179,1.59296476840973)
--(axis cs:1.98844218254089,1.58764979573396)
--(axis cs:1.99939267657827,1.5678391456604)
--(axis cs:2.0132472705086,1.54271352291107)
--(axis cs:2.01407027244568,1.54122419751305)
--(axis cs:2.02712419132222,1.51758790016174)
--(axis cs:2.03969860076904,1.49471970689386)
--(axis cs:2.04093991128558,1.49246227741241)
--(axis cs:2.05476118023753,1.46733665466309)
--(axis cs:2.06532669067383,1.44802922629422)
--(axis cs:2.06851254554887,1.44221103191376)
--(axis cs:2.08224211473304,1.41708540916443)
--(axis cs:2.09095478057861,1.40105061838585)
--(axis cs:2.09590040366752,1.3919597864151)
--(axis cs:2.10950977160246,1.36683416366577)
--(axis cs:2.1165828704834,1.35369536851656)
--(axis cs:2.12304764977965,1.34170854091644)
--(axis cs:2.13651102689073,1.31658291816711)
--(axis cs:2.14221096038818,1.30587369727705)
--(axis cs:2.14990282287361,1.29145729541779)
--(axis cs:2.16319629389952,1.26633167266846)
--(axis cs:2.16783928871155,1.25749025676961)
--(axis cs:2.17641694065165,1.24120604991913)
--(axis cs:2.18951848212703,1.2160804271698)
--(axis cs:2.19346737861633,1.20844381068669)
--(axis cs:2.20254428259774,1.19095480442047)
--(axis cs:2.21543362487169,1.16582918167114)
--(axis cs:2.21909546852112,1.15862327229152)
--(axis cs:2.22824094670129,1.14070355892181)
--(axis cs:2.24089931627446,1.11557793617249)
--(axis cs:2.2447235584259,1.10790516826942)
--(axis cs:2.25346533294131,1.09045231342316)
--(axis cs:2.26587561302502,1.06532669067383)
--(axis cs:2.27035164833069,1.05615218668356)
--(axis cs:2.27817736016385,1.04020094871521)
--(axis cs:2.29032371499999,1.01507532596588)
--(axis cs:2.29597997665405,1.00320740918526)
--(axis cs:2.30233801321502,0.989949762821198)
--(axis cs:2.31420581987478,0.964824140071869)
--(axis cs:2.32160806655884,0.948892790642731)
--(axis cs:2.32590957272242,0.93969851732254)
--(axis cs:2.33748552575925,0.914572834968567)
--(axis cs:2.34723615646362,0.893001326187175)
--(axis cs:2.34885487352897,0.889447212219238)
--(axis cs:2.36012655291196,0.86432158946991)
--(axis cs:2.37116195443989,0.839195966720581)
--(axis cs:2.37286424636841,0.835256031284279)
--(axis cs:2.38209316339225,0.814070343971252)
--(axis cs:2.39280623896667,0.788944721221924)
--(axis cs:2.39849257469177,0.775337754795876)
--(axis cs:2.40334931584382,0.763819098472595)
--(axis cs:2.41373058290551,0.738693475723267)
--(axis cs:2.42386288656195,0.713567852973938)
--(axis cs:2.42412066459656,0.712916464645174)
--(axis cs:2.43389917183919,0.688442230224609)
--(axis cs:2.44368552875372,0.663316607475281)
--(axis cs:2.44974875450134,0.647372032792998)
--(axis cs:2.45327623241123,0.638190925121307)
--(axis cs:2.46270908808745,0.613065302371979)
--(axis cs:2.47188457327591,0.58793967962265)
--(axis cs:2.47537684440613,0.578137939478266)
--(axis cs:2.48089703153166,0.562814056873322)
--(axis cs:2.48970851985517,0.537688434123993)
--(axis cs:2.49826051878019,0.512562811374664)
--(axis cs:2.50100493431091,0.504282067210715)
--(axis cs:2.50665344943892,0.487437188625336)
--(axis cs:2.51483287444022,0.462311565876007)
--(axis cs:2.52275220097639,0.437185943126678)
--(axis cs:2.52663326263428,0.424494130064216)
--(axis cs:2.5304830484759,0.412060290575027)
--(axis cs:2.53802330839081,0.386934667825699)
--(axis cs:2.5453036456803,0.36180904507637)
--(axis cs:2.55226135253906,0.336920034198186)
--(axis cs:2.552328375787,0.336683422327042)
--(axis cs:2.55922511831025,0.311557799577713)
--(axis cs:2.56586360108055,0.286432147026062)
--(axis cs:2.57224697487922,0.261306524276733)
--(axis cs:2.57788944244385,0.238194380097089)
--(axis cs:2.57838787301295,0.236180901527405)
--(axis cs:2.58438440712191,0.211055278778076)
--(axis cs:2.59012870786248,0.185929641127586)
--(axis cs:2.59562437080962,0.160804018378258)
--(axis cs:2.6008748251624,0.135678395628929)
--(axis cs:2.60351753234863,0.12245484508868)
--(axis cs:2.60593092986855,0.11055276542902)
--(axis cs:2.61079600380311,0.0854271352291107)
--(axis cs:2.61542063884929,0.0603015087544918)
--(axis cs:2.61980882904734,0.0351758785545826)
--(axis cs:2.62396434399516,0.0100502511486411)
--(axis cs:2.62789139154367,-0.015075377188623)
--(axis cs:2.62914562225342,-0.0235594064320504)
--(axis cs:2.63164325228731,-0.0402010045945644)
--(axis cs:2.63519468422005,-0.0653266310691833)
--(axis cs:2.63852430619374,-0.0904522612690926)
--(axis cs:2.64163636335973,-0.115577891469002)
--(axis cs:2.6445353723633,-0.14070351421833)
--(axis cs:2.64722554192477,-0.16582915186882)
--(axis cs:2.64971133875285,-0.190954774618149)
--(axis cs:2.65199728753835,-0.216080397367477)
--(axis cs:2.6540878369539,-0.241206035017967)
--(axis cs:2.65477395057678,-0.250254116134096)
--(axis cs:2.65601213422732,-0.266331672668457)
--(axis cs:2.6577598277495,-0.291457295417786)
--(axis cs:2.65932188127407,-0.316582918167114)
--(axis cs:2.66070309343332,-0.341708540916443)
--(axis cs:2.66190847764877,-0.366834163665771)
--(axis cs:2.66294274920865,-0.3919597864151)
--(axis cs:2.66381116142258,-0.417085438966751)
--(axis cs:2.66451853806885,-0.44221106171608)
--(axis cs:2.66507013401864,-0.467336684465408)
--(axis cs:2.66547085859949,-0.492462307214737)
--(axis cs:2.66572612101538,-0.517587959766388)
--(axis cs:2.66584095180921,-0.542713582515717)
--(axis cs:2.66582076612976,-0.567839205265045)
--(axis cs:2.6656708393663,-0.592964828014374)
--(axis cs:2.66539666229276,-0.618090450763702)
--(axis cs:2.66500338910343,-0.643216073513031)
--(axis cs:2.66449684587979,-0.66834169626236)
--(axis cs:2.66388246779103,-0.693467319011688)
--(axis cs:2.66316589585085,-0.718592941761017)
--(axis cs:2.66235278570422,-0.743718564510345)
--(axis cs:2.66144887273171,-0.768844246864319)
--(axis cs:2.660460111687,-0.793969869613647)
--(axis cs:2.65939215453428,-0.819095492362976)
--(axis cs:2.65825113691123,-0.844221115112305)
--(axis cs:2.65704295331013,-0.869346737861633)
--(axis cs:2.65577384548904,-0.894472360610962)
--(axis cs:2.65477395057678,-0.913434342346593)
--(axis cs:2.65445537421387,-0.919597983360291)
--(axis cs:2.65310577980811,-0.944723606109619)
--(axis cs:2.65171427989365,-0.969849228858948)
--(axis cs:2.65028731192393,-0.994974851608276)
--(axis cs:2.64883115442122,-1.0201004743576)
--(axis cs:2.64735217683727,-1.04522609710693)
--(axis cs:2.64585699513186,-1.07035171985626)
--(axis cs:2.64435219843357,-1.09547734260559)
--(axis cs:2.64284457153966,-1.12060296535492)
--(axis cs:2.64134074497186,-1.14572858810425)
--(axis cs:2.63984768766583,-1.17085433006287)
--(axis cs:2.63837233344807,-1.19597995281219)
--(axis cs:2.63692171176106,-1.22110557556152)
--(axis cs:2.63550306020125,-1.24623119831085)
--(axis cs:2.63412353421168,-1.27135682106018)
--(axis cs:2.63279065908102,-1.29648244380951)
--(axis cs:2.63151167286296,-1.32160806655884)
--(axis cs:2.63029424826832,-1.34673368930817)
--(axis cs:2.6291460534247,-1.3718593120575)
--(axis cs:2.62914562225342,-1.37186940440611)
--(axis cs:2.62809022287199,-1.39698493480682)
--(axis cs:2.62711785501418,-1.42211055755615)
--(axis cs:2.62623685638071,-1.44723618030548)
--(axis cs:2.62545529104856,-1.47236180305481)
--(axis cs:2.62478121263545,-1.49748742580414)
--(axis cs:2.62422286257643,-1.52261304855347)
--(axis cs:2.62378864298455,-1.5477386713028)
--(axis cs:2.62348702031739,-1.57286429405212)
--(axis cs:2.62332652727747,-1.59798991680145)
--(axis cs:2.62331592210595,-1.62311553955078)
--(axis cs:2.62346410733173,-1.64824116230011)
--(axis cs:2.62378002576362,-1.67336678504944)
--(axis cs:2.62427293313091,-1.69849240779877)
--(axis cs:2.6249518895413,-1.72361814975739)
--(axis cs:2.62582652028919,-1.74874377250671)
--(axis cs:2.62690610812067,-1.77386939525604)
--(axis cs:2.6282005322232,-1.79899501800537)
--(axis cs:2.62914562225342,-1.81462042957294)
--(axis cs:2.62972727460652,-1.8241206407547)
--(axis cs:2.6315044397306,-1.84924626350403)
--(axis cs:2.63352954078043,-1.87437188625336)
--(axis cs:2.63581275973848,-1.89949750900269)
--(axis cs:2.63836472741198,-1.92462313175201)
--(axis cs:2.64119630216798,-1.94974875450134)
--(axis cs:2.64431811210958,-1.97487437725067)
--(axis cs:2.64774136826711,-2);

\path [draw=white!46.6974240676663!black, draw opacity=0.3, thick]
(axis cs:4.32190798630388,-2)
--(axis cs:4.32159813717786,-1.97487437725067)
--(axis cs:4.32105693929898,-1.94974875450134)
--(axis cs:4.32060289382935,-1.93482461280163)
--(axis cs:4.32027929298108,-1.92462313175201)
--(axis cs:4.31925785945255,-1.89949750900269)
--(axis cs:4.31802219230189,-1.87437188625336)
--(axis cs:4.31658110540341,-1.84924626350403)
--(axis cs:4.31494334142347,-1.8241206407547)
--(axis cs:4.31311740985696,-1.79899501800537)
--(axis cs:4.3111115228866,-1.77386939525604)
--(axis cs:4.30893438263664,-1.74874377250671)
--(axis cs:4.30659387725328,-1.72361814975739)
--(axis cs:4.3040979067408,-1.69849240779877)
--(axis cs:4.30145425161981,-1.67336678504944)
--(axis cs:4.29867060925465,-1.64824116230011)
--(axis cs:4.29575446514477,-1.62311553955078)
--(axis cs:4.29497480392456,-1.61668708784233)
--(axis cs:4.29261080593825,-1.59798991680145)
--(axis cs:4.28930905742343,-1.57286429405212)
--(axis cs:4.28589199100366,-1.5477386713028)
--(axis cs:4.28236683426223,-1.52261304855347)
--(axis cs:4.27874064363825,-1.49748742580414)
--(axis cs:4.27502034390693,-1.47236180305481)
--(axis cs:4.27121268429985,-1.44723618030548)
--(axis cs:4.26934671401978,-1.43519692747594)
--(axis cs:4.26723148431325,-1.42211055755615)
--(axis cs:4.2630874094126,-1.39698493480682)
--(axis cs:4.25887328531366,-1.3718593120575)
--(axis cs:4.2545952670454,-1.34673368930817)
--(axis cs:4.25025974199294,-1.32160806655884)
--(axis cs:4.24587266119964,-1.29648244380951)
--(axis cs:4.24371862411499,-1.28429177815032)
--(axis cs:4.24133391244196,-1.27135682106018)
--(axis cs:4.23665391343289,-1.24623119831085)
--(axis cs:4.23193927259258,-1.22110557556152)
--(axis cs:4.22719569258056,-1.19597995281219)
--(axis cs:4.22242868553203,-1.17085433006287)
--(axis cs:4.21809053421021,-1.14808183392786)
--(axis cs:4.21762251443014,-1.14572858810425)
--(axis cs:4.21259781325352,-1.12060296535492)
--(axis cs:4.20756631735657,-1.09547734260559)
--(axis cs:4.20253302024844,-1.07035171985626)
--(axis cs:4.19750273723513,-1.04522609710693)
--(axis cs:4.19248069200955,-1.0201004743576)
--(axis cs:4.19246244430542,-1.02000926937334)
--(axis cs:4.18723110463071,-0.994974851608276)
--(axis cs:4.18199991257629,-0.969849228858948)
--(axis cs:4.17679247527684,-0.944723606109619)
--(axis cs:4.17161310093424,-0.919597983360291)
--(axis cs:4.16683435440063,-0.896277390546017)
--(axis cs:4.16644775342864,-0.894472360610962)
--(axis cs:4.1610865677038,-0.869346737861633)
--(axis cs:4.15576887355292,-0.844221115112305)
--(axis cs:4.15049834798376,-0.819095492362976)
--(axis cs:4.14527857172893,-0.793969869613647)
--(axis cs:4.14120626449585,-0.774178577469387)
--(axis cs:4.14005839255414,-0.768844246864319)
--(axis cs:4.13469636360577,-0.743718564510345)
--(axis cs:4.1293995901553,-0.718592941761017)
--(axis cs:4.12417103795296,-0.693467319011688)
--(axis cs:4.11901356853669,-0.66834169626236)
--(axis cs:4.11557769775391,-0.651383976199093)
--(axis cs:4.11384606427276,-0.643216073513031)
--(axis cs:4.10858597561904,-0.618090450763702)
--(axis cs:4.10341030572722,-0.592964828014374)
--(axis cs:4.09832125963212,-0.567839205265045)
--(axis cs:4.09332084176042,-0.542713582515717)
--(axis cs:4.08994960784912,-0.52548526654697)
--(axis cs:4.08833178644288,-0.517587959766388)
--(axis cs:4.08326740982502,-0.492462307214737)
--(axis cs:4.07830362327903,-0.467336684465408)
--(axis cs:4.07344180904506,-0.44221106171608)
--(axis cs:4.06868322983685,-0.417085438966751)
--(axis cs:4.06432151794434,-0.393545728182291)
--(axis cs:4.06401372243197,-0.3919597864151)
--(axis cs:4.05922790747229,-0.366834163665771)
--(axis cs:4.05455554110315,-0.341708540916443)
--(axis cs:4.04999728381151,-0.316582918167114)
--(axis cs:4.04555358146905,-0.291457295417786)
--(axis cs:4.04122447494975,-0.266331672668457)
--(axis cs:4.03869342803955,-0.25127165922773)
--(axis cs:4.0369211642479,-0.241206035017967)
--(axis cs:4.03260670550469,-0.216080397367477)
--(axis cs:4.02841476656244,-0.190954774618149)
--(axis cs:4.02434482638105,-0.16582915186882)
--(axis cs:4.02039657723498,-0.14070351421833)
--(axis cs:4.0165691368344,-0.115577891469002)
--(axis cs:4.01306533813477,-0.0918392408960273)
--(axis cs:4.01285082811117,-0.0904522612690926)
--(axis cs:4.00907225877105,-0.0653266310691833)
--(axis cs:4.00541959510954,-0.0402010045945644)
--(axis cs:4.00189154820887,-0.015075377188623)
--(axis cs:3.99848653508278,0.0100502511486411)
--(axis cs:3.99520289448686,0.0351758785545826)
--(axis cs:3.99203898213765,0.0603015087544918)
--(axis cs:3.98899294568545,0.0854271352291107)
--(axis cs:3.98743724822998,0.098732705520919)
--(axis cs:3.98598975016568,0.11055276542902)
--(axis cs:3.98302494383781,0.135678395628929)
--(axis cs:3.98017905054281,0.160804018378258)
--(axis cs:3.97744964321285,0.185929641127586)
--(axis cs:3.97483410316117,0.211055278778076)
--(axis cs:3.97232969270056,0.236180901527405)
--(axis cs:3.96993378708213,0.261306524276733)
--(axis cs:3.9676433998941,0.286432147026062)
--(axis cs:3.96545550698838,0.311557799577713)
--(axis cs:3.96336731656204,0.336683422327042)
--(axis cs:3.9618091583252,0.356315252118614)
--(axis cs:3.96135294338591,0.36180904507637)
--(axis cs:3.95935598630676,0.386934667825699)
--(axis cs:3.95745472993085,0.412060290575027)
--(axis cs:3.95564566660914,0.437185943126678)
--(axis cs:3.95392514408897,0.462311565876007)
--(axis cs:3.95228950722034,0.487437188625336)
--(axis cs:3.9507349973993,0.512562811374664)
--(axis cs:3.94925776491527,0.537688434123993)
--(axis cs:3.94785396689185,0.562814056873322)
--(axis cs:3.94651974722245,0.58793967962265)
--(axis cs:3.94525112003368,0.613065302371979)
--(axis cs:3.94404413489368,0.638190925121307)
--(axis cs:3.94289464726236,0.663316607475281)
--(axis cs:3.94179868460532,0.688442230224609)
--(axis cs:3.94075188429248,0.713567852973938)
--(axis cs:3.93975058802509,0.738693475723267)
--(axis cs:3.93879035829609,0.763819098472595)
--(axis cs:3.93786698060391,0.788944721221924)
--(axis cs:3.93697625731064,0.814070343971252)
--(axis cs:3.93618083000183,0.837235997354706)
--(axis cs:3.93611066630938,0.839195966720581)
--(axis cs:3.93523183931347,0.86432158946991)
--(axis cs:3.93437420967139,0.889447212219238)
--(axis cs:3.93353322665091,0.914572834968567)
--(axis cs:3.93270440060846,0.93969851732254)
--(axis cs:3.93188313122371,0.964824140071869)
--(axis cs:3.93106481959677,0.989949762821198)
--(axis cs:3.93024486697888,1.01507532596588)
--(axis cs:3.92941881487317,1.04020094871521)
--(axis cs:3.92858182775299,1.06532669067383)
--(axis cs:3.92772939092631,1.09045231342316)
--(axis cs:3.9268571553668,1.11557793617249)
--(axis cs:3.92596027023751,1.14070355892181)
--(axis cs:3.9250342833077,1.16582918167114)
--(axis cs:3.92407446000031,1.19095480442047)
--(axis cs:3.92307631048983,1.2160804271698)
--(axis cs:3.92203518491674,1.24120604991913)
--(axis cs:3.92094658016306,1.26633167266846)
--(axis cs:3.91980583539545,1.29145729541779)
--(axis cs:3.91860844131546,1.31658291816711)
--(axis cs:3.91734984002856,1.34170854091644)
--(axis cs:3.91602549072205,1.36683416366577)
--(axis cs:3.9146308707066,1.3919597864151)
--(axis cs:3.91316145314933,1.41708540916443)
--(axis cs:3.91161269032513,1.44221103191376)
--(axis cs:3.91055274009705,1.4584899083741)
--(axis cs:3.90995511103517,1.46733665466309)
--(axis cs:3.90815933909659,1.49246227741241)
--(axis cs:3.90626793841626,1.51758790016174)
--(axis cs:3.90427605283605,1.54271352291107)
--(axis cs:3.90217911361137,1.5678391456604)
--(axis cs:3.89997264326302,1.59296476840973)
--(axis cs:3.89765210096222,1.61809051036835)
--(axis cs:3.89521301752377,1.64321613311768)
--(axis cs:3.89265073307326,1.668341755867)
--(axis cs:3.88996112909824,1.69346737861633)
--(axis cs:3.88713971254104,1.71859300136566)
--(axis cs:3.88492465019226,1.73738077515233)
--(axis cs:3.88415065743662,1.74371862411499)
--(axis cs:3.8809225651698,1.76884424686432)
--(axis cs:3.87754493623601,1.79396986961365)
--(axis cs:3.87401340418849,1.81909549236298)
--(axis cs:3.87032340845342,1.8442211151123)
--(axis cs:3.86647092521896,1.86934673786163)
--(axis cs:3.86245151622161,1.89447236061096)
--(axis cs:3.85929656028748,1.91335878300751)
--(axis cs:3.85821777598079,1.91959798336029)
--(axis cs:3.85367148611958,1.94472360610962)
--(axis cs:3.84894022409583,1.96984922885895)
--(axis cs:3.84401972876312,1.99497485160828)
--(axis cs:3.83890561442102,2.02010059356689)
--(axis cs:3.83366823196411,2.04487404490249)
--(axis cs:3.83359122174249,2.04522609710693)
--(axis cs:3.82785083306203,2.07035183906555)
--(axis cs:3.82189921894273,2.09547734260559)
--(axis cs:3.81573182234783,2.12060308456421)
--(axis cs:3.80934466180279,2.14572858810425)
--(axis cs:3.80804014205933,2.15066028872359)
--(axis cs:3.80251532085057,2.17085433006287)
--(axis cs:3.79539816603372,2.19597983360291)
--(axis cs:3.78804313490427,2.22110557556152)
--(axis cs:3.78241205215454,2.23969685775307)
--(axis cs:3.78036499343031,2.24623107910156)
--(axis cs:3.77220052970218,2.27135682106018)
--(axis cs:3.7637803479893,2.29648232460022)
--(axis cs:3.75678396224976,2.31670717155795)
--(axis cs:3.75503041535501,2.32160806655884)
--(axis cs:3.74571825995021,2.34673357009888)
--(axis cs:3.73613249997759,2.3718593120575)
--(axis cs:3.73115587234497,2.38449215373465)
--(axis cs:3.72606557647922,2.39698481559753)
--(axis cs:3.71550198923253,2.42211055755615)
--(axis cs:3.70552754402161,2.44518624425216)
--(axis cs:3.70461080382934,2.44723629951477)
--(axis cs:3.69299530896122,2.47236180305481)
--(axis cs:3.68107575074156,2.49748754501343)
--(axis cs:3.67989945411682,2.49988821044422)
--(axis cs:3.66838061983638,2.52261304855347)
--(axis cs:3.65531851203786,2.54773879051209)
--(axis cs:3.65427136421204,2.54969073003946)
--(axis cs:3.64140819860109,2.57286429405212)
--(axis cs:3.62864327430725,2.5952978365966)
--(axis cs:3.62705751933575,2.59799003601074)
--(axis cs:3.6118093614103,2.62311553955078)
--(axis cs:3.60301518440247,2.63723847355879)
--(axis cs:3.59592157700487,2.6482412815094)
--(axis cs:3.57929563378595,2.67336678504944)
--(axis cs:3.5773868560791,2.67617028501128)
--(axis cs:3.56164869773296,2.69849252700806)
--(axis cs:3.55175876617432,2.71217340829701)
--(axis cs:3.54318731078115,2.7236180305481)
--(axis cs:3.52613067626953,2.74582674262497)
--(axis cs:3.52380849906409,2.74874377250671)
--(axis cs:3.50326903115411,2.77386927604675)
--(axis cs:3.50050258636475,2.77716619372026)
--(axis cs:3.48151380419176,2.79899501800537)
--(axis cs:3.47487425804138,2.80643819458412)
--(axis cs:3.45851418573534,2.82412052154541)
--(axis cs:3.4492461681366,2.83388841838393)
--(axis cs:3.43412429328777,2.84924626350403)
--(axis cs:3.42361807823181,2.85965034184771)
--(axis cs:3.40818311805496,2.87437176704407)
--(axis cs:3.39798998832703,2.88385095489797)
--(axis cs:3.38051152668941,2.89949750900269)
--(axis cs:3.37236189842224,2.90661051286358)
--(axis cs:3.35091082777154,2.92462301254272)
--(axis cs:3.34673357009888,2.92804294531566)
--(axis cs:3.32110548019409,2.94820222982184)
--(axis cs:3.31905505933757,2.94974875450134)
--(axis cs:3.29547739028931,2.96708278159708)
--(axis cs:3.28443643879105,2.97487425804138)
--(axis cs:3.26984930038452,2.98490818394159)
--(axis cs:3.24697797085475,3);

\path [draw=white!46.6974240676663!black, draw opacity=0.3, thick]
(axis cs:1.9189925771459,3)
--(axis cs:1.91155779361725,2.99494887781371)
--(axis cs:1.88592970371246,2.97698181754146)
--(axis cs:1.8830048950971,2.97487425804138)
--(axis cs:1.86030149459839,2.95721253347964)
--(axis cs:1.8509812318677,2.94974875450134)
--(axis cs:1.8346734046936,2.93558367095642)
--(axis cs:1.82238909212649,2.92462301254272)
--(axis cs:1.80904519557953,2.91163987990438)
--(axis cs:1.79687211619394,2.89949750900269)
--(axis cs:1.78341710567474,2.88477031658699)
--(axis cs:1.77413338444289,2.87437176704407)
--(axis cs:1.75778889656067,2.85413580179518)
--(axis cs:1.75392298899747,2.84924626350403)
--(axis cs:1.73604797645775,2.82412052154541)
--(axis cs:1.73216080665588,2.81799786043599)
--(axis cs:1.72032660997673,2.79899501800537)
--(axis cs:1.70658153100398,2.77386927604675)
--(axis cs:1.7065327167511,2.77376771394659)
--(axis cs:1.69471278527159,2.74874377250671)
--(axis cs:1.68456270436486,2.7236180305481)
--(axis cs:1.68090450763702,2.71293266124301)
--(axis cs:1.67603770915988,2.69849252700806)
--(axis cs:1.66903323518838,2.67336678504944)
--(axis cs:1.66345069618345,2.6482412815094)
--(axis cs:1.65920523571028,2.62311553955078)
--(axis cs:1.65621658103176,2.59799003601074)
--(axis cs:1.65527641773224,2.58499432981574)
--(axis cs:1.65441030699489,2.57286429405212)
--(axis cs:1.65371483995813,2.54773879051208)
--(axis cs:1.65406279108313,2.52261304855347)
--(axis cs:1.65527641773224,2.49968788022534)
--(axis cs:1.65539163458636,2.49748754501343)
--(axis cs:1.65764359102318,2.47236180305481)
--(axis cs:1.66076149063975,2.44723629951477)
--(axis cs:1.66469260709345,2.42211055755615)
--(axis cs:1.66938668110467,2.39698481559753)
--(axis cs:1.67479638222773,2.3718593120575)
--(axis cs:1.68087689486699,2.34673357009888)
--(axis cs:1.68090450763702,2.34663121327711)
--(axis cs:1.68759098225467,2.32160806655884)
--(axis cs:1.69489257848049,2.29648232460022)
--(axis cs:1.70274336366376,2.27135682106018)
--(axis cs:1.7065327167511,2.26003453394632)
--(axis cs:1.71111262969805,2.24623107910156)
--(axis cs:1.71996425357904,2.22110557556152)
--(axis cs:1.72926084330817,2.19597983360291)
--(axis cs:1.73216080665588,2.18852554565238)
--(axis cs:1.73898183027205,2.17085433006287)
--(axis cs:1.74909096600729,2.14572858810425)
--(axis cs:1.75778889656067,2.12487586030473)
--(axis cs:1.75955850022995,2.12060308456421)
--(axis cs:1.77037225935114,2.09547734260559)
--(axis cs:1.78148678294251,2.07035183906555)
--(axis cs:1.78341710567474,2.0661256260724)
--(axis cs:1.79290259674733,2.04522609710693)
--(axis cs:1.80457527760306,2.02010059356689)
--(axis cs:1.80904519557953,2.01071634008141)
--(axis cs:1.81650086290193,1.99497485160828)
--(axis cs:1.82864766859498,1.96984922885895)
--(axis cs:1.8346734046936,1.95762774544431)
--(axis cs:1.84100397781578,1.94472360610962)
--(axis cs:1.85354857794558,1.91959798336029)
--(axis cs:1.86030149459839,1.90628264702122)
--(axis cs:1.86626514030509,1.89447236061096)
--(axis cs:1.8791382955364,1.86934673786163)
--(axis cs:1.88592970371246,1.85625720577641)
--(axis cs:1.8921514146633,1.8442211151123)
--(axis cs:1.90528984569965,1.81909549236298)
--(axis cs:1.91155779361725,1.80723101671759)
--(axis cs:1.91854211651713,1.79396986961365)
--(axis cs:1.93188845390512,1.76884424686432)
--(axis cs:1.93718588352203,1.75895499556086)
--(axis cs:1.94532776261897,1.74371862411499)
--(axis cs:1.95882935199297,1.71859300136566)
--(axis cs:1.96281409263611,1.71122946233654)
--(axis cs:1.97240849935378,1.69346737861633)
--(axis cs:1.98601721178961,1.668341755867)
--(axis cs:1.98844218254089,1.66389083668791)
--(axis cs:1.99969277022442,1.64321613311768)
--(axis cs:2.01336473865757,1.61809051036835)
--(axis cs:2.01407027244568,1.61680035317837)
--(axis cs:2.02709734470159,1.59296476840973)
--(axis cs:2.03969860076904,1.56985902285855)
--(axis cs:2.04080021526956,1.5678391456604)
--(axis cs:2.0545448149391,1.54271352291107)
--(axis cs:2.06532669067383,1.52294235070928)
--(axis cs:2.06824853625169,1.51758790016174)
--(axis cs:2.08196457454028,1.49246227741241)
--(axis cs:2.09095478057861,1.47593307268932)
--(axis cs:2.095636231444,1.46733665466309)
--(axis cs:2.10929072227892,1.44221103191376)
--(axis cs:2.1165828704834,1.4287361328389)
--(axis cs:2.12289972212391,1.41708540916443)
--(axis cs:2.13646262338645,1.3919597864151)
--(axis cs:2.14221096038818,1.38125961923931)
--(axis cs:2.14997998691621,1.36683416366577)
--(axis cs:2.16342315897893,1.34170854091644)
--(axis cs:2.16783928871155,1.33340965661021)
--(axis cs:2.17682139690306,1.31658291816711)
--(axis cs:2.19011933460441,1.29145729541779)
--(axis cs:2.19346737861633,1.28509202241336)
--(axis cs:2.20337216403587,1.26633167266846)
--(axis cs:2.21650102484396,1.24120604991913)
--(axis cs:2.21909546852112,1.23620558648669)
--(axis cs:2.22958307422793,1.2160804271698)
--(axis cs:2.24252088112276,1.19095480442047)
--(axis cs:2.2447235584259,1.18664216395215)
--(axis cs:2.25540745332785,1.16582918167114)
--(axis cs:2.26813409606405,1.14070355892181)
--(axis cs:2.27035164833069,1.13628415563482)
--(axis cs:2.28080083935181,1.11557793617249)
--(axis cs:2.29329763324495,1.09045231342316)
--(axis cs:2.29597997665405,1.08500008945774)
--(axis cs:2.30572042477108,1.06532669067383)
--(axis cs:2.31797003130642,1.04020094871521)
--(axis cs:2.32160806655884,1.03264351789425)
--(axis cs:2.33012477792169,1.01507532596588)
--(axis cs:2.34211116466437,0.989949762821198)
--(axis cs:2.34723615646362,0.979046635148683)
--(axis cs:2.35397322164106,0.964824140071869)
--(axis cs:2.36568191114618,0.93969851732254)
--(axis cs:2.37286424636841,0.92401710071877)
--(axis cs:2.37722645761281,0.914572834968567)
--(axis cs:2.38864374855207,0.889447212219238)
--(axis cs:2.39849257469177,0.867330287740531)
--(axis cs:2.39984468360184,0.86432158946991)
--(axis cs:2.41095819431343,0.839195966720581)
--(axis cs:2.42182687309629,0.814070343971252)
--(axis cs:2.42412066459656,0.8086727313866)
--(axis cs:2.43258708165266,0.788944721221924)
--(axis cs:2.44313344931823,0.763819098472595)
--(axis cs:2.44974875450134,0.747711047566421)
--(axis cs:2.45349149165891,0.738693475723267)
--(axis cs:2.46370563863615,0.713567852973938)
--(axis cs:2.47366261439337,0.688442230224609)
--(axis cs:2.47537684440613,0.684025169589378)
--(axis cs:2.48350488451374,0.663316607475281)
--(axis cs:2.49311508327112,0.638190925121307)
--(axis cs:2.50100493431091,0.617007764068298)
--(axis cs:2.50249119500754,0.613065302371979)
--(axis cs:2.51174705534288,0.58793967962265)
--(axis cs:2.5207371428379,0.562814056873322)
--(axis cs:2.52663326263428,0.545871339536847)
--(axis cs:2.52951772481129,0.537688434123993)
--(axis cs:2.5381424364067,0.512562811374664)
--(axis cs:2.54649961242666,0.487437188625336)
--(axis cs:2.55226135253906,0.469578502250669)
--(axis cs:2.55463796022756,0.462311565876007)
--(axis cs:2.56262085813388,0.437185943126678)
--(axis cs:2.57033574893467,0.412060290575027)
--(axis cs:2.57778527997974,0.386934667825699)
--(axis cs:2.57788944244385,0.386572628681902)
--(axis cs:2.58511675978312,0.36180904507637)
--(axis cs:2.59218317424081,0.336683422327042)
--(axis cs:2.59898528739616,0.311557799577713)
--(axis cs:2.60351753234863,0.29417941891214)
--(axis cs:2.60556875564788,0.286432147026062)
--(axis cs:2.61198348583882,0.261306524276733)
--(axis cs:2.6181362371352,0.236180901527405)
--(axis cs:2.62403049769728,0.211055278778076)
--(axis cs:2.62914562225342,0.188277879236688)
--(axis cs:2.62968139665834,0.185929641127586)
--(axis cs:2.63518586457346,0.160804018378258)
--(axis cs:2.64043557288703,0.135678395628929)
--(axis cs:2.64543459223671,0.11055276542902)
--(axis cs:2.65018686074301,0.0854271352291107)
--(axis cs:2.65469652907438,0.0603015087544918)
--(axis cs:2.65477395057678,0.0598484047965154)
--(axis cs:2.65905960537775,0.0351758785545826)
--(axis cs:2.6631833845419,0.0100502511486411)
--(axis cs:2.66707016703547,-0.015075377188623)
--(axis cs:2.67072447127902,-0.0402010045945644)
--(axis cs:2.67415073733589,-0.0653266310691833)
--(axis cs:2.67735328688691,-0.0904522612690926)
--(axis cs:2.68033654530934,-0.115577891469002)
--(axis cs:2.68040204048157,-0.116169390644433)
--(axis cs:2.68316513650467,-0.14070351421833)
--(axis cs:2.68577943512774,-0.16582915186882)
--(axis cs:2.68818260592499,-0.190954774618149)
--(axis cs:2.69037970236081,-0.216080397367477)
--(axis cs:2.69237545680302,-0.241206035017967)
--(axis cs:2.69417476479566,-0.266331672668457)
--(axis cs:2.69578250765552,-0.291457295417786)
--(axis cs:2.69720365188991,-0.316582918167114)
--(axis cs:2.69844320397089,-0.341708540916443)
--(axis cs:2.69950610815553,-0.366834163665771)
--(axis cs:2.70039735726168,-0.3919597864151)
--(axis cs:2.70112222653478,-0.417085438966751)
--(axis cs:2.70168571245945,-0.44221106171608)
--(axis cs:2.7020931644965,-0.467336684465408)
--(axis cs:2.70234962530704,-0.492462307214737)
--(axis cs:2.70246052501795,-0.517587959766388)
--(axis cs:2.70243113717713,-0.542713582515717)
--(axis cs:2.70226682049629,-0.567839205265045)
--(axis cs:2.70197297412435,-0.592964828014374)
--(axis cs:2.70155535142274,-0.618090450763702)
--(axis cs:2.70101906025446,-0.643216073513031)
--(axis cs:2.7003700932762,-0.66834169626236)
--(axis cs:2.6996138774992,-0.693467319011688)
--(axis cs:2.69875633308558,-0.718592941761017)
--(axis cs:2.69780300903427,-0.743718564510345)
--(axis cs:2.69675987465843,-0.768844246864319)
--(axis cs:2.69563289914707,-0.793969869613647)
--(axis cs:2.69442792303826,-0.819095492362976)
--(axis cs:2.69315099473657,-0.844221115112305)
--(axis cs:2.69180833885508,-0.869346737861633)
--(axis cs:2.69040609585834,-0.894472360610962)
--(axis cs:2.68895051810264,-0.919597983360291)
--(axis cs:2.68744784341118,-0.944723606109619)
--(axis cs:2.68590451405909,-0.969849228858948)
--(axis cs:2.68432723118558,-0.994974851608276)
--(axis cs:2.68272223866266,-1.0201004743576)
--(axis cs:2.68109626341373,-1.04522609710693)
--(axis cs:2.68040204048157,-1.0558436049562)
--(axis cs:2.67947245286218,-1.07035171985626)
--(axis cs:2.67785312346455,-1.09547734260559)
--(axis cs:2.6762330543754,-1.12060296535492)
--(axis cs:2.6746190095592,-1.14572858810425)
--(axis cs:2.67301793915144,-1.17085433006287)
--(axis cs:2.67143691642655,-1.19597995281219)
--(axis cs:2.66988310183382,-1.22110557556152)
--(axis cs:2.66836377133709,-1.24623119831085)
--(axis cs:2.66688620970176,-1.27135682106018)
--(axis cs:2.66545787331932,-1.29648244380951)
--(axis cs:2.66408628763406,-1.32160806655884)
--(axis cs:2.66277896721069,-1.34673368930817)
--(axis cs:2.66154393803969,-1.3718593120575)
--(axis cs:2.66038873510817,-1.39698493480682)
--(axis cs:2.65932149471421,-1.42211055755615)
--(axis cs:2.65835023637715,-1.44723618030548)
--(axis cs:2.65748320774532,-1.47236180305481)
--(axis cs:2.65672872671557,-1.49748742580414)
--(axis cs:2.65609501545084,-1.52261304855347)
--(axis cs:2.65559068626475,-1.5477386713028)
--(axis cs:2.6552246325891,-1.57286429405212)
--(axis cs:2.65500535212116,-1.59798991680145)
--(axis cs:2.65494186518553,-1.62311553955078)
--(axis cs:2.65504317173735,-1.64824116230011)
--(axis cs:2.65531849373335,-1.67336678504944)
--(axis cs:2.65577721692808,-1.69849240779877)
--(axis cs:2.65642865238507,-1.72361814975739)
--(axis cs:2.65728251957922,-1.74874377250671)
--(axis cs:2.65834830877393,-1.77386939525604)
--(axis cs:2.65963618704364,-1.79899501800537)
--(axis cs:2.66115600785206,-1.8241206407547)
--(axis cs:2.66291791416232,-1.84924626350403)
--(axis cs:2.66493249201006,-1.87437188625336)
--(axis cs:2.66720999003639,-1.89949750900269)
--(axis cs:2.66976109708533,-1.92462313175201)
--(axis cs:2.67259680064284,-1.94974875450134)
--(axis cs:2.67572777830844,-1.97487437725067)
--(axis cs:2.67916547044335,-2);

\path [draw=white!44.9134948096886!black, draw opacity=0.3, thick]
(axis cs:4.30163640262792,-2)
--(axis cs:4.30136052004778,-1.97487437725067)
--(axis cs:4.30084316765576,-1.94974875450134)
--(axis cs:4.3000936842317,-1.92462313175201)
--(axis cs:4.29912121229834,-1.89949750900269)
--(axis cs:4.2979347352829,-1.87437188625336)
--(axis cs:4.2965431366851,-1.84924626350403)
--(axis cs:4.29497480392456,-1.82443325980941)
--(axis cs:4.29495418458044,-1.8241206407547)
--(axis cs:4.29309650221045,-1.79899501800537)
--(axis cs:4.29105124217425,-1.77386939525604)
--(axis cs:4.28882746390616,-1.74874377250671)
--(axis cs:4.28643347546612,-1.72361814975739)
--(axis cs:4.28387763570625,-1.69849240779877)
--(axis cs:4.28116811042185,-1.67336678504944)
--(axis cs:4.27831296917892,-1.64824116230011)
--(axis cs:4.27532008670107,-1.62311553955078)
--(axis cs:4.27219713919612,-1.59798991680145)
--(axis cs:4.26934671401978,-1.57592977611913)
--(axis cs:4.26893333446419,-1.57286429405212)
--(axis cs:4.26541683437655,-1.5477386713028)
--(axis cs:4.26178819734921,-1.52261304855347)
--(axis cs:4.25805481816003,-1.49748742580414)
--(axis cs:4.25422397027313,-1.47236180305481)
--(axis cs:4.25030272604514,-1.44723618030548)
--(axis cs:4.24629806882394,-1.42211055755615)
--(axis cs:4.24371862411499,-1.40624928315248)
--(axis cs:4.24214560391978,-1.39698493480682)
--(axis cs:4.23779884889572,-1.3718593120575)
--(axis cs:4.23338643176721,-1.34673368930817)
--(axis cs:4.22891495131594,-1.32160806655884)
--(axis cs:4.22439074261894,-1.29648244380951)
--(axis cs:4.21982009133499,-1.27135682106018)
--(axis cs:4.21809053421021,-1.2619514206209)
--(axis cs:4.21507081779645,-1.24623119831085)
--(axis cs:4.21020340712232,-1.22110557556152)
--(axis cs:4.20530705991643,-1.19597995281219)
--(axis cs:4.20038754718455,-1.17085433006287)
--(axis cs:4.19545054782216,-1.14572858810425)
--(axis cs:4.19246244430542,-1.13057894350317)
--(axis cs:4.19040576113751,-1.12060296535492)
--(axis cs:4.18520900770628,-1.09547734260559)
--(axis cs:4.1800119230277,-1.07035171985626)
--(axis cs:4.1748195223826,-1.04522609710693)
--(axis cs:4.16963723916966,-1.0201004743576)
--(axis cs:4.16683435440063,-1.00649500531705)
--(axis cs:4.16435211960474,-0.994974851608276)
--(axis cs:4.15894910956434,-0.969849228858948)
--(axis cs:4.15357269193265,-0.944723606109619)
--(axis cs:4.14822736706789,-0.919597983360291)
--(axis cs:4.14291742484637,-0.894472360610962)
--(axis cs:4.14120626449585,-0.886336158110867)
--(axis cs:4.13746684334837,-0.869346737861633)
--(axis cs:4.13197687988428,-0.844221115112305)
--(axis cs:4.12653826016355,-0.819095492362976)
--(axis cs:4.12115468543123,-0.793969869613647)
--(axis cs:4.11582974065298,-0.768844246864319)
--(axis cs:4.11557769775391,-0.767645671911037)
--(axis cs:4.11030889819225,-0.743718564510345)
--(axis cs:4.10484562943634,-0.718592941761017)
--(axis cs:4.09945588627414,-0.693467319011688)
--(axis cs:4.09414269945456,-0.66834169626236)
--(axis cs:4.08994960784912,-0.648230796070659)
--(axis cs:4.08885388478378,-0.643216073513031)
--(axis cs:4.08343249119821,-0.618090450763702)
--(axis cs:4.0781018535309,-0.592964828014374)
--(axis cs:4.07286421457926,-0.567839205265045)
--(axis cs:4.06772156783649,-0.542713582515717)
--(axis cs:4.06432151794434,-0.525807379851697)
--(axis cs:4.06258819825236,-0.517587959766388)
--(axis cs:4.05737878249756,-0.492462307214737)
--(axis cs:4.05227720503924,-0.467336684465408)
--(axis cs:4.04728484921071,-0.44221106171608)
--(axis cs:4.04240294312432,-0.417085438966751)
--(axis cs:4.03869342803955,-0.39756841902507)
--(axis cs:4.03757505101272,-0.3919597864151)
--(axis cs:4.03266582876188,-0.366834163665771)
--(axis cs:4.02787791590298,-0.341708540916443)
--(axis cs:4.02321211080836,-0.316582918167114)
--(axis cs:4.018668534773,-0.291457295417786)
--(axis cs:4.0142473440892,-0.266331672668457)
--(axis cs:4.01306533813477,-0.259448621069525)
--(axis cs:4.00977783081885,-0.241206035017967)
--(axis cs:4.00537452009561,-0.216080397367477)
--(axis cs:4.00110192660496,-0.190954774618149)
--(axis cs:3.99695942171787,-0.16582915186882)
--(axis cs:3.99294662901277,-0.14070351421833)
--(axis cs:3.98906249004053,-0.115577891469002)
--(axis cs:3.98743724822998,-0.104740323617395)
--(axis cs:3.98518829671262,-0.0904522612690926)
--(axis cs:3.98135930677588,-0.0653266310691833)
--(axis cs:3.97766454485104,-0.0402010045945644)
--(axis cs:3.97410229561986,-0.015075377188623)
--(axis cs:3.97067092547522,0.0100502511486411)
--(axis cs:3.96736841819116,0.0351758785545826)
--(axis cs:3.96419317603421,0.0603015087544918)
--(axis cs:3.9618091583252,0.0799146836467587)
--(axis cs:3.96110599094413,0.0854271352291107)
--(axis cs:3.95801730846423,0.11055276542902)
--(axis cs:3.95505754763023,0.135678395628929)
--(axis cs:3.95222398303629,0.160804018378258)
--(axis cs:3.9495138459158,0.185929641127586)
--(axis cs:3.94692430286169,0.211055278778076)
--(axis cs:3.94445234285998,0.236180901527405)
--(axis cs:3.9420950927999,0.261306524276733)
--(axis cs:3.93984937882227,0.286432147026062)
--(axis cs:3.93771199921339,0.311557799577713)
--(axis cs:3.93618083000183,0.330459571799419)
--(axis cs:3.93565234552844,0.336683422327042)
--(axis cs:3.93361718844395,0.36180904507637)
--(axis cs:3.93168668084882,0.386934667825699)
--(axis cs:3.92985700066061,0.412060290575027)
--(axis cs:3.92812445410833,0.437185943126678)
--(axis cs:3.92648509306535,0.462311565876007)
--(axis cs:3.92493492767,0.487437188625336)
--(axis cs:3.92346996115753,0.512562811374664)
--(axis cs:3.92208600345981,0.537688434123993)
--(axis cs:3.92077898262489,0.562814056873322)
--(axis cs:3.91954474950656,0.58793967962265)
--(axis cs:3.91837899527653,0.613065302371979)
--(axis cs:3.91727765170474,0.638190925121307)
--(axis cs:3.91623626738744,0.663316607475281)
--(axis cs:3.91525059163919,0.688442230224609)
--(axis cs:3.91431608701609,0.713567852973938)
--(axis cs:3.91342867801798,0.738693475723267)
--(axis cs:3.9125838147962,0.763819098472595)
--(axis cs:3.91177698591371,0.788944721221924)
--(axis cs:3.91100374748589,0.814070343971252)
--(axis cs:3.91055274009705,0.829262367224621)
--(axis cs:3.91024488366375,0.839195966720581)
--(axis cs:3.90948943679551,0.86432158946991)
--(axis cs:3.90875542848186,0.889447212219238)
--(axis cs:3.9080382319341,0.914572834968567)
--(axis cs:3.90733284369333,0.93969851732254)
--(axis cs:3.90663471221989,0.964824140071869)
--(axis cs:3.90593885375049,0.989949762821198)
--(axis cs:3.9052404846708,1.01507532596588)
--(axis cs:3.90453489429552,1.04020094871521)
--(axis cs:3.90381702922302,1.06532669067383)
--(axis cs:3.90308245015742,1.09045231342316)
--(axis cs:3.90232620964902,1.11557793617249)
--(axis cs:3.90154341322065,1.14070355892181)
--(axis cs:3.90072939621295,1.16582918167114)
--(axis cs:3.89987929554377,1.19095480442047)
--(axis cs:3.89898837423018,1.2160804271698)
--(axis cs:3.89805185314845,1.24120604991913)
--(axis cs:3.89706500282099,1.26633167266846)
--(axis cs:3.8960229240102,1.29145729541779)
--(axis cs:3.89492115996294,1.31658291816711)
--(axis cs:3.89375486520533,1.34170854091644)
--(axis cs:3.89251936886738,1.36683416366577)
--(axis cs:3.89120998362344,1.3919597864151)
--(axis cs:3.88982201297861,1.41708540916443)
--(axis cs:3.88835082928365,1.44221103191376)
--(axis cs:3.88679182681883,1.46733665466309)
--(axis cs:3.88514040005956,1.49246227741241)
--(axis cs:3.88492465019226,1.49554572254978)
--(axis cs:3.88332379604486,1.51758790016174)
--(axis cs:3.88139239236772,1.54271352291107)
--(axis cs:3.87935110432675,1.5678391456604)
--(axis cs:3.87719533547585,1.59296476840973)
--(axis cs:3.87492040595939,1.61809051036835)
--(axis cs:3.87252179855763,1.64321613311768)
--(axis cs:3.8699947309786,1.668341755867)
--(axis cs:3.86733496598364,1.69346737861633)
--(axis cs:3.86453787218495,1.71859300136566)
--(axis cs:3.86159896721374,1.74371862411499)
--(axis cs:3.85929656028748,1.76243912089125)
--(axis cs:3.85848006963011,1.76884424686432)
--(axis cs:3.855105787581,1.79396986961365)
--(axis cs:3.85157145608427,1.81909549236298)
--(axis cs:3.847872471017,1.8442211151123)
--(axis cs:3.84400474004931,1.86934673786163)
--(axis cs:3.83996370649904,1.89447236061096)
--(axis cs:3.83574504606247,1.91959798336029)
--(axis cs:3.83366823196411,1.93141497689019)
--(axis cs:3.83124588391381,1.94472360610962)
--(axis cs:3.82646632700092,1.96984922885895)
--(axis cs:3.82149060635197,1.99497485160828)
--(axis cs:3.81631442653429,2.02010059356689)
--(axis cs:3.81093379465425,2.04522609710693)
--(axis cs:3.80804014205933,2.05819168285678)
--(axis cs:3.80523062882552,2.07035183906555)
--(axis cs:3.79918579616894,2.09547734260559)
--(axis cs:3.79291779892568,2.12060308456421)
--(axis cs:3.78642261139232,2.14572858810425)
--(axis cs:3.78241205215454,2.16066798682989)
--(axis cs:3.77958161488779,2.17085433006287)
--(axis cs:3.77232882051051,2.19597983360291)
--(axis cs:3.76483045485507,2.22110557556152)
--(axis cs:3.75708260359128,2.24623107910156)
--(axis cs:3.75678396224976,2.247162534214)
--(axis cs:3.74875671638813,2.27135682106018)
--(axis cs:3.74015452152401,2.29648232460022)
--(axis cs:3.73128468106901,2.32160806655884)
--(axis cs:3.73115587234497,2.32195959667124)
--(axis cs:3.72176188152767,2.34673357009888)
--(axis cs:3.71195190827916,2.3718593120575)
--(axis cs:3.70552754402161,2.38780533573142)
--(axis cs:3.70169954456789,2.39698481559753)
--(axis cs:3.6908747027611,2.42211055755615)
--(axis cs:3.67989945411682,2.44689883988306)
--(axis cs:3.67974476421525,2.44723629951477)
--(axis cs:3.66782769827824,2.47236180305481)
--(axis cs:3.6555984082117,2.49748754501343)
--(axis cs:3.65427136421204,2.50012676433822)
--(axis cs:3.64256621681763,2.52261304855347)
--(axis cs:3.62915094241279,2.54773879051208)
--(axis cs:3.62864327430725,2.54865967746405)
--(axis cs:3.61482655311602,2.57286429405212)
--(axis cs:3.60301518440247,2.59304179404101)
--(axis cs:3.60001438164256,2.59799003601074)
--(axis cs:3.58432498289814,2.62311553955078)
--(axis cs:3.5773868560791,2.6339320972383)
--(axis cs:3.56787640755863,2.6482412815094)
--(axis cs:3.55175876617432,2.67188383252655)
--(axis cs:3.55071069010631,2.67336678504944)
--(axis cs:3.53243497991581,2.69849252700806)
--(axis cs:3.52613067626953,2.70693854740239)
--(axis cs:3.51322143910651,2.7236180305481)
--(axis cs:3.50050258636475,2.73963853989597)
--(axis cs:3.49300333130442,2.74874377250671)
--(axis cs:3.47487425804138,2.77019991751983)
--(axis cs:3.47165612913917,2.77386927604675)
--(axis cs:3.4492461681366,2.7987745520911)
--(axis cs:3.44904014242108,2.79899501800537)
--(axis cs:3.42493449633275,2.82412052154541)
--(axis cs:3.42361807823181,2.82545799696248)
--(axis cs:3.39929809296329,2.84924626350403)
--(axis cs:3.39798998832703,2.85049351904532)
--(axis cs:3.37236189842224,2.87400171715605)
--(axis cs:3.37194194808878,2.87437176704407)
--(axis cs:3.34673357009888,2.89601851529602)
--(axis cs:3.34251596049932,2.89949750900269)
--(axis cs:3.32110548019409,2.91670749224935)
--(axis cs:3.31084765403995,2.92462301254272)
--(axis cs:3.29547739028931,2.93618087549427)
--(axis cs:3.27666976621321,2.94974875450134)
--(axis cs:3.26984930038452,2.95454345455668)
--(axis cs:3.24422121047974,2.97178598215926)
--(axis cs:3.23941368195561,2.97487425804138)
--(axis cs:3.21859288215637,2.98790472910517)
--(axis cs:3.19839210354431,3);

\path [draw=white!44.9134948096886!black, draw opacity=0.3, thick]
(axis cs:2.00006127247656,3)
--(axis cs:1.98844218254089,2.99279163271608)
--(axis cs:1.96281409263611,2.97628358572261)
--(axis cs:1.96069261197424,2.97487425804138)
--(axis cs:1.93718588352203,2.958060957639)
--(axis cs:1.92595197133837,2.94974875450134)
--(axis cs:1.91155779361725,2.93823234790311)
--(axis cs:1.89507336431131,2.92462301254272)
--(axis cs:1.88592970371246,2.91642035203103)
--(axis cs:1.86760624457211,2.89949750900269)
--(axis cs:1.86030149459839,2.89212536479881)
--(axis cs:1.84317831594804,2.87437176704407)
--(axis cs:1.8346734046936,2.86467220038479)
--(axis cs:1.82148135599582,2.84924626350403)
--(axis cs:1.80904519557953,2.83312507300429)
--(axis cs:1.80225811973148,2.82412052154541)
--(axis cs:1.78530458485301,2.79899501800537)
--(axis cs:1.78341710567474,2.79585664140084)
--(axis cs:1.77046818934028,2.77386927604675)
--(axis cs:1.75778889656067,2.74923476264403)
--(axis cs:1.75754105454987,2.74874377250671)
--(axis cs:1.74644534881175,2.7236180305481)
--(axis cs:1.73700919045349,2.69849252700806)
--(axis cs:1.73216080665588,2.68310907151964)
--(axis cs:1.72914265871597,2.67336678504944)
--(axis cs:1.72275160151541,2.6482412815094)
--(axis cs:1.71773037391455,2.62311553955078)
--(axis cs:1.71399646854633,2.59799003601074)
--(axis cs:1.71147259403626,2.57286429405212)
--(axis cs:1.71008601991673,2.54773879051208)
--(axis cs:1.70976807066051,2.52261304855347)
--(axis cs:1.71045441714446,2.49748754501343)
--(axis cs:1.71208412782622,2.47236180305481)
--(axis cs:1.71459979680737,2.44723629951477)
--(axis cs:1.71794727530489,2.42211055755615)
--(axis cs:1.72207517292422,2.39698481559753)
--(axis cs:1.72693491592587,2.3718593120575)
--(axis cs:1.73216080665588,2.34819723618796)
--(axis cs:1.73248136201403,2.34673357009888)
--(axis cs:1.73868310024559,2.32160806655884)
--(axis cs:1.74548657423154,2.29648232460022)
--(axis cs:1.75285247121518,2.27135682106018)
--(axis cs:1.75778889656067,2.255698120873)
--(axis cs:1.76075123464602,2.24623107910156)
--(axis cs:1.76915313028571,2.22110557556152)
--(axis cs:1.77801113821753,2.19597983360291)
--(axis cs:1.78341710567474,2.18140579379165)
--(axis cs:1.78730506658394,2.17085433006287)
--(axis cs:1.79700912060745,2.14572858810425)
--(axis cs:1.80707759522623,2.12060308456421)
--(axis cs:1.80904519557953,2.11588764391301)
--(axis cs:1.81751188028256,2.09547734260559)
--(axis cs:1.82826282097951,2.07035183906555)
--(axis cs:1.8346734046936,2.0558124751457)
--(axis cs:1.83931695090841,2.04522609710693)
--(axis cs:1.85065663583775,2.02010059356689)
--(axis cs:1.86030149459839,1.99919951444588)
--(axis cs:1.86224225515758,1.99497485160828)
--(axis cs:1.87408583887769,1.96984922885895)
--(axis cs:1.88592970371246,1.94513037459327)
--(axis cs:1.88612385919045,1.94472360610962)
--(axis cs:1.89839376017192,1.91959798336029)
--(axis cs:1.91081717120972,1.89447236061096)
--(axis cs:1.91155779361725,1.89300241564147)
--(axis cs:1.92343919035069,1.86934673786163)
--(axis cs:1.93618185067617,1.8442211151123)
--(axis cs:1.93718588352203,1.84227184436483)
--(axis cs:1.94909386055792,1.81909549236298)
--(axis cs:1.96209453221294,1.79396986961365)
--(axis cs:1.96281409263611,1.7925970731509)
--(axis cs:1.97524120087074,1.76884424686432)
--(axis cs:1.98844218254089,1.7437219458839)
--(axis cs:1.98844392586931,1.74371862411499)
--(axis cs:2.00177474437168,1.71859300136566)
--(axis cs:2.01407027244568,1.6954725355437)
--(axis cs:2.01513598152604,1.69346737861633)
--(axis cs:2.02859742613238,1.668341755867)
--(axis cs:2.03969860076904,1.64764358848539)
--(axis cs:2.04207326987074,1.64321613311768)
--(axis cs:2.05561996080253,1.61809051036835)
--(axis cs:2.06532669067383,1.60008805506129)
--(axis cs:2.06917002879467,1.59296476840973)
--(axis cs:2.08276072276493,1.5678391456604)
--(axis cs:2.09095478057861,1.55267817997403)
--(axis cs:2.09634731555239,1.54271352291107)
--(axis cs:2.1099437540278,1.51758790016174)
--(axis cs:2.1165828704834,1.50529993206223)
--(axis cs:2.12353232764748,1.49246227741241)
--(axis cs:2.13709929569956,1.46733665466309)
--(axis cs:2.14221096038818,1.45784862683476)
--(axis cs:2.15065726331216,1.44221103191376)
--(axis cs:2.16416264655587,1.41708540916443)
--(axis cs:2.16783928871155,1.41022502635407)
--(axis cs:2.17765936160234,1.3919597864151)
--(axis cs:2.19107285255837,1.36683416366577)
--(axis cs:2.19346737861633,1.36233234649645)
--(axis cs:2.20447942966375,1.34170854091644)
--(axis cs:2.21777355047023,1.31658291816711)
--(axis cs:2.21909546852112,1.31407337961207)
--(axis cs:2.23106222149323,1.29145729541779)
--(axis cs:2.24421137376347,1.26633167266846)
--(axis cs:2.2447235584259,1.26534773934479)
--(axis cs:2.25735529836265,1.24120604991913)
--(axis cs:2.27033603158796,1.2160804271698)
--(axis cs:2.27035164833069,1.21605000579394)
--(axis cs:2.28330930298266,1.19095480442047)
--(axis cs:2.29597997665405,1.16606583744097)
--(axis cs:2.29610124496889,1.16582918167114)
--(axis cs:2.30887661032549,1.14070355892181)
--(axis cs:2.32145632882671,1.11557793617249)
--(axis cs:2.32160806655884,1.11527212567724)
--(axis cs:2.33401187603916,1.09045231342316)
--(axis cs:2.34636204066787,1.06532669067383)
--(axis cs:2.34723615646362,1.06352926438666)
--(axis cs:2.35867088484941,1.04020094871521)
--(axis cs:2.370774451682,1.01507532596588)
--(axis cs:2.37286424636841,1.01068186642872)
--(axis cs:2.38281083152674,0.989949762821198)
--(axis cs:2.39465150787069,0.964824140071869)
--(axis cs:2.39849257469177,0.956550320936363)
--(axis cs:2.40638930499974,0.93969851732254)
--(axis cs:2.4179524529803,0.914572834968567)
--(axis cs:2.42412066459656,0.900929780609971)
--(axis cs:2.42936474581275,0.889447212219238)
--(axis cs:2.44063636488378,0.86432158946991)
--(axis cs:2.44974875450134,0.843578706796467)
--(axis cs:2.45169514545046,0.839195966720581)
--(axis cs:2.46266268850284,0.814070343971252)
--(axis cs:2.47337548561859,0.788944721221924)
--(axis cs:2.47537684440613,0.784162584461032)
--(axis cs:2.48398998392905,0.763819098472595)
--(axis cs:2.49437991143562,0.738693475723267)
--(axis cs:2.50100493431091,0.722297573916452)
--(axis cs:2.50457635558263,0.713567852973938)
--(axis cs:2.51463310098965,0.688442230224609)
--(axis cs:2.52442281439921,0.663316607475281)
--(axis cs:2.52663326263428,0.657514544736068)
--(axis cs:2.53409272331245,0.638190925121307)
--(axis cs:2.54353435047307,0.613065302371979)
--(axis cs:2.55226135253906,0.589163187831495)
--(axis cs:2.55271438842534,0.58793967962265)
--(axis cs:2.56179977386698,0.562814056873322)
--(axis cs:2.57060978530564,0.537688434123993)
--(axis cs:2.57788944244385,0.516283399477202)
--(axis cs:2.57917371491162,0.512562811374664)
--(axis cs:2.58761597612379,0.487437188625336)
--(axis cs:2.59578131536311,0.462311565876007)
--(axis cs:2.60351753234863,0.437682721770146)
--(axis cs:2.60367604289439,0.437185943126678)
--(axis cs:2.61146429523677,0.412060290575027)
--(axis cs:2.61897534204215,0.386934667825699)
--(axis cs:2.6262125007354,0.36180904507637)
--(axis cs:2.62914562225342,0.351268456678248)
--(axis cs:2.63327147632952,0.336683422327042)
--(axis cs:2.64012191568877,0.311557799577713)
--(axis cs:2.646699948852,0.286432147026062)
--(axis cs:2.6530092984301,0.261306524276733)
--(axis cs:2.65477395057678,0.254002191640527)
--(axis cs:2.65915419637029,0.236180901527405)
--(axis cs:2.66507106008408,0.211055278778076)
--(axis cs:2.67072218405185,0.185929641127586)
--(axis cs:2.67611163403774,0.160804018378258)
--(axis cs:2.68040204048157,0.139818263876741)
--(axis cs:2.68126381636703,0.135678395628929)
--(axis cs:2.68625893793884,0.11055276542902)
--(axis cs:2.69099699177668,0.0854271352291107)
--(axis cs:2.69548243579814,0.0603015087544918)
--(axis cs:2.69971951195854,0.0351758785545826)
--(axis cs:2.70371296497402,0.0100502511486411)
--(axis cs:2.70603013038635,-0.0054252297566456)
--(axis cs:2.70750228733785,-0.015075377188623)
--(axis cs:2.71110699653225,-0.0402010045945644)
--(axis cs:2.71447469266522,-0.0653266310691833)
--(axis cs:2.71761019550204,-0.0904522612690926)
--(axis cs:2.72051826190811,-0.115577891469002)
--(axis cs:2.72320406424846,-0.14070351421833)
--(axis cs:2.72567227075671,-0.16582915186882)
--(axis cs:2.72792785270204,-0.190954774618149)
--(axis cs:2.72997570456503,-0.216080397367477)
--(axis cs:2.73165822029114,-0.238980067202339)
--(axis cs:2.73182491163667,-0.241206035017967)
--(axis cs:2.7335121982797,-0.266331672668457)
--(axis cs:2.73500164417356,-0.291457295417786)
--(axis cs:2.73629867577965,-0.316582918167114)
--(axis cs:2.73740848351263,-0.341708540916443)
--(axis cs:2.73833643455167,-0.366834163665771)
--(axis cs:2.7390879641532,-0.3919597864151)
--(axis cs:2.73966856975558,-0.417085438966751)
--(axis cs:2.74008361169981,-0.44221106171608)
--(axis cs:2.74033863671001,-0.467336684465408)
--(axis cs:2.74043922196913,-0.492462307214737)
--(axis cs:2.74039096096777,-0.517587959766388)
--(axis cs:2.74019935639583,-0.542713582515717)
--(axis cs:2.73987018657661,-0.567839205265045)
--(axis cs:2.73940915444148,-0.592964828014374)
--(axis cs:2.73882210773557,-0.618090450763702)
--(axis cs:2.73811475312365,-0.643216073513031)
--(axis cs:2.73729297904578,-0.66834169626236)
--(axis cs:2.73636268691637,-0.693467319011688)
--(axis cs:2.73533005725494,-0.718592941761017)
--(axis cs:2.73420083368936,-0.743718564510345)
--(axis cs:2.73298124700274,-0.768844246864319)
--(axis cs:2.73167756394423,-0.793969869613647)
--(axis cs:2.73165822029114,-0.794320391272124)
--(axis cs:2.73032382479515,-0.819095492362976)
--(axis cs:2.72889989163796,-0.844221115112305)
--(axis cs:2.7274116003521,-0.869346737861633)
--(axis cs:2.72586536613577,-0.894472360610962)
--(axis cs:2.72426730768823,-0.919597983360291)
--(axis cs:2.72262401514849,-0.944723606109619)
--(axis cs:2.72094184697579,-0.969849228858948)
--(axis cs:2.71922747527737,-0.994974851608276)
--(axis cs:2.71748763742075,-1.0201004743576)
--(axis cs:2.71572884319422,-1.04522609710693)
--(axis cs:2.71395805867905,-1.07035171985626)
--(axis cs:2.7121822244817,-1.09547734260559)
--(axis cs:2.7104081299412,-1.12060296535492)
--(axis cs:2.70864298573346,-1.14572858810425)
--(axis cs:2.7068939407337,-1.17085433006287)
--(axis cs:2.70603013038635,-1.18341426204001)
--(axis cs:2.70518360694258,-1.19597995281219)
--(axis cs:2.70351857035207,-1.22110557556152)
--(axis cs:2.70189069416202,-1.24623119831085)
--(axis cs:2.70030748699923,-1.27135682106018)
--(axis cs:2.69877623778228,-1.29648244380951)
--(axis cs:2.69730476091381,-1.32160806655884)
--(axis cs:2.69590059971319,-1.34673368930817)
--(axis cs:2.69457184023469,-1.3718593120575)
--(axis cs:2.69332623790828,-1.39698493480682)
--(axis cs:2.6921718176674,-1.42211055755615)
--(axis cs:2.69111678905406,-1.44723618030548)
--(axis cs:2.69016947607536,-1.47236180305481)
--(axis cs:2.68933824351252,-1.49748742580414)
--(axis cs:2.68863153233107,-1.52261304855347)
--(axis cs:2.68805797509857,-1.5477386713028)
--(axis cs:2.68762646138151,-1.57286429405212)
--(axis cs:2.68734575284951,-1.59798991680145)
--(axis cs:2.68722475179356,-1.62311553955078)
--(axis cs:2.68727278300085,-1.64824116230011)
--(axis cs:2.687499081536,-1.67336678504944)
--(axis cs:2.68791300977059,-1.69849240779877)
--(axis cs:2.68852407726954,-1.72361814975739)
--(axis cs:2.6893420279873,-1.74874377250671)
--(axis cs:2.69037667086216,-1.77386939525604)
--(axis cs:2.69163799606959,-1.79899501800537)
--(axis cs:2.69313612192271,-1.8241206407547)
--(axis cs:2.69488136340303,-1.84924626350403)
--(axis cs:2.69688411677498,-1.87437188625336)
--(axis cs:2.69915497729015,-1.89949750900269)
--(axis cs:2.70170469847923,-1.92462313175201)
--(axis cs:2.70454424547446,-1.94974875450134)
--(axis cs:2.70603013038635,-1.96162918441625)
--(axis cs:2.70771095892958,-1.97487437725067)
--(axis cs:2.71121794411993,-2);

\path [draw=white!42.237600922722!black, draw opacity=0.3, thick]
(axis cs:4.28066678439711,-2)
--(axis cs:4.28042952852481,-1.97487437725067)
--(axis cs:4.27993994408419,-1.94974875450134)
--(axis cs:4.2792078138403,-1.92462313175201)
--(axis cs:4.27824278199825,-1.89949750900269)
--(axis cs:4.27705431890433,-1.87437188625336)
--(axis cs:4.27565171863633,-1.84924626350403)
--(axis cs:4.27404417550774,-1.8241206407547)
--(axis cs:4.27224066229588,-1.79899501800537)
--(axis cs:4.27024979064737,-1.77386939525604)
--(axis cs:4.26934671401978,-1.76342493506522)
--(axis cs:4.26802082878837,-1.74874377250671)
--(axis cs:4.26557162468209,-1.72361814975739)
--(axis cs:4.26295367309439,-1.69849240779877)
--(axis cs:4.26017562257225,-1.67336678504944)
--(axis cs:4.25724593054498,-1.64824116230011)
--(axis cs:4.25417286168667,-1.62311553955078)
--(axis cs:4.25096454106476,-1.59798991680145)
--(axis cs:4.24762890701523,-1.57286429405212)
--(axis cs:4.24417374235372,-1.5477386713028)
--(axis cs:4.24371862411499,-1.54454106921884)
--(axis cs:4.24045791279945,-1.52261304855347)
--(axis cs:4.23661160920368,-1.49748742580414)
--(axis cs:4.23266427012774,-1.47236180305481)
--(axis cs:4.22862334420257,-1.44723618030548)
--(axis cs:4.22449599900328,-1.42211055755615)
--(axis cs:4.22028956925333,-1.39698493480682)
--(axis cs:4.21809053421021,-1.38409104392272)
--(axis cs:4.21590985038344,-1.3718593120575)
--(axis cs:4.21135540769934,-1.34673368930817)
--(axis cs:4.20674031080229,-1.32160806655884)
--(axis cs:4.20207128706274,-1.29648244380951)
--(axis cs:4.19735490097392,-1.27135682106018)
--(axis cs:4.19259748882849,-1.24623119831085)
--(axis cs:4.19246244430542,-1.24552546454953)
--(axis cs:4.1875751820165,-1.22110557556152)
--(axis cs:4.18251731073771,-1.19597995281219)
--(axis cs:4.17743665734303,-1.17085433006287)
--(axis cs:4.17233916639343,-1.14572858810425)
--(axis cs:4.16723059124548,-1.12060296535492)
--(axis cs:4.16683435440063,-1.11866268259641)
--(axis cs:4.16187888730816,-1.09547734260559)
--(axis cs:4.15650855316828,-1.07035171985626)
--(axis cs:4.15114498170295,-1.04522609710693)
--(axis cs:4.14579340286204,-1.0201004743576)
--(axis cs:4.14120626449585,-0.99850568088352)
--(axis cs:4.14042064378366,-0.994974851608276)
--(axis cs:4.13483602795793,-0.969849228858948)
--(axis cs:4.12928114372762,-0.944723606109619)
--(axis cs:4.12376076809429,-0.919597983360291)
--(axis cs:4.11827943275604,-0.894472360610962)
--(axis cs:4.11557769775391,-0.88201479382219)
--(axis cs:4.11269799435386,-0.869346737861633)
--(axis cs:4.10702638724715,-0.844221115112305)
--(axis cs:4.10141079905191,-0.819095492362976)
--(axis cs:4.09585508926501,-0.793969869613647)
--(axis cs:4.09036294140617,-0.768844246864319)
--(axis cs:4.08994960784912,-0.766937542171742)
--(axis cs:4.0846703526857,-0.743718564510345)
--(axis cs:4.07903221083525,-0.718592941761017)
--(axis cs:4.07347345458197,-0.693467319011688)
--(axis cs:4.06799732243472,-0.66834169626236)
--(axis cs:4.06432151794434,-0.651233873369475)
--(axis cs:4.06251312936206,-0.643216073513031)
--(axis cs:4.05692310807243,-0.618090450763702)
--(axis cs:4.05143082625782,-0.592964828014374)
--(axis cs:4.04603865316856,-0.567839205265045)
--(axis cs:4.04074853564066,-0.542713582515717)
--(axis cs:4.03869342803955,-0.532785241967701)
--(axis cs:4.03538920140579,-0.517587959766388)
--(axis cs:4.0300297400544,-0.492462307214737)
--(axis cs:4.02478620448079,-0.467336684465408)
--(axis cs:4.01965982783595,-0.44221106171608)
--(axis cs:4.01465192195935,-0.417085438966751)
--(axis cs:4.01306533813477,-0.408958647790028)
--(axis cs:4.00957736624432,-0.3919597864151)
--(axis cs:4.00454250298641,-0.366834163665771)
--(axis cs:3.99963779388953,-0.341708540916443)
--(axis cs:3.9948638323053,-0.316582918167114)
--(axis cs:3.99022069288152,-0.291457295417786)
--(axis cs:3.98743724822998,-0.275989945898772)
--(axis cs:3.9856095132245,-0.266331672668457)
--(axis cs:3.98097906363885,-0.241206035017967)
--(axis cs:3.97648909321009,-0.216080397367477)
--(axis cs:3.97213897493702,-0.190954774618149)
--(axis cs:3.96792788812237,-0.16582915186882)
--(axis cs:3.96385530089614,-0.14070351421833)
--(axis cs:3.9618091583252,-0.127675307745351)
--(axis cs:3.95981071717142,-0.115577891469002)
--(axis cs:3.95579356583478,-0.0904522612690926)
--(axis cs:3.95192120839098,-0.0653266310691833)
--(axis cs:3.94819202594978,-0.0402010045945644)
--(axis cs:3.94460410578149,-0.015075377188623)
--(axis cs:3.94115560205241,0.0100502511486411)
--(axis cs:3.93784421638259,0.0351758785545826)
--(axis cs:3.93618083000183,0.0482973552254183)
--(axis cs:3.93458047703312,0.0603015087544918)
--(axis cs:3.93136223407581,0.0854271352291107)
--(axis cs:3.92828381226302,0.11055276542902)
--(axis cs:3.92534240734473,0.135678395628929)
--(axis cs:3.92253497289875,0.160804018378258)
--(axis cs:3.91985856932213,0.185929641127586)
--(axis cs:3.91731003579474,0.211055278778076)
--(axis cs:3.91488601442434,0.236180901527405)
--(axis cs:3.91258343840338,0.261306524276733)
--(axis cs:3.91055274009705,0.284650591659387)
--(axis cs:3.91038990379414,0.286432147026062)
--(axis cs:3.90820168906961,0.311557799577713)
--(axis cs:3.90613207695322,0.336683422327042)
--(axis cs:3.90417691633363,0.36180904507637)
--(axis cs:3.90233225057012,0.386934667825699)
--(axis cs:3.90059386985972,0.412060290575027)
--(axis cs:3.89895776505129,0.437185943126678)
--(axis cs:3.89741970965338,0.462311565876007)
--(axis cs:3.89597534573399,0.487437188625336)
--(axis cs:3.89462036680874,0.512562811374664)
--(axis cs:3.89335033892754,0.537688434123993)
--(axis cs:3.89216088154962,0.562814056873322)
--(axis cs:3.89104747127637,0.58793967962265)
--(axis cs:3.8900055542408,0.613065302371979)
--(axis cs:3.8890307865423,0.638190925121307)
--(axis cs:3.88811846648764,0.663316607475281)
--(axis cs:3.88726396602193,0.688442230224609)
--(axis cs:3.88646270740163,0.713567852973938)
--(axis cs:3.88571002585502,0.738693475723267)
--(axis cs:3.88500119593388,0.763819098472595)
--(axis cs:3.88492465019226,0.766674529118654)
--(axis cs:3.88430019187043,0.788944721221924)
--(axis cs:3.88363164472081,0.814070343971252)
--(axis cs:3.88299488569703,0.839195966720581)
--(axis cs:3.88238477743089,0.86432158946991)
--(axis cs:3.88179620169159,0.889447212219238)
--(axis cs:3.88122405389161,0.914572834968567)
--(axis cs:3.88066348614915,0.93969851732254)
--(axis cs:3.88010940063077,0.964824140071869)
--(axis cs:3.87955667028403,0.989949762821198)
--(axis cs:3.87900028226932,1.01507532596588)
--(axis cs:3.87843524922302,1.04020094871521)
--(axis cs:3.87785649676044,1.06532669067383)
--(axis cs:3.87725899511676,1.09045231342316)
--(axis cs:3.87663773216217,1.11557793617249)
--(axis cs:3.87598769948969,1.14070355892181)
--(axis cs:3.87530398295323,1.16582918167114)
--(axis cs:3.87458151327745,1.19095480442047)
--(axis cs:3.87381534573885,1.2160804271698)
--(axis cs:3.8730005696199,1.24120604991913)
--(axis cs:3.87213220436351,1.26633167266846)
--(axis cs:3.87120525532373,1.29145729541779)
--(axis cs:3.87021505506766,1.31658291816711)
--(axis cs:3.86915657605359,1.34170854091644)
--(axis cs:3.86802503261664,1.36683416366577)
--(axis cs:3.86681552618064,1.3919597864151)
--(axis cs:3.86552323368917,1.41708540916443)
--(axis cs:3.86414341549637,1.44221103191376)
--(axis cs:3.86267107623134,1.46733665466309)
--(axis cs:3.86110188768099,1.49246227741241)
--(axis cs:3.85943092940765,1.51758790016174)
--(axis cs:3.85929656028748,1.5194759879023)
--(axis cs:3.85757881719831,1.54271352291107)
--(axis cs:3.85560538249498,1.5678391456604)
--(axis cs:3.85351203219037,1.59296476840973)
--(axis cs:3.85129396214465,1.61809051036835)
--(axis cs:3.84894643512637,1.64321613311768)
--(axis cs:3.84646488533998,1.668341755867)
--(axis cs:3.84384463594243,1.69346737861633)
--(axis cs:3.8410810862867,1.71859300136566)
--(axis cs:3.83816965074698,1.74371862411499)
--(axis cs:3.83510580656533,1.76884424686432)
--(axis cs:3.83366823196411,1.78001800533663)
--(axis cs:3.83180663229653,1.79396986961365)
--(axis cs:3.82827716010385,1.81909549236298)
--(axis cs:3.82457647697752,1.8442211151123)
--(axis cs:3.82069992318813,1.86934673786163)
--(axis cs:3.81664330515401,1.89447236061096)
--(axis cs:3.81240215189796,1.91959798336029)
--(axis cs:3.80804014205933,1.94433469322117)
--(axis cs:3.80796906132648,1.94472360610962)
--(axis cs:3.80314594923234,1.96984922885895)
--(axis cs:3.79811927063838,1.99497485160828)
--(axis cs:3.79288474667568,2.02010059356689)
--(axis cs:3.78743793630393,2.04522609710693)
--(axis cs:3.78241205215454,2.06750765284842)
--(axis cs:3.78174737368839,2.07035183906555)
--(axis cs:3.77561122573431,2.09547734260559)
--(axis cs:3.76924401789186,2.12060308456421)
--(axis cs:3.76264170238399,2.14572858810425)
--(axis cs:3.75678396224976,2.167219171605)
--(axis cs:3.75575759505967,2.17085433006287)
--(axis cs:3.74836878432452,2.19597983360291)
--(axis cs:3.7407260999459,2.22110557556152)
--(axis cs:3.73282570972393,2.24623107910156)
--(axis cs:3.73115587234497,2.2513416276165)
--(axis cs:3.72438307158315,2.27135682106018)
--(axis cs:3.71559567312648,2.29648232460022)
--(axis cs:3.7065321940985,2.32160806655884)
--(axis cs:3.70552754402161,2.32429169423535)
--(axis cs:3.69682683722059,2.34673357009888)
--(axis cs:3.68678724424184,2.3718593120575)
--(axis cs:3.67989945411682,2.38856376937115)
--(axis cs:3.67630262578341,2.39698481559753)
--(axis cs:3.66520940012192,2.42211055755615)
--(axis cs:3.65427136421204,2.44620881401869)
--(axis cs:3.65378813851511,2.44723629951477)
--(axis cs:3.64156004765763,2.47236180305481)
--(axis cs:3.62901122454633,2.49748754501343)
--(axis cs:3.62864327430725,2.49820002932945)
--(axis cs:3.61558073539839,2.52261304855347)
--(axis cs:3.60301518440247,2.54550693899186)
--(axis cs:3.60174535739565,2.54773879051208)
--(axis cs:3.58699275854277,2.57286429405212)
--(axis cs:3.5773868560791,2.58879985868502)
--(axis cs:3.57164298206198,2.59799003601074)
--(axis cs:3.55549592958232,2.62311553955078)
--(axis cs:3.55175876617432,2.62876579947863)
--(axis cs:3.53840007134536,2.6482412815094)
--(axis cs:3.52613067626953,2.66567430303576)
--(axis cs:3.52051310917106,2.67336678504944)
--(axis cs:3.50167244738419,2.69849252700806)
--(axis cs:3.50050258636475,2.70000873310098)
--(axis cs:3.48159777842048,2.7236180305481)
--(axis cs:3.47487425804138,2.73180105478351)
--(axis cs:3.46041901715395,2.74874377250671)
--(axis cs:3.4492461681366,2.76150499672409)
--(axis cs:3.437998957818,2.77386927604675)
--(axis cs:3.42361807823181,2.78927342316717)
--(axis cs:3.41418304012214,2.79899501800537)
--(axis cs:3.39798998832703,2.81525137748608)
--(axis cs:3.38880014559746,2.82412052154541)
--(axis cs:3.37236189842224,2.83957704869018)
--(axis cs:3.36165835034262,2.84924626350403)
--(axis cs:3.34673357009888,2.86238135454692)
--(axis cs:3.33254359677059,2.87437176704407)
--(axis cs:3.32110548019409,2.88378775536434)
--(axis cs:3.30121617444331,2.89949750900269)
--(axis cs:3.29547739028931,2.90391340719933)
--(axis cs:3.26984930038452,2.92280284944567)
--(axis cs:3.26726400413634,2.92462301254272)
--(axis cs:3.24422121047974,2.94042367264802)
--(axis cs:3.2300084903771,2.94974875450134)
--(axis cs:3.21859288215637,2.95704357175147)
--(axis cs:3.19296479225159,2.97267907128423)
--(axis cs:3.18917767814789,2.97487425804138)
--(axis cs:3.1673367023468,2.98720185010932)
--(axis cs:3.14356068557077,3);

\path [draw=white!42.237600922722!black, draw opacity=0.3, thick]
(axis cs:2.08639350866737,3)
--(axis cs:2.06532669067383,2.98823518632927)
--(axis cs:2.04247087928223,2.97487425804138)
--(axis cs:2.03969860076904,2.97313522515557)
--(axis cs:2.01407027244568,2.95645961469933)
--(axis cs:2.00414469607115,2.94974875450134)
--(axis cs:1.98844218254089,2.93830185326325)
--(axis cs:1.97035573667269,2.92462301254272)
--(axis cs:1.96281409263611,2.91844576051817)
--(axis cs:1.94045473910541,2.89949750900269)
--(axis cs:1.93718588352203,2.89648187388999)
--(axis cs:1.91396277525677,2.87437176704407)
--(axis cs:1.91155779361725,2.87186437722978)
--(axis cs:1.89048836765895,2.84924626350403)
--(axis cs:1.88592970371246,2.84384977780157)
--(axis cs:1.8697091911726,2.82412052154541)
--(axis cs:1.86030149459839,2.81139778158922)
--(axis cs:1.85135830974694,2.79899501800537)
--(axis cs:1.83521734123708,2.77386927604675)
--(axis cs:1.8346734046936,2.77291756818627)
--(axis cs:1.8211687980248,2.74874377250671)
--(axis cs:1.80904519557953,2.72378023448187)
--(axis cs:1.80896807161476,2.7236180305481)
--(axis cs:1.79856293869822,2.69849252700806)
--(axis cs:1.78976641063742,2.67336678504944)
--(axis cs:1.78341710567474,2.65151039907037)
--(axis cs:1.78248509807,2.6482412815094)
--(axis cs:1.77664674098209,2.62311553955078)
--(axis cs:1.77213218720681,2.59799003601074)
--(axis cs:1.76886125121778,2.57286429405212)
--(axis cs:1.7667590547588,2.54773879051208)
--(axis cs:1.76575461305547,2.52261304855347)
--(axis cs:1.76578134268589,2.49748754501343)
--(axis cs:1.76677656548168,2.47236180305481)
--(axis cs:1.76868102259633,2.44723629951477)
--(axis cs:1.77143887991179,2.42211055755615)
--(axis cs:1.77499728236898,2.39698481559753)
--(axis cs:1.77930658266355,2.3718593120575)
--(axis cs:1.78341710567474,2.35129706177307)
--(axis cs:1.78432289452213,2.34673357009888)
--(axis cs:1.79001523984083,2.32160806655884)
--(axis cs:1.79632556683354,2.29648232460022)
--(axis cs:1.80321338031644,2.27135682106018)
--(axis cs:1.80904519557953,2.25167194585107)
--(axis cs:1.81064711413343,2.24623107910156)
--(axis cs:1.81860849382554,2.22110557556152)
--(axis cs:1.82703904809231,2.19597983360291)
--(axis cs:1.8346734046936,2.17437611704394)
--(axis cs:1.83591119913164,2.17085433006287)
--(axis cs:1.84522310530309,2.14572858810425)
--(axis cs:1.85491025946623,2.12060308456421)
--(axis cs:1.86030149459839,2.10716268420017)
--(axis cs:1.86496694612948,2.09547734260559)
--(axis cs:1.87536985052719,2.07035183906555)
--(axis cs:1.88592970371246,2.04555123084188)
--(axis cs:1.88606759466962,2.04522609710693)
--(axis cs:1.89709142528401,2.02010059356689)
--(axis cs:1.90836066552272,1.99497485160828)
--(axis cs:1.91155779361725,1.98803008629889)
--(axis cs:1.91990048175942,1.96984922885895)
--(axis cs:1.93165976306129,1.94472360610962)
--(axis cs:1.93718588352203,1.93314956070828)
--(axis cs:1.94363949328072,1.91959798336029)
--(axis cs:1.95581403266191,1.89447236061096)
--(axis cs:1.96281409263611,1.88024468587268)
--(axis cs:1.96816563890445,1.86934673786163)
--(axis cs:1.98068718185156,1.8442211151123)
--(axis cs:1.98844218254089,1.82884012495395)
--(axis cs:1.99334915661279,1.81909549236298)
--(axis cs:2.00615531929563,1.79396986961365)
--(axis cs:2.01407027244568,1.77857701945551)
--(axis cs:2.01907174897646,1.76884424686432)
--(axis cs:2.03210539534586,1.74371862411499)
--(axis cs:2.03969860076904,1.72917690321056)
--(axis cs:2.04522534715957,1.71859300136566)
--(axis cs:2.05843414549733,1.69346737861633)
--(axis cs:2.06532669067383,1.68041943550009)
--(axis cs:2.07171103689607,1.668341755867)
--(axis cs:2.08504681409478,1.64321613311768)
--(axis cs:2.09095478057861,1.63212276062575)
--(axis cs:2.09843777975958,1.61809051036835)
--(axis cs:2.11185638167768,1.59296476840973)
--(axis cs:2.1165828704834,1.58413422397924)
--(axis cs:2.12532192488392,1.5678391456604)
--(axis cs:2.13878244045929,1.54271352291107)
--(axis cs:2.14221096038818,1.53632161857511)
--(axis cs:2.15228579540092,1.51758790016174)
--(axis cs:2.16575088407487,1.49246227741241)
--(axis cs:2.16783928871155,1.48856663492252)
--(axis cs:2.17925768153063,1.46733665466309)
--(axis cs:2.19269240734036,1.44221103191376)
--(axis cs:2.19346737861633,1.44076098847722)
--(axis cs:2.20617059749508,1.41708540916443)
--(axis cs:2.21909546852112,1.39280707757394)
--(axis cs:2.21954862384165,1.3919597864151)
--(axis cs:2.23296189840557,1.36683416366577)
--(axis cs:2.2447235584259,1.34460141031194)
--(axis cs:2.2462620995106,1.34170854091644)
--(axis cs:2.25957280892706,1.31658291816711)
--(axis cs:2.27035164833069,1.29603365998137)
--(axis cs:2.27276655012484,1.29145729541779)
--(axis cs:2.28594805141213,1.26633167266846)
--(axis cs:2.29597997665405,1.24700031339807)
--(axis cs:2.29900705133141,1.24120604991913)
--(axis cs:2.31203482646816,1.2160804271698)
--(axis cs:2.32160806655884,1.19739455763587)
--(axis cs:2.32493181579545,1.19095480442047)
--(axis cs:2.33778303177097,1.16582918167114)
--(axis cs:2.34723615646362,1.14709991464712)
--(axis cs:2.35049087523665,1.14070355892181)
--(axis cs:2.36314443704759,1.11557793617249)
--(axis cs:2.37286424636841,1.09598963295153)
--(axis cs:2.37563632442354,1.09045231342316)
--(axis cs:2.38807223533549,1.06532669067383)
--(axis cs:2.39849257469177,1.04392090451011)
--(axis cs:2.40032094059642,1.04020094871521)
--(axis cs:2.41252129810863,1.01507532596588)
--(axis cs:2.42412066459656,0.990735834928895)
--(axis cs:2.42449919045977,0.989949762821198)
--(axis cs:2.43644668420459,0.964824140071869)
--(axis cs:2.44815483077203,0.93969851732254)
--(axis cs:2.44974875450134,0.936227663509722)
--(axis cs:2.45980436374628,0.914572834968567)
--(axis cs:2.47123428798361,0.889447212219238)
--(axis cs:2.47537684440613,0.880179370941987)
--(axis cs:2.48254998639618,0.86432158946991)
--(axis cs:2.49368781536565,0.839195966720581)
--(axis cs:2.50100493431091,0.822337437431205)
--(axis cs:2.5046392074341,0.814070343971252)
--(axis cs:2.5154717570917,0.788944721221924)
--(axis cs:2.52603869786625,0.763819098472595)
--(axis cs:2.52663326263428,0.762378491080699)
--(axis cs:2.53654173534348,0.738693475723267)
--(axis cs:2.54678408479051,0.713567852973938)
--(axis cs:2.55226135253906,0.699808597972972)
--(axis cs:2.55685182904885,0.688442230224609)
--(axis cs:2.56675895320387,0.663316607475281)
--(axis cs:2.57638823347252,0.638190925121307)
--(axis cs:2.57788944244385,0.634181253541118)
--(axis cs:2.58591674102087,0.613065302371979)
--(axis cs:2.59519503475302,0.58793967962265)
--(axis cs:2.60351753234863,0.564709502408267)
--(axis cs:2.60420770308993,0.562814056873322)
--(axis cs:2.61312695790764,0.537688434123993)
--(axis cs:2.62175965483225,0.512562811374664)
--(axis cs:2.62914562225342,0.490353058456026)
--(axis cs:2.63013204515171,0.487437188625336)
--(axis cs:2.6383934560378,0.462311565876007)
--(axis cs:2.64636727654764,0.437185943126678)
--(axis cs:2.65405675933238,0.412060290575027)
--(axis cs:2.65477395057678,0.409642378908344)
--(axis cs:2.66163110439047,0.386934667825699)
--(axis cs:2.66893588181086,0.36180904507637)
--(axis cs:2.67595714275567,0.336683422327042)
--(axis cs:2.68040204048157,0.320153068605771)
--(axis cs:2.68275723709349,0.311557799577713)
--(axis cs:2.68938649716769,0.286432147026062)
--(axis cs:2.69573385230048,0.261306524276733)
--(axis cs:2.7018036614146,0.236180901527405)
--(axis cs:2.70603013038635,0.217891683487045)
--(axis cs:2.7076414094526,0.211055278778076)
--(axis cs:2.71331276208859,0.185929641127586)
--(axis cs:2.71870998904185,0.160804018378258)
--(axis cs:2.72383764965944,0.135678395628929)
--(axis cs:2.72870031072805,0.11055276542902)
--(axis cs:2.73165822029114,0.0944401109125635)
--(axis cs:2.73334702768202,0.0854271352291107)
--(axis cs:2.73780947608832,0.0603015087544918)
--(axis cs:2.74201230542492,0.0351758785545826)
--(axis cs:2.7459606452519,0.0100502511486411)
--(axis cs:2.7496594230939,-0.015075377188623)
--(axis cs:2.75311381967761,-0.0402010045945644)
--(axis cs:2.75632859410847,-0.0653266310691833)
--(axis cs:2.7572865486145,-0.0733720088751701)
--(axis cs:2.75936351656952,-0.0904522612690926)
--(axis cs:2.76218761558767,-0.115577891469002)
--(axis cs:2.76478040387831,-0.14070351421833)
--(axis cs:2.76714700760474,-0.16582915186882)
--(axis cs:2.76929273466152,-0.190954774618149)
--(axis cs:2.77122315407758,-0.216080397367477)
--(axis cs:2.77294361498066,-0.241206035017967)
--(axis cs:2.77445939642207,-0.266331672668457)
--(axis cs:2.775776219343,-0.291457295417786)
--(axis cs:2.77689925551393,-0.316582918167114)
--(axis cs:2.77783430980634,-0.341708540916443)
--(axis cs:2.77858655723571,-0.366834163665771)
--(axis cs:2.77916170727552,-0.3919597864151)
--(axis cs:2.77956547292407,-0.417085438966751)
--(axis cs:2.77980322928199,-0.44221106171608)
--(axis cs:2.77988064357576,-0.467336684465408)
--(axis cs:2.7798035049415,-0.492462307214737)
--(axis cs:2.77957753889873,-0.517587959766388)
--(axis cs:2.77920844002101,-0.542713582515717)
--(axis cs:2.7787019853598,-0.567839205265045)
--(axis cs:2.77806406064216,-0.592964828014374)
--(axis cs:2.77730063885801,-0.618090450763702)
--(axis cs:2.77641751785246,-0.643216073513031)
--(axis cs:2.7754207316376,-0.66834169626236)
--(axis cs:2.77431630418038,-0.693467319011688)
--(axis cs:2.77311049730188,-0.718592941761017)
--(axis cs:2.77180925895529,-0.743718564510345)
--(axis cs:2.77041885818467,-0.768844246864319)
--(axis cs:2.76894564045932,-0.793969869613647)
--(axis cs:2.76739592881465,-0.819095492362976)
--(axis cs:2.76577599085985,-0.844221115112305)
--(axis cs:2.76409244231937,-0.869346737861633)
--(axis cs:2.7623517826944,-0.894472360610962)
--(axis cs:2.76056050155115,-0.919597983360291)
--(axis cs:2.75872535662179,-0.944723606109619)
--(axis cs:2.7572865486145,-0.964016943263833)
--(axis cs:2.75686217258415,-0.969849228858948)
--(axis cs:2.75499926076224,-0.994974851608276)
--(axis cs:2.75311307358825,-1.0201004743576)
--(axis cs:2.75121026487983,-1.04522609710693)
--(axis cs:2.74929782014836,-1.07035171985626)
--(axis cs:2.74738284577599,-1.09547734260559)
--(axis cs:2.74547223564152,-1.12060296535492)
--(axis cs:2.74357326028716,-1.14572858810425)
--(axis cs:2.74169309493993,-1.17085433006287)
--(axis cs:2.73983924012475,-1.19597995281219)
--(axis cs:2.73801895886339,-1.22110557556152)
--(axis cs:2.736239929018,-1.24623119831085)
--(axis cs:2.73450978804728,-1.27135682106018)
--(axis cs:2.73283609233268,-1.29648244380951)
--(axis cs:2.73165822029114,-1.31486045065226)
--(axis cs:2.73123480086248,-1.32160806655884)
--(axis cs:2.72972601277564,-1.34673368930817)
--(axis cs:2.72829590124101,-1.3718593120575)
--(axis cs:2.72695251553233,-1.39698493480682)
--(axis cs:2.72570383961126,-1.42211055755615)
--(axis cs:2.72455826096492,-1.44723618030548)
--(axis cs:2.72352418236372,-1.47236180305481)
--(axis cs:2.72260991341224,-1.49748742580414)
--(axis cs:2.72182415496869,-1.52261304855347)
--(axis cs:2.72117563744756,-1.5477386713028)
--(axis cs:2.72067322162902,-1.57286429405212)
--(axis cs:2.72032593820362,-1.59798991680145)
--(axis cs:2.72014268335607,-1.62311553955078)
--(axis cs:2.72013285622728,-1.64824116230011)
--(axis cs:2.72030592527754,-1.67336678504944)
--(axis cs:2.72067115915358,-1.69849240779877)
--(axis cs:2.72123828425997,-1.72361814975739)
--(axis cs:2.72201716332949,-1.74874377250671)
--(axis cs:2.72301775497566,-1.77386939525604)
--(axis cs:2.72425005234235,-1.79899501800537)
--(axis cs:2.72572430695259,-1.8241206407547)
--(axis cs:2.72745099217034,-1.84924626350403)
--(axis cs:2.72944050228255,-1.87437188625336)
--(axis cs:2.73165822029114,-1.89899233738524)
--(axis cs:2.73170443467073,-1.89949750900269)
--(axis cs:2.73429523507893,-1.92462313175201)
--(axis cs:2.73718624642703,-1.94974875450134)
--(axis cs:2.74038886377755,-1.97487437725067)
--(axis cs:2.74391448520504,-2);

\path [draw=white!39.5617070357555!black, draw opacity=0.3, thick]
(axis cs:4.25890543864713,-2)
--(axis cs:4.25871228958393,-1.97487437725067)
--(axis cs:4.25825508172727,-1.94974875450134)
--(axis cs:4.25754408614088,-1.92462313175201)
--(axis cs:4.25658950995085,-1.89949750900269)
--(axis cs:4.25540134199964,-1.87437188625336)
--(axis cs:4.25398936018863,-1.84924626350403)
--(axis cs:4.25236324789537,-1.8241206407547)
--(axis cs:4.2505324729193,-1.79899501800537)
--(axis cs:4.24850611870665,-1.77386939525604)
--(axis cs:4.24629379082245,-1.74874377250671)
--(axis cs:4.24390418397668,-1.72361814975739)
--(axis cs:4.24371862411499,-1.72180021639997)
--(axis cs:4.24123086933342,-1.69849240779877)
--(axis cs:4.23838148371923,-1.67336678504944)
--(axis cs:4.23537401081834,-1.64824116230011)
--(axis cs:4.23221712991003,-1.62311553955078)
--(axis cs:4.22891944476294,-1.59798991680145)
--(axis cs:4.22548929066671,-1.57286429405212)
--(axis cs:4.22193484853583,-1.5477386713028)
--(axis cs:4.21826415575886,-1.52261304855347)
--(axis cs:4.21809053421021,-1.52146206494708)
--(axis cs:4.21430744014651,-1.49748742580414)
--(axis cs:4.21023733215264,-1.47236180305481)
--(axis cs:4.2060702636882,-1.44723618030548)
--(axis cs:4.20181369172754,-1.42211055755615)
--(axis cs:4.19747555662229,-1.39698493480682)
--(axis cs:4.19306291456622,-1.3718593120575)
--(axis cs:4.19246244430542,-1.36850117863485)
--(axis cs:4.18838846846157,-1.34673368930817)
--(axis cs:4.18362161615899,-1.32160806655884)
--(axis cs:4.17879959442782,-1.29648244380951)
--(axis cs:4.17392933172217,-1.27135682106018)
--(axis cs:4.16901746849028,-1.24623119831085)
--(axis cs:4.16683435440063,-1.23516463573)
--(axis cs:4.16392927222196,-1.22110557556152)
--(axis cs:4.15870042667612,-1.19597995281219)
--(axis cs:4.1534493038045,-1.17085433006287)
--(axis cs:4.14818215741247,-1.14572858810425)
--(axis cs:4.14290503689346,-1.12060296535492)
--(axis cs:4.14120626449585,-1.11254151037386)
--(axis cs:4.13743692956655,-1.09547734260559)
--(axis cs:4.13188327266522,-1.07035171985626)
--(axis cs:4.12633869899842,-1.04522609710693)
--(axis cs:4.12080857170258,-1.0201004743576)
--(axis cs:4.11557769775391,-0.996253130056955)
--(axis cs:4.11528352056417,-0.994974851608276)
--(axis cs:4.10950683211224,-0.969849228858948)
--(axis cs:4.10376342946761,-0.944723606109619)
--(axis cs:4.09805849683884,-0.919597983360291)
--(axis cs:4.09239663512623,-0.894472360610962)
--(axis cs:4.08994960784912,-0.883547155427397)
--(axis cs:4.0866101580925,-0.869346737861633)
--(axis cs:4.08074701733692,-0.844221115112305)
--(axis cs:4.07494510026661,-0.819095492362976)
--(axis cs:4.06920843942679,-0.793969869613647)
--(axis cs:4.06432151794434,-0.772318324060661)
--(axis cs:4.06349746421483,-0.768844246864319)
--(axis cs:4.05759276009883,-0.743718564510345)
--(axis cs:4.05177104502429,-0.718592941761017)
--(axis cs:4.04603549202276,-0.693467319011688)
--(axis cs:4.04038927977318,-0.66834169626236)
--(axis cs:4.03869342803955,-0.660694996369528)
--(axis cs:4.03461680811536,-0.643216073513031)
--(axis cs:4.02885088875913,-0.618090450763702)
--(axis cs:4.02319058188804,-0.592964828014374)
--(axis cs:4.01763826283754,-0.567839205265045)
--(axis cs:4.01306533813477,-0.54674420741005)
--(axis cs:4.01214557953816,-0.542713582515717)
--(axis cs:4.0065082459238,-0.517587959766388)
--(axis cs:4.0009941666465,-0.492462307214737)
--(axis cs:3.99560493255887,-0.467336684465408)
--(axis cs:3.99034173544669,-0.44221106171608)
--(axis cs:3.98743724822998,-0.428034585671978)
--(axis cs:3.98507429324602,-0.417085438966751)
--(axis cs:3.97977351790005,-0.3919597864151)
--(axis cs:3.97461200942162,-0.366834163665771)
--(axis cs:3.96959058023113,-0.341708540916443)
--(axis cs:3.96470943177955,-0.316582918167114)
--(axis cs:3.9618091583252,-0.301245423389311)
--(axis cs:3.95985824685066,-0.291457295417786)
--(axis cs:3.95498381646912,-0.266331672668457)
--(axis cs:3.95026067051303,-0.241206035017967)
--(axis cs:3.94568821245916,-0.216080397367477)
--(axis cs:3.94126573834361,-0.190954774618149)
--(axis cs:3.93699209803188,-0.16582915186882)
--(axis cs:3.93618083000183,-0.160911799448062)
--(axis cs:3.93266579455892,-0.14070351421833)
--(axis cs:3.92844834066089,-0.115577891469002)
--(axis cs:3.92438757783069,-0.0904522612690926)
--(axis cs:3.92048174950534,-0.0653266310691833)
--(axis cs:3.91672895462384,-0.0402010045945644)
--(axis cs:3.91312702334587,-0.015075377188623)
--(axis cs:3.91055274009705,0.00362503140113806)
--(axis cs:3.9096200243921,0.0100502511486411)
--(axis cs:3.90611226615657,0.0351758785545826)
--(axis cs:3.90275950896024,0.0603015087544918)
--(axis cs:3.89955881198401,0.0854271352291107)
--(axis cs:3.8965070529883,0.11055276542902)
--(axis cs:3.89360111324331,0.135678395628929)
--(axis cs:3.89083771939246,0.160804018378258)
--(axis cs:3.88821347664882,0.185929641127586)
--(axis cs:3.88572479700168,0.211055278778076)
--(axis cs:3.88492465019226,0.219549851578408)
--(axis cs:3.88327432183964,0.236180901527405)
--(axis cs:3.88091314605952,0.261306524276733)
--(axis cs:3.87868579789666,0.286432147026062)
--(axis cs:3.87658812012216,0.311557799577713)
--(axis cs:3.87461579141715,0.336683422327042)
--(axis cs:3.87276453535923,0.36180904507637)
--(axis cs:3.87102988705831,0.386934667825699)
--(axis cs:3.86940724366821,0.412060290575027)
--(axis cs:3.86789228807537,0.437185943126678)
--(axis cs:3.8664804504268,0.462311565876007)
--(axis cs:3.8651669641548,0.487437188625336)
--(axis cs:3.86394724281978,0.512562811374664)
--(axis cs:3.86281648832342,0.537688434123993)
--(axis cs:3.86176998508254,0.562814056873321)
--(axis cs:3.86080284251345,0.58793967962265)
--(axis cs:3.8599102490757,0.613065302371979)
--(axis cs:3.85929656028748,0.631774181425247)
--(axis cs:3.85907561646141,0.638190925121307)
--(axis cs:3.8582749485586,0.663316607475281)
--(axis cs:3.85753809521197,0.688442230224609)
--(axis cs:3.85685985428171,0.713567852973938)
--(axis cs:3.85623483618582,0.738693475723267)
--(axis cs:3.85565778972101,0.763819098472595)
--(axis cs:3.85512329418883,0.788944721221924)
--(axis cs:3.85462615428456,0.814070343971252)
--(axis cs:3.8541610092291,0.839195966720581)
--(axis cs:3.85372259322169,0.86432158946991)
--(axis cs:3.85330549344586,0.889447212219238)
--(axis cs:3.85290443646244,0.914572834968567)
--(axis cs:3.85251401656302,0.93969851732254)
--(axis cs:3.85212903422351,0.964824140071869)
--(axis cs:3.85174399589152,0.989949762821198)
--(axis cs:3.85135385260747,1.01507532596588)
--(axis cs:3.85095324191588,1.04020094871521)
--(axis cs:3.85053688928593,1.06532669067383)
--(axis cs:3.85009952506767,1.09045231342316)
--(axis cs:3.8496358044709,1.11557793617249)
--(axis cs:3.84914070027814,1.14070355892181)
--(axis cs:3.84860895512254,1.16582918167114)
--(axis cs:3.84803526558545,1.19095480442047)
--(axis cs:3.84741460897158,1.2160804271698)
--(axis cs:3.84674180276668,1.24120604991913)
--(axis cs:3.84601170920514,1.26633167266846)
--(axis cs:3.8452192254797,1.29145729541779)
--(axis cs:3.8443592391563,1.31658291816711)
--(axis cs:3.84342683450888,1.34170854091644)
--(axis cs:3.84241692796381,1.36683416366577)
--(axis cs:3.84132449558541,1.3919597864151)
--(axis cs:3.8401445835686,1.41708540916443)
--(axis cs:3.83887227683748,1.44221103191376)
--(axis cs:3.83750260811185,1.46733665466309)
--(axis cs:3.83603079640333,1.49246227741241)
--(axis cs:3.83445194789788,1.51758790016174)
--(axis cs:3.83366823196411,1.52919278217388)
--(axis cs:3.83271881037598,1.54271352291107)
--(axis cs:3.8308276672806,1.5678391456604)
--(axis cs:3.8288105910895,1.59296476840973)
--(axis cs:3.82666265379564,1.61809051036835)
--(axis cs:3.82437897187615,1.64321613311768)
--(axis cs:3.82195504134643,1.668341755867)
--(axis cs:3.81938598615292,1.69346737861633)
--(axis cs:3.81666710487664,1.71859300136566)
--(axis cs:3.81379371390384,1.74371862411499)
--(axis cs:3.81076122833641,1.76884424686432)
--(axis cs:3.80804014205933,1.790213310424)
--(axis cs:3.80754358463328,1.79396986961365)
--(axis cs:3.80402822618588,1.81909549236298)
--(axis cs:3.80033432444517,1.8442211151123)
--(axis cs:3.79645719624831,1.86934673786163)
--(axis cs:3.79239266252987,1.89447236061096)
--(axis cs:3.78813612048074,1.91959798336029)
--(axis cs:3.78368312110822,1.94472360610962)
--(axis cs:3.78241205215454,1.95155113308999)
--(axis cs:3.77887903753822,1.96984922885895)
--(axis cs:3.77380664514574,1.99497485160828)
--(axis cs:3.76851838569691,2.02010059356689)
--(axis cs:3.76300974758948,2.04522609710693)
--(axis cs:3.75727697528521,2.07035183906555)
--(axis cs:3.75678396224976,2.07241614581648)
--(axis cs:3.75107440447067,2.09547734260559)
--(axis cs:3.74461044424894,2.12060308456421)
--(axis cs:3.73790295554691,2.14572858810425)
--(axis cs:3.73115587234497,2.17009726404177)
--(axis cs:3.73093856145031,2.17085433006287)
--(axis cs:3.72341387982988,2.19597983360291)
--(axis cs:3.71562669966048,2.22110557556152)
--(axis cs:3.70757307841629,2.24623107910156)
--(axis cs:3.70552754402161,2.25237015336315)
--(axis cs:3.69897046148827,2.27135682106018)
--(axis cs:3.68999547293872,2.29648232460022)
--(axis cs:3.68073546288833,2.32160806655884)
--(axis cs:3.67989945411682,2.32379227709321)
--(axis cs:3.67079851919641,2.34673357009888)
--(axis cs:3.66052467622016,2.3718593120575)
--(axis cs:3.65427136421204,2.38666587515135)
--(axis cs:3.64975316998688,2.39698481559753)
--(axis cs:3.63838440389624,2.42211055755615)
--(axis cs:3.62864327430725,2.44302706652365)
--(axis cs:3.62661043348158,2.44723629951477)
--(axis cs:3.61406236546406,2.47236180305481)
--(axis cs:3.60301518440247,2.49388951960081)
--(axis cs:3.60109999300941,2.49748754501343)
--(axis cs:3.5872848234903,2.52261304855347)
--(axis cs:3.5773868560791,2.54013321030538)
--(axis cs:3.57292890144269,2.54773879051208)
--(axis cs:3.55775673581657,2.57286429405212)
--(axis cs:3.55175876617432,2.58251696087483)
--(axis cs:3.54178112758689,2.59799003601074)
--(axis cs:3.52613067626953,2.6216344361218)
--(axis cs:3.52511272172816,2.62311553955078)
--(axis cs:3.50731639888495,2.6482412815094)
--(axis cs:3.50050258636475,2.65760839760966)
--(axis cs:3.48859742694878,2.67336678504944)
--(axis cs:3.47487425804138,2.69106154261372)
--(axis cs:3.46888529957598,2.69849252700806)
--(axis cs:3.4492461681366,2.72222672808204)
--(axis cs:3.44804905983406,2.7236180305481)
--(axis cs:3.42582653273187,2.74874377250671)
--(axis cs:3.42361807823181,2.75117479903275)
--(axis cs:3.4021760947138,2.77386927604675)
--(axis cs:3.39798998832703,2.7781850258119)
--(axis cs:3.37698387182194,2.79899501800537)
--(axis cs:3.37236189842224,2.8034548740163)
--(axis cs:3.35005919043054,2.82412052154541)
--(axis cs:3.34673357009888,2.82712186280257)
--(axis cs:3.3211872292409,2.84924626350403)
--(axis cs:3.32110548019409,2.84931521825473)
--(axis cs:3.29547739028931,2.86999701521064)
--(axis cs:3.28981679235223,2.87437176704407)
--(axis cs:3.26984930038452,2.88939712181726)
--(axis cs:3.25582299546106,2.89949750900269)
--(axis cs:3.24422121047974,2.90763186960099)
--(axis cs:3.21887697437278,2.92462301254272)
--(axis cs:3.21859288215637,2.92480846159112)
--(axis cs:3.19296479225159,2.94069856360528)
--(axis cs:3.17765973291602,2.94974875450134)
--(axis cs:3.1673367023468,2.95569082440434)
--(axis cs:3.14170861244202,2.96969569422284)
--(axis cs:3.13170140407514,2.97487425804138)
--(axis cs:3.11608028411865,2.98274144956634)
--(axis cs:3.09045219421387,2.99495348644399)
--(axis cs:3.07920697095702,3);

\path [draw=white!39.5617070357555!black, draw opacity=0.3, thick]
(axis cs:2.18107914048982,3)
--(axis cs:2.16783928871155,2.99375610779951)
--(axis cs:2.14221096038818,2.98102315297876)
--(axis cs:2.13041913417523,2.97487425804138)
--(axis cs:2.1165828704834,2.96715009764764)
--(axis cs:2.09095478057861,2.95214169736333)
--(axis cs:2.08702935933105,2.94974875450134)
--(axis cs:2.06532669067383,2.93552263018111)
--(axis cs:2.04940435149173,2.92462301254272)
--(axis cs:2.03969860076904,2.9174494268253)
--(axis cs:2.0163619570138,2.89949750900269)
--(axis cs:2.01407027244568,2.89758514761738)
--(axis cs:1.98844218254089,2.87541116317704)
--(axis cs:1.98728055131754,2.87437176704407)
--(axis cs:1.96281409263611,2.85046477467594)
--(axis cs:1.96160687181188,2.84924626350403)
--(axis cs:1.93892910902392,2.82412052154541)
--(axis cs:1.93718588352203,2.82198724199672)
--(axis cs:1.91894206630785,2.79899501800537)
--(axis cs:1.91155779361725,2.78861612505855)
--(axis cs:1.90134834185668,2.77386927604675)
--(axis cs:1.88592970371246,2.74876526593275)
--(axis cs:1.88591683280805,2.74874377250671)
--(axis cs:1.87255866124779,2.7236180305481)
--(axis cs:1.86099997604851,2.69849252700806)
--(axis cs:1.86030149459839,2.6967384331728)
--(axis cs:1.85120227068762,2.67336678504944)
--(axis cs:1.84297572019339,2.6482412815094)
--(axis cs:1.83621817093628,2.62311553955078)
--(axis cs:1.8346734046936,2.61596831883408)
--(axis cs:1.83086482268941,2.59799003601074)
--(axis cs:1.82680583643215,2.57286429405212)
--(axis cs:1.82395251522532,2.54773879051208)
--(axis cs:1.82223120460179,2.52261304855347)
--(axis cs:1.82157295755813,2.49748754501343)
--(axis cs:1.82191260469731,2.47236180305481)
--(axis cs:1.82318882178869,2.44723629951477)
--(axis cs:1.82534395101178,2.42211055755615)
--(axis cs:1.82832324937798,2.39698481559753)
--(axis cs:1.83207525029552,2.3718593120575)
--(axis cs:1.8346734046936,2.35734221670363)
--(axis cs:1.8365610254778,2.34673357009888)
--(axis cs:1.84174131280619,2.32160806655884)
--(axis cs:1.84755807079887,2.29648232460022)
--(axis cs:1.85396966541711,2.27135682106018)
--(axis cs:1.86030149459839,2.2485441454209)
--(axis cs:1.86094034133664,2.24623107910156)
--(axis cs:1.86846620711612,2.22110557556152)
--(axis cs:1.87647582272458,2.19597983360291)
--(axis cs:1.88493518934716,2.17085433006287)
--(axis cs:1.88592970371246,2.16806417363649)
--(axis cs:1.89385820540712,2.14572858810425)
--(axis cs:1.90317461069636,2.12060308456421)
--(axis cs:1.91155779361725,2.09886001828911)
--(axis cs:1.91285758759922,2.09547734260559)
--(axis cs:1.9229251180491,2.07035183906555)
--(axis cs:1.93329667057953,2.04522609710693)
--(axis cs:1.93718588352203,2.03610555225058)
--(axis cs:1.94399259560829,2.02010059356689)
--(axis cs:1.95496929564742,1.99497485160828)
--(axis cs:1.96281409263611,1.97743732264183)
--(axis cs:1.96620164533778,1.96984922885895)
--(axis cs:1.97769999234798,1.94472360610962)
--(axis cs:1.98844218254089,1.9216438080767)
--(axis cs:1.98939314630845,1.91959798336029)
--(axis cs:2.0013372881109,1.89447236061096)
--(axis cs:2.01342844085338,1.86934673786163)
--(axis cs:2.01407027244568,1.86803801140349)
--(axis cs:2.02574337408454,1.8442211151123)
--(axis cs:2.03817339465605,1.81909549236298)
--(axis cs:2.03969860076904,1.81605866338853)
--(axis cs:2.05079277719543,1.79396986961365)
--(axis cs:2.06350101400561,1.76884424686432)
--(axis cs:2.06532669067383,1.76527787879104)
--(axis cs:2.07637094716173,1.74371862411499)
--(axis cs:2.08930149566632,1.71859300136566)
--(axis cs:2.09095478057861,1.7154112667443)
--(axis cs:2.10237274141454,1.69346737861633)
--(axis cs:2.11547435689003,1.668341755867)
--(axis cs:2.1165828704834,1.6662322142983)
--(axis cs:2.12870184662794,1.64321613311768)
--(axis cs:2.14192731407598,1.61809051036835)
--(axis cs:2.14221096038818,1.61755494291707)
--(axis cs:2.15526942044107,1.59296476840973)
--(axis cs:2.16783928871155,1.56923988767917)
--(axis cs:2.16858394049253,1.5678391456604)
--(axis cs:2.18199304993975,1.54271352291107)
--(axis cs:2.19346737861633,1.52113670103824)
--(axis cs:2.19536227031262,1.51758790016174)
--(axis cs:2.20879684526548,1.49246227741241)
--(axis cs:2.21909546852112,1.47311439307874)
--(axis cs:2.2221855007112,1.46733665466309)
--(axis cs:2.23560959205735,1.44221103191376)
--(axis cs:2.2447235584259,1.42506053050998)
--(axis cs:2.24898475057851,1.41708540916443)
--(axis cs:2.26236544234559,1.3919597864151)
--(axis cs:2.27035164833069,1.37686966976259)
--(axis cs:2.27569545526656,1.36683416366577)
--(axis cs:2.28900189752638,1.34170854091644)
--(axis cs:2.29597997665405,1.32843805409653)
--(axis cs:2.3022566470592,1.31658291816711)
--(axis cs:2.3154604701872,1.29145729541779)
--(axis cs:2.32160806655884,1.27966403742672)
--(axis cs:2.32861075142776,1.26633167266846)
--(axis cs:2.34168534024933,1.24120604991913)
--(axis cs:2.34723615646362,1.23044102915827)
--(axis cs:2.35470277953098,1.2160804271698)
--(axis cs:2.36762377826031,1.19095480442047)
--(axis cs:2.37286424636841,1.18065839523141)
--(axis cs:2.38048040570603,1.16582918167114)
--(axis cs:2.39322471213308,1.14070355892181)
--(axis cs:2.39849257469177,1.13019521446123)
--(axis cs:2.40589266831906,1.11557793617249)
--(axis cs:2.41843906958241,1.09045231342316)
--(axis cs:2.42412066459656,1.07892103501014)
--(axis cs:2.43089030944041,1.06532669067383)
--(axis cs:2.44321902427084,1.04020094871521)
--(axis cs:2.44974875450134,1.02668825163672)
--(axis cs:2.45542502071338,1.01507532596588)
--(axis cs:2.46751747224273,0.989949762821198)
--(axis cs:2.47537684440613,0.973330134890982)
--(axis cs:2.479449001249,0.964824140071869)
--(axis cs:2.49128799458444,0.93969851732254)
--(axis cs:2.50100493431091,0.918654771149828)
--(axis cs:2.50291471346396,0.914572834968567)
--(axis cs:2.51448423076771,0.889447212219238)
--(axis cs:2.52579239082907,0.86432158946991)
--(axis cs:2.52663326263428,0.862422064311594)
--(axis cs:2.53705919281519,0.839195966720581)
--(axis cs:2.54807360290293,0.814070343971252)
--(axis cs:2.55226135253906,0.804321318509658)
--(axis cs:2.55896534750984,0.788944721221924)
--(axis cs:2.56967243522179,0.763819098472595)
--(axis cs:2.57788944244385,0.744053469233739)
--(axis cs:2.58015324383906,0.738693475723267)
--(axis cs:2.5905408352599,0.713567852973938)
--(axis cs:2.6006424795901,0.688442230224609)
--(axis cs:2.60351753234863,0.681122067018321)
--(axis cs:2.61062849867338,0.663316607475281)
--(axis cs:2.62039187697779,0.638190925121307)
--(axis cs:2.62914562225342,0.614985180186886)
--(axis cs:2.62988280071606,0.613065302371979)
--(axis cs:2.63929751455959,0.58793967962265)
--(axis cs:2.6484154753319,0.562814056873322)
--(axis cs:2.65477395057678,0.544745669186602)
--(axis cs:2.65730428432298,0.537688434123993)
--(axis cs:2.66605854629597,0.512562811374664)
--(axis cs:2.67451370922472,0.487437188625336)
--(axis cs:2.68040204048157,0.469341653168691)
--(axis cs:2.68273505490644,0.462311565876007)
--(axis cs:2.69081357968727,0.437185943126678)
--(axis cs:2.69859207556067,0.412060290575027)
--(axis cs:2.70603013038635,0.387085664722264)
--(axis cs:2.70607604054418,0.386934667825699)
--(axis cs:2.71346691129581,0.36180904507637)
--(axis cs:2.72055851223404,0.336683422327042)
--(axis cs:2.72735496436949,0.311557799577713)
--(axis cs:2.73165822029114,0.294977890493799)
--(axis cs:2.73392465400321,0.286432147026062)
--(axis cs:2.74032201261618,0.261306524276733)
--(axis cs:2.74642666452564,0.236180901527405)
--(axis cs:2.75224347544403,0.211055278778076)
--(axis cs:2.7572865486145,0.188171843556428)
--(axis cs:2.75779195940636,0.185929641127586)
--(axis cs:2.76320222468451,0.160804018378258)
--(axis cs:2.76832864166123,0.135678395628929)
--(axis cs:2.77317640669743,0.11055276542902)
--(axis cs:2.77775076709067,0.0854271352291107)
--(axis cs:2.782057180108,0.0603015087544918)
--(axis cs:2.78291463851929,0.0549998478269232)
--(axis cs:2.78619624098091,0.0351758785545826)
--(axis cs:2.7900938196474,0.0100502511486411)
--(axis cs:2.79372966681491,-0.015075377188623)
--(axis cs:2.79710945947888,-0.0402010045945644)
--(axis cs:2.80023860291112,-0.0653266310691833)
--(axis cs:2.80312265433184,-0.0904522612690926)
--(axis cs:2.80576725350155,-0.115577891469002)
--(axis cs:2.80817814317638,-0.14070351421833)
--(axis cs:2.80854272842407,-0.144880246086221)
--(axis cs:2.81041521424967,-0.16582915186882)
--(axis cs:2.81243283043257,-0.190954774618149)
--(axis cs:2.81422607835467,-0.216080397367477)
--(axis cs:2.8158007909661,-0.241206035017967)
--(axis cs:2.81716276410409,-0.266331672668457)
--(axis cs:2.81831830482429,-0.291457295417786)
--(axis cs:2.81927295909904,-0.316582918167114)
--(axis cs:2.82003299001145,-0.341708540916443)
--(axis cs:2.82060407414822,-0.366834163665771)
--(axis cs:2.82099233536525,-0.3919597864151)
--(axis cs:2.82120389057565,-0.417085438966751)
--(axis cs:2.82124450045632,-0.44221106171608)
--(axis cs:2.82112036151412,-0.467336684465408)
--(axis cs:2.82083749241193,-0.492462307214737)
--(axis cs:2.8204021049392,-0.517587959766388)
--(axis cs:2.81982018969712,-0.542713582515717)
--(axis cs:2.81909795270256,-0.567839205265045)
--(axis cs:2.81824159501543,-0.592964828014374)
--(axis cs:2.81725746460107,-0.618090450763702)
--(axis cs:2.8161516819448,-0.643216073513031)
--(axis cs:2.81493064324105,-0.66834169626236)
--(axis cs:2.81360074342995,-0.693467319011688)
--(axis cs:2.81216842423358,-0.718592941761017)
--(axis cs:2.81064007063876,-0.743718564510345)
--(axis cs:2.80902225569851,-0.768844246864319)
--(axis cs:2.80854272842407,-0.775907607459758)
--(axis cs:2.80735148542668,-0.793969869613647)
--(axis cs:2.80561786658053,-0.819095492362976)
--(axis cs:2.80381574061699,-0.844221115112305)
--(axis cs:2.80195183734036,-0.869346737861633)
--(axis cs:2.80003289167371,-0.894472360610962)
--(axis cs:2.79806541536471,-0.919597983360291)
--(axis cs:2.79605632418127,-0.944723606109619)
--(axis cs:2.79401239136727,-0.969849228858948)
--(axis cs:2.79194066354976,-0.994974851608276)
--(axis cs:2.78984800155186,-1.0201004743576)
--(axis cs:2.78774155722469,-1.04522609710693)
--(axis cs:2.78562845675908,-1.07035171985626)
--(axis cs:2.78351599597616,-1.09547734260559)
--(axis cs:2.78291463851929,-1.10264102625505)
--(axis cs:2.781443953236,-1.12060296535492)
--(axis cs:2.7793994060019,-1.14572858810425)
--(axis cs:2.77737683290483,-1.17085433006287)
--(axis cs:2.77538358301884,-1.19597995281219)
--(axis cs:2.77342723733027,-1.22110557556152)
--(axis cs:2.77151539530868,-1.24623119831085)
--(axis cs:2.769655979548,-1.27135682106018)
--(axis cs:2.767856622753,-1.29648244380951)
--(axis cs:2.76612528274702,-1.32160806655884)
--(axis cs:2.76447004153648,-1.34673368930817)
--(axis cs:2.76289905032946,-1.3718593120575)
--(axis cs:2.7614205840968,-1.39698493480682)
--(axis cs:2.76004295522835,-1.42211055755615)
--(axis cs:2.75877467990417,-1.44723618030548)
--(axis cs:2.75762443530873,-1.47236180305481)
--(axis cs:2.7572865486145,-1.48064264439993)
--(axis cs:2.75661375420325,-1.49748742580414)
--(axis cs:2.75574223502708,-1.52261304855347)
--(axis cs:2.75501233069849,-1.5477386713028)
--(axis cs:2.7544329224011,-1.57286429405212)
--(axis cs:2.75401331777595,-1.59798991680145)
--(axis cs:2.75376239863448,-1.62311553955078)
--(axis cs:2.75368963318261,-1.64824116230011)
--(axis cs:2.75380466969142,-1.67336678504944)
--(axis cs:2.75411685231469,-1.69849240779877)
--(axis cs:2.7546360776941,-1.72361814975739)
--(axis cs:2.755372217475,-1.74874377250671)
--(axis cs:2.75633544924304,-1.77386939525604)
--(axis cs:2.7572865486145,-1.79377100425919)
--(axis cs:2.75754037207926,-1.79899501800537)
--(axis cs:2.75901466212663,-1.8241206407547)
--(axis cs:2.76075153491571,-1.84924626350403)
--(axis cs:2.76276170543296,-1.87437188625336)
--(axis cs:2.76505617971405,-1.89949750900269)
--(axis cs:2.76764607296052,-1.92462313175201)
--(axis cs:2.77054283195343,-1.94974875450134)
--(axis cs:2.77375782719054,-1.97487437725067)
--(axis cs:2.77730268852395,-2);

\path [draw=white!37.7777777777778!black, draw opacity=0.3, thick]
(axis cs:4.23624322015909,-2)
--(axis cs:4.23610060131578,-1.97487437725067)
--(axis cs:4.23568118822047,-1.94974875450134)
--(axis cs:4.2349958434175,-1.92462313175201)
--(axis cs:4.23405536951554,-1.89949750900269)
--(axis cs:4.2328702410575,-1.87437188625336)
--(axis cs:4.23145090670366,-1.84924626350403)
--(axis cs:4.22980752736502,-1.8241206407547)
--(axis cs:4.2279500841807,-1.79899501800537)
--(axis cs:4.22588829834196,-1.77386939525604)
--(axis cs:4.22363210170536,-1.74874377250671)
--(axis cs:4.22119078886114,-1.72361814975739)
--(axis cs:4.21857359506936,-1.69849240779877)
--(axis cs:4.21809053421021,-1.69414306888385)
--(axis cs:4.21567439239455,-1.67336678504944)
--(axis cs:4.21258588877456,-1.64824116230011)
--(axis cs:4.20934151342994,-1.62311553955078)
--(axis cs:4.20595034040863,-1.59798991680145)
--(axis cs:4.20242118703837,-1.57286429405212)
--(axis cs:4.19876268920072,-1.5477386713028)
--(axis cs:4.19498329537804,-1.52261304855347)
--(axis cs:4.19246244430542,-1.50635751682683)
--(axis cs:4.19102137950015,-1.49748742580414)
--(axis cs:4.18682187344178,-1.47236180305481)
--(axis cs:4.18252181011029,-1.44723618030548)
--(axis cs:4.17812919396891,-1.42211055755615)
--(axis cs:4.17365216527981,-1.39698493480682)
--(axis cs:4.16909826244881,-1.37185931205749)
--(axis cs:4.16683435440063,-1.35957743710463)
--(axis cs:4.16435247707894,-1.34673368930817)
--(axis cs:4.15942506019772,-1.32160806655884)
--(axis cs:4.15444124233303,-1.29648244380951)
--(axis cs:4.14940831270887,-1.27135682106018)
--(axis cs:4.14433330297641,-1.24623119831085)
--(axis cs:4.14120626449585,-1.23087805722474)
--(axis cs:4.13911800796903,-1.22110557556152)
--(axis cs:4.13370810627363,-1.19597995281219)
--(axis cs:4.12827664337854,-1.17085433006287)
--(axis cs:4.12283013229845,-1.14572858810425)
--(axis cs:4.11737488118523,-1.12060296535492)
--(axis cs:4.11557769775391,-1.11235089894248)
--(axis cs:4.11171920948545,-1.09547734260559)
--(axis cs:4.10597168621088,-1.07035171985626)
--(axis cs:4.10023575904193,-1.04522609710693)
--(axis cs:4.09451718515365,-1.0201004743576)
--(axis cs:4.08994960784912,-0.999967607019036)
--(axis cs:4.08875907657909,-0.994974851608276)
--(axis cs:4.08277923309477,-0.969849228858948)
--(axis cs:4.07683679430827,-0.944723606109619)
--(axis cs:4.07093717239282,-0.919597983360291)
--(axis cs:4.06508523508108,-0.894472360610962)
--(axis cs:4.06432151794434,-0.891176324778714)
--(axis cs:4.05900105035071,-0.869346737861633)
--(axis cs:4.05293610935481,-0.844221115112305)
--(axis cs:4.04693823739059,-0.819095492362976)
--(axis cs:4.04101166842529,-0.793969869613647)
--(axis cs:4.03869342803955,-0.78404331874918)
--(axis cs:4.03495593810771,-0.768844246864319)
--(axis cs:4.02885184324415,-0.743718564510345)
--(axis cs:4.02283808117573,-0.718592941761017)
--(axis cs:4.01691796418735,-0.693467319011688)
--(axis cs:4.01306533813477,-0.676872374022985)
--(axis cs:4.0109778331334,-0.66834169626236)
--(axis cs:4.00491719290705,-0.643216073513031)
--(axis cs:3.99896833140942,-0.618090450763702)
--(axis cs:3.99313386675214,-0.592964828014374)
--(axis cs:3.98743724822998,-0.567932068561799)
--(axis cs:3.98741494998107,-0.567839205265045)
--(axis cs:3.98147781292086,-0.542713582515717)
--(axis cs:3.97567231778871,-0.517587959766388)
--(axis cs:3.9700000550529,-0.492462307214737)
--(axis cs:3.96446260854039,-0.467336684465408)
--(axis cs:3.9618091583252,-0.455028929277665)
--(axis cs:3.95889106068155,-0.44221106171608)
--(axis cs:3.95330359883606,-0.417085438966751)
--(axis cs:3.94786593293991,-0.3919597864151)
--(axis cs:3.94257858668224,-0.366834163665771)
--(axis cs:3.937442109621,-0.341708540916443)
--(axis cs:3.93618083000183,-0.335380113754104)
--(axis cs:3.9322219210116,-0.316582918167114)
--(axis cs:3.9270857417905,-0.291457295417786)
--(axis cs:3.92211296968665,-0.266331672668457)
--(axis cs:3.91730301594048,-0.241206035017967)
--(axis cs:3.9126551103487,-0.216080397367477)
--(axis cs:3.91055274009705,-0.204346541326699)
--(axis cs:3.90801540011687,-0.190954774618149)
--(axis cs:3.90341344943198,-0.16582915186882)
--(axis cs:3.89898357985435,-0.14070351421833)
--(axis cs:3.89472376455908,-0.115577891469002)
--(axis cs:3.89063214469543,-0.0904522612690926)
--(axis cs:3.88670660905845,-0.0653266310691833)
--(axis cs:3.88492465019226,-0.0534657180553233)
--(axis cs:3.88281671957106,-0.0402010045945644)
--(axis cs:3.87898551664632,-0.015075377188623)
--(axis cs:3.87532623586077,0.0100502511486411)
--(axis cs:3.87183578160146,0.0351758785545826)
--(axis cs:3.86851107821996,0.0603015087544918)
--(axis cs:3.86534878820932,0.0854271352291107)
--(axis cs:3.86234541243322,0.11055276542902)
--(axis cs:3.85949745621709,0.135678395628929)
--(axis cs:3.85929656028748,0.137538476610883)
--(axis cs:3.85664039860834,0.160804018378258)
--(axis cs:3.85392999726639,0.185929641127586)
--(axis cs:3.85137504820705,0.211055278778076)
--(axis cs:3.84897109672415,0.236180901527405)
--(axis cs:3.84671379274349,0.261306524276733)
--(axis cs:3.84459847207,0.286432147026062)
--(axis cs:3.84262050671305,0.311557799577713)
--(axis cs:3.84077518716998,0.336683422327042)
--(axis cs:3.8390577835967,0.36180904507637)
--(axis cs:3.83746341826597,0.386934667825699)
--(axis cs:3.83598706043205,0.412060290575027)
--(axis cs:3.83462412120112,0.437185943126678)
--(axis cs:3.83366823196411,0.456293730309152)
--(axis cs:3.83335077756077,0.462311565876007)
--(axis cs:3.83212840229835,0.487437188625336)
--(axis cs:3.83101105779148,0.512562811374664)
--(axis cs:3.82999337735839,0.537688434123993)
--(axis cs:3.82906972264105,0.562814056873322)
--(axis cs:3.82823449546221,0.58793967962265)
--(axis cs:3.8274819834998,0.613065302371979)
--(axis cs:3.82680674345538,0.638190925121307)
--(axis cs:3.82620310910373,0.663316607475281)
--(axis cs:3.82566535905009,0.688442230224609)
--(axis cs:3.82518788342399,0.713567852973938)
--(axis cs:3.82476495722348,0.738693475723267)
--(axis cs:3.8243909806727,0.763819098472595)
--(axis cs:3.8240602036599,0.788944721221924)
--(axis cs:3.82376702001938,0.814070343971252)
--(axis cs:3.82350586292972,0.839195966720581)
--(axis cs:3.82327104800646,0.86432158946991)
--(axis cs:3.82305689959955,0.889447212219238)
--(axis cs:3.82285785407308,0.914572834968567)
--(axis cs:3.82266824597912,0.93969851732254)
--(axis cs:3.82248250075559,0.964824140071869)
--(axis cs:3.82229487559674,0.989949762821198)
--(axis cs:3.8221001231469,1.01507532596588)
--(axis cs:3.82189255315724,1.04020094871521)
--(axis cs:3.82166668958847,1.06532669067383)
--(axis cs:3.82141696458512,1.09045231342316)
--(axis cs:3.82113789739728,1.11557793617249)
--(axis cs:3.82082412616131,1.14070355892181)
--(axis cs:3.82047006313653,1.16582918167114)
--(axis cs:3.82007046191305,1.19095480442047)
--(axis cs:3.81961996658408,1.2160804271698)
--(axis cs:3.81911318539076,1.24120604991913)
--(axis cs:3.81854478807537,1.26633167266846)
--(axis cs:3.81790954970018,1.29145729541779)
--(axis cs:3.81720211053298,1.31658291816711)
--(axis cs:3.81641740557772,1.34170854091644)
--(axis cs:3.81555015316548,1.36683416366577)
--(axis cs:3.81459511318835,1.3919597864151)
--(axis cs:3.81354738357589,1.41708540916443)
--(axis cs:3.81240175746671,1.44221103191376)
--(axis cs:3.8111531882215,1.46733665466309)
--(axis cs:3.80979669464441,1.49246227741241)
--(axis cs:3.80832716377224,1.51758790016174)
--(axis cs:3.80804014205933,1.52210507782175)
--(axis cs:3.8066771499536,1.54271352291107)
--(axis cs:3.8048856145677,1.5678391456604)
--(axis cs:3.80296139208962,1.59296476840973)
--(axis cs:3.80089955991194,1.61809051036835)
--(axis cs:3.79869523011988,1.64321613311768)
--(axis cs:3.79634348971075,1.668341755867)
--(axis cs:3.79383947341862,1.69346737861633)
--(axis cs:3.79117851065161,1.71859300136566)
--(axis cs:3.78835579227571,1.74371862411499)
--(axis cs:3.78536668056345,1.76884424686432)
--(axis cs:3.78241205215454,1.79232426296966)
--(axis cs:3.78219688448868,1.79396986961365)
--(axis cs:3.77870690953005,1.81909549236298)
--(axis cs:3.77503044069487,1.8442211151123)
--(axis cs:3.77116285766238,1.86934673786163)
--(axis cs:3.7670996238331,1.89447236061096)
--(axis cs:3.76283627801616,1.91959798336029)
--(axis cs:3.75836831016098,1.94472360610962)
--(axis cs:3.75678396224976,1.95319411047824)
--(axis cs:3.75355017538922,1.96984922885895)
--(axis cs:3.74843909643179,1.99497485160828)
--(axis cs:3.74310352436768,2.02010059356689)
--(axis cs:3.73753908145809,2.04522609710693)
--(axis cs:3.73174168302307,2.07035183906555)
--(axis cs:3.73115587234497,2.07277447908475)
--(axis cs:3.72545986496996,2.09547734260559)
--(axis cs:3.71890283359782,2.12060308456421)
--(axis cs:3.7120932320054,2.14572858810425)
--(axis cs:3.70552754402161,2.16906150525063)
--(axis cs:3.70500406827485,2.17085433006287)
--(axis cs:3.69734515122648,2.19597983360291)
--(axis cs:3.68941434995449,2.22110557556152)
--(axis cs:3.6812078091359,2.24623107910156)
--(axis cs:3.67989945411682,2.25007902531832)
--(axis cs:3.67239445136007,2.27135682106018)
--(axis cs:3.66323052849258,2.29648232460022)
--(axis cs:3.65427136421204,2.32027165838929)
--(axis cs:3.65374909736129,2.32160806655884)
--(axis cs:3.64354580586606,2.34673357009888)
--(axis cs:3.63303370653411,2.3718593120575)
--(axis cs:3.62864327430725,2.38199986490122)
--(axis cs:3.62191116283228,2.39698481559753)
--(axis cs:3.61026089742536,2.42211055755615)
--(axis cs:3.60301518440247,2.43726001926531)
--(axis cs:3.59806264493749,2.44723629951477)
--(axis cs:3.58518601189107,2.47236180305481)
--(axis cs:3.5773868560791,2.48713535173513)
--(axis cs:3.57171296831176,2.49748754501343)
--(axis cs:3.5575189257697,2.52261304855347)
--(axis cs:3.55175876617432,2.53250809340316)
--(axis cs:3.54255139228189,2.54773879051208)
--(axis cs:3.5269461291086,2.57286429405212)
--(axis cs:3.52613067626953,2.57413596074634)
--(axis cs:3.51024180330926,2.59799003601074)
--(axis cs:3.50050258636475,2.61222896079195)
--(axis cs:3.49276314453611,2.62311553955078)
--(axis cs:3.47487425804138,2.64761579422043)
--(axis cs:3.4743992752908,2.6482412815094)
--(axis cs:3.45474160570068,2.67336678504944)
--(axis cs:3.4492461681366,2.68020480031709)
--(axis cs:3.43395710641372,2.69849252700806)
--(axis cs:3.42361807823181,2.71053353961663)
--(axis cs:3.41192289175366,2.7236180305481)
--(axis cs:3.39798998832703,2.73879402780914)
--(axis cs:3.38847467427417,2.74874377250671)
--(axis cs:3.37236189842224,2.76514579806154)
--(axis cs:3.3634288451038,2.77386927604675)
--(axis cs:3.34673357009888,2.78973982863749)
--(axis cs:3.33657715375779,2.79899501800537)
--(axis cs:3.32110548019409,2.8127187611444)
--(axis cs:3.30768651599861,2.82412052154541)
--(axis cs:3.29547739028931,2.83421817950407)
--(axis cs:3.27649283966457,2.84924626350403)
--(axis cs:3.26984930038452,2.85436519394967)
--(axis cs:3.24422121047974,2.87323735139382)
--(axis cs:3.24260291650684,2.87437176704407)
--(axis cs:3.21859288215637,2.89074975367587)
--(axis cs:3.2051497614433,2.89949750900269)
--(axis cs:3.19296479225159,2.9072131456745)
--(axis cs:3.1673367023468,2.92265835837422)
--(axis cs:3.16389105214552,2.92462301254272)
--(axis cs:3.14170861244202,2.93692776435053)
--(axis cs:3.11738291554617,2.94974875450134)
--(axis cs:3.11608028411865,2.9504167033204)
--(axis cs:3.09045219421387,2.96276522907871)
--(axis cs:3.06482410430908,2.97444534280153)
--(axis cs:3.06381577451394,2.97487425804138)
--(axis cs:3.0391960144043,2.98505789014965)
--(axis cs:3.01356792449951,2.99500092041861)
--(axis cs:2.99971054691389,3);

\path [draw=white!37.7777777777778!black, draw opacity=0.3, thick]
(axis cs:2.29005956059014,3)
--(axis cs:2.27035164833069,2.99250759018231)
--(axis cs:2.2447235584259,2.98207626596955)
--(axis cs:2.22809827280867,2.97487425804138)
--(axis cs:2.21909546852112,2.9707111507021)
--(axis cs:2.19346737861633,2.95818189760187)
--(axis cs:2.17715469248861,2.94974875450134)
--(axis cs:2.16783928871155,2.94458759467655)
--(axis cs:2.14221096038818,2.92965696761012)
--(axis cs:2.13396498336877,2.92462301254272)
--(axis cs:2.1165828704834,2.91319861432412)
--(axis cs:2.0967010234337,2.89949750900269)
--(axis cs:2.09095478057861,2.8952158703047)
--(axis cs:2.06532669067383,2.8752838219844)
--(axis cs:2.06419742044089,2.87437176704407)
--(axis cs:2.03969860076904,2.85284734969863)
--(axis cs:2.03575299990668,2.84924626350403)
--(axis cs:2.01407027244568,2.827592480438)
--(axis cs:2.01071398956871,2.82412052154541)
--(axis cs:1.9886630725317,2.79899501800537)
--(axis cs:1.98844218254089,2.79871678307114)
--(axis cs:1.96933527215172,2.77386927604675)
--(axis cs:1.96281409263611,2.76438185017092)
--(axis cs:1.9523789738884,2.74874377250671)
--(axis cs:1.93755547736966,2.7236180305481)
--(axis cs:1.93718588352203,2.72290941255635)
--(axis cs:1.92478890459218,2.69849252700806)
--(axis cs:1.91379057443232,2.67336678504944)
--(axis cs:1.91155779361725,2.66743021715565)
--(axis cs:1.90451534560957,2.6482412815094)
--(axis cs:1.89679200774685,2.62311553955078)
--(axis cs:1.89050303980989,2.59799003601074)
--(axis cs:1.88592970371246,2.57477046947849)
--(axis cs:1.88556237472201,2.57286429405212)
--(axis cs:1.88191003828978,2.54773879051208)
--(axis cs:1.87943045099685,2.52261304855347)
--(axis cs:1.87805138794043,2.49748754501343)
--(axis cs:1.87770483535659,2.47236180305481)
--(axis cs:1.8783269940938,2.44723629951477)
--(axis cs:1.87985764388283,2.42211055755615)
--(axis cs:1.88224007413078,2.39698481559753)
--(axis cs:1.88542069189152,2.3718593120575)
--(axis cs:1.88592970371246,2.36863553434271)
--(axis cs:1.88937242936376,2.34673357009888)
--(axis cs:1.89403134690219,2.32160806655884)
--(axis cs:1.89934823491928,2.29648232460022)
--(axis cs:1.90527995043299,2.27135682106018)
--(axis cs:1.91155779361725,2.2471206857776)
--(axis cs:1.91178739702078,2.24623107910156)
--(axis cs:1.91887771628786,2.22110557556152)
--(axis cs:1.92646844858882,2.19597983360291)
--(axis cs:1.93452434557163,2.17085433006287)
--(axis cs:1.93718588352203,2.16303079085844)
--(axis cs:1.94305557211061,2.14572858810425)
--(axis cs:1.95200797963753,2.12060308456421)
--(axis cs:1.96133163613816,2.09547734260559)
--(axis cs:1.96281409263611,2.09165581772748)
--(axis cs:1.97106142219833,2.07035183906555)
--(axis cs:1.98111825339352,2.04522609710693)
--(axis cs:1.98844218254089,2.02749003610018)
--(axis cs:1.99148946862956,2.02010059356689)
--(axis cs:2.00218661046821,1.99497485160828)
--(axis cs:2.01312391550168,1.96984922885895)
--(axis cs:2.01407027244568,1.96773578184385)
--(axis cs:2.02436802035817,1.94472360610962)
--(axis cs:2.03581563257854,1.91959798336029)
--(axis cs:2.03969860076904,1.91125481990564)
--(axis cs:2.04750965249978,1.89447236061096)
--(axis cs:2.05939365772363,1.86934673786163)
--(axis cs:2.06532669067383,1.8570003543377)
--(axis cs:2.07147224410534,1.8442211151123)
--(axis cs:2.08372491727495,1.81909549236298)
--(axis cs:2.09095478057861,1.80444194252671)
--(axis cs:2.0961288303262,1.79396986961365)
--(axis cs:2.10868799149154,1.76884424686432)
--(axis cs:2.1165828704834,1.75318172775344)
--(axis cs:2.12136290084156,1.74371862411499)
--(axis cs:2.13417158976887,1.71859300136566)
--(axis cs:2.14221096038818,1.70291364736962)
--(axis cs:2.14706790572647,1.69346737861633)
--(axis cs:2.16007363743077,1.668341755867)
--(axis cs:2.16783928871155,1.65339450434293)
--(axis cs:2.17314572812665,1.64321613311768)
--(axis cs:2.18629987626064,1.61809051036835)
--(axis cs:2.19346737861633,1.60442738187002)
--(axis cs:2.19950564059131,1.59296476840973)
--(axis cs:2.21276373991462,1.5678391456604)
--(axis cs:2.21909546852112,1.55584699491949)
--(axis cs:2.2260635822071,1.54271352291107)
--(axis cs:2.23938427965941,1.51758790016174)
--(axis cs:2.2447235584259,1.50751096692274)
--(axis cs:2.2527416556507,1.49246227741241)
--(axis cs:2.26608661754668,1.46733665466309)
--(axis cs:2.27035164833069,1.45929344655523)
--(axis cs:2.2794669996729,1.44221103191376)
--(axis cs:2.29280097372397,1.41708540916443)
--(axis cs:2.29597997665405,1.41107952935471)
--(axis cs:2.30617162245904,1.3919597864151)
--(axis cs:2.31946152399866,1.36683416366577)
--(axis cs:2.32160806655884,1.36276164139581)
--(axis cs:2.33279110521936,1.34170854091644)
--(axis cs:2.3460065681138,1.31658291816711)
--(axis cs:2.34723615646362,1.31423470512904)
--(axis cs:2.35926502034227,1.29145729541779)
--(axis cs:2.37237747372686,1.26633167266846)
--(axis cs:2.37286424636841,1.2653938176462)
--(axis cs:2.38553539975579,1.24120604991913)
--(axis cs:2.39849257469177,1.21613083670452)
--(axis cs:2.39851888892312,1.2160804271698)
--(axis cs:2.41154722625529,1.19095480442047)
--(axis cs:2.42412066459656,1.16633355044295)
--(axis cs:2.42438107361681,1.16582918167114)
--(axis cs:2.43724707670136,1.14070355892181)
--(axis cs:2.44974875450134,1.11587863500942)
--(axis cs:2.44990198311697,1.11557793617249)
--(axis cs:2.46258342516643,1.09045231342316)
--(axis cs:2.47503679560529,1.06532669067383)
--(axis cs:2.47537684440613,1.06463303522098)
--(axis cs:2.48750562792147,1.04020094871521)
--(axis cs:2.49974043220985,1.01507532596588)
--(axis cs:2.50100493431091,1.01244455905796)
--(axis cs:2.51196381389256,0.989949762821198)
--(axis cs:2.52396119514786,0.964824140071869)
--(axis cs:2.52663326263428,0.959141556345494)
--(axis cs:2.53590821278531,0.93969851732254)
--(axis cs:2.54765077924819,0.914572834968567)
--(axis cs:2.55226135253906,0.904526855910771)
--(axis cs:2.55928902168987,0.889447212219238)
--(axis cs:2.57076011346942,0.86432158946991)
--(axis cs:2.57788944244385,0.848367290037062)
--(axis cs:2.58205516902508,0.839195966720581)
--(axis cs:2.5932394581649,0.814070343971252)
--(axis cs:2.60351753234863,0.790387284625782)
--(axis cs:2.60415453998764,0.788944721221924)
--(axis cs:2.6150376760276,0.763819098472595)
--(axis cs:2.62562643767237,0.738693475723267)
--(axis cs:2.62914562225342,0.730149424615015)
--(axis cs:2.63610138050738,0.713567852973938)
--(axis cs:2.64636683984299,0.688442230224609)
--(axis cs:2.65477395057678,0.667270233618067)
--(axis cs:2.65637463709544,0.663316607475281)
--(axis cs:2.66630473227322,0.638190925121307)
--(axis cs:2.67592657615833,0.613065302371979)
--(axis cs:2.68040204048157,0.601043976013654)
--(axis cs:2.68538128394595,0.58793967962265)
--(axis cs:2.69464917212504,0.562814056873322)
--(axis cs:2.70360552853655,0.537688434123993)
--(axis cs:2.70603013038635,0.530682805613399)
--(axis cs:2.71243741587989,0.512562811374664)
--(axis cs:2.7210235297872,0.487437188625336)
--(axis cs:2.72929619431928,0.462311565876007)
--(axis cs:2.73165822029114,0.454898374743318)
--(axis cs:2.73743062407422,0.437185943126678)
--(axis cs:2.7453188405103,0.412060290575027)
--(axis cs:2.75289301717999,0.386934667825699)
--(axis cs:2.7572865486145,0.371784686542598)
--(axis cs:2.76024898331789,0.36180904507637)
--(axis cs:2.76742684852954,0.336683422327042)
--(axis cs:2.77429153637195,0.311557799577713)
--(axis cs:2.78084842355075,0.286432147026062)
--(axis cs:2.78291463851929,0.278171618547957)
--(axis cs:2.78723883261253,0.261306524276733)
--(axis cs:2.7933862914022,0.236180901527405)
--(axis cs:2.79922854608729,0.211055278778076)
--(axis cs:2.80477132819892,0.185929641127586)
--(axis cs:2.80854272842407,0.167912682316103)
--(axis cs:2.8100696904865,0.160804018378258)
--(axis cs:2.81519443298435,0.135678395628929)
--(axis cs:2.82002413039687,0.11055276542902)
--(axis cs:2.82456480888747,0.0854271352291107)
--(axis cs:2.82882258842325,0.0603015087544918)
--(axis cs:2.83280332555816,0.0351758785545826)
--(axis cs:2.83417081832886,0.0259533175192537)
--(axis cs:2.83659243654908,0.0100502511486411)
--(axis cs:2.84015183823663,-0.015075377188623)
--(axis cs:2.84344128829634,-0.0402010045945644)
--(axis cs:2.84646702134811,-0.0653266310691833)
--(axis cs:2.84923525935726,-0.0904522612690926)
--(axis cs:2.85175225360257,-0.115577891469002)
--(axis cs:2.85402441201097,-0.14070351421833)
--(axis cs:2.85605777052177,-0.16582915186882)
--(axis cs:2.85785858567931,-0.190954774618149)
--(axis cs:2.859432876338,-0.216080397367477)
--(axis cs:2.85979890823364,-0.222842911097597)
--(axis cs:2.86081976918538,-0.241206035017967)
--(axis cs:2.86199689689965,-0.266331672668457)
--(axis cs:2.86295876684089,-0.291457295417786)
--(axis cs:2.86371152411317,-0.316582918167114)
--(axis cs:2.86426205655684,-0.341708540916443)
--(axis cs:2.86461663206026,-0.366834163665771)
--(axis cs:2.8647817466255,-0.3919597864151)
--(axis cs:2.86476407428325,-0.417085438966751)
--(axis cs:2.86456995634956,-0.44221106171608)
--(axis cs:2.86420598090295,-0.467336684465408)
--(axis cs:2.86367871841783,-0.492462307214737)
--(axis cs:2.86299468138926,-0.517587959766388)
--(axis cs:2.86216049435286,-0.542713582515717)
--(axis cs:2.86118267372389,-0.567839205265045)
--(axis cs:2.86006786373,-0.592964828014374)
--(axis cs:2.85979890823364,-0.598371544203922)
--(axis cs:2.8588510763072,-0.618090450763702)
--(axis cs:2.85752151510527,-0.643216073513031)
--(axis cs:2.8560778355165,-0.66834169626236)
--(axis cs:2.85452659485762,-0.693467319011688)
--(axis cs:2.85287449483295,-0.718592941761017)
--(axis cs:2.85112787001491,-0.743718564510345)
--(axis cs:2.84929357162093,-0.768844246864319)
--(axis cs:2.84737827472487,-0.793969869613647)
--(axis cs:2.84538870574374,-0.819095492362976)
--(axis cs:2.84333168517895,-0.844221115112305)
--(axis cs:2.84121417674738,-0.869346737861633)
--(axis cs:2.83904308254921,-0.894472360610962)
--(axis cs:2.83682550082734,-0.919597983360291)
--(axis cs:2.83456829372615,-0.944723606109619)
--(axis cs:2.83417081832886,-0.949072079896076)
--(axis cs:2.83232617049674,-0.969849228858948)
--(axis cs:2.83006895124166,-0.994974851608276)
--(axis cs:2.82779369115351,-1.0201004743576)
--(axis cs:2.82550761392985,-1.04522609710693)
--(axis cs:2.82321793917172,-1.07035171985626)
--(axis cs:2.82093215809904,-1.09547734260559)
--(axis cs:2.81865764037763,-1.12060296535492)
--(axis cs:2.81640188257288,-1.14572858810425)
--(axis cs:2.81417253921135,-1.17085433006287)
--(axis cs:2.81197738509966,-1.19597995281219)
--(axis cs:2.80982401161608,-1.22110557556152)
--(axis cs:2.80854272842407,-1.23639241869766)
--(axis cs:2.80773885094193,-1.24623119831085)
--(axis cs:2.80573847964095,-1.27135682106018)
--(axis cs:2.8038020325889,-1.29648244380951)
--(axis cs:2.80193764413317,-1.32160806655884)
--(axis cs:2.80015350466624,-1.34673368930817)
--(axis cs:2.7984577782033,-1.3718593120575)
--(axis cs:2.79685889663109,-1.39698493480682)
--(axis cs:2.79536532825904,-1.42211055755615)
--(axis cs:2.79398566658827,-1.44723618030548)
--(axis cs:2.79272858258014,-1.47236180305481)
--(axis cs:2.79160296766081,-1.49748742580414)
--(axis cs:2.79061770134052,-1.52261304855347)
--(axis cs:2.7897818866356,-1.5477386713028)
--(axis cs:2.78910475411195,-1.57286429405212)
--(axis cs:2.78859564488383,-1.59798991680145)
--(axis cs:2.78826393853089,-1.62311553955078)
--(axis cs:2.78811927264687,-1.64824116230011)
--(axis cs:2.78817143603583,-1.67336678504944)
--(axis cs:2.78843029394278,-1.69849240779877)
--(axis cs:2.78890577823903,-1.72361814975739)
--(axis cs:2.78960813430198,-1.74874377250671)
--(axis cs:2.790547680256,-1.77386939525604)
--(axis cs:2.7917348058471,-1.79899501800537)
--(axis cs:2.79318021354614,-1.8241206407547)
--(axis cs:2.7948947118273,-1.84924626350403)
--(axis cs:2.79688919193147,-1.87437188625336)
--(axis cs:2.79917475462002,-1.89949750900269)
--(axis cs:2.80176269621956,-1.92462313175201)
--(axis cs:2.80466453768346,-1.94974875450134)
--(axis cs:2.80789187052921,-1.97487437725067)
--(axis cs:2.80854272842407,-1.97945689167557)
--(axis cs:2.81151469958405,-2);

\path [draw=white!35.1018838908112!black, draw opacity=0.3, thick]
(axis cs:4.21255214718995,-2)
--(axis cs:4.21246760209988,-1.97487437725067)
--(axis cs:4.2120924452696,-1.94974875450134)
--(axis cs:4.21143819062314,-1.92462313175201)
--(axis cs:4.2105162499306,-1.89949750900269)
--(axis cs:4.20933765159507,-1.87437188625336)
--(axis cs:4.20791360204766,-1.84924626350403)
--(axis cs:4.20625480144161,-1.8241206407547)
--(axis cs:4.20437177055324,-1.79899501800537)
--(axis cs:4.20227493699896,-1.77386939525604)
--(axis cs:4.19997452729229,-1.74874377250671)
--(axis cs:4.1974805407525,-1.72361814975739)
--(axis cs:4.19480262687454,-1.69849240779877)
--(axis cs:4.19246244430542,-1.67788694344681)
--(axis cs:4.19192408045226,-1.67336678504944)
--(axis cs:4.18875130691068,-1.64824116230011)
--(axis cs:4.18541570452609,-1.62311553955078)
--(axis cs:4.18192685121482,-1.59798991680145)
--(axis cs:4.1782941049307,-1.57286429405212)
--(axis cs:4.17452660367756,-1.5477386713028)
--(axis cs:4.17063321122418,-1.52261304855347)
--(axis cs:4.16683435440063,-1.49881821567454)
--(axis cs:4.16661141048785,-1.49748742580414)
--(axis cs:4.16227546324668,-1.47236180305481)
--(axis cs:4.15783515513604,-1.44723618030548)
--(axis cs:4.15329903439365,-1.42211055755615)
--(axis cs:4.14867545574487,-1.39698493480682)
--(axis cs:4.14397252635754,-1.3718593120575)
--(axis cs:4.14120626449585,-1.35732315243313)
--(axis cs:4.13909012992672,-1.34673368930817)
--(axis cs:4.13399275445779,-1.32160806655884)
--(axis cs:4.12883783399142,-1.29648244380951)
--(axis cs:4.1236329529776,-1.27135682106018)
--(axis cs:4.11838554703559,-1.24623119831085)
--(axis cs:4.11557769775391,-1.23290018596017)
--(axis cs:4.1129667701359,-1.22110557556152)
--(axis cs:4.10736519642442,-1.19597995281219)
--(axis cs:4.10174295485234,-1.17085433006287)
--(axis cs:4.0961068438488,-1.14572858810425)
--(axis cs:4.09046357498182,-1.12060296535492)
--(axis cs:4.08994960784912,-1.11832326311349)
--(axis cs:4.0845314950104,-1.09547734260559)
--(axis cs:4.07857867505827,-1.07035171985626)
--(axis cs:4.07264037223849,-1.04522609710693)
--(axis cs:4.06672269856595,-1.0201004743576)
--(axis cs:4.06432151794434,-1.00988575099508)
--(axis cs:4.06063039492458,-0.994974851608276)
--(axis cs:4.054435766633,-0.969849228858948)
--(axis cs:4.04828327106856,-0.944723606109619)
--(axis cs:4.04217850950291,-0.919597983360291)
--(axis cs:4.03869342803955,-0.9051571775876)
--(axis cs:4.03597493335046,-0.894472360610962)
--(axis cs:4.02962865925883,-0.869346737861633)
--(axis cs:4.02335140948645,-0.844221115112305)
--(axis cs:4.0171478192892,-0.819095492362976)
--(axis cs:4.01306533813477,-0.80237711583563)
--(axis cs:4.01089849012477,-0.793969869613647)
--(axis cs:4.00449104439686,-0.768844246864319)
--(axis cs:3.99817803759525,-0.743718564510345)
--(axis cs:3.99196369078028,-0.718592941761017)
--(axis cs:3.98743724822998,-0.700011607115365)
--(axis cs:3.98575266344064,-0.693467319011688)
--(axis cs:3.97937425766798,-0.66834169626236)
--(axis cs:3.97311455634997,-0.643216073513031)
--(axis cs:3.96697645068446,-0.618090450763702)
--(axis cs:3.9618091583252,-0.596518476326231)
--(axis cs:3.9609085799606,-0.592964828014374)
--(axis cs:3.95464791021358,-0.567839205265045)
--(axis cs:3.94852787614246,-0.542713582515717)
--(axis cs:3.94255084207207,-0.517587959766388)
--(axis cs:3.93671820732508,-0.492462307214737)
--(axis cs:3.93618083000183,-0.490100578845321)
--(axis cs:3.9306961874527,-0.467336684465408)
--(axis cs:3.92479969473119,-0.44221106171608)
--(axis cs:3.91906485547899,-0.417085438966751)
--(axis cs:3.91349221277787,-0.3919597864151)
--(axis cs:3.91055274009705,-0.378346816584782)
--(axis cs:3.90791715401591,-0.366834163665771)
--(axis cs:3.90232249768211,-0.341708540916443)
--(axis cs:3.89690560209073,-0.316582918167114)
--(axis cs:3.89166599297078,-0.291457295417786)
--(axis cs:3.88660297179892,-0.266331672668457)
--(axis cs:3.88492465019226,-0.257740839554225)
--(axis cs:3.88149713508837,-0.241206035017967)
--(axis cs:3.87646700373754,-0.216080397367477)
--(axis cs:3.8716259462519,-0.190954774618149)
--(axis cs:3.86697200871851,-0.16582915186882)
--(axis cs:3.86250359497493,-0.14070351421833)
--(axis cs:3.85929656028748,-0.121933275894305)
--(axis cs:3.8581434766642,-0.115577891469002)
--(axis cs:3.85375672312213,-0.0904522612690926)
--(axis cs:3.84956430875274,-0.0653266310691833)
--(axis cs:3.84556320680998,-0.0402010045945644)
--(axis cs:3.84175012239169,-0.0150753771886229)
--(axis cs:3.83812167870218,0.0100502511486411)
--(axis cs:3.83467417250525,0.0351758785545826)
--(axis cs:3.83366823196411,0.042865928106396)
--(axis cs:3.831246767407,0.0603015087544918)
--(axis cs:3.82793773734684,0.0854271352291107)
--(axis cs:3.82481316068509,0.11055276542902)
--(axis cs:3.82186850494478,0.135678395628929)
--(axis cs:3.81909909861,0.160804018378258)
--(axis cs:3.81650009599479,0.185929641127586)
--(axis cs:3.81406674413482,0.211055278778076)
--(axis cs:3.8117940729072,0.236180901527405)
--(axis cs:3.80967716478853,0.261306524276733)
--(axis cs:3.80804014205933,0.282197501870329)
--(axis cs:3.80768831070854,0.286432147026062)
--(axis cs:3.805743862346,0.311557799577713)
--(axis cs:3.80395096144616,0.336683422327042)
--(axis cs:3.80230394177032,0.36180904507637)
--(axis cs:3.80079675839323,0.386934667825699)
--(axis cs:3.79942339755584,0.412060290575027)
--(axis cs:3.79817823990148,0.437185943126678)
--(axis cs:3.79705509314968,0.462311565876007)
--(axis cs:3.79604802724114,0.487437188625336)
--(axis cs:3.7951509733674,0.512562811374664)
--(axis cs:3.79435788883279,0.537688434123993)
--(axis cs:3.79366276953902,0.562814056873322)
--(axis cs:3.79305952974332,0.58793967962265)
--(axis cs:3.79254197342815,0.613065302371979)
--(axis cs:3.79210423761919,0.638190925121307)
--(axis cs:3.79174026565241,0.663316607475281)
--(axis cs:3.79144385948457,0.688442230224609)
--(axis cs:3.79120901300661,0.713567852973938)
--(axis cs:3.79102966825641,0.738693475723267)
--(axis cs:3.7908997576143,0.763819098472595)
--(axis cs:3.7908132044581,0.788944721221924)
--(axis cs:3.79076404250754,0.814070343971252)
--(axis cs:3.79074635718791,0.839195966720581)
--(axis cs:3.79075407692955,0.86432158946991)
--(axis cs:3.79078126975778,0.889447212219238)
--(axis cs:3.79082198307341,0.914572834968567)
--(axis cs:3.79087028768558,0.93969851732254)
--(axis cs:3.79092029072892,0.964824140071869)
--(axis cs:3.79096594203955,0.989949762821197)
--(axis cs:3.79100175183236,1.01507532596588)
--(axis cs:3.79102174599355,1.04020094871521)
--(axis cs:3.79102014579095,1.06532669067383)
--(axis cs:3.79099117414508,1.09045231342316)
--(axis cs:3.79092909717084,1.11557793617249)
--(axis cs:3.79082829313116,1.14070355892181)
--(axis cs:3.79068302045603,1.16582918167114)
--(axis cs:3.79048768347065,1.19095480442047)
--(axis cs:3.79023685717583,1.2160804271698)
--(axis cs:3.78992483786754,1.24120604991913)
--(axis cs:3.78954616644453,1.26633167266846)
--(axis cs:3.78909538421707,1.29145729541779)
--(axis cs:3.78856705147964,1.31658291816711)
--(axis cs:3.7879557655455,1.34170854091644)
--(axis cs:3.78725610293316,1.36683416366577)
--(axis cs:3.78646289405242,1.3919597864151)
--(axis cs:3.78557086624333,1.41708540916443)
--(axis cs:3.78457469527846,1.44221103191376)
--(axis cs:3.78346925144753,1.46733665466309)
--(axis cs:3.78241205215454,1.48909070781553)
--(axis cs:3.78224119323892,1.49246227741241)
--(axis cs:3.78083469126313,1.51758790016174)
--(axis cs:3.77929833300009,1.54271352291107)
--(axis cs:3.77762693825035,1.5678391456604)
--(axis cs:3.7758152761074,1.59296476840973)
--(axis cs:3.77385855420166,1.61809051036835)
--(axis cs:3.77175161053387,1.64321613311768)
--(axis cs:3.76948952015393,1.668341755867)
--(axis cs:3.76706731047189,1.69346737861633)
--(axis cs:3.76448025524657,1.71859300136566)
--(axis cs:3.76172334905053,1.74371862411499)
--(axis cs:3.75879201693277,1.76884424686432)
--(axis cs:3.75678396224976,1.78502170648735)
--(axis cs:3.75562866910768,1.79396986961365)
--(axis cs:3.75217794770447,1.81909549236298)
--(axis cs:3.74853195683234,1.8442211151123)
--(axis cs:3.74468609044827,1.86934673786163)
--(axis cs:3.74063577642282,1.89447236061096)
--(axis cs:3.73637647670804,1.91959798336029)
--(axis cs:3.73190372431776,1.94472360610962)
--(axis cs:3.73115587234497,1.94870393212294)
--(axis cs:3.72702769750634,1.96984922885895)
--(axis cs:3.72188689247532,1.99497485160828)
--(axis cs:3.71651224493666,2.02010059356689)
--(axis cs:3.71089939546384,2.04522609710693)
--(axis cs:3.70552754402161,2.06826243317355)
--(axis cs:3.70502137570387,2.07035183906555)
--(axis cs:3.69863500660411,2.09547734260559)
--(axis cs:3.69199019554613,2.12060308456421)
--(axis cs:3.68508318219563,2.14572858810425)
--(axis cs:3.67989945411682,2.16384478139164)
--(axis cs:3.67781631780435,2.17085433006287)
--(axis cs:3.67002629199352,2.19597983360291)
--(axis cs:3.66195433396567,2.22110557556152)
--(axis cs:3.65427136421204,2.24418748762674)
--(axis cs:3.65356484423234,2.24623107910156)
--(axis cs:3.64451240029428,2.27135682106018)
--(axis cs:3.63515923528531,2.29648232460022)
--(axis cs:3.62864327430725,2.31338751350784)
--(axis cs:3.62535228270155,2.32160806655884)
--(axis cs:3.61491828889695,2.34673357009888)
--(axis cs:3.60416526499383,2.3718593120575)
--(axis cs:3.60301518440247,2.37444809864717)
--(axis cs:3.59261626803591,2.39698481559753)
--(axis cs:3.58067942935804,2.42211055755615)
--(axis cs:3.5773868560791,2.42880700208135)
--(axis cs:3.56797258943018,2.44723629951477)
--(axis cs:3.55476011843075,2.47236180305481)
--(axis cs:3.55175876617432,2.47788237141448)
--(axis cs:3.54068190039652,2.49748754501343)
--(axis cs:3.52613067626953,2.52255745964368)
--(axis cs:3.52609712363032,2.52261304855347)
--(axis cs:3.51041324327204,2.54773879051208)
--(axis cs:3.50050258636475,2.56319291891211)
--(axis cs:3.49405107189328,2.57286429405212)
--(axis cs:3.47680861677128,2.59799003601074)
--(axis cs:3.47487425804138,2.60072332378548)
--(axis cs:3.45838588447709,2.62311553955078)
--(axis cs:3.4492461681366,2.63519613694465)
--(axis cs:3.43897027400997,2.6482412815094)
--(axis cs:3.42361807823181,2.6672074595957)
--(axis cs:3.41842341817899,2.67336678504944)
--(axis cs:3.39798998832703,2.69694145230226)
--(axis cs:3.39658820557625,2.69849252700806)
--(axis cs:3.37323900312431,2.7236180305481)
--(axis cs:3.37236189842224,2.72453592140946)
--(axis cs:3.34823633755529,2.74874377250671)
--(axis cs:3.34673357009888,2.75021121131632)
--(axis cs:3.32144634078719,2.77386927604675)
--(axis cs:3.32110548019409,2.7741796015494)
--(axis cs:3.29547739028931,2.79648568543171)
--(axis cs:3.29246095198188,2.79899501800537)
--(axis cs:3.26984930038452,2.81729283332386)
--(axis cs:3.26101518079136,2.82412052154541)
--(axis cs:3.24422121047974,2.83674657941265)
--(axis cs:3.22679663524496,2.84924626350403)
--(axis cs:3.21859288215637,2.85497096064892)
--(axis cs:3.19296479225159,2.87199133783651)
--(axis cs:3.18918304049165,2.87437176704407)
--(axis cs:3.1673367023468,2.88774455121135)
--(axis cs:3.14713352072032,2.89949750900269)
--(axis cs:3.14170861244202,2.90256659593716)
--(axis cs:3.11608028411865,2.91623885381521)
--(axis cs:3.09944355110852,2.92462301254272)
--(axis cs:3.09045219421387,2.92902861555993)
--(axis cs:3.06482410430908,2.94080865716789)
--(axis cs:3.04411423858718,2.94974875450134)
--(axis cs:3.0391960144043,2.95181251815587)
--(axis cs:3.01356792449951,2.96179998108997)
--(axis cs:2.98793959617615,2.9711084201786)
--(axis cs:2.97668683575754,2.97487425804138)
--(axis cs:2.96231150627136,2.97954826917078)
--(axis cs:2.93668341636658,2.98718174265388)
--(axis cs:2.91105532646179,2.99415159808542)
--(axis cs:2.88726502594054,3);

\path [draw=white!35.1018838908112!black, draw opacity=0.3, thick]
(axis cs:2.43149170104974,3)
--(axis cs:2.42412066459656,2.99826643457198)
--(axis cs:2.39849257469177,2.99158339166963)
--(axis cs:2.37286424636841,2.98419224483409)
--(axis cs:2.34723615646362,2.97608957144382)
--(axis cs:2.34366724170759,2.97487425804138)
--(axis cs:2.32160806655884,2.96687722589929)
--(axis cs:2.29597997665405,2.95683547620892)
--(axis cs:2.27911085333892,2.94974875450134)
--(axis cs:2.27035164833069,2.94581713165597)
--(axis cs:2.2447235584259,2.93357817097742)
--(axis cs:2.22710682704361,2.92462301254272)
--(axis cs:2.21909546852112,2.92025391465319)
--(axis cs:2.19346737861633,2.9054899873869)
--(axis cs:2.18359743109912,2.89949750900269)
--(axis cs:2.16783928871155,2.88918388517044)
--(axis cs:2.14635331479899,2.87437176704407)
--(axis cs:2.14221096038818,2.87127973384005)
--(axis cs:2.1165828704834,2.85124892824445)
--(axis cs:2.11412690392794,2.84924626350403)
--(axis cs:2.09095478057861,2.8286560058865)
--(axis cs:2.08605791895137,2.82412052154541)
--(axis cs:2.06532669067383,2.80306892379837)
--(axis cs:2.06146560189903,2.79899501800537)
--(axis cs:2.0398964603053,2.77386927604675)
--(axis cs:2.03969860076904,2.77361394722567)
--(axis cs:2.0210830959197,2.74874377250671)
--(axis cs:2.01407027244568,2.73822931217818)
--(axis cs:2.00463343364486,2.7236180305481)
--(axis cs:1.99031807776183,2.69849252700806)
--(axis cs:1.98844218254089,2.69474902946069)
--(axis cs:1.97803606371267,2.67336678504944)
--(axis cs:1.96751759960543,2.6482412815094)
--(axis cs:1.96281409263611,2.63504359784297)
--(axis cs:1.95867471664172,2.62311553955078)
--(axis cs:1.95138930866926,2.59799003601074)
--(axis cs:1.94551007485448,2.57286429405212)
--(axis cs:1.94094848185106,2.54773879051208)
--(axis cs:1.93762191189968,2.52261304855347)
--(axis cs:1.93718588352203,2.51761560017778)
--(axis cs:1.93546937341133,2.49748754501343)
--(axis cs:1.9343945023516,2.47236180305481)
--(axis cs:1.93432604455372,2.44723629951477)
--(axis cs:1.93520087318516,2.42211055755615)
--(axis cs:1.93695972941259,2.39698481559753)
--(axis cs:1.93718588352203,2.39481166562023)
--(axis cs:1.93956713486778,2.3718593120575)
--(axis cs:1.94295777510364,2.34673357009888)
--(axis cs:1.94707884102075,2.32160806655884)
--(axis cs:1.95188277810148,2.29648232460022)
--(axis cs:1.95732445891129,2.27135682106018)
--(axis cs:1.96281409263611,2.2485320700685)
--(axis cs:1.96336629010766,2.24623107910156)
--(axis cs:1.97001552923819,2.22110557556152)
--(axis cs:1.97718419839149,2.19597983360291)
--(axis cs:1.98483579774107,2.17085433006287)
--(axis cs:1.98844218254089,2.15973259532901)
--(axis cs:1.99297677795724,2.14572858810425)
--(axis cs:2.00156786200118,2.12060308456421)
--(axis cs:2.01054453091316,2.09547734260559)
--(axis cs:2.01407027244568,2.08604466221704)
--(axis cs:2.01993202129826,2.07035183906555)
--(axis cs:2.02968155155817,2.04522609710693)
--(axis cs:2.03969860076904,2.02018447240521)
--(axis cs:2.03973215546828,2.02010059356689)
--(axis cs:2.05015978305484,1.99497485160828)
--(axis cs:2.06083762700081,1.96984922885895)
--(axis cs:2.06532669067383,1.95956450847216)
--(axis cs:2.07180939723568,1.94472360610962)
--(axis cs:2.08303231381321,1.91959798336029)
--(axis cs:2.09095478057861,1.90219559678003)
--(axis cs:2.0944759756094,1.89447236061096)
--(axis cs:2.10616857669817,1.86934673786163)
--(axis cs:2.1165828704834,1.84725965926566)
--(axis cs:2.11801870976481,1.8442211151123)
--(axis cs:2.13011173887743,1.81909549236298)
--(axis cs:2.14221096038818,1.79417120659923)
--(axis cs:2.14230898037223,1.79396986961365)
--(axis cs:2.15473903178048,1.76884424686432)
--(axis cs:2.16723648810663,1.74371862411499)
--(axis cs:2.16783928871155,1.74252205363434)
--(axis cs:2.17993722923514,1.71859300136566)
--(axis cs:2.19268034503633,1.69346737861633)
--(axis cs:2.19346737861633,1.69193096790008)
--(axis cs:2.2056029120068,1.668341755867)
--(axis cs:2.21853988763189,1.64321613311768)
--(axis cs:2.21909546852112,1.64214543825123)
--(axis cs:2.23163998226443,1.61809051036835)
--(axis cs:2.24472329815593,1.59296476840973)
--(axis cs:2.2447235584259,1.59296427153842)
--(axis cs:2.25796011297803,1.5678391456604)
--(axis cs:2.27035164833069,1.54423874036813)
--(axis cs:2.27115770427545,1.54271352291107)
--(axis cs:2.28448082628005,1.51758790016174)
--(axis cs:2.29597997665405,1.49580203554767)
--(axis cs:2.29775563782657,1.49246227741241)
--(axis cs:2.311125560886,1.46733665466309)
--(axis cs:2.32160806655884,1.44752489213936)
--(axis cs:2.32444232190084,1.44221103191376)
--(axis cs:2.33782235358496,1.41708540916443)
--(axis cs:2.34723615646362,1.39928984823501)
--(axis cs:2.35114803809115,1.3919597864151)
--(axis cs:2.36450414366835,1.36683416366577)
--(axis cs:2.37286424636841,1.35098729923226)
--(axis cs:2.37780652480153,1.34170854091644)
--(axis cs:2.39110699407953,1.31658291816711)
--(axis cs:2.39849257469177,1.30251146898203)
--(axis cs:2.40435525559614,1.29145729541779)
--(axis cs:2.41757039765354,1.26633167266846)
--(axis cs:2.42412066459656,1.25375878250625)
--(axis cs:2.43073443629601,1.24120604991913)
--(axis cs:2.44383673114269,1.2160804271698)
--(axis cs:2.44974875450134,1.2046224189405)
--(axis cs:2.45688678770506,1.19095480442047)
--(axis cs:2.46985030070459,1.16582918167114)
--(axis cs:2.47537684440613,1.15499027971061)
--(axis cs:2.48275663667812,1.14070355892181)
--(axis cs:2.49555732183762,1.11557793617249)
--(axis cs:2.50100493431091,1.10474245987742)
--(axis cs:2.50829004188901,1.09045231342316)
--(axis cs:2.52090526648633,1.06532669067383)
--(axis cs:2.52663326263428,1.05374649468122)
--(axis cs:2.53343372085891,1.04020094871521)
--(axis cs:2.54584235840361,1.01507532596588)
--(axis cs:2.55226135253906,1.00185581576537)
--(axis cs:2.5581349075813,0.989949762821198)
--(axis cs:2.57031691671155,0.964824140071869)
--(axis cs:2.57788944244385,0.948901378551491)
--(axis cs:2.58234057064493,0.93969851732254)
--(axis cs:2.59427738243134,0.914572834968567)
--(axis cs:2.60351753234863,0.894688496105669)
--(axis cs:2.60599720590856,0.889447212219238)
--(axis cs:2.61767105159691,0.86432158946991)
--(axis cs:2.62905219650065,0.839195966720581)
--(axis cs:2.62914562225342,0.838986014087335)
--(axis cs:2.64044418228555,0.814070343971252)
--(axis cs:2.65153494640522,0.788944721221924)
--(axis cs:2.65477395057678,0.781445184720773)
--(axis cs:2.66254072567232,0.763819098472595)
--(axis cs:2.67332612728866,0.738693475723267)
--(axis cs:2.68040204048157,0.721764970080284)
--(axis cs:2.68390196020009,0.713567852973938)
--(axis cs:2.6943677321158,0.688442230224609)
--(axis cs:2.7045129124355,0.663316607475281)
--(axis cs:2.70603013038635,0.659464509018045)
--(axis cs:2.71459848543766,0.638190925121307)
--(axis cs:2.72440183760243,0.613065302371979)
--(axis cs:2.73165822029114,0.593866015102503)
--(axis cs:2.73395176544214,0.58793967962265)
--(axis cs:2.74340134990791,0.562814056873322)
--(axis cs:2.75251759593005,0.537688434123993)
--(axis cs:2.7572865486145,0.524103771816841)
--(axis cs:2.76144017627254,0.512562811374664)
--(axis cs:2.77018394060512,0.487437188625336)
--(axis cs:2.77859205007352,0.462311565876007)
--(axis cs:2.78291463851929,0.448917218228096)
--(axis cs:2.78680085578359,0.437185943126678)
--(axis cs:2.79481991452557,0.412060290575027)
--(axis cs:2.80250266484716,0.386934667825699)
--(axis cs:2.80854272842407,0.366323873838476)
--(axis cs:2.80990270186166,0.36180904507637)
--(axis cs:2.81718182254652,0.336683422327042)
--(axis cs:2.82412560365061,0.311557799577713)
--(axis cs:2.83074044304417,0.286432147026062)
--(axis cs:2.83417081832886,0.272782715670039)
--(axis cs:2.83713889911551,0.261306524276733)
--(axis cs:2.84333345782738,0.236180901527405)
--(axis cs:2.84920178531192,0.211055278778076)
--(axis cs:2.8547507514797,0.185929641127586)
--(axis cs:2.85979890823364,0.161711513334893)
--(axis cs:2.85999381461299,0.160804018378258)
--(axis cs:2.86511052927365,0.135678395628929)
--(axis cs:2.86991234214959,0.11055276542902)
--(axis cs:2.87440634614313,0.0854271352291107)
--(axis cs:2.87859951492034,0.0603015087544918)
--(axis cs:2.88249884735676,0.0351758785545826)
--(axis cs:2.88542723655701,0.0148350927590978)
--(axis cs:2.88613760898736,0.0100502511486411)
--(axis cs:2.88959736613409,-0.015075377188623)
--(axis cs:2.89277049893855,-0.0402010045945644)
--(axis cs:2.89566441176519,-0.0653266310691833)
--(axis cs:2.89828610999622,-0.0904522612690926)
--(axis cs:2.90064280276632,-0.115577891469002)
--(axis cs:2.90274147408975,-0.14070351421833)
--(axis cs:2.90458900330914,-0.16582915186882)
--(axis cs:2.90619254908848,-0.190954774618149)
--(axis cs:2.90755878521566,-0.216080397367477)
--(axis cs:2.90869452394878,-0.241206035017967)
--(axis cs:2.90960654847614,-0.266331672668457)
--(axis cs:2.91030183451076,-0.291457295417786)
--(axis cs:2.91078702729258,-0.316582918167114)
--(axis cs:2.91105532646179,-0.340496981761216)
--(axis cs:2.91106933357944,-0.341708540916443)
--(axis cs:2.91115784704174,-0.366834163665771)
--(axis cs:2.91105532646179,-0.390575335398348)
--(axis cs:2.91104959306826,-0.3919597864151)
--(axis cs:2.91076178463095,-0.417085438966751)
--(axis cs:2.91029745470871,-0.44221106171608)
--(axis cs:2.90966350896477,-0.467336684465408)
--(axis cs:2.90886656542866,-0.492462307214737)
--(axis cs:2.90791337599794,-0.517587959766388)
--(axis cs:2.90681075282568,-0.542713582515717)
--(axis cs:2.90556534344696,-0.567839205265045)
--(axis cs:2.90418407046125,-0.592964828014374)
--(axis cs:2.90267378114851,-0.618090450763702)
--(axis cs:2.90104117448349,-0.643216073513031)
--(axis cs:2.89929331203859,-0.66834169626236)
--(axis cs:2.89743699195684,-0.693467319011688)
--(axis cs:2.89547928607772,-0.718592941761017)
--(axis cs:2.89342705212389,-0.743718564510345)
--(axis cs:2.89128742864554,-0.768844246864319)
--(axis cs:2.88906756612243,-0.793969869613647)
--(axis cs:2.88677441242341,-0.819095492362976)
--(axis cs:2.88542723655701,-0.833416177297051)
--(axis cs:2.88444471124104,-0.844221115112305)
--(axis cs:2.88209644501836,-0.869346737861633)
--(axis cs:2.87969742405475,-0.894472360610962)
--(axis cs:2.87725482189923,-0.919597983360291)
--(axis cs:2.87477568968032,-0.944723606109619)
--(axis cs:2.87226738626813,-0.969849228858948)
--(axis cs:2.86973733951462,-0.994974851608276)
--(axis cs:2.86719282523062,-1.0201004743576)
--(axis cs:2.86464147708293,-1.04522609710693)
--(axis cs:2.8620907596076,-1.07035171985626)
--(axis cs:2.85979890823364,-1.09299362906609)
--(axis cs:2.85955487859571,-1.09547734260559)
--(axis cs:2.85709358398185,-1.12060296535492)
--(axis cs:2.85465481107374,-1.14572858810425)
--(axis cs:2.8522464367819,-1.17085433006287)
--(axis cs:2.84987620735266,-1.19597995281219)
--(axis cs:2.84755205499095,-1.22110557556152)
--(axis cs:2.84528201940919,-1.24623119831085)
--(axis cs:2.8430742282574,-1.27135682106018)
--(axis cs:2.84093695910616,-1.29648244380951)
--(axis cs:2.83887838105397,-1.32160806655884)
--(axis cs:2.8369069668924,-1.34673368930817)
--(axis cs:2.83503134203842,-1.3718593120575)
--(axis cs:2.83417081832886,-1.38404785793239)
--(axis cs:2.83328086081277,-1.39698493480682)
--(axis cs:2.83166041822765,-1.42211055755615)
--(axis cs:2.83015881206544,-1.44723618030548)
--(axis cs:2.82878490084838,-1.47236180305481)
--(axis cs:2.82754768483382,-1.49748742580414)
--(axis cs:2.82645607984534,-1.52261304855347)
--(axis cs:2.82551940137296,-1.5477386713028)
--(axis cs:2.82474698781524,-1.57286429405212)
--(axis cs:2.82414826827144,-1.59798991680145)
--(axis cs:2.82373280185435,-1.62311553955078)
--(axis cs:2.82351027796306,-1.64824116230011)
--(axis cs:2.82349073156835,-1.67336678504944)
--(axis cs:2.82368401554781,-1.69849240779877)
--(axis cs:2.82410031907195,-1.72361814975739)
--(axis cs:2.82474999830692,-1.74874377250671)
--(axis cs:2.82564346715338,-1.77386939525604)
--(axis cs:2.82679129300427,-1.79899501800537)
--(axis cs:2.82820428812674,-1.8241206407547)
--(axis cs:2.82989340294642,-1.84924626350403)
--(axis cs:2.83186973596219,-1.87437188625336)
--(axis cs:2.83414446288228,-1.89949750900269)
--(axis cs:2.83417081832886,-1.89975330512316)
--(axis cs:2.83678400412771,-1.92462313175201)
--(axis cs:2.83975209019218,-1.94974875450134)
--(axis cs:2.84306003795239,-1.97487437725067)
--(axis cs:2.84672010515332,-2);

\path [draw=white!33.3179546328335!black, draw opacity=0.3, thick]
(axis cs:4.18768154495393,-2)
--(axis cs:4.18766405190943,-1.97487437725067)
--(axis cs:4.187340895478,-1.94974875450134)
--(axis cs:4.1867242729303,-1.92462313175201)
--(axis cs:4.18582628490821,-1.89949750900269)
--(axis cs:4.18465870910979,-1.87437188625336)
--(axis cs:4.183233351966,-1.84924626350403)
--(axis cs:4.18156159970969,-1.8241206407547)
--(axis cs:4.17965462274907,-1.79899501800537)
--(axis cs:4.17752346158416,-1.77386939525604)
--(axis cs:4.17517891493484,-1.74874377250671)
--(axis cs:4.17263160732863,-1.72361814975739)
--(axis cs:4.16989175748516,-1.69849240779877)
--(axis cs:4.16696981399979,-1.67336678504944)
--(axis cs:4.16683435440063,-1.672270144827)
--(axis cs:4.16371681179941,-1.64824116230011)
--(axis cs:4.16028621455671,-1.62311553955078)
--(axis cs:4.15669540319766,-1.59798991680145)
--(axis cs:4.15295431915817,-1.57286429405212)
--(axis cs:4.14907261909612,-1.5477386713028)
--(axis cs:4.14505973132622,-1.52261304855347)
--(axis cs:4.14120626449585,-1.49920305465844)
--(axis cs:4.14090940202577,-1.49748742580414)
--(axis cs:4.13642964903789,-1.47236180305481)
--(axis cs:4.13184144226755,-1.44723618030548)
--(axis cs:4.12715384166055,-1.42211055755615)
--(axis cs:4.12237573924002,-1.39698493480682)
--(axis cs:4.11751573045303,-1.3718593120575)
--(axis cs:4.11557769775391,-1.36201143565739)
--(axis cs:4.11241472664753,-1.34673368930817)
--(axis cs:4.10713764561089,-1.32160806655884)
--(axis cs:4.10180181875933,-1.29648244380951)
--(axis cs:4.09641522494729,-1.27135682106018)
--(axis cs:4.09098580821489,-1.24623119831085)
--(axis cs:4.08994960784912,-1.24148220703347)
--(axis cs:4.08526781797013,-1.22110557556152)
--(axis cs:4.07946316847035,-1.19597995281219)
--(axis cs:4.07363892744416,-1.17085433006287)
--(axis cs:4.06780236364541,-1.14572858810425)
--(axis cs:4.06432151794434,-1.13078311793213)
--(axis cs:4.06182185168513,-1.12060296535492)
--(axis cs:4.05564050482801,-1.09547734260559)
--(axis cs:4.04947044498876,-1.07035171985626)
--(axis cs:4.04331835651129,-1.04522609710693)
--(axis cs:4.03869342803955,-1.02628333015727)
--(axis cs:4.03710000773867,-1.0201004743576)
--(axis cs:4.03063692662283,-0.994974851608276)
--(axis cs:4.02421547111805,-0.969849228858948)
--(axis cs:4.01784152209069,-0.944723606109619)
--(axis cs:4.01306533813477,-0.925759546941302)
--(axis cs:4.01142522540614,-0.919597983360291)
--(axis cs:4.00477733667057,-0.894472360610962)
--(axis cs:3.99820067282081,-0.869346737861633)
--(axis cs:3.99170032052051,-0.844221115112305)
--(axis cs:3.98743724822998,-0.827563523466044)
--(axis cs:3.9851438267538,-0.819095492362976)
--(axis cs:3.97840966302919,-0.793969869613647)
--(axis cs:3.9717750988326,-0.768844246864319)
--(axis cs:3.96524426051511,-0.743718564510345)
--(axis cs:3.9618091583252,-0.730314955731231)
--(axis cs:3.9586257367712,-0.718592941761017)
--(axis cs:3.95190415301902,-0.693467319011688)
--(axis cs:3.94530911637792,-0.66834169626236)
--(axis cs:3.93884382470665,-0.643216073513031)
--(axis cs:3.93618083000183,-0.632685699990162)
--(axis cs:3.93226430284447,-0.618090450763702)
--(axis cs:3.92565361568852,-0.592964828014374)
--(axis cs:3.91919453325835,-0.567839205265045)
--(axis cs:3.9128889131164,-0.542713582515717)
--(axis cs:3.91055274009705,-0.533205672290177)
--(axis cs:3.90647502590824,-0.517587959766388)
--(axis cs:3.90007132089745,-0.492462307214737)
--(axis cs:3.8938418058165,-0.467336684465408)
--(axis cs:3.8877874047497,-0.44221106171608)
--(axis cs:3.88492465019226,-0.430016701049611)
--(axis cs:3.8816942057354,-0.417085438966751)
--(axis cs:3.87558986070743,-0.3919597864151)
--(axis cs:3.86967943987271,-0.366834163665771)
--(axis cs:3.86396267368168,-0.341708540916443)
--(axis cs:3.85929656028748,-0.320506626292022)
--(axis cs:3.85837629262051,-0.316582918167114)
--(axis cs:3.85265774277116,-0.291457295417786)
--(axis cs:3.84714963086739,-0.266331672668457)
--(axis cs:3.84185022702228,-0.241206035017967)
--(axis cs:3.83675779075091,-0.216080397367477)
--(axis cs:3.83366823196411,-0.200241422843621)
--(axis cs:3.83173583107636,-0.190954774618149)
--(axis cs:3.82670406632145,-0.16582915186882)
--(axis cs:3.82189249235398,-0.14070351421833)
--(axis cs:3.81729771641813,-0.115577891469002)
--(axis cs:3.81291642728292,-0.0904522612690926)
--(axis cs:3.80874508192191,-0.0653266310691833)
--(axis cs:3.80804014205933,-0.0608883986418503)
--(axis cs:3.80453354850256,-0.0402010045945644)
--(axis cs:3.80049046575823,-0.015075377188623)
--(axis cs:3.79666511962974,0.0100502511486411)
--(axis cs:3.79305254097788,0.0351758785545826)
--(axis cs:3.78964803215695,0.0603015087544918)
--(axis cs:3.78644654015343,0.0854271352291107)
--(axis cs:3.78344289035646,0.11055276542902)
--(axis cs:3.78241205215454,0.119718244074071)
--(axis cs:3.78049698361999,0.135678395628929)
--(axis cs:3.77767716618422,0.160804018378258)
--(axis cs:3.77505604411917,0.185929641127586)
--(axis cs:3.77262729460153,0.211055278778076)
--(axis cs:3.77038486258391,0.236180901527405)
--(axis cs:3.76832225416087,0.261306524276733)
--(axis cs:3.76643304422217,0.286432147026062)
--(axis cs:3.76471081885025,0.311557799577713)
--(axis cs:3.76314910902592,0.336683422327042)
--(axis cs:3.7617414749577,0.36180904507637)
--(axis cs:3.7604813124713,0.386934667825699)
--(axis cs:3.75936192182654,0.412060290575027)
--(axis cs:3.75837712970658,0.437185943126678)
--(axis cs:3.75752015856041,0.462311565876007)
--(axis cs:3.75678446049132,0.487437188625336)
--(axis cs:3.75678396224976,0.487457173518614)
--(axis cs:3.75611950813763,0.512562811374664)
--(axis cs:3.75557092443207,0.537688434123993)
--(axis cs:3.75513150112478,0.562814056873322)
--(axis cs:3.75479405026259,0.58793967962265)
--(axis cs:3.75455123086851,0.613065302371979)
--(axis cs:3.75439611409689,0.638190925121307)
--(axis cs:3.75432154010623,0.663316607475281)
--(axis cs:3.75432033764972,0.688442230224609)
--(axis cs:3.75438548961564,0.713567852973938)
--(axis cs:3.75450999065342,0.738693475723267)
--(axis cs:3.75468690010884,0.763819098472595)
--(axis cs:3.75490918214702,0.788944721221924)
--(axis cs:3.75516999434298,0.814070343971252)
--(axis cs:3.75546263838566,0.839195966720581)
--(axis cs:3.75578022059163,0.86432158946991)
--(axis cs:3.75611599802703,0.889447212219238)
--(axis cs:3.75646331159673,0.914572834968567)
--(axis cs:3.75678396224976,0.93743174654043)
--(axis cs:3.75681365528677,0.93969851732254)
--(axis cs:3.75714398299153,0.964824140071869)
--(axis cs:3.75746658514284,0.989949762821198)
--(axis cs:3.75777575238383,1.01507532596588)
--(axis cs:3.75806516895899,1.04020094871521)
--(axis cs:3.75832884486037,1.06532669067383)
--(axis cs:3.75856070946713,1.09045231342316)
--(axis cs:3.75875479805583,1.11557793617249)
--(axis cs:3.75890524870564,1.14070355892181)
--(axis cs:3.75900607080999,1.16582918167114)
--(axis cs:3.75905144593875,1.19095480442047)
--(axis cs:3.75903570005538,1.2160804271698)
--(axis cs:3.75895301524016,1.24120604991913)
--(axis cs:3.75879767550285,1.26633167266846)
--(axis cs:3.75856405892997,1.29145729541779)
--(axis cs:3.75824654064001,1.31658291816711)
--(axis cs:3.75783956525539,1.34170854091644)
--(axis cs:3.75733748787939,1.36683416366577)
--(axis cs:3.75678396224976,1.38990646329004)
--(axis cs:3.75673245654406,1.3919597864151)
--(axis cs:3.75598647612122,1.41708540916443)
--(axis cs:3.75512392084259,1.44221103191376)
--(axis cs:3.75413929601048,1.46733665466309)
--(axis cs:3.75302727328181,1.49246227741241)
--(axis cs:3.75178238256655,1.51758790016174)
--(axis cs:3.7503993839443,1.54271352291107)
--(axis cs:3.74887296718383,1.5678391456604)
--(axis cs:3.74719787743582,1.59296476840973)
--(axis cs:3.74536918788161,1.61809051036835)
--(axis cs:3.74338164627208,1.64321613311768)
--(axis cs:3.7412302731751,1.668341755867)
--(axis cs:3.73891009970233,1.69346737861633)
--(axis cs:3.73641615103004,1.71859300136566)
--(axis cs:3.73374348119352,1.74371862411499)
--(axis cs:3.73115587234497,1.76646673144022)
--(axis cs:3.73087416504059,1.76884424686432)
--(axis cs:3.72767966555215,1.79396986961365)
--(axis cs:3.7242850252568,1.81909549236298)
--(axis cs:3.7206854804596,1.8442211151123)
--(axis cs:3.71687639814669,1.86934673786163)
--(axis cs:3.71285317046844,1.89447236061096)
--(axis cs:3.70861126284898,1.91959798336029)
--(axis cs:3.70552754402161,1.93690782212216)
--(axis cs:3.70407879869753,1.94472360610962)
--(axis cs:3.69915933978712,1.96984922885895)
--(axis cs:3.69400024117755,1.99497485160828)
--(axis cs:3.68859703330282,2.02010059356689)
--(axis cs:3.68294545387932,2.04522609710693)
--(axis cs:3.67989945411682,2.05813750119279)
--(axis cs:3.67690285678452,2.07035183906555)
--(axis cs:3.67044699220099,2.09547734260559)
--(axis cs:3.66372210627563,2.12060308456421)
--(axis cs:3.6567244686126,2.14572858810425)
--(axis cs:3.65427136421204,2.15415465147497)
--(axis cs:3.64921665459504,2.17085433006287)
--(axis cs:3.64130041625909,2.19597983360291)
--(axis cs:3.6330914644163,2.22110557556152)
--(axis cs:3.62864327430725,2.23419210676738)
--(axis cs:3.62438872539706,2.24623107910156)
--(axis cs:3.61515965567377,2.27135682106018)
--(axis cs:3.60561906595692,2.29648232460022)
--(axis cs:3.60301518440247,2.30307731090204)
--(axis cs:3.59540816839987,2.32160806655884)
--(axis cs:3.58474265375142,2.34673357009888)
--(axis cs:3.5773868560791,2.36349145911651)
--(axis cs:3.57356673416678,2.3718593120575)
--(axis cs:3.56168306954673,2.39698481559753)
--(axis cs:3.55175876617432,2.41734232148119)
--(axis cs:3.54934033560878,2.42211055755615)
--(axis cs:3.53614148449721,2.44723629951477)
--(axis cs:3.52613067626953,2.46574550294722)
--(axis cs:3.52240648927292,2.47236180305481)
--(axis cs:3.50779244651128,2.49748754501343)
--(axis cs:3.50050258636475,2.50965057991609)
--(axis cs:3.49241458862405,2.52261304855347)
--(axis cs:3.47628258364084,2.54773879051208)
--(axis cs:3.47487425804138,2.54986181299868)
--(axis cs:3.45898432218735,2.57286429405212)
--(axis cs:3.4492461681366,2.58657774346262)
--(axis cs:3.44080072724738,2.59799003601074)
--(axis cs:3.42361807823181,2.62057295364636)
--(axis cs:3.42160048284076,2.62311553955078)
--(axis cs:3.40106181817802,2.6482412815094)
--(axis cs:3.39798998832703,2.65189259851325)
--(axis cs:3.37914326755235,2.67336678504944)
--(axis cs:3.37236189842224,2.68088229991084)
--(axis cs:3.35577198842435,2.69849252700806)
--(axis cs:3.34673357009888,2.70782374944709)
--(axis cs:3.33074784924183,2.7236180305481)
--(axis cs:3.32110548019409,2.73288309941251)
--(axis cs:3.3038423403652,2.74874377250671)
--(axis cs:3.29547739028931,2.75621761998802)
--(axis cs:3.27479733007107,2.77386927604675)
--(axis cs:3.26984930038452,2.77797631374272)
--(axis cs:3.24422121047974,2.79826989735533)
--(axis cs:3.2432576084493,2.79899501800537)
--(axis cs:3.21859288215637,2.81703755074773)
--(axis cs:3.208418862797,2.82412052154541)
--(axis cs:3.19296479225159,2.83457917063213)
--(axis cs:3.17016632333166,2.84924626350403)
--(axis cs:3.1673367023468,2.85101591243592)
--(axis cs:3.14170861244202,2.86613909129613)
--(axis cs:3.12696027796241,2.87437176704407)
--(axis cs:3.11608028411865,2.8802741572447)
--(axis cs:3.09045219421387,2.89335604811796)
--(axis cs:3.07763073485759,2.89949750900269)
--(axis cs:3.06482410430908,2.90545754458566)
--(axis cs:3.0391960144043,2.91659951787173)
--(axis cs:3.01940983045404,2.92462301254272)
--(axis cs:3.01356792449951,2.92692414232411)
--(axis cs:2.98793959617615,2.93623037009701)
--(axis cs:2.96231150627136,2.94482843354518)
--(axis cs:2.94625801147669,2.94974875450134)
--(axis cs:2.93668341636658,2.95259776384922)
--(axis cs:2.91105532646179,2.95948224655397)
--(axis cs:2.88542723655701,2.96567340408201)
--(axis cs:2.85979890823364,2.97116909412334)
--(axis cs:2.83995657087792,2.97487425804138)
--(axis cs:2.83417081832886,2.97592227274493)
--(axis cs:2.80854272842407,2.97985177922142)
--(axis cs:2.78291463851929,2.98310360669782)
--(axis cs:2.7572865486145,2.98567657962886)
--(axis cs:2.73165822029114,2.98756824487386)
--(axis cs:2.70603013038635,2.98877689052055)
--(axis cs:2.68040204048157,2.98930038749404)
--(axis cs:2.65477395057678,2.98913662254096)
--(axis cs:2.62914562225342,2.98828327125929)
--(axis cs:2.60351753234863,2.98673812688637)
--(axis cs:2.57788944244385,2.98449878403994)
--(axis cs:2.55226135253906,2.98156274344403)
--(axis cs:2.52663326263428,2.97792729094267)
--(axis cs:2.50853407372222,2.97487425804138)
--(axis cs:2.50100493431091,2.97352790404012)
--(axis cs:2.47537684440613,2.96823952050996)
--(axis cs:2.44974875450134,2.96220316360748)
--(axis cs:2.42412066459656,2.95541429070235)
--(axis cs:2.40482127485629,2.94974875450134)
--(axis cs:2.39849257469177,2.94777064171091)
--(axis cs:2.37286424636841,2.93902549584438)
--(axis cs:2.34723615646362,2.92946215167964)
--(axis cs:2.33521569825677,2.92462301254272)
--(axis cs:2.32160806655884,2.91876472739985)
--(axis cs:2.29597997665405,2.90690708853055)
--(axis cs:2.28101486817142,2.89949750900269)
--(axis cs:2.27035164833069,2.89382724858176)
--(axis cs:2.2447235584259,2.87932260275479)
--(axis cs:2.23646073760878,2.87437176704407)
--(axis cs:2.21909546852112,2.8631418804658)
--(axis cs:2.19880376577633,2.84924626350403)
--(axis cs:2.19346737861633,2.84528388277347)
--(axis cs:2.16783928871155,2.82525120220248)
--(axis cs:2.16645759987834,2.82412052154541)
--(axis cs:2.14221096038818,2.80246220334391)
--(axis cs:2.13850140940748,2.79899501800537)
--(axis cs:2.1165828704834,2.7764899383401)
--(axis cs:2.11413496326052,2.77386927604675)
--(axis cs:2.09289483130005,2.74874377250671)
--(axis cs:2.09095478057861,2.74619204291086)
--(axis cs:2.07442759798072,2.7236180305481)
--(axis cs:2.06532669067383,2.70962212458035)
--(axis cs:2.0583384356511,2.69849252700806)
--(axis cs:2.04442764881918,2.67336678504944)
--(axis cs:2.03969860076904,2.66358640031619)
--(axis cs:2.03251100947698,2.6482412815094)
--(axis cs:2.02239040126132,2.62311553955078)
--(axis cs:2.01407027244568,2.59856470506691)
--(axis cs:2.01388107218583,2.59799003601074)
--(axis cs:2.00696803949569,2.57286429405212)
--(axis cs:2.00143953883889,2.54773879051208)
--(axis cs:1.99720735264372,2.52261304855347)
--(axis cs:1.99418894927702,2.49748754501343)
--(axis cs:1.99230674959273,2.47236180305481)
--(axis cs:1.99148822874885,2.44723629951477)
--(axis cs:1.99166536551166,2.42211055755615)
--(axis cs:1.99277423387943,2.39698481559753)
--(axis cs:1.9947548318988,2.3718593120575)
--(axis cs:1.99755061764998,2.34673357009888)
--(axis cs:2.00110825605959,2.32160806655884)
--(axis cs:2.00537777466845,2.29648232460022)
--(axis cs:2.01031177828812,2.27135682106018)
--(axis cs:2.01407027244568,2.25441669385346)
--(axis cs:2.01588512177258,2.24623107910156)
--(axis cs:2.0220811419389,2.22110557556152)
--(axis cs:2.02881868617413,2.19597983360291)
--(axis cs:2.03605932475344,2.17085433006287)
--(axis cs:2.03969860076904,2.15905867616634)
--(axis cs:2.0438115525053,2.14572858810425)
--(axis cs:2.05203895402722,2.12060308456421)
--(axis cs:2.06066856931089,2.09547734260559)
--(axis cs:2.06532669067383,2.08253949952394)
--(axis cs:2.06971825543137,2.07035183906555)
--(axis cs:2.07916373233877,2.04522609710693)
--(axis cs:2.08892327500296,2.02010059356689)
--(axis cs:2.09095478057861,2.01506100253756)
--(axis cs:2.09906409883503,1.99497485160828)
--(axis cs:2.10949055655974,1.96984922885895)
--(axis cs:2.1165828704834,1.95319434141902)
--(axis cs:2.12019826877021,1.94472360610962)
--(axis cs:2.13120754726574,1.91959798336029)
--(axis cs:2.14221096038818,1.89491815827487)
--(axis cs:2.14241031712663,1.89447236061096)
--(axis cs:2.15392539909791,1.86934673786163)
--(axis cs:2.16558847042758,1.8442211151123)
--(axis cs:2.16783928871155,1.83946220020794)
--(axis cs:2.17750787707744,1.81909549236298)
--(axis cs:2.18956593337349,1.79396986961365)
--(axis cs:2.19346737861633,1.78595295685493)
--(axis cs:2.20183055485878,1.76884424686432)
--(axis cs:2.21422145866527,1.74371862411499)
--(axis cs:2.21909546852112,1.73393535141353)
--(axis cs:2.22677873856987,1.71859300136566)
--(axis cs:2.23944502700117,1.69346737861633)
--(axis cs:2.2447235584259,1.68307163814341)
--(axis cs:2.25224730877935,1.668341755867)
--(axis cs:2.26513581360703,1.64321613311768)
--(axis cs:2.27035164833069,1.63309703144808)
--(axis cs:2.27813864963723,1.61809051036835)
--(axis cs:2.29120055734048,1.59296476840973)
--(axis cs:2.29597997665405,1.58379793142093)
--(axis cs:2.30436291673144,1.5678391456604)
--(axis cs:2.31755232658291,1.54271352291107)
--(axis cs:2.32160806655884,1.53499823111348)
--(axis cs:2.33083602950363,1.51758790016174)
--(axis cs:2.34411092649422,1.49246227741241)
--(axis cs:2.34723615646362,1.48654776955802)
--(axis cs:2.35747958878004,1.46733665466309)
--(axis cs:2.37080086173487,1.44221103191376)
--(axis cs:2.37286424636841,1.4383153802571)
--(axis cs:2.3842203975248,1.41708540916443)
--(axis cs:2.39755155153036,1.3919597864151)
--(axis cs:2.39849257469177,1.39018271801775)
--(axis cs:2.41098946644791,1.36683416366577)
--(axis cs:2.42412066459656,1.34204331751688)
--(axis cs:2.424300068119,1.34170854091644)
--(axis cs:2.4377214513516,1.31658291816711)
--(axis cs:2.44974875450134,1.29379616523847)
--(axis cs:2.45099884712655,1.29145729541779)
--(axis cs:2.46435400808574,1.26633167266846)
--(axis cs:2.47537684440613,1.24532511368478)
--(axis cs:2.47756754649308,1.24120604991913)
--(axis cs:2.49082767004037,1.2160804271698)
--(axis cs:2.50100493431091,1.19652655417769)
--(axis cs:2.50394698375041,1.19095480442047)
--(axis cs:2.51708495593621,1.16582918167114)
--(axis cs:2.52663326263428,1.14729195980487)
--(axis cs:2.5300795164162,1.14070355892181)
--(axis cs:2.54307010229504,1.11557793617249)
--(axis cs:2.55226135253906,1.09750726084536)
--(axis cs:2.55590907067855,1.09045231342316)
--(axis cs:2.56872817073201,1.06532669067383)
--(axis cs:2.57788944244385,1.04704542773077)
--(axis cs:2.58137985911933,1.04020094871521)
--(axis cs:2.59400516070334,1.01507532596588)
--(axis cs:2.60351753234863,0.995765586886625)
--(axis cs:2.60643624483452,0.989949762821198)
--(axis cs:2.61884658906658,0.964824140071869)
--(axis cs:2.62914562225342,0.943507193680798)
--(axis cs:2.6310224133056,0.93969851732254)
--(axis cs:2.64319794966185,0.914572834968567)
--(axis cs:2.65477395057678,0.890083947191653)
--(axis cs:2.65508130802989,0.889447212219238)
--(axis cs:2.66700292962331,0.86432158946991)
--(axis cs:2.67861051408114,0.839195966720581)
--(axis cs:2.68040204048157,0.835240485633756)
--(axis cs:2.69020390767971,0.814070343971252)
--(axis cs:2.70152726630642,0.788944721221924)
--(axis cs:2.70603013038635,0.778713246018406)
--(axis cs:2.71273983537526,0.763819098472595)
--(axis cs:2.72376268768001,0.738693475723267)
--(axis cs:2.73165822029114,0.720176029637012)
--(axis cs:2.73454643692263,0.713567852973938)
--(axis cs:2.74525338769486,0.688442230224609)
--(axis cs:2.75561460380111,0.663316607475281)
--(axis cs:2.7572865486145,0.659154986374579)
--(axis cs:2.76593078306345,0.638190925121307)
--(axis cs:2.77595072844637,0.613065302371979)
--(axis cs:2.78291463851929,0.595014956564793)
--(axis cs:2.78572059246658,0.58793967962265)
--(axis cs:2.79538575940665,0.562814056873322)
--(axis cs:2.80469071907165,0.537688434123993)
--(axis cs:2.80854272842407,0.52693005127957)
--(axis cs:2.81383808101623,0.512562811374664)
--(axis cs:2.82276647247335,0.487437188625336)
--(axis cs:2.83133218384424,0.462311565876007)
--(axis cs:2.83417081832886,0.453674059816952)
--(axis cs:2.83975699221804,0.437185943126678)
--(axis cs:2.84792620706972,0.412060290575027)
--(axis cs:2.85573210512011,0.386934667825699)
--(axis cs:2.85979890823364,0.37327327417889)
--(axis cs:2.86332266871896,0.36180904507637)
--(axis cs:2.87071412615611,0.336683422327042)
--(axis cs:2.87774303357062,0.311557799577713)
--(axis cs:2.88441699538365,0.286432147026062)
--(axis cs:2.88542723655701,0.282449078798035)
--(axis cs:2.89097182424244,0.261306524276733)
--(axis cs:2.89721041586611,0.236180901527405)
--(axis cs:2.90309706844983,0.211055278778076)
--(axis cs:2.90863974112945,0.185929641127586)
--(axis cs:2.91105532646179,0.174325785229322)
--(axis cs:2.91397004257315,0.160804018378258)
--(axis cs:2.91906109994629,0.135678395628929)
--(axis cs:2.9238131422438,0.11055276542902)
--(axis cs:2.9282345012633,0.0854271352291107)
--(axis cs:2.9323334651882,0.0603015087544918)
--(axis cs:2.93611847111803,0.0351758785545826)
--(axis cs:2.93668341636658,0.0311228487118109)
--(axis cs:2.93972779271246,0.0100502511486411)
--(axis cs:2.94304797541899,-0.015075377188623)
--(axis cs:2.94606174056466,-0.0402010045945644)
--(axis cs:2.94877774378079,-0.0653266310691833)
--(axis cs:2.95120404901866,-0.0904522612690926)
--(axis cs:2.95334903263511,-0.115577891469002)
--(axis cs:2.95522069584335,-0.14070351421833)
--(axis cs:2.95682688520073,-0.16582915186882)
--(axis cs:2.95817568255291,-0.190954774618149)
--(axis cs:2.95927469745972,-0.216080397367477)
--(axis cs:2.96013156364457,-0.241206035017967)
--(axis cs:2.96075406721287,-0.266331672668457)
--(axis cs:2.96114972475642,-0.291457295417786)
--(axis cs:2.96132611700206,-0.316582918167114)
--(axis cs:2.96129064903174,-0.341708540916443)
--(axis cs:2.96105091824721,-0.366834163665771)
--(axis cs:2.96061414702027,-0.3919597864151)
--(axis cs:2.95998769016858,-0.417085438966751)
--(axis cs:2.9591790397696,-0.44221106171608)
--(axis cs:2.95819548128786,-0.467336684465408)
--(axis cs:2.95704437830718,-0.492462307214737)
--(axis cs:2.95573292585527,-0.517587959766388)
--(axis cs:2.95426862380381,-0.542713582515717)
--(axis cs:2.95265882504379,-0.567839205265045)
--(axis cs:2.95091056928616,-0.592964828014374)
--(axis cs:2.94903142505934,-0.618090450763702)
--(axis cs:2.94702860037543,-0.643216073513031)
--(axis cs:2.94490963542354,-0.66834169626236)
--(axis cs:2.94268176669345,-0.693467319011688)
--(axis cs:2.94035258963452,-0.718592941761017)
--(axis cs:2.93792935501742,-0.743718564510345)
--(axis cs:2.93668341636658,-0.756160005208155)
--(axis cs:2.93546204401497,-0.768844246864319)
--(axis cs:2.93295947757948,-0.793969869613647)
--(axis cs:2.93038667658675,-0.819095492362976)
--(axis cs:2.92775116395535,-0.844221115112305)
--(axis cs:2.92506013087639,-0.869346737861633)
--(axis cs:2.92232125332248,-0.894472360610962)
--(axis cs:2.91954195498105,-0.919597983360291)
--(axis cs:2.91672976596265,-0.944723606109619)
--(axis cs:2.91389227670725,-0.969849228858948)
--(axis cs:2.91105532646179,-0.994816340627297)
--(axis cs:2.91103792551543,-0.994974851608276)
--(axis cs:2.90825810485079,-1.0201004743576)
--(axis cs:2.90547541737513,-1.04522609710693)
--(axis cs:2.90269764674353,-1.07035171985626)
--(axis cs:2.89993255437464,-1.09547734260559)
--(axis cs:2.8971880758136,-1.12060296535492)
--(axis cs:2.89447201889109,-1.14572858810425)
--(axis cs:2.89179254581402,-1.17085433006287)
--(axis cs:2.88915769089664,-1.19597995281219)
--(axis cs:2.88657581155109,-1.22110557556152)
--(axis cs:2.88542723655701,-1.23253310656717)
--(axis cs:2.8840915442104,-1.24623119831085)
--(axis cs:2.88170517135125,-1.27135682106018)
--(axis cs:2.87939431782835,-1.29648244380951)
--(axis cs:2.87716724197553,-1.32160806655884)
--(axis cs:2.87503275709704,-1.34673368930817)
--(axis cs:2.87299938869682,-1.3718593120575)
--(axis cs:2.87107584826225,-1.39698493480682)
--(axis cs:2.86927112913166,-1.42211055755615)
--(axis cs:2.8675942206241,-1.44723618030548)
--(axis cs:2.86605417484925,-1.47236180305481)
--(axis cs:2.86466037001539,-1.49748742580414)
--(axis cs:2.86342198931331,-1.52261304855347)
--(axis cs:2.86234865903247,-1.5477386713028)
--(axis cs:2.86145002616694,-1.57286429405212)
--(axis cs:2.86073572550775,-1.59798991680145)
--(axis cs:2.86021571294895,-1.62311553955078)
--(axis cs:2.85990000582307,-1.64824116230011)
--(axis cs:2.85979890823364,-1.67336678504944)
--(axis cs:2.85992261992857,-1.69849240779877)
--(axis cs:2.86028156011668,-1.72361814975739)
--(axis cs:2.86088654983027,-1.74874377250671)
--(axis cs:2.86174817110086,-1.77386939525604)
--(axis cs:2.86287741992894,-1.79899501800537)
--(axis cs:2.86428543621109,-1.8241206407547)
--(axis cs:2.86598348006123,-1.84924626350403)
--(axis cs:2.86798303411126,-1.87437188625336)
--(axis cs:2.87029558251134,-1.89949750900269)
--(axis cs:2.87293294473232,-1.92462313175201)
--(axis cs:2.87590724539535,-1.94974875450134)
--(axis cs:2.87923042858815,-1.97487437725067)
--(axis cs:2.88291490371661,-2);

\path [draw=white!30.642060745867!black, draw opacity=0.3, thick]
(axis cs:4.16145298441953,-2)
--(axis cs:4.16151320658703,-1.97487437725067)
--(axis cs:4.1612513043878,-1.94974875450134)
--(axis cs:4.16068025305248,-1.92462313175201)
--(axis cs:4.15981293304036,-1.89949750900269)
--(axis cs:4.15866184637459,-1.87437188625336)
--(axis cs:4.15723956110222,-1.84924626350403)
--(axis cs:4.15555815744385,-1.8241206407547)
--(axis cs:4.15362954760164,-1.79899501800537)
--(axis cs:4.15146545223331,-1.77386939525604)
--(axis cs:4.14907734533573,-1.74874377250671)
--(axis cs:4.14647647157727,-1.72361814975739)
--(axis cs:4.1436737293249,-1.69849240779877)
--(axis cs:4.14120626449585,-1.67779418803497)
--(axis cs:4.14065078023422,-1.67336678504944)
--(axis cs:4.1373000005112,-1.64824116230011)
--(axis cs:4.13377074777613,-1.62311553955078)
--(axis cs:4.13007377375612,-1.59798991680145)
--(axis cs:4.12621960325797,-1.57286429405212)
--(axis cs:4.12221853046372,-1.5477386713028)
--(axis cs:4.11808058319762,-1.52261304855347)
--(axis cs:4.11557769775391,-1.50789060476744)
--(axis cs:4.113715012032,-1.49748742580414)
--(axis cs:4.10908381932725,-1.47236180305481)
--(axis cs:4.1043398358838,-1.44723618030548)
--(axis cs:4.09949268525828,-1.42211055755615)
--(axis cs:4.09455179548037,-1.39698493480682)
--(axis cs:4.08994960784912,-1.37398326308724)
--(axis cs:4.08950155410524,-1.3718593120575)
--(axis cs:4.08410345123495,-1.34673368930817)
--(axis cs:4.07863625494499,-1.32160806655884)
--(axis cs:4.07310910091398,-1.29648244380951)
--(axis cs:4.06753048050416,-1.27135682106018)
--(axis cs:4.06432151794434,-1.25704002864856)
--(axis cs:4.06176442808974,-1.24623119831085)
--(axis cs:4.0557710120123,-1.22110557556152)
--(axis cs:4.04975132135286,-1.19597995281219)
--(axis cs:4.04371348183277,-1.17085433006287)
--(axis cs:4.03869342803955,-1.15001578877823)
--(axis cs:4.03760189327371,-1.14572858810425)
--(axis cs:4.03117977918182,-1.12060296535492)
--(axis cs:4.02476527443712,-1.09547734260559)
--(axis cs:4.01836570458834,-1.07035171985626)
--(axis cs:4.01306533813477,-1.04948675066661)
--(axis cs:4.01191984799663,-1.04522609710693)
--(axis cs:4.00517069633587,-1.0201004743576)
--(axis cs:3.99846248058114,-0.994974851608276)
--(axis cs:3.99180174918287,-0.969849228858948)
--(axis cs:3.98743724822998,-0.953279871398255)
--(axis cs:3.98504858720004,-0.944723606109619)
--(axis cs:3.97807695892375,-0.919597983360291)
--(axis cs:3.97117914322573,-0.894472360610962)
--(axis cs:3.96436066162389,-0.869346737861633)
--(axis cs:3.9618091583252,-0.859858251442498)
--(axis cs:3.95734601967881,-0.844221115112305)
--(axis cs:3.95025947952644,-0.819095492362976)
--(axis cs:3.94327829682214,-0.793969869613647)
--(axis cs:3.93640711308242,-0.768844246864319)
--(axis cs:3.93618083000183,-0.76800749065868)
--(axis cs:3.92919846304503,-0.743718564510345)
--(axis cs:3.92210592658662,-0.718592941761017)
--(axis cs:3.91514891446514,-0.693467319011688)
--(axis cs:3.91055274009705,-0.676563068808215)
--(axis cs:3.90817180777446,-0.66834169626236)
--(axis cs:3.90102141047283,-0.643216073513031)
--(axis cs:3.8940322124596,-0.618090450763702)
--(axis cs:3.8872067972244,-0.592964828014374)
--(axis cs:3.88492465019226,-0.584391251062838)
--(axis cs:3.88022409538136,-0.567839205265045)
--(axis cs:3.87325826571326,-0.542713582515717)
--(axis cs:3.86648095944957,-0.517587959766388)
--(axis cs:3.85989324713722,-0.492462307214737)
--(axis cs:3.85929656028748,-0.490133536251539)
--(axis cs:3.85305407518716,-0.467336684465408)
--(axis cs:3.84638155637654,-0.44221106171608)
--(axis cs:3.83992163956207,-0.417085438966751)
--(axis cs:3.83367415538262,-0.3919597864151)
--(axis cs:3.83366823196411,-0.391935310757048)
--(axis cs:3.82716454375375,-0.366834163665771)
--(axis cs:3.82088915873295,-0.341708540916443)
--(axis cs:3.81484714025462,-0.316582918167114)
--(axis cs:3.80903682272307,-0.291457295417786)
--(axis cs:3.80804014205933,-0.286999312726023)
--(axis cs:3.80308433496478,-0.266331672668457)
--(axis cs:3.79730324038682,-0.241206035017967)
--(axis cs:3.79177202568139,-0.216080397367477)
--(axis cs:3.78648736576897,-0.190954774618149)
--(axis cs:3.78241205215454,-0.170678744768633)
--(axis cs:3.78136468504627,-0.16582915186882)
--(axis cs:3.77616447310208,-0.14070351421833)
--(axis cs:3.7712257561393,-0.115577891469002)
--(axis cs:3.76654360739658,-0.0904522612690926)
--(axis cs:3.76211298575149,-0.0653266310691833)
--(axis cs:3.75792865139306,-0.0402010045945644)
--(axis cs:3.75678396224976,-0.0329546148721245)
--(axis cs:3.7537476510071,-0.015075377188623)
--(axis cs:3.74972986874562,0.0100502511486411)
--(axis cs:3.74596635912256,0.0351758785545826)
--(axis cs:3.74245057701732,0.0603015087544918)
--(axis cs:3.73917558082116,0.0854271352291107)
--(axis cs:3.73613439378031,0.11055276542902)
--(axis cs:3.73332006584903,0.135678395628929)
--(axis cs:3.73115587234497,0.156603063134463)
--(axis cs:3.73068894054,0.160804018378258)
--(axis cs:3.72810685237623,0.185929641127586)
--(axis cs:3.72575113550898,0.211055278778076)
--(axis cs:3.72361365194402,0.236180901527405)
--(axis cs:3.72168599920467,0.261306524276733)
--(axis cs:3.7199598676627,0.286432147026062)
--(axis cs:3.71842694663077,0.311557799577713)
--(axis cs:3.71707896155301,0.336683422327042)
--(axis cs:3.71590780284162,0.36180904507637)
--(axis cs:3.71490510937286,0.386934667825699)
--(axis cs:3.71406260413224,0.412060290575027)
--(axis cs:3.71337250034806,0.437185943126678)
--(axis cs:3.71282648222543,0.462311565876007)
--(axis cs:3.71241654867222,0.487437188625336)
--(axis cs:3.71213460351259,0.512562811374664)
--(axis cs:3.7119727642046,0.537688434123993)
--(axis cs:3.71192307953098,0.562814056873322)
--(axis cs:3.71197761852946,0.58793967962265)
--(axis cs:3.71212848564535,0.613065302371979)
--(axis cs:3.71236823676053,0.638190925121307)
--(axis cs:3.71268892299802,0.663316607475281)
--(axis cs:3.7130829517718,0.688442230224609)
--(axis cs:3.71354275648033,0.713567852973938)
--(axis cs:3.71406080018144,0.738693475723267)
--(axis cs:3.71462957584582,0.763819098472595)
--(axis cs:3.7152417246425,0.788944721221924)
--(axis cs:3.71588973854324,0.814070343971252)
--(axis cs:3.7165666439182,0.839195966720581)
--(axis cs:3.71726506557047,0.86432158946991)
--(axis cs:3.71797786619999,0.889447212219238)
--(axis cs:3.7186979928405,0.914572834968567)
--(axis cs:3.71941843277923,0.93969851732254)
--(axis cs:3.72013221481231,0.964824140071869)
--(axis cs:3.72083235925492,0.989949762821198)
--(axis cs:3.72151226150936,1.01507532596588)
--(axis cs:3.72216515561371,1.04020094871521)
--(axis cs:3.72278432454158,1.06532669067383)
--(axis cs:3.72336316107128,1.09045231342316)
--(axis cs:3.72389508720795,1.11557793617249)
--(axis cs:3.72437371932808,1.14070355892181)
--(axis cs:3.72479259234134,1.16582918167114)
--(axis cs:3.72514530003392,1.19095480442047)
--(axis cs:3.72542584520596,1.2160804271698)
--(axis cs:3.72562785718058,1.24120604991913)
--(axis cs:3.72574523560093,1.26633167266846)
--(axis cs:3.72577195181775,1.29145729541779)
--(axis cs:3.72570199981136,1.31658291816711)
--(axis cs:3.72552944189792,1.34170854091644)
--(axis cs:3.72524831602937,1.36683416366577)
--(axis cs:3.724853105838,1.3919597864151)
--(axis cs:3.72433792463294,1.41708540916443)
--(axis cs:3.72369712594439,1.44221103191376)
--(axis cs:3.72292513199369,1.46733665466309)
--(axis cs:3.72201641768491,1.49246227741241)
--(axis cs:3.72096549089511,1.51758790016174)
--(axis cs:3.71976702042307,1.54271352291107)
--(axis cs:3.71841559799619,1.5678391456604)
--(axis cs:3.71690585434486,1.59296476840973)
--(axis cs:3.71523284610429,1.61809051036835)
--(axis cs:3.71339126529842,1.64321613311768)
--(axis cs:3.71137603026586,1.668341755867)
--(axis cs:3.70918217579762,1.69346737861633)
--(axis cs:3.70680466225195,1.71859300136566)
--(axis cs:3.70552754402161,1.73104620609038)
--(axis cs:3.70417168169463,1.74371862411499)
--(axis cs:3.70127084480715,1.76884424686432)
--(axis cs:3.69816390623073,1.79396986961365)
--(axis cs:3.69484607707497,1.81909549236298)
--(axis cs:3.69131260188981,1.8442211151123)
--(axis cs:3.68755890308665,1.86934673786163)
--(axis cs:3.68358029677149,1.89447236061096)
--(axis cs:3.67989945411682,1.91642767370855)
--(axis cs:3.67934561056501,1.91959798336029)
--(axis cs:3.67468051769518,1.94472360610962)
--(axis cs:3.66976860536694,1.96984922885895)
--(axis cs:3.66460578106864,1.99497485160828)
--(axis cs:3.65918760094147,2.02010059356689)
--(axis cs:3.65427136421204,2.04183140466713)
--(axis cs:3.65347153841495,2.04522609710693)
--(axis cs:3.64723362841982,2.07035183906555)
--(axis cs:3.64071933212557,2.09547734260559)
--(axis cs:3.63392458083048,2.12060308456421)
--(axis cs:3.62864327430725,2.13930609416535)
--(axis cs:3.62675505795301,2.14572858810425)
--(axis cs:3.6190207633334,2.17085433006287)
--(axis cs:3.61098604210846,2.19597983360291)
--(axis cs:3.60301518440247,2.2199862710711)
--(axis cs:3.60262822449852,2.22110557556152)
--(axis cs:3.59354707987604,2.24623107910156)
--(axis cs:3.58414603296168,2.27135682106018)
--(axis cs:3.5773868560791,2.28877152788225)
--(axis cs:3.57427068610708,2.29648232460022)
--(axis cs:3.56371328652398,2.32160806655884)
--(axis cs:3.55281811106364,2.34673357009888)
--(axis cs:3.55175876617432,2.34908190171652)
--(axis cs:3.54106030075272,2.3718593120575)
--(axis cs:3.52889650807046,2.39698481559753)
--(axis cs:3.52613067626953,2.40249344730828)
--(axis cs:3.5158716561226,2.42211055755615)
--(axis cs:3.50233809920635,2.44723629951477)
--(axis cs:3.50050258636475,2.45052472564325)
--(axis cs:3.48780255822593,2.47236180305481)
--(axis cs:3.47487425804138,2.49397390649543)
--(axis cs:3.47268256416926,2.49748754501343)
--(axis cs:3.45647756754289,2.52261304855347)
--(axis cs:3.4492461681366,2.53349777714978)
--(axis cs:3.43937721870498,2.54773879051208)
--(axis cs:3.42361807823181,2.56984388679026)
--(axis cs:3.42137012915675,2.57286429405212)
--(axis cs:3.40208012494704,2.59799003601074)
--(axis cs:3.39798998832703,2.60316217110767)
--(axis cs:3.3815118807853,2.62311553955078)
--(axis cs:3.37236189842224,2.63388573442794)
--(axis cs:3.35961471774806,2.6482412815094)
--(axis cs:3.34673357009888,2.66234089859327)
--(axis cs:3.33619565842335,2.67336678504944)
--(axis cs:3.32110548019409,2.6887119059365)
--(axis cs:3.31103391713869,2.69849252700806)
--(axis cs:3.29547739028931,2.71317382982729)
--(axis cs:3.28387749616604,2.7236180305481)
--(axis cs:3.26984930038452,2.73589213613921)
--(axis cs:3.25443729952888,2.74874377250671)
--(axis cs:3.24422121047974,2.75702204442664)
--(axis cs:3.22238213206497,2.77386927604675)
--(axis cs:3.21859288215637,2.77670978410229)
--(axis cs:3.19296479225159,2.79492666775847)
--(axis cs:3.18692087741299,2.79899501800537)
--(axis cs:3.1673367023468,2.81180069053766)
--(axis cs:3.14745314301823,2.82412052154541)
--(axis cs:3.14170861244202,2.82757810658091)
--(axis cs:3.11608028411865,2.84208794984461)
--(axis cs:3.10264224829207,2.84924626350403)
--(axis cs:3.09045219421387,2.8555523156774)
--(axis cs:3.06482410430908,2.86796524515833)
--(axis cs:3.05064846201897,2.87437176704407)
--(axis cs:3.0391960144043,2.87939681420017)
--(axis cs:3.01356792449951,2.88981901356688)
--(axis cs:2.98793959617615,2.89948511259511)
--(axis cs:2.9879035008819,2.89949750900269)
--(axis cs:2.96231150627136,2.90802547378544)
--(axis cs:2.93668341636658,2.9158240711824)
--(axis cs:2.91105532646179,2.92287743338004)
--(axis cs:2.9038995612787,2.92462301254272)
--(axis cs:2.88542723655701,2.92899285083489)
--(axis cs:2.85979890823364,2.93430940150698)
--(axis cs:2.83417081832886,2.93889500317174)
--(axis cs:2.80854272842407,2.94274619893866)
--(axis cs:2.78291463851929,2.94585905064443)
--(axis cs:2.7572865486145,2.94823001054785)
--(axis cs:2.7333115456379,2.94974875450134)
--(axis cs:2.73165822029114,2.94985015503078)
--(axis cs:2.70603013038635,2.95068652121116)
--(axis cs:2.68040204048157,2.95080049736686)
--(axis cs:2.65477395057678,2.95018874929084)
--(axis cs:2.64630073631269,2.94974875450134)
--(axis cs:2.62914562225342,2.94880547217297)
--(axis cs:2.60351753234863,2.94663288183807)
--(axis cs:2.57788944244385,2.94368623216627)
--(axis cs:2.55226135253906,2.93996022911042)
--(axis cs:2.52663326263428,2.93544916173662)
--(axis cs:2.50100493431091,2.93014724655188)
--(axis cs:2.47776400833134,2.92462301254272)
--(axis cs:2.47537684440613,2.92401884832434)
--(axis cs:2.44974875450134,2.91675640170359)
--(axis cs:2.42412066459656,2.90863256066955)
--(axis cs:2.39849257469177,2.89963842810249)
--(axis cs:2.39812191781834,2.89949750900269)
--(axis cs:2.37286424636841,2.8892189956794)
--(axis cs:2.34723615646362,2.87783702523911)
--(axis cs:2.33997066972183,2.87437176704407)
--(axis cs:2.32160806655884,2.86495609939386)
--(axis cs:2.29597997665405,2.85080835732368)
--(axis cs:2.29331445450224,2.84924626350403)
--(axis cs:2.27035164833069,2.83470403517699)
--(axis cs:2.25466816434611,2.82412052154541)
--(axis cs:2.2447235584259,2.81683377185985)
--(axis cs:2.2217454139115,2.79899501800537)
--(axis cs:2.21909546852112,2.79674891313379)
--(axis cs:2.19349114456049,2.77386927604675)
--(axis cs:2.19346737861633,2.77384594054147)
--(axis cs:2.16911265462706,2.74874377250671)
--(axis cs:2.16783928871155,2.74729070245794)
--(axis cs:2.14799991421363,2.7236180305481)
--(axis cs:2.14221096038818,2.715901115688)
--(axis cs:2.12967892334789,2.69849252700806)
--(axis cs:2.1165828704834,2.67794285604566)
--(axis cs:2.11377563650229,2.67336678504944)
--(axis cs:2.10016042183601,2.6482412815094)
--(axis cs:2.09095478057861,2.62860249774039)
--(axis cs:2.08847021636115,2.62311553955078)
--(axis cs:2.07866225539705,2.59799003601074)
--(axis cs:2.07045347459408,2.57286429405212)
--(axis cs:2.06532669067383,2.55375027504287)
--(axis cs:2.06376325938657,2.54773879051208)
--(axis cs:2.05852501122571,2.52261304855347)
--(axis cs:2.05456770138759,2.49748754501343)
--(axis cs:2.05180845507951,2.47236180305481)
--(axis cs:2.05016954083656,2.44723629951477)
--(axis cs:2.049578240816,2.42211055755615)
--(axis cs:2.04996637058955,2.39698481559753)
--(axis cs:2.05126989657634,2.3718593120575)
--(axis cs:2.05342883877561,2.34673357009888)
--(axis cs:2.05638669030743,2.32160806655884)
--(axis cs:2.06009047057861,2.29648232460022)
--(axis cs:2.06449001970613,2.27135682106018)
--(axis cs:2.06532669067383,2.26723336063667)
--(axis cs:2.06959191872292,2.24623107910156)
--(axis cs:2.07531439914246,2.22110557556152)
--(axis cs:2.08160396695066,2.19597983360291)
--(axis cs:2.08842036763894,2.17085433006287)
--(axis cs:2.09095478057861,2.16220084883095)
--(axis cs:2.0957870525536,2.14572858810425)
--(axis cs:2.10364257203185,2.12060308456421)
--(axis cs:2.11191930602995,2.09547734260559)
--(axis cs:2.1165828704834,2.08202247740075)
--(axis cs:2.1206377087822,2.07035183906555)
--(axis cs:2.12977794195343,2.04522609710693)
--(axis cs:2.1392473505766,2.02010059356689)
--(axis cs:2.14221096038818,2.01253509613436)
--(axis cs:2.14911140800507,1.99497485160828)
--(axis cs:2.15929102451632,1.96984922885895)
--(axis cs:2.16783928871155,1.94929249929986)
--(axis cs:2.16974664131271,1.94472360610962)
--(axis cs:2.18055036957861,1.91959798336029)
--(axis cs:2.19155483107076,1.89447236061096)
--(axis cs:2.19346737861633,1.89021106189237)
--(axis cs:2.20287510562705,1.86934673786163)
--(axis cs:2.21437974673939,1.8442211151123)
--(axis cs:2.21909546852112,1.8341025864694)
--(axis cs:2.22612733092518,1.81909549236298)
--(axis cs:2.23806281319107,1.79396986961365)
--(axis cs:2.2447235584259,1.78012135134425)
--(axis cs:2.25018117381972,1.76884424686432)
--(axis cs:2.26248353480476,1.74371862411499)
--(axis cs:2.27035164833069,1.72778256303545)
--(axis cs:2.27492050339207,1.71859300136566)
--(axis cs:2.28753070476944,1.69346737861633)
--(axis cs:2.29597997665405,1.67671862001177)
--(axis cs:2.30023875447602,1.668341755867)
--(axis cs:2.31310195961492,1.64321613311768)
--(axis cs:2.32160806655884,1.62664481271159)
--(axis cs:2.32603679251614,1.61809051036835)
--(axis cs:2.33910263675958,1.59296476840973)
--(axis cs:2.34723615646362,1.57733382680151)
--(axis cs:2.35222332731857,1.5678391456604)
--(axis cs:2.36544460965895,1.54271352291107)
--(axis cs:2.37286424636841,1.52860010524661)
--(axis cs:2.3787130947397,1.51758790016174)
--(axis cs:2.39204613052756,1.49246227741241)
--(axis cs:2.39849257469177,1.48028730511657)
--(axis cs:2.40542630166006,1.46733665466309)
--(axis cs:2.41883058148842,1.44221103191376)
--(axis cs:2.42412066459656,1.43226255987341)
--(axis cs:2.43228844615511,1.41708540916443)
--(axis cs:2.44572602966569,1.3919597864151)
--(axis cs:2.44974875450134,1.38440666313634)
--(axis cs:2.45922923862135,1.36683416366577)
--(axis cs:2.47266463625457,1.34170854091644)
--(axis cs:2.47537684440613,1.33661115279539)
--(axis cs:2.48618198231264,1.31658291816711)
--(axis cs:2.49958196915491,1.29145729541779)
--(axis cs:2.50100493431091,1.28877385377078)
--(axis cs:2.51308317388103,1.26633167266846)
--(axis cs:2.52641677269082,1.24120604991913)
--(axis cs:2.52663326263428,1.24079544386283)
--(axis cs:2.53987196881861,1.2160804271698)
--(axis cs:2.55226135253906,1.19257964409428)
--(axis cs:2.55313267000041,1.19095480442047)
--(axis cs:2.56648941529554,1.16582918167114)
--(axis cs:2.57788944244385,1.14401586230215)
--(axis cs:2.57965218836923,1.14070355892181)
--(axis cs:2.59287815017923,1.11557793617249)
--(axis cs:2.60351753234863,1.09499583945958)
--(axis cs:2.60591192493182,1.09045231342316)
--(axis cs:2.61898184431707,1.06532669067383)
--(axis cs:2.62914562225342,1.04540308370763)
--(axis cs:2.63185435586966,1.04020094871521)
--(axis cs:2.6447445113417,1.01507532596588)
--(axis cs:2.65477395057678,0.995108102318418)
--(axis cs:2.65742192804746,0.989949762821198)
--(axis cs:2.67010979233836,0.964824140071869)
--(axis cs:2.68040204048157,0.943965232444582)
--(axis cs:2.68255647058097,0.93969851732254)
--(axis cs:2.69502035251133,0.914572834968567)
--(axis cs:2.70603013038635,0.891803753195493)
--(axis cs:2.70719784312871,0.889447212219238)
--(axis cs:2.71941753664121,0.86432158946991)
--(axis cs:2.73129673931752,0.839195966720581)
--(axis cs:2.73165822029114,0.838416304234726)
--(axis cs:2.74323975839079,0.814070343971252)
--(axis cs:2.75484097555463,0.788944721221924)
--(axis cs:2.7572865486145,0.783524024865742)
--(axis cs:2.7664222356844,0.763819098472595)
--(axis cs:2.77772745126751,0.738693475723267)
--(axis cs:2.78291463851929,0.726842512861582)
--(axis cs:2.78889538866805,0.713567852973938)
--(axis cs:2.79988724065915,0.688442230224609)
--(axis cs:2.80854272842407,0.667992724338404)
--(axis cs:2.81058361926258,0.663316607475281)
--(axis cs:2.82124578684265,0.638190925121307)
--(axis cs:2.83151868742724,0.613065302371979)
--(axis cs:2.83417081832886,0.606376207809152)
--(axis cs:2.84172022091198,0.58793967962265)
--(axis cs:2.85163535118547,0.562814056873322)
--(axis cs:2.85979890823364,0.541302395572175)
--(axis cs:2.86121817393038,0.537688434123993)
--(axis cs:2.87076050949584,0.512562811374664)
--(axis cs:2.8798979911887,0.487437188625336)
--(axis cs:2.88542723655701,0.471601839938343)
--(axis cs:2.88879019327918,0.462311565876007)
--(axis cs:2.89752971869138,0.437185943126678)
--(axis cs:2.90586274558047,0.412060290575027)
--(axis cs:2.91105532646179,0.395676503167941)
--(axis cs:2.91393314001252,0.386934667825699)
--(axis cs:2.92184479361878,0.36180904507637)
--(axis cs:2.92935015621366,0.336683422327042)
--(axis cs:2.93645889165915,0.311557799577713)
--(axis cs:2.93668341636658,0.31072644552223)
--(axis cs:2.94350981508122,0.286432147026062)
--(axis cs:2.95016770254862,0.261306524276733)
--(axis cs:2.95643162763566,0.236180901527405)
--(axis cs:2.96231150627136,0.211056034776955)
--(axis cs:2.9623116907545,0.211055278778076)
--(axis cs:2.96810640718694,0.185929641127586)
--(axis cs:2.97351115986863,0.160804018378258)
--(axis cs:2.97853702707259,0.135678395628929)
--(axis cs:2.98319436708588,0.11055276542902)
--(axis cs:2.98749334565956,0.0854271352291107)
--(axis cs:2.98793959617615,0.0826124271028251)
--(axis cs:2.99163195536118,0.0603015087544918)
--(axis cs:2.99543356938676,0.0351758785545826)
--(axis cs:2.99888454614326,0.0100502511486411)
--(axis cs:3.00199542830026,-0.015075377188623)
--(axis cs:3.0047762862699,-0.0402010045945644)
--(axis cs:3.00723738695314,-0.0653266310691833)
--(axis cs:3.00938825242194,-0.0904522612690926)
--(axis cs:3.01123860224359,-0.115577891469002)
--(axis cs:3.01279789041869,-0.14070351421833)
--(axis cs:3.01356792449951,-0.155798037607968)
--(axis cs:3.01410212701084,-0.16582915186882)
--(axis cs:3.01515904795753,-0.190954774618149)
--(axis cs:3.01593728537669,-0.216080397367477)
--(axis cs:3.01644656526673,-0.241206035017967)
--(axis cs:3.01669650474078,-0.266331672668457)
--(axis cs:3.01669650333041,-0.291457295417786)
--(axis cs:3.01645578064685,-0.316582918167114)
--(axis cs:3.01598343058799,-0.341708540916443)
--(axis cs:3.01528853145273,-0.366834163665771)
--(axis cs:3.01438006329396,-0.3919597864151)
--(axis cs:3.01356792449951,-0.410248981827697)
--(axis cs:3.01328041478516,-0.417085438966751)
--(axis cs:3.01203004474959,-0.44221106171608)
--(axis cs:3.010599738842,-0.467336684465408)
--(axis cs:3.00899743559809,-0.492462307214737)
--(axis cs:3.00723112902944,-0.517587959766388)
--(axis cs:3.00530888358356,-0.542713582515717)
--(axis cs:3.00323867623108,-0.567839205265045)
--(axis cs:3.00102825972027,-0.592964828014374)
--(axis cs:2.99868574037628,-0.618090450763702)
--(axis cs:2.99621891702674,-0.643216073513031)
--(axis cs:2.99363590829934,-0.66834169626236)
--(axis cs:2.99094451859395,-0.693467319011688)
--(axis cs:2.98815280540639,-0.718592941761017)
--(axis cs:2.98793959617615,-0.720440444756343)
--(axis cs:2.98537147950168,-0.743718564510346)
--(axis cs:2.98251589235025,-0.768844246864319)
--(axis cs:2.97958511571651,-0.793969869613647)
--(axis cs:2.97658697057567,-0.819095492362976)
--(axis cs:2.97352936113679,-0.844221115112305)
--(axis cs:2.97042000060539,-0.869346737861633)
--(axis cs:2.9672668032434,-0.894472360610962)
--(axis cs:2.96407777175231,-0.919597983360291)
--(axis cs:2.96231150627136,-0.933363106216446)
--(axis cs:2.96091035799545,-0.944723606109619)
--(axis cs:2.95778306205098,-0.969849228858948)
--(axis cs:2.95464316210979,-0.994974851608276)
--(axis cs:2.95149833697831,-1.0201004743576)
--(axis cs:2.94835660143233,-1.04522609710693)
--(axis cs:2.94522609905176,-1.07035171985626)
--(axis cs:2.94211501501606,-1.09547734260559)
--(axis cs:2.93903154098248,-1.12060296535492)
--(axis cs:2.93668341636658,-1.13994362270964)
--(axis cs:2.93600528673376,-1.14572858810425)
--(axis cs:2.93309333556116,-1.17085433006287)
--(axis cs:2.93023148771265,-1.19597995281219)
--(axis cs:2.92742822931786,-1.22110557556152)
--(axis cs:2.92469190251036,-1.24623119831085)
--(axis cs:2.92203117350204,-1.27135682106018)
--(axis cs:2.91945476057169,-1.29648244380951)
--(axis cs:2.91697116437724,-1.32160806655884)
--(axis cs:2.91458948818865,-1.34673368930817)
--(axis cs:2.91231873799702,-1.3718593120575)
--(axis cs:2.91105532646179,-1.38659822108239)
--(axis cs:2.91019208462774,-1.39698493480682)
--(axis cs:2.90822532027077,-1.42211055755615)
--(axis cs:2.90639270521303,-1.44723618030548)
--(axis cs:2.90470355955191,-1.47236180305481)
--(axis cs:2.90316732843723,-1.49748742580414)
--(axis cs:2.90179340707498,-1.52261304855347)
--(axis cs:2.90059147186648,-1.5477386713028)
--(axis cs:2.89957134861823,-1.57286429405212)
--(axis cs:2.89874286286712,-1.59798991680145)
--(axis cs:2.89811609323894,-1.62311553955078)
--(axis cs:2.89770123524674,-1.64824116230011)
--(axis cs:2.89750860463945,-1.67336678504944)
--(axis cs:2.89754881338777,-1.69849240779877)
--(axis cs:2.89783227324245,-1.72361814975739)
--(axis cs:2.89837001211801,-1.74874377250671)
--(axis cs:2.8991727559632,-1.77386939525604)
--(axis cs:2.90025170085416,-1.79899501800537)
--(axis cs:2.90161810466606,-1.8241206407547)
--(axis cs:2.90328345380221,-1.84924626350403)
--(axis cs:2.9052594262886,-1.87437188625336)
--(axis cs:2.90755763123254,-1.89949750900269)
--(axis cs:2.91019014985633,-1.92462313175201)
--(axis cs:2.91105532646179,-1.93191075714093)
--(axis cs:2.91322324139734,-1.94974875450134)
--(axis cs:2.91664580038512,-1.97487437725067)
--(axis cs:2.92044851143186,-2);

\path [draw=white!28.2352941176471!black, draw opacity=0.3, thick]
(axis cs:4.13365278990309,-2)
--(axis cs:4.13380363824057,-1.97487437725067)
--(axis cs:4.13361423607143,-1.94974875450134)
--(axis cs:4.13309848632823,-1.92462313175201)
--(axis cs:4.13227009706655,-1.89949750900269)
--(axis cs:4.13114242604856,-1.87437188625336)
--(axis cs:4.12972884806749,-1.84924626350403)
--(axis cs:4.12804224841098,-1.8241206407547)
--(axis cs:4.12609531742159,-1.79899501800537)
--(axis cs:4.12390057435377,-1.77386939525604)
--(axis cs:4.12147021092807,-1.74874377250671)
--(axis cs:4.11881618173997,-1.72361814975739)
--(axis cs:4.11595017215956,-1.69849240779877)
--(axis cs:4.11557769775391,-1.6954494957856)
--(axis cs:4.11272707163959,-1.67336678504944)
--(axis cs:4.10928317518919,-1.64824116230011)
--(axis cs:4.10565189246694,-1.62311553955078)
--(axis cs:4.10184475452269,-1.59798991680145)
--(axis cs:4.09787292855328,-1.57286429405212)
--(axis cs:4.0937473962776,-1.5477386713028)
--(axis cs:4.08994960784912,-1.52539354192151)
--(axis cs:4.08945073619303,-1.52261304855347)
--(axis cs:4.08478813068524,-1.49748742580414)
--(axis cs:4.0799976323152,-1.47236180305481)
--(axis cs:4.07508966274701,-1.44723618030548)
--(axis cs:4.07007454147861,-1.42211055755615)
--(axis cs:4.06496222802286,-1.39698493480682)
--(axis cs:4.06432151794434,-1.39389991654282)
--(axis cs:4.05948458326066,-1.3718593120575)
--(axis cs:4.05388727342085,-1.34673368930817)
--(axis cs:4.04821912848612,-1.32160806655884)
--(axis cs:4.04248988613962,-1.29648244380951)
--(axis cs:4.03869342803955,-1.2800074265551)
--(axis cs:4.03658399927583,-1.27135682106018)
--(axis cs:4.03039581543574,-1.24623119831085)
--(axis cs:4.02417380177272,-1.22110557556152)
--(axis cs:4.0179267851859,-1.19597995281219)
--(axis cs:4.01306533813477,-1.17649854391399)
--(axis cs:4.01157263429362,-1.17085433006287)
--(axis cs:4.00489710873607,-1.14572858810425)
--(axis cs:3.99822475895234,-1.12060296535492)
--(axis cs:3.99156375514251,-1.09547734260559)
--(axis cs:3.98743724822998,-1.07989642721135)
--(axis cs:3.98475406598691,-1.07035171985626)
--(axis cs:3.97770017325575,-1.04522609710693)
--(axis cs:3.97068629525264,-1.0201004743576)
--(axis cs:3.96371974502582,-0.994974851608276)
--(axis cs:3.9618091583252,-0.988056737933977)
--(axis cs:3.95646307993849,-0.969849228858948)
--(axis cs:3.94914404014815,-0.944723606109619)
--(axis cs:3.94190126375556,-0.919597983360291)
--(axis cs:3.93618083000183,-0.899546765995158)
--(axis cs:3.93463852914514,-0.894472360610962)
--(axis cs:3.92706547248688,-0.869346737861633)
--(axis cs:3.9195987408285,-0.844221115112305)
--(axis cs:3.91224388305359,-0.819095492362976)
--(axis cs:3.91055274009705,-0.813252088143414)
--(axis cs:3.9045968000797,-0.793969869613647)
--(axis cs:3.89696123831817,-0.768844246864319)
--(axis cs:3.88946716640749,-0.743718564510345)
--(axis cs:3.88492465019226,-0.728224439392715)
--(axis cs:3.88190400779634,-0.718592941761017)
--(axis cs:3.87415851367823,-0.693467319011688)
--(axis cs:3.86658503164883,-0.66834169626236)
--(axis cs:3.85929656028748,-0.64359145995847)
--(axis cs:3.85917801201209,-0.643216073513031)
--(axis cs:3.85138480327229,-0.618090450763702)
--(axis cs:3.84379425134688,-0.592964828014374)
--(axis cs:3.83640845330429,-0.567839205265045)
--(axis cs:3.83366823196411,-0.558293935987772)
--(axis cs:3.8288614860007,-0.542713582515717)
--(axis cs:3.82131973384764,-0.517587959766388)
--(axis cs:3.81401214173033,-0.492462307214737)
--(axis cs:3.80804014205933,-0.471274852514631)
--(axis cs:3.80684387535278,-0.467336684465408)
--(axis cs:3.79941983174281,-0.44221106171608)
--(axis cs:3.7922590669827,-0.417085438966751)
--(axis cs:3.78536025970954,-0.3919597864151)
--(axis cs:3.78241205215454,-0.380854494711195)
--(axis cs:3.77839133152943,-0.366834163665771)
--(axis cs:3.77144758817646,-0.341708540916443)
--(axis cs:3.76479272439434,-0.316582918167114)
--(axis cs:3.75842331405626,-0.291457295417786)
--(axis cs:3.75678396224976,-0.284736743310314)
--(axis cs:3.75192244276367,-0.266331672668457)
--(axis cs:3.745582041451,-0.241206035017967)
--(axis cs:3.73955056759222,-0.216080397367477)
--(axis cs:3.73382260858518,-0.190954774618149)
--(axis cs:3.73115587234497,-0.178678204515312)
--(axis cs:3.7281258835475,-0.16582915186882)
--(axis cs:3.72250009051368,-0.14070351421833)
--(axis cs:3.71719721382244,-0.115577891469002)
--(axis cs:3.71220959779658,-0.0904522612690926)
--(axis cs:3.70752956113343,-0.0653266310691833)
--(axis cs:3.70552754402161,-0.0539089865808676)
--(axis cs:3.7029138286449,-0.0402010045945644)
--(axis cs:3.69842738472895,-0.015075377188623)
--(axis cs:3.69426093667117,0.0100502511486411)
--(axis cs:3.69040431269594,0.0351758785545826)
--(axis cs:3.68684806288079,0.0603015087544918)
--(axis cs:3.68358222020066,0.0854271352291107)
--(axis cs:3.68059699274099,0.11055276542902)
--(axis cs:3.67989945411682,0.116955893202401)
--(axis cs:3.67768253966306,0.135678395628929)
--(axis cs:3.67499091914743,0.160804018378258)
--(axis cs:3.67258044298498,0.185929641127586)
--(axis cs:3.67043955595772,0.211055278778076)
--(axis cs:3.66855711400655,0.236180901527405)
--(axis cs:3.66692174031068,0.261306524276733)
--(axis cs:3.66552224728812,0.286432147026062)
--(axis cs:3.66434767221792,0.311557799577713)
--(axis cs:3.66338713944984,0.336683422327042)
--(axis cs:3.66262992014226,0.36180904507637)
--(axis cs:3.66206541008985,0.386934667825699)
--(axis cs:3.66168291164626,0.412060290575027)
--(axis cs:3.66147252536889,0.437185943126679)
--(axis cs:3.66142382621863,0.462311565876007)
--(axis cs:3.66152669225566,0.487437188625336)
--(axis cs:3.6617712029363,0.512562811374664)
--(axis cs:3.6621475363833,0.537688434123993)
--(axis cs:3.66264608877015,0.562814056873322)
--(axis cs:3.66325717551161,0.58793967962265)
--(axis cs:3.66397129072996,0.613065302371979)
--(axis cs:3.66477942307724,0.638190925121307)
--(axis cs:3.66567215697557,0.663316607475281)
--(axis cs:3.66664055448113,0.688442230224609)
--(axis cs:3.66767560453353,0.713567852973938)
--(axis cs:3.66876861567814,0.738693475723267)
--(axis cs:3.66991077275007,0.763819098472595)
--(axis cs:3.67109358664082,0.788944721221924)
--(axis cs:3.67230839081268,0.814070343971252)
--(axis cs:3.67354723540094,0.839195966720581)
--(axis cs:3.67480172795345,0.86432158946991)
--(axis cs:3.67606377368955,0.889447212219238)
--(axis cs:3.67732539275177,0.914572834968567)
--(axis cs:3.67857871885543,0.93969851732254)
--(axis cs:3.6798159557753,0.964824140071869)
--(axis cs:3.67989945411682,0.966536582742564)
--(axis cs:3.68095573296676,0.989949762821198)
--(axis cs:3.68206227588481,1.01507532596588)
--(axis cs:3.68313397863125,1.04020094871521)
--(axis cs:3.68416388011595,1.06532669067383)
--(axis cs:3.68514513467523,1.09045231342316)
--(axis cs:3.68607092443281,1.11557793617249)
--(axis cs:3.68693455826694,1.14070355892181)
--(axis cs:3.68772945344958,1.16582918167114)
--(axis cs:3.68844888775164,1.19095480442047)
--(axis cs:3.68908674739764,1.2160804271698)
--(axis cs:3.6896364630035,1.24120604991913)
--(axis cs:3.69009180023325,1.26633167266846)
--(axis cs:3.69044650079861,1.29145729541779)
--(axis cs:3.69069450310168,1.31658291816711)
--(axis cs:3.69082968098495,1.34170854091644)
--(axis cs:3.69084592326136,1.36683416366577)
--(axis cs:3.69073768873387,1.3919597864151)
--(axis cs:3.69049888127934,1.41708540916443)
--(axis cs:3.69012386295364,1.44221103191376)
--(axis cs:3.68960692861652,1.46733665466309)
--(axis cs:3.68894242888856,1.49246227741241)
--(axis cs:3.68812486938436,1.51758790016174)
--(axis cs:3.68714883184518,1.54271352291107)
--(axis cs:3.68600882529815,1.5678391456604)
--(axis cs:3.68469949323029,1.59296476840973)
--(axis cs:3.68321581943548,1.61809051036835)
--(axis cs:3.68155245054863,1.64321613311768)
--(axis cs:3.67989945411682,1.66566823048199)
--(axis cs:3.67969358429521,1.668341755867)
--(axis cs:3.67754464487852,1.69346737861633)
--(axis cs:3.67519212429431,1.71859300136566)
--(axis cs:3.67263098837293,1.74371862411499)
--(axis cs:3.66985664944773,1.76884424686432)
--(axis cs:3.66686410202428,1.79396986961365)
--(axis cs:3.66364864170556,1.81909549236298)
--(axis cs:3.66020553101171,1.8442211151123)
--(axis cs:3.65653020539,1.86934673786163)
--(axis cs:3.65427136421204,1.88380066328485)
--(axis cs:3.65253064967078,1.89447236061096)
--(axis cs:3.64816010411076,1.91959798336029)
--(axis cs:3.64353463120308,1.94472360610962)
--(axis cs:3.63864988501875,1.96984922885895)
--(axis cs:3.63350166810955,1.99497485160828)
--(axis cs:3.62864327430725,2.01749314852922)
--(axis cs:3.62805646876996,2.02010059356689)
--(axis cs:3.62207304036123,2.04522609710693)
--(axis cs:3.61580439569497,2.07035183906555)
--(axis cs:3.60924654121661,2.09547734260559)
--(axis cs:3.60301518440247,2.11831111701136)
--(axis cs:3.60236292733808,2.12060308456421)
--(axis cs:3.59484373759762,2.14572858810425)
--(axis cs:3.58701465660545,2.17085433006287)
--(axis cs:3.57887214184574,2.19597983360291)
--(axis cs:3.5773868560791,2.20035703865355)
--(axis cs:3.57004756167514,2.22110557556152)
--(axis cs:3.56081525482259,2.24623107910156)
--(axis cs:3.55175876617432,2.27000828660735)
--(axis cs:3.55122308640878,2.27135682106018)
--(axis cs:3.54080093612806,2.29648232460022)
--(axis cs:3.53003123243068,2.32160806655884)
--(axis cs:3.52613067626953,2.33036359560635)
--(axis cs:3.51852508212999,2.34673357009888)
--(axis cs:3.50644732436262,2.3718593120575)
--(axis cs:3.50050258636475,2.38379930212338)
--(axis cs:3.49365336173401,2.39698481559753)
--(axis cs:3.48016051997566,2.42211055755615)
--(axis cs:3.47487425804138,2.43162371984674)
--(axis cs:3.46581939964949,2.44723629951477)
--(axis cs:3.45080101259279,2.47236180305481)
--(axis cs:3.4492461681366,2.47487243790878)
--(axis cs:3.43462274783037,2.49748754501343)
--(axis cs:3.42361807823181,2.51402100857275)
--(axis cs:3.41764168392568,2.52261304855347)
--(axis cs:3.39962775195503,2.54773879051208)
--(axis cs:3.39798998832703,2.54994932422558)
--(axis cs:3.38024132723785,2.57286429405212)
--(axis cs:3.37236189842224,2.58274676842487)
--(axis cs:3.35964419676703,2.59799003601074)
--(axis cs:3.34673357009888,2.61302046719749)
--(axis cs:3.33765093797897,2.62311553955078)
--(axis cs:3.32110548019409,2.64097564918882)
--(axis cs:3.31404814058839,2.6482412815094)
--(axis cs:3.29547739028931,2.6668078749117)
--(axis cs:3.28859120242049,2.67336678504944)
--(axis cs:3.26984930038452,2.69070142894557)
--(axis cs:3.26099735176214,2.69849252700806)
--(axis cs:3.24422121047974,2.71283025315482)
--(axis cs:3.23094054217208,2.7236180305481)
--(axis cs:3.21859288215637,2.73335710458874)
--(axis cs:3.19804173200606,2.74874377250671)
--(axis cs:3.19296479225159,2.7524346116614)
--(axis cs:3.1673367023468,2.77004565478498)
--(axis cs:3.1614355740929,2.77386927604675)
--(axis cs:3.14170861244202,2.78627593403563)
--(axis cs:3.12028614136559,2.79899501800537)
--(axis cs:3.11608028411865,2.80141889392391)
--(axis cs:3.09045219421387,2.81522588030014)
--(axis cs:3.07283553779531,2.82412052154541)
--(axis cs:3.06482410430908,2.82804557771371)
--(axis cs:3.0391960144043,2.83969622392667)
--(axis cs:3.01659286899984,2.84924626350403)
--(axis cs:3.01356792449951,2.85048608452523)
--(axis cs:2.98793959617615,2.86009113886792)
--(axis cs:2.96231150627136,2.86890171034669)
--(axis cs:2.94474211890476,2.87437176704407)
--(axis cs:2.93668341636658,2.87680417527192)
--(axis cs:2.91105532646179,2.88369778940367)
--(axis cs:2.88542723655701,2.88980645459825)
--(axis cs:2.85979890823364,2.89512459770568)
--(axis cs:2.83500217176712,2.89949750900269)
--(axis cs:2.83417081832886,2.89963950118609)
--(axis cs:2.80854272842407,2.90319601760871)
--(axis cs:2.78291463851929,2.9059755043783)
--(axis cs:2.7572865486145,2.90797312278723)
--(axis cs:2.73165822029114,2.90918304179888)
--(axis cs:2.70603013038635,2.90959967419514)
--(axis cs:2.68040204048157,2.90921698679017)
--(axis cs:2.65477395057678,2.90802880211378)
--(axis cs:2.62914562225342,2.90602854168379)
--(axis cs:2.60351753234863,2.90320954020175)
--(axis cs:2.57788944244385,2.89956471764372)
--(axis cs:2.57749993811357,2.89949750900269)
--(axis cs:2.55226135253906,2.89486053375908)
--(axis cs:2.52663326263428,2.88926267921197)
--(axis cs:2.50100493431091,2.88276443837788)
--(axis cs:2.47537684440613,2.87535511400531)
--(axis cs:2.47231507094829,2.87437176704407)
--(axis cs:2.44974875450134,2.86661400838313)
--(axis cs:2.42412066459656,2.85681950512147)
--(axis cs:2.40608595498532,2.84924626350403)
--(axis cs:2.39849257469177,2.84581792639586)
--(axis cs:2.37286424636841,2.83326086568736)
--(axis cs:2.35566417032181,2.82412052154541)
--(axis cs:2.34723615646362,2.81928020600224)
--(axis cs:2.32160806655884,2.80346780262067)
--(axis cs:2.31481976886184,2.79899501800537)
--(axis cs:2.29597997665405,2.78549771972306)
--(axis cs:2.28075841329708,2.77386927604675)
--(axis cs:2.27035164833069,2.76517539410915)
--(axis cs:2.25179893771115,2.74874377250671)
--(axis cs:2.2447235584259,2.74184517171336)
--(axis cs:2.22700190340013,2.7236180305481)
--(axis cs:2.21909546852112,2.71459493897746)
--(axis cs:2.2056606299459,2.69849252700806)
--(axis cs:2.19346737861633,2.68212188128621)
--(axis cs:2.18723411816464,2.67336678504944)
--(axis cs:2.1713840479754,2.6482412815094)
--(axis cs:2.16783928871155,2.64185052968963)
--(axis cs:2.15786236288479,2.62311553955078)
--(axis cs:2.14631470934836,2.59799003601074)
--(axis cs:2.14221096038818,2.58755556218388)
--(axis cs:2.13664250257579,2.57286429405212)
--(axis cs:2.12865436446825,2.54773879051208)
--(axis cs:2.12215804021009,2.52261304855347)
--(axis cs:2.11705331796085,2.49748754501343)
--(axis cs:2.1165828704834,2.49442228850699)
--(axis cs:2.11330457002497,2.47236180305481)
--(axis cs:2.11075245394725,2.44723629951477)
--(axis cs:2.10931005446803,2.42211055755615)
--(axis cs:2.10890413665118,2.39698481559753)
--(axis cs:2.10946585069725,2.3718593120575)
--(axis cs:2.11093082711794,2.34673357009888)
--(axis cs:2.1132385771125,2.32160806655884)
--(axis cs:2.1163324918308,2.29648232460022)
--(axis cs:2.1165828704834,2.29485731300477)
--(axis cs:2.12021336505652,2.27135682106018)
--(axis cs:2.12478913300768,2.24623107910156)
--(axis cs:2.13000745091973,2.22110557556152)
--(axis cs:2.13582304406785,2.19597983360291)
--(axis cs:2.14219307371323,2.17085433006287)
--(axis cs:2.14221096038818,2.17078979891842)
--(axis cs:2.1491807610805,2.14572858810425)
--(axis cs:2.15664857209764,2.12060308456421)
--(axis cs:2.16455972027518,2.09547734260559)
--(axis cs:2.16783928871155,2.08564073267331)
--(axis cs:2.1729578017465,2.07035183906555)
--(axis cs:2.18178564682139,2.04522609710693)
--(axis cs:2.19096002970343,2.02010059356689)
--(axis cs:2.19346737861633,2.01351642648573)
--(axis cs:2.20056295396386,1.99497485160828)
--(axis cs:2.21049563986332,1.96984922885895)
--(axis cs:2.21909546852112,1.9486908929698)
--(axis cs:2.22071717900435,1.94472360610962)
--(axis cs:2.23131968209119,1.91959798336029)
--(axis cs:2.24213385429419,1.89447236061096)
--(axis cs:2.2447235584259,1.88860592861045)
--(axis cs:2.25328031868582,1.86934673786163)
--(axis cs:2.26463602871588,1.8442211151123)
--(axis cs:2.27035164833069,1.83179799650492)
--(axis cs:2.27623836210559,1.81909549236298)
--(axis cs:2.28806441617526,1.79396986961365)
--(axis cs:2.29597997665405,1.77735358114097)
--(axis cs:2.30006648343444,1.76884424686432)
--(axis cs:2.31229680079726,1.74371862411499)
--(axis cs:2.32160806655884,1.72473423474075)
--(axis cs:2.32464715030315,1.71859300136566)
--(axis cs:2.33722104713809,1.69346737861633)
--(axis cs:2.34723615646362,1.67353733536459)
--(axis cs:2.34987267456223,1.668341755867)
--(axis cs:2.36273348464194,1.64321613311768)
--(axis cs:2.37286424636841,1.62345344626639)
--(axis cs:2.37564284544332,1.61809051036835)
--(axis cs:2.3887385101531,1.59296476840973)
--(axis cs:2.39849257469177,1.57423948182224)
--(axis cs:2.40186527123012,1.5678391456604)
--(axis cs:2.41514691497785,1.54271352291107)
--(axis cs:2.42412066459656,1.52570069016094)
--(axis cs:2.42845361835161,1.51758790016174)
--(axis cs:2.44187601294466,1.49246227741241)
--(axis cs:2.44974875450134,1.4776752412977)
--(axis cs:2.45532746545968,1.46733665466309)
--(axis cs:2.46884841172587,1.44221103191376)
--(axis cs:2.47537684440613,1.43002677224581)
--(axis cs:2.4824114660597,1.41708540916443)
--(axis cs:2.49599141419709,1.3919597864151)
--(axis cs:2.50100493431091,1.38263652017786)
--(axis cs:2.50963451260266,1.36683416366577)
--(axis cs:2.52323652595061,1.34170854091644)
--(axis cs:2.52663326263428,1.33539833917902)
--(axis cs:2.53692954689359,1.31658291816711)
--(axis cs:2.55051890741521,1.29145729541779)
--(axis cs:2.55226135253906,1.28821559314438)
--(axis cs:2.56423237118849,1.26633167266846)
--(axis cs:2.57777641100946,1.24120604991913)
--(axis cs:2.57788944244385,1.24099495699552)
--(axis cs:2.59148164327177,1.2160804271698)
--(axis cs:2.60351753234863,1.19365067454883)
--(axis cs:2.60499347293767,1.19095480442047)
--(axis cs:2.61861797106539,1.16582918167114)
--(axis cs:2.62914562225342,1.14607718495906)
--(axis cs:2.6320714481221,1.14070355892181)
--(axis cs:2.64558360203443,1.11557793617249)
--(axis cs:2.65477395057678,1.09817886543356)
--(axis cs:2.65894866157624,1.09045231342316)
--(axis cs:2.67232174825943,1.06532669067383)
--(axis cs:2.68040204048157,1.0498558065851)
--(axis cs:2.6855673342099,1.04020094871521)
--(axis cs:2.69877585308805,1.01507532596588)
--(axis cs:2.70603013038635,1.00099673422475)
--(axis cs:2.71186928367565,0.989949762821198)
--(axis cs:2.72488879812983,0.964824140071869)
--(axis cs:2.73165822029114,0.951476381785447)
--(axis cs:2.73779522538234,0.93969851732254)
--(axis cs:2.75060271489863,0.914572834968567)
--(axis cs:2.7572865486145,0.901150736875242)
--(axis cs:2.76328429957633,0.889447212219238)
--(axis cs:2.7758576419776,0.86432158946991)
--(axis cs:2.78291463851929,0.849852245498443)
--(axis cs:2.7882726952326,0.839195966720581)
--(axis cs:2.80059036227357,0.814070343971252)
--(axis cs:2.80854272842407,0.797377868093387)
--(axis cs:2.81269239131013,0.788944721221924)
--(axis cs:2.82473409674507,0.763819098472595)
--(axis cs:2.83417081832886,0.743481481873844)
--(axis cs:2.83647014155793,0.738693475723267)
--(axis cs:2.84821604898463,0.713567852973938)
--(axis cs:2.85953806283371,0.688442230224609)
--(axis cs:2.85979890823364,0.687847631223781)
--(axis cs:2.87095643843226,0.663316607475281)
--(axis cs:2.88194709379124,0.638190925121307)
--(axis cs:2.88542723655701,0.62997141432784)
--(axis cs:2.89286596054376,0.613065302371979)
--(axis cs:2.90350690925753,0.58793967962265)
--(axis cs:2.91105532646179,0.569390321422283)
--(axis cs:2.91384341602754,0.562814056873322)
--(axis cs:2.92411653877315,0.537688434123993)
--(axis cs:2.93392794403551,0.512562811374664)
--(axis cs:2.93668341636658,0.505225934404829)
--(axis cs:2.94365937710065,0.487437188625336)
--(axis cs:2.95307022771774,0.462311565876007)
--(axis cs:2.96201660425402,0.437185943126678)
--(axis cs:2.96231150627136,0.436323175914502)
--(axis cs:2.97099225288391,0.412060290575027)
--(axis cs:2.97950668132365,0.386934667825699)
--(axis cs:2.98755602509213,0.36180904507637)
--(axis cs:2.98793959617615,0.360554245985075)
--(axis cs:2.99559756917253,0.336683422327042)
--(axis cs:3.00318471369521,0.311557799577713)
--(axis cs:3.01030810572874,0.286432147026062)
--(axis cs:3.01356792449951,0.274231726862546)
--(axis cs:3.01720275492556,0.261306524276733)
--(axis cs:3.02383544856775,0.236180901527405)
--(axis cs:3.03000775629582,0.211055278778076)
--(axis cs:3.03573417188056,0.185929641127586)
--(axis cs:3.0391960144043,0.169567658860561)
--(axis cs:3.04115250245529,0.160804018378258)
--(axis cs:3.04635191287556,0.135678395628929)
--(axis cs:3.05111165872016,0.11055276542902)
--(axis cs:3.05544660589434,0.0854271352291107)
--(axis cs:3.05937124164221,0.0603015087544918)
--(axis cs:3.0628994361043,0.0351758785545826)
--(axis cs:3.06482410430908,0.0198660655255035)
--(axis cs:3.06612806462913,0.0100502511486411)
--(axis cs:3.06908917537731,-0.015075377188623)
--(axis cs:3.07166400427572,-0.0402010045945644)
--(axis cs:3.07386679886982,-0.0653266310691833)
--(axis cs:3.07571085185671,-0.0904522612690926)
--(axis cs:3.07720940407127,-0.115577891469002)
--(axis cs:3.0783752498698,-0.14070351421833)
--(axis cs:3.07922068424596,-0.16582915186882)
--(axis cs:3.07975774366277,-0.190954774618149)
--(axis cs:3.07999797679324,-0.216080397367477)
--(axis cs:3.07995281207456,-0.241206035017967)
--(axis cs:3.07963347536846,-0.266331672668457)
--(axis cs:3.07905084699444,-0.291457295417786)
--(axis cs:3.07821559853624,-0.316582918167114)
--(axis cs:3.07713814699229,-0.341708540916443)
--(axis cs:3.07582893625014,-0.366834163665771)
--(axis cs:3.07429788749112,-0.3919597864151)
--(axis cs:3.07255500757104,-0.417085438966751)
--(axis cs:3.07061014153008,-0.44221106171608)
--(axis cs:3.06847302161265,-0.467336684465408)
--(axis cs:3.06615317117785,-0.492462307214737)
--(axis cs:3.06482410430908,-0.505807042276931)
--(axis cs:3.06371991189304,-0.517587959766388)
--(axis cs:3.06119787737739,-0.542713582515717)
--(axis cs:3.0585268562923,-0.567839205265045)
--(axis cs:3.05571535655155,-0.592964828014374)
--(axis cs:3.05277215659503,-0.618090450763702)
--(axis cs:3.04970580338482,-0.643216073513031)
--(axis cs:3.04652490648996,-0.66834169626236)
--(axis cs:3.0432380339219,-0.693467319011688)
--(axis cs:3.03985376085043,-0.718592941761017)
--(axis cs:3.0391960144043,-0.72332652947355)
--(axis cs:3.03650526881245,-0.743718564510345)
--(axis cs:3.0331071923769,-0.768844246864319)
--(axis cs:3.02963815448959,-0.793969869613647)
--(axis cs:3.02610649927423,-0.819095492362976)
--(axis cs:3.02252047664176,-0.844221115112305)
--(axis cs:3.01888835956965,-0.869346737861633)
--(axis cs:3.01521852741289,-0.894472360610962)
--(axis cs:3.01356792449951,-0.905649923998717)
--(axis cs:3.01159974071661,-0.919597983360291)
--(axis cs:3.0080243428642,-0.944723606109619)
--(axis cs:3.00443494433698,-0.969849228858948)
--(axis cs:3.00083997799127,-0.994974851608276)
--(axis cs:2.99724767327487,-1.0201004743576)
--(axis cs:2.99366644731958,-1.04522609710693)
--(axis cs:2.9901047725004,-1.07035171985626)
--(axis cs:2.98793959617615,-1.08572019338865)
--(axis cs:2.98661931774997,-1.09547734260559)
--(axis cs:2.98324450497286,-1.12060296535492)
--(axis cs:2.97991201519144,-1.14572858810425)
--(axis cs:2.97663042180699,-1.17085433006287)
--(axis cs:2.97340836889267,-1.19597995281219)
--(axis cs:2.97025463985599,-1.22110557556152)
--(axis cs:2.9671779235702,-1.24623119831085)
--(axis cs:2.96418727407752,-1.27135682106018)
--(axis cs:2.96231150627136,-1.28761177856557)
--(axis cs:2.96132387287812,-1.29648244380951)
--(axis cs:2.95861986161308,-1.32160806655884)
--(axis cs:2.95602486416771,-1.34673368930817)
--(axis cs:2.95354793210539,-1.3718593120575)
--(axis cs:2.95119827448164,-1.39698493480682)
--(axis cs:2.94898531141956,-1.42211055755615)
--(axis cs:2.94691845838174,-1.44723618030548)
--(axis cs:2.94500739942251,-1.47236180305481)
--(axis cs:2.94326190252917,-1.49748742580414)
--(axis cs:2.9416917118823,-1.52261304855347)
--(axis cs:2.94030689099661,-1.5477386713028)
--(axis cs:2.93911761596625,-1.57286429405212)
--(axis cs:2.9381339637866,-1.59798991680145)
--(axis cs:2.93736655303891,-1.62311553955078)
--(axis cs:2.93682585015092,-1.64824116230011)
--(axis cs:2.93668341636658,-1.66002540617566)
--(axis cs:2.93652703142139,-1.67336678504944)
--(axis cs:2.93647365161586,-1.69849240779877)
--(axis cs:2.93667231595269,-1.72361814975739)
--(axis cs:2.93668341636658,-1.72422053189789)
--(axis cs:2.93714691847347,-1.74874377250671)
--(axis cs:2.93790362313465,-1.77386939525604)
--(axis cs:2.9389535778454,-1.79899501800537)
--(axis cs:2.94030860502401,-1.8241206407547)
--(axis cs:2.94198045977428,-1.84924626350403)
--(axis cs:2.94398133713581,-1.87437188625336)
--(axis cs:2.94632324537206,-1.89949750900269)
--(axis cs:2.94901862753477,-1.92462313175201)
--(axis cs:2.95208021003955,-1.94974875450134)
--(axis cs:2.95552065901867,-1.97487437725067)
--(axis cs:2.95935297013935,-2);

\path [draw=white!26.6666666666667!black, draw opacity=0.3, thick]
(axis cs:4.10402426462089,-2)
--(axis cs:4.10428132132641,-1.97487437725067)
--(axis cs:4.10417817062355,-1.94974875450134)
--(axis cs:4.10372969884918,-1.92462313175201)
--(axis cs:4.10295057243095,-1.89949750900269)
--(axis cs:4.10185507037156,-1.87437188625336)
--(axis cs:4.10045748553219,-1.84924626350403)
--(axis cs:4.09877161926542,-1.8241206407547)
--(axis cs:4.09681103575733,-1.79899501800537)
--(axis cs:4.09458908176636,-1.77386939525604)
--(axis cs:4.09211878404696,-1.74874377250671)
--(axis cs:4.08994960784912,-1.72861557507354)
--(axis cs:4.08938015163783,-1.72361814975739)
--(axis cs:4.08627291674386,-1.69849240779877)
--(axis cs:4.08294332039982,-1.67336678504944)
--(axis cs:4.07940414490458,-1.64824116230011)
--(axis cs:4.07566790254297,-1.62311553955078)
--(axis cs:4.07174687129953,-1.59798991680145)
--(axis cs:4.06765303834239,-1.57286429405212)
--(axis cs:4.06432151794434,-1.55320813352677)
--(axis cs:4.06334040738663,-1.5477386713028)
--(axis cs:4.05866174596626,-1.52261304855347)
--(axis cs:4.05383766318741,-1.49748742580414)
--(axis cs:4.04887995977782,-1.47236180305481)
--(axis cs:4.04379981762054,-1.44723618030548)
--(axis cs:4.03869342803955,-1.4225247943632)
--(axis cs:4.03860271250959,-1.42211055755615)
--(axis cs:4.0329716540893,-1.39698493480682)
--(axis cs:4.02724695938062,-1.3718593120575)
--(axis cs:4.02143940564528,-1.34673368930817)
--(axis cs:4.0155593177171,-1.32160806655884)
--(axis cs:4.01306533813477,-1.31109054134227)
--(axis cs:4.00938916548718,-1.29648244380951)
--(axis cs:4.00300083038208,-1.27135682106018)
--(axis cs:3.99656988928633,-1.24623119831085)
--(axis cs:3.9901061828416,-1.22110557556152)
--(axis cs:3.98743724822998,-1.21079790377691)
--(axis cs:3.98335851892005,-1.19597995281219)
--(axis cs:3.97641665706281,-1.17085433006287)
--(axis cs:3.96947278733706,-1.14572858810425)
--(axis cs:3.96253622392205,-1.12060296535492)
--(axis cs:3.9618091583252,-1.11797570515174)
--(axis cs:3.95517848844649,-1.09547734260559)
--(axis cs:3.94779975775683,-1.07035171985626)
--(axis cs:3.94046000828807,-1.04522609710693)
--(axis cs:3.93618083000183,-1.03051703873902)
--(axis cs:3.93294635277339,-1.0201004743576)
--(axis cs:3.92518167493294,-0.994974851608276)
--(axis cs:3.91748914726766,-0.969849228858948)
--(axis cs:3.91055274009705,-0.946968321721246)
--(axis cs:3.90982465658152,-0.944723606109619)
--(axis cs:3.90172702552837,-0.919597983360291)
--(axis cs:3.89373632537136,-0.894472360610962)
--(axis cs:3.88585908754229,-0.869346737861633)
--(axis cs:3.88492465019226,-0.866337472041995)
--(axis cs:3.87756127400146,-0.844221115112305)
--(axis cs:3.86933186034012,-0.819095492362976)
--(axis cs:3.86125076410246,-0.793969869613647)
--(axis cs:3.85929656028748,-0.787808608120564)
--(axis cs:3.85282945441814,-0.768844246864319)
--(axis cs:3.84442537525509,-0.743718564510345)
--(axis cs:3.8362058538397,-0.718592941761017)
--(axis cs:3.83366823196411,-0.710694575655339)
--(axis cs:3.8276996514866,-0.693467319011688)
--(axis cs:3.81919090620167,-0.66834169626236)
--(axis cs:3.81090355209194,-0.643216073513031)
--(axis cs:3.80804014205933,-0.634339969110765)
--(axis cs:3.80236908034458,-0.618090450763702)
--(axis cs:3.79383106233485,-0.592964828014374)
--(axis cs:3.78555225612862,-0.567839205265045)
--(axis cs:3.78241205215454,-0.558052077148438)
--(axis cs:3.77706906630462,-0.542713582515717)
--(axis cs:3.76858290208233,-0.517587959766388)
--(axis cs:3.76039432911511,-0.492462307214737)
--(axis cs:3.75678396224976,-0.481026788217248)
--(axis cs:3.75207347134968,-0.467336684465408)
--(axis cs:3.74372675198237,-0.44221106171608)
--(axis cs:3.73571618226972,-0.417085438966751)
--(axis cs:3.73115587234497,-0.402223723002903)
--(axis cs:3.72770885968584,-0.3919597864151)
--(axis cs:3.71959487204599,-0.366834163665771)
--(axis cs:3.71185516722923,-0.341708540916443)
--(axis cs:3.70552754402161,-0.320173716083084)
--(axis cs:3.70436737822215,-0.316582918167114)
--(axis cs:3.69658486764952,-0.291457295417786)
--(axis cs:3.68921437506365,-0.266331672668457)
--(axis cs:3.68224671652344,-0.241206035017967)
--(axis cs:3.67989945411682,-0.23230371352397)
--(axis cs:3.6751775193795,-0.216080397367477)
--(axis cs:3.66827784295032,-0.190954774618149)
--(axis cs:3.66181326907615,-0.16582915186882)
--(axis cs:3.65577185296088,-0.14070351421833)
--(axis cs:3.65427136421204,-0.134071960578275)
--(axis cs:3.64963285777562,-0.115577891469002)
--(axis cs:3.64377163423216,-0.0904522612690926)
--(axis cs:3.63835906465037,-0.0653266310691833)
--(axis cs:3.63337906628329,-0.0402010045945644)
--(axis cs:3.62881574975379,-0.015075377188623)
--(axis cs:3.62864327430725,-0.0140480212720609)
--(axis cs:3.62414628663023,0.0100502511486411)
--(axis cs:3.61990413075152,0.0351758785545826)
--(axis cs:3.61609246771983,0.0603015087544918)
--(axis cs:3.61269201162802,0.0854271352291107)
--(axis cs:3.60968447278074,0.11055276542902)
--(axis cs:3.6070516677102,0.135678395628929)
--(axis cs:3.60477625613238,0.160804018378258)
--(axis cs:3.60301518440247,0.183636496578459)
--(axis cs:3.60281871887498,0.185929641127586)
--(axis cs:3.60100497582703,0.211055278778076)
--(axis cs:3.59954275161193,0.236180901527405)
--(axis cs:3.59841210460633,0.261306524276733)
--(axis cs:3.5975937640089,0.286432147026062)
--(axis cs:3.59706941650623,0.311557799577713)
--(axis cs:3.59682104670668,0.336683422327042)
--(axis cs:3.59683146536306,0.36180904507637)
--(axis cs:3.59708366181868,0.386934667825699)
--(axis cs:3.59756121855935,0.412060290575027)
--(axis cs:3.59824868855193,0.437185943126678)
--(axis cs:3.599130506617,0.462311565876007)
--(axis cs:3.60019175270909,0.487437188625336)
--(axis cs:3.60141791948263,0.512562811374664)
--(axis cs:3.60279497620699,0.537688434123993)
--(axis cs:3.60301518440247,0.541297470623592)
--(axis cs:3.60418898458835,0.562814056873322)
--(axis cs:3.6056781597064,0.58793967962265)
--(axis cs:3.60727159265767,0.613065302371979)
--(axis cs:3.60895846979651,0.638190925121307)
--(axis cs:3.61072748438183,0.663316607475281)
--(axis cs:3.61256798391824,0.688442230224609)
--(axis cs:3.61446946643533,0.713567852973938)
--(axis cs:3.61642164046103,0.738693475723267)
--(axis cs:3.61841437871046,0.763819098472595)
--(axis cs:3.62043772365077,0.788944721221924)
--(axis cs:3.62248209252261,0.814070343971252)
--(axis cs:3.62453815627797,0.839195966720581)
--(axis cs:3.62659638795747,0.86432158946991)
--(axis cs:3.62864327430725,0.889390740275392)
--(axis cs:3.62864748739789,0.889447212219238)
--(axis cs:3.63053164769673,0.914572834968567)
--(axis cs:3.63239620547508,0.93969851732254)
--(axis cs:3.63423302572436,0.964824140071869)
--(axis cs:3.63603418123208,0.989949762821198)
--(axis cs:3.63779198016941,1.01507532596588)
--(axis cs:3.63949869245909,1.04020094871521)
--(axis cs:3.64114677060015,1.06532669067383)
--(axis cs:3.64272874919031,1.09045231342316)
--(axis cs:3.64423737213138,1.11557793617249)
--(axis cs:3.64566537579784,1.14070355892181)
--(axis cs:3.64700574304405,1.16582918167114)
--(axis cs:3.64825144118912,1.19095480442047)
--(axis cs:3.64939581210217,1.2160804271698)
--(axis cs:3.65043205224551,1.24120604991913)
--(axis cs:3.65135351087538,1.26633167266846)
--(axis cs:3.65215364603819,1.29145729541779)
--(axis cs:3.65282617645649,1.31658291816711)
--(axis cs:3.65336465676325,1.34170854091644)
--(axis cs:3.65376277873894,1.36683416366577)
--(axis cs:3.65401475132599,1.3919597864151)
--(axis cs:3.65411443159608,1.41708540916443)
--(axis cs:3.65405591725068,1.44221103191376)
--(axis cs:3.65383329134371,1.46733665466309)
--(axis cs:3.65344095123758,1.49246227741241)
--(axis cs:3.65287316628931,1.51758790016174)
--(axis cs:3.65212447207281,1.54271352291107)
--(axis cs:3.65118933818146,1.5678391456604)
--(axis cs:3.65006230778264,1.59296476840973)
--(axis cs:3.64873836427107,1.61809051036835)
--(axis cs:3.6472120628308,1.64321613311768)
--(axis cs:3.64547836003321,1.668341755867)
--(axis cs:3.64353220391206,1.69346737861633)
--(axis cs:3.64136859677549,1.71859300136566)
--(axis cs:3.63898257544353,1.74371862411499)
--(axis cs:3.63636940000283,1.76884424686432)
--(axis cs:3.63352439181911,1.79396986961365)
--(axis cs:3.63044279045913,1.81909549236298)
--(axis cs:3.62864327430725,1.8326450843428)
--(axis cs:3.62703506635752,1.8442211151123)
--(axis cs:3.62327007854007,1.86934673786163)
--(axis cs:3.61924463862416,1.89447236061096)
--(axis cs:3.61495441169229,1.91959798336029)
--(axis cs:3.61039501273008,1.94472360610962)
--(axis cs:3.60556224510514,1.96984922885895)
--(axis cs:3.60301518440247,1.98231354053068)
--(axis cs:3.60031159519476,1.99497485160828)
--(axis cs:3.59462823036049,2.02010059356689)
--(axis cs:3.588649109111,2.04522609710693)
--(axis cs:3.58237036492403,2.07035183906555)
--(axis cs:3.5773868560791,2.08933017124726)
--(axis cs:3.57570065912237,2.09547734260559)
--(axis cs:3.5684380987007,2.12060308456421)
--(axis cs:3.56085496627652,2.14572858810425)
--(axis cs:3.55294754578379,2.17085433006287)
--(axis cs:3.55175876617432,2.17445058570409)
--(axis cs:3.54432713063708,2.19597983360291)
--(axis cs:3.53530053710198,2.22110557556152)
--(axis cs:3.52613067626953,2.24568826600337)
--(axis cs:3.52591913268942,2.24623107910156)
--(axis cs:3.5156671545299,2.27135682106018)
--(axis cs:3.50505664858315,2.29648232460022)
--(axis cs:3.50050258636475,2.30684598382775)
--(axis cs:3.49372539701856,2.32160806655884)
--(axis cs:3.48176494529171,2.34673357009888)
--(axis cs:3.47487425804138,2.36070061188191)
--(axis cs:3.4691199979155,2.3718593120575)
--(axis cs:3.45569561987002,2.39698481559753)
--(axis cs:3.4492461681366,2.40864670211159)
--(axis cs:3.4414598002381,2.42211055755615)
--(axis cs:3.42645406347116,2.44723629951477)
--(axis cs:3.42361807823181,2.45181825177097)
--(axis cs:3.41031575412396,2.47236180305481)
--(axis cs:3.39798998832703,2.49083802122031)
--(axis cs:3.39334456759191,2.49748754501343)
--(axis cs:3.37521914142552,2.52261304855347)
--(axis cs:3.37236189842224,2.52644525015617)
--(axis cs:3.35572886054329,2.54773879051208)
--(axis cs:3.34673357009888,2.5589161444318)
--(axis cs:3.33496072654036,2.57286429405212)
--(axis cs:3.32110548019409,2.58879496785933)
--(axis cs:3.31270875161676,2.59799003601074)
--(axis cs:3.29547739028931,2.61630053926608)
--(axis cs:3.2887355550256,2.62311553955078)
--(axis cs:3.26984930038452,2.64163954072946)
--(axis cs:3.26276484284175,2.6482412815094)
--(axis cs:3.24422121047974,2.66500695496128)
--(axis cs:3.23447590947321,2.67336678504944)
--(axis cs:3.21859288215637,2.68658579061916)
--(axis cs:3.20349335573155,2.69849252700806)
--(axis cs:3.19296479225159,2.70654727936028)
--(axis cs:3.16937836691636,2.7236180305481)
--(axis cs:3.1673367023468,2.72505164209871)
--(axis cs:3.14170861244202,2.74195443647487)
--(axis cs:3.1307640184397,2.74874377250671)
--(axis cs:3.11608028411865,2.75757760337677)
--(axis cs:3.09045219421387,2.77204305562781)
--(axis cs:3.08696748584926,2.77386927604675)
--(axis cs:3.06482410430908,2.78511934121172)
--(axis cs:3.0391960144043,2.79725714662193)
--(axis cs:3.03519872243548,2.79899501800537)
--(axis cs:3.01356792449951,2.80810886357291)
--(axis cs:2.98793959617615,2.81803443761631)
--(axis cs:2.97066126162343,2.82412052154541)
--(axis cs:2.96231150627136,2.82696996171014)
--(axis cs:2.93668341636658,2.8348025684491)
--(axis cs:2.91105532646179,2.84178825174996)
--(axis cs:2.88542723655701,2.84791862944334)
--(axis cs:2.87890318811411,2.84924626350403)
--(axis cs:2.85979890823364,2.85300863179194)
--(axis cs:2.83417081832886,2.85720063030552)
--(axis cs:2.80854272842407,2.86054599305294)
--(axis cs:2.78291463851929,2.86303636941801)
--(axis cs:2.7572865486145,2.86466322415701)
--(axis cs:2.73165822029114,2.86541766307522)
--(axis cs:2.70603013038635,2.86529024637029)
--(axis cs:2.68040204048157,2.86427125425092)
--(axis cs:2.65477395057678,2.86235049786592)
--(axis cs:2.62914562225342,2.85951720219523)
--(axis cs:2.60351753234863,2.85576037144547)
--(axis cs:2.57788944244385,2.85106817291631)
--(axis cs:2.56953198521605,2.84924626350403)
--(axis cs:2.55226135253906,2.84521980602505)
--(axis cs:2.52663326263428,2.8382512924089)
--(axis cs:2.50100493431091,2.8302439793401)
--(axis cs:2.48360553728942,2.82412052154541)
--(axis cs:2.47537684440613,2.82100702025567)
--(axis cs:2.44974875450134,2.81025924944165)
--(axis cs:2.42552306838758,2.79899501800537)
--(axis cs:2.42412066459656,2.79829032057183)
--(axis cs:2.39849257469177,2.78431388078327)
--(axis cs:2.38091844211071,2.77386927604675)
--(axis cs:2.37286424636841,2.76866460074168)
--(axis cs:2.34723615646362,2.75080656554593)
--(axis cs:2.3444658733823,2.74874377250671)
--(axis cs:2.32160806655884,2.73010214715518)
--(axis cs:2.3141581230191,2.7236180305481)
--(axis cs:2.29597997665405,2.70616870963883)
--(axis cs:2.28844269492342,2.69849252700806)
--(axis cs:2.27035164833069,2.67800419258987)
--(axis cs:2.2664724293985,2.67336678504944)
--(axis cs:2.24769853043264,2.6482412815094)
--(axis cs:2.2447235584259,2.64374805492169)
--(axis cs:2.23170892101769,2.62311553955078)
--(axis cs:2.21909546852112,2.60012443673819)
--(axis cs:2.21797561292385,2.59799003601074)
--(axis cs:2.20649353317481,2.57286429405212)
--(axis cs:2.19679410896932,2.54773879051208)
--(axis cs:2.19346737861633,2.53744765970425)
--(axis cs:2.18885779926647,2.52261304855347)
--(axis cs:2.18249728514051,2.49748754501343)
--(axis cs:2.17753302519909,2.47236180305481)
--(axis cs:2.17386937648665,2.44723629951477)
--(axis cs:2.17141715517251,2.42211055755615)
--(axis cs:2.17009341413145,2.39698481559753)
--(axis cs:2.169820710019,2.3718593120575)
--(axis cs:2.17052674180822,2.34673357009888)
--(axis cs:2.17214421596518,2.32160806655884)
--(axis cs:2.17460987659076,2.29648232460022)
--(axis cs:2.1778647013994,2.27135682106018)
--(axis cs:2.1818532344453,2.24623107910156)
--(axis cs:2.18652344717525,2.22110557556152)
--(axis cs:2.19182665147363,2.19597983360291)
--(axis cs:2.19346737861633,2.18904329725833)
--(axis cs:2.19779268189344,2.17085433006287)
--(axis cs:2.20433868906676,2.14572858810425)
--(axis cs:2.21139314281528,2.12060308456421)
--(axis cs:2.21891714008227,2.09547734260559)
--(axis cs:2.21909546852112,2.09492065430916)
--(axis cs:2.22701344951854,2.07035183906555)
--(axis cs:2.23551364743303,2.04522609710693)
--(axis cs:2.24438096283566,2.02010059356689)
--(axis cs:2.2447235584259,2.01917550100037)
--(axis cs:2.25374727691102,1.99497485160828)
--(axis cs:2.26342653755933,1.96984922885895)
--(axis cs:2.27035164833069,1.95243511151805)
--(axis cs:2.27344191436453,1.94472360610962)
--(axis cs:2.28384214876465,1.91959798336029)
--(axis cs:2.29446679799663,1.89447236061096)
--(axis cs:2.29597997665405,1.89099323727362)
--(axis cs:2.30547454716788,1.86934673786163)
--(axis cs:2.31668686263127,1.8442211151123)
--(axis cs:2.32160806655884,1.83340838864139)
--(axis cs:2.32818329157994,1.81909549236298)
--(axis cs:2.33990958243892,1.79396986961365)
--(axis cs:2.34723615646362,1.77847909178556)
--(axis cs:2.35183986577074,1.76884424686432)
--(axis cs:2.36401225786457,1.74371862411499)
--(axis cs:2.37286424636841,1.72560008165871)
--(axis cs:2.37632590151173,1.71859300136566)
--(axis cs:2.38888155932157,1.69346737861633)
--(axis cs:2.39849257469177,1.67432449224604)
--(axis cs:2.40153274162178,1.668341755867)
--(axis cs:2.41441309210535,1.64321613311768)
--(axis cs:2.42412066459656,1.62431558957605)
--(axis cs:2.42735981885601,1.61809051036835)
--(axis cs:2.44051076427338,1.59296476840973)
--(axis cs:2.44974875450134,1.57531141295973)
--(axis cs:2.45371410024883,1.5678391456604)
--(axis cs:2.46708498433079,1.54271352291107)
--(axis cs:2.47537684440613,1.52710479803839)
--(axis cs:2.48050901973339,1.51758790016174)
--(axis cs:2.49405292628336,1.49246227741241)
--(axis cs:2.50100493431091,1.47952856196398)
--(axis cs:2.50766436282306,1.46733665466309)
--(axis cs:2.52133716740229,1.44221103191376)
--(axis cs:2.52663326263428,1.43244351724769)
--(axis cs:2.53510479940557,1.41708540916443)
--(axis cs:2.5488653358077,1.3919597864151)
--(axis cs:2.55226135253906,1.38573339920547)
--(axis cs:2.56275976631789,1.36683416366577)
--(axis cs:2.57656910792704,1.34170854091644)
--(axis cs:2.57788944244385,1.3392956783897)
--(axis cs:2.59056248757285,1.31658291816711)
--(axis cs:2.60351753234863,1.29304895775466)
--(axis cs:2.60441226169772,1.29145729541779)
--(axis cs:2.61845008093337,1.26633167266846)
--(axis cs:2.62914562225342,1.24690557686605)
--(axis cs:2.63235426552602,1.24120604991913)
--(axis cs:2.64636207332267,1.2160804271698)
--(axis cs:2.65477395057678,1.20076883399299)
--(axis cs:2.66029456259437,1.19095480442047)
--(axis cs:2.6742407067414,1.16582918167114)
--(axis cs:2.68040204048157,1.15456416159703)
--(axis cs:2.68817564603661,1.14070355892181)
--(axis cs:2.70202958570163,1.11557793617249)
--(axis cs:2.70603013038635,1.10821448837877)
--(axis cs:2.71594077582529,1.09045231342316)
--(axis cs:2.72967415469816,1.06532669067383)
--(axis cs:2.73165822029114,1.06164209390716)
--(axis cs:2.74353474717605,1.04020094871521)
--(axis cs:2.75711973085553,1.01507532596588)
--(axis cs:2.7572865486145,1.01476205462992)
--(axis cs:2.77090167381069,0.989949762821198)
--(axis cs:2.78291463851929,0.96746965007959)
--(axis cs:2.78437466793748,0.964824140071869)
--(axis cs:2.79798559485027,0.93969851732254)
--(axis cs:2.80854272842407,0.919666074401304)
--(axis cs:2.81132045804823,0.914572834968567)
--(axis cs:2.82472863822982,0.889447212219238)
--(axis cs:2.83417081832886,0.871236450565572)
--(axis cs:2.83788921137799,0.86432158946991)
--(axis cs:2.8510701345538,0.839195966720581)
--(axis cs:2.85979890823364,0.8220416389625)
--(axis cs:2.86401546443721,0.814070343971252)
--(axis cs:2.87694592856691,0.788944721221924)
--(axis cs:2.88542723655701,0.77191476343644)
--(axis cs:2.88962930241575,0.763819098472595)
--(axis cs:2.90228611104096,0.738693475723267)
--(axis cs:2.91105532646179,0.72064995134081)
--(axis cs:2.91465256584755,0.713567852973938)
--(axis cs:2.92701334274067,0.688442230224609)
--(axis cs:2.93668341636658,0.667986844488636)
--(axis cs:2.93899789576363,0.663316607475281)
--(axis cs:2.95104044553579,0.638190925121307)
--(axis cs:2.96231150627136,0.613590023372436)
--(axis cs:2.9625643775113,0.613065302371979)
--(axis cs:2.97426694891867,0.58793967962265)
--(axis cs:2.98541150749887,0.562814056873322)
--(axis cs:2.98793959617615,0.5568847570751)
--(axis cs:2.99657443724484,0.537688434123993)
--(axis cs:3.0073325625324,0.512562811374664)
--(axis cs:3.01356792449951,0.497278522377688)
--(axis cs:3.01782087691024,0.487437188625336)
--(axis cs:3.02817003390145,0.462311565876007)
--(axis cs:3.03793262941705,0.437185943126679)
--(axis cs:3.0391960144043,0.433775926819721)
--(axis cs:3.04774994175912,0.412060290575027)
--(axis cs:3.05705630549785,0.386934667825699)
--(axis cs:3.06482410430908,0.364583561808179)
--(axis cs:3.06585449811049,0.36180904507637)
--(axis cs:3.07468081834981,0.336683422327042)
--(axis cs:3.08289494800702,0.311557799577713)
--(axis cs:3.09045219421387,0.286664843379431)
--(axis cs:3.09052803758312,0.286432147026062)
--(axis cs:3.09821326712218,0.261306524276733)
--(axis cs:3.10528845943754,0.236180901527405)
--(axis cs:3.11177973056664,0.211055278778076)
--(axis cs:3.11608028411865,0.192913640109112)
--(axis cs:3.11786492635643,0.185929641127586)
--(axis cs:3.12375676778366,0.160804018378258)
--(axis cs:3.12907060186253,0.135678395628929)
--(axis cs:3.1338322538378,0.11055276542902)
--(axis cs:3.13806597076152,0.0854271352291107)
--(axis cs:3.14170861244202,0.0608908349216714)
--(axis cs:3.14180323760505,0.0603015087544918)
--(axis cs:3.14535999530352,0.0351758785545826)
--(axis cs:3.14840035351583,0.0100502511486411)
--(axis cs:3.15094832702331,-0.015075377188623)
--(axis cs:3.15302662036094,-0.0402010045945644)
--(axis cs:3.15465708310685,-0.0653266310691833)
--(axis cs:3.15585989604175,-0.0904522612690926)
--(axis cs:3.15665466303603,-0.115577891469002)
--(axis cs:3.15705997995174,-0.14070351421833)
--(axis cs:3.15709361490417,-0.16582915186882)
--(axis cs:3.15677246562952,-0.190954774618149)
--(axis cs:3.1561127745541,-0.216080397367477)
--(axis cs:3.15513027208918,-0.241206035017967)
--(axis cs:3.15384006378319,-0.266331672668457)
--(axis cs:3.15225668292159,-0.291457295417786)
--(axis cs:3.15039431278107,-0.316582918167114)
--(axis cs:3.14826642899817,-0.341708540916443)
--(axis cs:3.1458865601,-0.366834163665771)
--(axis cs:3.14326740329139,-0.3919597864151)
--(axis cs:3.14170861244202,-0.405654855046548)
--(axis cs:3.14051035267666,-0.417085438966751)
--(axis cs:3.13765799770408,-0.44221106171608)
--(axis cs:3.13461248110861,-0.467336684465408)
--(axis cs:3.13138438662669,-0.492462307214737)
--(axis cs:3.12798429058429,-0.517587959766388)
--(axis cs:3.12442269222688,-0.542713582515717)
--(axis cs:3.1207097989543,-0.567839205265045)
--(axis cs:3.11685566419695,-0.592964828014374)
--(axis cs:3.11608028411865,-0.597819899977208)
--(axis cs:3.11305742700064,-0.618090450763702)
--(axis cs:3.10918637879549,-0.643216073513031)
--(axis cs:3.10520614907666,-0.66834169626236)
--(axis cs:3.10112605245055,-0.693467319011688)
--(axis cs:3.09695531732176,-0.718592941761017)
--(axis cs:3.09270314383869,-0.743718564510345)
--(axis cs:3.09045219421387,-0.756752436745723)
--(axis cs:3.08848455699431,-0.768844246864319)
--(axis cs:3.08431814822757,-0.793969869613647)
--(axis cs:3.08009704111149,-0.819095492362976)
--(axis cs:3.07582997171882,-0.844221115112305)
--(axis cs:3.07152585726859,-0.869346737861633)
--(axis cs:3.06719338249611,-0.894472360610962)
--(axis cs:3.06482410430908,-0.90811366341511)
--(axis cs:3.06293108646035,-0.919597983360291)
--(axis cs:3.0587638316072,-0.944723606109619)
--(axis cs:3.05459246496684,-0.969849228858948)
--(axis cs:3.05042541955079,-0.994974851608276)
--(axis cs:3.04627156275949,-1.0201004743576)
--(axis cs:3.04213970655787,-1.04522609710693)
--(axis cs:3.0391960144043,-1.06323550077887)
--(axis cs:3.03808560429767,-1.07035171985626)
--(axis cs:3.03418749367553,-1.09547734260559)
--(axis cs:3.03033419302671,-1.12060296535492)
--(axis cs:3.02653466843167,-1.14572858810425)
--(axis cs:3.02279783474513,-1.17085433006287)
--(axis cs:3.01913269521035,-1.19597995281219)
--(axis cs:3.01554825740897,-1.22110557556152)
--(axis cs:3.01356792449951,-1.23531810167049)
--(axis cs:3.0121087351032,-1.24623119831085)
--(axis cs:3.00883571906227,-1.27135682106018)
--(axis cs:3.0056662699107,-1.29648244380951)
--(axis cs:3.00260943383949,-1.32160806655884)
--(axis cs:2.99967477821282,-1.34673368930817)
--(axis cs:2.99687180905355,-1.3718593120575)
--(axis cs:2.99421000011011,-1.39698493480682)
--(axis cs:2.99169919123757,-1.42211055755615)
--(axis cs:2.98934919184794,-1.44723618030548)
--(axis cs:2.98793959617615,-1.46346938602687)
--(axis cs:2.98719503460954,-1.47236180305481)
--(axis cs:2.98526131668416,-1.49748742580414)
--(axis cs:2.98351197704243,-1.52261304855347)
--(axis cs:2.98195728761227,-1.5477386713028)
--(axis cs:2.98060752416158,-1.57286429405212)
--(axis cs:2.97947305608983,-1.59798991680145)
--(axis cs:2.97856455006353,-1.62311553955078)
--(axis cs:2.97789272221544,-1.64824116230011)
--(axis cs:2.97746847689651,-1.67336678504944)
--(axis cs:2.9773029191267,-1.69849240779877)
--(axis cs:2.97740707716951,-1.72361814975739)
--(axis cs:2.9777925666439,-1.74874377250671)
--(axis cs:2.97847070323526,-1.77386939525604)
--(axis cs:2.9794532971767,-1.79899501800537)
--(axis cs:2.98075217026879,-1.8241206407547)
--(axis cs:2.98237947781823,-1.84924626350403)
--(axis cs:2.98434748939269,-1.87437188625336)
--(axis cs:2.9866684939182,-1.89949750900269)
--(axis cs:2.98793959617615,-1.91137118266849)
--(axis cs:2.98939889946074,-1.92462313175201)
--(axis cs:2.99255836202569,-1.94974875450134)
--(axis cs:2.99612055958958,-1.97487437725067)
--(axis cs:3.0000990147649,-2);

\path [draw=white!24.3137254901961!black, draw opacity=0.3, thick]
(axis cs:4.07225552093942,-2)
--(axis cs:4.07263791643808,-1.97487437725067)
--(axis cs:4.07263794368667,-1.94974875450134)
--(axis cs:4.07227164600642,-1.92462313175201)
--(axis cs:4.07155470372306,-1.89949750900269)
--(axis cs:4.07050250896586,-1.87437188625336)
--(axis cs:4.06913035680469,-1.84924626350403)
--(axis cs:4.06745305721639,-1.8241206407547)
--(axis cs:4.06548516632254,-1.79899501800537)
--(axis cs:4.06432151794434,-1.78598992799187)
--(axis cs:4.06317144054866,-1.77386939525604)
--(axis cs:4.06050439416779,-1.74874377250671)
--(axis cs:4.05757385286508,-1.72361814975739)
--(axis cs:4.05439416016163,-1.69849240779877)
--(axis cs:4.05097963362985,-1.67336678504944)
--(axis cs:4.04734395744164,-1.64824116230011)
--(axis cs:4.04350059902914,-1.62311553955078)
--(axis cs:4.03946271816183,-1.59798991680145)
--(axis cs:4.03869342803955,-1.59342431800905)
--(axis cs:4.0350165495698,-1.57286429405212)
--(axis cs:4.03034141998661,-1.5477386713028)
--(axis cs:4.02550118743601,-1.52261304855347)
--(axis cs:4.02050848267321,-1.49748742580414)
--(axis cs:4.01537599972077,-1.47236180305481)
--(axis cs:4.01306533813477,-1.46135220889083)
--(axis cs:4.00991600277262,-1.44723618030548)
--(axis cs:4.00417791201596,-1.42211055755615)
--(axis cs:3.99833105852741,-1.39698493480682)
--(axis cs:3.99238738958965,-1.3718593120575)
--(axis cs:3.98743724822998,-1.35124720654104)
--(axis cs:3.98628281780638,-1.34673368930817)
--(axis cs:3.9797542619211,-1.32160806655884)
--(axis cs:3.97316163466298,-1.29648244380951)
--(axis cs:3.96651649338802,-1.27135682106018)
--(axis cs:3.9618091583252,-1.25369634890577)
--(axis cs:3.95968574913915,-1.24623119831085)
--(axis cs:3.95248262919875,-1.22110557556152)
--(axis cs:3.94526138942584,-1.19597995281219)
--(axis cs:3.93803246925895,-1.17085433006287)
--(axis cs:3.93618083000183,-1.1644429688589)
--(axis cs:3.93040109820425,-1.14572858810425)
--(axis cs:3.92264828997472,-1.12060296535492)
--(axis cs:3.9149238613887,-1.09547734260559)
--(axis cs:3.91055274009705,-1.08122575561771)
--(axis cs:3.90697676520636,-1.07035171985626)
--(axis cs:3.89874155111709,-1.04522609710693)
--(axis cs:3.89057278454728,-1.0201004743576)
--(axis cs:3.88492465019226,-1.00260019883773)
--(axis cs:3.88227844589163,-0.994974851608276)
--(axis cs:3.87361565846027,-0.969849228858948)
--(axis cs:3.86505957937894,-0.944723606109619)
--(axis cs:3.85929656028748,-0.927608265079608)
--(axis cs:3.85638740181556,-0.919597983360291)
--(axis cs:3.84735800364823,-0.894472360610962)
--(axis cs:3.8384776359561,-0.869346737861633)
--(axis cs:3.83366823196411,-0.855542730766488)
--(axis cs:3.82939934667231,-0.844221115112305)
--(axis cs:3.82007126795836,-0.819095492362976)
--(axis cs:3.81093679843525,-0.793969869613647)
--(axis cs:3.80804014205933,-0.785869193797903)
--(axis cs:3.80142736588521,-0.768844246864319)
--(axis cs:3.79187659221284,-0.743718564510345)
--(axis cs:3.78256638580251,-0.718592941761017)
--(axis cs:3.78241205215454,-0.718168893426818)
--(axis cs:3.7726066120694,-0.693467319011688)
--(axis cs:3.76291853997504,-0.66834169626236)
--(axis cs:3.75678396224976,-0.651996412130874)
--(axis cs:3.75317033874421,-0.643216073513031)
--(axis cs:3.74309991997542,-0.618090450763702)
--(axis cs:3.73337036684061,-0.592964828014374)
--(axis cs:3.73115587234497,-0.587085749554076)
--(axis cs:3.72316501871445,-0.567839205265045)
--(axis cs:3.71310483603231,-0.542713582515717)
--(axis cs:3.70552754402161,-0.523060710195915)
--(axis cs:3.70318543653082,-0.517587959766388)
--(axis cs:3.69279384745023,-0.492462307214737)
--(axis cs:3.68286379098083,-0.467336684465408)
--(axis cs:3.67989945411682,-0.459543824623646)
--(axis cs:3.67253207161415,-0.44221106171608)
--(axis cs:3.6623426890195,-0.417085438966751)
--(axis cs:3.65427136421204,-0.396148607430338)
--(axis cs:3.65244987550254,-0.3919597864151)
--(axis cs:3.6420067250218,-0.366834163665771)
--(axis cs:3.63217256634922,-0.341708540916443)
--(axis cs:3.62864327430725,-0.332206068723153)
--(axis cs:3.62203831861855,-0.316582918167114)
--(axis cs:3.61205310718677,-0.291457295417786)
--(axis cs:3.60301518440247,-0.267059514096384)
--(axis cs:3.60270417561098,-0.266331672668457)
--(axis cs:3.5925854755202,-0.241206035017967)
--(axis cs:3.58325899417081,-0.216080397367477)
--(axis cs:3.5773868560791,-0.198971889436053)
--(axis cs:3.57417073886707,-0.190954774618149)
--(axis cs:3.56485870640805,-0.16582915186882)
--(axis cs:3.55642256009143,-0.14070351421833)
--(axis cs:3.55175876617432,-0.125436624345092)
--(axis cs:3.54818238642583,-0.115577891469002)
--(axis cs:3.53994323580389,-0.0904522612690926)
--(axis cs:3.53265922311892,-0.0653266310691833)
--(axis cs:3.52626591363485,-0.0402010045945644)
--(axis cs:3.52613067626953,-0.0396047931508938)
--(axis cs:3.51942839789234,-0.015075377188623)
--(axis cs:3.51358375052873,0.0100502511486411)
--(axis cs:3.5086803114664,0.0351758785545826)
--(axis cs:3.50464218497057,0.0603015087544918)
--(axis cs:3.50139920397514,0.0854271352291107)
--(axis cs:3.50050258636475,0.0942399628788287)
--(axis cs:3.49848267449737,0.11055276542902)
--(axis cs:3.4962096929149,0.135678395628929)
--(axis cs:3.4947274346458,0.160804018378258)
--(axis cs:3.49395882297045,0.185929641127586)
--(axis cs:3.49383482529069,0.211055278778076)
--(axis cs:3.49429264381804,0.236180901527405)
--(axis cs:3.49527560950341,0.261306524276733)
--(axis cs:3.49673166999638,0.286432147026062)
--(axis cs:3.4986136096492,0.311557799577713)
--(axis cs:3.50050258636475,0.332424089387945)
--(axis cs:3.50081707961359,0.336683422327042)
--(axis cs:3.5030126721675,0.36180904507637)
--(axis cs:3.50548396293826,0.386934667825699)
--(axis cs:3.508203923973,0.412060290575027)
--(axis cs:3.5111476835773,0.437185943126678)
--(axis cs:3.51429119411915,0.462311565876007)
--(axis cs:3.51761184634785,0.487437188625336)
--(axis cs:3.52108826157915,0.512562811374664)
--(axis cs:3.52470034295748,0.537688434123993)
--(axis cs:3.52613067626953,0.547207442742727)
--(axis cs:3.52815169326721,0.562814056873322)
--(axis cs:3.53152905789328,0.58793967962265)
--(axis cs:3.53499240484729,0.613065302371979)
--(axis cs:3.53852727719411,0.638190925121307)
--(axis cs:3.54211931632966,0.663316607475281)
--(axis cs:3.54575480791909,0.688442230224609)
--(axis cs:3.54942051053348,0.713567852973938)
--(axis cs:3.55175876617432,0.729422143005755)
--(axis cs:3.5529706223995,0.738693475723266)
--(axis cs:3.5563008456211,0.763819098472595)
--(axis cs:3.55963487355388,0.788944721221924)
--(axis cs:3.56296199855054,0.814070343971252)
--(axis cs:3.56627190323454,0.839195966720581)
--(axis cs:3.56955441105852,0.86432158946991)
--(axis cs:3.57279962116769,0.889447212219238)
--(axis cs:3.57599801918685,0.914572834968567)
--(axis cs:3.5773868560791,0.925591897324868)
--(axis cs:3.57899459396588,0.93969851732254)
--(axis cs:3.5818206329922,0.964824140071869)
--(axis cs:3.58458430200353,0.989949762821198)
--(axis cs:3.58727753223445,1.01507532596588)
--(axis cs:3.58989210917514,1.04020094871521)
--(axis cs:3.59242006821728,1.06532669067383)
--(axis cs:3.59485353743788,1.09045231342316)
--(axis cs:3.59718504126676,1.11557793617249)
--(axis cs:3.5994069660383,1.14070355892181)
--(axis cs:3.60151211893342,1.16582918167114)
--(axis cs:3.60301518440247,1.18483757786574)
--(axis cs:3.60345959590769,1.19095480442047)
--(axis cs:3.60518161804885,1.2160804271698)
--(axis cs:3.60677792371764,1.24120604991913)
--(axis cs:3.60824186145949,1.26633167266846)
--(axis cs:3.60956690049736,1.29145729541779)
--(axis cs:3.61074673842028,1.31658291816711)
--(axis cs:3.61177506923041,1.34170854091644)
--(axis cs:3.61264558655346,1.36683416366577)
--(axis cs:3.61335246579572,1.3919597864151)
--(axis cs:3.61388969750504,1.41708540916443)
--(axis cs:3.61425145966533,1.44221103191376)
--(axis cs:3.61443191848313,1.46733665466309)
--(axis cs:3.61442548879057,1.49246227741241)
--(axis cs:3.61422662257931,1.51758790016174)
--(axis cs:3.61382988194899,1.54271352291107)
--(axis cs:3.61322982845508,1.5678391456604)
--(axis cs:3.61242119609773,1.59296476840973)
--(axis cs:3.61139897730286,1.61809051036835)
--(axis cs:3.61015790529214,1.64321613311768)
--(axis cs:3.60869303882259,1.668341755867)
--(axis cs:3.60699943939037,1.69346737861633)
--(axis cs:3.60507224814738,1.71859300136566)
--(axis cs:3.60301518440247,1.74244622551905)
--(axis cs:3.60289999877964,1.74371862411499)
--(axis cs:3.60034792685559,1.76884424686432)
--(axis cs:3.59753624609622,1.79396986961365)
--(axis cs:3.59446056969743,1.81909549236298)
--(axis cs:3.59111645810166,1.8442211151123)
--(axis cs:3.58749964857401,1.86934673786163)
--(axis cs:3.58360588234684,1.89447236061096)
--(axis cs:3.57943100207503,1.91959798336029)
--(axis cs:3.5773868560791,1.93105129312688)
--(axis cs:3.57483086458456,1.94472360610962)
--(axis cs:3.56981004444711,1.96984922885895)
--(axis cs:3.56448466503141,1.99497485160828)
--(axis cs:3.55885083549738,2.02010059356689)
--(axis cs:3.55290486754176,2.04522609710693)
--(axis cs:3.55175876617432,2.04978660271129)
--(axis cs:3.54634943260786,2.07035183906555)
--(axis cs:3.53939714580544,2.09547734260559)
--(axis cs:3.53211085356258,2.12060308456421)
--(axis cs:3.52613067626953,2.14026825736066)
--(axis cs:3.52439255946874,2.14572858810425)
--(axis cs:3.51597365444956,2.17085433006287)
--(axis cs:3.50720092356266,2.19597983360291)
--(axis cs:3.50050258636475,2.2143607075011)
--(axis cs:3.49792952322169,2.22110557556152)
--(axis cs:3.48789418000284,2.24623107910156)
--(axis cs:3.47748681584413,2.27135682106018)
--(axis cs:3.47487425804138,2.27739320375505)
--(axis cs:3.46622534805602,2.29648232460022)
--(axis cs:3.45442331779304,2.32160806655884)
--(axis cs:3.4492461681366,2.33220759874258)
--(axis cs:3.44181488680246,2.34673357009888)
--(axis cs:3.42849686404619,2.3718593120575)
--(axis cs:3.42361807823181,2.38072623128356)
--(axis cs:3.41424336494996,2.39698481559753)
--(axis cs:3.39928452460353,2.42211055755615)
--(axis cs:3.39798998832703,2.42420296114003)
--(axis cs:3.38304894464388,2.44723629951477)
--(axis cs:3.37236189842224,2.46321189627986)
--(axis cs:3.36593692702379,2.47236180305481)
--(axis cs:3.347724400521,2.49748754501343)
--(axis cs:3.34673357009888,2.49880685150417)
--(axis cs:3.32795677645748,2.52261304855347)
--(axis cs:3.32110548019409,2.53103623914417)
--(axis cs:3.30682027941347,2.54773879051208)
--(axis cs:3.29547739028931,2.56059748256267)
--(axis cs:3.28408447374029,2.57286429405212)
--(axis cs:3.26984930038452,2.58772330997764)
--(axis cs:3.25947933987352,2.59799003601074)
--(axis cs:3.24422121047974,2.61263367494439)
--(axis cs:3.23268912035665,2.62311553955078)
--(axis cs:3.21859288215637,2.63553509170892)
--(axis cs:3.20334132305828,2.6482412815094)
--(axis cs:3.19296479225159,2.65662058926507)
--(axis cs:3.17099679166625,2.67336678504944)
--(axis cs:3.1673367023468,2.6760712089791)
--(axis cs:3.14170861244202,2.69384482400884)
--(axis cs:3.13455625418073,2.69849252700806)
--(axis cs:3.11608028411865,2.71012435641887)
--(axis cs:3.09320743889408,2.7236180305481)
--(axis cs:3.09045219421387,2.72519291188768)
--(axis cs:3.06482410430908,2.73874318742712)
--(axis cs:3.04446175243838,2.74874377250671)
--(axis cs:3.0391960144043,2.75124852372412)
--(axis cs:3.01356792449951,2.76239509248988)
--(axis cs:2.98793959617615,2.77261994493492)
--(axis cs:2.98445035237481,2.77386927604675)
--(axis cs:2.96231150627136,2.78154036138198)
--(axis cs:2.93668341636658,2.7894902975184)
--(axis cs:2.91105532646179,2.79651491373034)
--(axis cs:2.90052592592889,2.79899501800537)
--(axis cs:2.88542723655701,2.80243398233187)
--(axis cs:2.85979890823364,2.80732647559418)
--(axis cs:2.83417081832886,2.8112949724015)
--(axis cs:2.80854272842407,2.81432792754096)
--(axis cs:2.78291463851929,2.81641250837327)
--(axis cs:2.7572865486145,2.81753614778206)
--(axis cs:2.73165822029114,2.8176846856472)
--(axis cs:2.70603013038635,2.81684398635295)
--(axis cs:2.68040204048157,2.81499899747814)
--(axis cs:2.65477395057678,2.81213384812002)
--(axis cs:2.62914562225342,2.80823189620046)
--(axis cs:2.60351753234863,2.803275568533)
--(axis cs:2.5852410154011,2.79899501800537)
--(axis cs:2.57788944244385,2.79714593125662)
--(axis cs:2.55226135253906,2.78960628667362)
--(axis cs:2.52663326263428,2.78087579024776)
--(axis cs:2.50849559479906,2.77386927604675)
--(axis cs:2.50100493431091,2.77074258444312)
--(axis cs:2.47537684440613,2.75883125496461)
--(axis cs:2.45584501026213,2.74874377250671)
--(axis cs:2.44974875450134,2.74532094443963)
--(axis cs:2.42412066459656,2.72958857639717)
--(axis cs:2.41517936526489,2.7236180305481)
--(axis cs:2.39849257469177,2.7114156533531)
--(axis cs:2.38216049585519,2.69849252700806)
--(axis cs:2.37286424636841,2.69038118351556)
--(axis cs:2.35469988712093,2.67336678504944)
--(axis cs:2.34723615646362,2.66559429145735)
--(axis cs:2.33160944264921,2.6482412815094)
--(axis cs:2.32160806655884,2.63577108196549)
--(axis cs:2.3120348116868,2.62311553955078)
--(axis cs:2.29597997665405,2.59899294235755)
--(axis cs:2.29534726722517,2.59799003601074)
--(axis cs:2.28139763167915,2.57286429405212)
--(axis cs:2.27035164833069,2.54959275025471)
--(axis cs:2.26951291472421,2.54773879051208)
--(axis cs:2.25977207984845,2.52261304855347)
--(axis cs:2.25171908887433,2.49748754501343)
--(axis cs:2.24523192966467,2.47236180305481)
--(axis cs:2.2447235584259,2.4698620875073)
--(axis cs:2.24030937130468,2.44723629951477)
--(axis cs:2.23671112547459,2.42211055755615)
--(axis cs:2.23433241169618,2.39698481559753)
--(axis cs:2.23308759430827,2.3718593120575)
--(axis cs:2.23289688729237,2.34673357009888)
--(axis cs:2.23368610659228,2.32160806655884)
--(axis cs:2.23538589975854,2.29648232460022)
--(axis cs:2.23793164798624,2.27135682106018)
--(axis cs:2.241262825913,2.24623107910156)
--(axis cs:2.2447235584259,2.22485766782797)
--(axis cs:2.24533575092679,2.22110557556152)
--(axis cs:2.25017091790067,2.19597983360291)
--(axis cs:2.25564208273146,2.17085433006287)
--(axis cs:2.26170127658061,2.14572858810425)
--(axis cs:2.26830334427621,2.12060308456421)
--(axis cs:2.27035164833069,2.11342216457196)
--(axis cs:2.27551271367247,2.09547734260559)
--(axis cs:2.28323172681808,2.07035183906555)
--(axis cs:2.29137850133288,2.04522609710693)
--(axis cs:2.29597997665405,2.03176193635186)
--(axis cs:2.30000163596421,2.02010059356689)
--(axis cs:2.30908522905755,1.99497485160828)
--(axis cs:2.31849606022944,1.96984922885895)
--(axis cs:2.32160806655884,1.96185946445809)
--(axis cs:2.32834873261375,1.94472360610962)
--(axis cs:2.33853825442941,1.91959798336029)
--(axis cs:2.34723615646362,1.89868459078425)
--(axis cs:2.3490070915421,1.89447236061096)
--(axis cs:2.35988922452226,1.86934673786163)
--(axis cs:2.37095768266393,1.8442211151123)
--(axis cs:2.37286424636841,1.83999661348528)
--(axis cs:2.38240754565166,1.81909549236298)
--(axis cs:2.39403918350592,1.79396986961365)
--(axis cs:2.39849257469177,1.78451233980539)
--(axis cs:2.40596407354518,1.76884424686432)
--(axis cs:2.41808870800801,1.74371862411499)
--(axis cs:2.42412066459656,1.73136288288047)
--(axis cs:2.43044023564446,1.71859300136566)
--(axis cs:2.44299256590866,1.69346737861633)
--(axis cs:2.44974875450134,1.68004576026171)
--(axis cs:2.45572725182658,1.668341755867)
--(axis cs:2.46864668583322,1.64321613311768)
--(axis cs:2.47537684440613,1.63018768776497)
--(axis cs:2.48172483749862,1.61809051036835)
--(axis cs:2.49495511744217,1.59296476840973)
--(axis cs:2.50100493431091,1.58150422601697)
--(axis cs:2.50834074691594,1.5678391456604)
--(axis cs:2.52182913102738,1.54271352291107)
--(axis cs:2.52663326263428,1.53377418817346)
--(axis cs:2.53548952395727,1.51758790016174)
--(axis cs:2.54918690819536,1.49246227741241)
--(axis cs:2.55226135253906,1.48682373302135)
--(axis cs:2.56309205752069,1.46733665466309)
--(axis cs:2.57695245534589,1.44221103191376)
--(axis cs:2.57788944244385,1.44051206454832)
--(axis cs:2.59107518358403,1.41708540916443)
--(axis cs:2.60351753234863,1.39475186355203)
--(axis cs:2.60510751683519,1.3919597864151)
--(axis cs:2.61937044311391,1.36683416366577)
--(axis cs:2.62914562225342,1.34942618800709)
--(axis cs:2.63358154800792,1.34170854091644)
--(axis cs:2.6479144993696,1.31658291816711)
--(axis cs:2.65477395057678,1.30443213327612)
--(axis cs:2.66228219607579,1.29145729541779)
--(axis cs:2.67664744300267,1.26633167266846)
--(axis cs:2.68040204048157,1.25969994758168)
--(axis cs:2.69115142959452,1.24120604991913)
--(axis cs:2.70551337894664,1.2160804271698)
--(axis cs:2.70603013038635,1.21516820866481)
--(axis cs:2.7201347057596,1.19095480442047)
--(axis cs:2.73165822029114,1.1707903676078)
--(axis cs:2.73457980716725,1.16582918167114)
--(axis cs:2.74918018902892,1.14070355892181)
--(axis cs:2.7572865486145,1.12649075790459)
--(axis cs:2.76371240687363,1.11557793617249)
--(axis cs:2.77823875131913,1.09045231342316)
--(axis cs:2.78291463851929,1.08222042524946)
--(axis cs:2.79284123517071,1.06532669067383)
--(axis cs:2.80726290047587,1.04020094871521)
--(axis cs:2.80854272842407,1.03793374780002)
--(axis cs:2.8219195621054,1.01507532596588)
--(axis cs:2.83417081832886,0.993570094926293)
--(axis cs:2.83631502229172,0.989949762821198)
--(axis cs:2.8509014898106,0.964824140071869)
--(axis cs:2.85979890823364,0.949073689401237)
--(axis cs:2.86531893389701,0.93969851732254)
--(axis cs:2.87974168764458,0.914572834968567)
--(axis cs:2.88542723655701,0.90440106521729)
--(axis cs:2.89416364537903,0.889447212219238)
--(axis cs:2.90839478097105,0.86432158946991)
--(axis cs:2.91105532646179,0.859500430585924)
--(axis cs:2.9228027500674,0.839195966720581)
--(axis cs:2.93668341636658,0.8143087950612)
--(axis cs:2.93682342648905,0.814070343971252)
--(axis cs:2.95118787138096,0.788944721221924)
--(axis cs:2.96231150627136,0.768698282728182)
--(axis cs:2.96514437533595,0.763819098472595)
--(axis cs:2.97926737423839,0.738693475723267)
--(axis cs:2.98793959617615,0.722629114953596)
--(axis cs:2.99313098949836,0.713567852973938)
--(axis cs:3.00698515064534,0.688442230224609)
--(axis cs:3.01356792449951,0.675997606419834)
--(axis cs:3.02072091070843,0.663316607475281)
--(axis cs:3.03427795706673,0.638190925121307)
--(axis cs:3.0391960144043,0.628672203634993)
--(axis cs:3.04784162998367,0.613065302371979)
--(axis cs:3.06107218413359,0.58793967962265)
--(axis cs:3.06482410430908,0.580478074687312)
--(axis cs:3.07440647302304,0.562814056873322)
--(axis cs:3.08727913845886,0.537688434123993)
--(axis cs:3.09045219421387,0.531176038004472)
--(axis cs:3.10030692316045,0.512562811374664)
--(axis cs:3.11278826807244,0.487437188625336)
--(axis cs:3.11608028411865,0.480427261154987)
--(axis cs:3.12540312943469,0.462311565876007)
--(axis cs:3.13745687052763,0.437185943126678)
--(axis cs:3.14170861244202,0.427729244805482)
--(axis cs:3.14950625336951,0.412060290575027)
--(axis cs:3.16109240381518,0.386934667825699)
--(axis cs:3.1673367023468,0.372298158025788)
--(axis cs:3.17235020337282,0.36180904507637)
--(axis cs:3.18342522113694,0.336683422327042)
--(axis cs:3.19296479225159,0.31282748943466)
--(axis cs:3.19354221173309,0.311557799577713)
--(axis cs:3.20405923771073,0.286432147026062)
--(axis cs:3.21344799080525,0.261306524276733)
--(axis cs:3.21859288215637,0.245967879184363)
--(axis cs:3.22238194456955,0.236180901527405)
--(axis cs:3.23105709022943,0.211055278778076)
--(axis cs:3.2385982009366,0.185929641127586)
--(axis cs:3.24422121047974,0.164270570872013)
--(axis cs:3.24527933469011,0.160804018378258)
--(axis cs:3.25192754744101,0.135678395628929)
--(axis cs:3.25744330671404,0.11055276542902)
--(axis cs:3.26192681647991,0.0854271352291107)
--(axis cs:3.26546635355936,0.0603015087544918)
--(axis cs:3.26814012666124,0.0351758785545826)
--(axis cs:3.26984930038452,0.0123570210362656)
--(axis cs:3.27005384841468,0.0100502511486411)
--(axis cs:3.27143474670659,-0.015075377188623)
--(axis cs:3.27198439125681,-0.0402010045945644)
--(axis cs:3.27177743946521,-0.0653266310691833)
--(axis cs:3.27087873531764,-0.0904522612690926)
--(axis cs:3.26984930038452,-0.107182993976202)
--(axis cs:3.2694252865585,-0.115577891469002)
--(axis cs:3.26763327863735,-0.14070351421833)
--(axis cs:3.26537244140061,-0.16582915186882)
--(axis cs:3.26267459726084,-0.190954774618149)
--(axis cs:3.2595695457143,-0.216080397367477)
--(axis cs:3.25608462473208,-0.241206035017967)
--(axis cs:3.25224547851447,-0.266331672668457)
--(axis cs:3.2480760314871,-0.291457295417786)
--(axis cs:3.24422121047974,-0.313035403456716)
--(axis cs:3.24366991013978,-0.316582918167114)
--(axis cs:3.23943977737006,-0.341708540916443)
--(axis cs:3.23495522606829,-0.366834163665771)
--(axis cs:3.2302326511054,-0.3919597864151)
--(axis cs:3.22528787303517,-0.417085438966751)
--(axis cs:3.22013610936581,-0.44221106171608)
--(axis cs:3.21859288215637,-0.449395909916322)
--(axis cs:3.21514182594936,-0.467336684465408)
--(axis cs:3.21011643437072,-0.492462307214737)
--(axis cs:3.20492857191655,-0.517587959766388)
--(axis cs:3.19959068583935,-0.542713582515717)
--(axis cs:3.19411470273001,-0.567839205265045)
--(axis cs:3.19296479225159,-0.572950688034821)
--(axis cs:3.18885776477576,-0.592964828014374)
--(axis cs:3.18357543147458,-0.618090450763702)
--(axis cs:3.17818798016445,-0.643216073513031)
--(axis cs:3.17270614774917,-0.66834169626236)
--(axis cs:3.1673367023468,-0.692572345358025)
--(axis cs:3.16715349723662,-0.693467319011688)
--(axis cs:3.16189067725905,-0.718592941761017)
--(axis cs:3.15656142059313,-0.743718564510345)
--(axis cs:3.15117556866714,-0.768844246864319)
--(axis cs:3.14574265649097,-0.793969869613647)
--(axis cs:3.14170861244202,-0.812460063623355)
--(axis cs:3.14035707240054,-0.819095492362976)
--(axis cs:3.1351799933356,-0.844221115112305)
--(axis cs:3.1299805587766,-0.869346737861633)
--(axis cs:3.12476815214535,-0.894472360610962)
--(axis cs:3.11955206428501,-0.919597983360291)
--(axis cs:3.11608028411865,-0.936302282220542)
--(axis cs:3.11443249519131,-0.944723606109619)
--(axis cs:3.10950561939756,-0.969849228858948)
--(axis cs:3.1045980003208,-0.994974851608276)
--(axis cs:3.09971880280271,-1.0201004743576)
--(axis cs:3.09487725525319,-1.04522609710693)
--(axis cs:3.09045219421387,-1.06840537275282)
--(axis cs:3.09009999349021,-1.07035171985626)
--(axis cs:3.08558128312333,-1.09547734260559)
--(axis cs:3.08112230146832,-1.12060296535492)
--(axis cs:3.07673255102767,-1.14572858810425)
--(axis cs:3.07242113284345,-1.17085433006287)
--(axis cs:3.0681975896914,-1.19597995281219)
--(axis cs:3.06482410430908,-1.21650373038771)
--(axis cs:3.06410281145617,-1.22110557556152)
--(axis cs:3.06025024930712,-1.24623119831085)
--(axis cs:3.05650752916157,-1.27135682106018)
--(axis cs:3.05288432828598,-1.29648244380951)
--(axis cs:3.04939023636631,-1.32160806655884)
--(axis cs:3.04603511556285,-1.34673368930817)
--(axis cs:3.04282876602032,-1.3718593120575)
--(axis cs:3.03978125355586,-1.39698493480682)
--(axis cs:3.0391960144043,-1.40207713119954)
--(axis cs:3.03698822153127,-1.42211055755615)
--(axis cs:3.03438861305517,-1.44723618030548)
--(axis cs:3.03197068523747,-1.47236180305481)
--(axis cs:3.02974476737109,-1.49748742580414)
--(axis cs:3.02772114631063,-1.52261304855347)
--(axis cs:3.02591047421736,-1.5477386713028)
--(axis cs:3.02432354795729,-1.57286429405212)
--(axis cs:3.02297102643995,-1.59798991680145)
--(axis cs:3.02186401870556,-1.62311553955078)
--(axis cs:3.02101379184199,-1.64824116230011)
--(axis cs:3.02043154927219,-1.67336678504944)
--(axis cs:3.02012894987151,-1.69849240779877)
--(axis cs:3.02011741114048,-1.72361814975739)
--(axis cs:3.02040902860167,-1.74874377250671)
--(axis cs:3.021015566595,-1.77386939525604)
--(axis cs:3.02194933214692,-1.79899501800537)
--(axis cs:3.02322267855306,-1.8241206407547)
--(axis cs:3.02484818222083,-1.84924626350403)
--(axis cs:3.02683865658313,-1.87437188625336)
--(axis cs:3.02920689125619,-1.89949750900269)
--(axis cs:3.03196611547805,-1.92462313175201)
--(axis cs:3.0351297662781,-1.94974875450134)
--(axis cs:3.03871123691148,-1.97487437725067)
--(axis cs:3.0391960144043,-1.97790344316597)
--(axis cs:3.04284702579286,-2);

\path [draw=white!21.9607843137255!black, draw opacity=0.3, thick]
(axis cs:4.03791330033781,-2)
--(axis cs:4.03848162578983,-1.97487437725067)
--(axis cs:4.03861457519763,-1.94974875450134)
--(axis cs:4.03833082525759,-1.92462313175201)
--(axis cs:4.03764875910352,-1.89949750900269)
--(axis cs:4.03658628944615,-1.87437188625336)
--(axis cs:4.03516131490679,-1.84924626350403)
--(axis cs:4.03339104614179,-1.8241206407547)
--(axis cs:4.03129244554745,-1.79899501800537)
--(axis cs:4.02888214089721,-1.77386939525604)
--(axis cs:4.02617638898103,-1.74874377250671)
--(axis cs:4.02319110942671,-1.72361814975739)
--(axis cs:4.01994174022905,-1.69849240779877)
--(axis cs:4.01644372604285,-1.67336678504944)
--(axis cs:4.01306533813477,-1.65063051304111)
--(axis cs:4.01268710165311,-1.64824116230011)
--(axis cs:4.00846099125957,-1.62311553955078)
--(axis cs:4.00401748404974,-1.59798991680145)
--(axis cs:3.99937148379029,-1.57286429405212)
--(axis cs:3.99453756847387,-1.5477386713028)
--(axis cs:3.98952976291258,-1.52261304855347)
--(axis cs:3.98743724822998,-1.5124669679808)
--(axis cs:3.98414098124083,-1.49748742580414)
--(axis cs:3.97844713586834,-1.47236180305481)
--(axis cs:3.97261336816958,-1.44723618030548)
--(axis cs:3.96665337184124,-1.42211055755615)
--(axis cs:3.9618091583252,-1.40208897986566)
--(axis cs:3.96048860885117,-1.39698493480682)
--(axis cs:3.95385704228345,-1.3718593120575)
--(axis cs:3.94713548041772,-1.34673368930817)
--(axis cs:3.94033699406909,-1.32160806655884)
--(axis cs:3.93618083000183,-1.30642475314875)
--(axis cs:3.93326381925615,-1.29648244380951)
--(axis cs:3.92581566298849,-1.27135682106018)
--(axis cs:3.91832919231887,-1.24623119831085)
--(axis cs:3.91081655906078,-1.22110557556152)
--(axis cs:3.91055274009705,-1.2202298861651)
--(axis cs:3.90270266720586,-1.19597995281219)
--(axis cs:3.89457053054746,-1.17085433006287)
--(axis cs:3.88645316652947,-1.14572858810425)
--(axis cs:3.88492465019226,-1.14100649982517)
--(axis cs:3.87780598335542,-1.12060296535492)
--(axis cs:3.86907658924522,-1.09547734260559)
--(axis cs:3.86040585449641,-1.07035171985626)
--(axis cs:3.85929656028748,-1.06713069243171)
--(axis cs:3.85113768634308,-1.04522609710693)
--(axis cs:3.84186599961922,-1.0201004743576)
--(axis cs:3.83366823196411,-0.997646548009336)
--(axis cs:3.83260864813321,-0.994974851608276)
--(axis cs:3.82271050436134,-0.969849228858948)
--(axis cs:3.81295977768751,-0.944723606109619)
--(axis cs:3.80804014205933,-0.931891092313122)
--(axis cs:3.80289900908666,-0.919597983360291)
--(axis cs:3.79253943696012,-0.894472360610962)
--(axis cs:3.78241205215454,-0.869419668059934)
--(axis cs:3.78237971234394,-0.869346737861633)
--(axis cs:3.77138207975885,-0.844221115112305)
--(axis cs:3.76064165193638,-0.819095492362976)
--(axis cs:3.75678396224976,-0.809900674921977)
--(axis cs:3.74941277566061,-0.793969869613647)
--(axis cs:3.73806257644579,-0.768844246864319)
--(axis cs:3.73115587234497,-0.753168024012234)
--(axis cs:3.72653108036378,-0.743718564510345)
--(axis cs:3.7145394298346,-0.718592941761017)
--(axis cs:3.70552754402161,-0.6991162730486)
--(axis cs:3.7025992792438,-0.693467319011688)
--(axis cs:3.68992793125034,-0.66834169626236)
--(axis cs:3.67989945411682,-0.647717178090294)
--(axis cs:3.67742261341043,-0.643216073513031)
--(axis cs:3.66402473021788,-0.618090450763702)
--(axis cs:3.65427136421204,-0.599027972604757)
--(axis cs:3.65071721175662,-0.592964828014374)
--(axis cs:3.63653492447396,-0.567839205265045)
--(axis cs:3.62864327430725,-0.553214693120723)
--(axis cs:3.62205184648076,-0.542713582515717)
--(axis cs:3.60701506393701,-0.517587959766388)
--(axis cs:3.60301518440247,-0.510584377157591)
--(axis cs:3.59074092406122,-0.492462307214737)
--(axis cs:3.5773868560791,-0.471538054856831)
--(axis cs:3.57410896700256,-0.467336684465408)
--(axis cs:3.55562141353928,-0.44221106171608)
--(axis cs:3.55175876617432,-0.436622477240852)
--(axis cs:3.53462627875725,-0.417085438966751)
--(axis cs:3.52613067626953,-0.406659014767525)
--(axis cs:3.50988165080884,-0.3919597864151)
--(axis cs:3.50050258636475,-0.3827636395143)
--(axis cs:3.47555378464331,-0.366834163665771)
--(axis cs:3.47487425804138,-0.366359940051333)
--(axis cs:3.4492461681366,-0.358706324631363)
--(axis cs:3.42361807823181,-0.36179048695964)
--(axis cs:3.41493782211707,-0.366834163665771)
--(axis cs:3.39798998832703,-0.376756129453748)
--(axis cs:3.38386262681106,-0.3919597864151)
--(axis cs:3.37236189842224,-0.404426237684563)
--(axis cs:3.36428453155915,-0.417085438966751)
--(axis cs:3.34831076662274,-0.44221106171608)
--(axis cs:3.34673357009888,-0.444669391740771)
--(axis cs:3.33546827130914,-0.467336684465408)
--(axis cs:3.32302376530003,-0.492462307214737)
--(axis cs:3.32110548019409,-0.496281887267142)
--(axis cs:3.31229432852628,-0.517587959766388)
--(axis cs:3.30186030262538,-0.542713582515717)
--(axis cs:3.29547739028931,-0.557968386148809)
--(axis cs:3.29194370975902,-0.567839205265045)
--(axis cs:3.28282014944658,-0.592964828014374)
--(axis cs:3.27366695960902,-0.618090450763702)
--(axis cs:3.26984930038452,-0.628456694718909)
--(axis cs:3.26506484223625,-0.643216073513031)
--(axis cs:3.25683955246611,-0.66834169626236)
--(axis cs:3.24858876466775,-0.693467319011688)
--(axis cs:3.24422121047974,-0.706666243291162)
--(axis cs:3.24067665461719,-0.718592941761017)
--(axis cs:3.23314315914648,-0.743718564510345)
--(axis cs:3.22559731773043,-0.768844246864319)
--(axis cs:3.21859288215637,-0.792142318475417)
--(axis cs:3.21809191428137,-0.793969869613647)
--(axis cs:3.21113793764016,-0.819095492362976)
--(axis cs:3.20418849300779,-0.844221115112305)
--(axis cs:3.19725309507783,-0.869346737861633)
--(axis cs:3.19296479225159,-0.884884770015868)
--(axis cs:3.19052171112022,-0.894472360610962)
--(axis cs:3.18410993953789,-0.919597983360291)
--(axis cs:3.17773079516749,-0.944723606109619)
--(axis cs:3.17139369263676,-0.969849228858948)
--(axis cs:3.1673367023468,-0.986024651928526)
--(axis cs:3.16524351480683,-0.994974851608276)
--(axis cs:3.15939263014643,-1.0201004743576)
--(axis cs:3.15360305883774,-1.04522609710693)
--(axis cs:3.14788455701475,-1.07035171985626)
--(axis cs:3.142246686083,-1.09547734260559)
--(axis cs:3.14170861244202,-1.09790053705499)
--(axis cs:3.13696792426033,-1.12060296535492)
--(axis cs:3.13180907999101,-1.14572858810425)
--(axis cs:3.12675061884169,-1.17085433006287)
--(axis cs:3.1218025042758,-1.19597995281219)
--(axis cs:3.11697451934239,-1.22110557556152)
--(axis cs:3.11608028411865,-1.2258674353142)
--(axis cs:3.11245915234873,-1.24623119831085)
--(axis cs:3.10811763147246,-1.27135682106018)
--(axis cs:3.10391684839787,-1.29648244380951)
--(axis cs:3.09986693009827,-1.32160806655884)
--(axis cs:3.0959777917586,-1.34673368930817)
--(axis cs:3.09225991221409,-1.3718593120575)
--(axis cs:3.09045219421387,-1.38467545463048)
--(axis cs:3.08879810680463,-1.39698493480682)
--(axis cs:3.0855967472253,-1.42211055755615)
--(axis cs:3.08258813385426,-1.44723618030548)
--(axis cs:3.07978291137863,-1.47236180305481)
--(axis cs:3.07719177541269,-1.49748742580414)
--(axis cs:3.07482552011699,-1.52261304855347)
--(axis cs:3.0726952880691,-1.5477386713028)
--(axis cs:3.07081214548802,-1.57286429405212)
--(axis cs:3.06918731098934,-1.59798991680145)
--(axis cs:3.06783242846659,-1.62311553955078)
--(axis cs:3.0667591168405,-1.64824116230011)
--(axis cs:3.06597914154874,-1.67336678504944)
--(axis cs:3.06550460754172,-1.69849240779877)
--(axis cs:3.06534747466479,-1.72361814975739)
--(axis cs:3.0655203587616,-1.74874377250671)
--(axis cs:3.06603549929096,-1.77386939525604)
--(axis cs:3.06690579449492,-1.79899501800537)
--(axis cs:3.06814409522523,-1.8241206407547)
--(axis cs:3.069763573913,-1.84924626350403)
--(axis cs:3.07177758512461,-1.87437188625336)
--(axis cs:3.07419953895137,-1.89949750900269)
--(axis cs:3.07704323362999,-1.92462313175201)
--(axis cs:3.08032271008598,-1.94974875450134)
--(axis cs:3.0840520205293,-1.97487437725067)
--(axis cs:3.08824563453669,-2);

\path [draw=white!21.9607843137255!black, draw opacity=0.3, thick]
(axis cs:3.29547739028931,0.510127904147318)
--(axis cs:3.32110548019409,0.506412048135393)
--(axis cs:3.3438969754828,0.512562811374664)
--(axis cs:3.34673357009888,0.513349397286742)
--(axis cs:3.37236189842224,0.532885672126493)
--(axis cs:3.37603766757037,0.537688434123993)
--(axis cs:3.39480506294763,0.562814056873322)
--(axis cs:3.39798998832703,0.567182372934343)
--(axis cs:3.40876417273916,0.58793967962265)
--(axis cs:3.42139092377354,0.613065302371979)
--(axis cs:3.42361807823181,0.617532662135279)
--(axis cs:3.43164288603827,0.638190925121307)
--(axis cs:3.44121558669824,0.663316607475281)
--(axis cs:3.4492461681366,0.684854396061494)
--(axis cs:3.45034347830754,0.688442230224609)
--(axis cs:3.45805294251128,0.713567852973938)
--(axis cs:3.46561446945489,0.738693475723267)
--(axis cs:3.47302012507069,0.763819098472595)
--(axis cs:3.47487425804138,0.770142394397924)
--(axis cs:3.47958004236138,0.788944721221924)
--(axis cs:3.4857852724608,0.814070343971252)
--(axis cs:3.49186638629904,0.839195966720581)
--(axis cs:3.49781447504601,0.86432158946991)
--(axis cs:3.50050258636475,0.875834076551066)
--(axis cs:3.50328715227511,0.889447212219238)
--(axis cs:3.50835337883358,0.914572834968567)
--(axis cs:3.51329715336425,0.93969851732254)
--(axis cs:3.51811016863814,0.964824140071869)
--(axis cs:3.52278418332063,0.989949762821198)
--(axis cs:3.52613067626953,1.00844194965751)
--(axis cs:3.52720346804668,1.01507532596588)
--(axis cs:3.53118282244993,1.04020094871521)
--(axis cs:3.53502589029675,1.06532669067383)
--(axis cs:3.53872506933472,1.09045231342316)
--(axis cs:3.54227335087049,1.11557793617249)
--(axis cs:3.54566357201885,1.14070355892181)
--(axis cs:3.54888881737337,1.16582918167114)
--(axis cs:3.55175876617432,1.18942449290961)
--(axis cs:3.55192792611974,1.19095480442047)
--(axis cs:3.55458060955615,1.2160804271698)
--(axis cs:3.55706814830067,1.24120604991913)
--(axis cs:3.55938412587216,1.26633167266846)
--(axis cs:3.56152228933387,1.29145729541779)
--(axis cs:3.56347650434435,1.31658291816711)
--(axis cs:3.56524072146003,1.34170854091644)
--(axis cs:3.56680896512301,1.36683416366577)
--(axis cs:3.56817578356026,1.3919597864151)
--(axis cs:3.56933536974417,1.41708540916443)
--(axis cs:3.57028223829885,1.44221103191376)
--(axis cs:3.57101092705888,1.46733665466309)
--(axis cs:3.5715161449605,1.49246227741241)
--(axis cs:3.57179268398792,1.51758790016174)
--(axis cs:3.57183546750096,1.54271352291107)
--(axis cs:3.57163947245053,1.5678391456604)
--(axis cs:3.57119967884884,1.59296476840973)
--(axis cs:3.57051154955152,1.61809051036835)
--(axis cs:3.56957016030281,1.64321613311768)
--(axis cs:3.56837096782946,1.668341755867)
--(axis cs:3.56690934303114,1.69346737861633)
--(axis cs:3.56518086448596,1.71859300136566)
--(axis cs:3.56318099764474,1.74371862411499)
--(axis cs:3.56090571305351,1.76884424686432)
--(axis cs:3.55835063691083,1.79396986961365)
--(axis cs:3.55551162837293,1.81909549236298)
--(axis cs:3.55238458227603,1.8442211151123)
--(axis cs:3.55175876617432,1.84877989126274)
--(axis cs:3.54879160967838,1.86934673786163)
--(axis cs:3.54484945505917,1.89447236061096)
--(axis cs:3.54059384339298,1.91959798336029)
--(axis cs:3.53602116068612,1.94472360610962)
--(axis cs:3.53112775688526,1.96984922885895)
--(axis cs:3.52613067626953,1.99390280045782)
--(axis cs:3.52589681604965,1.99497485160828)
--(axis cs:3.52001404903628,2.02010059356689)
--(axis cs:3.5137876016478,2.04522609710693)
--(axis cs:3.5072143410275,2.07035183906555)
--(axis cs:3.50050258636475,2.09470231214307)
--(axis cs:3.50027835971823,2.09547734260559)
--(axis cs:3.49255975409101,2.12060308456421)
--(axis cs:3.48447366736019,2.14572858810425)
--(axis cs:3.47601741202329,2.17085433006287)
--(axis cs:3.47487425804138,2.17407488386266)
--(axis cs:3.4667167954801,2.19597983360291)
--(axis cs:3.45695936435559,2.22110557556152)
--(axis cs:3.4492461681366,2.24015196373707)
--(axis cs:3.44666164434432,2.24623107910156)
--(axis cs:3.43547608811465,2.27135682106018)
--(axis cs:3.42388914035134,2.29648232460022)
--(axis cs:3.42361807823181,2.29704345930594)
--(axis cs:3.41116048591244,2.32160806655884)
--(axis cs:3.39800243992545,2.34673357009888)
--(axis cs:3.39798998832703,2.34675632526908)
--(axis cs:3.38356054222536,2.3718593120575)
--(axis cs:3.37236189842224,2.39072710809343)
--(axis cs:3.36845526089705,2.39698481559753)
--(axis cs:3.35217546830502,2.42211055755615)
--(axis cs:3.34673357009888,2.43021823164479)
--(axis cs:3.33471161750673,2.44723629951477)
--(axis cs:3.32110548019409,2.46588828621152)
--(axis cs:3.31612843557869,2.47236180305481)
--(axis cs:3.29616588711478,2.49748754501343)
--(axis cs:3.29547739028931,2.49832373883071)
--(axis cs:3.27438592779919,2.52261304855347)
--(axis cs:3.26984930038452,2.52767319542482)
--(axis cs:3.25084832958816,2.54773879051208)
--(axis cs:3.24422121047974,2.55451647486261)
--(axis cs:3.22524143570818,2.57286429405212)
--(axis cs:3.21859288215637,2.57908821546641)
--(axis cs:3.19719401127172,2.59799003601074)
--(axis cs:3.19296479225159,2.60160745651617)
--(axis cs:3.1673367023468,2.62223778399307)
--(axis cs:3.1661714832963,2.62311553955078)
--(axis cs:3.14170861244202,2.64094967652632)
--(axis cs:3.13102779931757,2.6482412815094)
--(axis cs:3.11608028411865,2.65811710569694)
--(axis cs:3.09136895158926,2.67336678504944)
--(axis cs:3.09045219421387,2.67391433476002)
--(axis cs:3.06482410430908,2.68800871421756)
--(axis cs:3.04423625918205,2.69849252700806)
--(axis cs:3.0391960144043,2.7009754985539)
--(axis cs:3.01356792449951,2.71246009647223)
--(axis cs:2.98793959617615,2.72294039005967)
--(axis cs:2.98607662044259,2.7236180305481)
--(axis cs:2.96231150627136,2.73197288762938)
--(axis cs:2.93668341636658,2.73997158547404)
--(axis cs:2.91105532646179,2.74695243643778)
--(axis cs:2.90325004959562,2.74874377250671)
--(axis cs:2.88542723655701,2.75269376388428)
--(axis cs:2.85979890823364,2.75733909815158)
--(axis cs:2.83417081832886,2.76095880062472)
--(axis cs:2.80854272842407,2.76353525412894)
--(axis cs:2.78291463851929,2.76505049891039)
--(axis cs:2.7572865486145,2.7654848847671)
--(axis cs:2.73165822029114,2.7648183278364)
--(axis cs:2.70603013038635,2.76302927128943)
--(axis cs:2.68040204048157,2.76009509349606)
--(axis cs:2.65477395057678,2.75599183146433)
--(axis cs:2.62914562225342,2.75069411089222)
--(axis cs:2.62138809770729,2.74874377250671)
--(axis cs:2.60351753234863,2.74389594781873)
--(axis cs:2.57788944244385,2.73564018435779)
--(axis cs:2.55226135253906,2.72600786242994)
--(axis cs:2.54663751154503,2.7236180305481)
--(axis cs:2.52663326263428,2.71437910753093)
--(axis cs:2.50100493431091,2.7010090484989)
--(axis cs:2.49663532614019,2.69849252700806)
--(axis cs:2.47537684440613,2.68508918890683)
--(axis cs:2.45853000671847,2.67336678504944)
--(axis cs:2.44974875450134,2.66663166857225)
--(axis cs:2.42777462808944,2.6482412815094)
--(axis cs:2.42412066459656,2.64484303632923)
--(axis cs:2.4025100290529,2.62311553955078)
--(axis cs:2.39849257469177,2.61858285513852)
--(axis cs:2.38147794950262,2.59799003601074)
--(axis cs:2.37286424636841,2.58614981664799)
--(axis cs:2.36379491449123,2.57286429405212)
--(axis cs:2.34888466874974,2.54773879051208)
--(axis cs:2.34723615646362,2.5445320079483)
--(axis cs:2.3365882735306,2.52261304855347)
--(axis cs:2.3263087870004,2.49748754501343)
--(axis cs:2.32160806655884,2.48366521368432)
--(axis cs:2.31795398797256,2.47236180305481)
--(axis cs:2.31135573509731,2.44723629951477)
--(axis cs:2.30624463561295,2.42211055755615)
--(axis cs:2.30251068669186,2.39698481559753)
--(axis cs:2.30005230081584,2.3718593120575)
--(axis cs:2.29877534930448,2.34673357009888)
--(axis cs:2.29859288704963,2.32160806655884)
--(axis cs:2.29942402755743,2.29648232460022)
--(axis cs:2.30119381754031,2.27135682106018)
--(axis cs:2.30383254710948,2.24623107910156)
--(axis cs:2.30727510283252,2.22110557556152)
--(axis cs:2.31146112880176,2.19597983360291)
--(axis cs:2.31633406310541,2.17085433006287)
--(axis cs:2.32160806655884,2.14680685531986)
--(axis cs:2.32184715914812,2.14572858810425)
--(axis cs:2.32808954046825,2.12060308456421)
--(axis cs:2.33487890264372,2.09547734260559)
--(axis cs:2.34217044349108,2.07035183906555)
--(axis cs:2.34723615646362,2.0540081613641)
--(axis cs:2.3499901509102,2.04522609710693)
--(axis cs:2.35836503987061,2.02010059356689)
--(axis cs:2.36712764006999,1.99497485160828)
--(axis cs:2.37286424636841,1.97923725524767)
--(axis cs:2.37632952317474,1.96984922885895)
--(axis cs:2.38600099359399,1.94472360610962)
--(axis cs:2.39596035406179,1.91959798336029)
--(axis cs:2.39849257469177,1.91342953445123)
--(axis cs:2.40637982362562,1.89447236061096)
--(axis cs:2.41709442645336,1.86934673786163)
--(axis cs:2.42412066459656,1.85324523473825)
--(axis cs:2.42811592676851,1.8442211151123)
--(axis cs:2.43950327788065,1.81909549236298)
--(axis cs:2.44974875450134,1.79680871790518)
--(axis cs:2.45107427142985,1.79396986961365)
--(axis cs:2.46305818822314,1.76884424686432)
--(axis cs:2.47513850050575,1.74371862411499)
--(axis cs:2.47537684440613,1.74323184405664)
--(axis cs:2.48764128542969,1.71859300136566)
--(axis cs:2.50019980256394,1.69346737861633)
--(axis cs:2.50100493431091,1.6918786649637)
--(axis cs:2.51314518420757,1.668341755867)
--(axis cs:2.52611873019325,1.64321613311768)
--(axis cs:2.52663326263428,1.64223026947594)
--(axis cs:2.53947150768557,1.61809051036835)
--(axis cs:2.55226135253906,1.59399479523769)
--(axis cs:2.55281931349683,1.59296476840973)
--(axis cs:2.56653068229629,1.5678391456604)
--(axis cs:2.57788944244385,1.54694519395774)
--(axis cs:2.58024029481755,1.54271352291107)
--(axis cs:2.59424019230669,1.51758790016174)
--(axis cs:2.60351753234863,1.50086408113409)
--(axis cs:2.60828694156309,1.49246227741241)
--(axis cs:2.62252534308326,1.46733665466309)
--(axis cs:2.62914562225342,1.45560235149322)
--(axis cs:2.63688807515742,1.44221103191376)
--(axis cs:2.65131781945766,1.41708540916443)
--(axis cs:2.65477395057678,1.4110438136261)
--(axis cs:2.66597884883133,1.3919597864151)
--(axis cs:2.68040204048157,1.36710172500144)
--(axis cs:2.68056169485384,1.36683416366577)
--(axis cs:2.69550055520385,1.34170854091644)
--(axis cs:2.70603013038635,1.32375388351544)
--(axis cs:2.71036257838869,1.31658291816711)
--(axis cs:2.72540000146691,1.29145729541779)
--(axis cs:2.73165822029114,1.28087351457572)
--(axis cs:2.74053301483486,1.26633167266846)
--(axis cs:2.75562963751352,1.24120604991913)
--(axis cs:2.7572865486145,1.23842053391079)
--(axis cs:2.77102928822644,1.2160804271698)
--(axis cs:2.78291463851929,1.19638546403215)
--(axis cs:2.78631285152564,1.19095480442047)
--(axis cs:2.80181309943038,1.16582918167114)
--(axis cs:2.80854272842407,1.15471993483608)
--(axis cs:2.81736746925284,1.14070355892181)
--(axis cs:2.83285154674946,1.11557793617249)
--(axis cs:2.83417081832886,1.11340409698695)
--(axis cs:2.8486846436639,1.09045231342316)
--(axis cs:2.85979890823364,1.07243288139309)
--(axis cs:2.86438166155419,1.06532669067383)
--(axis cs:2.88024310443594,1.04020094871521)
--(axis cs:2.88542723655701,1.03179869078714)
--(axis cs:2.89624889238994,1.01507532596588)
--(axis cs:2.91105532646179,0.991522295536293)
--(axis cs:2.9120965165211,0.989949762821198)
--(axis cs:2.92837051013512,0.964824140071869)
--(axis cs:2.93668341636658,0.951591669105518)
--(axis cs:2.94458299752665,0.93969851732254)
--(axis cs:2.96074987533909,0.914572834968567)
--(axis cs:2.96231150627136,0.912081533950944)
--(axis cs:2.97737684206251,0.889447212219238)
--(axis cs:2.98793959617615,0.872987541931176)
--(axis cs:2.99388051780878,0.86432158946991)
--(axis cs:3.01051024650233,0.839195966720581)
--(axis cs:3.01356792449951,0.834420540331752)
--(axis cs:3.02756605927858,0.814070343971252)
--(axis cs:3.0391960144043,0.796432325186526)
--(axis cs:3.04454303146326,0.788944721221924)
--(axis cs:3.06176320006646,0.763819098472595)
--(axis cs:3.06482410430908,0.759171948062826)
--(axis cs:3.07954576410719,0.738693475723267)
--(axis cs:3.09045219421387,0.722754048607186)
--(axis cs:3.09739160098107,0.713567852973938)
--(axis cs:3.11541354527347,0.688442230224609)
--(axis cs:3.11608028411865,0.687470032989799)
--(axis cs:3.13457669472768,0.663316607475281)
--(axis cs:3.14170861244202,0.653443653072252)
--(axis cs:3.15422965940643,0.638190925121307)
--(axis cs:3.1673367023468,0.621190055632818)
--(axis cs:3.17462285759312,0.613065302371979)
--(axis cs:3.19296479225159,0.591178157627266)
--(axis cs:3.19622589991991,0.58793967962265)
--(axis cs:3.21859288215637,0.564033443300339)
--(axis cs:3.22003187685869,0.562814056873322)
--(axis cs:3.24422121047974,0.540605147394067)
--(axis cs:3.24856332970559,0.537688434123993)
--(axis cs:3.26984930038452,0.52207420190848)
--(axis cs:3.29064732348472,0.512562811374664)
--(axis cs:3.29547739028931,0.510127904147318);

\path [draw=white!20.3921568627451!black, draw opacity=0.3, thick]
(axis cs:3.99976715816415,-2)
--(axis cs:4.00053194494255,-1.97487437725067)
--(axis cs:4.00082995027346,-1.94974875450134)
--(axis cs:4.00068156345995,-1.92462313175201)
--(axis cs:4.0001066921814,-1.89949750900269)
--(axis cs:3.99912498533267,-1.87437188625336)
--(axis cs:3.99775571206852,-1.84924626350403)
--(axis cs:3.99601764208166,-1.8241206407547)
--(axis cs:3.9939291851347,-1.79899501800537)
--(axis cs:3.99150836672109,-1.77386939525604)
--(axis cs:3.98877282008171,-1.74874377250671)
--(axis cs:3.98743724822998,-1.7377067334474)
--(axis cs:3.98561323569609,-1.72361814975739)
--(axis cs:3.98205384544959,-1.69849240779877)
--(axis cs:3.97821282144481,-1.67336678504944)
--(axis cs:3.97410753685582,-1.64824116230011)
--(axis cs:3.96975508086804,-1.62311553955078)
--(axis cs:3.96517205172417,-1.59798991680145)
--(axis cs:3.9618091583252,-1.58040273007549)
--(axis cs:3.96026405959606,-1.57286429405212)
--(axis cs:3.9548851722183,-1.5477386713028)
--(axis cs:3.94931228403668,-1.52261304855347)
--(axis cs:3.94356183307093,-1.49748742580414)
--(axis cs:3.93764949556132,-1.47236180305481)
--(axis cs:3.93618083000183,-1.46629567796275)
--(axis cs:3.9312234081836,-1.44723618030548)
--(axis cs:3.92454172844289,-1.42211055755615)
--(axis cs:3.91773814126817,-1.39698493480682)
--(axis cs:3.91082768414739,-1.3718593120575)
--(axis cs:3.91055274009705,-1.37087820263453)
--(axis cs:3.90326338062592,-1.34673368930817)
--(axis cs:3.8955976514516,-1.32160806655884)
--(axis cs:3.88786836397042,-1.29648244380951)
--(axis cs:3.88492465019226,-1.28701031678176)
--(axis cs:3.87966565484329,-1.27135682106018)
--(axis cs:3.87117249274543,-1.24623119831085)
--(axis cs:3.86266303293628,-1.22110557556152)
--(axis cs:3.85929656028748,-1.21120881955091)
--(axis cs:3.85367498904759,-1.19597995281219)
--(axis cs:3.84439517309766,-1.17085433006287)
--(axis cs:3.8351506893374,-1.14572858810425)
--(axis cs:3.83366823196411,-1.1417031206158)
--(axis cs:3.82519985010662,-1.12060296535492)
--(axis cs:3.81518241211775,-1.09547734260559)
--(axis cs:3.80804014205933,-1.0774381189062)
--(axis cs:3.80496573873287,-1.07035171985626)
--(axis cs:3.79412723705888,-1.04522609710693)
--(axis cs:3.78343151598734,-1.0201004743576)
--(axis cs:3.78241205215454,-1.01768984942565)
--(axis cs:3.77182863587742,-0.994974851608276)
--(axis cs:3.76031402827484,-0.969849228858948)
--(axis cs:3.75678396224976,-0.962053372826992)
--(axis cs:3.74807669235721,-0.944723606109619)
--(axis cs:3.73568542419352,-0.919597983360291)
--(axis cs:3.73115587234497,-0.910261461827291)
--(axis cs:3.7225844214838,-0.894472360610962)
--(axis cs:3.70924630227707,-0.869346737861633)
--(axis cs:3.70552754402161,-0.862203640617829)
--(axis cs:3.69494605496712,-0.844221115112305)
--(axis cs:3.68057630473268,-0.819095492362976)
--(axis cs:3.67989945411682,-0.817887201859562)
--(axis cs:3.66457104210806,-0.793969869613647)
--(axis cs:3.65427136421204,-0.777364140034516)
--(axis cs:3.648118141625,-0.768844246864319)
--(axis cs:3.63056359151238,-0.743718564510345)
--(axis cs:3.62864327430725,-0.740884738507686)
--(axis cs:3.61069918453635,-0.718592941761017)
--(axis cs:3.60301518440247,-0.708663848490571)
--(axis cs:3.58860318786185,-0.693467319011688)
--(axis cs:3.5773868560791,-0.681129761872144)
--(axis cs:3.56246860129955,-0.66834169626236)
--(axis cs:3.55175876617432,-0.658734295778479)
--(axis cs:3.52782803049423,-0.643216073513031)
--(axis cs:3.52613067626953,-0.642060206478527)
--(axis cs:3.50050258636475,-0.631578560018286)
--(axis cs:3.47487425804138,-0.628065706437377)
--(axis cs:3.4492461681366,-0.632080544042482)
--(axis cs:3.42572422019594,-0.643216073513031)
--(axis cs:3.42361807823181,-0.644225425680578)
--(axis cs:3.39798998832703,-0.664760612531003)
--(axis cs:3.39482393219902,-0.66834169626236)
--(axis cs:3.37286972361829,-0.693467319011688)
--(axis cs:3.37236189842224,-0.694053747736323)
--(axis cs:3.3557259743315,-0.718592941761017)
--(axis cs:3.34673357009888,-0.732039674853795)
--(axis cs:3.34029006962016,-0.743718564510345)
--(axis cs:3.32652798499569,-0.768844246864319)
--(axis cs:3.32110548019409,-0.778813358069417)
--(axis cs:3.31404442650761,-0.793969869613647)
--(axis cs:3.30242237621954,-0.819095492362976)
--(axis cs:3.29547739028931,-0.834232530355247)
--(axis cs:3.29144946893705,-0.844221115112305)
--(axis cs:3.2813550785538,-0.869346737861633)
--(axis cs:3.27138218027958,-0.894472360610962)
--(axis cs:3.26984930038452,-0.898347157992322)
--(axis cs:3.26230833599191,-0.919597983360291)
--(axis cs:3.2534832230274,-0.944723606109619)
--(axis cs:3.24477229947847,-0.969849228858948)
--(axis cs:3.24422121047974,-0.971446988468025)
--(axis cs:3.23683032983894,-0.994974851608276)
--(axis cs:3.22904176565202,-1.0201004743576)
--(axis cs:3.22137154638974,-1.04522609710693)
--(axis cs:3.21859288215637,-1.05443419111861)
--(axis cs:3.21416616734038,-1.07035171985626)
--(axis cs:3.2072778167209,-1.09547734260559)
--(axis cs:3.20051836425479,-1.12060296535492)
--(axis cs:3.19389783665096,-1.14572858810425)
--(axis cs:3.19296479225159,-1.14932906738246)
--(axis cs:3.18777172934386,-1.17085433006287)
--(axis cs:3.18184743069349,-1.19597995281219)
--(axis cs:3.17607631254325,-1.22110557556152)
--(axis cs:3.17046868710695,-1.24623119831085)
--(axis cs:3.1673367023468,-1.26067623306816)
--(axis cs:3.16516313220208,-1.27135682106018)
--(axis cs:3.16020306335933,-1.29648244380951)
--(axis cs:3.1554236025524,-1.32160806655884)
--(axis cs:3.15083493795307,-1.34673368930817)
--(axis cs:3.14644799517304,-1.3718593120575)
--(axis cs:3.14227342512439,-1.39698493480682)
--(axis cs:3.14170861244202,-1.40056111481084)
--(axis cs:3.13848988960618,-1.42211055755615)
--(axis cs:3.13495514908122,-1.44723618030548)
--(axis cs:3.13165205005284,-1.47236180305481)
--(axis cs:3.12859171630959,-1.49748742580414)
--(axis cs:3.1257855590374,-1.52261304855347)
--(axis cs:3.12324500944831,-1.5477386713028)
--(axis cs:3.12098156543778,-1.57286429405212)
--(axis cs:3.11900708361401,-1.59798991680145)
--(axis cs:3.11733358019749,-1.62311553955078)
--(axis cs:3.11608028411865,-1.64625649761813)
--(axis cs:3.11597790041523,-1.64824116230011)
--(axis cs:3.1149879292886,-1.67336678504944)
--(axis cs:3.11432089849238,-1.69849240779877)
--(axis cs:3.11398916664649,-1.72361814975739)
--(axis cs:3.11400532481939,-1.74874377250671)
--(axis cs:3.11438202840674,-1.77386939525604)
--(axis cs:3.11513236501134,-1.79899501800537)
--(axis cs:3.11608028411865,-1.81992889235961)
--(axis cs:3.11627783435627,-1.8241206407547)
--(axis cs:3.11788254592205,-1.84924626350403)
--(axis cs:3.11991860027734,-1.87437188625336)
--(axis cs:3.12239992686009,-1.89949750900269)
--(axis cs:3.12534109492357,-1.92462313175201)
--(axis cs:3.12875679258246,-1.94974875450134)
--(axis cs:3.13266177106691,-1.97487437725067)
--(axis cs:3.13707126446721,-2);

\path [draw=white!20.3921568627451!black, draw opacity=0.3, thick]
(axis cs:3.24422121047974,0.779845891718108)
--(axis cs:3.26984930038452,0.776310180730633)
--(axis cs:3.29547739028931,0.779448838796907)
--(axis cs:3.31769135518173,0.788944721221924)
--(axis cs:3.32110548019409,0.790456036876019)
--(axis cs:3.34673357009888,0.810544277667999)
--(axis cs:3.34978518079053,0.814070343971252)
--(axis cs:3.37072071957394,0.839195966720581)
--(axis cs:3.37236189842224,0.841238685683877)
--(axis cs:3.38644537519753,0.86432158946991)
--(axis cs:3.39798998832703,0.884171851004297)
--(axis cs:3.40045312868546,0.889447212219238)
--(axis cs:3.41190855230955,0.914572834968567)
--(axis cs:3.42283444559733,0.93969851732254)
--(axis cs:3.42361807823181,0.941542907567484)
--(axis cs:3.43192367263071,0.964824140071869)
--(axis cs:3.44053214277521,0.989949762821198)
--(axis cs:3.4487727618475,1.01507532596588)
--(axis cs:3.4492461681366,1.01655447755851)
--(axis cs:3.45578836542612,1.04020094871521)
--(axis cs:3.46245935517594,1.06532669067383)
--(axis cs:3.46883941363765,1.09045231342316)
--(axis cs:3.47487425804138,1.11535968297042)
--(axis cs:3.47492091324944,1.11557793617249)
--(axis cs:3.48013666809818,1.14070355892181)
--(axis cs:3.48510118494982,1.16582918167114)
--(axis cs:3.48981004438195,1.19095480442047)
--(axis cs:3.49425908981094,1.2160804271698)
--(axis cs:3.49844406281731,1.24120604991913)
--(axis cs:3.50050258636475,1.25431114829642)
--(axis cs:3.50220151110485,1.26633167266846)
--(axis cs:3.50553995669111,1.29145729541779)
--(axis cs:3.5086334341505,1.31658291816711)
--(axis cs:3.51147712515318,1.34170854091644)
--(axis cs:3.51406636510593,1.36683416366577)
--(axis cs:3.51639663222534,1.3919597864151)
--(axis cs:3.51846349999906,1.41708540916443)
--(axis cs:3.52026253941385,1.44221103191376)
--(axis cs:3.52178938083151,1.46733665466309)
--(axis cs:3.52303984211492,1.49246227741241)
--(axis cs:3.52400973263616,1.51758790016174)
--(axis cs:3.52469509598228,1.54271352291107)
--(axis cs:3.52509182137164,1.5678391456604)
--(axis cs:3.52519593313878,1.59296476840973)
--(axis cs:3.52500388304143,1.61809051036835)
--(axis cs:3.52451164014024,1.64321613311768)
--(axis cs:3.52371565737423,1.668341755867)
--(axis cs:3.52261216850625,1.69346737861633)
--(axis cs:3.52119768839829,1.71859300136566)
--(axis cs:3.51946856234108,1.74371862411499)
--(axis cs:3.51742148180644,1.76884424686432)
--(axis cs:3.51505308074078,1.79396986961365)
--(axis cs:3.51235992961309,1.81909549236298)
--(axis cs:3.50933879395195,1.8442211151123)
--(axis cs:3.50598641565404,1.86934673786163)
--(axis cs:3.50229962275869,1.89447236061096)
--(axis cs:3.50050258636475,1.90561854124037)
--(axis cs:3.49812692795227,1.91959798336029)
--(axis cs:3.49347616993854,1.94472360610962)
--(axis cs:3.48846601392645,1.96984922885895)
--(axis cs:3.48309385364601,1.99497485160828)
--(axis cs:3.47735702190653,2.02010059356689)
--(axis cs:3.47487425804138,2.03024694787515)
--(axis cs:3.47101477763063,2.04522609710693)
--(axis cs:3.46412305064252,2.07035183906555)
--(axis cs:3.45684508035277,2.09547734260559)
--(axis cs:3.4492461681366,2.12037893934978)
--(axis cs:3.44917413226785,2.12060308456421)
--(axis cs:3.4405887452731,2.14572858810425)
--(axis cs:3.43159830324658,2.17085433006287)
--(axis cs:3.42361807823181,2.19214972599725)
--(axis cs:3.42210630673116,2.19597983360291)
--(axis cs:3.41165328540358,2.22110557556152)
--(axis cs:3.40077990820193,2.24623107910156)
--(axis cs:3.39798998832703,2.25237480473371)
--(axis cs:3.38891022834232,2.27135682106018)
--(axis cs:3.37641858453957,2.29648232460022)
--(axis cs:3.37236189842224,2.30429360466872)
--(axis cs:3.36288306661481,2.32160806655884)
--(axis cs:3.34862624710848,2.34673357009888)
--(axis cs:3.34673357009888,2.34992867955871)
--(axis cs:3.33302912874736,2.3718593120575)
--(axis cs:3.32110548019409,2.39030883626245)
--(axis cs:3.31654666183681,2.39698481559753)
--(axis cs:3.29874383865661,2.42211055755615)
--(axis cs:3.29547739028931,2.42655108785281)
--(axis cs:3.27938768603268,2.44723629951477)
--(axis cs:3.26984930038452,2.4590945936447)
--(axis cs:3.25854490562077,2.47236180305481)
--(axis cs:3.24422121047974,2.4886156305021)
--(axis cs:3.23592366744243,2.49748754501343)
--(axis cs:3.21859288215637,2.51540204168473)
--(axis cs:3.21117393460707,2.52261304855347)
--(axis cs:3.19296479225159,2.5397222886529)
--(axis cs:3.18387125485865,2.54773879051208)
--(axis cs:3.1673367023468,2.56182883992438)
--(axis cs:3.15350044884089,2.57286429405212)
--(axis cs:3.14170861244202,2.58195528359959)
--(axis cs:3.11942760729553,2.59799003601074)
--(axis cs:3.11608028411865,2.60031863334231)
--(axis cs:3.09045219421387,2.61680106929458)
--(axis cs:3.07981977740272,2.62311553955078)
--(axis cs:3.06482410430908,2.63171937476778)
--(axis cs:3.0391960144043,2.64522706386449)
--(axis cs:3.03287844540373,2.6482412815094)
--(axis cs:3.01356792449951,2.65713769462034)
--(axis cs:2.98793959617615,2.66779377323139)
--(axis cs:2.97284536350173,2.67336678504944)
--(axis cs:2.96231150627136,2.67712050261798)
--(axis cs:2.93668341636658,2.68505915454946)
--(axis cs:2.91105532646179,2.69186826520826)
--(axis cs:2.88542723655701,2.69752324448739)
--(axis cs:2.87980034714616,2.69849252700806)
--(axis cs:2.85979890823364,2.70181243969321)
--(axis cs:2.83417081832886,2.70490077714549)
--(axis cs:2.80854272842407,2.70681366703199)
--(axis cs:2.78291463851929,2.70752439373064)
--(axis cs:2.7572865486145,2.70700486016096)
--(axis cs:2.73165822029114,2.70522498682823)
--(axis cs:2.70603013038635,2.70215315754121)
--(axis cs:2.68463340733308,2.69849252700806)
--(axis cs:2.68040204048157,2.69770922716577)
--(axis cs:2.65477395057678,2.69158080671174)
--(axis cs:2.62914562225342,2.68394793341165)
--(axis cs:2.60351753234863,2.67476116381414)
--(axis cs:2.60014815282716,2.67336678504944)
--(axis cs:2.57788944244385,2.66330385340485)
--(axis cs:2.55226135253906,2.64993559788034)
--(axis cs:2.54935874487295,2.6482412815094)
--(axis cs:2.52663326263428,2.63362741887058)
--(axis cs:2.51200988334055,2.62311553955078)
--(axis cs:2.50100493431091,2.61433062246409)
--(axis cs:2.4824368685107,2.59799003601074)
--(axis cs:2.47537684440613,2.59102373321974)
--(axis cs:2.45849649874578,2.57286429405212)
--(axis cs:2.44974875450134,2.56218792393047)
--(axis cs:2.43879013373696,2.54773879051208)
--(axis cs:2.42412066459656,2.52546661901952)
--(axis cs:2.42236763380833,2.52261304855347)
--(axis cs:2.40898358247947,2.49748754501343)
--(axis cs:2.39849257469177,2.4740193923021)
--(axis cs:2.39779586780586,2.47236180305481)
--(axis cs:2.38892273379763,2.44723629951477)
--(axis cs:2.38179123537423,2.42211055755615)
--(axis cs:2.37626378072327,2.39698481559753)
--(axis cs:2.37286424636841,2.37595477352681)
--(axis cs:2.37223611838082,2.3718593120575)
--(axis cs:2.36963650319037,2.34673357009888)
--(axis cs:2.36824903239114,2.32160806655884)
--(axis cs:2.36798131480514,2.29648232460022)
--(axis cs:2.36874796696455,2.27135682106018)
--(axis cs:2.3704698685506,2.24623107910156)
--(axis cs:2.37286424636841,2.22315736179092)
--(axis cs:2.37308027360898,2.22110557556152)
--(axis cs:2.37660089066903,2.19597983360291)
--(axis cs:2.38089063936012,2.17085433006287)
--(axis cs:2.38588815162622,2.14572858810425)
--(axis cs:2.39153600171201,2.12060308456421)
--(axis cs:2.3977811748834,2.09547734260559)
--(axis cs:2.39849257469177,2.09287951535908)
--(axis cs:2.40475342843795,2.07035183906555)
--(axis cs:2.41225615399511,2.04522609710693)
--(axis cs:2.42022314913144,2.02010059356689)
--(axis cs:2.42412066459656,2.00851532302094)
--(axis cs:2.42874801661377,1.99497485160828)
--(axis cs:2.43777864691264,1.96984922885895)
--(axis cs:2.44715797484809,1.94472360610962)
--(axis cs:2.44974875450134,1.93807490551622)
--(axis cs:2.45706937016426,1.91959798336029)
--(axis cs:2.46734135051749,1.89447236061096)
--(axis cs:2.47537684440613,1.87534282597718)
--(axis cs:2.47794086949885,1.86934673786163)
--(axis cs:2.48901586335233,1.8442211151123)
--(axis cs:2.50027718083255,1.81909549236298)
--(axis cs:2.50100493431091,1.81751440634503)
--(axis cs:2.51204807812452,1.79396986961365)
--(axis cs:2.52397121600398,1.76884424686432)
--(axis cs:2.52663326263428,1.76334098976355)
--(axis cs:2.53631764164703,1.74371862411499)
--(axis cs:2.5488288840536,1.71859300136566)
--(axis cs:2.55226135253906,1.71179483406216)
--(axis cs:2.56171547395877,1.69346737861633)
--(axis cs:2.57474590183724,1.668341755867)
--(axis cs:2.57788944244385,1.66234281810283)
--(axis cs:2.58814353695727,1.64321613311768)
--(axis cs:2.60162937163671,1.61809051036835)
--(axis cs:2.60351753234863,1.61460139103438)
--(axis cs:2.61551412321766,1.59296476840973)
--(axis cs:2.62914562225342,1.56829699773484)
--(axis cs:2.62940534757114,1.5678391456604)
--(axis cs:2.6437486476057,1.54271352291107)
--(axis cs:2.65477395057678,1.52329322916686)
--(axis cs:2.65810443177345,1.51758790016174)
--(axis cs:2.67277782184666,1.49246227741241)
--(axis cs:2.68040204048157,1.47934335396184)
--(axis cs:2.68758942386786,1.46733665466309)
--(axis cs:2.70254124837946,1.44221103191376)
--(axis cs:2.70603013038635,1.43632792926009)
--(axis cs:2.71780621263724,1.41708540916443)
--(axis cs:2.73165822029114,1.39418871263344)
--(axis cs:2.73305322941298,1.3919597864151)
--(axis cs:2.7487091716667,1.36683416366577)
--(axis cs:2.7572865486145,1.35289777401451)
--(axis cs:2.76442642811322,1.34170854091644)
--(axis cs:2.78026265102272,1.31658291816711)
--(axis cs:2.78291463851929,1.31233720091888)
--(axis cs:2.79646789272767,1.29145729541779)
--(axis cs:2.80854272842407,1.27253484722628)
--(axis cs:2.81266939511288,1.26633167266846)
--(axis cs:2.82916077261203,1.24120604991913)
--(axis cs:2.83417081832886,1.23345553695034)
--(axis cs:2.84591272154691,1.2160804271698)
--(axis cs:2.85979890823364,1.19510370617317)
--(axis cs:2.86268136943005,1.19095480442047)
--(axis cs:2.87985386593099,1.16582918167114)
--(axis cs:2.88542723655701,1.15750932096833)
--(axis cs:2.89728341917726,1.14070355892181)
--(axis cs:2.91105532646179,1.12069892665834)
--(axis cs:2.91478615888923,1.11557793617249)
--(axis cs:2.93269675814489,1.09045231342316)
--(axis cs:2.93668341636658,1.08472926297536)
--(axis cs:2.951049061919,1.06532669067383)
--(axis cs:2.96231150627136,1.04967367210599)
--(axis cs:2.96960129095443,1.04020094871521)
--(axis cs:2.98793959617615,1.01563576421452)
--(axis cs:2.98839037084417,1.01507532596588)
--(axis cs:3.0080816027039,0.989949762821198)
--(axis cs:3.01356792449951,0.982715910303058)
--(axis cs:3.02828843704653,0.964824140071869)
--(axis cs:3.0391960144043,0.951088936824749)
--(axis cs:3.04910916196911,0.93969851732254)
--(axis cs:3.06482410430908,0.920949418691413)
--(axis cs:3.07075535821955,0.914572834968567)
--(axis cs:3.09045219421387,0.892532071489339)
--(axis cs:3.09356057162968,0.889447212219238)
--(axis cs:3.11608028411865,0.86612389350089)
--(axis cs:3.1180835627707,0.86432158946991)
--(axis cs:3.14170861244202,0.842077058738934)
--(axis cs:3.14533241018966,0.839195966720581)
--(axis cs:3.1673367023468,0.820829097792944)
--(axis cs:3.17732774930225,0.814070343971252)
--(axis cs:3.19296479225159,0.802926081189105)
--(axis cs:3.21859288215637,0.789057695968282)
--(axis cs:3.21892585998665,0.788944721221924)
--(axis cs:3.24422121047974,0.779845891718108);

\path [draw=white!18.0392156862745!black, draw opacity=0.3, thick]
(axis cs:3.95730578828656,-2)
--(axis cs:3.9583949581122,-1.97487437725067)
--(axis cs:3.9589397570109,-1.94974875450134)
--(axis cs:3.95896480736495,-1.92462313175201)
--(axis cs:3.95849401099564,-1.89949750900269)
--(axis cs:3.95755127131963,-1.87437188625336)
--(axis cs:3.95615952650014,-1.84924626350403)
--(axis cs:3.95434139740352,-1.8241206407547)
--(axis cs:3.95211902071426,-1.79899501800537)
--(axis cs:3.94951396697292,-1.77386939525604)
--(axis cs:3.94654734876095,-1.74874377250671)
--(axis cs:3.94323979508885,-1.72361814975739)
--(axis cs:3.93961129195033,-1.69849240779877)
--(axis cs:3.93618083000183,-1.67657215309732)
--(axis cs:3.93564003164293,-1.67336678504944)
--(axis cs:3.93107856828463,-1.64824116230011)
--(axis cs:3.92623514917583,-1.62311553955078)
--(axis cs:3.92112967834006,-1.59798991680145)
--(axis cs:3.9157815407484,-1.57286429405212)
--(axis cs:3.91055274009705,-1.54929420061128)
--(axis cs:3.91017966324952,-1.5477386713028)
--(axis cs:3.90390161965809,-1.52261304855347)
--(axis cs:3.89742482903506,-1.49748742580414)
--(axis cs:3.89076821036834,-1.47236180305481)
--(axis cs:3.88492465019226,-1.45084634186497)
--(axis cs:3.88386092078796,-1.44723618030548)
--(axis cs:3.87626653826401,-1.42211055755615)
--(axis cs:3.86854126053958,-1.39698493480682)
--(axis cs:3.86070322596538,-1.3718593120575)
--(axis cs:3.85929656028748,-1.36742838773996)
--(axis cs:3.85214221839084,-1.34673368930817)
--(axis cs:3.84336882525593,-1.32160806655884)
--(axis cs:3.8345371010751,-1.29648244380951)
--(axis cs:3.83366823196411,-1.29403805187279)
--(axis cs:3.8248468884213,-1.27135682106018)
--(axis cs:3.81505270338262,-1.24623119831085)
--(axis cs:3.80804014205933,-1.22827749977551)
--(axis cs:3.80495618843335,-1.22110557556152)
--(axis cs:3.7941224689614,-1.19597995281219)
--(axis cs:3.78334351582907,-1.17085433006287)
--(axis cs:3.78241205215454,-1.16868607819887)
--(axis cs:3.77148679316836,-1.14572858810425)
--(axis cs:3.75963769969659,-1.12060296535492)
--(axis cs:3.75678396224976,-1.11452726490464)
--(axis cs:3.74679031950528,-1.09547734260559)
--(axis cs:3.73377098980301,-1.07035171985626)
--(axis cs:3.73115587234497,-1.06526582064402)
--(axis cs:3.71953377711681,-1.04522609710693)
--(axis cs:3.70552754402161,-1.02064576371839)
--(axis cs:3.70517229213702,-1.0201004743576)
--(axis cs:3.6889911039202,-0.994974851608276)
--(axis cs:3.67989945411682,-0.980564985696957)
--(axis cs:3.67205143024222,-0.969849228858948)
--(axis cs:3.65427136421204,-0.945015512373974)
--(axis cs:3.65402328753439,-0.944723606109619)
--(axis cs:3.63310526496004,-0.919597983360291)
--(axis cs:3.62864327430725,-0.914097895829373)
--(axis cs:3.60923397427884,-0.894472360610962)
--(axis cs:3.60301518440247,-0.888004263777149)
--(axis cs:3.58017773076348,-0.869346737861633)
--(axis cs:3.5773868560791,-0.866996093936358)
--(axis cs:3.55175876617432,-0.851359336589944)
--(axis cs:3.53306285032784,-0.844221115112305)
--(axis cs:3.52613067626953,-0.841483542565215)
--(axis cs:3.50050258636475,-0.837711892728514)
--(axis cs:3.47487425804138,-0.840471070273597)
--(axis cs:3.46479243000468,-0.844221115112305)
--(axis cs:3.4492461681366,-0.850109436935439)
--(axis cs:3.42361807823181,-0.867007115575453)
--(axis cs:3.42112355834078,-0.869346737861633)
--(axis cs:3.39798998832703,-0.891459531710064)
--(axis cs:3.39555969167055,-0.894472360610962)
--(axis cs:3.37562176108256,-0.919597983360291)
--(axis cs:3.37236189842224,-0.923782561482939)
--(axis cs:3.35897354479838,-0.944723606109619)
--(axis cs:3.34673357009888,-0.964297548827035)
--(axis cs:3.34377923892744,-0.969849228858948)
--(axis cs:3.33058549636568,-0.994974851608276)
--(axis cs:3.32110548019409,-1.01342361656047)
--(axis cs:3.31810405069754,-1.0201004743576)
--(axis cs:3.30696770930944,-1.04522609710693)
--(axis cs:3.29609541700272,-1.07035171985626)
--(axis cs:3.29547739028931,-1.07180122658692)
--(axis cs:3.28645481887392,-1.09547734260559)
--(axis cs:3.2771042468396,-1.12060296535492)
--(axis cs:3.26984930038452,-1.14056899277816)
--(axis cs:3.26814853442573,-1.14572858810425)
--(axis cs:3.260021561476,-1.17085433006287)
--(axis cs:3.25211625238566,-1.19597995281219)
--(axis cs:3.24444256763404,-1.22110557556152)
--(axis cs:3.24422121047974,-1.2218481844204)
--(axis cs:3.23753877739016,-1.24623119831085)
--(axis cs:3.23087597279386,-1.27135682106018)
--(axis cs:3.22444815042366,-1.29648244380951)
--(axis cs:3.21859288215637,-1.3202720571606)
--(axis cs:3.21828756335828,-1.32160806655884)
--(axis cs:3.21274481263909,-1.34673368930817)
--(axis cs:3.20744696490224,-1.3718593120575)
--(axis cs:3.20240487125541,-1.39698493480682)
--(axis cs:3.19762980349361,-1.42211055755615)
--(axis cs:3.19313319456745,-1.44723618030548)
--(axis cs:3.19296479225159,-1.44823664018633)
--(axis cs:3.18915796137837,-1.47236180305481)
--(axis cs:3.18547390891476,-1.49748742580414)
--(axis cs:3.18208310770982,-1.52261304855347)
--(axis cs:3.17899733363165,-1.5477386713028)
--(axis cs:3.17622864500358,-1.57286429405212)
--(axis cs:3.1737893145382,-1.59798991680145)
--(axis cs:3.17169174043182,-1.62311553955078)
--(axis cs:3.16994866841014,-1.64824116230011)
--(axis cs:3.16857287021435,-1.67336678504944)
--(axis cs:3.16757739567068,-1.69849240779877)
--(axis cs:3.1673367023468,-1.70851755883796)
--(axis cs:3.16699369321982,-1.72361814975739)
--(axis cs:3.16680847275922,-1.74874377250671)
--(axis cs:3.16702318419126,-1.77386939525604)
--(axis cs:3.1673367023468,-1.78638515105051)
--(axis cs:3.16766766046225,-1.79899501800537)
--(axis cs:3.16877729452283,-1.8241206407547)
--(axis cs:3.17035022117968,-1.84924626350403)
--(axis cs:3.17240109054111,-1.87437188625336)
--(axis cs:3.17494483627733,-1.89949750900269)
--(axis cs:3.17799665478942,-1.92462313175201)
--(axis cs:3.18157177353919,-1.94974875450134)
--(axis cs:3.18568597943204,-1.97487437725067)
--(axis cs:3.1903552327853,-2);

\path [draw=white!18.0392156862745!black, draw opacity=0.3, thick]
(axis cs:3.21859288215637,0.987046678640302)
--(axis cs:3.24422121047974,0.986941586065779)
--(axis cs:3.25739760199775,0.989949762821198)
--(axis cs:3.26984930038452,0.992913151318745)
--(axis cs:3.29547739028931,1.00596535069016)
--(axis cs:3.30670703234528,1.01507532596588)
--(axis cs:3.32110548019409,1.02733974202668)
--(axis cs:3.33199005144074,1.04020094871521)
--(axis cs:3.34673357009888,1.05859043477462)
--(axis cs:3.35093643011006,1.06532669067383)
--(axis cs:3.3659142010213,1.09045231342316)
--(axis cs:3.37236189842224,1.10186589876247)
--(axis cs:3.37871456295247,1.11557793617249)
--(axis cs:3.38978611645054,1.14070355892181)
--(axis cs:3.39798998832703,1.16044816927411)
--(axis cs:3.39988639112956,1.16582918167114)
--(axis cs:3.4083801006264,1.19095480442047)
--(axis cs:3.41636018857768,1.2160804271698)
--(axis cs:3.42361807823181,1.24045861552972)
--(axis cs:3.42381182576972,1.24120604991913)
--(axis cs:3.43003775785855,1.26633167266846)
--(axis cs:3.43585381242151,1.29145729541779)
--(axis cs:3.44126192409125,1.31658291816711)
--(axis cs:3.44626395510964,1.34170854091644)
--(axis cs:3.4492461681366,1.35790211371067)
--(axis cs:3.45071086102618,1.36683416366577)
--(axis cs:3.45452276932035,1.3919597864151)
--(axis cs:3.45798034059344,1.41708540916443)
--(axis cs:3.46108222092685,1.44221103191376)
--(axis cs:3.46382708979417,1.46733665466309)
--(axis cs:3.46621349667012,1.49246227741241)
--(axis cs:3.46823992628049,1.51758790016174)
--(axis cs:3.4699049075499,1.54271352291107)
--(axis cs:3.47120690515233,1.5678391456604)
--(axis cs:3.4721441812105,1.59296476840973)
--(axis cs:3.47271549649246,1.61809051036835)
--(axis cs:3.47291904329661,1.64321613311768)
--(axis cs:3.47275318243169,1.668341755867)
--(axis cs:3.47221623511535,1.69346737861633)
--(axis cs:3.47130661556384,1.71859300136566)
--(axis cs:3.47002243445228,1.74371862411499)
--(axis cs:3.46836234437766,1.76884424686432)
--(axis cs:3.46632447454023,1.79396986961365)
--(axis cs:3.46390710201774,1.81909549236298)
--(axis cs:3.46110853817657,1.8442211151123)
--(axis cs:3.45792705974752,1.86934673786163)
--(axis cs:3.45436094544569,1.89447236061096)
--(axis cs:3.45040849684982,1.91959798336029)
--(axis cs:3.4492461681366,1.92626101680182)
--(axis cs:3.44583708082169,1.94472360610962)
--(axis cs:3.44077045296427,1.96984922885895)
--(axis cs:3.43529345808585,1.99497485160828)
--(axis cs:3.42940489290651,2.02010059356689)
--(axis cs:3.42361807823181,2.04314896998447)
--(axis cs:3.42306632782602,2.04522609710693)
--(axis cs:3.41587112849327,2.07035183906555)
--(axis cs:3.4082445686142,2.09547734260559)
--(axis cs:3.40018594303772,2.12060308456421)
--(axis cs:3.39798998832703,2.12703360707157)
--(axis cs:3.39123957097624,2.14572858810425)
--(axis cs:3.38168488143896,2.17085433006287)
--(axis cs:3.37236189842224,2.1942515319356)
--(axis cs:3.37163300478859,2.19597983360291)
--(axis cs:3.36042209910179,2.22110557556152)
--(axis cs:3.34875336933847,2.24623107910156)
--(axis cs:3.34673357009888,2.25036335303067)
--(axis cs:3.33587198099905,2.27135682106018)
--(axis cs:3.32237362286402,2.29648232460022)
--(axis cs:3.32110548019409,2.29873169449777)
--(axis cs:3.30744092619648,2.32160806655884)
--(axis cs:3.29547739028931,2.34093218661257)
--(axis cs:3.29166456627524,2.34673357009888)
--(axis cs:3.27446096090859,2.3718593120575)
--(axis cs:3.26984930038452,2.37833492841268)
--(axis cs:3.25573546562722,2.39698481559753)
--(axis cs:3.24422121047974,2.41166730757713)
--(axis cs:3.23549902192788,2.42211055755615)
--(axis cs:3.21859288215637,2.44164111936557)
--(axis cs:3.21342223222196,2.44723629951477)
--(axis cs:3.19296479225159,2.46859287045826)
--(axis cs:3.18910039705962,2.47236180305481)
--(axis cs:3.1673367023468,2.49283772627636)
--(axis cs:3.16203106510183,2.49748754501343)
--(axis cs:3.14170861244202,2.5146678827749)
--(axis cs:3.13158706746137,2.52261304855347)
--(axis cs:3.11608028411865,2.53435477382257)
--(axis cs:3.09697561436721,2.54773879051208)
--(axis cs:3.09045219421387,2.55214732885438)
--(axis cs:3.06482410430908,2.56801128565229)
--(axis cs:3.05620463351681,2.57286429405212)
--(axis cs:3.0391960144043,2.58209607385693)
--(axis cs:3.01356792449951,2.59468378213935)
--(axis cs:3.00597708329825,2.59799003601074)
--(axis cs:2.98793959617615,2.60555923055549)
--(axis cs:2.96231150627136,2.61499990548102)
--(axis cs:2.93679274249879,2.62311553955078)
--(axis cs:2.93668341636658,2.62314901872437)
--(axis cs:2.91105532646179,2.62958745106434)
--(axis cs:2.88542723655701,2.63472341149499)
--(axis cs:2.85979890823364,2.63851983414552)
--(axis cs:2.83417081832886,2.64093666161647)
--(axis cs:2.80854272842407,2.64193185272588)
--(axis cs:2.78291463851929,2.64145928434285)
--(axis cs:2.7572865486145,2.63947073948375)
--(axis cs:2.73165822029114,2.63591321251029)
--(axis cs:2.70603013038635,2.63073073149366)
--(axis cs:2.68040204048157,2.62386244976483)
--(axis cs:2.67813683756241,2.62311553955078)
--(axis cs:2.65477395057678,2.61466803892069)
--(axis cs:2.62914562225342,2.60343442470718)
--(axis cs:2.61851522791466,2.59799003601074)
--(axis cs:2.60351753234863,2.58948802399449)
--(axis cs:2.57813446829366,2.57286429405212)
--(axis cs:2.57788944244385,2.57268508211213)
--(axis cs:2.55226135253906,2.55160097612775)
--(axis cs:2.54805669189357,2.54773879051208)
--(axis cs:2.52663326263428,2.52544452354999)
--(axis cs:2.52416339368875,2.52261304855347)
--(axis cs:2.50498347828676,2.49748754501343)
--(axis cs:2.50100493431091,2.49144095652546)
--(axis cs:2.48945494859069,2.47236180305481)
--(axis cs:2.47665412426481,2.44723629951477)
--(axis cs:2.47537684440613,2.44425003151405)
--(axis cs:2.46657198312713,2.42211055755615)
--(axis cs:2.45850443385232,2.39698481559753)
--(axis cs:2.45222229215219,2.3718593120575)
--(axis cs:2.44974875450134,2.35861858812857)
--(axis cs:2.44766350876087,2.34673357009888)
--(axis cs:2.44463668920572,2.32160806655884)
--(axis cs:2.44292157437102,2.29648232460022)
--(axis cs:2.44241178574532,2.27135682106018)
--(axis cs:2.44300956347461,2.24623107910156)
--(axis cs:2.44462475761275,2.22110557556152)
--(axis cs:2.44717463980134,2.19597983360291)
--(axis cs:2.44974875450134,2.17708133017265)
--(axis cs:2.45061355301041,2.17085433006287)
--(axis cs:2.45496047190057,2.14572858810425)
--(axis cs:2.46004955071671,2.12060308456421)
--(axis cs:2.46581706181469,2.09547734260559)
--(axis cs:2.47220397812522,2.07035183906555)
--(axis cs:2.47537684440613,2.05898222416293)
--(axis cs:2.47929249253945,2.04522609710693)
--(axis cs:2.48702078495731,2.02010059356689)
--(axis cs:2.49522307801943,1.99497485160828)
--(axis cs:2.50100493431091,1.97822820574792)
--(axis cs:2.5039587913224,1.96984922885895)
--(axis cs:2.51330029899115,1.94472360610962)
--(axis cs:2.52298957324639,1.91959798336029)
--(axis cs:2.52663326263428,1.91052938961862)
--(axis cs:2.53322786761541,1.89447236061096)
--(axis cs:2.54387739298953,1.86934673786163)
--(axis cs:2.55226135253906,1.85006571688529)
--(axis cs:2.55486289010459,1.8442211151123)
--(axis cs:2.56638214001891,1.81909549236298)
--(axis cs:2.57788944244385,1.7943661654394)
--(axis cs:2.57807850109886,1.79396986961365)
--(axis cs:2.59038341113914,1.76884424686432)
--(axis cs:2.60279304554505,1.74371862411499)
--(axis cs:2.60351753234863,1.74228143677768)
--(axis cs:2.61577481196434,1.71859300136566)
--(axis cs:2.62883008983144,1.69346737861633)
--(axis cs:2.62914562225342,1.69286988283766)
--(axis cs:2.64246354784284,1.668341755867)
--(axis cs:2.65477395057678,1.64568359032501)
--(axis cs:2.65615537402549,1.64321613311768)
--(axis cs:2.67036965892472,1.61809051036835)
--(axis cs:2.68040204048157,1.60034417404814)
--(axis cs:2.68470906307716,1.59296476840973)
--(axis cs:2.69942643672281,1.5678391456604)
--(axis cs:2.70603013038635,1.55656189107228)
--(axis cs:2.71441945050593,1.54271352291107)
--(axis cs:2.72957939202424,1.51758790016174)
--(axis cs:2.73165822029114,1.51414734734071)
--(axis cs:2.74524265257398,1.49246227741241)
--(axis cs:2.7572865486145,1.47306807304622)
--(axis cs:2.76098780119057,1.46733665466309)
--(axis cs:2.77714968475702,1.44221103191376)
--(axis cs:2.78291463851929,1.43318355945176)
--(axis cs:2.79363282705042,1.41708540916443)
--(axis cs:2.80854272842407,1.39441136696756)
--(axis cs:2.81022957047435,1.3919597864151)
--(axis cs:2.82740461724092,1.36683416366577)
--(axis cs:2.83417081832886,1.35680639562696)
--(axis cs:2.84486395213338,1.34170854091644)
--(axis cs:2.85979890823364,1.32027865904626)
--(axis cs:2.86251452749016,1.31658291816711)
--(axis cs:2.88074803269698,1.29145729541779)
--(axis cs:2.88542723655701,1.28490810094533)
--(axis cs:2.89947592858738,1.26633167266846)
--(axis cs:2.91105532646179,1.25071204640256)
--(axis cs:2.9185570913719,1.24120604991913)
--(axis cs:2.93668341636658,1.21773891274098)
--(axis cs:2.93805610477383,1.2160804271698)
--(axis cs:2.95846793974574,1.19095480442047)
--(axis cs:2.96231150627136,1.18611629905673)
--(axis cs:2.97968309879288,1.16582918167114)
--(axis cs:2.98793959617615,1.15593667786608)
--(axis cs:3.00176724335833,1.14070355892181)
--(axis cs:3.01356792449951,1.12734237652056)
--(axis cs:3.02499172925891,1.11557793617249)
--(axis cs:3.0391960144043,1.10051601469394)
--(axis cs:3.04977196608911,1.09045231342316)
--(axis cs:3.06482410430908,1.07567497505347)
--(axis cs:3.07677382136944,1.06532669067383)
--(axis cs:3.09045219421387,1.05308030345023)
--(axis cs:3.10713552858558,1.04020094871521)
--(axis cs:3.11608028411865,1.03304562120824)
--(axis cs:3.14170861244202,1.01594762647301)
--(axis cs:3.14339705797586,1.01507532596588)
--(axis cs:3.1673367023468,1.00221025907339)
--(axis cs:3.19296479225159,0.992379505203532)
--(axis cs:3.20492104662365,0.989949762821198)
--(axis cs:3.21859288215637,0.987046678640302);

\path [draw=white!15.6862745098039!black, draw opacity=0.3, thick]
(axis cs:3.90820951956616,-2)
--(axis cs:3.90977222199227,-1.97487437725067)
--(axis cs:3.91055274009705,-1.95342203395095)
--(axis cs:3.91067422454568,-1.94974875450134)
--(axis cs:3.91094381122873,-1.92462313175201)
--(axis cs:3.9106750863885,-1.89949750900269)
--(axis cs:3.91055274009705,-1.89557660856215)
--(axis cs:3.90983325671532,-1.87437188625336)
--(axis cs:3.90844922601551,-1.84924626350403)
--(axis cs:3.9065623986556,-1.8241206407547)
--(axis cs:3.90420004205269,-1.79899501800537)
--(axis cs:3.90138881951151,-1.77386939525604)
--(axis cs:3.89815467398447,-1.74874377250671)
--(axis cs:3.89452292301133,-1.72361814975739)
--(axis cs:3.8905180754261,-1.69849240779877)
--(axis cs:3.88616436883674,-1.67336678504944)
--(axis cs:3.88492465019226,-1.66673846066135)
--(axis cs:3.88115599793119,-1.64824116230011)
--(axis cs:3.875701531355,-1.62311553955078)
--(axis cs:3.86994486078368,-1.59798991680145)
--(axis cs:3.86390977619568,-1.57286429405212)
--(axis cs:3.85929656028748,-1.55446921801737)
--(axis cs:3.85744972921275,-1.5477386713028)
--(axis cs:3.85027155921165,-1.52261304855347)
--(axis cs:3.84286919285573,-1.49748742580414)
--(axis cs:3.83526600603724,-1.47236180305481)
--(axis cs:3.83366823196411,-1.46723172699846)
--(axis cs:3.82682113889867,-1.44723618030548)
--(axis cs:3.8180419688661,-1.42211055755615)
--(axis cs:3.80912444214094,-1.39698493480682)
--(axis cs:3.80804014205933,-1.39398975253177)
--(axis cs:3.799177078309,-1.3718593120575)
--(axis cs:3.78901510085817,-1.34673368930817)
--(axis cs:3.78241205215454,-1.33056294884795)
--(axis cs:3.77833388349424,-1.32160806655884)
--(axis cs:3.76679319590423,-1.29648244380951)
--(axis cs:3.75678396224976,-1.27472596948011)
--(axis cs:3.75503851917385,-1.27135682106018)
--(axis cs:3.74195121044031,-1.24623119831085)
--(axis cs:3.73115587234497,-1.22542400905213)
--(axis cs:3.72860315076679,-1.22110557556152)
--(axis cs:3.71375500126691,-1.19597995281219)
--(axis cs:3.70552754402161,-1.18196391521003)
--(axis cs:3.6979891571767,-1.17085433006287)
--(axis cs:3.68110283312135,-1.14572858810425)
--(axis cs:3.67989945411682,-1.14392749600477)
--(axis cs:3.66155118473539,-1.12060296535492)
--(axis cs:3.65427136421204,-1.11121849298894)
--(axis cs:3.63949193678678,-1.09547734260559)
--(axis cs:3.62864327430725,-1.0837385548168)
--(axis cs:3.61306172225067,-1.07035171985626)
--(axis cs:3.60301518440247,-1.06156587632499)
--(axis cs:3.57796743639137,-1.04522609710693)
--(axis cs:3.5773868560791,-1.04483983176375)
--(axis cs:3.55175876617432,-1.0337886583846)
--(axis cs:3.52613067626953,-1.02863923230629)
--(axis cs:3.50050258636475,-1.02969265770613)
--(axis cs:3.47487425804138,-1.03727190609731)
--(axis cs:3.46061184458729,-1.04522609710693)
--(axis cs:3.4492461681366,-1.05173763686843)
--(axis cs:3.42722359894527,-1.07035171985626)
--(axis cs:3.42361807823181,-1.07348734063658)
--(axis cs:3.40438737954886,-1.09547734260559)
--(axis cs:3.39798998832703,-1.10301738344187)
--(axis cs:3.3858978176711,-1.12060296535492)
--(axis cs:3.37236189842224,-1.14093214693799)
--(axis cs:3.36966706131311,-1.14572858810425)
--(axis cs:3.3559016844918,-1.17085433006287)
--(axis cs:3.34673357009888,-1.1881627208196)
--(axis cs:3.34313319480669,-1.19597995281219)
--(axis cs:3.33188130188465,-1.22110557556152)
--(axis cs:3.32110548019409,-1.24609541887484)
--(axis cs:3.32105346483402,-1.24623119831085)
--(axis cs:3.31169237116964,-1.27135682106018)
--(axis cs:3.30269766501711,-1.29648244380951)
--(axis cs:3.29547739028931,-1.31749870908974)
--(axis cs:3.29420126853675,-1.32160806655884)
--(axis cs:3.28668179478089,-1.34673368930817)
--(axis cs:3.27950962890796,-1.3718593120575)
--(axis cs:3.272695290279,-1.39698493480682)
--(axis cs:3.26984930038452,-1.40803209971073)
--(axis cs:3.26652442819359,-1.42211055755615)
--(axis cs:3.26091568175101,-1.44723618030548)
--(axis cs:3.25566155632962,-1.47236180305481)
--(axis cs:3.2507737788108,-1.49748742580414)
--(axis cs:3.24626443300074,-1.52261304855347)
--(axis cs:3.24422121047974,-1.53503785636437)
--(axis cs:3.24228419334433,-1.5477386713028)
--(axis cs:3.23881385020818,-1.57286429405212)
--(axis cs:3.23572855940123,-1.59798991680145)
--(axis cs:3.23304099244209,-1.62311553955078)
--(axis cs:3.23076422714894,-1.64824116230011)
--(axis cs:3.22891150775859,-1.67336678504944)
--(axis cs:3.2274962916956,-1.69849240779877)
--(axis cs:3.22653250023424,-1.72361814975739)
--(axis cs:3.22603383535847,-1.74874377250671)
--(axis cs:3.22601470119556,-1.77386939525604)
--(axis cs:3.22648962280694,-1.79899501800537)
--(axis cs:3.22747337081912,-1.8241206407547)
--(axis cs:3.22898104264417,-1.84924626350403)
--(axis cs:3.23102794033941,-1.87437188625336)
--(axis cs:3.23362979285844,-1.89949750900269)
--(axis cs:3.23680246516368,-1.92462313175201)
--(axis cs:3.2405620845407,-1.94974875450134)
--(axis cs:3.24422121047974,-1.97080657602634)
--(axis cs:3.24497045369077,-1.97487437725067)
--(axis cs:3.25027184464536,-2);

\path [draw=white!15.6862745098039!black, draw opacity=0.3, thick]
(axis cs:3.14170861244202,1.18722572423103)
--(axis cs:3.1673367023468,1.18000879884887)
--(axis cs:3.19296479225159,1.17731257526685)
--(axis cs:3.21859288215637,1.17985478935229)
--(axis cs:3.24422121047974,1.18849476070207)
--(axis cs:3.2483815271465,1.19095480442047)
--(axis cs:3.26984930038452,1.20441914625342)
--(axis cs:3.28238667649268,1.2160804271698)
--(axis cs:3.29547739028931,1.22908197400658)
--(axis cs:3.30463757310859,1.24120604991913)
--(axis cs:3.32110548019409,1.26466520769761)
--(axis cs:3.32203771269436,1.26633167266846)
--(axis cs:3.33534348737163,1.29145729541779)
--(axis cs:3.34673357009888,1.31488896038994)
--(axis cs:3.34741910699298,1.31658291816711)
--(axis cs:3.35702240357712,1.34170854091644)
--(axis cs:3.36583453088176,1.36683416366577)
--(axis cs:3.37236189842224,1.38711199643395)
--(axis cs:3.37370392234904,1.3919597864151)
--(axis cs:3.38017423890698,1.41708540916443)
--(axis cs:3.38604573904715,1.44221103191376)
--(axis cs:3.39133067403664,1.46733665466309)
--(axis cs:3.39604003504271,1.49246227741241)
--(axis cs:3.39798998832703,1.50415673513801)
--(axis cs:3.39996846408976,1.51758790016174)
--(axis cs:3.40321369236513,1.54271352291107)
--(axis cs:3.40597487256221,1.5678391456604)
--(axis cs:3.40825610467362,1.59296476840973)
--(axis cs:3.41006097674887,1.61809051036835)
--(axis cs:3.4113927079288,1.64321613311768)
--(axis cs:3.41225425699912,1.668341755867)
--(axis cs:3.41264827866641,1.69346737861633)
--(axis cs:3.41257727721459,1.71859300136566)
--(axis cs:3.41204327217171,1.74371862411499)
--(axis cs:3.41104842898988,1.76884424686432)
--(axis cs:3.40959445814535,1.79396986961365)
--(axis cs:3.40768293182023,1.81909549236298)
--(axis cs:3.40531519107482,1.8442211151123)
--(axis cs:3.40249251405609,1.86934673786163)
--(axis cs:3.39921592697815,1.89447236061096)
--(axis cs:3.39798998832703,1.90264644227844)
--(axis cs:3.39527971678459,1.91959798336029)
--(axis cs:3.39076110699827,1.94472360610962)
--(axis cs:3.38576524194306,1.96984922885895)
--(axis cs:3.38029375232963,1.99497485160828)
--(axis cs:3.37434827706214,2.02010059356689)
--(axis cs:3.37236189842224,2.02779319472358)
--(axis cs:3.36757070476684,2.04522609710693)
--(axis cs:3.360136789319,2.07035183906555)
--(axis cs:3.35221270286477,2.09547734260559)
--(axis cs:3.34673357009888,2.11174924645202)
--(axis cs:3.34355941301587,2.12060308456421)
--(axis cs:3.33394562502937,2.14572858810425)
--(axis cs:3.32383155385045,2.17085433006287)
--(axis cs:3.32110548019409,2.17722835453748)
--(axis cs:3.31256502805227,2.19597983360291)
--(axis cs:3.30056191516961,2.22110557556152)
--(axis cs:3.29547739028931,2.23121330307964)
--(axis cs:3.28742208190639,2.24623107910156)
--(axis cs:3.27333567149394,2.27135682106018)
--(axis cs:3.26984930038452,2.27727693022675)
--(axis cs:3.25777337605611,2.29648232460022)
--(axis cs:3.24422121047974,2.31721376774555)
--(axis cs:3.24114575687856,2.32160806655884)
--(axis cs:3.2227695135408,2.34673357009888)
--(axis cs:3.21859288215637,2.35221087483217)
--(axis cs:3.20252880272134,2.3718593120575)
--(axis cs:3.19296479225159,2.38311702650317)
--(axis cs:3.18029324432971,2.39698481559753)
--(axis cs:3.1673367023468,2.41062918529885)
--(axis cs:3.1555691504133,2.42211055755615)
--(axis cs:3.14170861244202,2.43512251657154)
--(axis cs:3.12772647131145,2.44723629951477)
--(axis cs:3.11608028411865,2.45694442229695)
--(axis cs:3.09595023198756,2.47236180305481)
--(axis cs:3.09045219421387,2.47641342878917)
--(axis cs:3.06482410430908,2.49358787619025)
--(axis cs:3.05836289193189,2.49748754501343)
--(axis cs:3.0391960144043,2.50860880500442)
--(axis cs:3.01356792449951,2.52196285356779)
--(axis cs:3.01213221478268,2.52261304855347)
--(axis cs:2.98793959617615,2.53313778533169)
--(axis cs:2.96231150627136,2.54279167261323)
--(axis cs:2.94654897473097,2.54773879051208)
--(axis cs:2.93668341636658,2.55071112729079)
--(axis cs:2.91105532646179,2.55681099265149)
--(axis cs:2.88542723655701,2.56133300051375)
--(axis cs:2.85979890823364,2.56421474072696)
--(axis cs:2.83417081832886,2.56538810188578)
--(axis cs:2.80854272842407,2.56478004463063)
--(axis cs:2.78291463851929,2.56231002877005)
--(axis cs:2.7572865486145,2.55789141138776)
--(axis cs:2.73165822029114,2.55142865664859)
--(axis cs:2.72051519917054,2.54773879051208)
--(axis cs:2.70603013038635,2.54241748239761)
--(axis cs:2.68040204048157,2.53062555608017)
--(axis cs:2.66599401088721,2.52261304855347)
--(axis cs:2.65477395057678,2.51560382212517)
--(axis cs:2.63016677041791,2.49748754501343)
--(axis cs:2.62914562225342,2.49663264424969)
--(axis cs:2.60388059145064,2.47236180305481)
--(axis cs:2.60351753234863,2.47195903522819)
--(axis cs:2.58370921781217,2.44723629951477)
--(axis cs:2.57788944244385,2.43867790065634)
--(axis cs:2.56772268524304,2.42211055755615)
--(axis cs:2.5549135042505,2.39698481559753)
--(axis cs:2.55226135253906,2.39065822379003)
--(axis cs:2.54504419265879,2.3718593120575)
--(axis cs:2.53741569504986,2.34673357009888)
--(axis cs:2.53167331418078,2.32160806655884)
--(axis cs:2.52764300266151,2.29648232460022)
--(axis cs:2.52663326263428,2.28636895249073)
--(axis cs:2.52523953724935,2.27135682106018)
--(axis cs:2.52422697007646,2.24623107910156)
--(axis cs:2.5244375141532,2.22110557556152)
--(axis cs:2.52576413573082,2.19597983360291)
--(axis cs:2.52663326263428,2.1867806087538)
--(axis cs:2.52817846597437,2.17085433006287)
--(axis cs:2.53160150179476,2.14572858810425)
--(axis cs:2.53590329898335,2.12060308456421)
--(axis cs:2.54100370057064,2.09547734260559)
--(axis cs:2.54682883598179,2.07035183906555)
--(axis cs:2.55226135253906,2.04935674539549)
--(axis cs:2.55335914902819,2.04522609710693)
--(axis cs:2.56075225787811,2.02010059356689)
--(axis cs:2.56869426775717,1.99497485160828)
--(axis cs:2.57712926668403,1.96984922885895)
--(axis cs:2.57788944244385,1.96773113707455)
--(axis cs:2.58637701535047,1.94472360610962)
--(axis cs:2.59605664229867,1.91959798336029)
--(axis cs:2.60351753234863,1.90099214636523)
--(axis cs:2.60620968027389,1.89447236061096)
--(axis cs:2.61702989727973,1.86934673786163)
--(axis cs:2.62811447045815,1.8442211151123)
--(axis cs:2.62914562225342,1.84196583370626)
--(axis cs:2.63992773764208,1.81909549236298)
--(axis cs:2.65197375009966,1.79396986961365)
--(axis cs:2.65477395057678,1.78827638725883)
--(axis cs:2.66464801399933,1.76884424686432)
--(axis cs:2.67756951543855,1.74371862411499)
--(axis cs:2.68040204048157,1.73831593843907)
--(axis cs:2.69110761106843,1.71859300136566)
--(axis cs:2.70482429160972,1.69346737861633)
--(axis cs:2.70603013038635,1.69129375879824)
--(axis cs:2.7192425183007,1.668341755867)
--(axis cs:2.73165822029114,1.64678835419108)
--(axis cs:2.73380020968066,1.64321613311768)
--(axis cs:2.74900938861963,1.61809051036835)
--(axis cs:2.7572865486145,1.60441861681987)
--(axis cs:2.7645240801629,1.59296476840973)
--(axis cs:2.78038635701308,1.5678391456604)
--(axis cs:2.78291463851929,1.56384742868659)
--(axis cs:2.79692635043907,1.54271352291107)
--(axis cs:2.80854272842407,1.52507232290721)
--(axis cs:2.81372313456188,1.51758790016174)
--(axis cs:2.83103495368232,1.49246227741241)
--(axis cs:2.83417081832886,1.48789532097371)
--(axis cs:2.84906236057785,1.46733665466309)
--(axis cs:2.85979890823364,1.45235046045029)
--(axis cs:2.86750216768261,1.44221103191376)
--(axis cs:2.88542723655701,1.41832115226226)
--(axis cs:2.88641643819705,1.41708540916443)
--(axis cs:2.90636362601034,1.3919597864151)
--(axis cs:2.91105532646179,1.38596750907288)
--(axis cs:2.9271227010007,1.36683416366577)
--(axis cs:2.93668341636658,1.35525895815988)
--(axis cs:2.94878411218956,1.34170854091644)
--(axis cs:2.96231150627136,1.32628283728607)
--(axis cs:2.97159736340763,1.31658291816711)
--(axis cs:2.98793959617615,1.29917093498856)
--(axis cs:2.9959367288821,1.29145729541779)
--(axis cs:3.01356792449951,1.27408206482773)
--(axis cs:3.02238487497683,1.26633167266846)
--(axis cs:3.0391960144043,1.25120667337634)
--(axis cs:3.05189883546876,1.24120604991913)
--(axis cs:3.06482410430908,1.23077169723259)
--(axis cs:3.08616486327658,1.2160804271698)
--(axis cs:3.09045219421387,1.21304806640285)
--(axis cs:3.11608028411865,1.19841384779395)
--(axis cs:3.13333763896553,1.19095480442047)
--(axis cs:3.14170861244202,1.18722572423103);

\path [draw=white!14.1176470588235!black, draw opacity=0.3, thick]
(axis cs:3.84816858794558,-2)
--(axis cs:3.85047070627942,-1.97487437725067)
--(axis cs:3.85197399496095,-1.94974875450134)
--(axis cs:3.85271823393411,-1.92462313175201)
--(axis cs:3.85274223023069,-1.89949750900269)
--(axis cs:3.85208401175743,-1.87437188625336)
--(axis cs:3.85078049528289,-1.84924626350403)
--(axis cs:3.84886766875594,-1.8241206407547)
--(axis cs:3.84638061060733,-1.79899501800537)
--(axis cs:3.84335342260072,-1.77386939525604)
--(axis cs:3.83981927845885,-1.74874377250671)
--(axis cs:3.8358104279137,-1.72361814975739)
--(axis cs:3.83366823196411,-1.71157182107059)
--(axis cs:3.83109265214041,-1.69849240779877)
--(axis cs:3.82567392078643,-1.67336678504944)
--(axis cs:3.81983568270119,-1.64824116230011)
--(axis cs:3.81361046746122,-1.62311553955078)
--(axis cs:3.80804014205933,-1.60187219183577)
--(axis cs:3.80690531087169,-1.59798991680145)
--(axis cs:3.7991558703396,-1.57286429405212)
--(axis cs:3.79108786664636,-1.5477386713028)
--(axis cs:3.78273381389532,-1.52261304855347)
--(axis cs:3.78241205215454,-1.52168166457855)
--(axis cs:3.77302304565201,-1.49748742580414)
--(axis cs:3.76303467530809,-1.47236180305481)
--(axis cs:3.75678396224976,-1.45700647736366)
--(axis cs:3.75226563448452,-1.44723618030548)
--(axis cs:3.74040367837563,-1.42211055755615)
--(axis cs:3.73115587234497,-1.40278300516269)
--(axis cs:3.72795986141654,-1.39698493480682)
--(axis cs:3.71390855585085,-1.3718593120575)
--(axis cs:3.70552754402161,-1.35698186863045)
--(axis cs:3.69875817359831,-1.34673368930817)
--(axis cs:3.68209098644699,-1.32160806655884)
--(axis cs:3.67989945411682,-1.31832412073771)
--(axis cs:3.66240915211107,-1.29648244380951)
--(axis cs:3.65427136421204,-1.28630061879726)
--(axis cs:3.63941784401733,-1.27135682106018)
--(axis cs:3.62864327430725,-1.26047370821128)
--(axis cs:3.61012449675133,-1.24623119831085)
--(axis cs:3.60301518440247,-1.24073072869782)
--(axis cs:3.5773868560791,-1.2271214268735)
--(axis cs:3.55652724769253,-1.22110557556152)
--(axis cs:3.55175876617432,-1.21971906512365)
--(axis cs:3.52613067626953,-1.21880067320174)
--(axis cs:3.51579353726901,-1.22110557556152)
--(axis cs:3.50050258636475,-1.22464884994042)
--(axis cs:3.47487425804138,-1.23769321532046)
--(axis cs:3.46408891320338,-1.24623119831085)
--(axis cs:3.4492461681366,-1.25848074549069)
--(axis cs:3.43771513548761,-1.27135682106018)
--(axis cs:3.42361807823181,-1.28781832353537)
--(axis cs:3.41770548966991,-1.29648244380951)
--(axis cs:3.4013117853162,-1.32160806655884)
--(axis cs:3.39798998832703,-1.32693712688385)
--(axis cs:3.38766145663734,-1.34673368930817)
--(axis cs:3.37522757722063,-1.3718593120575)
--(axis cs:3.37236189842224,-1.37794316189471)
--(axis cs:3.3646078380793,-1.39698493480682)
--(axis cs:3.35493944540347,-1.42211055755615)
--(axis cs:3.34673357009888,-1.44481467892404)
--(axis cs:3.34595940310062,-1.44723618030548)
--(axis cs:3.33837996255951,-1.47236180305481)
--(axis cs:3.33133037059892,-1.49748742580414)
--(axis cs:3.32482081202554,-1.52261304855347)
--(axis cs:3.32110548019409,-1.53822852706171)
--(axis cs:3.31906499240509,-1.5477386713028)
--(axis cs:3.31415058010928,-1.57286429405212)
--(axis cs:3.30975011650042,-1.59798991680145)
--(axis cs:3.30587601970048,-1.62311553955078)
--(axis cs:3.30254109569643,-1.64824116230011)
--(axis cs:3.29975864394684,-1.67336678504944)
--(axis cs:3.29754207952785,-1.69849240779877)
--(axis cs:3.29590562595122,-1.72361814975739)
--(axis cs:3.29547739028931,-1.73390220020916)
--(axis cs:3.29491028441285,-1.74874377250671)
--(axis cs:3.29450948322115,-1.77386939525604)
--(axis cs:3.29468508328542,-1.79899501800537)
--(axis cs:3.29545230985916,-1.8241206407547)
--(axis cs:3.29547739028931,-1.82457678079987)
--(axis cs:3.29693544167988,-1.84924626350403)
--(axis cs:3.2990920486044,-1.87437188625336)
--(axis cs:3.3019367412511,-1.89949750900269)
--(axis cs:3.30548656632716,-1.92462313175201)
--(axis cs:3.30975874320984,-1.94974875450134)
--(axis cs:3.31477120170845,-1.97487437725067)
--(axis cs:3.32054216031163,-2);

\path [draw=white!14.1176470588235!black, draw opacity=0.3, thick]
(axis cs:3.09045219421387,1.38232960696533)
--(axis cs:3.11608028411865,1.37324047467797)
--(axis cs:3.14170861244202,1.36844466109084)
--(axis cs:3.1673367023468,1.36867261794821)
--(axis cs:3.19296479225159,1.37480965886672)
--(axis cs:3.21859288215637,1.38793751489452)
--(axis cs:3.22361401019639,1.3919597864151)
--(axis cs:3.24422121047974,1.4099441276722)
--(axis cs:3.25011101371396,1.41708540916443)
--(axis cs:3.26894906242874,1.44221103191376)
--(axis cs:3.26984930038452,1.44352554666622)
--(axis cs:3.28265243410895,1.46733665466309)
--(axis cs:3.29464536129361,1.49246227741241)
--(axis cs:3.29547739028931,1.4943798768268)
--(axis cs:3.30378534205913,1.51758790016174)
--(axis cs:3.31173844365489,1.54271352291107)
--(axis cs:3.31868107622836,1.5678391456604)
--(axis cs:3.32110548019409,1.57786127319071)
--(axis cs:3.32423024326464,1.59296476840973)
--(axis cs:3.32869935045541,1.61809051036835)
--(axis cs:3.33241207615443,1.64321613311768)
--(axis cs:3.3353903462837,1.668341755867)
--(axis cs:3.3376542516498,1.69346737861633)
--(axis cs:3.33922220094053,1.71859300136566)
--(axis cs:3.3401109168738,1.74371862411499)
--(axis cs:3.34033585625053,1.76884424686432)
--(axis cs:3.33991137688533,1.79396986961365)
--(axis cs:3.33885038923401,1.81909549236298)
--(axis cs:3.33716490025809,1.8442211151123)
--(axis cs:3.33486592209758,1.86934673786163)
--(axis cs:3.3319636167748,1.89447236061096)
--(axis cs:3.32846734809216,1.91959798336029)
--(axis cs:3.32438572477843,1.94472360610962)
--(axis cs:3.32110548019409,1.96231341576497)
--(axis cs:3.31959162527159,1.96984922885895)
--(axis cs:3.31386314399258,1.99497485160828)
--(axis cs:3.30753726048598,2.02010059356689)
--(axis cs:3.30062284358849,2.04522609710693)
--(axis cs:3.29547739028931,2.06236964003823)
--(axis cs:3.29289884321572,2.07035183906555)
--(axis cs:3.28406429134442,2.09547734260559)
--(axis cs:3.27464040790052,2.12060308456421)
--(axis cs:3.26984930038452,2.132507713985)
--(axis cs:3.26411979643164,2.14572858810425)
--(axis cs:3.25252736391219,2.17085433006287)
--(axis cs:3.24422121047974,2.18788357878604)
--(axis cs:3.23996030377543,2.19597983360291)
--(axis cs:3.22595022895644,2.22110557556152)
--(axis cs:3.21859288215637,2.23364640295721)
--(axis cs:3.21060990210859,2.24623107910156)
--(axis cs:3.19392772744437,2.27135682106018)
--(axis cs:3.19296479225159,2.27273043395349)
--(axis cs:3.17492220884543,2.29648232460022)
--(axis cs:3.1673367023468,2.30604820563869)
--(axis cs:3.1539058362512,2.32160806655884)
--(axis cs:3.14170861244202,2.33514304195012)
--(axis cs:3.13027988078071,2.34673357009888)
--(axis cs:3.11608028411865,2.36052646818904)
--(axis cs:3.10323815994394,2.3718593120575)
--(axis cs:3.09045219421387,2.38266652499348)
--(axis cs:3.07167616128217,2.39698481559753)
--(axis cs:3.06482410430908,2.40198995576376)
--(axis cs:3.0391960144043,2.41864158177978)
--(axis cs:3.03308096874747,2.42211055755615)
--(axis cs:3.01356792449951,2.43270189701123)
--(axis cs:2.98793959617615,2.44471886754417)
--(axis cs:2.98141985093402,2.44723629951477)
--(axis cs:2.96231150627136,2.454288578813)
--(axis cs:2.93668341636658,2.46177719366921)
--(axis cs:2.91105532646179,2.4672539400321)
--(axis cs:2.88542723655701,2.47060106581387)
--(axis cs:2.85979890823364,2.4716876886081)
--(axis cs:2.83417081832886,2.47036837539411)
--(axis cs:2.80854272842407,2.46647966863419)
--(axis cs:2.78291463851929,2.45983965321989)
--(axis cs:2.7572865486145,2.45024286989729)
--(axis cs:2.75110118684426,2.44723629951477)
--(axis cs:2.73165822029114,2.43645766786011)
--(axis cs:2.71106796414111,2.42211055755615)
--(axis cs:2.70603013038635,2.41804157909636)
--(axis cs:2.68428970194374,2.39698481559753)
--(axis cs:2.68040204048157,2.39252623284004)
--(axis cs:2.66489134118806,2.3718593120575)
--(axis cs:2.65477395057678,2.3554240200732)
--(axis cs:2.65006302365923,2.34673357009888)
--(axis cs:2.63903548335059,2.32160806655884)
--(axis cs:2.63057685888286,2.29648232460022)
--(axis cs:2.62914562225342,2.29078855840294)
--(axis cs:2.62473918424072,2.27135682106018)
--(axis cs:2.62087866969205,2.24623107910156)
--(axis cs:2.6187009769475,2.22110557556152)
--(axis cs:2.61803641007797,2.19597983360291)
--(axis cs:2.61873347839206,2.17085433006287)
--(axis cs:2.62065628569097,2.14572858810425)
--(axis cs:2.62368275645615,2.12060308456421)
--(axis cs:2.62770299327198,2.09547734260559)
--(axis cs:2.62914562225342,2.08821411721834)
--(axis cs:2.63282844407227,2.07035183906555)
--(axis cs:2.63888124278909,2.04522609710693)
--(axis cs:2.64568267308053,2.02010059356689)
--(axis cs:2.65315252046396,1.99497485160828)
--(axis cs:2.65477395057678,1.9900070699349)
--(axis cs:2.66160878758536,1.96984922885895)
--(axis cs:2.67070408678245,1.94472360610962)
--(axis cs:2.68027326364736,1.91959798336029)
--(axis cs:2.68040204048157,1.91928041640483)
--(axis cs:2.69087005879837,1.89447236061096)
--(axis cs:2.70183168426357,1.86934673786163)
--(axis cs:2.70603013038635,1.86010616705086)
--(axis cs:2.71356032761454,1.8442211151123)
--(axis cs:2.72581191222114,1.81909549236298)
--(axis cs:2.73165822029114,1.80742956406956)
--(axis cs:2.73871604325681,1.79396986961365)
--(axis cs:2.75216203720897,1.76884424686432)
--(axis cs:2.7572865486145,1.75946215588224)
--(axis cs:2.76631238241018,1.74371862411499)
--(axis cs:2.78086360048063,1.71859300136566)
--(axis cs:2.78291463851929,1.71511575982754)
--(axis cs:2.7963632904154,1.69346737861633)
--(axis cs:2.80854272842407,1.6739143988438)
--(axis cs:2.81221735308484,1.668341755867)
--(axis cs:2.82892722569124,1.64321613311768)
--(axis cs:2.83417081832886,1.63536479797872)
--(axis cs:2.84643660171244,1.61809051036835)
--(axis cs:2.85979890823364,1.59921837498481)
--(axis cs:2.86453752185322,1.59296476840973)
--(axis cs:2.88354024817452,1.5678391456604)
--(axis cs:2.88542723655701,1.56534528584238)
--(axis cs:2.9038574918379,1.54271352291107)
--(axis cs:2.91105532646179,1.53380531716198)
--(axis cs:2.92528295220527,1.51758790016174)
--(axis cs:2.93668341636658,1.50446863828541)
--(axis cs:2.9481332344848,1.49246227741241)
--(axis cs:2.96231150627136,1.47742671416141)
--(axis cs:2.97289232957534,1.46733665466309)
--(axis cs:2.98793959617615,1.45279959043877)
--(axis cs:3.00033485670143,1.44221103191376)
--(axis cs:3.01356792449951,1.43073841650323)
--(axis cs:3.03177809633609,1.41708540916443)
--(axis cs:3.0391960144043,1.41143068478153)
--(axis cs:3.06482410430908,1.39516915909092)
--(axis cs:3.07132304551168,1.3919597864151)
--(axis cs:3.09045219421387,1.38232960696533);

\path [draw=white!11.7647058823529!black, draw opacity=0.3, thick]
(axis cs:3.76626412599785,-2)
--(axis cs:3.77041705951889,-1.97487437725067)
--(axis cs:3.77337113170291,-1.94974875450134)
--(axis cs:3.77519403592339,-1.92462313175201)
--(axis cs:3.77595160038276,-1.89949750900269)
--(axis cs:3.77570736032133,-1.87437188625336)
--(axis cs:3.77452322124021,-1.84924626350403)
--(axis cs:3.77245874331428,-1.8241206407547)
--(axis cs:3.76957159286431,-1.79899501800537)
--(axis cs:3.76591749654834,-1.77386939525604)
--(axis cs:3.76155022222138,-1.74874377250671)
--(axis cs:3.75678396224976,-1.72494063185638)
--(axis cs:3.75647856001996,-1.72361814975739)
--(axis cs:3.74992225505703,-1.69849240779877)
--(axis cs:3.74273043993192,-1.67336678504944)
--(axis cs:3.73495917815953,-1.64824116230011)
--(axis cs:3.73115587234497,-1.63679144875869)
--(axis cs:3.72583948982164,-1.62311553955078)
--(axis cs:3.71549093869073,-1.59798991680145)
--(axis cs:3.70552754402161,-1.57486107283532)
--(axis cs:3.70449762793827,-1.57286429405212)
--(axis cs:3.69092870922933,-1.5477386713028)
--(axis cs:3.67989945411682,-1.52790589191123)
--(axis cs:3.67626350066507,-1.52261304855347)
--(axis cs:3.65850026855441,-1.49748742580414)
--(axis cs:3.65427136421204,-1.4916465192952)
--(axis cs:3.63622570745941,-1.47236180305481)
--(axis cs:3.62864327430725,-1.46439353661783)
--(axis cs:3.60576396586857,-1.44723618030548)
--(axis cs:3.60301518440247,-1.44520288506318)
--(axis cs:3.5773868560791,-1.43399493209231)
--(axis cs:3.55175876617432,-1.43053520998523)
--(axis cs:3.52613067626953,-1.43527460742927)
--(axis cs:3.50322910508636,-1.44723618030548)
--(axis cs:3.50050258636475,-1.44876234064004)
--(axis cs:3.47491625198114,-1.47236180305481)
--(axis cs:3.47487425804138,-1.4724036120715)
--(axis cs:3.4566720236133,-1.49748742580414)
--(axis cs:3.4492461681366,-1.50862897365821)
--(axis cs:3.44191363579977,-1.52261304855347)
--(axis cs:3.42984240813764,-1.5477386713028)
--(axis cs:3.42361807823181,-1.56200758833088)
--(axis cs:3.41968678811301,-1.57286429405212)
--(axis cs:3.4114662937027,-1.59798991680145)
--(axis cs:3.40418965304322,-1.62311553955078)
--(axis cs:3.39798998832703,-1.64771833613898)
--(axis cs:3.39787653297629,-1.64824116230011)
--(axis cs:3.39318324742951,-1.67336678504944)
--(axis cs:3.38931158908423,-1.69849240779877)
--(axis cs:3.38627206908216,-1.72361814975739)
--(axis cs:3.38407575002755,-1.74874377250671)
--(axis cs:3.38273470805819,-1.77386939525604)
--(axis cs:3.38226171623504,-1.79899501800537)
--(axis cs:3.3826703222711,-1.8241206407547)
--(axis cs:3.38397484543787,-1.84924626350403)
--(axis cs:3.3861902785113,-1.87437188625336)
--(axis cs:3.38933236943088,-1.89949750900269)
--(axis cs:3.39341771497205,-1.92462313175201)
--(axis cs:3.39798998832703,-1.94737644674485)
--(axis cs:3.39852460631323,-1.94974875450134)
--(axis cs:3.4053220039069,-1.97487437725067)
--(axis cs:3.4132289568467,-2);

\path [draw=white!11.7647058823529!black, draw opacity=0.3, thick]
(axis cs:3.06482410430908,1.58788649882937)
--(axis cs:3.09045219421387,1.58177885534834)
--(axis cs:3.11608028411865,1.58129334350235)
--(axis cs:3.14170861244202,1.58764413919885)
--(axis cs:3.15134651772429,1.59296476840973)
--(axis cs:3.1673367023468,1.60298358679744)
--(axis cs:3.1821809721632,1.61809051036835)
--(axis cs:3.19296479225159,1.630847469454)
--(axis cs:3.20047227126758,1.64321613311768)
--(axis cs:3.21342411996599,1.668341755867)
--(axis cs:3.21859288215637,1.6803570223609)
--(axis cs:3.22301763807442,1.69346737861633)
--(axis cs:3.23001368847866,1.71859300136566)
--(axis cs:3.23549005297809,1.74371862411499)
--(axis cs:3.23955641903715,1.76884424686432)
--(axis cs:3.24230827803866,1.79396986961365)
--(axis cs:3.24382925814043,1.81909549236298)
--(axis cs:3.24419303655973,1.8442211151123)
--(axis cs:3.24346463610522,1.86934673786163)
--(axis cs:3.24170161114495,1.89447236061096)
--(axis cs:3.23895516498152,1.91959798336029)
--(axis cs:3.23527080918507,1.94472360610962)
--(axis cs:3.23068927389644,1.96984922885895)
--(axis cs:3.22524720497123,1.99497485160828)
--(axis cs:3.21897723326617,2.02010059356689)
--(axis cs:3.21859288215637,2.02143269339294)
--(axis cs:3.21103476098977,2.04522609710693)
--(axis cs:3.20222214848342,2.07035183906555)
--(axis cs:3.19296479225159,2.09455560825807)
--(axis cs:3.19257507660162,2.09547734260559)
--(axis cs:3.18083392605423,2.12060308456421)
--(axis cs:3.16834377860717,2.14572858810425)
--(axis cs:3.1673367023468,2.14759116937509)
--(axis cs:3.1534170277259,2.17085433006287)
--(axis cs:3.14170861244202,2.18937269575629)
--(axis cs:3.13704792581064,2.19597983360291)
--(axis cs:3.11823869905272,2.22110557556152)
--(axis cs:3.11608028411865,2.22381735652814)
--(axis cs:3.09607299173168,2.24623107910156)
--(axis cs:3.09045219421387,2.2522071468644)
--(axis cs:3.07003176906227,2.27135682106018)
--(axis cs:3.06482410430908,2.27599237953052)
--(axis cs:3.0391960144043,2.29581619424934)
--(axis cs:3.03816904950372,2.29648232460022)
--(axis cs:3.01356792449951,2.31159945045517)
--(axis cs:2.99383121357271,2.32160806655884)
--(axis cs:2.98793959617615,2.32443970548274)
--(axis cs:2.96231150627136,2.33372277669002)
--(axis cs:2.93668341636658,2.34007738757785)
--(axis cs:2.91105532646179,2.34320979272436)
--(axis cs:2.88542723655701,2.34277571750958)
--(axis cs:2.85979890823364,2.33836898991669)
--(axis cs:2.83417081832886,2.32950692607913)
--(axis cs:2.819284014973,2.32160806655884)
--(axis cs:2.80854272842407,2.31477068047207)
--(axis cs:2.787566891936,2.29648232460022)
--(axis cs:2.78291463851929,2.29144417319911)
--(axis cs:2.76823092812722,2.27135682106018)
--(axis cs:2.7572865486145,2.25175502622889)
--(axis cs:2.75472314136159,2.24623107910156)
--(axis cs:2.74597424690292,2.22110557556152)
--(axis cs:2.7400805413996,2.19597983360291)
--(axis cs:2.73665571044628,2.17085433006287)
--(axis cs:2.73537213437534,2.14572858810425)
--(axis cs:2.73595044663358,2.12060308456421)
--(axis cs:2.7381509165501,2.09547734260559)
--(axis cs:2.74176679420495,2.07035183906555)
--(axis cs:2.74661881179513,2.04522609710693)
--(axis cs:2.75255078183632,2.02010059356689)
--(axis cs:2.7572865486145,2.0029511248976)
--(axis cs:2.75963194393128,1.99497485160828)
--(axis cs:2.76804030071995,1.96984922885895)
--(axis cs:2.77718686517894,1.94472360610962)
--(axis cs:2.78291463851929,1.93018575417992)
--(axis cs:2.78736909104281,1.91959798336029)
--(axis cs:2.79867013621695,1.89447236061096)
--(axis cs:2.80854272842407,1.87345674628721)
--(axis cs:2.8106153762546,1.86934673786163)
--(axis cs:2.82396528128457,1.8442211151123)
--(axis cs:2.83417081832886,1.82551933837619)
--(axis cs:2.8379562292116,1.81909549236298)
--(axis cs:2.85325628183629,1.79396986961365)
--(axis cs:2.85979890823364,1.78346282581161)
--(axis cs:2.86969537210811,1.76884424686432)
--(axis cs:2.88542723655701,1.74587008171732)
--(axis cs:2.88704689934997,1.74371862411499)
--(axis cs:2.90630961108477,1.71859300136566)
--(axis cs:2.91105532646179,1.71245743631263)
--(axis cs:2.92736008432434,1.69346737861633)
--(axis cs:2.93668341636658,1.6826441801608)
--(axis cs:2.95058743503074,1.668341755867)
--(axis cs:2.96231150627136,1.65629303284127)
--(axis cs:2.97698688545655,1.64321613311768)
--(axis cs:2.98793959617615,1.63344279599374)
--(axis cs:3.00838310788436,1.61809051036835)
--(axis cs:3.01356792449951,1.61418252999215)
--(axis cs:3.0391960144043,1.59891243999629)
--(axis cs:3.05306044589194,1.59296476840973)
--(axis cs:3.06482410430908,1.58788649882937);

\addplot [line width=1pt, green!50.1960784313725!black]
table {%
0 0
0.0458315163850784 -0.115227080881596
-0.00081471842713654 0.0576246716082096
-0.0161998551338911 0.127663612365723
0.0434158556163311 0.165573135018349
0.100491315126419 0.107092179358006
-0.0218765810132027 0.116630144417286
0.0635814592242241 0.109066486358643
0.0139017086476088 0.171303138136864
0.0340725779533386 0.219808980822563
0.16331222653389 0.22619603574276
0.496797055006027 0.188256204128265
0.4765664935112 0.228526905179024
0.490212678909302 0.253502309322357
0.487888097763062 0.21948778629303
0.484305083751678 0.205510690808296
0.492506355047226 0.283542990684509
0.51504784822464 0.315670192241669
0.532362341880798 0.350504547357559
0.535464942455292 0.339116662740707
0.558497428894043 0.393084406852722
0.583322644233704 0.379411101341248
0.606954991817474 0.42461621761322
0.624651610851288 0.43511238694191
0.621240079402924 0.421831458806992
0.6414555311203 0.484863191843033
0.660077154636383 0.472543805837631
0.677800595760345 0.470180004835129
0.67942088842392 0.502227485179901
0.688635885715485 0.451505571603775
0.687751829624176 0.484603613615036
0.696257352828979 0.461004972457886
0.698294281959534 0.41014638543129
0.705311894416809 0.439730763435364
0.714258193969727 0.404814124107361
0.739946067333221 0.463855266571045
0.748911917209625 0.467401057481766
0.770328044891357 0.432800978422165
0.775096654891968 0.426919490098953
0.781479716300964 0.467715412378311
0.777749419212341 0.471395701169968
0.785519480705261 0.488105326890945
0.798972904682159 0.49170458316803
0.794794082641602 0.531820714473724
0.800402998924255 0.550904631614685
0.805944323539734 0.566672623157501
0.823940515518188 0.558935403823853
0.831765711307526 0.584998548030853
0.850780189037323 0.583339333534241
0.838255643844604 0.60034453868866
0.815942764282227 0.582163333892822
0.820906698703766 0.674929141998291
0.822983205318451 0.716532111167908
0.83515465259552 0.745970726013184
0.844083070755005 0.753101408481598
0.865072309970856 0.810557305812836
0.858802199363708 0.822118878364563
0.846219956874847 0.861546516418457
0.86260062456131 0.894592881202698
0.883451044559479 0.893690347671509
0.917303204536438 0.924883723258972
0.943672776222229 1.04089415073395
0.943692624568939 1.06572329998016
0.95070493221283 1.10148322582245
0.95464563369751 1.10672569274902
0.949679672718048 1.12930691242218
0.95224791765213 1.11411082744598
0.955255448818207 1.14100623130798
0.963593602180481 1.14896643161774
0.981218993663788 1.17306935787201
0.978235840797424 1.17764151096344
0.982915163040161 1.19467318058014
0.987634778022766 1.25550937652588
0.992671191692352 1.31965732574463
1.0095819234848 1.36996078491211
1.02691125869751 1.39359068870544
1.03769326210022 1.39517319202423
1.04082441329956 1.44362568855286
1.06082487106323 1.45725297927856
1.07267272472382 1.44244706630707
1.09227073192596 1.44728195667267
1.10301923751831 1.47347259521484
1.08671748638153 1.51929187774658
1.09004008769989 1.51743924617767
1.09487974643707 1.52402198314667
1.11026859283447 1.53824865818024
1.11012578010559 1.59305918216705
1.09732913970947 1.61538171768188
1.09681916236877 1.57983231544495
1.10854661464691 1.61060500144958
1.10690128803253 1.64013147354126
1.10878658294678 1.64029848575592
1.11117792129517 1.61886596679688
1.12693560123444 1.60819053649902
1.14230418205261 1.68887448310852
1.14569568634033 1.68880093097687
1.15627038478851 1.71241962909698
1.17288792133331 1.73108816146851
1.1767019033432 1.76351654529572
1.18326199054718 1.79550576210022
1.18783497810364 1.78934705257416
1.19746994972229 1.79225766658783
1.21554136276245 1.80925381183624
1.21283185482025 1.82354533672333
1.21405446529388 1.82922971248627
1.21854913234711 1.85490500926971
1.22447860240936 1.86507046222687
1.23428606987 1.85700988769531
1.23078382015228 1.89379227161407
1.23376679420471 1.86145496368408
1.2442741394043 1.88617420196533
1.23284685611725 1.81405413150787
1.24747371673584 1.90320265293121
1.24457597732544 1.86669778823853
1.25891852378845 1.87905311584473
1.2662068605423 1.97365045547485
1.28749823570251 -0.781345307826996
1.31191968917847 -0.715453505516052
1.31710851192474 -0.712502241134644
1.38876843452454 -0.455237835645676
1.41342651844025 -0.464461296796799
1.43111944198608 -0.461912453174591
1.4374064207077 -0.449641734361649
1.46768176555634 -0.434232324361801
1.47288060188293 -0.43280753493309
1.4476420879364 -0.397366553544998
1.44899892807007 -0.367187112569809
1.45358979701996 -0.372536063194275
1.45621263980865 -0.346712291240692
1.47177803516388 -0.345614492893219
1.48884963989258 -0.33695524930954
1.48997235298157 -0.325372070074081
1.48783671855927 -0.328415930271149
1.4989960193634 -0.33452770113945
1.51046979427338 -0.337417602539062
1.52916872501373 -0.332733541727066
1.47773003578186 -0.380842000246048
1.49114084243774 -0.389666020870209
1.50091731548309 -0.37928694486618
1.50348448753357 -0.359464138746262
1.52483153343201 -0.371878772974014
1.53433501720428 -0.373445391654968
1.52813792228699 -0.381524056196213
1.5270482301712 -0.376910477876663
1.53636729717255 -0.351570069789886
1.44884347915649 -0.294398248195648
1.45709908008575 -0.30559378862381
1.45142149925232 -0.309658885002136
1.48733139038086 -0.305926084518433
1.49415493011475 -0.325771570205688
1.5022280216217 -0.319014757871628
1.53036546707153 -0.323412239551544
1.51123774051666 -0.332137823104858
1.54550683498383 -0.319742202758789
1.56753993034363 -0.322338968515396
1.57092273235321 -0.315408706665039
1.57924687862396 -0.312254071235657
1.61572682857513 -0.305646747350693
1.60435092449188 -0.325697124004364
1.63488376140594 -0.328989446163177
1.66093325614929 -0.33081066608429
1.68358683586121 -0.30769556760788
1.71102750301361 -0.282753497362137
1.7350732088089 -0.273472040891647
1.75873982906342 -0.304766446352005
1.81777405738831 -0.284051209688187
1.85193741321564 -0.255826324224472
1.85760378837585 -0.256024867296219
1.84667921066284 -0.238167077302933
1.86079406738281 -0.239561811089516
1.89230871200562 -0.245954990386963
1.9166806936264 -0.229175701737404
1.89987182617188 -0.229036465287209
1.90481042861938 -0.200498029589653
1.91403198242188 -0.205673903226852
1.92386746406555 -0.212505921721458
1.98486959934235 -0.191802278161049
2.06552982330322 -0.178216204047203
2.10452508926392 -0.156745880842209
2.09925246238708 -0.14915506541729
2.10878086090088 -0.138959795236588
2.13236856460571 -0.132546633481979
2.14833211898804 -0.133195325732231
2.14911723136902 -0.129698842763901
2.18306994438171 -0.119425565004349
2.18324089050293 -0.103406146168709
2.18528723716736 -0.0957715660333633
2.19131374359131 -0.0963913127779961
2.21882486343384 -0.0921401157975197
2.24803996086121 -0.0717747956514359
2.28402972221375 -0.0717510357499123
2.33565735816956 -0.0758182778954506
2.33824419975281 -0.0725803971290588
2.35193371772766 -0.0692459270358086
2.38493204116821 -0.079841211438179
2.38103485107422 -0.0825808197259903
2.24491620063782 0.0397619530558586
2.28724145889282 0.0360427685081959
2.3072874546051 0.0469921082258224
2.32061123847961 0.0546592548489571
2.4070405960083 0.0695151314139366
2.41414880752563 0.069565936923027
2.43206381797791 0.0593297332525253
2.45851850509644 0.0540314577519894
2.4706084728241 0.0558927319943905
2.49078845977783 0.0622466765344143
2.54011797904968 0.0779250636696815
2.56196784973145 0.0818629786372185
2.60110783576965 0.0841677784919739
2.60092115402222 0.0841528922319412
2.61528754234314 0.0839599594473839
2.63262367248535 0.0832324847579002
2.64189100265503 0.0844260156154633
2.66910767555237 0.0897281020879745
2.66969418525696 0.0859047248959541
2.71060943603516 0.0995309129357338
2.75788068771362 0.105871707201004
2.78703117370605 0.102437309920788
2.80130958557129 0.0997602790594101
2.80077958106995 0.101496584713459
2.84828591346741 0.114169776439667
2.84483194351196 0.113203667104244
2.85226631164551 0.116397701203823
2.85275101661682 0.119379200041294
2.87417650222778 0.121471889317036
2.89150500297546 0.126973539590836
2.89904046058655 0.127313375473022
2.92338109016418 0.140276238322258
2.91777992248535 0.138661056756973
2.9130597114563 0.138739258050919
2.92350625991821 0.143053337931633
2.9438841342926 0.148151591420174
2.93602681159973 0.149747028946877
2.94446015357971 0.15171679854393
2.96026134490967 0.152085915207863
2.96896553039551 0.156315267086029
3.00963091850281 0.162984877824783
3.01727938652039 0.164428576827049
3.06040549278259 0.163193389773369
3.08537793159485 0.163250431418419
3.07645010948181 0.163692876696587
3.10761857032776 0.167427465319633
3.09330129623413 0.170645892620087
3.0816216468811 0.164825141429901
3.13949465751648 0.167270362377167
3.17670583724976 0.171788707375526
3.31646418571472 0.157699733972549
3.3246648311615 0.157898232340813
3.32011127471924 0.158634498715401
3.35220050811768 0.158351644873619
3.33641934394836 0.166592285037041
3.30393409729004 0.164963454008102
3.30457472801208 0.164181604981422
3.22565770149231 0.153789296746254
3.26406955718994 0.154289186000824
3.27244544029236 0.155200272798538
3.28953742980957 0.156559959053993
3.28444194793701 0.157248705625534
3.29119348526001 0.159941449761391
3.30407309532166 0.158357590436935
3.26378583908081 0.158767744898796
3.27391839027405 0.159116506576538
3.28936553001404 0.144911140203476
3.27997803688049 0.14413146674633
3.27772641181946 0.141552925109863
3.28058385848999 0.142075076699257
3.28597927093506 0.142690181732178
3.28858375549316 0.143706813454628
3.2944004535675 0.14329868555069
3.28970623016357 0.139087840914726
3.32612943649292 0.14024230837822
3.35222434997559 0.140903487801552
3.37889647483826 0.140405237674713
3.3354287147522 0.139538422226906
3.35380172729492 0.13061760365963
3.34727597236633 0.130083918571472
3.37061953544617 0.130503326654434
3.31898212432861 0.130621924996376
3.31851959228516 0.130869492888451
3.28030562400818 0.130027577280998
3.33372282981873 0.131524488329887
3.64046001434326 0.132261425256729
3.66138339042664 0.123652897775173
3.64755082130432 0.124667771160603
3.67203307151794 0.124007523059845
3.64778399467468 0.122221350669861
3.57440781593323 0.0836153030395508
3.57231402397156 0.0841977074742317
3.49982881546021 0.0815833657979965
3.52028369903564 0.081547848880291
3.47055697441101 0.085000179708004
3.51329874992371 0.0863409638404846
3.49567985534668 0.0857428535819054
3.44045066833496 0.0845346823334694
3.42041349411011 0.0842845439910889
3.40451097488403 0.0856329947710037
3.40421199798584 0.0858612060546875
3.37984943389893 0.088690884411335
3.3846423625946 0.0799548849463463
3.3852162361145 0.0798284560441971
3.38771438598633 0.0791764557361603
3.37342047691345 0.0796859115362167
3.38238310813904 0.0789365619421005
3.35539889335632 0.0794116854667664
3.3015398979187 0.0891253724694252
3.33379817008972 0.0889717787504196
3.32062315940857 0.0711960643529892
3.30891966819763 0.0714516490697861
3.29365634918213 0.0659942030906677
3.30074548721313 0.0646280199289322
3.3200159072876 0.0667152553796768
3.31275820732117 0.0674396827816963
3.31885933876038 0.0666313171386719
3.3143515586853 0.0663107708096504
3.29386973381042 0.0648766532540321
3.29267835617065 0.0626650303602219
3.31666541099548 0.0634323731064796
3.30164861679077 0.0649292469024658
3.31066823005676 0.0644210055470467
3.28496623039246 0.0647809505462646
3.30216479301453 0.0630024448037148
3.28822255134583 0.0405607223510742
3.28260254859924 0.039952028542757
3.28278589248657 0.0384178832173347
3.28786659240723 0.0398401506245136
3.26460409164429 0.037318080663681
3.25571298599243 0.0333752483129501
3.26685929298401 0.0373984053730965
3.2544412612915 0.0360173359513283
3.26193428039551 0.0365852639079094
3.25823950767517 0.035874716937542
3.26536512374878 0.0356869027018547
3.26865482330322 0.0350279957056046
3.26693439483643 0.0347092337906361
3.26577877998352 0.033594835549593
3.28297066688538 0.0373461581766605
3.27817440032959 0.0370798297226429
3.29560947418213 0.0373662002384663
3.28951287269592 0.035554826259613
3.32993340492249 0.0355220139026642
3.35829615592957 0.0359040088951588
3.33324790000916 0.0347540825605392
3.33793187141418 0.0341477021574974
3.33899784088135 0.0372924394905567
3.34841465950012 0.0375662185251713
3.36066102981567 0.0377918109297752
3.28443741798401 0.0340243279933929
3.28525829315186 0.0343118160963058
3.28611040115356 0.0330861024558544
3.33251523971558 0.0352571867406368
3.3159396648407 0.0352034643292427
3.27624320983887 0.0341468304395676
3.31956243515015 0.0295575968921185
3.33280491828918 0.0298229213804007
3.33113288879395 0.030590308830142
3.32507228851318 0.0298308655619621
3.29976272583008 0.0290112625807524
3.26078915596008 0.0229355916380882
3.26751232147217 0.0220252014696598
3.27720355987549 0.0225282143801451
3.26817274093628 0.023052541539073
3.29164099693298 0.0231641083955765
3.27651214599609 0.0215759836137295
3.28866839408875 0.0225150473415852
3.28927850723267 0.0237752422690392
3.29086518287659 0.0208921395242214
3.32539010047913 0.0238998122513294
3.32144689559937 0.018237167969346
3.3364429473877 0.0178596042096615
3.33342027664185 0.0202022660523653
3.33893251419067 0.0205512810498476
3.35060524940491 0.0210529174655676
3.36031007766724 0.0157166384160519
3.37125563621521 0.0163121186196804
3.36404371261597 0.0140947457402945
3.3661961555481 0.012541526928544
3.32025671005249 0.021823912858963
3.31344437599182 0.0214282888919115
3.32738065719604 0.0223098881542683
3.34516191482544 0.0232527460902929
3.33083939552307 0.0433720834553242
3.30703139305115 0.0348968841135502
3.2776038646698 0.0327810905873775
3.27522993087769 0.0327264070510864
3.28011870384216 0.0318320840597153
3.3184015750885 0.0296961385756731
3.30637097358704 0.0288195330649614
3.29725074768066 0.0293724332004786
3.30228686332703 0.0320935174822807
3.30068325996399 0.0320993587374687
3.31373834609985 0.0350426100194454
3.30085253715515 0.0344572588801384
3.27767777442932 0.0317557081580162
3.26557016372681 0.0314374901354313
3.24054169654846 0.0317213796079159
3.2478814125061 0.0325331017374992
3.24546647071838 0.0313465818762779
3.21951746940613 0.0309999603778124
3.22162890434265 0.0294905360788107
3.23616790771484 0.0288224220275879
3.23956799507141 0.0286772213876247
3.25650310516357 0.0318408012390137
3.25901627540588 0.0305379964411259
3.31101679801941 0.0341764353215694
3.28769397735596 0.0318819507956505
3.26643133163452 0.0403364263474941
3.25646090507507 0.0393932834267616
3.30752730369568 0.0394878573715687
3.32061219215393 0.0394051298499107
3.30027461051941 0.0406309925019741
3.59098267555237 0.0560019351541996
3.58465552330017 0.0408760420978069
3.54679822921753 0.0199203658849001
3.55351161956787 0.0253151785582304
3.55387735366821 0.0262473039329052
3.53090453147888 0.0148992715403438
3.40417766571045 -0.00641019083559513
3.40543222427368 -0.00701998872682452
3.39913630485535 -0.00848126504570246
3.40500330924988 -0.0113628944382071
3.39234042167664 -0.0127555821090937
3.4003050327301 -0.0111164189875126
3.3967444896698 -0.0112568773329258
3.36539340019226 -0.0178820826113224
3.35836219787598 -0.01684645190835
3.36564350128174 -0.0151573410257697
3.35160303115845 -0.016051284968853
3.33917617797852 -0.0159038845449686
3.33262133598328 -0.0169921983033419
3.3362410068512 -0.015270309522748
3.32874870300293 -0.017424950376153
3.31901335716248 -0.0172214303165674
3.33228611946106 -0.0155932949855924
3.34196209907532 -0.014137209393084
3.34889674186707 -0.010088705457747
3.35300421714783 -0.00874313712120056
3.32779932022095 -0.0104006724432111
3.36031484603882 -0.0142156835645437
3.35054159164429 -0.0127217890694737
3.37884712219238 -0.0128112630918622
3.36855840682983 -0.0116186151280999
3.36379218101501 -0.0134295523166656
3.37659096717834 -0.0143229691311717
3.39066219329834 -0.0151368640363216
3.41404128074646 -0.0289565362036228
3.3870062828064 -0.0346922911703587
3.37410449981689 -0.0378711521625519
3.3623640537262 -0.0384276919066906
3.34673619270325 -0.0388062372803688
3.36959195137024 -0.0379249416291714
3.35342621803284 -0.0373422466218472
3.33615732192993 -0.0377594940364361
3.34795045852661 -0.0377252660691738
3.35339426994324 -0.0387330092489719
3.33413791656494 -0.0401440188288689
3.35802555084229 -0.0396780334413052
3.36315894126892 -0.039269857108593
3.36723399162292 -0.0385980717837811
3.36067795753479 -0.0401969254016876
3.35794544219971 -0.0374049060046673
3.36527991294861 -0.0371344387531281
3.35526037216187 -0.0347321107983589
3.36390948295593 -0.0389839857816696
3.35632920265198 -0.0398308150470257
3.34884977340698 -0.0442528128623962
3.37049198150635 -0.0432218722999096
3.37348461151123 -0.0414627380669117
3.34318017959595 -0.0403682142496109
3.31586623191833 -0.0363871939480305
3.34378886222839 -0.0352190360426903
3.33679533004761 -0.0376660265028477
3.34353876113892 -0.0382487624883652
3.36165189743042 -0.0376635380089283
3.3274610042572 -0.0380184911191463
3.33668065071106 -0.0364003852009773
3.33507108688354 -0.0346199572086334
3.35035395622253 -0.0354408025741577
3.33368396759033 -0.0408012233674526
3.33476519584656 -0.0422438345849514
3.30563235282898 -0.0426565073430538
3.30128788948059 -0.0479189343750477
3.31707906723022 -0.0478904284536839
3.31980466842651 -0.0480060838162899
3.32215905189514 -0.0457327850162983
3.31956887245178 -0.0495200268924236
3.3203113079071 -0.0492316298186779
3.32915830612183 -0.0491198487579823
3.3683910369873 -0.0496320724487305
3.37845611572266 -0.0498913414776325
3.38531827926636 -0.0501557029783726
3.34899568557739 -0.0629642158746719
3.36617970466614 -0.0627976283431053
3.33967065811157 -0.0627471655607224
3.3687903881073 -0.0626658797264099
3.3240373134613 -0.0627032592892647
3.29882907867432 -0.0626102015376091
3.30080580711365 -0.0649874806404114
3.30750417709351 -0.0621145404875278
3.29530072212219 -0.0619641095399857
3.29084324836731 -0.0600690357387066
3.23464441299438 -0.0627267509698868
3.24769234657288 -0.060274314135313
3.24170231819153 -0.0588307790458202
3.25346994400024 -0.0572397485375404
3.2020742893219 -0.0731593668460846
3.21407270431519 -0.0740939527750015
3.22143697738647 -0.0750773176550865
3.23931097984314 -0.0753107070922852
3.2670042514801 -0.0755608603358269
3.28087329864502 -0.0758298113942146
3.2620964050293 -0.06903126090765
3.27601790428162 -0.0709989592432976
3.29994201660156 -0.070454902946949
3.25677442550659 -0.0728055983781815
3.26843476295471 -0.0745230168104172
3.26238918304443 -0.0748859271407127
3.28793835639954 -0.0744279623031616
3.28222393989563 -0.0740877240896225
3.25763010978699 -0.0712293386459351
3.24298787117004 -0.0717337056994438
3.22277736663818 -0.0712296739220619
3.24470543861389 -0.0688686519861221
3.25263357162476 -0.0682390853762627
3.25266575813293 -0.0678740888834
3.26645755767822 -0.0665278509259224
3.30807638168335 -0.0666433721780777
3.2291100025177 -0.0685838237404823
3.2380702495575 -0.068937286734581
3.24111747741699 -0.0687377825379372
3.25234413146973 -0.0699100643396378
3.28621459007263 -0.0693409815430641
3.25259518623352 -0.0718380063772202
3.29496073722839 -0.0740219056606293
3.27858996391296 -0.0739096775650978
3.29301452636719 -0.073478028178215
3.28255248069763 -0.0725175812840462
3.27320694923401 -0.073421448469162
3.2997682094574 -0.071525514125824
3.33826732635498 -0.0728062018752098
3.36539125442505 -0.0702924281358719
3.41392421722412 -0.0739822760224342
3.42021155357361 -0.0739055350422859
3.42913579940796 -0.0744877904653549
3.45120763778687 -0.0762744471430779
3.36951303482056 -0.0784173607826233
3.41113948822021 -0.0770508125424385
3.41316437721252 -0.0772895663976669
3.3759241104126 -0.0815687626600266
3.3804612159729 -0.0815476775169373
3.45541453361511 -0.0822389721870422
3.46808934211731 -0.0826660692691803
3.4632523059845 -0.0836188495159149
3.44956803321838 -0.085041917860508
3.44616985321045 -0.0878142043948174
3.42967486381531 -0.0963715016841888
3.42145824432373 -0.0976032167673111
3.42602634429932 -0.0979567170143127
3.42306900024414 -0.100796833634377
3.40258693695068 -0.109266437590122
3.40661764144897 -0.107880868017673
3.40939569473267 -0.113094098865986
3.42029237747192 -0.110534772276878
3.40198945999146 -0.112266436219215
3.39391374588013 -0.114460840821266
3.41206741333008 -0.113093428313732
3.38567662239075 -0.114502839744091
3.35883784294128 -0.116292901337147
3.36702871322632 -0.112132623791695
3.35283851623535 -0.112415701150894
3.41461062431335 -0.116164915263653
3.49851012229919 -0.114406198263168
3.47094678878784 -0.11730245500803
3.42887234687805 -0.103688485920429
3.39168524742126 -0.106905475258827
3.38686490058899 -0.107789568603039
3.40328359603882 -0.105787731707096
3.38230299949646 -0.105829358100891
3.43124079704285 -0.101767428219318
3.44655823707581 -0.103601790964603
3.45041227340698 -0.102930627763271
3.45879602432251 -0.104605972766876
3.32923221588135 -0.104390442371368
3.39311790466309 -0.110635071992874
3.3997106552124 -0.111607044935226
3.35633039474487 -0.115388341248035
3.39970397949219 -0.11333042383194
3.37743067741394 -0.116983368992805
3.37552499771118 -0.118626616895199
3.38802671432495 -0.117349833250046
3.37137722969055 -0.118107922375202
3.35498976707458 -0.118926621973515
3.35146760940552 -0.117278471589088
3.31318521499634 -0.116974450647831
3.32423210144043 -0.115736581385136
3.35444974899292 -0.115095674991608
3.36734485626221 -0.116776049137115
3.34599757194519 -0.11643410474062
3.36357450485229 -0.12044370919466
3.39592599868774 -0.117767475545406
3.37701654434204 -0.119618095457554
3.39102268218994 -0.120566569268703
3.41031980514526 -0.120015725493431
3.41256904602051 -0.119577378034592
3.4475371837616 -0.119292676448822
3.4500195980072 -0.120769508183002
3.42835307121277 -0.122877463698387
3.43068027496338 -0.122810147702694
3.44591116905212 -0.121234990656376
3.46521735191345 -0.121832080185413
3.48119854927063 -0.122725650668144
3.48043060302734 -0.124971725046635
3.47290968894958 -0.128030374646187
3.39895153045654 -0.130017697811127
3.34822750091553 -0.131451010704041
3.34083271026611 -0.133053511381149
3.33373761177063 -0.13438692688942
3.33426284790039 -0.132506176829338
3.33896040916443 -0.135169625282288
3.34209609031677 -0.134668290615082
3.35282182693481 -0.135691210627556
3.36692190170288 -0.137239426374435
3.37053799629211 -0.138812780380249
3.35144567489624 -0.139150053262711
3.37565803527832 -0.138696670532227
3.3976776599884 -0.138301074504852
3.40033960342407 -0.138299897313118
3.37862420082092 -0.138924956321716
3.39847803115845 -0.138422220945358
3.40447211265564 -0.140136942267418
3.41702485084534 -0.14080274105072
3.41980886459351 -0.140827775001526
3.41754913330078 -0.143455564975739
3.42349720001221 -0.146346911787987
3.42206358909607 -0.144834533333778
3.41428112983704 -0.144763708114624
3.3924081325531 -0.146431520581245
3.41171789169312 -0.144798383116722
3.40481209754944 -0.147436887025833
3.41073083877563 -0.147585958242416
3.40280485153198 -0.148448675870895
3.3863263130188 -0.149710282683372
3.39147973060608 -0.150318160653114
3.42451667785645 -0.149753659963608
3.41452026367188 -0.151219621300697
3.39885377883911 -0.151553198695183
3.35892605781555 -0.152359500527382
3.37004327774048 -0.143714308738708
3.36678886413574 -0.145638227462769
3.36835289001465 -0.150523543357849
3.36537098884583 -0.151542723178864
3.3442599773407 -0.152552172541618
3.36809992790222 -0.154276043176651
3.29326820373535 -0.155400335788727
3.26742458343506 -0.154602155089378
3.27570128440857 -0.156437873840332
3.27847480773926 -0.158033609390259
3.26880931854248 -0.158097878098488
3.25384831428528 -0.157195806503296
3.27178359031677 -0.157146528363228
3.26756405830383 -0.156688645482063
3.26030778884888 -0.157440170645714
3.25324368476868 -0.156339183449745
3.25807738304138 -0.153667867183685
3.25890707969666 -0.154960170388222
3.26229405403137 -0.154867380857468
3.27565217018127 -0.155682802200317
3.31650853157043 -0.152518525719643
3.27650761604309 -0.154429480433464
3.34684872627258 -0.153799653053284
3.18898630142212 -0.154323294758797
3.56826686859131 -0.152205124497414
3.5588276386261 -0.152371004223824
3.57029056549072 -0.15220545232296
3.56829214096069 -0.153682217001915
3.55634713172913 -0.15014012157917
3.53230357170105 -0.148557111620903
3.49945425987244 -0.150592595338821
3.48590445518494 -0.152466833591461
3.46848034858704 -0.159958362579346
3.48493456840515 -0.16172468662262
3.46072387695312 -0.168960645794868
3.46547508239746 -0.169428288936615
3.47272682189941 -0.169835120439529
3.48193788528442 -0.169509336352348
3.46758913993835 -0.173311188817024
3.46486759185791 -0.175733640789986
3.44386959075928 -0.177441403269768
3.43331980705261 -0.178524509072304
3.44580888748169 -0.180439338088036
3.45192837715149 -0.181275129318237
3.43863272666931 -0.181428134441376
3.44075489044189 -0.183166682720184
3.43612265586853 -0.183353066444397
3.43407511711121 -0.186092004179955
3.43820238113403 -0.187210664153099
3.39420819282532 -0.190478056669235
3.3961079120636 -0.190847143530846
3.39928960800171 -0.193074002861977
3.38904929161072 -0.193301141262054
3.37561917304993 -0.196634486317635
3.34233450889587 -0.197205051779747
3.30319833755493 -0.196749299764633
3.29992747306824 -0.196273967623711
3.27260494232178 -0.19782367348671
3.30846571922302 -0.198426321148872
3.09643173217773 -0.173263043165207
3.11481428146362 -0.17092390358448
3.15971922874451 -0.175112009048462
3.15747833251953 -0.176893427968025
3.15160870552063 -0.178004339337349
3.16824698448181 -0.179346889257431
3.16168618202209 -0.181521564722061
3.15339159965515 -0.18338742852211
3.16695261001587 -0.181815549731255
3.16214489936829 -0.184372559189796
3.17659902572632 -0.184770181775093
3.17770767211914 -0.180676162242889
3.17841482162476 -0.180422276258469
3.17776107788086 -0.179085522890091
3.18828558921814 -0.165192276239395
3.19383096694946 -0.166867092251778
3.19039726257324 -0.167031168937683
3.18868899345398 -0.163682237267494
3.19973707199097 -0.159498780965805
3.18358206748962 -0.151578903198242
3.19775032997131 -0.150984436273575
3.19441676139832 -0.151933148503304
3.19502758979797 -0.152305871248245
3.23161625862122 -0.150131821632385
3.22427892684937 -0.152828752994537
3.23216414451599 -0.151671379804611
3.23365044593811 -0.153386071324348
3.24180507659912 -0.153464317321777
3.24323511123657 -0.152381420135498
3.23026728630066 -0.150457561016083
3.23304867744446 -0.148063570261002
3.24621534347534 -0.14760160446167
3.25867390632629 -0.140938773751259
3.28132891654968 -0.141291439533234
3.27259159088135 -0.142182320356369
3.26170611381531 -0.144408032298088
3.27952122688293 -0.141957193613052
3.2832727432251 -0.141319558024406
3.28503632545471 -0.142554253339767
3.28452491760254 -0.141082108020782
3.27614784240723 -0.142295345664024
3.25855493545532 -0.14702220261097
3.27537226676941 -0.144463568925858
3.28643465042114 -0.141087517142296
3.27754926681519 -0.141178086400032
3.29919052124023 -0.138949617743492
3.30738496780396 -0.141430020332336
3.3072190284729 -0.142733886837959
3.32187008857727 -0.142896771430969
3.30795383453369 -0.1458780169487
3.30844283103943 -0.145565390586853
3.29530882835388 -0.145517528057098
3.28555130958557 -0.144832044839859
3.32244300842285 -0.144713640213013
3.34329581260681 -0.147162422537804
3.37440919876099 -0.146788060665131
3.3618483543396 -0.148813337087631
3.36058211326599 -0.149300590157509
3.36401915550232 -0.149469286203384
3.3622612953186 -0.149890229105949
3.38125014305115 -0.150138065218925
3.38488340377808 -0.150125607848167
3.39410066604614 -0.150165662169456
3.39934682846069 -0.148812875151634
3.38973760604858 -0.150567829608917
3.39759802818298 -0.150791808962822
3.39805769920349 -0.146691828966141
3.40032744407654 -0.144941344857216
3.38882112503052 -0.147555440664291
3.40076494216919 -0.143479377031326
3.38663744926453 -0.141699880361557
3.37487006187439 -0.142298892140388
3.399418592453 -0.145133689045906
3.41444134712219 -0.145288288593292
3.42753314971924 -0.142974674701691
3.40914678573608 -0.141968846321106
3.44108009338379 -0.139588087797165
3.43942642211914 -0.143686905503273
3.44470810890198 -0.144843637943268
3.47166204452515 -0.14545264840126
3.46626496315002 -0.14597375690937
3.47208547592163 -0.146110773086548
3.47831153869629 -0.149131596088409
3.45381236076355 -0.148677319288254
3.43936061859131 -0.15021163225174
3.391685962677 -0.146589353680611
3.38714385032654 -0.147784888744354
3.36308526992798 -0.147304281592369
3.3675708770752 -0.14690488576889
3.38491535186768 -0.144957676529884
3.39943385124207 -0.146137520670891
3.37258768081665 -0.151703014969826
3.38142800331116 -0.152046844363213
3.39835023880005 -0.150834962725639
3.40235948562622 -0.151436910033226
3.39541506767273 -0.150769233703613
3.39291954040527 -0.15191239118576
3.41969704627991 -0.150687754154205
3.42872595787048 -0.149078518152237
3.41250324249268 -0.148996382951736
3.42773413658142 -0.148369938135147
3.44267272949219 -0.147938743233681
3.44312977790833 -0.14653667807579
3.44766139984131 -0.15131288766861
3.44759821891785 -0.154390558600426
3.4462206363678 -0.153668895363808
3.46173357963562 -0.154079020023346
3.4634222984314 -0.154751762747765
3.4693431854248 -0.153778821229935
3.47248268127441 -0.15449632704258
3.46479439735413 -0.154505103826523
3.47165727615356 -0.157676115632057
3.48807501792908 -0.158465415239334
3.49188137054443 -0.159919261932373
3.47413444519043 -0.15962441265583
3.46802616119385 -0.160672754049301
3.44174361228943 -0.164583101868629
3.47182869911194 -0.163922429084778
3.42828989028931 -0.164931580424309
3.41405820846558 -0.165230512619019
3.40423822402954 -0.164190471172333
3.4408061504364 -0.163896560668945
3.44735240936279 -0.167596518993378
3.49426102638245 -0.169751331210136
3.50170588493347 -0.171523660421371
3.47648072242737 -0.172690689563751
3.42541241645813 -0.173454254865646
3.4352765083313 -0.173844814300537
3.42866134643555 -0.172779083251953
3.50565028190613 -0.174786671996117
3.50574636459351 -0.175147145986557
3.47712850570679 -0.176830306649208
3.46234226226807 -0.177386835217476
3.46438384056091 -0.178117305040359
3.45466780662537 -0.17857825756073
3.43835473060608 -0.183364763855934
3.40803122520447 -0.18294070661068
3.39810132980347 -0.183974772691727
3.3864221572876 -0.184178784489632
3.41744256019592 -0.185801669955254
3.43443083763123 -0.188100531697273
3.43387699127197 -0.190099641680717
3.40887475013733 -0.19679968059063
3.35041284561157 -0.189384818077087
3.28310990333557 -0.188603028655052
3.28609442710876 -0.189869478344917
3.28702592849731 -0.188999980688095
3.28231406211853 -0.188279613852501
3.27899289131165 -0.188148900866508
3.29808926582336 -0.185143992304802
3.30544972419739 -0.185829043388367
3.27315425872803 -0.187337636947632
3.27387261390686 -0.187348410487175
3.27049899101257 -0.190002501010895
3.27263164520264 -0.190431281924248
3.2862229347229 -0.19076032936573
3.30346655845642 -0.19011202454567
3.30814003944397 -0.189052581787109
3.29483771324158 -0.19042681157589
3.30521202087402 -0.188109844923019
3.33690738677979 -0.182286411523819
3.32779765129089 -0.184840187430382
3.33618021011353 -0.180615857243538
3.33294248580933 -0.18134418129921
3.31961750984192 -0.182481437921524
3.30501079559326 -0.184186205267906
3.32238531112671 -0.185732409358025
3.32390451431274 -0.187198251485825
3.32270097732544 -0.185801103711128
3.34301018714905 -0.188265666365623
3.35059142112732 -0.188846677541733
3.36443138122559 -0.19022373855114
3.36544561386108 -0.191068425774574
3.3688178062439 -0.190706893801689
3.35455417633057 -0.192252069711685
3.3460066318512 -0.192854911088943
3.35270547866821 -0.195228636264801
3.35032200813293 -0.194411113858223
3.32887721061707 -0.196003288030624
3.34532999992371 -0.196269735693932
3.34756875038147 -0.195108532905579
3.33928608894348 -0.196916684508324
3.35087084770203 -0.198419466614723
3.34820914268494 -0.199997901916504
3.36232495307922 -0.198389858007431
3.36908531188965 -0.202922880649567
3.35708260536194 -0.205060973763466
3.36813950538635 -0.205078840255737
3.41077899932861 -0.206650897860527
4.14019060134888 -0.206086739897728
4.09708452224731 -0.216513276100159
4.03271389007568 -0.210388794541359
3.96724224090576 -0.21245376765728
3.96839332580566 -0.214231044054031
3.89324545860291 -0.241222977638245
3.81780672073364 -0.248508125543594
3.82529091835022 -0.254310727119446
3.77998781204224 -0.252465635538101
3.87496399879456 -0.262000620365143
3.85232448577881 -0.266922801733017
3.79750537872314 -0.279118001461029
3.69428896903992 -0.293427258729935
3.68868184089661 -0.297684758901596
3.68370938301086 -0.303278088569641
3.64504361152649 -0.309030115604401
3.60083985328674 -0.313279777765274
3.57701230049133 -0.316510230302811
3.5802366733551 -0.318585008382797
3.56733441352844 -0.322438716888428
3.5213725566864 -0.323927044868469
3.53063273429871 -0.332629173994064
3.48355007171631 -0.334230780601501
3.39721703529358 -0.33623868227005
3.47842526435852 -0.33654060959816
3.49381566047668 -0.33840212225914
3.45130777359009 -0.342273980379105
3.43233418464661 -0.344226777553558
3.38877367973328 -0.344564586877823
3.14070177078247 -0.342482089996338
3.13342332839966 -0.34355840086937
3.13662028312683 -0.344993114471436
3.13749384880066 -0.342529952526093
3.1585795879364 -0.345397889614105
3.15289282798767 -0.350534796714783
3.12763500213623 -0.355632841587067
3.13540768623352 -0.355677306652069
3.13030672073364 -0.356045544147491
3.14962935447693 -0.352670520544052
3.14801025390625 -0.354844778776169
3.17246556282043 -0.35231077671051
3.19473171234131 -0.353460907936096
3.19863843917847 -0.33584588766098
3.21347546577454 -0.338111579418182
3.22330474853516 -0.338744878768921
3.22956848144531 -0.342723190784454
3.2414882183075 -0.343362331390381
3.24442172050476 -0.334946006536484
3.26331567764282 -0.332310110330582
3.26153683662415 -0.332196295261383
3.27808260917664 -0.331605941057205
3.26652026176453 -0.334319025278091
3.27132177352905 -0.333076328039169
3.27083730697632 -0.335819244384766
3.27453470230103 -0.336568027734756
3.27508854866028 -0.336541324853897
3.28555297851562 -0.33694452047348
3.31894826889038 -0.339253813028336
3.32476019859314 -0.340383499860764
3.32969617843628 -0.339204430580139
3.34240865707397 -0.341514468193054
3.34261441230774 -0.342479139566422
3.35093998908997 -0.34151616692543
3.37519764900208 -0.338241517543793
3.39765620231628 -0.341193586587906
3.38384056091309 -0.342646867036819
3.39309358596802 -0.343855649232864
3.42469382286072 -0.34093502163887
3.42979216575623 -0.341873466968536
3.39689159393311 -0.344780594110489
3.47993588447571 -0.344694077968597
3.60944366455078 -0.345800906419754
3.58432650566101 -0.353505581617355
3.58426952362061 -0.356716692447662
3.5499107837677 -0.367840707302094
3.52579426765442 -0.369472980499268
3.52618837356567 -0.36978879570961
3.51643776893616 -0.369899094104767
3.50597977638245 -0.370215177536011
3.48536777496338 -0.374959319829941
3.45194911956787 -0.377292573451996
3.46563792228699 -0.380314826965332
3.47948932647705 -0.381162822246552
3.46501779556274 -0.382665604352951
3.45169425010681 -0.3874451816082
3.48463606834412 -0.387276977300644
3.46348166465759 -0.383392512798309
3.65404987335205 -0.384305745363235
3.66545534133911 -0.383559733629227
3.6628110408783 -0.384473741054535
3.57627773284912 -0.390695601701736
3.656653881073 -0.39330005645752
3.65644669532776 -0.394699841737747
3.61488723754883 -0.398543804883957
3.61404991149902 -0.399502784013748
3.61699962615967 -0.399359524250031
3.64785146713257 -0.401154935359955
3.56865859031677 -0.401751756668091
3.55702090263367 -0.404100179672241
3.61908102035522 -0.40403014421463
3.61779642105103 -0.409572422504425
3.59843277931213 -0.410252273082733
3.59694790840149 -0.412258297204971
3.61776399612427 -0.412252932786942
3.60913038253784 -0.412874162197113
3.62157964706421 -0.412780970335007
};
\addplot [line width=1pt, color43]
table {%
0 0
0.00493477191776037 0.0113150486722589
0.0178650468587875 0.02113027125597
0.0274487901479006 0.0337179116904736
0.0420663468539715 0.0407009273767471
0.0497062839567661 0.0520344004034996
0.0612393245100975 0.0623647943139076
0.0635203719139099 0.0732826888561249
0.0683988928794861 0.0876095145940781
0.0890547335147858 0.100947186350822
0.0889340937137604 0.116845600306988
0.102173157036304 0.13630011677742
0.112261824309826 0.144535794854164
0.126242309808731 0.149933770298958
0.130784794688225 0.155970767140388
0.132449865341187 0.169761940836906
0.137269347906113 0.1776143014431
0.154745116829872 0.196005657315254
0.171740859746933 0.20944744348526
0.179299384355545 0.226311445236206
0.194185703992844 0.237418696284294
0.209307700395584 0.253115326166153
0.20047952234745 0.256720840930939
0.204645097255707 0.262754559516907
0.218973413109779 0.273795157670975
0.220415100455284 0.28883308172226
0.237240359187126 0.299913376569748
0.254333764314651 0.308738738298416
0.25387117266655 0.326840221881866
0.276407837867737 0.341058433055878
0.277685284614563 0.35416579246521
0.291741549968719 0.367780268192291
0.292166739702225 0.38538584113121
0.306763261556625 0.404021888971329
0.321020931005478 0.41732132434845
0.335941165685654 0.435417801141739
0.335391074419022 0.455344587564468
0.355350077152252 0.474578142166138
0.360815674066544 0.497281223535538
0.374894231557846 0.51173210144043
0.381726056337357 0.524010717868805
0.378328263759613 0.548198997974396
0.38968163728714 0.568850874900818
0.411404997110367 0.583599805831909
0.431286990642548 0.599965870380402
0.424916297197342 0.617130517959595
0.450335294008255 0.634989380836487
0.478280574083328 0.644359290599823
0.495423555374146 0.660557508468628
0.512501001358032 0.680608034133911
0.522221922874451 0.701723217964172
0.523598611354828 0.718284606933594
0.53967547416687 0.739836513996124
0.524630665779114 0.752469122409821
0.536649227142334 0.76778382062912
0.560607373714447 0.785449087619781
0.580817699432373 0.792137145996094
0.592889130115509 0.814561247825623
0.604774594306946 0.83501935005188
0.635287404060364 0.846838772296906
0.645141899585724 0.853623390197754
0.662197589874268 0.874926447868347
0.686903655529022 0.890873610973358
0.710593402385712 0.910009145736694
0.719587922096252 0.916902422904968
0.747299373149872 0.932838201522827
0.766683042049408 0.953311681747437
0.772053182125092 0.956505537033081
0.777790188789368 0.979495942592621
0.773714244365692 0.99508398771286
0.783829033374786 1.01394331455231
0.795498609542847 1.03643143177032
0.806044399738312 1.05855441093445
0.830921232700348 1.07529103755951
0.834469139575958 1.09790599346161
0.845067858695984 1.12005960941315
0.837195336818695 1.14373016357422
0.848787307739258 1.15729808807373
0.876797378063202 1.17210328578949
0.892294824123383 1.19171643257141
0.912699580192566 1.20868229866028
0.934388697147369 1.22746574878693
0.954545617103577 1.24765419960022
0.981151163578033 1.2638578414917
0.988997578620911 1.28675162792206
1.01556348800659 1.30419731140137
1.04208397865295 1.31616187095642
1.06476318836212 1.32786691188812
1.06488811969757 1.35138750076294
1.07701551914215 1.37231683731079
1.10042715072632 1.3915046453476
1.11637437343597 1.40868830680847
1.14110350608826 1.42600059509277
1.16511785984039 1.43868565559387
1.1910480260849 1.45565354824066
1.21484422683716 1.4727236032486
1.23186755180359 1.49404799938202
1.25260376930237 1.51427340507507
1.27232551574707 1.52970325946808
1.29890537261963 1.54515314102173
1.31574082374573 1.55270349979401
1.33510184288025 1.57227778434753
1.35023474693298 1.59194397926331
1.36672425270081 1.61227965354919
1.39057421684265 1.63020122051239
1.40978348255157 1.64628291130066
1.41709387302399 1.66183960437775
1.44003450870514 1.67785942554474
1.46317756175995 1.69020867347717
1.47835183143616 1.70521581172943
1.49136018753052 1.71280086040497
1.51398253440857 1.72450470924377
1.52395784854889 1.74159467220306
1.54483819007874 1.76066052913666
1.55864715576172 1.77387201786041
1.58250916004181 1.78784668445587
1.60064351558685 1.80246365070343
1.61281967163086 1.81580221652985
1.62759184837341 1.82359135150909
1.64668595790863 1.84107267856598
1.66653108596802 1.85675501823425
1.6820662021637 1.87719035148621
1.70474469661713 1.88943469524384
1.70528793334961 1.89473760128021
1.72608888149261 1.90458762645721
1.71884846687317 1.92892527580261
1.74270391464233 1.94340205192566
1.75735139846802 1.95250391960144
1.74856805801392 1.95563793182373
1.76031804084778 1.97676074504852
1.77036333084106 1.98238813877106
1.78945577144623 1.99373590946198
1.80944955348969 2.00970959663391
1.8309463262558 2.01934480667114
1.78388619422913 2.00896072387695
1.79933547973633 2.01086187362671
1.8191659450531 2.02770209312439
1.81177949905396 2.01903820037842
1.82564604282379 2.02171611785889
1.84198307991028 2.02482032775879
1.86536073684692 2.03754591941833
1.87421035766602 2.04271388053894
1.88941669464111 2.04340410232544
1.89630305767059 2.0460844039917
1.90602362155914 2.05211210250854
1.92571365833282 2.05750203132629
1.95098865032196 2.07230186462402
1.97608304023743 2.08710789680481
1.98823916912079 2.09209561347961
1.98877131938934 2.09719038009644
2.01147484779358 2.11091756820679
2.03373551368713 2.12344121932983
2.05180644989014 2.12494707107544
2.05768418312073 2.1220223903656
2.06723976135254 2.12610840797424
2.08637285232544 2.13782691955566
2.07675671577454 2.13894867897034
2.0973162651062 2.14928126335144
2.11031079292297 2.15504860877991
2.12938404083252 2.16101717948914
2.13439702987671 2.1510591506958
2.15671682357788 2.16216921806335
2.16584706306458 2.17217707633972
2.18033194541931 2.17957353591919
2.19648098945618 2.17785143852234
2.21179914474487 2.16922283172607
2.23665237426758 2.18445634841919
2.25431990623474 2.18397283554077
2.27394080162048 2.18916773796082
2.29138350486755 2.19020628929138
2.2877185344696 2.16953468322754
2.29977416992188 2.17573475837708
2.31890726089478 2.18025755882263
2.33128499984741 2.18270826339722
2.30408668518066 2.17078566551208
2.31791615486145 2.17639112472534
2.33039093017578 2.17788052558899
2.34271550178528 2.17951774597168
2.32330965995789 2.17208552360535
2.33338975906372 2.17357015609741
2.35256552696228 2.17985081672668
2.3700704574585 2.1882472038269
2.38286972045898 2.18903803825378
2.39366698265076 2.1910936832428
2.41023564338684 2.19167470932007
2.41243863105774 2.18611168861389
2.42455196380615 2.18719720840454
2.4428117275238 2.18966579437256
2.46263933181763 2.19541811943054
2.48477053642273 2.20748972892761
2.49809122085571 2.20557451248169
2.51131892204285 2.20744514465332
2.51375961303711 2.20260167121887
2.52345061302185 2.2012345790863
2.53949356079102 2.20517468452454
2.55327105522156 2.20634436607361
2.56608915328979 2.21020126342773
2.58112168312073 2.2112991809845
2.5935800075531 2.21423554420471
2.60145449638367 2.21260213851929
2.61521649360657 2.2170307636261
2.63303422927856 2.22043704986572
2.64688515663147 2.22140789031982
2.66259527206421 2.22475457191467
2.6693172454834 2.2239933013916
2.67456984519958 2.22235131263733
2.68459153175354 2.22265291213989
2.70037055015564 2.22689175605774
2.7199559211731 2.23294615745544
2.72823691368103 2.23368167877197
2.72637104988098 2.22862529754639
2.73365926742554 2.22623777389526
2.74366068840027 2.2255756855011
2.74523544311523 2.22184705734253
2.7550961971283 2.22239208221436
2.76345729827881 2.21938490867615
2.76804900169373 2.21686935424805
2.77401494979858 2.21697568893433
2.77925777435303 2.21492433547974
2.78527736663818 2.21490979194641
2.79027819633484 2.21239113807678
2.79374551773071 2.20701360702515
2.80144572257996 2.20750021934509
2.80483317375183 2.20560002326965
2.80805897712708 2.20365428924561
2.81551146507263 2.20342993736267
2.8182475566864 2.19922161102295
2.82384610176086 2.1980881690979
2.83135437965393 2.19806456565857
2.8314688205719 2.19294452667236
2.8323540687561 2.18933844566345
2.83384847640991 2.18515157699585
2.83565855026245 2.18177342414856
2.84099841117859 2.18083691596985
2.84320878982544 2.17842984199524
2.84499979019165 2.17513418197632
2.84588313102722 2.17310047149658
2.84914827346802 2.16988515853882
2.85004115104675 2.16739344596863
2.85223841667175 2.1642382144928
2.85705971717834 2.16267323493958
2.85996961593628 2.16059756278992
2.86489462852478 2.15951585769653
2.86766147613525 2.15797400474548
2.86814475059509 2.1556658744812
2.87341713905334 2.15490531921387
2.87820482254028 2.15394353866577
2.88183856010437 2.1528594493866
2.88643336296082 2.15228962898254
2.89019751548767 2.15104556083679
2.88990950584412 2.14912462234497
2.89154434204102 2.14801073074341
2.89435458183289 2.14717054367065
2.89701724052429 2.14607906341553
2.89831185340881 2.1438684463501
2.89828419685364 2.14112520217896
2.89919996261597 2.13924765586853
2.90151524543762 2.13733148574829
2.90406632423401 2.13623785972595
2.90746355056763 2.13457798957825
2.91010022163391 2.13365745544434
2.91053986549377 2.13219165802002
2.91140580177307 2.12920236587524
2.91060161590576 2.12705183029175
2.91055202484131 2.12546348571777
2.91417932510376 2.12459182739258
2.9170401096344 2.12382006645203
2.91800665855408 2.12177133560181
2.92027187347412 2.12046098709106
2.92350697517395 2.11980009078979
2.9245765209198 2.11657190322876
2.92694711685181 2.11579346656799
2.92866444587708 2.11472964286804
2.93076586723328 2.1131112575531
2.93267726898193 2.11162161827087
2.93208527565002 2.1097240447998
2.93247222900391 2.10827040672302
2.93405151367188 2.10708475112915
2.93386650085449 2.10600209236145
2.93630409240723 2.10524368286133
2.93896842002869 2.10419821739197
2.94284558296204 2.10361123085022
2.94375061988831 2.10160446166992
2.94480919837952 2.10091400146484
2.94560480117798 2.09950709342957
2.94630765914917 2.09834742546082
2.94658064842224 2.09646940231323
2.94808197021484 2.09561347961426
2.94989633560181 2.094562292099
2.95109105110168 2.09345078468323
2.95200705528259 2.09174942970276
2.9524040222168 2.09062504768372
2.95195055007935 2.08850598335266
2.95306491851807 2.08768558502197
2.95338773727417 2.08664155006409
2.95489192008972 2.08552932739258
2.95563197135925 2.08474659919739
2.95622515678406 2.08349323272705
2.95700764656067 2.08232307434082
2.95799708366394 2.08167314529419
2.95907950401306 2.08103036880493
2.95997738838196 2.07994747161865
2.96030116081238 2.078946352005
2.96118330955505 2.0783166885376
2.96212530136108 2.07760238647461
2.96260380744934 2.07677555084229
2.96298909187317 2.07575750350952
2.96336221694946 2.07453727722168
2.96422958374023 2.07374405860901
2.96523380279541 2.07308220863342
2.96609115600586 2.07249546051025
2.96627593040466 2.07114458084106
2.96688890457153 2.070148229599
2.96736025810242 2.06887245178223
2.96818256378174 2.06856250762939
2.96823525428772 2.06738018989563
2.96862602233887 2.0664279460907
2.96889472007751 2.06567454338074
2.96989703178406 2.06524515151978
2.97031688690186 2.06435918807983
2.97059273719788 2.06299710273743
2.97137308120728 2.06217908859253
2.97179770469666 2.06126761436462
2.97260165214539 2.06073045730591
2.97349190711975 2.06022977828979
2.97393608093262 2.05966734886169
2.97438812255859 2.05906963348389
2.97468876838684 2.05822467803955
2.97502470016479 2.05754733085632
2.97563648223877 2.05711436271667
2.9761438369751 2.05661082267761
2.97659254074097 2.05614304542542
2.97698783874512 2.05548667907715
2.97717666625977 2.05467128753662
2.97763800621033 2.05431699752808
2.97768449783325 2.05310702323914
2.97813057899475 2.05269169807434
2.97832822799683 2.05183601379395
2.97867155075073 2.051424741745
2.97898197174072 2.0508143901825
2.97932600975037 2.05044054985046
2.97971153259277 2.0499804019928
2.97999715805054 2.04933595657349
2.98021149635315 2.04864072799683
2.98060464859009 2.04820609092712
2.98077487945557 2.04712080955505
2.98116326332092 2.04684615135193
2.98131322860718 2.04609179496765
2.98137760162354 2.04523944854736
2.9813244342804 2.04420399665833
2.98156070709229 2.0435950756073
2.98157238960266 2.04266500473022
2.98175597190857 2.0419545173645
2.98214268684387 2.04155731201172
2.98264575004578 2.04138135910034
2.98281407356262 2.04077529907227
2.98314547538757 2.04044270515442
2.9834771156311 2.04011154174805
2.98370742797852 2.03967642784119
2.98397731781006 2.03914046287537
2.9841525554657 2.03849220275879
2.98423886299133 2.03788900375366
2.98465371131897 2.03773546218872
2.98504304885864 2.03752779960632
2.98527479171753 2.03707814216614
2.98534798622131 2.03644347190857
2.98539686203003 2.03570985794067
2.98549580574036 2.03511190414429
2.98567485809326 2.03466582298279
2.98579454421997 2.03402924537659
2.98578214645386 2.03330230712891
2.98591423034668 2.03281927108765
2.9859926700592 2.03223037719727
2.98606085777283 2.031662940979
2.98621320724487 2.03124237060547
2.98638701438904 2.03083109855652
2.98655366897583 2.03036022186279
2.98669528961182 2.02986264228821
2.98691654205322 2.02952289581299
2.98709106445312 2.02909851074219
2.98717427253723 2.02855253219604
2.98739337921143 2.02824687957764
2.98755216598511 2.02779817581177
2.9877347946167 2.02742528915405
2.98800683021545 2.02708387374878
2.98812460899353 2.02665209770203
2.98831129074097 2.02633786201477
2.98845243453979 2.02595949172974
2.98858571052551 2.0255823135376
2.98869609832764 2.02515769004822
2.98892521858215 2.0249240398407
2.98908615112305 2.02460694313049
2.98931002616882 2.02441120147705
2.98948049545288 2.02414202690125
2.98966264724731 2.02393007278442
2.98978543281555 2.02362465858459
2.99003767967224 2.02343130111694
2.99021220207214 2.02319097518921
2.99029898643494 2.02280354499817
2.99048137664795 2.02257871627808
2.99065732955933 2.02236747741699
2.99083471298218 2.02216696739197
2.99096202850342 2.0219087600708
2.99111032485962 2.02169179916382
2.99121832847595 2.02140164375305
2.99128794670105 2.02106857299805
2.99134945869446 2.02068758010864
2.9914608001709 2.02041387557983
2.9915943145752 2.02018189430237
2.99179291725159 2.02006506919861
2.99193620681763 2.01986527442932
2.99202251434326 2.01962018013
2.99212718009949 2.01939392089844
2.99226880073547 2.01919746398926
2.99246573448181 2.01913547515869
2.99250984191895 2.01883959770203
2.9926290512085 2.01861667633057
2.99278712272644 2.01850700378418
2.99295830726624 2.0183629989624
2.99296498298645 2.01800417900085
2.99302744865417 2.01774621009827
2.99308633804321 2.01749801635742
2.9931628704071 2.01725244522095
2.99321031570435 2.01700496673584
2.99325680732727 2.01672029495239
2.99333453178406 2.01652002334595
2.99334621429443 2.01616716384888
2.99348282814026 2.01604652404785
2.99358534812927 2.01589393615723
2.99360346794128 2.01556777954102
2.99370431900024 2.01537466049194
2.99379420280457 2.01518583297729
2.99386644363403 2.01497459411621
2.99397492408752 2.01481151580811
2.9940550327301 2.01462006568909
2.99411630630493 2.01441383361816
2.99418497085571 2.01420402526855
2.99430727958679 2.01410889625549
2.99445009231567 2.01403260231018
2.99447655677795 2.0137722492218
2.99454593658447 2.01360964775085
2.99461245536804 2.01343178749084
2.99461317062378 2.01314759254456
2.9946346282959 2.01292061805725
2.99471569061279 2.0127809047699
2.99478197097778 2.01262736320496
2.99483609199524 2.01244163513184
2.99489808082581 2.0122709274292
2.99496054649353 2.01210594177246
2.99500823020935 2.01195573806763
2.99510788917542 2.01180601119995
2.99519848823547 2.01169443130493
2.9952380657196 2.01150155067444
2.99528074264526 2.0113263130188
2.99533033370972 2.01115584373474
2.99539494514465 2.01102542877197
2.99545931816101 2.01087760925293
2.99546003341675 2.01065754890442
2.99551224708557 2.0105152130127
2.99558758735657 2.01042318344116
2.99561047554016 2.01022243499756
2.99560594558716 2.00999784469604
2.99567151069641 2.0099024772644
2.99572277069092 2.00978183746338
2.99580645561218 2.00967454910278
2.99587154388428 2.00953125953674
2.99593567848206 2.00942444801331
2.99599075317383 2.00931477546692
2.99606609344482 2.00923728942871
2.99613356590271 2.00913667678833
2.99615168571472 2.00897693634033
2.99620151519775 2.00884509086609
2.99626588821411 2.00872230529785
2.9963161945343 2.00861239433289
2.99636912345886 2.00850677490234
2.99641990661621 2.00838994979858
2.99650430679321 2.00832939147949
2.99657249450684 2.00826168060303
2.99658942222595 2.00811576843262
2.99663925170898 2.00801110267639
2.99667835235596 2.00790119171143
2.99672365188599 2.00780010223389
2.99675273895264 2.00768136978149
2.99680852890015 2.00760340690613
2.99684810638428 2.00750112533569
2.9968843460083 2.007399559021
2.99692916870117 2.00731134414673
2.99695825576782 2.00719332695007
2.99700450897217 2.0071177482605
2.99703574180603 2.00701379776001
2.99708533287048 2.00695514678955
2.99715876579285 2.00691771507263
2.99718499183655 2.006831407547
2.99719834327698 2.00671887397766
2.99720525741577 2.00661134719849
2.99724888801575 2.00653624534607
2.99731945991516 2.00648927688599
2.99735999107361 2.00641489028931
2.99742102622986 2.00638246536255
2.99746346473694 2.00632214546204
2.99747037887573 2.0062050819397
2.9974946975708 2.00611257553101
2.99755048751831 2.00606155395508
2.99758148193359 2.00598573684692
2.99760389328003 2.00591444969177
2.9976224899292 2.00582981109619
2.99762368202209 2.0057008266449
2.99765133857727 2.00563478469849
2.99769568443298 2.00555968284607
2.99773025512695 2.00547909736633
2.99774837493896 2.00538682937622
2.99779963493347 2.00535082817078
2.99783611297607 2.0052969455719
2.99785423278809 2.005211353302
2.9978883266449 2.00515556335449
2.9979202747345 2.0050950050354
2.99795341491699 2.00504016876221
2.99799299240112 2.00500059127808
2.9980354309082 2.00496578216553
2.99804282188416 2.00487637519836
2.99807071685791 2.00482225418091
2.99810123443604 2.00476717948914
2.9981095790863 2.00468015670776
2.99813222885132 2.00461626052856
2.99816203117371 2.00456857681274
2.99819779396057 2.00453090667725
2.99821448326111 2.00446438789368
2.99823236465454 2.00439858436584
2.99825525283813 2.00434446334839
2.99826383590698 2.00426721572876
2.99829530715942 2.00422692298889
2.99832987785339 2.00419521331787
2.99836730957031 2.00417041778564
2.99839448928833 2.00413012504578
2.99840259552002 2.00405859947205
2.99841046333313 2.00398731231689
2.99841475486755 2.00390982627869
2.99841547012329 2.00382733345032
2.99841618537903 2.00374317169189
2.99842619895935 2.00367617607117
2.99842715263367 2.00359463691711
2.99845409393311 2.00355768203735
2.99845385551453 2.00347542762756
2.99846911430359 2.0034191608429
2.99848103523254 2.00336122512817
2.99850559234619 2.00332117080688
2.99852681159973 2.00327491760254
2.99855017662048 2.0032377243042
2.99858522415161 2.00321984291077
2.99860000610352 2.003169298172
2.99861764907837 2.00312399864197
2.99863624572754 2.00308346748352
2.99865388870239 2.00304293632507
2.99868559837341 2.00302934646606
2.99870109558105 2.00298500061035
2.99872136116028 2.00294542312622
2.99874639511108 2.0029137134552
2.99877142906189 2.00289106369019
2.99878430366516 2.00284934043884
2.99882578849792 2.00285673141479
2.9988477230072 2.00282979011536
2.99886631965637 2.00279998779297
2.99888157844543 2.00276517868042
2.99888586997986 2.00270843505859
2.99889993667603 2.00266981124878
2.99891090393066 2.00263094902039
2.99891781806946 2.0025839805603
2.99893403053284 2.00255370140076
2.99895739555359 2.00253891944885
2.99896669387817 2.00250434875488
2.99898409843445 2.00247526168823
2.99899172782898 2.0024356842041
2.99899554252625 2.00238871574402
2.99901032447815 2.00236225128174
2.99902701377869 2.00233745574951
2.99903035163879 2.00229263305664
2.99904775619507 2.00226449966431
2.99906802177429 2.00224590301514
2.99907970428467 2.00221586227417
2.9990918636322 2.00218772888184
2.99910521507263 2.00216221809387
2.99911260604858 2.00212717056274
2.99912738800049 2.00210523605347
2.99913311004639 2.00206923484802
2.99914479255676 2.00204277038574
2.99915409088135 2.00201463699341
2.9991626739502 2.00198411941528
2.99917125701904 2.00195264816284
2.999183177948 2.00192952156067
2.99919056892395 2.00189971923828
2.99920296669006 2.00187420845032
2.99921751022339 2.00185704231262
2.99922871589661 2.00183439254761
2.99924206733704 2.00181651115417
2.99925923347473 2.00180578231812
2.99927091598511 2.00178575515747
2.99927830696106 2.00175952911377
2.99928879737854 2.00173902511597
2.99929571151733 2.00171303749084
2.99930667877197 2.0016942024231
2.99931406974792 2.00167012214661
2.99932193756104 2.00164747238159
2.99932599067688 2.00161957740784
2.99933815002441 2.00160479545593
2.9993417263031 2.00157618522644
2.99934339523315 2.00154733657837
2.99934911727905 2.00152277946472
2.99935984611511 2.00150632858276
2.9993634223938 2.00148177146912
2.99937105178833 2.00146222114563
2.99937415122986 2.00143623352051
2.99938178062439 2.00141620635986
2.99939703941345 2.00140523910522
2.9994068145752 2.00138735771179
2.9994170665741 2.00137281417847
2.99942708015442 2.00135898590088
2.99943208694458 2.0013382434845
2.99943900108337 2.00132083892822
2.99945187568665 2.00131130218506
2.99945998191833 2.00129556655884
2.99946689605713 2.00127863883972
2.99947237968445 2.00125980377197
2.9994785785675 2.00124216079712
2.99948668479919 2.00122857093811
2.99949169158936 2.00120973587036
2.99949908256531 2.00119543075562
2.99950480461121 2.00117874145508
2.99951243400574 2.00116562843323
2.9995219707489 2.00115609169006
2.99953007698059 2.00114440917969
2.99953961372375 2.00113558769226
2.99954581260681 2.00112152099609
2.99955320358276 2.0011100769043
2.99955916404724 2.00109648704529
2.9995641708374 2.00108170509338
2.9995698928833 2.0010678768158
2.99957275390625 2.00104975700378
2.99958109855652 2.00104141235352
2.99958777427673 2.0010302066803
2.99959588050842 2.00102186203003
2.99960136413574 2.00100994110107
2.99960589408875 2.00099635124207
2.99960613250732 2.0009753704071
2.99960947036743 2.00096035003662
2.99961590766907 2.00095057487488
2.99962091445923 2.00093865394592
2.99962401390076 2.0009241104126
2.99962782859802 2.00091099739075
2.99963164329529 2.00089740753174
2.99963784217834 2.00088858604431
2.99964308738708 2.00087809562683
2.99964642524719 2.00086498260498
2.99965262413025 2.00085711479187
2.99965786933899 2.00084781646729
2.9996600151062 2.00083374977112
2.99966359138489 2.00082182884216
2.99966621398926 2.00080752372742
2.99967098236084 2.00079846382141
2.99967408180237 2.0007860660553
2.99968123435974 2.00078058242798
2.99968266487122 2.00076580047607
2.9996874332428 2.00075697898865
2.99969291687012 2.00075006484985
2.99969840049744 2.00074219703674
2.99970078468323 2.00073051452637
2.99970364570618 2.00071954727173
2.99970722198486 2.00071001052856
2.99971318244934 2.00070452690125
2.99971747398376 2.00069665908813
2.99972009658813 2.00068640708923
2.99972224235535 2.00067496299744
2.99972605705261 2.00066685676575
2.99973249435425 2.00066304206848
2.9997341632843 2.00065183639526
2.99973654747009 2.00064206123352
2.99973845481873 2.00063133239746
2.99974131584167 2.00062227249146
2.99974584579468 2.00061583518982
2.99974966049194 2.00060844421387
2.9997501373291 2.00059604644775
2.99975275993347 2.00058746337891
2.99975395202637 2.00057673454285
2.99975657463074 2.000568151474
2.99975943565369 2.00056004524231
2.99976229667664 2.0005521774292
2.99976539611816 2.00054526329041
2.99976873397827 2.00053882598877
2.99977207183838 2.00053262710571
2.99977421760559 2.00052571296692
2.99977612495422 2.00051736831665
2.99977993965149 2.00051164627075
2.99978423118591 2.00050616264343
2.99978733062744 2.0004997253418
2.99979138374329 2.00049543380737
2.99979376792908 2.00048851966858
2.99979686737061 2.0004825592041
2.99979948997498 2.00047636032104
2.99980163574219 2.00047039985657
2.99980330467224 2.00046348571777
2.99980473518372 2.00045680999756
2.99980616569519 2.00044941902161
2.99980902671814 2.00044393539429
2.99981045722961 2.00043702125549
2.99981307983398 2.00043129920959
2.99981427192688 2.00042510032654
2.99981594085693 2.00041961669922
2.99981832504272 2.00041365623474
2.99982070922852 2.000408411026
2.99982452392578 2.00040340423584
2.99982619285583 2.0003981590271
2.99982929229736 2.00039315223694
2.99983239173889 2.00038838386536
2.99983477592468 2.0003833770752
2.99983692169189 2.00037837028503
2.99983930587769 2.00037360191345
2.9998414516449 2.00036907196045
2.99984383583069 2.00036454200745
2.99984622001648 2.00035977363586
2.99984812736511 2.00035524368286
2.9998505115509 2.00035095214844
2.99985241889954 2.00034618377686
2.99985432624817 2.00034165382385
2.99985647201538 2.00033712387085
2.99985885620117 2.00033330917358
2.9998607635498 2.00032901763916
2.99986267089844 2.00032496452332
2.99986457824707 2.00032091140747
2.99986600875854 2.00031661987305
2.99986815452576 2.00031304359436
2.99986982345581 2.00030875205994
2.99987125396729 2.00030446052551
2.99987268447876 2.00030016899109
2.99987411499023 2.00029611587524
2.99987578392029 2.00029230117798
2.99987745285034 2.00028848648071
2.99987888336182 2.00028467178345
2.99988055229187 2.00028109550476
2.99988222122192 2.00027751922607
2.99988389015198 2.00027394294739
2.99988555908203 2.00027060508728
2.99988698959351 2.00026702880859
2.99988842010498 2.00026369094849
2.99988985061646 2.00026035308838
2.99989128112793 2.00025701522827
2.9998927116394 2.00025391578674
2.9998939037323 2.00025057792664
2.99989533424377 2.00024724006653
2.99989700317383 2.000244140625
2.99989819526672 2.00024080276489
2.9998996257782 2.00023770332336
2.99990081787109 2.00023460388184
2.99990224838257 2.00023150444031
2.99990344047546 2.00022864341736
2.99990463256836 2.00022554397583
2.99990606307983 2.00022268295288
2.99990725517273 2.00021982192993
2.99990844726562 2.00021696090698
2.99990963935852 2.00021409988403
2.99991083145142 2.00021147727966
2.99991202354431 2.00020885467529
2.99991321563721 2.00020623207092
2.9999144077301 2.00020360946655
2.999915599823 2.00020098686218
2.99991679191589 2.00019860267639
2.99991798400879 2.00019598007202
2.99991893768311 2.00019311904907
2.999920129776 2.00019073486328
2.99992108345032 2.00018835067749
2.99992227554321 2.0001859664917
2.99992322921753 2.00018334388733
2.99992418289185 2.00018095970154
2.99992513656616 2.00017857551575
2.99992609024048 2.00017619132996
2.99992704391479 2.00017404556274
2.99992799758911 2.00017189979553
2.99992895126343 2.00016975402832
2.99992966651917 2.00016760826111
2.99993085861206 2.0001654624939
2.99993181228638 2.00016331672668
2.99993276596069 2.00016117095947
2.99993371963501 2.00015926361084
2.99993467330933 2.00015711784363
2.99993538856506 2.00015497207642
2.99993634223938 2.00015306472778
2.99993705749512 2.00015115737915
2.99993801116943 2.00014925003052
2.99993872642517 2.00014734268188
2.99993944168091 2.00014543533325
2.99994015693665 2.00014352798462
2.99994087219238 2.00014162063599
2.99994158744812 2.00013995170593
2.99994230270386 2.00013828277588
2.99994301795959 2.00013637542725
2.99994373321533 2.00013470649719
2.99994444847107 2.00013303756714
2.99994516372681 2.00013113021851
2.99994587898254 2.00012946128845
2.99994659423828 2.0001277923584
2.99994730949402 2.00012612342834
2.99994802474976 2.00012445449829
2.99994874000549 2.00012278556824
2.99994945526123 2.00012111663818
2.99994993209839 2.00011944770813
2.99995040893555 2.00011801719666
2.99995112419128 2.00011658668518
2.99995183944702 2.00011515617371
2.99995231628418 2.00011372566223
2.99995279312134 2.00011229515076
2.99995350837708 2.00011086463928
2.99995422363281 2.00010943412781
2.99995493888855 2.00010800361633
2.99995565414429 2.00010657310486
2.99995613098145 2.00010514259338
2.9999566078186 2.00010395050049
2.99995732307434 2.00010275840759
2.9999577999115 2.00010132789612
2.99995827674866 2.00009989738464
2.99995875358582 2.00009870529175
2.99995923042297 2.00009751319885
2.99995970726013 2.00009632110596
2.99996018409729 2.00009512901306
2.99996089935303 2.00009393692017
2.99996137619019 2.00009274482727
2.99996185302734 2.00009155273438
2.9999623298645 2.00009036064148
2.99996280670166 2.00008916854858
2.99996328353882 2.00008797645569
2.99996376037598 2.00008678436279
2.99996423721313 2.0000855922699
2.99996471405029 2.000084400177
2.99996519088745 2.00008344650269
2.99996566772461 2.00008249282837
2.99996590614319 2.00008130073547
2.99996614456177 2.00008010864258
2.99996662139893 2.00007915496826
2.99996709823608 2.00007820129395
2.99996733665466 2.00007724761963
2.99996781349182 2.00007629394531
2.99996852874756 2.000075340271
2.99996876716614 2.00007438659668
2.9999692440033 2.00007343292236
2.99996972084045 2.00007247924805
2.99997019767761 2.00007152557373
2.99997043609619 2.00007057189941
2.99997067451477 2.0000696182251
2.99997091293335 2.00006866455078
2.99997138977051 2.00006794929504
2.99997186660767 2.00006723403931
2.99997210502625 2.00006628036499
2.9999725818634 2.00006556510925
2.99997282028198 2.00006461143494
2.99997329711914 2.0000638961792
2.99997353553772 2.00006318092346
2.9999737739563 2.00006222724915
2.99997425079346 2.00006151199341
2.99997472763062 2.00006079673767
2.99997496604919 2.00006008148193
2.99997520446777 2.00005912780762
2.99997568130493 2.00005841255188
2.99997591972351 2.00005769729614
2.99997615814209 2.00005698204041
2.99997639656067 2.00005626678467
2.99997663497925 2.00005555152893
2.99997711181641 2.00005483627319
2.99997735023499 2.00005412101746
2.99997758865356 2.00005340576172
2.99997782707214 2.00005292892456
2.99997806549072 2.00005221366882
2.9999783039093 2.00005125999451
2.99997854232788 2.00005054473877
2.99997878074646 2.00005006790161
2.99997901916504 2.00004935264587
2.99997925758362 2.00004863739014
2.9999794960022 2.0000479221344
2.99997973442078 2.00004744529724
2.99997997283936 2.0000467300415
2.99998021125793 2.00004625320435
2.99998044967651 2.00004553794861
2.99998068809509 2.00004482269287
2.99998092651367 2.00004434585571
2.99998116493225 2.00004386901855
2.99998140335083 2.0000433921814
2.99998164176941 2.00004291534424
2.99998188018799 2.00004243850708
2.99998211860657 2.00004196166992
2.99998235702515 2.00004148483276
2.99998259544373 2.00004100799561
2.9999828338623 2.00004053115845
2.99998307228088 2.00004005432129
2.99998331069946 2.00003957748413
2.99998354911804 2.00003910064697
2.99998378753662 2.00003862380981
2.9999840259552 2.00003814697266
2.99998426437378 2.00003743171692
2.99998450279236 2.00003695487976
2.99998474121094 2.0000364780426
2.99998497962952 2.00003600120544
2.9999852180481 2.00003576278687
2.99998545646667 2.00003528594971
2.99998569488525 2.00003480911255
2.99998593330383 2.00003433227539
2.99998617172241 2.00003409385681
2.99998641014099 2.00003361701965
2.99998664855957 2.0000331401825
2.99998688697815 2.00003266334534
2.99998712539673 2.00003218650818
2.99998736381531 2.00003170967102
2.99998760223389 2.00003123283386
2.99998784065247 2.0000307559967
2.99998784065247 2.00003027915955
2.99998807907104 2.00003004074097
2.99998831748962 2.00002956390381
2.99998831748962 2.00002908706665
2.9999885559082 2.00002884864807
2.99998879432678 2.00002861022949
2.99998903274536 2.00002813339233
2.99998903274536 2.0000274181366
2.99998927116394 2.00002717971802
2.99998950958252 2.00002694129944
2.99998950958252 2.00002646446228
2.99998950958252 2.00002598762512
2.9999897480011 2.00002574920654
2.99998998641968 2.00002551078796
2.99999022483826 2.00002527236938
2.99999022483826 2.00002479553223
2.99999022483826 2.00002455711365
2.99999022483826 2.00002431869507
2.99999046325684 2.00002408027649
2.99999046325684 2.00002360343933
2.99999046325684 2.00002312660217
2.99999046325684 2.00002288818359
2.99999046325684 2.00002264976501
2.99999070167542 2.00002241134644
2.99999094009399 2.00002217292786
2.99999094009399 2.00002193450928
2.99999117851257 2.0000216960907
2.99999117851257 2.00002145767212
2.99999117851257 2.00002098083496
2.99999141693115 2.00002074241638
2.99999165534973 2.0000205039978
2.99999165534973 2.00002026557922
2.99999165534973 2.00002002716064
2.99999165534973 2.00001978874207
2.99999165534973 2.00001955032349
2.99999189376831 2.00001931190491
2.99999189376831 2.00001907348633
2.99999189376831 2.00001883506775
2.99999189376831 2.00001859664917
2.99999189376831 2.00001835823059
2.99999213218689 2.00001811981201
2.99999237060547 2.00001788139343
2.99999237060547 2.00001764297485
2.99999260902405 2.00001740455627
2.99999260902405 2.0000171661377
2.99999260902405 2.00001692771912
2.99999260902405 2.00001668930054
2.99999260902405 2.00001645088196
2.99999260902405 2.00001621246338
2.99999260902405 2.0000159740448
2.99999260902405 2.00001573562622
2.99999260902405 2.00001549720764
2.99999260902405 2.00001525878906
2.99999260902405 2.00001502037048
2.99999260902405 2.0000147819519
2.99999260902405 2.00001454353333
2.99999284744263 2.00001430511475
2.99999308586121 2.00001406669617
2.99999332427979 2.00001382827759
2.99999332427979 2.00001358985901
2.99999332427979 2.00001335144043
2.99999332427979 2.00001311302185
2.99999332427979 2.00001287460327
2.99999332427979 2.00001263618469
2.99999356269836 2.00001239776611
2.99999356269836 2.00001215934753
2.99999356269836 2.00001192092896
2.99999380111694 2.00001168251038
2.99999380111694 2.0000114440918
2.99999380111694 2.00001120567322
2.99999380111694 2.00001096725464
2.99999403953552 2.00001072883606
2.9999942779541 2.00001049041748
2.9999942779541 2.0000102519989
2.9999942779541 2.00001001358032
2.9999942779541 2.00001001358032
2.9999942779541 2.00001001358032
2.9999942779541 2.00000977516174
2.9999942779541 2.00000977516174
2.99999451637268 2.00000977516174
2.99999451637268 2.00000977516174
2.99999451637268 2.00000977516174
2.99999451637268 2.00000977516174
2.99999451637268 2.00000977516174
2.99999451637268 2.00000977516174
2.99999475479126 2.00000977516174
2.99999475479126 2.00000953674316
2.99999475479126 2.00000953674316
2.99999499320984 2.00000953674316
2.99999499320984 2.00000929832458
2.99999499320984 2.00000929832458
};
\addplot [line width=1pt, blue]
table {%
0 0
0.00757781928405166 0.0115878684446216
0.0109583316370845 0.0287755597382784
0.018785297870636 0.0544147752225399
0.020258966833353 0.0603376254439354
0.0274429451674223 0.0653474554419518
0.03737423568964 0.0800335705280304
0.0544767640531063 0.092806950211525
0.065214104950428 0.115974247455597
0.0832209959626198 0.128343626856804
0.093603178858757 0.152597114443779
0.0958509966731071 0.167215093970299
0.101049937307835 0.175751507282257
0.10490782558918 0.191730529069901
0.107374653220177 0.196063950657845
0.110183872282505 0.205547705292702
0.112742133438587 0.226973593235016
0.123697407543659 0.263790458440781
0.128002509474754 0.275683164596558
0.149928092956543 0.2972731590271
0.155359104275703 0.306626468896866
0.167417541146278 0.326365321874619
0.184894442558289 0.350653439760208
0.187941581010818 0.365168631076813
0.196666538715363 0.368482679128647
0.200227528810501 0.378443390130997
0.219053730368614 0.383720934391022
0.221654817461967 0.394107162952423
0.228767722845078 0.405920296907425
0.241214171051979 0.421796083450317
0.257888734340668 0.44639265537262
0.268534004688263 0.450936943292618
0.292652577161789 0.467607289552689
0.305649787187576 0.472145467996597
0.322937548160553 0.484382778406143
0.323706328868866 0.502088069915771
0.35004261136055 0.510251522064209
0.36267814040184 0.533743381500244
0.389152258634567 0.558828294277191
0.399781405925751 0.569610297679901
0.413155525922775 0.587365984916687
0.425595045089722 0.602374136447906
0.433370292186737 0.617425143718719
0.451180577278137 0.642992734909058
0.459070384502411 0.657656729221344
0.487100720405579 0.679829061031342
0.515592455863953 0.687472760677338
0.533030092716217 0.695820510387421
0.542265176773071 0.708363354206085
0.568345487117767 0.733959853649139
0.584010899066925 0.746861696243286
0.603232979774475 0.764904499053955
0.62647944688797 0.775071561336517
0.641916573047638 0.790274441242218
0.660067081451416 0.806319892406464
0.667570829391479 0.833176910877228
0.692790389060974 0.849347054958344
0.707831978797913 0.855620324611664
0.720287382602692 0.860574722290039
0.73372483253479 0.880115807056427
0.758573472499847 0.89796257019043
0.773782312870026 0.914332985877991
0.790268361568451 0.944412291049957
0.808293163776398 0.950922667980194
0.825804710388184 0.96822863817215
0.840902507305145 0.981611788272858
0.86018168926239 1.00363504886627
0.871274948120117 1.01230704784393
0.888717770576477 1.0315625667572
0.901638031005859 1.06452369689941
0.922131359577179 1.09496712684631
0.945771217346191 1.10813963413239
0.956042945384979 1.11298358440399
0.961075603961945 1.1334353685379
0.976518094539642 1.14631021022797
0.981145620346069 1.18320417404175
1.00241482257843 1.20641112327576
1.02410864830017 1.22002518177032
1.04910933971405 1.24344182014465
1.06229555606842 1.25477051734924
1.07382369041443 1.25948572158813
1.09491062164307 1.29642939567566
1.10462558269501 1.3092235326767
1.12317025661469 1.32710087299347
1.141361951828 1.33510720729828
1.16565001010895 1.35226202011108
1.18259608745575 1.35657203197479
1.19190537929535 1.37673330307007
1.21052014827728 1.39500987529755
1.22461986541748 1.41039896011353
1.24441599845886 1.43279004096985
1.25747537612915 1.45244336128235
1.27536904811859 1.46726036071777
1.29018688201904 1.48414659500122
1.30382883548737 1.51160061359406
1.32074069976807 1.52594339847565
1.33972799777985 1.55136859416962
1.34851098060608 1.56975996494293
1.37004053592682 1.5895357131958
1.37944734096527 1.61232113838196
1.39335203170776 1.64745938777924
1.41531133651733 1.6496559381485
1.42866742610931 1.6603376865387
1.44642090797424 1.66666233539581
1.4516419172287 1.6500757932663
1.46830332279205 1.6605521440506
1.47223782539368 1.67404901981354
1.49042677879333 1.6815881729126
1.50903427600861 1.66913747787476
1.52319157123566 1.68843138217926
1.53851068019867 1.72019946575165
1.55720353126526 1.73024260997772
1.57704830169678 1.7383930683136
1.59238839149475 1.7749969959259
1.60755670070648 1.78413164615631
1.61678731441498 1.80466508865356
1.61556303501129 1.81818914413452
1.63126850128174 1.82363319396973
1.64579260349274 1.83413302898407
1.6566207408905 1.84397542476654
1.66807699203491 1.84337484836578
1.68707227706909 1.85026860237122
1.70561766624451 1.85370194911957
1.72579789161682 1.86749482154846
1.74130642414093 1.87117266654968
1.75852656364441 1.87668573856354
1.77036571502686 1.89377617835999
1.78569841384888 1.88848900794983
1.80306255817413 1.90015184879303
1.81938588619232 1.91388642787933
1.82644951343536 1.92633676528931
1.84574830532074 1.96252083778381
1.85734438896179 1.9835376739502
1.87907207012177 1.99059367179871
1.89475512504578 1.99476611614227
1.9018167257309 2.00196075439453
1.91543900966644 2.00251889228821
1.93160223960876 2.00711536407471
1.94506633281708 2.01740288734436
1.96459352970123 2.02794075012207
1.97367691993713 2.03518867492676
1.98213863372803 2.03884315490723
2.00259757041931 2.04576516151428
2.01694464683533 2.04942798614502
2.03159046173096 2.05869507789612
2.04718041419983 2.07405424118042
2.06087112426758 2.08303546905518
2.07102108001709 2.0853271484375
2.07398319244385 2.09040188789368
2.08617162704468 2.09638357162476
2.09397411346436 2.10203981399536
2.11107659339905 2.10135102272034
2.12668323516846 2.11431074142456
2.14192414283752 2.11760687828064
2.15139293670654 2.12187767028809
2.15840125083923 2.12594699859619
2.17332720756531 2.13153195381165
2.18791437149048 2.13730502128601
2.19946265220642 2.15139961242676
2.2079701423645 2.16949272155762
2.2274968624115 2.17020559310913
2.23998141288757 2.17867660522461
2.25193119049072 2.18125605583191
2.26825666427612 2.1843090057373
2.28574872016907 2.1846821308136
2.29985857009888 2.18523359298706
2.30779623985291 2.19134473800659
2.32464027404785 2.17408633232117
2.33148002624512 2.18566823005676
2.34824538230896 2.18683862686157
2.33356928825378 2.18411874771118
2.34880661964417 2.1878662109375
2.36248278617859 2.19180512428284
2.38056039810181 2.19705629348755
2.39807534217834 2.20383882522583
2.40722370147705 2.20566153526306
2.42001438140869 2.20535349845886
2.42163181304932 2.20418500900269
2.4296817779541 2.20861792564392
2.43643116950989 2.20691013336182
2.44972634315491 2.21856594085693
2.45286965370178 2.21346950531006
2.4596962928772 2.21430349349976
2.46718835830688 2.21710538864136
2.47689294815063 2.22178626060486
2.48329734802246 2.22255420684814
2.49806237220764 2.22387528419495
2.5129075050354 2.22408294677734
2.5209481716156 2.23095488548279
2.53311777114868 2.22753286361694
2.53945779800415 2.22997546195984
2.55003380775452 2.22928214073181
2.56609344482422 2.22705960273743
2.57748961448669 2.2274477481842
2.58850574493408 2.23025441169739
2.59669589996338 2.2293701171875
2.60390663146973 2.23143553733826
2.61671090126038 2.23043751716614
2.62307715415955 2.22896480560303
2.62862420082092 2.22360682487488
2.6392388343811 2.22116684913635
2.64969420433044 2.22316360473633
2.66149258613586 2.22164845466614
2.67157387733459 2.21940350532532
2.68098163604736 2.21348834037781
2.68338656425476 2.21413803100586
2.68711376190186 2.21536326408386
2.69320917129517 2.21334409713745
2.70185446739197 2.21346211433411
2.71099948883057 2.2225136756897
2.72192740440369 2.22180724143982
2.7244861125946 2.22387409210205
2.72583913803101 2.21896314620972
2.73603582382202 2.21421384811401
2.74481058120728 2.20683670043945
2.74907183647156 2.20803356170654
2.75095057487488 2.20753169059753
2.75353097915649 2.20555543899536
2.75589084625244 2.194655418396
2.76079392433167 2.19066715240479
2.76909685134888 2.18963575363159
2.77404165267944 2.18756365776062
2.77812027931213 2.18849921226501
2.78475618362427 2.18780827522278
2.7906768321991 2.18448543548584
2.79870319366455 2.18386268615723
2.80218720436096 2.18375396728516
2.80992579460144 2.17817687988281
2.81485462188721 2.17784309387207
2.81907963752747 2.17745137214661
2.82580423355103 2.17874956130981
2.82913827896118 2.1776602268219
2.83174705505371 2.17527747154236
2.83220911026001 2.17437553405762
2.83434891700745 2.17095327377319
2.84060001373291 2.1682231426239
2.84351015090942 2.16157054901123
2.85056591033936 2.16080355644226
2.85531425476074 2.16017436981201
2.85870885848999 2.15720891952515
2.86038708686829 2.15193676948547
2.86333584785461 2.15173864364624
2.86737537384033 2.15134787559509
2.86821627616882 2.15127468109131
2.8709831237793 2.14700984954834
2.87399005889893 2.14649963378906
2.87641978263855 2.14556884765625
2.87707924842834 2.14285016059875
2.87888312339783 2.13881707191467
2.88135981559753 2.13651084899902
2.8854238986969 2.13629555702209
2.8889753818512 2.13568019866943
2.89198613166809 2.13378930091858
2.89387631416321 2.13187909126282
2.89761519432068 2.13071203231812
2.90092849731445 2.12927770614624
2.90211629867554 2.1282787322998
2.90382027626038 2.1264660358429
2.90589094161987 2.12343192100525
2.90780925750732 2.12227725982666
2.90795207023621 2.12095928192139
2.91096591949463 2.12086176872253
2.91245627403259 2.11972594261169
2.91452431678772 2.11896538734436
2.91676926612854 2.11705422401428
2.91736531257629 2.11692476272583
2.91941142082214 2.11337685585022
2.92304730415344 2.11310148239136
2.92500472068787 2.11149668693542
2.92667126655579 2.11035418510437
2.92814469337463 2.10819673538208
2.93017387390137 2.10515594482422
2.93200278282166 2.1034836769104
2.9329080581665 2.10257291793823
2.93488907814026 2.10187339782715
2.93588876724243 2.09734439849854
2.93794941902161 2.09569811820984
2.93927979469299 2.09532856941223
2.94083142280579 2.09517288208008
2.94219255447388 2.09401965141296
2.94361758232117 2.09320402145386
2.94462299346924 2.09254121780396
2.94577383995056 2.09138894081116
2.94599604606628 2.09100985527039
2.94663882255554 2.08944296836853
2.94757461547852 2.08891296386719
2.94846534729004 2.08796000480652
2.94932556152344 2.08714294433594
2.94976305961609 2.08597373962402
2.95189070701599 2.08443379402161
2.95271015167236 2.0831732749939
2.95384311676025 2.08180475234985
2.95546531677246 2.08015751838684
2.9568338394165 2.0795271396637
2.95807695388794 2.0777280330658
2.96005821228027 2.07680916786194
2.96028351783752 2.07609152793884
2.96054196357727 2.07426762580872
2.96099710464478 2.07356834411621
2.96182727813721 2.07249116897583
2.96254515647888 2.07219862937927
2.96286773681641 2.07110857963562
2.96323013305664 2.07086491584778
2.96329712867737 2.07037997245789
2.96400380134583 2.0694432258606
2.96443867683411 2.0675950050354
2.96487498283386 2.06647634506226
2.96600651741028 2.06573367118835
2.96637582778931 2.06474733352661
2.96643805503845 2.06356716156006
2.96690273284912 2.06304240226746
2.967209815979 2.06228470802307
2.96765398979187 2.06190609931946
2.96768260002136 2.06115245819092
2.96885418891907 2.06030797958374
2.97029042243958 2.0597448348999
2.97069597244263 2.05826640129089
2.97098159790039 2.0569441318512
2.97137856483459 2.05570387840271
2.97168731689453 2.05528020858765
2.97224879264832 2.05397152900696
2.9726448059082 2.05364513397217
2.97314286231995 2.05351376533508
2.9733874797821 2.05260157585144
2.97379374504089 2.05190324783325
2.97402572631836 2.05082988739014
2.97503018379211 2.050217628479
2.97525858879089 2.04972577095032
2.97614669799805 2.04890727996826
2.97655820846558 2.04837417602539
2.97680115699768 2.04749727249146
2.97714304924011 2.0470974445343
2.97734022140503 2.04613733291626
2.97756600379944 2.04595923423767
2.977947473526 2.04542231559753
2.97815084457397 2.04487562179565
2.97833895683289 2.04434537887573
2.9785168170929 2.04372096061707
2.97886610031128 2.04321312904358
2.97901105880737 2.04236841201782
2.97962975502014 2.0413031578064
2.97974681854248 2.04078555107117
2.98006701469421 2.04031920433044
2.98034143447876 2.04002165794373
2.98062252998352 2.0396625995636
2.98069047927856 2.03906416893005
2.98078870773315 2.03865170478821
2.98101329803467 2.03816270828247
2.981116771698 2.03787136077881
2.98142242431641 2.03732204437256
2.98204374313354 2.03662610054016
2.9825382232666 2.03638029098511
2.98286366462708 2.0362503528595
2.98296236991882 2.03548622131348
2.98336911201477 2.03499698638916
2.98353362083435 2.03437066078186
2.98422455787659 2.03368067741394
2.98467755317688 2.03338265419006
2.98505473136902 2.03292202949524
2.98542904853821 2.03246378898621
2.98552203178406 2.03196310997009
2.98563671112061 2.0314884185791
2.98578929901123 2.03135228157043
2.98601865768433 2.03095006942749
2.98636174201965 2.03045344352722
2.98639106750488 2.03014469146729
2.98659205436707 2.03001236915588
2.98683500289917 2.02988982200623
2.98703598976135 2.02955603599548
2.98734378814697 2.02909255027771
2.98740386962891 2.02828335762024
2.98794412612915 2.02803087234497
2.98812556266785 2.02768206596375
2.98822951316833 2.02740287780762
2.98828649520874 2.02700090408325
2.98858880996704 2.02656960487366
2.98907256126404 2.0263090133667
2.9891791343689 2.0260865688324
2.98927664756775 2.02590250968933
2.98933601379395 2.02574443817139
2.98945260047913 2.02529263496399
2.98957204818726 2.02482533454895
2.98970246315002 2.02448034286499
2.98974084854126 2.02431011199951
2.98993444442749 2.02380228042603
2.99014353752136 2.02331185340881
2.99018621444702 2.02308511734009
2.99034953117371 2.02268362045288
2.99051856994629 2.02216053009033
2.99069404602051 2.02201437950134
2.99077939987183 2.02167820930481
2.99096894264221 2.02151727676392
2.99118638038635 2.02136206626892
2.99121332168579 2.02097344398499
2.99142146110535 2.02067995071411
2.99158549308777 2.02041864395142
2.9916090965271 2.02017116546631
2.99169874191284 2.01992058753967
2.99174928665161 2.0196647644043
2.99181914329529 2.01960396766663
2.99196910858154 2.01955342292786
2.99207592010498 2.01941084861755
2.99221277236938 2.0192711353302
2.99229073524475 2.01913595199585
2.99237465858459 2.01903820037842
2.99252796173096 2.01889514923096
2.99255728721619 2.01847505569458
2.9927134513855 2.01810073852539
2.9927978515625 2.01768922805786
2.99280261993408 2.01743507385254
2.99291586875916 2.01731634140015
2.99292635917664 2.01699662208557
2.99318909645081 2.01693677902222
2.99323487281799 2.01660442352295
2.99327898025513 2.01624202728271
2.9933443069458 2.01613664627075
2.99339413642883 2.01591920852661
2.99345135688782 2.01576972007751
2.99353289604187 2.0157413482666
2.99360752105713 2.01564359664917
2.9937436580658 2.01528310775757
2.99382495880127 2.01521420478821
2.99394202232361 2.01515245437622
2.99399304389954 2.01494216918945
2.99411463737488 2.01491570472717
2.994140625 2.01465487480164
2.99426126480103 2.0143404006958
2.99431824684143 2.01417899131775
2.99435758590698 2.01386141777039
2.99439477920532 2.01373219490051
2.99442505836487 2.01362442970276
2.99446797370911 2.0134871006012
2.99451923370361 2.01329874992371
2.99460983276367 2.01321506500244
2.99465560913086 2.01306319236755
2.9947726726532 2.01285696029663
2.99485111236572 2.01239323616028
2.99490022659302 2.01212072372437
2.99491167068481 2.01195025444031
2.9950065612793 2.01186800003052
2.99504733085632 2.01173424720764
2.99518942832947 2.01150989532471
2.99522805213928 2.01135325431824
2.995281457901 2.01108622550964
2.99528694152832 2.01101112365723
2.99539375305176 2.01069140434265
2.99548649787903 2.01061129570007
2.99551224708557 2.01051568984985
2.99554538726807 2.01039552688599
2.99567174911499 2.01028180122375
2.99568796157837 2.01023626327515
2.99573659896851 2.01015281677246
2.99584412574768 2.01001930236816
2.99591040611267 2.00984668731689
2.99597406387329 2.00983548164368
2.99605846405029 2.00975561141968
2.99612736701965 2.00963878631592
2.99617433547974 2.00946760177612
2.9962477684021 2.00940680503845
2.99628210067749 2.00931859016418
2.99635410308838 2.00927424430847
2.9964337348938 2.00910878181458
2.99645757675171 2.00897097587585
2.99648475646973 2.00876712799072
2.99655175209045 2.00867080688477
2.99659752845764 2.00851273536682
2.99667882919312 2.00840282440186
2.99674367904663 2.00811362266541
2.99678063392639 2.0079562664032
2.9968466758728 2.00789856910706
2.99687457084656 2.00777673721313
2.99688649177551 2.00759434700012
2.99691438674927 2.00755572319031
2.99693894386292 2.00746965408325
2.99696612358093 2.00734996795654
2.99698758125305 2.00729584693909
2.99699449539185 2.00727963447571
2.99703931808472 2.00723934173584
2.99706244468689 2.00719666481018
2.99708676338196 2.00714302062988
2.99711608886719 2.0070366859436
2.99715852737427 2.00699305534363
2.99719643592834 2.0069591999054
2.99723720550537 2.00685977935791
2.99725914001465 2.00683903694153
2.99728226661682 2.00670647621155
2.9973030090332 2.00663137435913
2.99731349945068 2.00654768943787
2.99735713005066 2.00648641586304
2.99737167358398 2.00641417503357
2.99738335609436 2.0063009262085
2.99746894836426 2.00615859031677
2.99751973152161 2.00611400604248
2.99756741523743 2.00602507591248
2.99758529663086 2.00600957870483
2.99762010574341 2.00586700439453
2.99763512611389 2.00576305389404
2.99766039848328 2.00565266609192
2.99770736694336 2.00559949874878
2.99771308898926 2.00551795959473
2.99772977828979 2.00547170639038
2.99775767326355 2.00536394119263
2.99779224395752 2.00525140762329
2.99781632423401 2.00514793395996
2.99784111976624 2.00508713722229
2.99786686897278 2.00507521629333
2.99792289733887 2.00499629974365
2.99796462059021 2.0049147605896
2.99797511100769 2.00486922264099
2.99798274040222 2.00484442710876
2.9979932308197 2.00479412078857
2.9980161190033 2.00478219985962
2.9980320930481 2.00476408004761
2.99804902076721 2.00467324256897
2.99807405471802 2.00457668304443
2.99809908866882 2.00453782081604
2.99810814857483 2.00443768501282
2.9981107711792 2.00437235832214
2.99813294410706 2.00433278083801
2.99815130233765 2.00424671173096
2.99816179275513 2.00419211387634
2.99818301200867 2.00413060188293
2.99824714660645 2.0040545463562
2.99827837944031 2.00398540496826
2.99830985069275 2.0039598941803
2.99832367897034 2.00384855270386
2.99835896492004 2.00383877754211
2.99838161468506 2.00379705429077
2.99839234352112 2.00377893447876
2.99840927124023 2.00372910499573
2.99842500686646 2.00370192527771
2.99845600128174 2.00363612174988
2.99846220016479 2.00354552268982
2.99847984313965 2.00350666046143
2.99849319458008 2.00344467163086
2.99851441383362 2.00343346595764
2.998530626297 2.00340819358826
2.99854707717896 2.00335502624512
2.99856281280518 2.00331354141235
2.99858093261719 2.00328874588013
2.99858665466309 2.00324440002441
2.99861931800842 2.00323343276978
2.9986400604248 2.00322079658508
2.99866247177124 2.00315546989441
2.99868011474609 2.00312399864197
2.99869346618652 2.00302743911743
2.99871015548706 2.0030083656311
2.99872469902039 2.00298476219177
2.99873089790344 2.00296664237976
2.9987576007843 2.00293350219727
2.99877691268921 2.0028965473175
2.99878907203674 2.00286412239075
2.99880337715149 2.0028383731842
2.99881339073181 2.00277733802795
2.99884700775146 2.00274896621704
2.99885654449463 2.00273156166077
2.99888014793396 2.00270438194275
2.99888801574707 2.00268483161926
2.9989001750946 2.00264048576355
2.9989058971405 2.00259447097778
2.99891996383667 2.0025520324707
2.99893093109131 2.00251746177673
2.99895071983337 2.00249171257019
2.99895548820496 2.00247812271118
2.99896931648254 2.0024631023407
2.99897265434265 2.00244450569153
2.99899864196777 2.00242805480957
2.99900388717651 2.00239753723145
2.99901700019836 2.00234222412109
2.99901938438416 2.00232553482056
2.99903202056885 2.00228023529053
2.99904036521912 2.00226378440857
2.99904632568359 2.00225591659546
2.99905896186829 2.00223207473755
2.99907326698303 2.00219249725342
2.99909520149231 2.00216031074524
2.99910950660706 2.00212335586548
2.99911856651306 2.00211262702942
2.99912929534912 2.00209140777588
2.99913430213928 2.00207567214966
2.99913811683655 2.00206351280212
2.99914717674255 2.00201487541199
2.99915838241577 2.0019953250885
2.99916529655457 2.0019679069519
2.99918079376221 2.0019519329071
2.99919724464417 2.00193881988525
2.99920177459717 2.00190591812134
2.99920701980591 2.00188660621643
2.99922704696655 2.00185871124268
2.99924635887146 2.0018162727356
2.99925446510315 2.00176644325256
2.99927043914795 2.00173544883728
2.99928498268127 2.00172233581543
2.9992880821228 2.00170564651489
2.9993007183075 2.00168299674988
2.99930262565613 2.00166726112366
2.99931168556213 2.00162768363953
2.99931597709656 2.00161194801331
2.99933195114136 2.00159740447998
2.99933838844299 2.0015811920166
2.99934053421021 2.00154995918274
2.99934601783752 2.00152993202209
2.99935913085938 2.00152063369751
2.99936556816101 2.00150418281555
2.99937391281128 2.0014750957489
2.99937891960144 2.00143647193909
2.99939227104187 2.0014169216156
2.99940824508667 2.00139784812927
2.99941635131836 2.00138878822327
2.99942779541016 2.00136232376099
2.99943733215332 2.00134825706482
2.99945449829102 2.00131058692932
2.99946546554565 2.00129175186157
2.9994695186615 2.0012800693512
2.9994785785675 2.00126361846924
2.99948263168335 2.00125598907471
2.9994854927063 2.00123310089111
2.99950075149536 2.00122547149658
2.99950337409973 2.00119781494141
2.99951601028442 2.0011773109436
2.99952268600464 2.0011613368988
2.99952530860901 2.00115847587585
2.99952697753906 2.00113153457642
2.99952840805054 2.00112700462341
2.99953603744507 2.00111222267151
2.99953866004944 2.0011031627655
2.9995424747467 2.0010974407196
2.99954771995544 2.00108408927917
2.99955248832703 2.00106692314148
2.99955868721008 2.00105595588684
2.99956226348877 2.00104856491089
2.9995710849762 2.00103116035461
2.99957394599915 2.0010244846344
2.99958086013794 2.00102019309998
2.99958229064941 2.00101089477539
2.99958777427673 2.00100636482239
2.99959087371826 2.00100159645081
2.99959373474121 2.00099396705627
2.99959921836853 2.00099229812622
2.99960279464722 2.00098204612732
2.99960398674011 2.00097560882568
2.99960589408875 2.00096654891968
2.99960947036743 2.00095891952515
2.99961948394775 2.00093793869019
2.99963235855103 2.00092768669128
2.99963665008545 2.0009081363678
2.99964427947998 2.00088596343994
2.99964594841003 2.00088143348694
2.99965071678162 2.00087070465088
2.99965715408325 2.00085473060608
2.99966526031494 2.00084638595581
2.99967074394226 2.00081181526184
2.99967336654663 2.00080275535583
2.9996817111969 2.0008008480072
2.99968361854553 2.00079369544983
2.99969148635864 2.00078630447388
2.99969482421875 2.00077748298645
2.9997022151947 2.00077152252197
2.99970746040344 2.00076341629028
2.99970865249634 2.00075483322144
2.99970984458923 2.0007426738739
2.99971199035645 2.00072526931763
2.99971318244934 2.00071024894714
2.99971389770508 2.00069785118103
2.9997227191925 2.00068783760071
2.99972605705261 2.00067710876465
2.99973201751709 2.00066566467285
2.99973368644714 2.00066041946411
2.99973654747009 2.00065660476685
2.99973917007446 2.00064635276794
2.9997410774231 2.00063276290894
2.99974346160889 2.0006217956543
2.99974584579468 2.00061392784119
2.99975037574768 2.0006046295166
2.99975347518921 2.00059938430786
2.99976062774658 2.00059056282043
2.99976110458374 2.00058341026306
2.99976968765259 2.00056719779968
2.9997706413269 2.00056314468384
2.99977278709412 2.00055742263794
2.99977397918701 2.00055074691772
2.99977469444275 2.00054311752319
2.99977707862854 2.00053715705872
2.99977803230286 2.00053095817566
2.99978113174438 2.0005214214325
2.99978351593018 2.00051164627075
2.99978733062744 2.00050783157349
2.99978852272034 2.00049614906311
2.99979019165039 2.00049042701721
2.99979090690613 2.00048422813416
2.9997935295105 2.00047636032104
2.99979424476624 2.00046992301941
2.99979901313782 2.00046634674072
2.99979948997498 2.00045919418335
2.99980592727661 2.00045728683472
2.99980878829956 2.0004448890686
2.99980974197388 2.00043988227844
2.99981260299683 2.00043678283691
2.99981284141541 2.00043058395386
2.99981617927551 2.00042343139648
2.99982023239136 2.00041651725769
2.99982571601868 2.00041031837463
2.99982643127441 2.00040650367737
2.99982953071594 2.00040173530579
2.99983382225037 2.00039505958557
2.99983644485474 2.00039005279541
2.99984073638916 2.00038361549377
2.99984216690063 2.00038003921509
2.99984312057495 2.00037860870361
2.99984550476074 2.00037479400635
2.99984335899353 2.0003719329834
2.99984383583069 2.00036668777466
2.99984526634216 2.00035619735718
2.99984645843506 2.00034785270691
2.99984836578369 2.00034546852112
2.99984884262085 2.00034165382385
2.99985098838806 2.00033831596375
2.9998517036438 2.00033617019653
2.99985694885254 2.00033450126648
2.99985814094543 2.00032925605774
2.9998631477356 2.00032496452332
2.99986791610718 2.00032138824463
2.99986934661865 2.00031471252441
2.99987030029297 2.00031065940857
2.99987387657166 2.00030708312988
2.99987506866455 2.00030326843262
2.99987578392029 2.00030016899109
2.99987626075745 2.0002977848053
2.9998779296875 2.00029230117798
2.99988055229187 2.00028824806213
2.99988269805908 2.00028467178345
2.99988508224487 2.00028204917908
2.99988508224487 2.00027632713318
2.99988508224487 2.0002715587616
2.99988508224487 2.00027012825012
2.99988508224487 2.00026941299438
2.99988508224487 2.00026702880859
2.99988651275635 2.0002646446228
2.9998893737793 2.0002601146698
2.99989175796509 2.00025701522827
2.99989295005798 2.00025081634521
2.99989318847656 2.00024819374084
2.9998927116394 2.0002453327179
2.99989581108093 2.00024366378784
2.99989748001099 2.00024032592773
2.99989819526672 2.00023651123047
2.99990129470825 2.0002338886261
2.99990105628967 2.00022912025452
2.99990248680115 2.00022745132446
2.99990272521973 2.00022315979004
2.99990320205688 2.00022053718567
2.99990344047546 2.00021815299988
2.99990510940552 2.00021767616272
2.9999053478241 2.0002121925354
2.99990677833557 2.00020956993103
2.99991106987 2.0002064704895
2.99991297721863 2.00019884109497
2.99991369247437 2.00019836425781
2.99991464614868 2.00019598007202
2.99991536140442 2.00019526481628
2.99991679191589 2.00019240379333
2.99991750717163 2.00018930435181
2.99991917610168 2.0001859664917
2.99992060661316 2.00018215179443
2.99992156028748 2.0001814365387
2.999924659729 2.00018072128296
2.99992513656616 2.00017690658569
2.99992537498474 2.00017523765564
2.99992561340332 2.0001745223999
2.9999258518219 2.00017380714417
2.99992680549622 2.00017261505127
2.99992847442627 2.00017070770264
2.99992942810059 2.00016832351685
2.99993133544922 2.00016689300537
2.99993252754211 2.00016450881958
2.99993395805359 2.00016260147095
2.99993515014648 2.00016093254089
2.9999361038208 2.00015926361084
2.9999372959137 2.00015783309937
2.99993801116943 2.000155210495
2.99993848800659 2.00015306472778
2.99994087219238 2.00015139579773
2.99994158744812 2.0001482963562
2.99994206428528 2.00014543533325
2.99994468688965 2.00014472007751
2.99994492530823 2.00014233589172
2.99994564056396 2.0001392364502
2.99994611740112 2.00013661384583
2.9999463558197 2.00013327598572
2.99994683265686 2.00013017654419
2.99994730949402 2.00012946128845
2.99994778633118 2.00012826919556
2.99994850158691 2.00012540817261
2.99994969367981 2.00012445449829
2.99994993209839 2.00012278556824
2.99995017051697 2.00011968612671
2.99995064735413 2.00011897087097
2.99995112419128 2.00011801719666
2.99995183944702 2.00011706352234
2.99995303153992 2.00011563301086
2.99995350837708 2.0001118183136
2.99995374679565 2.00011110305786
2.99995398521423 2.00010967254639
2.99995446205139 2.00010776519775
2.99995446205139 2.00010538101196
2.99995470046997 2.00010514259338
2.99995636940002 2.00010323524475
2.99995636940002 2.00010085105896
2.99995732307434 2.00010013580322
2.99995827674866 2.00009894371033
2.99995899200439 2.00009846687317
2.99995923042297 2.00009822845459
2.99995946884155 2.00009655952454
2.99996042251587 2.0000946521759
2.99996137619019 2.00009441375732
2.99996137619019 2.00009346008301
2.99996161460876 2.00009202957153
2.99996185302734 2.00009107589722
2.9999623298645 2.00009036064148
2.99996328353882 2.00008845329285
2.99996376037598 2.00008749961853
2.99996399879456 2.00008583068848
2.99996447563171 2.000084400177
2.99996519088745 2.00008320808411
2.99996566772461 2.00008249282837
2.99996590614319 2.00008058547974
2.99996614456177 2.00007939338684
2.99996638298035 2.00007772445679
2.99996733665466 2.00007629394531
2.9999680519104 2.00007510185242
2.99996829032898 2.00007343292236
2.99996900558472 2.00007295608521
2.99996972084045 2.00007176399231
2.99996972084045 2.00007081031799
2.99997019767761 2.0000684261322
2.99997043609619 2.00006771087646
2.99997043609619 2.00006628036499
2.99997067451477 2.00006437301636
2.99997115135193 2.00006341934204
2.99997138977051 2.00006246566772
2.99997162818909 2.00006175041199
2.99997234344482 2.00006103515625
2.99997305870056 2.00006055831909
2.99997305870056 2.00005865097046
2.99997353553772 2.00005722045898
2.9999737739563 2.00005674362183
2.99997401237488 2.00005650520325
2.99997425079346 2.00005626678467
2.99997520446777 2.00005531311035
2.99997544288635 2.00005531311035
2.99997591972351 2.00005435943604
2.99997663497925 2.00005316734314
2.99997687339783 2.00005221366882
2.99997711181641 2.00005149841309
2.99997758865356 2.00005102157593
2.99997758865356 2.00005006790161
2.99997758865356 2.00004935264587
2.99997735023499 2.00004839897156
2.99997758865356 2.0000479221344
2.99997782707214 2.00004720687866
2.99997806549072 2.00004649162292
2.99997854232788 2.00004601478577
2.99997878074646 2.00004553794861
2.99997925758362 2.00004458427429
2.9999794960022 2.00004434585571
2.99997997283936 2.00004434585571
2.99998021125793 2.00004410743713
2.99998044967651 2.0000433921814
2.99998068809509 2.00004243850708
2.99998092651367 2.00004172325134
2.99998116493225 2.00004100799561
2.99998140335083 2.00004076957703
2.99998164176941 2.00004053115845
2.99998188018799 2.00004005432129
2.99998211860657 2.00003933906555
2.99998235702515 2.00003838539124
2.99998235702515 2.00003790855408
2.9999828338623 2.00003743171692
2.9999828338623 2.0000364780426
2.99998307228088 2.0000364780426
2.99998331069946 2.00003576278687
2.99998378753662 2.00003552436829
2.99998378753662 2.00003552436829
2.9999840259552 2.00003504753113
2.9999840259552 2.00003480911255
2.9999840259552 2.00003433227539
2.9999840259552 2.00003385543823
2.9999840259552 2.00003337860107
2.9999840259552 2.00003266334534
2.9999840259552 2.0000319480896
2.9999840259552 2.00003123283386
2.9999840259552 2.0000307559967
2.9999840259552 2.00003051757812
2.9999840259552 2.00003004074097
2.9999840259552 2.00002956390381
2.9999840259552 2.00002932548523
2.9999840259552 2.00002932548523
2.9999840259552 2.00002908706665
2.9999840259552 2.00002837181091
2.9999840259552 2.00002765655518
2.9999840259552 2.0000274181366
2.9999840259552 2.0000274181366
2.9999840259552 2.00002694129944
2.9999840259552 2.00002670288086
2.9999840259552 2.00002646446228
2.9999840259552 2.0000262260437
2.9999840259552 2.00002598762512
2.9999840259552 2.00002551078796
2.9999840259552 2.00002503395081
2.9999840259552 2.00002455711365
2.9999840259552 2.00002431869507
2.9999840259552 2.00002408027649
2.9999840259552 2.00002384185791
2.9999840259552 2.00002360343933
2.9999840259552 2.00002360343933
2.9999840259552 2.00002336502075
2.9999840259552 2.00002288818359
2.9999840259552 2.00002288818359
2.9999840259552 2.00002241134644
2.9999840259552 2.00002193450928
2.9999840259552 2.0000216960907
2.9999840259552 2.00002145767212
2.9999840259552 2.00002121925354
2.9999840259552 2.00002098083496
2.9999840259552 2.00002074241638
2.9999840259552 2.0000205039978
2.9999840259552 2.00002002716064
2.9999840259552 2.00001978874207
2.9999840259552 2.00001955032349
2.9999840259552 2.00001931190491
2.9999840259552 2.00001907348633
2.9999840259552 2.00001907348633
2.9999840259552 2.00001907348633
2.9999840259552 2.00001883506775
2.9999840259552 2.00001859664917
2.9999840259552 2.00001859664917
2.9999840259552 2.00001859664917
2.9999840259552 2.00001859664917
2.9999840259552 2.00001859664917
2.9999840259552 2.00001835823059
2.9999840259552 2.00001811981201
2.9999840259552 2.00001788139343
2.9999840259552 2.00001788139343
2.9999840259552 2.00001764297485
2.9999840259552 2.00001764297485
2.9999840259552 2.00001740455627
2.9999840259552 2.00001740455627
2.9999840259552 2.00001740455627
2.9999840259552 2.0000171661377
2.9999840259552 2.00001692771912
2.9999840259552 2.00001692771912
2.9999840259552 2.00001692771912
2.9999840259552 2.00001692771912
2.9999840259552 2.00001692771912
2.9999840259552 2.00001668930054
2.9999840259552 2.00001645088196
2.9999840259552 2.00001621246338
2.9999840259552 2.0000159740448
2.9999840259552 2.0000159740448
2.9999840259552 2.00001573562622
2.9999840259552 2.00001573562622
2.9999840259552 2.00001573562622
2.9999840259552 2.00001573562622
2.9999840259552 2.00001573562622
2.9999840259552 2.00001573562622
2.9999840259552 2.00001573562622
2.9999840259552 2.00001573562622
2.9999840259552 2.00001549720764
2.9999840259552 2.00001549720764
2.9999840259552 2.00001549720764
2.9999840259552 2.00001525878906
2.9999840259552 2.00001525878906
2.9999840259552 2.00001502037048
2.9999840259552 2.0000147819519
2.9999840259552 2.0000147819519
2.9999840259552 2.0000147819519
2.9999840259552 2.0000147819519
2.9999840259552 2.0000147819519
2.9999840259552 2.0000147819519
2.9999840259552 2.0000147819519
2.9999840259552 2.00001454353333
2.9999840259552 2.00001430511475
2.9999840259552 2.00001406669617
2.9999840259552 2.00001406669617
2.9999840259552 2.00001382827759
2.9999840259552 2.00001382827759
2.9999840259552 2.00001382827759
2.9999840259552 2.00001382827759
2.9999840259552 2.00001382827759
2.9999840259552 2.00001382827759
2.9999840259552 2.00001382827759
2.9999840259552 2.00001382827759
2.9999840259552 2.00001382827759
2.9999840259552 2.00001382827759
2.9999840259552 2.00001358985901
2.9999840259552 2.00001358985901
2.9999840259552 2.00001358985901
2.9999840259552 2.00001358985901
2.9999840259552 2.00001335144043
2.9999840259552 2.00001335144043
};

\nextgroupplot[
tick pos=left,
title={Styblinski},
xmin=-4, xmax=1.10000002384186,
ymin=-4, ymax=1
]
\addplot [draw=none, mark=None, draw=blue, fill=blue, colormap/viridis]
table{%
x                      y
-0.25 -0.5
0 -0.25
0.25 -0.5
0.5 -0.25
0.25 0
0.5 0.25
0.25 0.5
0 0.25
-0.25 0.5
-0.5 0.25
-0.25 0
-0.5 -0.25
-0.25 -0.5
};
\addplot [draw=none, mark=*, draw=green!50.1960784313725!black, fill=green!50.1960784313725!black, colormap/viridis]
table{%
x                      y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, mark=*, draw=green!50.1960784313725!black, fill=green!50.1960784313725!black, colormap/viridis]
table{%
x                      y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, mark=*, draw=green!50.1960784313725!black, fill=green!50.1960784313725!black, colormap/viridis]
table{%
x                      y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, mark=None, draw=blue, fill=blue, colormap/viridis]
table{%
x                      y
-0.25 -0.5
0 -0.25
0.25 -0.5
0.5 -0.25
0.25 0
0.5 0.25
0.25 0.5
0 0.25
-0.25 0.5
-0.5 0.25
-0.25 0
-0.5 -0.25
-0.25 -0.5
};
\addplot [draw=none, mark=*, draw=color43, fill=color43, colormap/viridis]
table{%
x                      y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, mark=*, draw=color43, fill=color43, colormap/viridis]
table{%
x                      y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, mark=*, draw=color43, fill=color43, colormap/viridis]
table{%
x                      y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, mark=None, draw=blue, fill=blue, colormap/viridis]
table{%
x                      y
-0.25 -0.5
0 -0.25
0.25 -0.5
0.5 -0.25
0.25 0
0.5 0.25
0.25 0.5
0 0.25
-0.25 0.5
-0.5 0.25
-0.25 0
-0.5 -0.25
-0.25 -0.5
};
\addplot [draw=none, mark=*, draw=blue, fill=blue, colormap/viridis]
table{%
x                      y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, mark=*, draw=blue, fill=blue, colormap/viridis]
table{%
x                      y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, mark=*, draw=blue, fill=blue, colormap/viridis]
table{%
x                      y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\draw[draw=green!50.1960784313725!black] (axis cs:0,0) ellipse (0.979556745277868 and 1.02003361845609);
\draw[draw=green!50.1960784313725!black] (axis cs:0,0) ellipse (0.98133097156856 and 1.01832682584733);
\draw[draw=green!50.1960784313725!black] (axis cs:0,0) ellipse (0.981634164584604 and 1.01803456076908);
\draw[draw=color43] (axis cs:0,0) ellipse (0.982629230974296 and 1.01707413418829);
\draw[draw=color43] (axis cs:0,0) ellipse (0.979674924528183 and 1.01992011562215);
\draw[draw=color43] (axis cs:0,0) ellipse (0.989138194347894 and 1.01074508778534);
\draw[draw=blue] (axis cs:0,0) ellipse (1.02046241905504 and 0.97911003022967);
\draw[draw=blue] (axis cs:0,0) ellipse (0.98303757525021 and 1.01667946061981);
\draw[draw=blue] (axis cs:0,0) ellipse (1.00561294142205 and 0.994355375127266);
\path [draw=color0, draw opacity=0.3, thick]
(axis cs:0.100502513349056,-0.0574720953900797)
--(axis cs:0.0933362545366002,-0.05527638271451)
--(axis cs:0.0748743712902069,-0.0489062081535063)
--(axis cs:0.0492462329566479,-0.0367691452794616)
--(axis cs:0.0382572692491753,-0.0301507543772459)
--(axis cs:0.0236180908977985,-0.0200600650892625)
--(axis cs:0.00564839069956414,-0.00502512557432055)
--(axis cs:-0.00201005022972822,0.00246511317349329)
--(axis cs:-0.0173403291500015,0.0201005022972822)
--(axis cs:-0.027638191357255,0.0343546219932493)
--(axis cs:-0.0344692769730502,0.0452261306345463)
--(axis cs:-0.0470499377943898,0.0703517571091652)
--(axis cs:-0.0532663315534592,0.0870082013400259)
--(axis cs:-0.05606313216828,0.0954773873090744)
--(axis cs:-0.0615303074774314,0.120603017508984)
--(axis cs:-0.064173160569439,0.145728647708893)
--(axis cs:-0.0639988096057195,0.170854270458221)
--(axis cs:-0.0610157134255316,0.19597989320755)
--(axis cs:-0.0552337134421584,0.22110553085804)
--(axis cs:-0.0532663315534592,0.22687368240748)
--(axis cs:-0.0458046448159967,0.246231153607368)
--(axis cs:-0.0329830651660502,0.271356791257858)
--(axis cs:-0.027638191357255,0.279780461732873)
--(axis cs:-0.0154536247340804,0.296482414007187)
--(axis cs:-0.00201005022972822,0.311907248728843)
--(axis cs:0.00793440362508029,0.321608036756516)
--(axis cs:0.0236180908977985,0.334774799778012)
--(axis cs:0.040908913790067,0.346733659505844)
--(axis cs:0.0492462329566479,0.351798601068915)
--(axis cs:0.0748743712902069,0.364040983392545)
--(axis cs:0.0973382423714035,0.371859282255173)
--(axis cs:0.100502513349056,0.372841895285902)
--(axis cs:0.126130655407906,0.377840566973578)
--(axis cs:0.151758790016174,0.37988599439273)
--(axis cs:0.177386939525604,0.378986093620005)
--(axis cs:0.203015074133873,0.375150272105722)
--(axis cs:0.215490087998209,0.371859282255173)
--(axis cs:0.228643208742142,0.367970325343096)
--(axis cs:0.254271358251572,0.357128380282287)
--(axis cs:0.273176846475558,0.346733659505844)
--(axis cs:0.279899507761002,0.34252549936397)
--(axis cs:0.305527627468109,0.322803637956114)
--(axis cs:0.306838186231801,0.321608036756516)
--(axis cs:0.330540554690075,0.296482414007187)
--(axis cs:0.331155776977539,0.295703286518909)
--(axis cs:0.347793734810771,0.271356791257858)
--(axis cs:0.356783926486969,0.254999287505229)
--(axis cs:0.36103491051799,0.246231153607368)
--(axis cs:0.370236504856721,0.22110553085804)
--(axis cs:0.376444799606602,0.19597989320755)
--(axis cs:0.379647833229415,0.170854270458221)
--(axis cs:0.379835038725059,0.145728647708893)
--(axis cs:0.376997333601745,0.120603017508984)
--(axis cs:0.371127074890903,0.0954773873090744)
--(axis cs:0.362218032156117,0.0703517571091652)
--(axis cs:0.356783926486969,0.0589286653165092)
--(axis cs:0.349394428333299,0.0452261306345463)
--(axis cs:0.332390693397175,0.0201005022972822)
--(axis cs:0.331155776977539,0.0185839693200265)
--(axis cs:0.308941866060869,-0.00502512557432055)
--(axis cs:0.305527627468109,-0.0081293544398937)
--(axis cs:0.279899507761002,-0.027784574978158)
--(axis cs:0.27610664925472,-0.0301507543772459)
--(axis cs:0.254271358251572,-0.0420530731708991)
--(axis cs:0.228643208742142,-0.0528017465419305)
--(axis cs:0.220200936191531,-0.05527638271451)
--(axis cs:0.203015074133873,-0.059749713322812)
--(axis cs:0.177386939525604,-0.0635344229043143)
--(axis cs:0.151758790016174,-0.0644223325904797)
--(axis cs:0.126130655407906,-0.0624041602843106)
--(axis cs:0.100502513349056,-0.0574720953900797);

\path [draw=color1, draw opacity=0.3, thick]
(axis cs:0.0236180908977985,-0.206167532979805)
--(axis cs:0.0232652541004955,-0.206030145287514)
--(axis cs:-0.00201005022972822,-0.195490826921822)
--(axis cs:-0.027638191357255,-0.182921479358264)
--(axis cs:-0.0312149880598002,-0.180904522538185)
--(axis cs:-0.0532663315534592,-0.167517312796225)
--(axis cs:-0.070375078460725,-0.155778899788857)
--(axis cs:-0.0788944736123085,-0.14944715032049)
--(axis cs:-0.101573297855888,-0.130653262138367)
--(axis cs:-0.104522615671158,-0.127986598841508)
--(axis cs:-0.127043172678779,-0.105527639389038)
--(axis cs:-0.130150750279427,-0.10211730773301)
--(axis cs:-0.14825218548042,-0.0804020091891289)
--(axis cs:-0.155778899788857,-0.0703625263306127)
--(axis cs:-0.16620336607671,-0.05527638271451)
--(axis cs:-0.181407034397125,-0.0304984454683202)
--(axis cs:-0.181604928598454,-0.0301507543772459)
--(axis cs:-0.194100266535094,-0.00502512557432055)
--(axis cs:-0.204789673878917,0.0201005022972822)
--(axis cs:-0.207035169005394,0.0264513850473567)
--(axis cs:-0.213226758428941,0.0452261306345463)
--(axis cs:-0.219829619628634,0.0703517571091652)
--(axis cs:-0.224751169298701,0.0954773873090744)
--(axis cs:-0.227994021736871,0.120603017508984)
--(axis cs:-0.229561636165996,0.145728647708893)
--(axis cs:-0.229458217331094,0.170854270458221)
--(axis cs:-0.227688785081416,0.19597989320755)
--(axis cs:-0.224259194251044,0.22110553085804)
--(axis cs:-0.219176035255925,0.246231153607368)
--(axis cs:-0.212446733496835,0.271356791257858)
--(axis cs:-0.207035169005394,0.287606975254695)
--(axis cs:-0.203866299757191,0.296482414007187)
--(axis cs:-0.193149066072427,0.321608036756516)
--(axis cs:-0.181407034397125,0.345298968169768)
--(axis cs:-0.180640444440481,0.346733659505844)
--(axis cs:-0.165356073050404,0.371859282255173)
--(axis cs:-0.155778899788857,0.385906417980351)
--(axis cs:-0.147583878404689,0.396984934806824)
--(axis cs:-0.130150750279427,0.418275351706391)
--(axis cs:-0.126717876900977,0.422110557556152)
--(axis cs:-0.104522615671158,0.444739019397482)
--(axis cs:-0.101821049257637,0.447236180305481)
--(axis cs:-0.0788944736123085,0.466737913777518)
--(axis cs:-0.0715225029750377,0.47236180305481)
--(axis cs:-0.0532663315534592,0.485269153314932)
--(axis cs:-0.0337355838145622,0.497487425804138)
--(axis cs:-0.027638191357255,0.501044073732726)
--(axis cs:-0.00201005022972822,0.514045982627074)
--(axis cs:0.0178518865677803,0.522613048553467)
--(axis cs:0.0236180908977985,0.524944283211625)
--(axis cs:0.0492462329566479,0.533480308471112)
--(axis cs:0.0748743712902069,0.540192391841574)
--(axis cs:0.100502513349056,0.545082687177404)
--(axis cs:0.122662905862388,0.547738671302795)
--(axis cs:0.126130655407906,0.548130034405614)
--(axis cs:0.151758790016174,0.54931355852049)
--(axis cs:0.177386939525604,0.548792859783829)
--(axis cs:0.189559501258871,0.547738671302795)
--(axis cs:0.203015074133873,0.546501145266665)
--(axis cs:0.228643208742142,0.542346712213451)
--(axis cs:0.254271358251572,0.536402446869157)
--(axis cs:0.279899507761002,0.528676830035462)
--(axis cs:0.296261926255276,0.522613048553467)
--(axis cs:0.305527627468109,0.518949610199068)
--(axis cs:0.331155776977539,0.50693730024356)
--(axis cs:0.348604224472948,0.497487425804138)
--(axis cs:0.356783926486969,0.492736251777625)
--(axis cs:0.382412046194077,0.475861017075799)
--(axis cs:0.387169611372611,0.47236180305481)
--(axis cs:0.408040195703506,0.455798530737826)
--(axis cs:0.417813731394826,0.447236180305481)
--(axis cs:0.433668345212936,0.432142546186194)
--(axis cs:0.443306798528462,0.422110557556152)
--(axis cs:0.459296494722366,0.403873447603953)
--(axis cs:0.46486522104697,0.396984934806824)
--(axis cs:0.483214756270549,0.371859282255173)
--(axis cs:0.484924614429474,0.369235237820482)
--(axis cs:0.498536176196452,0.346733659505844)
--(axis cs:0.510552763938904,0.32411784241627)
--(axis cs:0.511798008458126,0.321608036756516)
--(axis cs:0.522526437493448,0.296482414007187)
--(axis cs:0.531506611578887,0.271356791257858)
--(axis cs:0.536180913448334,0.255095295906572)
--(axis cs:0.53857229038682,0.246231153607368)
--(axis cs:0.54369255139862,0.22110553085804)
--(axis cs:0.547147174838895,0.19597989320755)
--(axis cs:0.5489295221882,0.170854270458221)
--(axis cs:0.549033695877975,0.145728647708893)
--(axis cs:0.54745463941905,0.120603017508984)
--(axis cs:0.544188117375942,0.0954773873090744)
--(axis cs:0.539230645276903,0.0703517571091652)
--(axis cs:0.536180913448334,0.0588308154518317)
--(axis cs:0.532343778095063,0.0452261306345463)
--(axis cs:0.523450776182831,0.0201005022972822)
--(axis cs:0.512750202556178,-0.00502512557432055)
--(axis cs:0.510552763938904,-0.00943912480632706)
--(axis cs:0.499510627639866,-0.0301507543772459)
--(axis cs:0.484924614429474,-0.0540557864082285)
--(axis cs:0.484122357924038,-0.05527638271451)
--(axis cs:0.465525034292913,-0.0804020091891289)
--(axis cs:0.459296494722366,-0.0879703305078409)
--(axis cs:0.443625433556242,-0.105527639389038)
--(axis cs:0.433668345212936,-0.115665067175859)
--(axis cs:0.417573179462735,-0.130653262138367)
--(axis cs:0.408040195703506,-0.138789656909286)
--(axis cs:0.386066625398209,-0.155778899788857)
--(axis cs:0.382412046194077,-0.158387378011221)
--(axis cs:0.356783926486969,-0.174763606883039)
--(axis cs:0.345889469228401,-0.180904522538185)
--(axis cs:0.331155776977539,-0.188618643742923)
--(axis cs:0.305527627468109,-0.200231315397437)
--(axis cs:0.290356279980317,-0.206030145287514)
--(axis cs:0.279899507761002,-0.209762403550838)
--(axis cs:0.254271358251572,-0.217203058393042)
--(axis cs:0.228643208742142,-0.222928067498393)
--(axis cs:0.203015074133873,-0.226929262882455)
--(axis cs:0.177386939525604,-0.2291993741415)
--(axis cs:0.151758790016174,-0.229731948667555)
--(axis cs:0.126130655407906,-0.228521431433355)
--(axis cs:0.100502513349056,-0.225563125099865)
--(axis cs:0.0748743712902069,-0.22085320996252)
--(axis cs:0.0492462329566479,-0.214388704058748)
--(axis cs:0.0236180908977985,-0.206167532979805);

\path [draw=color44, draw opacity=0.3, thick]
(axis cs:0.0492462329566479,-0.331739429530497)
--(axis cs:0.0489108517334129,-0.33165830373764)
--(axis cs:0.0236180908977985,-0.325227497297471)
--(axis cs:-0.00201005022972822,-0.317318111843339)
--(axis cs:-0.027638191357255,-0.308015119291918)
--(axis cs:-0.0311901949589998,-0.306532651185989)
--(axis cs:-0.0532663315534592,-0.296819345928916)
--(axis cs:-0.0788944736123085,-0.284075569404298)
--(axis cs:-0.0837074338633852,-0.281407028436661)
--(axis cs:-0.104522615671158,-0.269200401565706)
--(axis cs:-0.124495896342862,-0.256281405687332)
--(axis cs:-0.130150750279427,-0.252398645287459)
--(axis cs:-0.155778899788857,-0.233162669548301)
--(axis cs:-0.158243275451079,-0.231155782938004)
--(axis cs:-0.181407034397125,-0.211048774333292)
--(axis cs:-0.186769979189357,-0.206030145287514)
--(axis cs:-0.207035169005394,-0.185721796281234)
--(axis cs:-0.211518775098295,-0.180904522538185)
--(axis cs:-0.232663318514824,-0.156446313228294)
--(axis cs:-0.233204081650107,-0.155778899788857)
--(axis cs:-0.251997476879417,-0.130653262138367)
--(axis cs:-0.258291453123093,-0.121472315768117)
--(axis cs:-0.268579441538003,-0.105527639389038)
--(axis cs:-0.283311641003095,-0.0804020091891289)
--(axis cs:-0.283919602632523,-0.0792491436445239)
--(axis cs:-0.295862970808969,-0.05527638271451)
--(axis cs:-0.306978581910401,-0.0301507543772459)
--(axis cs:-0.309547752141953,-0.0235043783574146)
--(axis cs:-0.31631894687039,-0.00502512557432055)
--(axis cs:-0.324194906069297,0.0201005022972822)
--(axis cs:-0.330740443410082,0.0452261306345463)
--(axis cs:-0.33517587184906,0.0665920631402969)
--(axis cs:-0.33591796284436,0.0703517571091652)
--(axis cs:-0.339614486200174,0.0954773873090744)
--(axis cs:-0.342050160553574,0.120603017508984)
--(axis cs:-0.343227569152554,0.145728647708893)
--(axis cs:-0.343149892527884,0.170854270458221)
--(axis cs:-0.341820893561034,0.19597989320755)
--(axis cs:-0.339244962280389,0.22110553085804)
--(axis cs:-0.335427071065036,0.246231153607368)
--(axis cs:-0.33517587184906,0.247479901198308)
--(axis cs:-0.330124254635659,0.271356791257858)
--(axis cs:-0.323514563682285,0.296482414007187)
--(axis cs:-0.315618094172965,0.321608036756516)
--(axis cs:-0.309547752141953,0.338230761723219)
--(axis cs:-0.306272045683028,0.346733659505844)
--(axis cs:-0.295252062005138,0.371859282255173)
--(axis cs:-0.283919602632523,0.394913014019073)
--(axis cs:-0.282841538666494,0.396984934806824)
--(axis cs:-0.268370124930598,0.422110557556152)
--(axis cs:-0.258291453123093,0.438079377199468)
--(axis cs:-0.252151044755742,0.447236180305481)
--(axis cs:-0.233841941717822,0.47236180305481)
--(axis cs:-0.232663318514824,0.47386079389141)
--(axis cs:-0.212841689271865,0.497487425804138)
--(axis cs:-0.207035169005394,0.503940760718558)
--(axis cs:-0.189022452748637,0.522613048553467)
--(axis cs:-0.181407034397125,0.530012466210241)
--(axis cs:-0.16173923697525,0.547738671302795)
--(axis cs:-0.155778899788857,0.552797096571855)
--(axis cs:-0.130150750279427,0.572843794117217)
--(axis cs:-0.130122101576207,0.572864294052124)
--(axis cs:-0.104522615671158,0.590183499412106)
--(axis cs:-0.0917957265624434,0.597989976406097)
--(axis cs:-0.0788944736123085,0.605499127014104)
--(axis cs:-0.0532663315534592,0.61887725886855)
--(axis cs:-0.0440903077285805,0.623115599155426)
--(axis cs:-0.027638191357255,0.630350042230768)
--(axis cs:-0.00201005022972822,0.640151576056332)
--(axis cs:0.0228689260216706,0.648241221904755)
--(axis cs:0.0236180908977985,0.64847381448902)
--(axis cs:0.0492462329566479,0.655028911835904)
--(axis cs:0.0748743712902069,0.660183329413574)
--(axis cs:0.100502513349056,0.663938753044328)
--(axis cs:0.126130655407906,0.666297536517789)
--(axis cs:0.151758790016174,0.667262733398871)
--(axis cs:0.177386939525604,0.6668380811238)
--(axis cs:0.203015074133873,0.665028032808078)
--(axis cs:0.228643208742142,0.661837709534532)
--(axis cs:0.254271358251572,0.657272916257299)
--(axis cs:0.279899507761002,0.651340157705808)
--(axis cs:0.29078866024558,0.648241221904755)
--(axis cs:0.305527627468109,0.643848192599752)
--(axis cs:0.331155776977539,0.634792671344464)
--(axis cs:0.356783926486969,0.624329257070897)
--(axis cs:0.359406154778392,0.623115599155426)
--(axis cs:0.382412046194077,0.611930938334578)
--(axis cs:0.408040195703506,0.598013680186913)
--(axis cs:0.408079737047549,0.597989976406097)
--(axis cs:0.433668345212936,0.581824565101459)
--(axis cs:0.446641318365428,0.572864294052124)
--(axis cs:0.459296494722366,0.56361942795443)
--(axis cs:0.479340521629968,0.547738671302795)
--(axis cs:0.484924614429474,0.543040220192021)
--(axis cs:0.507462451210669,0.522613048553467)
--(axis cs:0.510552763938904,0.519624825654359)
--(axis cs:0.531930500273487,0.497487425804138)
--(axis cs:0.536180913448334,0.492766901363884)
--(axis cs:0.553424779110176,0.47236180305481)
--(axis cs:0.561809062957764,0.461656577847363)
--(axis cs:0.572456469285192,0.447236180305481)
--(axis cs:0.587437212467194,0.425188463639266)
--(axis cs:0.589416651111517,0.422110557556152)
--(axis cs:0.60416242796182,0.396984934806824)
--(axis cs:0.613065302371979,0.380192936789017)
--(axis cs:0.617262089856875,0.371859282255173)
--(axis cs:0.628551714461262,0.346733659505844)
--(axis cs:0.638468100004415,0.321608036756515)
--(axis cs:0.638693451881409,0.320944569605171)
--(axis cs:0.646610733706972,0.296482414007187)
--(axis cs:0.653417587243757,0.271356791257858)
--(axis cs:0.658891968237243,0.246231153607368)
--(axis cs:0.663027181008046,0.22110553085804)
--(axis cs:0.664321601390839,0.209448609899925)
--(axis cs:0.665750859978606,0.19597989320755)
--(axis cs:0.667126459623992,0.170854270458221)
--(axis cs:0.667206859940333,0.145728647708893)
--(axis cs:0.665988165097556,0.120603017508984)
--(axis cs:0.664321601390839,0.103993672353665)
--(axis cs:0.663427417669078,0.0954773873090744)
--(axis cs:0.659423660168846,0.0703517571091652)
--(axis cs:0.65405215651002,0.0452261306345463)
--(axis cs:0.647311370244433,0.0201005022972822)
--(axis cs:0.639200476542014,-0.00502512557432055)
--(axis cs:0.638693451881409,-0.00636876560332962)
--(axis cs:0.629275532234075,-0.0301507543772459)
--(axis cs:0.617887932818226,-0.05527638271451)
--(axis cs:0.613065302371979,-0.0647251766968887)
--(axis cs:0.604641425281605,-0.0804020091891289)
--(axis cs:0.589629935898839,-0.105527639389038)
--(axis cs:0.587437212467194,-0.108862770463894)
--(axis cs:0.572300866724669,-0.130653262138367)
--(axis cs:0.561809062957764,-0.144496740078346)
--(axis cs:0.552739206368506,-0.155778899788857)
--(axis cs:0.536180913448334,-0.174793352948317)
--(axis cs:0.530510674567534,-0.180904522538185)
--(axis cs:0.510552763938904,-0.200884067066965)
--(axis cs:0.505047727378479,-0.206030145287514)
--(axis cs:0.484924614429474,-0.223595995200469)
--(axis cs:0.475595734095192,-0.231155782938004)
--(axis cs:0.459296494722366,-0.243547321652241)
--(axis cs:0.441130315201056,-0.256281405687332)
--(axis cs:0.433668345212936,-0.261208805046824)
--(axis cs:0.408040195703506,-0.27668770098761)
--(axis cs:0.399414638862769,-0.281407028436661)
--(axis cs:0.382412046194077,-0.29020240138715)
--(axis cs:0.356783926486969,-0.302071101912661)
--(axis cs:0.345862763507543,-0.306532651185989)
--(axis cs:0.331155776977539,-0.312231780305283)
--(axis cs:0.305527627468109,-0.320826705169743)
--(axis cs:0.279899507761002,-0.328076778870344)
--(axis cs:0.26433550252761,-0.33165830373764)
--(axis cs:0.254271358251572,-0.333861607956584)
--(axis cs:0.228643208742142,-0.338178580650636)
--(axis cs:0.203015074133873,-0.341195702702096)
--(axis cs:0.177386939525604,-0.342907484305188)
--(axis cs:0.151758790016174,-0.343309082398379)
--(axis cs:0.126130655407906,-0.342396285623814)
--(axis cs:0.100502513349056,-0.340165559449006)
--(axis cs:0.0748743712902069,-0.336614016085713)
--(axis cs:0.0492462329566479,-0.331739429530497);

\path [draw=color45, draw opacity=0.3, thick]
(axis cs:0.100502513349056,-0.433584145342644)
--(axis cs:0.0882699459808471,-0.432160794734955)
--(axis cs:0.0748743712902069,-0.430537846288381)
--(axis cs:0.0492462329566479,-0.426276145048896)
--(axis cs:0.0236180908977985,-0.420856340804239)
--(axis cs:-0.00201005022972822,-0.414277670883253)
--(axis cs:-0.0259976419095457,-0.407035171985626)
--(axis cs:-0.027638191357255,-0.406518352772727)
--(axis cs:-0.0532663315534592,-0.397235671195768)
--(axis cs:-0.0788944736123085,-0.386744853638606)
--(axis cs:-0.0894882293633582,-0.381909549236298)
--(axis cs:-0.104522615671158,-0.374733559536719)
--(axis cs:-0.130150750279427,-0.361241540534098)
--(axis cs:-0.137896531733792,-0.356783926486969)
--(axis cs:-0.155778899788857,-0.345995769280063)
--(axis cs:-0.177683293135044,-0.33165830373764)
--(axis cs:-0.181407034397125,-0.329096359661955)
--(axis cs:-0.207035169005394,-0.310087715730499)
--(axis cs:-0.21150574138277,-0.306532651185989)
--(axis cs:-0.232663318514824,-0.288795610042293)
--(axis cs:-0.240923399572583,-0.281407028436661)
--(axis cs:-0.258291453123093,-0.264975310867927)
--(axis cs:-0.266940345501231,-0.256281405687332)
--(axis cs:-0.283919602632523,-0.238163332741958)
--(axis cs:-0.290123774681433,-0.231155782938004)
--(axis cs:-0.309547752141953,-0.207770478483062)
--(axis cs:-0.3109180025269,-0.206030145287514)
--(axis cs:-0.329391205013624,-0.180904522538185)
--(axis cs:-0.33517587184906,-0.172434092386267)
--(axis cs:-0.345990560438562,-0.155778899788857)
--(axis cs:-0.36080402135849,-0.131066454480597)
--(axis cs:-0.361040165826024,-0.130653262138367)
--(axis cs:-0.374201256436106,-0.105527639389038)
--(axis cs:-0.386161124079524,-0.0804020091891289)
--(axis cs:-0.38643217086792,-0.0797688887075206)
--(axis cs:-0.396454441904963,-0.05527638271451)
--(axis cs:-0.405584150659396,-0.0301507543772459)
--(axis cs:-0.412060290575027,-0.00975285660393371)
--(axis cs:-0.413498281523556,-0.00502512557432055)
--(axis cs:-0.420036007190154,0.0201005022972822)
--(axis cs:-0.425469380963009,0.0452261306345463)
--(axis cs:-0.429799054654036,0.0703517571091652)
--(axis cs:-0.433026227597161,0.0954773873090744)
--(axis cs:-0.435152672720798,0.120603017508984)
--(axis cs:-0.436180580112985,0.145728647708893)
--(axis cs:-0.436112765601201,0.170854270458221)
--(axis cs:-0.434952514317505,0.19597989320755)
--(axis cs:-0.432703632843489,0.22110553085804)
--(axis cs:-0.429370475282755,0.246231153607368)
--(axis cs:-0.42495789111596,0.271356791257858)
--(axis cs:-0.419471277345772,0.296482414007187)
--(axis cs:-0.412916526351917,0.321608036756516)
--(axis cs:-0.412060290575027,0.324432651310085)
--(axis cs:-0.405003843385103,0.346733659505844)
--(axis cs:-0.395952677368259,0.371859282255173)
--(axis cs:-0.38643217086792,0.395439811014949)
--(axis cs:-0.385779499176182,0.396984934806824)
--(axis cs:-0.374031315222765,0.422110557556152)
--(axis cs:-0.361157503453919,0.447236180305481)
--(axis cs:-0.36080402135849,0.447871044308298)
--(axis cs:-0.346501774764249,0.47236180305481)
--(axis cs:-0.33517587184906,0.490335780272761)
--(axis cs:-0.330436250065065,0.497487425804138)
--(axis cs:-0.312577611835114,0.522613048553467)
--(axis cs:-0.309547752141953,0.526608597566893)
--(axis cs:-0.292644349216738,0.547738671302795)
--(axis cs:-0.283919602632523,0.558008522615399)
--(axis cs:-0.270560634428381,0.572864294052124)
--(axis cs:-0.258291453123093,0.585764205953384)
--(axis cs:-0.245936882071279,0.597989976406097)
--(axis cs:-0.232663318514824,0.610454113007331)
--(axis cs:-0.218276275487801,0.623115599155426)
--(axis cs:-0.207035169005394,0.632533713453689)
--(axis cs:-0.186934894952203,0.648241221904755)
--(axis cs:-0.181407034397125,0.652365843799392)
--(axis cs:-0.155778899788857,0.67010365250694)
--(axis cs:-0.150663521545672,0.673366844654083)
--(axis cs:-0.130150750279427,0.685894684383511)
--(axis cs:-0.107602108163127,0.698492467403412)
--(axis cs:-0.104522615671158,0.70014368747558)
--(axis cs:-0.0788944736123085,0.712602569858984)
--(axis cs:-0.0536291593757522,0.72361809015274)
--(axis cs:-0.0532663315534592,0.723770255224068)
--(axis cs:-0.027638191357255,0.733280586238616)
--(axis cs:-0.00201005022972822,0.741552168862757)
--(axis cs:0.0236180908977985,0.748584637625936)
--(axis cs:0.0243217567768855,0.748743712902069)
--(axis cs:0.0492462329566479,0.75417497573239)
--(axis cs:0.0748743712902069,0.758566257480469)
--(axis cs:0.100502513349056,0.761765659383528)
--(axis cs:0.126130655407906,0.763775213840185)
--(axis cs:0.151758790016174,0.764597522320669)
--(axis cs:0.177386939525604,0.764235728268175)
--(axis cs:0.203015074133873,0.76269367969075)
--(axis cs:0.228643208742142,0.759975685273464)
--(axis cs:0.254271358251572,0.756086731167591)
--(axis cs:0.279899507761002,0.751032345497368)
--(axis cs:0.289338919472991,0.748743712902069)
--(axis cs:0.305527627468109,0.744671745739012)
--(axis cs:0.331155776977539,0.737029738766134)
--(axis cs:0.356783926486969,0.728199589674791)
--(axis cs:0.368513636688114,0.72361809015274)
--(axis cs:0.382412046194077,0.717974553033225)
--(axis cs:0.408040195703506,0.706350551292212)
--(axis cs:0.42373467627816,0.698492467403412)
--(axis cs:0.433668345212936,0.693310110531458)
--(axis cs:0.459296494722366,0.678692523512693)
--(axis cs:0.467905688432205,0.673366844654083)
--(axis cs:0.484924614429474,0.662370276702201)
--(axis cs:0.505224527289331,0.648241221904755)
--(axis cs:0.510552763938904,0.644357203522734)
--(axis cs:0.536180913448334,0.624350801442898)
--(axis cs:0.537665964425625,0.623115599155426)
--(axis cs:0.561809062957764,0.602022130208652)
--(axis cs:0.566159956919525,0.597989976406097)
--(axis cs:0.587437212467194,0.577209883021359)
--(axis cs:0.591648679269888,0.572864294052124)
--(axis cs:0.613065302371979,0.549491136276489)
--(axis cs:0.614590538688061,0.547738671302795)
--(axis cs:0.635182091176914,0.522613048553467)
--(axis cs:0.638693451881409,0.518041979960401)
--(axis cs:0.653738889284518,0.497487425804138)
--(axis cs:0.664321601390839,0.481981602077565)
--(axis cs:0.670595846793084,0.47236180305481)
--(axis cs:0.685783386066296,0.447236180305481)
--(axis cs:0.689949750900269,0.439746134131861)
--(axis cs:0.69934907984317,0.422110557556152)
--(axis cs:0.711569570477758,0.396984934806824)
--(axis cs:0.715577900409698,0.387862419432217)
--(axis cs:0.72233158335491,0.371859282255173)
--(axis cs:0.731792507421955,0.346733659505844)
--(axis cs:0.740102630559872,0.321608036756516)
--(axis cs:0.741206049919128,0.317731492115597)
--(axis cs:0.747028214884212,0.296482414007187)
--(axis cs:0.752790694995159,0.271356791257858)
--(axis cs:0.757425143411631,0.246231153607368)
--(axis cs:0.760925891770255,0.22110553085804)
--(axis cs:0.763287846759016,0.19597989320755)
--(axis cs:0.764506435350458,0.170854270458221)
--(axis cs:0.764577659568483,0.145728647708893)
--(axis cs:0.763498069104952,0.120603017508984)
--(axis cs:0.761264706552887,0.0954773873090744)
--(axis cs:0.757875271706864,0.0703517571091652)
--(axis cs:0.75332790249582,0.0452261306345463)
--(axis cs:0.747621339283453,0.0201005022972822)
--(axis cs:0.741206049919128,-0.00337427226333693)
--(axis cs:0.740737371775367,-0.00502512557432055)
--(axis cs:0.732399085960833,-0.0301507543772459)
--(axis cs:0.72285606342438,-0.05527638271451)
--(axis cs:0.715577900409698,-0.0722924749945723)
--(axis cs:0.711966537169974,-0.0804020091891289)
--(axis cs:0.699525849637091,-0.105527639389038)
--(axis cs:0.689949750900269,-0.123102654530736)
--(axis cs:0.685655974750098,-0.130653262138367)
--(axis cs:0.6700667375871,-0.155778899788857)
--(axis cs:0.664321601390839,-0.164326989879299)
--(axis cs:0.652662696295536,-0.180904522538185)
--(axis cs:0.638693451881409,-0.199353902526781)
--(axis cs:0.633388466278865,-0.206030145287514)
--(axis cs:0.613065302371979,-0.229913595067206)
--(axis cs:0.611952476128422,-0.231155782938004)
--(axis cs:0.58795976092482,-0.256281405687332)
--(axis cs:0.587437212467194,-0.256796900708284)
--(axis cs:0.561809062957764,-0.280726333122749)
--(axis cs:0.561035773965219,-0.281407028436661)
--(axis cs:0.536180913448334,-0.302092669174857)
--(axis cs:0.53049672399435,-0.306532651185989)
--(axis cs:0.510552763938904,-0.321309828409739)
--(axis cs:0.495595565514893,-0.33165830373764)
--(axis cs:0.484924614429474,-0.338682234985224)
--(axis cs:0.459296494722366,-0.354342530143565)
--(axis cs:0.454963288749505,-0.356783926486969)
--(axis cs:0.433668345212936,-0.368229048750648)
--(axis cs:0.408040195703506,-0.380827614331489)
--(axis cs:0.40561063040212,-0.381909549236298)
--(axis cs:0.382412046194077,-0.391788522258051)
--(axis cs:0.356783926486969,-0.401558980367764)
--(axis cs:0.340500365538471,-0.407035171985626)
--(axis cs:0.331155776977539,-0.410047078214682)
--(axis cs:0.305527627468109,-0.417195950661266)
--(axis cs:0.279899507761002,-0.423226249383765)
--(axis cs:0.254271358251572,-0.428131487287265)
--(axis cs:0.228643208742142,-0.431905683862229)
--(axis cs:0.226164612959948,-0.432160794734955)
--(axis cs:0.203015074133873,-0.434449113417637)
--(axis cs:0.177386939525604,-0.435886391006479)
--(axis cs:0.151758790016174,-0.436223603783715)
--(axis cs:0.126130655407906,-0.435457165185466)
--(axis cs:0.100502513349056,-0.433584145342644);

\path [draw=color76, draw opacity=0.3, thick]
(axis cs:0.0492462329566479,-0.50822974675261)
--(axis cs:0.0454414081822638,-0.507537662982941)
--(axis cs:0.0236180908977985,-0.503426425092467)
--(axis cs:-0.00201005022972822,-0.497566076379196)
--(axis cs:-0.027638191357255,-0.49067314016853)
--(axis cs:-0.0532663315534592,-0.482747921017085)
--(axis cs:-0.0542273164950448,-0.482412070035934)
--(axis cs:-0.0788944736123085,-0.473468815096659)
--(axis cs:-0.104522615671158,-0.463108444607135)
--(axis cs:-0.11757990832598,-0.457286417484283)
--(axis cs:-0.130150750279427,-0.451461296427948)
--(axis cs:-0.155778899788857,-0.438479456486032)
--(axis cs:-0.16727598724167,-0.432160794734955)
--(axis cs:-0.181407034397125,-0.424074292374167)
--(axis cs:-0.207035169005394,-0.408263726052597)
--(axis cs:-0.208892604679635,-0.407035171985626)
--(axis cs:-0.232663318514824,-0.390630433118988)
--(axis cs:-0.244506595365254,-0.381909549236298)
--(axis cs:-0.258291453123093,-0.371294705065088)
--(axis cs:-0.27602747406085,-0.356783926486969)
--(axis cs:-0.283919602632523,-0.350015095233355)
--(axis cs:-0.304139958384239,-0.33165830373764)
--(axis cs:-0.309547752141953,-0.326497978272594)
--(axis cs:-0.329380933346027,-0.306532651185989)
--(axis cs:-0.33517587184906,-0.300382796062766)
--(axis cs:-0.352176863007797,-0.281407028436661)
--(axis cs:-0.36080402135849,-0.271222363571274)
--(axis cs:-0.372870600470441,-0.256281405687332)
--(axis cs:-0.38643217086792,-0.238455821100339)
--(axis cs:-0.391740603983608,-0.231155782938004)
--(axis cs:-0.408881590326862,-0.206030145287514)
--(axis cs:-0.412060290575027,-0.201040461406316)
--(axis cs:-0.424349416870243,-0.180904522538185)
--(axis cs:-0.437688440084457,-0.157374184286098)
--(axis cs:-0.438556652202307,-0.155778899788857)
--(axis cs:-0.451180217802585,-0.130653262138367)
--(axis cs:-0.462750163400539,-0.105527639389038)
--(axis cs:-0.463316589593887,-0.10417402650144)
--(axis cs:-0.472885336865496,-0.0804020091891289)
--(axis cs:-0.481981420356263,-0.05527638271451)
--(axis cs:-0.488944709300995,-0.0336158164381749)
--(axis cs:-0.49001816902123,-0.0301507543772459)
--(axis cs:-0.496819321237361,-0.00502512557432055)
--(axis cs:-0.502637524060482,0.0201005022972822)
--(axis cs:-0.507472916708694,0.0452261306345463)
--(axis cs:-0.511326079257412,0.0703517571091652)
--(axis cs:-0.514198079045399,0.0954773873090744)
--(axis cs:-0.514572858810425,0.100453345868092)
--(axis cs:-0.516037840290612,0.120603017508984)
--(axis cs:-0.516920881424811,0.145728647708893)
--(axis cs:-0.516862624227854,0.170854270458221)
--(axis cs:-0.515865890847688,0.19597989320755)
--(axis cs:-0.514572858810425,0.212796286882528)
--(axis cs:-0.513910988120779,0.22110553085804)
--(axis cs:-0.510944668070237,0.246231153607368)
--(axis cs:-0.507017719928672,0.271356791257858)
--(axis cs:-0.502134946720526,0.296482414007187)
--(axis cs:-0.496301592327552,0.321608036756516)
--(axis cs:-0.489523411097874,0.346733659505844)
--(axis cs:-0.488944709300995,0.348617882898982)
--(axis cs:-0.481537500489146,0.371859282255173)
--(axis cs:-0.472562623952389,0.396984934806824)
--(axis cs:-0.463316589593887,0.420369132422036)
--(axis cs:-0.462600779793434,0.422110557556152)
--(axis cs:-0.451283369586245,0.447236180305481)
--(axis cs:-0.438985103811358,0.47236180305481)
--(axis cs:-0.437688440084457,0.474816938178519)
--(axis cs:-0.425216874241085,0.497487425804138)
--(axis cs:-0.412060290575027,0.519786580050882)
--(axis cs:-0.410319581029817,0.522613048553467)
--(axis cs:-0.393810855559628,0.547738671302795)
--(axis cs:-0.38643217086792,0.55831333847467)
--(axis cs:-0.375809610092833,0.572864294052124)
--(axis cs:-0.36080402135849,0.592298383489814)
--(axis cs:-0.356194694631519,0.597989976406097)
--(axis cs:-0.33517587184906,0.622618106002263)
--(axis cs:-0.334729318185056,0.623115599155426)
--(axis cs:-0.311039501882736,0.648241221904755)
--(axis cs:-0.309547752141953,0.649751903169259)
--(axis cs:-0.284947640511022,0.673366844654083)
--(axis cs:-0.283919602632523,0.674311658818003)
--(axis cs:-0.258291453123093,0.696563504247458)
--(axis cs:-0.255930987046018,0.698492467403412)
--(axis cs:-0.232663318514824,0.716741088927108)
--(axis cs:-0.223307464629725,0.72361809015274)
--(axis cs:-0.207035169005394,0.735123393979898)
--(axis cs:-0.186381957988744,0.748743712902069)
--(axis cs:-0.181407034397125,0.751906173927864)
--(axis cs:-0.155778899788857,0.76701781640825)
--(axis cs:-0.143171917918009,0.773869335651398)
--(axis cs:-0.130150750279427,0.780703802764819)
--(axis cs:-0.104522615671158,0.793009166287218)
--(axis cs:-0.0907724470376296,0.798994958400726)
--(axis cs:-0.0788944736123085,0.803997830385222)
--(axis cs:-0.0532663315534592,0.813678658539685)
--(axis cs:-0.027638191357255,0.822244630130508)
--(axis cs:-0.0211850824743897,0.824120581150055)
--(axis cs:-0.00201005022972822,0.82952295434707)
--(axis cs:0.0236180908977985,0.835661772738203)
--(axis cs:0.0492462329566479,0.840719207504355)
--(axis cs:0.0748743712902069,0.844695970324299)
--(axis cs:0.100502513349056,0.847593361852344)
--(axis cs:0.123778618388823,0.849246203899384)
--(axis cs:0.126130655407906,0.849408328897454)
--(axis cs:0.151758790016174,0.85013119513896)
--(axis cs:0.177386939525604,0.849813153049972)
--(axis cs:0.188105584250143,0.849246203899384)
--(axis cs:0.203015074133873,0.848433780861106)
--(axis cs:0.228643208742142,0.845972353933033)
--(axis cs:0.254271358251572,0.842450501092806)
--(axis cs:0.279899507761002,0.837873228632484)
--(axis cs:0.305527627468109,0.832246115215366)
--(axis cs:0.331155776977539,0.825575221692154)
--(axis cs:0.335992238153307,0.824120581150055)
--(axis cs:0.356783926486969,0.817668167739008)
--(axis cs:0.382412046194077,0.808652080533683)
--(axis cs:0.406987085943542,0.798994958400726)
--(axis cs:0.408040195703506,0.798567234324366)
--(axis cs:0.433668345212936,0.787076742849153)
--(axis cs:0.459296494722366,0.774514167016897)
--(axis cs:0.460509409993225,0.773869335651398)
--(axis cs:0.484924614429474,0.760429403360478)
--(axis cs:0.504631760653591,0.748743712902069)
--(axis cs:0.510552763938904,0.745101315273501)
--(axis cs:0.536180913448334,0.728217761519281)
--(axis cs:0.542733840164483,0.72361809015274)
--(axis cs:0.561809062957764,0.709698496903195)
--(axis cs:0.576286485377243,0.698492467403412)
--(axis cs:0.587437212467194,0.689499300052862)
--(axis cs:0.606369723188133,0.673366844654083)
--(axis cs:0.613065302371979,0.667407583703762)
--(axis cs:0.633519782034908,0.648241221904755)
--(axis cs:0.638693451881409,0.643163969050707)
--(axis cs:0.65815998492254,0.623115599155426)
--(axis cs:0.664321601390839,0.616449954106555)
--(axis cs:0.680628692211612,0.597989976406097)
--(axis cs:0.689949750900269,0.586870241623609)
--(axis cs:0.701198862291556,0.572864294052124)
--(axis cs:0.715577900409698,0.553928890183401)
--(axis cs:0.720092798489084,0.547738671302795)
--(axis cs:0.737348895419189,0.522613048553467)
--(axis cs:0.741206049919128,0.516621268700068)
--(axis cs:0.753062699763513,0.497487425804138)
--(axis cs:0.766834199428558,0.473652376026284)
--(axis cs:0.767553466705008,0.47236180305481)
--(axis cs:0.780531224019118,0.447236180305481)
--(axis cs:0.792462289333344,0.422135053010012)
--(axis cs:0.792473541752088,0.422110557556152)
--(axis cs:0.803006244766264,0.396984934806824)
--(axis cs:0.812521456494705,0.371859282255173)
--(axis cs:0.818090438842773,0.35537790299529)
--(axis cs:0.820918300312918,0.346733659505844)
--(axis cs:0.828138045603687,0.321608036756516)
--(axis cs:0.834351413390853,0.296482414007187)
--(axis cs:0.839552274459757,0.271356791257858)
--(axis cs:0.843718588352203,0.246329997574609)
--(axis cs:0.843734546086169,0.246231153607368)
--(axis cs:0.846798632336664,0.22110553085804)
--(axis cs:0.848865971392189,0.19597989320755)
--(axis cs:0.849932560636986,0.170854270458221)
--(axis cs:0.849994900778235,0.145728647708893)
--(axis cs:0.849049971878297,0.120603017508984)
--(axis cs:0.847095185419198,0.0954773873090744)
--(axis cs:0.844128528109178,0.0703517571091652)
--(axis cs:0.843718588352203,0.0677639218292015)
--(axis cs:0.840037124996733,0.0452261306345463)
--(axis cs:0.834886731090461,0.0201005022972822)
--(axis cs:0.828689501920924,-0.00502512557432055)
--(axis cs:0.821445289200672,-0.0301507543772459)
--(axis cs:0.818090438842773,-0.0403176816808034)
--(axis cs:0.812992102693433,-0.05527638271451)
--(axis cs:0.803348386709181,-0.0804020091891289)
--(axis cs:0.792625888474115,-0.105527639389038)
--(axis cs:0.792462289333344,-0.10587600587205)
--(axis cs:0.780422372995782,-0.130653262138367)
--(axis cs:0.767101342714123,-0.155778899788857)
--(axis cs:0.766834199428558,-0.156244058105753)
--(axis cs:0.75215161104268,-0.180904522538185)
--(axis cs:0.741206049919128,-0.197980414279193)
--(axis cs:0.735845776560877,-0.206030145287514)
--(axis cs:0.717928795486176,-0.231155782938004)
--(axis cs:0.715577900409698,-0.234248667052506)
--(axis cs:0.698141698070987,-0.256281405687332)
--(axis cs:0.689949750900269,-0.266032742699082)
--(axis cs:0.676469963597682,-0.281407028436661)
--(axis cs:0.664321601390839,-0.294507145308036)
--(axis cs:0.652652093185867,-0.306532651185989)
--(axis cs:0.638693451881409,-0.320177286886752)
--(axis cs:0.62636744215677,-0.33165830373764)
--(axis cs:0.613065302371979,-0.343446038763945)
--(axis cs:0.597219165370501,-0.356783926486969)
--(axis cs:0.587437212467194,-0.36463816716479)
--(axis cs:0.564710718686801,-0.381909549236298)
--(axis cs:0.561809062957764,-0.384018266238644)
--(axis cs:0.536180913448334,-0.401576733687102)
--(axis cs:0.527692156753807,-0.407035171985626)
--(axis cs:0.510552763938904,-0.417597794089458)
--(axis cs:0.485246470973572,-0.432160794734955)
--(axis cs:0.484924614429474,-0.432338678200427)
--(axis cs:0.459296494722366,-0.445487779110826)
--(axis cs:0.434355951198404,-0.457286417484283)
--(axis cs:0.433668345212936,-0.457599418782456)
--(axis cs:0.408040195703506,-0.468269841617523)
--(axis cs:0.382412046194077,-0.477935968267858)
--(axis cs:0.369155894365864,-0.482412070035934)
--(axis cs:0.356783926486969,-0.486439006654727)
--(axis cs:0.331155776977539,-0.493797399086427)
--(axis cs:0.305527627468109,-0.500165724809999)
--(axis cs:0.279899507761002,-0.505537564709046)
--(axis cs:0.268168828889,-0.507537662982941)
--(axis cs:0.254271358251572,-0.509825558131383)
--(axis cs:0.228643208742142,-0.51307180872359)
--(axis cs:0.203015074133873,-0.515340616929221)
--(axis cs:0.177386939525604,-0.516627820627541)
--(axis cs:0.151758790016174,-0.516929823203347)
--(axis cs:0.126130655407906,-0.516243412585203)
--(axis cs:0.100502513349056,-0.514565964827426)
--(axis cs:0.0748743712902069,-0.511895308388763)
--(axis cs:0.0492462329566479,-0.50822974675261);

\path [draw=color47, draw opacity=0.3, thick]
(axis cs:0.0748743712902069,-0.585023922411928)
--(axis cs:0.0586365799609077,-0.582914590835571)
--(axis cs:0.0492462329566479,-0.581656738866059)
--(axis cs:0.0236180908977985,-0.577290981444794)
--(axis cs:-0.00201005022972822,-0.571991674419429)
--(axis cs:-0.027638191357255,-0.565758647493517)
--(axis cs:-0.0532663315534592,-0.558592179104567)
--(axis cs:-0.0558079161708352,-0.557788968086243)
--(axis cs:-0.0788944736123085,-0.550255286514305)
--(axis cs:-0.104522615671158,-0.540930360686833)
--(axis cs:-0.125122079710693,-0.532663345336914)
--(axis cs:-0.130150750279427,-0.530576448951718)
--(axis cs:-0.155778899788857,-0.518950140455267)
--(axis cs:-0.178965423690345,-0.507537662982941)
--(axis cs:-0.181407034397125,-0.506293010370143)
--(axis cs:-0.207035169005394,-0.492208813028404)
--(axis cs:-0.223662261610733,-0.482412070035934)
--(axis cs:-0.232663318514824,-0.476910257370565)
--(axis cs:-0.258291453123093,-0.46019585655432)
--(axis cs:-0.262490139641947,-0.457286417484283)
--(axis cs:-0.283919602632523,-0.441854276348414)
--(axis cs:-0.296636326947055,-0.432160794734955)
--(axis cs:-0.309547752141953,-0.4219130716629)
--(axis cs:-0.327316685247031,-0.407035171985626)
--(axis cs:-0.33517587184906,-0.400169146531505)
--(axis cs:-0.355048478391346,-0.381909549236298)
--(axis cs:-0.36080402135849,-0.376379291209839)
--(axis cs:-0.380247700562352,-0.356783926486969)
--(axis cs:-0.38643217086792,-0.350250185261288)
--(axis cs:-0.403252672360915,-0.33165830373764)
--(axis cs:-0.412060290575027,-0.32142556525717)
--(axis cs:-0.424340882805902,-0.306532651185989)
--(axis cs:-0.437688440084457,-0.2894681049025)
--(axis cs:-0.443741730171699,-0.281407028436661)
--(axis cs:-0.461580357287765,-0.256281405687332)
--(axis cs:-0.463316589593887,-0.25368542192866)
--(axis cs:-0.477811005449297,-0.231155782938004)
--(axis cs:-0.488944709300995,-0.212709182953424)
--(axis cs:-0.492829497561364,-0.206030145287514)
--(axis cs:-0.506476212567433,-0.180904522538185)
--(axis cs:-0.514572858810425,-0.164855553370874)
--(axis cs:-0.518993130292476,-0.155778899788857)
--(axis cs:-0.530288916647994,-0.130653262138367)
--(axis cs:-0.540201008319855,-0.106597719239856)
--(axis cs:-0.540627310424042,-0.105527639389038)
--(axis cs:-0.549723344181067,-0.0804020091891289)
--(axis cs:-0.557904217737208,-0.05527638271451)
--(axis cs:-0.565168763642838,-0.0301507543772459)
--(axis cs:-0.565829157829285,-0.0275366569207052)
--(axis cs:-0.571335741978407,-0.00502512557432055)
--(axis cs:-0.576593499370525,0.0201005022972822)
--(axis cs:-0.580963104585706,0.0452261306345463)
--(axis cs:-0.584445118968924,0.0703517571091652)
--(axis cs:-0.587040487254507,0.0954773873090744)
--(axis cs:-0.588750595582742,0.120603017508984)
--(axis cs:-0.589577276754748,0.145728647708893)
--(axis cs:-0.589522719666328,0.170854270458221)
--(axis cs:-0.588589643191298,0.19597989320755)
--(axis cs:-0.586781033356492,0.22110553085804)
--(axis cs:-0.584100447676126,0.246231153607368)
--(axis cs:-0.580551779614111,0.271356791257858)
--(axis cs:-0.576139333401307,0.296482414007187)
--(axis cs:-0.570867888055141,0.321608036756516)
--(axis cs:-0.565829157829285,0.342276786672306)
--(axis cs:-0.564707032472892,0.346733659505844)
--(axis cs:-0.55750497746197,0.371859282255173)
--(axis cs:-0.549433108563764,0.396984934806824)
--(axis cs:-0.54049807284618,0.422110557556152)
--(axis cs:-0.540201008319855,0.422872872973668)
--(axis cs:-0.530381232539562,0.447236180305481)
--(axis cs:-0.519376512988472,0.47236180305481)
--(axis cs:-0.514572858810425,0.482526290552175)
--(axis cs:-0.507248216704836,0.497487425804138)
--(axis cs:-0.494055498553452,0.522613048553467)
--(axis cs:-0.488944709300995,0.53173644440323)
--(axis cs:-0.479642593250543,0.547738671302795)
--(axis cs:-0.464131811097431,0.572864294052124)
--(axis cs:-0.463316589593887,0.574112848915309)
--(axis cs:-0.447109319269002,0.597989976406097)
--(axis cs:-0.437688440084457,0.611160078219397)
--(axis cs:-0.428780465565006,0.623115599155426)
--(axis cs:-0.412060290575027,0.644479114387761)
--(axis cs:-0.408986839770396,0.648241221904755)
--(axis cs:-0.387489230892561,0.673366844654083)
--(axis cs:-0.38643217086792,0.674549651445232)
--(axis cs:-0.364045654845068,0.698492467403412)
--(axis cs:-0.36080402135849,0.701819864897609)
--(axis cs:-0.338530126220289,0.72361809015274)
--(axis cs:-0.33517587184906,0.726775671410607)
--(axis cs:-0.310632097389144,0.748743712902069)
--(axis cs:-0.309547752141953,0.74967923953485)
--(axis cs:-0.283919602632523,0.770638634809635)
--(axis cs:-0.279738183587771,0.773869335651398)
--(axis cs:-0.258291453123093,0.789872767326779)
--(axis cs:-0.245302614321758,0.798994958400726)
--(axis cs:-0.232663318514824,0.807583406859631)
--(axis cs:-0.207035169005394,0.823904436741119)
--(axis cs:-0.206671284748441,0.824120581150055)
--(axis cs:-0.181407034397125,0.838664571254697)
--(axis cs:-0.161590868958277,0.849246203899384)
--(axis cs:-0.155778899788857,0.852258804522374)
--(axis cs:-0.130150750279427,0.864502600247226)
--(axis cs:-0.107568662908938,0.874371886253357)
--(axis cs:-0.104522615671158,0.875666054058367)
--(axis cs:-0.0788944736123085,0.885538111795439)
--(axis cs:-0.0532663315534592,0.894391835841263)
--(axis cs:-0.0365638884604229,0.899497509002686)
--(axis cs:-0.027638191357255,0.902153695348065)
--(axis cs:-0.00201005022972822,0.908786955202371)
--(axis cs:0.0236180908977985,0.914426539413161)
--(axis cs:0.0492462329566479,0.919072640605842)
--(axis cs:0.0748743712902069,0.922725984618608)
--(axis cs:0.0931404949350503,0.924623131752014)
--(axis cs:0.100502513349056,0.925368516069675)
--(axis cs:0.126130655407906,0.926998293617354)
--(axis cs:0.151758790016174,0.927665194686383)
--(axis cs:0.177386939525604,0.927371777288018)
--(axis cs:0.203015074133873,0.926121152917848)
--(axis cs:0.220431474045826,0.924623131752014)
--(axis cs:0.228643208742142,0.923898585474161)
--(axis cs:0.254271358251572,0.920663170995105)
--(axis cs:0.279899507761002,0.916458147536499)
--(axis cs:0.305527627468109,0.91128865467784)
--(axis cs:0.331155776977539,0.905160273383847)
--(axis cs:0.351650365659525,0.899497509002686)
--(axis cs:0.356783926486969,0.898040492027024)
--(axis cs:0.382412046194077,0.889794715238577)
--(axis cs:0.408040195703506,0.880584188141209)
--(axis cs:0.423698859163542,0.874371886253357)
--(axis cs:0.433668345212936,0.870303348730887)
--(axis cs:0.459296494722366,0.858868698201379)
--(axis cs:0.479181594423269,0.849246203899384)
--(axis cs:0.484924614429474,0.846383242899554)
--(axis cs:0.510552763938904,0.832621093278476)
--(axis cs:0.52533438594618,0.824120581150055)
--(axis cs:0.536180913448334,0.817684549350548)
--(axis cs:0.561809062957764,0.801481761077626)
--(axis cs:0.565517285021284,0.798994958400726)
--(axis cs:0.587437212467194,0.783801687924364)
--(axis cs:0.601000219057459,0.773869335651398)
--(axis cs:0.613065302371979,0.764720896073697)
--(axis cs:0.633079505750986,0.748743712902069)
--(axis cs:0.638693451881409,0.744094359974923)
--(axis cs:0.662252927578289,0.72361809015274)
--(axis cs:0.664321601390839,0.721748946534331)
--(axis cs:0.68891885810249,0.698492467403412)
--(axis cs:0.689949750900269,0.697476874233963)
--(axis cs:0.713398860849007,0.673366844654083)
--(axis cs:0.715577900409698,0.671026668841828)
--(axis cs:0.735955844266295,0.648241221904755)
--(axis cs:0.741206049919128,0.642092968412951)
--(axis cs:0.756805478785332,0.623115599155426)
--(axis cs:0.766834199428558,0.610300248737511)
--(axis cs:0.776126553228487,0.597989976406097)
--(axis cs:0.792462289333344,0.575183660425651)
--(axis cs:0.794067852240281,0.572864294052124)
--(axis cs:0.810512465785227,0.547738671302795)
--(axis cs:0.818090438842773,0.535442730771574)
--(axis cs:0.825745637616934,0.522613048553467)
--(axis cs:0.839797769278489,0.497487425804138)
--(axis cs:0.843718588352203,0.489968687012476)
--(axis cs:0.852622658769058,0.47236180305481)
--(axis cs:0.864398637316944,0.447236180305481)
--(axis cs:0.869346737861633,0.435763721531051)
--(axis cs:0.875066460961129,0.422110557556152)
--(axis cs:0.884672038593891,0.396984934806824)
--(axis cs:0.893349693551308,0.371859282255173)
--(axis cs:0.894974887371063,0.366585272175942)
--(axis cs:0.900925476213203,0.346733659505844)
--(axis cs:0.907540888604378,0.321608036756516)
--(axis cs:0.91323414223558,0.296482414007187)
--(axis cs:0.917999674607439,0.271356791257858)
--(axis cs:0.920603036880493,0.254289849811289)
--(axis cs:0.921800486238372,0.246231153607368)
--(axis cs:0.924620653527895,0.22110553085804)
--(axis cs:0.926523425551561,0.19597989320755)
--(axis cs:0.927505103036734,0.170854270458221)
--(axis cs:0.927562486533175,0.145728647708893)
--(axis cs:0.926692773440283,0.120603017508984)
--(axis cs:0.924893602965607,0.0954773873090744)
--(axis cs:0.922163105017061,0.0703517571091652)
--(axis cs:0.920603036880493,0.0596517600942484)
--(axis cs:0.918443898624558,0.0452261306345463)
--(axis cs:0.91372465003836,0.0201005022972822)
--(axis cs:0.908046173004078,-0.00502512557432055)
--(axis cs:0.901408346700092,-0.0301507543772459)
--(axis cs:0.894974887371063,-0.051428577339289)
--(axis cs:0.893778889212453,-0.05527638271451)
--(axis cs:0.884984077622841,-0.0804020091891289)
--(axis cs:0.875205415414439,-0.105527639389038)
--(axis cs:0.869346737861633,-0.119207198861666)
--(axis cs:0.864299846841728,-0.130653262138367)
--(axis cs:0.852212378669904,-0.155778899788857)
--(axis cs:0.843718588352203,-0.17207785401254)
--(axis cs:0.838975470505281,-0.180904522538185)
--(axis cs:0.824439755385331,-0.206030145287514)
--(axis cs:0.818090438842773,-0.216278761694753)
--(axis cs:0.808570606679231,-0.231155782938004)
--(axis cs:0.792462289333344,-0.254772254529149)
--(axis cs:0.791397180576037,-0.256281405687332)
--(axis cs:0.772572901450389,-0.281407028436661)
--(axis cs:0.766834199428558,-0.288649044013962)
--(axis cs:0.752142662138674,-0.306532651185989)
--(axis cs:0.741206049919128,-0.319160738240004)
--(axis cs:0.729962042643004,-0.33165830373764)
--(axis cs:0.715577900409698,-0.346868693681723)
--(axis cs:0.705815405114793,-0.356783926486969)
--(axis cs:0.689949750900269,-0.372155365624251)
--(axis cs:0.679442248549676,-0.381909549236298)
--(axis cs:0.664321601390839,-0.395332254282229)
--(axis cs:0.650526284905423,-0.407035171985626)
--(axis cs:0.638693451881409,-0.41665579527209)
--(axis cs:0.618680198983062,-0.432160794734955)
--(axis cs:0.613065302371979,-0.436338590190545)
--(axis cs:0.587437212467194,-0.45445096375473)
--(axis cs:0.583198376800771,-0.457286417484283)
--(axis cs:0.561809062957764,-0.471053902995478)
--(axis cs:0.54309123789004,-0.482412070035934)
--(axis cs:0.536180913448334,-0.486454145461352)
--(axis cs:0.510552763938904,-0.500523677230595)
--(axis cs:0.496870524708662,-0.507537662982941)
--(axis cs:0.484924614429474,-0.513450543614403)
--(axis cs:0.459296494722366,-0.525226676111592)
--(axis cs:0.441743680023944,-0.532663345336914)
--(axis cs:0.433668345212936,-0.535971892702471)
--(axis cs:0.408040195703506,-0.545575933057861)
--(axis cs:0.382412046194077,-0.554275982895312)
--(axis cs:0.370852995143053,-0.557788968086243)
--(axis cs:0.356783926486969,-0.561929884729812)
--(axis cs:0.331155776977539,-0.568583802795639)
--(axis cs:0.305527627468109,-0.574342437679568)
--(axis cs:0.279899507761002,-0.579200006362636)
--(axis cs:0.255806571205184,-0.582914590835571)
--(axis cs:0.254271358251572,-0.583144130848064)
--(axis cs:0.228643208742142,-0.586092447841237)
--(axis cs:0.203015074133873,-0.588153029786805)
--(axis cs:0.177386939525604,-0.589322101981223)
--(axis cs:0.151758790016174,-0.5895963821813)
--(axis cs:0.126130655407906,-0.588972973783662)
--(axis cs:0.100502513349056,-0.587449473562399)
--(axis cs:0.0748743712902069,-0.585023922411928);

\path [draw=color48, draw opacity=0.3, thick]
(axis cs:-0.027638191357255,-0.634389898968312)
--(axis cs:-0.0324195431575883,-0.633165836334229)
--(axis cs:-0.0532663315534592,-0.627676370569522)
--(axis cs:-0.0788944736123085,-0.620049543573374)
--(axis cs:-0.104522615671158,-0.611545518561253)
--(axis cs:-0.114100146046606,-0.6080402135849)
--(axis cs:-0.130150750279427,-0.601990550434581)
--(axis cs:-0.155778899788857,-0.591431290342664)
--(axis cs:-0.174830635216483,-0.582914590835571)
--(axis cs:-0.181407034397125,-0.579883109105943)
--(axis cs:-0.207035169005394,-0.567147304807479)
--(axis cs:-0.224599798478065,-0.557788968086243)
--(axis cs:-0.232663318514824,-0.553352806529363)
--(axis cs:-0.258291453123093,-0.538308879938892)
--(axis cs:-0.26734330994618,-0.532663345336914)
--(axis cs:-0.283919602632523,-0.521972558206385)
--(axis cs:-0.305064370065792,-0.507537662982941)
--(axis cs:-0.309547752141953,-0.504367772112792)
--(axis cs:-0.33517587184906,-0.485252398458942)
--(axis cs:-0.338796584567964,-0.482412070035934)
--(axis cs:-0.36080402135849,-0.464502298841015)
--(axis cs:-0.36925784096129,-0.457286417484283)
--(axis cs:-0.38643217086792,-0.442051668899225)
--(axis cs:-0.39708963112126,-0.432160794734955)
--(axis cs:-0.412060290575027,-0.417694043826747)
--(axis cs:-0.422627361716619,-0.407035171985626)
--(axis cs:-0.437688440084457,-0.391184041818122)
--(axis cs:-0.446148568411966,-0.381909549236298)
--(axis cs:-0.463316589593887,-0.362228184453454)
--(axis cs:-0.467884777119648,-0.356783926486969)
--(axis cs:-0.487995933818011,-0.33165830373764)
--(axis cs:-0.488944709300995,-0.33041237936148)
--(axis cs:-0.506468598090315,-0.306532651185989)
--(axis cs:-0.514572858810425,-0.294890204209842)
--(axis cs:-0.523632831729913,-0.281407028436661)
--(axis cs:-0.539595169308295,-0.256281405687332)
--(axis cs:-0.540201008319855,-0.255269090286093)
--(axis cs:-0.554153408873063,-0.231155782938004)
--(axis cs:-0.565829157829285,-0.20964700459125)
--(axis cs:-0.567730223485878,-0.206030145287514)
--(axis cs:-0.580062412236704,-0.180904522538185)
--(axis cs:-0.591457307338715,-0.155910309141446)
--(axis cs:-0.591515397046491,-0.155778899788857)
--(axis cs:-0.601768746780666,-0.130653262138367)
--(axis cs:-0.611166316495951,-0.105527639389038)
--(axis cs:-0.617085456848145,-0.0881126051171194)
--(axis cs:-0.619629924021681,-0.0804020091891289)
--(axis cs:-0.627087060918349,-0.05527638271451)
--(axis cs:-0.633708906891942,-0.0301507543772459)
--(axis cs:-0.639494830282814,-0.00502512557432055)
--(axis cs:-0.64271354675293,0.0113137470218931)
--(axis cs:-0.644396241372817,0.0201005022972822)
--(axis cs:-0.648395085756481,0.0452261306345463)
--(axis cs:-0.651581665474366,0.0703517571091652)
--(axis cs:-0.653956824836541,0.0954773873090744)
--(axis cs:-0.655521830308114,0.120603017508984)
--(axis cs:-0.656278370509225,0.145728647708893)
--(axis cs:-0.65622844108186,0.170854270458221)
--(axis cs:-0.655374536578501,0.19597989320755)
--(axis cs:-0.653719381818012,0.22110553085804)
--(axis cs:-0.651266238907485,0.246231153607368)
--(axis cs:-0.648018646542423,0.271356791257858)
--(axis cs:-0.643980610551631,0.296482414007187)
--(axis cs:-0.64271354675293,0.30308165276586)
--(axis cs:-0.639054405595328,0.321608036756516)
--(axis cs:-0.633288024174724,0.346733659505844)
--(axis cs:-0.626723146005365,0.371859282255173)
--(axis cs:-0.619365337587876,0.396984934806824)
--(axis cs:-0.617085456848145,0.404018253098485)
--(axis cs:-0.611044981141056,0.422110557556152)
--(axis cs:-0.60185252682428,0.447236180305481)
--(axis cs:-0.591863382290189,0.47236180305481)
--(axis cs:-0.591457307338715,0.473308408496135)
--(axis cs:-0.580760034272687,0.497487425804138)
--(axis cs:-0.568838129354536,0.522613048553467)
--(axis cs:-0.565829157829285,0.528557010417169)
--(axis cs:-0.555800737941515,0.547738671302795)
--(axis cs:-0.541850545830913,0.572864294052124)
--(axis cs:-0.540201008319855,0.575673273297926)
--(axis cs:-0.526646213799994,0.597989976406097)
--(axis cs:-0.514572858810425,0.616852099000647)
--(axis cs:-0.510419593085367,0.623115599155426)
--(axis cs:-0.492919267476354,0.648241221904755)
--(axis cs:-0.488944709300995,0.653689774122928)
--(axis cs:-0.474049738354477,0.673366844654083)
--(axis cs:-0.463316589593887,0.68694172279073)
--(axis cs:-0.453822350242502,0.698492467403412)
--(axis cs:-0.437688440084457,0.717330713516895)
--(axis cs:-0.432079551613246,0.72361809015274)
--(axis cs:-0.412060290575027,0.745204244689407)
--(axis cs:-0.408633889502039,0.748743712902069)
--(axis cs:-0.38643217086792,0.770850419421249)
--(axis cs:-0.383260134846317,0.773869335651398)
--(axis cs:-0.36080402135849,0.794510114667195)
--(axis cs:-0.355686371135858,0.798994958400726)
--(axis cs:-0.33517587184906,0.816385649891348)
--(axis cs:-0.325581304879447,0.824120581150055)
--(axis cs:-0.309547752141953,0.836647862610205)
--(axis cs:-0.292537376391317,0.849246203899384)
--(axis cs:-0.283919602632523,0.855441752409202)
--(axis cs:-0.258291453123093,0.872848333390125)
--(axis cs:-0.255908121419007,0.874371886253357)
--(axis cs:-0.232663318514824,0.888817340791392)
--(axis cs:-0.214326065654114,0.899497509002686)
--(axis cs:-0.207035169005394,0.903631498095099)
--(axis cs:-0.181407034397125,0.917185111274194)
--(axis cs:-0.166244846602422,0.924623131752014)
--(axis cs:-0.155778899788857,0.929628107453477)
--(axis cs:-0.130150750279427,0.940923989657242)
--(axis cs:-0.108264232624971,0.949748754501343)
--(axis cs:-0.104522615671158,0.951221286695714)
--(axis cs:-0.0788944736123085,0.960365739681127)
--(axis cs:-0.0532663315534592,0.968566933915004)
--(axis cs:-0.0309907407049432,0.974874377250671)
--(axis cs:-0.027638191357255,0.975802071008348)
--(axis cs:-0.00201005022972822,0.981970023236573)
--(axis cs:0.0236180908977985,0.987213996406485)
--(axis cs:0.0492462329566479,0.991534158224602)
--(axis cs:0.0748743712902069,0.994931221443622)
--(axis cs:0.100502513349056,0.99740627615591)
--(axis cs:0.126130655407906,0.998960873646753)
--(axis cs:0.151758790016174,0.999596984467732)
--(axis cs:0.177386939525604,0.999317124216609)
--(axis cs:0.203015074133873,0.998124185830812)
--(axis cs:0.228643208742142,0.996021565367322)
--(axis cs:0.254271358251572,0.993013078149411)
--(axis cs:0.279899507761002,0.989103084546535)
--(axis cs:0.305527627468109,0.984296238414556)
--(axis cs:0.331155776977539,0.978597738655517)
--(axis cs:0.345647927876469,0.974874377250671)
--(axis cs:0.356783926486969,0.971946679874692)
--(axis cs:0.382412046194077,0.964308626474648)
--(axis cs:0.408040195703506,0.955776952746408)
--(axis cs:0.424443757082493,0.949748754501343)
--(axis cs:0.433668345212936,0.946275653899047)
--(axis cs:0.459296494722366,0.935726254881203)
--(axis cs:0.484166761449142,0.924623131752014)
--(axis cs:0.484924614429474,0.924276058660043)
--(axis cs:0.510552763938904,0.911633122206061)
--(axis cs:0.533523652316695,0.899497509002686)
--(axis cs:0.536180913448334,0.898055478640355)
--(axis cs:0.561809062957764,0.883236993744086)
--(axis cs:0.576263300314279,0.874371886253357)
--(axis cs:0.587437212467194,0.867322343160856)
--(axis cs:0.613065302371979,0.850239640559222)
--(axis cs:0.614480948267893,0.849246203899384)
--(axis cs:0.638693451881409,0.831742093836159)
--(axis cs:0.64873911926622,0.824120581150055)
--(axis cs:0.664321601390839,0.811922176689388)
--(axis cs:0.680102551615101,0.798994958400726)
--(axis cs:0.689949750900269,0.790657730722385)
--(axis cs:0.708948942904842,0.773869335651398)
--(axis cs:0.715577900409699,0.767804196379229)
--(axis cs:0.735586861997755,0.748743712902069)
--(axis cs:0.741206049919128,0.743190512103875)
--(axis cs:0.760270438817265,0.72361809015274)
--(axis cs:0.766834199428558,0.716612563018231)
--(axis cs:0.78321048590736,0.698492467403412)
--(axis cs:0.792462289333344,0.687826030339228)
--(axis cs:0.804582921019273,0.673366844654083)
--(axis cs:0.818090438842773,0.656535951088087)
--(axis cs:0.824535380927617,0.648241221904755)
--(axis cs:0.843175786555761,0.623115599155426)
--(axis cs:0.843718588352203,0.622347069302552)
--(axis cs:0.860401807209177,0.597989976406097)
--(axis cs:0.869346737861633,0.584227522477522)
--(axis cs:0.876520433243776,0.572864294052124)
--(axis cs:0.891517519739965,0.547738671302795)
--(axis cs:0.894974887371063,0.541587312858542)
--(axis cs:0.905348724304793,0.522613048553467)
--(axis cs:0.918224576773542,0.497487425804138)
--(axis cs:0.920603036880493,0.492509713991516)
--(axis cs:0.929981031762095,0.47236180305481)
--(axis cs:0.940819578669155,0.447236180305481)
--(axis cs:0.946231126785278,0.433604037897418)
--(axis cs:0.950681529210908,0.422110557556152)
--(axis cs:0.959559775124546,0.396984934806824)
--(axis cs:0.967580376879772,0.371859282255173)
--(axis cs:0.971859276294708,0.356836036767081)
--(axis cs:0.974669466459678,0.346733659505844)
--(axis cs:0.980808579869757,0.321608036756516)
--(axis cs:0.986091908528444,0.296482414007187)
--(axis cs:0.990514282673722,0.271356791257858)
--(axis cs:0.994070994880015,0.246231153607368)
--(axis cs:0.996757631935845,0.22110553085804)
--(axis cs:0.997487425804138,0.210989909990379)
--(axis cs:0.99854633625875,0.19597989320755)
--(axis cs:0.999460798645712,0.170854270458221)
--(axis cs:0.999514269008203,0.145728647708893)
--(axis cs:0.998704075883072,0.120603017508984)
--(axis cs:0.997487425804138,0.102363630065548)
--(axis cs:0.997017675168341,0.0954773873090744)
--(axis cs:0.99441644426225,0.0703517571091652)
--(axis cs:0.990926560686904,0.0452261306345463)
--(axis cs:0.986547099769423,0.0201005022972822)
--(axis cs:0.98127747308161,-0.00502512557432055)
--(axis cs:0.975117554531707,-0.0301507543772459)
--(axis cs:0.971859276294708,-0.0417632010762067)
--(axis cs:0.967977073344835,-0.05527638271451)
--(axis cs:0.959848195574628,-0.0804020091891289)
--(axis cs:0.950809945597515,-0.105527639389038)
--(axis cs:0.946231126785278,-0.1170946840468)
--(axis cs:0.94072869234672,-0.130653262138367)
--(axis cs:0.929603456447821,-0.155778899788857)
--(axis cs:0.920603036880493,-0.174543835231788)
--(axis cs:0.917471151353484,-0.180904522538185)
--(axis cs:0.904152166073802,-0.206030145287514)
--(axis cs:0.894974887371063,-0.222196698791932)
--(axis cs:0.889746591594014,-0.231155782938004)
--(axis cs:0.874117446478625,-0.256281405687332)
--(axis cs:0.869346737861633,-0.263506170679588)
--(axis cs:0.857177232844186,-0.281407028436661)
--(axis cs:0.843718588352203,-0.300124603058733)
--(axis cs:0.838967393789883,-0.306532651185989)
--(axis cs:0.819328027334095,-0.33165830373764)
--(axis cs:0.818090438842773,-0.333164622215312)
--(axis cs:0.798046766731725,-0.356783926486969)
--(axis cs:0.792462289333344,-0.363061435367561)
--(axis cs:0.775112719921404,-0.381909549236298)
--(axis cs:0.766834199428558,-0.390509781126595)
--(axis cs:0.750343001396843,-0.407035171985626)
--(axis cs:0.741206049919128,-0.415810278320906)
--(axis cs:0.723519980034963,-0.432160794734955)
--(axis cs:0.715577900409698,-0.439212370326334)
--(axis cs:0.694383687088509,-0.457286417484283)
--(axis cs:0.689949750900269,-0.460924800920093)
--(axis cs:0.664321601390839,-0.481074620493906)
--(axis cs:0.66254155987907,-0.482412070035934)
--(axis cs:0.638693451881409,-0.499684534725565)
--(axis cs:0.627314473930412,-0.507537662982941)
--(axis cs:0.613065302371979,-0.517032799499213)
--(axis cs:0.588370374996125,-0.532663345336914)
--(axis cs:0.587437212467194,-0.533234519829288)
--(axis cs:0.561809062957764,-0.548081749177372)
--(axis cs:0.544035620059998,-0.557788968086243)
--(axis cs:0.536180913448334,-0.56194357766859)
--(axis cs:0.510552763938904,-0.574666120447301)
--(axis cs:0.492758851686884,-0.582914590835571)
--(axis cs:0.484924614429474,-0.586436423271257)
--(axis cs:0.459296494722366,-0.597131768057166)
--(axis cs:0.433668345212936,-0.606993224297008)
--(axis cs:0.430693540048537,-0.6080402135849)
--(axis cs:0.408040195703506,-0.615782130428991)
--(axis cs:0.382412046194077,-0.62371629192514)
--(axis cs:0.356783926486969,-0.630819417422259)
--(axis cs:0.347186788535214,-0.633165836334229)
--(axis cs:0.331155776977539,-0.636976378387535)
--(axis cs:0.305527627468109,-0.642248483017756)
--(axis cs:0.279899507761002,-0.646695652767823)
--(axis cs:0.254271358251572,-0.650313077747996)
--(axis cs:0.228643208742142,-0.653096452331166)
--(axis cs:0.203015074133873,-0.655041742416259)
--(axis cs:0.177386939525604,-0.656145418164837)
--(axis cs:0.151758790016174,-0.656404337632793)
--(axis cs:0.126130655407906,-0.655815824349223)
--(axis cs:0.100502513349056,-0.654377550948122)
--(axis cs:0.0748743712902069,-0.652087694326122)
--(axis cs:0.0492462329566479,-0.648944819274185)
--(axis cs:0.0236180908977985,-0.644947917267044)
--(axis cs:-0.00201005022972822,-0.640096328884331)
--(axis cs:-0.027638191357255,-0.634389898968312);

\path [draw=color6, draw opacity=0.3, thick]
(axis cs:0.476406344567601,1)
--(axis cs:0.484924614429474,0.996372558337853)
--(axis cs:0.510552763938904,0.984616541092381)
--(axis cs:0.530384364556796,0.974874377250671)
--(axis cs:0.536180913448334,0.971960563188255)
--(axis cs:0.561809062957764,0.958234273505445)
--(axis cs:0.576745175979989,0.949748754501343)
--(axis cs:0.587437212467194,0.943525432792462)
--(axis cs:0.613065302371979,0.927765244443657)
--(axis cs:0.617918538094829,0.924623131752014)
--(axis cs:0.638693451881409,0.910825616893138)
--(axis cs:0.654946457701447,0.899497509002686)
--(axis cs:0.664321601390839,0.892785418053553)
--(axis cs:0.688899890911464,0.874371886253357)
--(axis cs:0.689949750900269,0.873562819195192)
--(axis cs:0.715577900409698,0.852950042360691)
--(axis cs:0.720000931269019,0.849246203899384)
--(axis cs:0.741206049919128,0.830953093162332)
--(axis cs:0.748830028845423,0.824120581150055)
--(axis cs:0.766834199428558,0.807472052987473)
--(axis cs:0.775676949108416,0.798994958400726)
--(axis cs:0.792462289333344,0.782363633476141)
--(axis cs:0.800747531026809,0.773869335651398)
--(axis cs:0.818090438842773,0.755458830212198)
--(axis cs:0.824214775807215,0.748743712902069)
--(axis cs:0.843718588352203,0.726557893607408)
--(axis cs:0.84622490650155,0.72361809015274)
--(axis cs:0.866829797201482,0.698492467403412)
--(axis cs:0.869346737861633,0.695294533524573)
--(axis cs:0.88610991952516,0.673366844654083)
--(axis cs:0.894974887371063,0.661254574059541)
--(axis cs:0.90423978716293,0.648241221904755)
--(axis cs:0.920603036880493,0.624170039418041)
--(axis cs:0.9213012820825,0.623115599155426)
--(axis cs:0.937140959180524,0.597989976406097)
--(axis cs:0.946231126785278,0.582794409537095)
--(axis cs:0.952025408418155,0.572864294052124)
--(axis cs:0.965886933119865,0.547738671302795)
--(axis cs:0.971859276294708,0.536242158681985)
--(axis cs:0.978774240688673,0.522613048553467)
--(axis cs:0.990723073810258,0.497487425804138)
--(axis cs:0.997487425804138,0.482232372178974)
--(axis cs:1.0017672412933,0.47236180305481)
--(axis cs:1.01186385133232,0.447236180305481)
--(axis cs:1.02115520017819,0.422110557556152)
--(axis cs:1.02311563491821,0.416301203450694)
--(axis cs:1.02949713592895,0.396984934806824)
--(axis cs:1.03699601280769,0.371859282255173)
--(axis cs:1.04368675688835,0.346733659505844)
--(axis cs:1.048743724823,0.325113647973135)
--(axis cs:1.04954735610441,0.321608036756516)
--(axis cs:1.05450427587239,0.296482414007187)
--(axis cs:1.05865343168652,0.271356791257858)
--(axis cs:1.06199040695028,0.246231153607368)
--(axis cs:1.06451106110447,0.22110553085804)
--(axis cs:1.06621176623051,0.19597989320755)
--(axis cs:1.06708917044713,0.170854270458221)
--(axis cs:1.06714047394761,0.145728647708893)
--(axis cs:1.06636311352864,0.120603017508984)
--(axis cs:1.06475503862753,0.0954773873090744)
--(axis cs:1.06231451415282,0.0703517571091652)
--(axis cs:1.05904023878588,0.0452261306345463)
--(axis cs:1.05493134498097,0.0201005022972822)
--(axis cs:1.04998728066354,-0.00502512557432055)
--(axis cs:1.048743724823,-0.0104314611508571)
--(axis cs:1.04411570902976,-0.0301507543772459)
--(axis cs:1.03736690492283,-0.05527638271451)
--(axis cs:1.02976679517778,-0.0804020091891289)
--(axis cs:1.02311563491821,-0.100178114080173)
--(axis cs:1.02127784088662,-0.105527639389038)
--(axis cs:1.01177914540066,-0.130653262138367)
--(axis cs:1.00141551234465,-0.155778899788857)
--(axis cs:0.997487425804138,-0.164570356568617)
--(axis cs:0.990023852989859,-0.180904522538185)
--(axis cs:0.977663834650314,-0.206030145287514)
--(axis cs:0.971859276294708,-0.217048702436137)
--(axis cs:0.964250097575422,-0.231155782938004)
--(axis cs:0.949804366991396,-0.256281405687332)
--(axis cs:0.946231126785278,-0.262136038568256)
--(axis cs:0.934173079557256,-0.281407028436661)
--(axis cs:0.920603036880493,-0.301911830450597)
--(axis cs:0.917463750709442,-0.306532651185989)
--(axis cs:0.899468319293788,-0.33165830373764)
--(axis cs:0.894974887371063,-0.337627073258361)
--(axis cs:0.88014910622086,-0.356783926486969)
--(axis cs:0.869346737861633,-0.370098907648152)
--(axis cs:0.859481857507706,-0.381909549236298)
--(axis cs:0.843718588352203,-0.399956598189243)
--(axis cs:0.837343133700083,-0.407035171985626)
--(axis cs:0.818090438842773,-0.427522138925853)
--(axis cs:0.813587898865252,-0.432160794734955)
--(axis cs:0.792462289333344,-0.453063126576077)
--(axis cs:0.788045658401153,-0.457286417484283)
--(axis cs:0.766834199428558,-0.476803379620177)
--(axis cs:0.760514786092623,-0.482412070035934)
--(axis cs:0.741206049919128,-0.498931340090786)
--(axis cs:0.730755660078676,-0.507537662982941)
--(axis cs:0.715577900409698,-0.519606531923825)
--(axis cs:0.6984819945552,-0.532663345336914)
--(axis cs:0.689949750900269,-0.538964971990757)
--(axis cs:0.664321601390839,-0.557100973981631)
--(axis cs:0.663304259218609,-0.557788968086243)
--(axis cs:0.638693451881409,-0.573907315776841)
--(axis cs:0.624260348736852,-0.582914590835571)
--(axis cs:0.613065302371979,-0.589689907537721)
--(axis cs:0.587437212467194,-0.604422349401992)
--(axis cs:0.580787894416615,-0.6080402135849)
--(axis cs:0.561809062957764,-0.618067353747542)
--(axis cs:0.536180913448334,-0.630832328423713)
--(axis cs:0.531189194231445,-0.633165836334229)
--(axis cs:0.510552763938904,-0.642544818773171)
--(axis cs:0.484924614429474,-0.653421181951831)
--(axis cs:0.47256283056986,-0.658291459083557)
--(axis cs:0.459296494722366,-0.66337878954408)
--(axis cs:0.433668345212936,-0.672440328627085)
--(axis cs:0.408040195703506,-0.680728560194869)
--(axis cs:0.398863229904173,-0.683417081832886)
--(axis cs:0.382412046194077,-0.688113381661783)
--(axis cs:0.356783926486969,-0.694663093311302)
--(axis cs:0.331155776977539,-0.700440765041214)
--(axis cs:0.305527627468109,-0.705441056629383)
--(axis cs:0.28668184258867,-0.708542704582214)
--(axis cs:0.279899507761002,-0.709631530612296)
--(axis cs:0.254271358251572,-0.712978192508114)
--(axis cs:0.228643208742142,-0.715553232408137)
--(axis cs:0.203015074133873,-0.717352918162445)
--(axis cs:0.177386939525604,-0.718373984139859)
--(axis cs:0.151758790016174,-0.71861352356977)
--(axis cs:0.126130655407906,-0.718069060314249)
--(axis cs:0.100502513349056,-0.716738441209882)
--(axis cs:0.0748743712902069,-0.714619979611995)
--(axis cs:0.0492462329566479,-0.71171234773648)
--(axis cs:0.0272781739027149,-0.708542704582214)
--(axis cs:0.0236180908977985,-0.708001316585561)
--(axis cs:-0.00201005022972822,-0.703399860757033)
--(axis cs:-0.027638191357255,-0.697987636321276)
--(axis cs:-0.0532663315534592,-0.691764900805302)
--(axis cs:-0.0788944736123085,-0.684732279631848)
--(axis cs:-0.0831929083610711,-0.683417081832886)
--(axis cs:-0.104522615671158,-0.676719457967975)
--(axis cs:-0.130150750279427,-0.667843449259435)
--(axis cs:-0.155380719028741,-0.658291459083557)
--(axis cs:-0.155778899788857,-0.658136580633871)
--(axis cs:-0.181407034397125,-0.647321039286785)
--(axis cs:-0.207035169005394,-0.635661245921711)
--(axis cs:-0.212151017656459,-0.633165836334229)
--(axis cs:-0.232663318514824,-0.622874387703625)
--(axis cs:-0.258291453123093,-0.609154812839599)
--(axis cs:-0.260251073299539,-0.6080402135849)
--(axis cs:-0.283919602632523,-0.594176305983476)
--(axis cs:-0.302083193420583,-0.582914590835571)
--(axis cs:-0.309547752141953,-0.578142189330495)
--(axis cs:-0.33517587184906,-0.560856878744571)
--(axis cs:-0.339500758707529,-0.557788968086243)
--(axis cs:-0.36080402135849,-0.542184926848343)
--(axis cs:-0.373197731182712,-0.532663345336914)
--(axis cs:-0.38643217086792,-0.522149339760609)
--(axis cs:-0.40401192971031,-0.507537662982941)
--(axis cs:-0.412060290575027,-0.500609431003067)
--(axis cs:-0.432312201536948,-0.482412070035934)
--(axis cs:-0.437688440084457,-0.477400569014966)
--(axis cs:-0.458404402450509,-0.457286417484283)
--(axis cs:-0.463316589593887,-0.452329740806858)
--(axis cs:-0.482543383372511,-0.432160794734955)
--(axis cs:-0.488944709300995,-0.42516890637893)
--(axis cs:-0.504943680036972,-0.407035171985626)
--(axis cs:-0.514572858810425,-0.395647578074974)
--(axis cs:-0.525786515860976,-0.381909549236298)
--(axis cs:-0.540201008319855,-0.363442427138232)
--(axis cs:-0.545225915896339,-0.356783926486969)
--(axis cs:-0.563313581291939,-0.33165830373764)
--(axis cs:-0.565829157829285,-0.327985310784718)
--(axis cs:-0.580055559902439,-0.306532651185989)
--(axis cs:-0.591457307338715,-0.288407125720594)
--(axis cs:-0.595726904926457,-0.281407028436661)
--(axis cs:-0.610216162591925,-0.256281405687332)
--(axis cs:-0.617085456848145,-0.243636310564732)
--(axis cs:-0.623668068862036,-0.231155782938004)
--(axis cs:-0.636100591388841,-0.206030145287514)
--(axis cs:-0.64271354675293,-0.191718301029144)
--(axis cs:-0.647570831887697,-0.180904522538185)
--(axis cs:-0.658053708970511,-0.155778899788857)
--(axis cs:-0.667731074953715,-0.130653262138367)
--(axis cs:-0.66834169626236,-0.128923515093878)
--(axis cs:-0.676379875135126,-0.105527639389038)
--(axis cs:-0.684224490666109,-0.0804020091891289)
--(axis cs:-0.691279830025732,-0.05527638271451)
--(axis cs:-0.69396984577179,-0.0444882349424943)
--(axis cs:-0.697453207813659,-0.0301507543772459)
--(axis cs:-0.702787002673012,-0.00502512557432055)
--(axis cs:-0.707349905170906,0.0201005022972822)
--(axis cs:-0.711142024488583,0.0452261306345463)
--(axis cs:-0.714163870138509,0.0703517571091652)
--(axis cs:-0.716416242783131,0.0954773873090744)
--(axis cs:-0.71790034341612,0.120603017508984)
--(axis cs:-0.718617773362369,0.145728647708893)
--(axis cs:-0.718570425096754,0.170854270458221)
--(axis cs:-0.717760664212868,0.19597989320755)
--(axis cs:-0.716191074666789,0.22110553085804)
--(axis cs:-0.713864749927063,0.246231153607368)
--(axis cs:-0.710785062097241,0.271356791257858)
--(axis cs:-0.706955760884502,0.296482414007187)
--(axis cs:-0.702380994024894,0.321608036756516)
--(axis cs:-0.697065214070598,0.346733659505844)
--(axis cs:-0.69396984577179,0.359584716949214)
--(axis cs:-0.690935523189917,0.371859282255173)
--(axis cs:-0.683974160397761,0.396984934806824)
--(axis cs:-0.676268418029672,0.422110557556152)
--(axis cs:-0.66834169626236,0.445696789959233)
--(axis cs:-0.667810133992916,0.447236180305481)
--(axis cs:-0.658382145588027,0.47236180305481)
--(axis cs:-0.648209275582333,0.497487425804138)
--(axis cs:-0.64271354675293,0.510143628922976)
--(axis cs:-0.637143579898942,0.522613048553467)
--(axis cs:-0.625169642274418,0.547738671302795)
--(axis cs:-0.617085456848145,0.563712189296868)
--(axis cs:-0.612314757256518,0.572864294052124)
--(axis cs:-0.598462195807313,0.597989976406097)
--(axis cs:-0.591457307338715,0.61004628900905)
--(axis cs:-0.583625957582186,0.623115599155426)
--(axis cs:-0.567811352775159,0.648241221904755)
--(axis cs:-0.565829157829285,0.651248169062724)
--(axis cs:-0.550770581162314,0.673366844654083)
--(axis cs:-0.540201008319855,0.688230329329977)
--(axis cs:-0.53265316019011,0.698492467403412)
--(axis cs:-0.514572858810425,0.72208482773207)
--(axis cs:-0.513355591433792,0.723618090152741)
--(axis cs:-0.492618273231161,0.748743712902069)
--(axis cs:-0.488944709300995,0.753034040553541)
--(axis cs:-0.470432174570701,0.773869335651398)
--(axis cs:-0.463316589593887,0.781603668981468)
--(axis cs:-0.446683255594957,0.798994958400726)
--(axis cs:-0.437688440084457,0.808094253129972)
--(axis cs:-0.42118684859818,0.824120581150055)
--(axis cs:-0.412060290575027,0.832710938014286)
--(axis cs:-0.393722994376665,0.849246203899384)
--(axis cs:-0.38643217086792,0.855627922923311)
--(axis cs:-0.364028158862418,0.874371886253357)
--(axis cs:-0.36080402135849,0.876994185749417)
--(axis cs:-0.33517587184906,0.896867544374588)
--(axis cs:-0.331608853696488,0.899497509002686)
--(axis cs:-0.309547752141953,0.915332417850434)
--(axis cs:-0.295892858520693,0.924623131752014)
--(axis cs:-0.283919602632523,0.932564617498328)
--(axis cs:-0.258291453123093,0.948623610104207)
--(axis cs:-0.256383663856124,0.949748754501343)
--(axis cs:-0.232663318514824,0.963403319451104)
--(axis cs:-0.211401121760165,0.974874377250671)
--(axis cs:-0.207035169005394,0.97717624144231)
--(axis cs:-0.181407034397125,0.989779050821404)
--(axis cs:-0.159000048038394,1);

\path [draw=color7, draw opacity=0.3, thick]
(axis cs:1.10000002384186,-0.0662727583294446)
--(axis cs:1.09589032072387,-0.0804020091891289)
--(axis cs:1.08776459856537,-0.105527639389038)
--(axis cs:1.07882274857579,-0.130653262138367)
--(axis cs:1.07437181472778,-0.142116116896546)
--(axis cs:1.06896467026668,-0.155778899788857)
--(axis cs:1.05819330119837,-0.180904522538185)
--(axis cs:1.048743724823,-0.201378668597381)
--(axis cs:1.04655324838352,-0.206030145287514)
--(axis cs:1.0338823618327,-0.231155782938004)
--(axis cs:1.02311563491821,-0.251185307381629)
--(axis cs:1.02031745399309,-0.256281405687332)
--(axis cs:1.00567232859104,-0.281407028436661)
--(axis cs:0.997487425804138,-0.294683486216642)
--(axis cs:0.990016943161602,-0.306532651185989)
--(axis cs:0.973317224838461,-0.33165830373764)
--(axis cs:0.971859276294708,-0.333745200009239)
--(axis cs:0.955379322534678,-0.356783926486969)
--(axis cs:0.946231126785278,-0.36898373223577)
--(axis cs:0.9362942427881,-0.381909549236298)
--(axis cs:0.920603036880493,-0.401427865092618)
--(axis cs:0.915975451300166,-0.407035171985626)
--(axis cs:0.894974887371063,-0.431423518667527)
--(axis cs:0.894322240889955,-0.432160794734955)
--(axis cs:0.871163562035508,-0.457286417484283)
--(axis cs:0.869346737861633,-0.459183109886641)
--(axis cs:0.846438775608967,-0.482412070035934)
--(axis cs:0.843718588352203,-0.48507093860245)
--(axis cs:0.820017525104773,-0.507537662982941)
--(axis cs:0.818090438842773,-0.509301443077683)
--(axis cs:0.792462289333344,-0.532011059584762)
--(axis cs:0.791700612155639,-0.532663345336914)
--(axis cs:0.766834199428558,-0.553256610377993)
--(axis cs:0.761160464019279,-0.557788968086243)
--(axis cs:0.741206049919128,-0.57322625835477)
--(axis cs:0.728196304300941,-0.582914590835571)
--(axis cs:0.715577900409698,-0.592027449775658)
--(axis cs:0.692492899643031,-0.6080402135849)
--(axis cs:0.689949750900269,-0.609753147587454)
--(axis cs:0.664321601390839,-0.626292595287598)
--(axis cs:0.653177002103141,-0.633165836334229)
--(axis cs:0.638693451881409,-0.641850123294607)
--(axis cs:0.613065302371979,-0.656492630141102)
--(axis cs:0.609750658407001,-0.658291459083557)
--(axis cs:0.587437212467194,-0.670077991587594)
--(axis cs:0.561809062957764,-0.682891028123268)
--(axis cs:0.560692975514314,-0.683417081832886)
--(axis cs:0.536180913448334,-0.694674978094209)
--(axis cs:0.510552763938904,-0.705722114250391)
--(axis cs:0.503545277741864,-0.708542704582214)
--(axis cs:0.484924614429474,-0.71585365612221)
--(axis cs:0.459296494722366,-0.72519483262335)
--(axis cs:0.434083062374444,-0.733668327331543)
--(axis cs:0.433668345212936,-0.733804415577975)
--(axis cs:0.408040195703506,-0.74149653057098)
--(axis cs:0.382412046194077,-0.748464614605636)
--(axis cs:0.356783926486969,-0.754702851046455)
--(axis cs:0.337730905916036,-0.758793950080872)
--(axis cs:0.331155776977539,-0.760173815995728)
--(axis cs:0.305527627468109,-0.764828506421166)
--(axis cs:0.279899507761002,-0.768754869782256)
--(axis cs:0.254271358251572,-0.771948677403854)
--(axis cs:0.228643208742142,-0.774406074098622)
--(axis cs:0.203015074133873,-0.776123551988169)
--(axis cs:0.177386939525604,-0.777097976681913)
--(axis cs:0.151758790016174,-0.777326574187651)
--(axis cs:0.126130655407906,-0.776806956922831)
--(axis cs:0.100502513349056,-0.775537143734874)
--(axis cs:0.0748743712902069,-0.773515451366906)
--(axis cs:0.0492462329566479,-0.770740637238837)
--(axis cs:0.0236180908977985,-0.767211810933416)
--(axis cs:-0.00201005022972822,-0.76292839025475)
--(axis cs:-0.0230411774040259,-0.758793950080871)
--(axis cs:-0.027638191357255,-0.757869308270143)
--(axis cs:-0.0532663315534592,-0.751942507107734)
--(axis cs:-0.0788944736123085,-0.745244335983699)
--(axis cs:-0.104522615671158,-0.737775776017276)
--(axis cs:-0.117301340891172,-0.733668327331543)
--(axis cs:-0.130150750279427,-0.729438430625711)
--(axis cs:-0.155778899788857,-0.720216108745076)
--(axis cs:-0.181407034397125,-0.710210107153521)
--(axis cs:-0.18536848553625,-0.708542704582214)
--(axis cs:-0.207035169005394,-0.69919343664631)
--(axis cs:-0.232663318514824,-0.687337040255387)
--(axis cs:-0.240604488171082,-0.683417081832886)
--(axis cs:-0.258291453123093,-0.674457135165756)
--(axis cs:-0.283919602632523,-0.660663061315131)
--(axis cs:-0.288082331311904,-0.658291459083557)
--(axis cs:-0.309547752141953,-0.64572720474197)
--(axis cs:-0.329890613184988,-0.633165836334229)
--(axis cs:-0.33517587184906,-0.629809007874597)
--(axis cs:-0.36080402135849,-0.612689642355742)
--(axis cs:-0.36744011314804,-0.6080402135849)
--(axis cs:-0.38643217086792,-0.594336862912898)
--(axis cs:-0.401563366669744,-0.582914590835571)
--(axis cs:-0.412060290575027,-0.574743664324141)
--(axis cs:-0.43292696967853,-0.557788968086243)
--(axis cs:-0.437688440084457,-0.553794115342399)
--(axis cs:-0.4618679490726,-0.532663345336914)
--(axis cs:-0.463316589593887,-0.531354213595977)
--(axis cs:-0.488667662082955,-0.507537662982941)
--(axis cs:-0.488944709300995,-0.507268097578184)
--(axis cs:-0.513562636591682,-0.482412070035934)
--(axis cs:-0.514572858810425,-0.48135392985825)
--(axis cs:-0.536753275282346,-0.457286417484283)
--(axis cs:-0.540201008319855,-0.453398517711617)
--(axis cs:-0.558409638878674,-0.432160794734955)
--(axis cs:-0.565829157829285,-0.423150175792342)
--(axis cs:-0.578677527804083,-0.407035171985626)
--(axis cs:-0.591457307338715,-0.390310631102388)
--(axis cs:-0.59768183544205,-0.381909549236298)
--(axis cs:-0.615483732574765,-0.356783926486969)
--(axis cs:-0.617085456848145,-0.354414063064849)
--(axis cs:-0.632017882960529,-0.33165830373764)
--(axis cs:-0.64271354675293,-0.314525902477887)
--(axis cs:-0.647564529853072,-0.306532651185989)
--(axis cs:-0.662028628676989,-0.281407028436661)
--(axis cs:-0.66834169626236,-0.269808056356614)
--(axis cs:-0.675507092805616,-0.256281405687332)
--(axis cs:-0.688045056471297,-0.231155782938004)
--(axis cs:-0.69396984577179,-0.218500118364406)
--(axis cs:-0.699657999272681,-0.206030145287514)
--(axis cs:-0.710360381414085,-0.180904522538185)
--(axis cs:-0.719597995281219,-0.157556577841681)
--(axis cs:-0.720284033341788,-0.155778899788857)
--(axis cs:-0.729235372246711,-0.130653262138367)
--(axis cs:-0.73743959966873,-0.105527639389038)
--(axis cs:-0.744895042626779,-0.0804020091891289)
--(axis cs:-0.745226144790649,-0.0791613307876569)
--(axis cs:-0.751449940749973,-0.05527638271451)
--(axis cs:-0.757263671343666,-0.0301507543772459)
--(axis cs:-0.762343493490606,-0.00502512557432055)
--(axis cs:-0.76668912990414,0.0201005022972822)
--(axis cs:-0.770300684566763,0.0452261306345463)
--(axis cs:-0.770854294300079,0.0500593459151356)
--(axis cs:-0.773126025437306,0.0703517571091652)
--(axis cs:-0.775222589524163,0.0954773873090744)
--(axis cs:-0.776604027047761,0.120603017508984)
--(axis cs:-0.77727182856086,0.145728647708893)
--(axis cs:-0.777227755625815,0.170854270458221)
--(axis cs:-0.776474010195568,0.19597989320755)
--(axis cs:-0.775012997480256,0.22110553085804)
--(axis cs:-0.772847596956802,0.246231153607368)
--(axis cs:-0.770854294300079,0.263701936853628)
--(axis cs:-0.769960696470315,0.271356791257858)
--(axis cs:-0.766313753098702,0.296482414007187)
--(axis cs:-0.76195681725409,0.321608036756516)
--(axis cs:-0.756894152218757,0.346733659505844)
--(axis cs:-0.751130437204957,0.371859282255173)
--(axis cs:-0.745226144790649,0.394823989021033)
--(axis cs:-0.744657131281223,0.396984934806824)
--(axis cs:-0.737333671967278,0.422110557556152)
--(axis cs:-0.729308512628326,0.447236180305481)
--(axis cs:-0.720587830013716,0.47236180305481)
--(axis cs:-0.719597995281219,0.475004840405342)
--(axis cs:-0.710965803663561,0.497487425804138)
--(axis cs:-0.700619485690272,0.522613048553467)
--(axis cs:-0.69396984577179,0.537749160896968)
--(axis cs:-0.689465723698484,0.547738671302795)
--(axis cs:-0.677434818132307,0.572864294052124)
--(axis cs:-0.66834169626236,0.590819086778619)
--(axis cs:-0.66461026022919,0.597989976406098)
--(axis cs:-0.650832002562558,0.623115599155426)
--(axis cs:-0.64271354675293,0.637209730736039)
--(axis cs:-0.63617692745694,0.648241221904755)
--(axis cs:-0.620584488077226,0.673366844654083)
--(axis cs:-0.617085456848145,0.678764915723517)
--(axis cs:-0.603914788708098,0.698492467403412)
--(axis cs:-0.591457307338715,0.716400449675438)
--(axis cs:-0.586279140164371,0.72361809015274)
--(axis cs:-0.567539378565177,0.748743712902069)
--(axis cs:-0.565829157829285,0.750953978590523)
--(axis cs:-0.547517010979246,0.773869335651398)
--(axis cs:-0.540201008319855,0.782711116105409)
--(axis cs:-0.526264964010015,0.798994958400726)
--(axis cs:-0.514572858810425,0.812213208252947)
--(axis cs:-0.503661704019121,0.824120581150055)
--(axis cs:-0.488944709300995,0.839685982924331)
--(axis cs:-0.479564860924297,0.849246203899384)
--(axis cs:-0.463316589593887,0.865321672374477)
--(axis cs:-0.453806991364935,0.874371886253357)
--(axis cs:-0.437688440084457,0.889284541760639)
--(axis cs:-0.426190230120254,0.899497509002686)
--(axis cs:-0.412060290575027,0.911715668599724)
--(axis cs:-0.396478989912345,0.924623131752014)
--(axis cs:-0.38643217086792,0.932736375002733)
--(axis cs:-0.364391559111221,0.949748754501343)
--(axis cs:-0.36080402135849,0.952451573087545)
--(axis cs:-0.33517587184906,0.970860177590016)
--(axis cs:-0.329298233429521,0.974874377250671)
--(axis cs:-0.309547752141953,0.988056310776089)
--(axis cs:-0.290669374527606,1);

\path [draw=color7, draw opacity=0.3, thick]
(axis cs:0.612540939880424,1)
--(axis cs:0.613065302371979,0.99969241786153)
--(axis cs:0.638693451881409,0.983865660316132)
--(axis cs:0.652566951315001,0.974874377250671)
--(axis cs:0.664321601390839,0.967078948168267)
--(axis cs:0.689294356553773,0.949748754501343)
--(axis cs:0.689949750900269,0.949282781613715)
--(axis cs:0.715577900409698,0.930265821343985)
--(axis cs:0.722881694304815,0.924623131752014)
--(axis cs:0.741206049919128,0.910100782691632)
--(axis cs:0.754084984920886,0.899497509002686)
--(axis cs:0.766834199428558,0.888715500687976)
--(axis cs:0.783194278436377,0.874371886253357)
--(axis cs:0.792462289333344,0.86601340379385)
--(axis cs:0.810430053560463,0.849246203899384)
--(axis cs:0.818090438842774,0.841881882192974)
--(axis cs:0.835977620033432,0.824120581150055)
--(axis cs:0.843718588352203,0.816189519603876)
--(axis cs:0.859993885537512,0.798994958400726)
--(axis cs:0.869346737861633,0.78878217423212)
--(axis cs:0.882612137390823,0.773869335651398)
--(axis cs:0.894974887371063,0.759478843136323)
--(axis cs:0.903946007863581,0.748743712902069)
--(axis cs:0.920603036880493,0.728065232100145)
--(axis cs:0.924092621642373,0.72361809015274)
--(axis cs:0.943057199927524,0.698492467403412)
--(axis cs:0.946231126785278,0.69411101114947)
--(axis cs:0.960888765435756,0.673366844654083)
--(axis cs:0.971859276294708,0.657149793975261)
--(axis cs:0.97774510499044,0.648241221904755)
--(axis cs:0.993595427211184,0.623115599155426)
--(axis cs:0.997487425804138,0.616635091084528)
--(axis cs:1.00843704635772,0.597989976406097)
--(axis cs:1.02243863683594,0.572864294052124)
--(axis cs:1.02311563491821,0.571579365247466)
--(axis cs:1.03541272434079,0.547738671302795)
--(axis cs:1.04761623371549,0.522613048553467)
--(axis cs:1.048743724823,0.520136430654757)
--(axis cs:1.05884932351512,0.497487425804138)
--(axis cs:1.06930214556042,0.47236180305481)
--(axis cs:1.07437181472778,0.45921297636377)
--(axis cs:1.07890248876067,0.447236180305481)
--(axis cs:1.087649147468,0.422110557556152)
--(axis cs:1.09563102003534,0.396984934806824)
--(axis cs:1.10000002384186,0.381761410666007);

\path [draw=color77, draw opacity=0.3, thick]
(axis cs:1.10000002384186,-0.230841861066845)
--(axis cs:1.09984779398673,-0.231155782938004)
--(axis cs:1.08686051278363,-0.256281405687332)
--(axis cs:1.07437181472778,-0.27904167994199)
--(axis cs:1.07304898097996,-0.281407028436661)
--(axis cs:1.05818681826564,-0.306532651185989)
--(axis cs:1.048743724823,-0.321675871095722)
--(axis cs:1.04239226373992,-0.33165830373764)
--(axis cs:1.02558861382231,-0.356783926486969)
--(axis cs:1.02311563491821,-0.360311276923167)
--(axis cs:1.0076482906969,-0.381909549236298)
--(axis cs:0.997487425804138,-0.395477405277839)
--(axis cs:0.988635801309794,-0.407035171985626)
--(axis cs:0.971859276294708,-0.428029711071863)
--(axis cs:0.968479282979028,-0.432160794734955)
--(axis cs:0.947074114644336,-0.457286417484283)
--(axis cs:0.946231126785278,-0.458238556890183)
--(axis cs:0.924289465533722,-0.482412070035934)
--(axis cs:0.920603036880493,-0.486327046956704)
--(axis cs:0.900100100590421,-0.507537662982941)
--(axis cs:0.894974887371063,-0.512657089584586)
--(axis cs:0.874384880607315,-0.532663345336914)
--(axis cs:0.869346737861633,-0.537397308968734)
--(axis cs:0.847003916192795,-0.557788968086243)
--(axis cs:0.843718588352203,-0.560692791799852)
--(axis cs:0.818090438842773,-0.582660435716124)
--(axis cs:0.817784183130056,-0.582914590835571)
--(axis cs:0.792462289333343,-0.60329349563816)
--(axis cs:0.786359415792723,-0.6080402135849)
--(axis cs:0.766834199428558,-0.622786659922422)
--(axis cs:0.752587037980946,-0.633165836334229)
--(axis cs:0.741206049919128,-0.641226606426335)
--(axis cs:0.716176223586199,-0.658291459083557)
--(axis cs:0.715577900409698,-0.658688510100683)
--(axis cs:0.689949750900269,-0.675023338831549)
--(axis cs:0.676205424450353,-0.683417081832886)
--(axis cs:0.664321601390839,-0.690488935406864)
--(axis cs:0.638693451881409,-0.705063235073774)
--(axis cs:0.632272439043766,-0.708542704582214)
--(axis cs:0.613065302371979,-0.718695207412521)
--(axis cs:0.587437212467194,-0.731562332549828)
--(axis cs:0.583005461484931,-0.733668327331543)
--(axis cs:0.561809062957764,-0.743503501078115)
--(axis cs:0.536180913448334,-0.754714189981659)
--(axis cs:0.526243733517596,-0.758793950080872)
--(axis cs:0.510552763938904,-0.765090138406908)
--(axis cs:0.484924614429474,-0.774692774754656)
--(axis cs:0.459296494722366,-0.783607255554796)
--(axis cs:0.458322692099656,-0.7839195728302)
--(axis cs:0.433668345212936,-0.791654817642642)
--(axis cs:0.408040195703506,-0.799009394968142)
--(axis cs:0.382412046194077,-0.805671717033156)
--(axis cs:0.36791668080595,-0.809045255184174)
--(axis cs:0.356783926486969,-0.811582151011283)
--(axis cs:0.331155776977539,-0.816733814427966)
--(axis cs:0.305527627468109,-0.821192313699584)
--(axis cs:0.279899507761002,-0.82495318425928)
--(axis cs:0.254271358251572,-0.828012383255405)
--(axis cs:0.228643208742142,-0.830366195227869)
--(axis cs:0.203015074133873,-0.832011282917851)
--(axis cs:0.177386939525604,-0.832944636458092)
--(axis cs:0.151758790016174,-0.833163598777745)
--(axis cs:0.126130655407906,-0.832665875607639)
--(axis cs:0.100502513349056,-0.831449591262506)
--(axis cs:0.0748743712902069,-0.829513111469829)
--(axis cs:0.0492462329566479,-0.826855253344343)
--(axis cs:0.0236180908977985,-0.82347516399911)
--(axis cs:-0.00201005022972822,-0.819372285777285)
--(axis cs:-0.027638191357255,-0.814546487465493)
--(axis cs:-0.0530480565997709,-0.809045255184174)
--(axis cs:-0.0532663315534592,-0.808996991649913)
--(axis cs:-0.0788944736123085,-0.802592742946409)
--(axis cs:-0.104522615671158,-0.795451910830255)
--(axis cs:-0.130150750279427,-0.787575768392041)
--(axis cs:-0.141033945527172,-0.7839195728302)
--(axis cs:-0.155778899788857,-0.778855954857645)
--(axis cs:-0.181407034397125,-0.769307017519485)
--(axis cs:-0.207035169005394,-0.759012698201942)
--(axis cs:-0.207543110155764,-0.758793950080872)
--(axis cs:-0.232663318514824,-0.747725222123204)
--(axis cs:-0.258291453123093,-0.735676166830004)
--(axis cs:-0.26231093249318,-0.733668327331543)
--(axis cs:-0.283919602632523,-0.722613570081058)
--(axis cs:-0.309547752141953,-0.708735570606501)
--(axis cs:-0.309885364629522,-0.708542704582214)
--(axis cs:-0.33517587184906,-0.693731406100117)
--(axis cs:-0.35192127654684,-0.683417081832886)
--(axis cs:-0.36080402135849,-0.677802112028907)
--(axis cs:-0.38643217086792,-0.660810594585636)
--(axis cs:-0.390063882548106,-0.658291459083557)
--(axis cs:-0.412060290575027,-0.642615811194183)
--(axis cs:-0.424763969249083,-0.633165836334229)
--(axis cs:-0.437688440084457,-0.623276847078987)
--(axis cs:-0.4568064079421,-0.6080402135849)
--(axis cs:-0.463316589593887,-0.602696933539104)
--(axis cs:-0.486501375508112,-0.582914590835571)
--(axis cs:-0.488944709300995,-0.58076484340391)
--(axis cs:-0.514109745161133,-0.557788968086243)
--(axis cs:-0.514572858810425,-0.557352366707211)
--(axis cs:-0.53985251336449,-0.532663345336914)
--(axis cs:-0.540201008319855,-0.53231139278823)
--(axis cs:-0.563917723658263,-0.507537662982941)
--(axis cs:-0.565829157829285,-0.505469793004188)
--(axis cs:-0.58646624129368,-0.482412070035934)
--(axis cs:-0.591457307338715,-0.476626993418337)
--(axis cs:-0.607636508020587,-0.457286417484283)
--(axis cs:-0.617085456848145,-0.445547854884398)
--(axis cs:-0.627547769776186,-0.432160794734955)
--(axis cs:-0.64271354675293,-0.411955216119222)
--(axis cs:-0.646303420389651,-0.407035171985626)
--(axis cs:-0.663873737852301,-0.381909549236298)
--(axis cs:-0.66834169626236,-0.375228126867623)
--(axis cs:-0.680345798336957,-0.356783926486969)
--(axis cs:-0.69396984577179,-0.334839647688666)
--(axis cs:-0.695894325308121,-0.33165830373764)
--(axis cs:-0.710354421549213,-0.306532651185989)
--(axis cs:-0.719597995281219,-0.289600263970173)
--(axis cs:-0.723960746940712,-0.281407028436661)
--(axis cs:-0.736610102564635,-0.256281405687332)
--(axis cs:-0.745226144790649,-0.238113890677347)
--(axis cs:-0.748448194892904,-0.231155782938004)
--(axis cs:-0.759363479974905,-0.206030145287514)
--(axis cs:-0.769556260023724,-0.180904522538185)
--(axis cs:-0.770854294300079,-0.177459732050492)
--(axis cs:-0.778838927981312,-0.155778899788857)
--(axis cs:-0.787381150349453,-0.130653262138367)
--(axis cs:-0.795210448107277,-0.105527639389038)
--(axis cs:-0.796482384204865,-0.101035793398095)
--(axis cs:-0.802198273023888,-0.0804020091891289)
--(axis cs:-0.808458183126635,-0.05527638271451)
--(axis cs:-0.814016906411901,-0.0301507543772459)
--(axis cs:-0.818873912631597,-0.00502512557432055)
--(axis cs:-0.822110533714294,0.0145468760065327)
--(axis cs:-0.823009803921057,0.0201005022972822)
--(axis cs:-0.826391007199519,0.0452261306345463)
--(axis cs:-0.829085404069076,0.0703517571091652)
--(axis cs:-0.831093708431972,0.0954773873090744)
--(axis cs:-0.832416991141574,0.120603017508984)
--(axis cs:-0.83305668000237,0.145728647708893)
--(axis cs:-0.833014462419663,0.170854270458221)
--(axis cs:-0.832292447650085,0.19597989320755)
--(axis cs:-0.830892939650877,0.22110553085804)
--(axis cs:-0.828818696680709,0.246231153607368)
--(axis cs:-0.826072709165832,0.271356791257858)
--(axis cs:-0.822658369316359,0.296482414007187)
--(axis cs:-0.822110533714294,0.299856909349371)
--(axis cs:-0.818504197151126,0.321608036756516)
--(axis cs:-0.813663595481702,0.346733659505844)
--(axis cs:-0.808152693946016,0.371859282255173)
--(axis cs:-0.801976165355358,0.396984934806824)
--(axis cs:-0.796482384204865,0.417174339636859)
--(axis cs:-0.795109361529126,0.422110557556152)
--(axis cs:-0.787450969195824,0.447236180305481)
--(axis cs:-0.779128840493315,0.47236180305481)
--(axis cs:-0.770854294300079,0.495514548013744)
--(axis cs:-0.770132877617008,0.497487425804138)
--(axis cs:-0.760279184483018,0.522613048553467)
--(axis cs:-0.749766519620035,0.547738671302795)
--(axis cs:-0.745226144790649,0.55795700751829)
--(axis cs:-0.738442206782923,0.572864294052124)
--(axis cs:-0.726348699537572,0.597989976406097)
--(axis cs:-0.719597995281219,0.611298815478463)
--(axis cs:-0.713452961951828,0.623115599155426)
--(axis cs:-0.699728378400537,0.648241221904755)
--(axis cs:-0.69396984577179,0.65830706963193)
--(axis cs:-0.685127634801181,0.673366844654083)
--(axis cs:-0.669718714436787,0.698492467403412)
--(axis cs:-0.66834169626236,0.700647409902512)
--(axis cs:-0.653260069463985,0.72361809015274)
--(axis cs:-0.64271354675293,0.73906955029235)
--(axis cs:-0.635920931594307,0.748743712902069)
--(axis cs:-0.617618751294939,0.773869335651398)
--(axis cs:-0.617085456848145,0.774576402555444)
--(axis cs:-0.598116129809174,0.798994958400726)
--(axis cs:-0.591457307338715,0.807288279596858)
--(axis cs:-0.577519011276704,0.824120581150055)
--(axis cs:-0.565829157829285,0.837802243717255)
--(axis cs:-0.555730800285863,0.849246203899384)
--(axis cs:-0.540201008319855,0.86632968784927)
--(axis cs:-0.532639416777556,0.874371886253357)
--(axis cs:-0.514572858810425,0.893051594747903)
--(axis cs:-0.508114445220641,0.899497509002686)
--(axis cs:-0.488944709300995,0.918123464700591)
--(axis cs:-0.482003138408014,0.924623131752014)
--(axis cs:-0.463316589593887,0.941679650590864)
--(axis cs:-0.454126413966642,0.949748754501343)
--(axis cs:-0.437688440084457,0.963836087561651)
--(axis cs:-0.424272242339339,0.974874377250671)
--(axis cs:-0.412060290575027,0.984693275209475)
--(axis cs:-0.392188727586221,1);

\path [draw=color77, draw opacity=0.3, thick]
(axis cs:0.718397263121042,1)
--(axis cs:0.741206049919128,0.9831917149048)
--(axis cs:0.75207058764774,0.974874377250671)
--(axis cs:0.766834199428558,0.96330898499541)
--(axis cs:0.783531349457729,0.949748754501343)
--(axis cs:0.792462289333344,0.942317829321146)
--(axis cs:0.813015128287144,0.924623131752014)
--(axis cs:0.818090438842773,0.920140779378403)
--(axis cs:0.840720430681572,0.899497509002686)
--(axis cs:0.843718588352203,0.896688170919744)
--(axis cs:0.866815090584539,0.874371886253357)
--(axis cs:0.869346737861633,0.871855678078539)
--(axis cs:0.891442368218657,0.849246203899384)
--(axis cs:0.894974887371063,0.84552242206764)
--(axis cs:0.914724208016444,0.824120581150055)
--(axis cs:0.920603036880493,0.817547137424164)
--(axis cs:0.936765466310142,0.798994958400726)
--(axis cs:0.946231126785278,0.787765050108947)
--(axis cs:0.95765585587415,0.773869335651398)
--(axis cs:0.971859276294708,0.755981884110767)
--(axis cs:0.977472561861815,0.748743712902069)
--(axis cs:0.996254601482448,0.72361809015274)
--(axis cs:0.997487425804138,0.7219035774418)
--(axis cs:1.01394829950185,0.698492467403412)
--(axis cs:1.02311563491821,0.684907418108786)
--(axis cs:1.03073966072676,0.673366844654083)
--(axis cs:1.04663104801401,0.648241221904755)
--(axis cs:1.048743724823,0.64474284701262)
--(axis cs:1.06154422028825,0.623115599155426)
--(axis cs:1.07437181472778,0.600350091459771)
--(axis cs:1.07567657462627,0.597989976406097)
--(axis cs:1.08885734474959,0.572864294052124)
--(axis cs:1.10000002384186,0.550398703733822);

\path [draw=color78, draw opacity=0.3, thick]
(axis cs:1.10000002384186,-0.344146002536843)
--(axis cs:1.09187263801138,-0.356783926486969)
--(axis cs:1.07493405847678,-0.381909549236298)
--(axis cs:1.07437181472778,-0.382707069582004)
--(axis cs:1.0568910046243,-0.407035171985626)
--(axis cs:1.048743724823,-0.417902270760455)
--(axis cs:1.03783646988775,-0.432160794734955)
--(axis cs:1.02311563491821,-0.450642478019433)
--(axis cs:1.01771007307629,-0.457286417484283)
--(axis cs:0.997487425804138,-0.481203208606988)
--(axis cs:0.99644212514272,-0.482412070035934)
--(axis cs:0.973903521234331,-0.507537662982941)
--(axis cs:0.971859276294708,-0.509738022398639)
--(axis cs:0.950051557321835,-0.532663345336914)
--(axis cs:0.946231126785278,-0.536547203899619)
--(axis cs:0.924809624905104,-0.557788968086243)
--(axis cs:0.920603036880493,-0.561828654134087)
--(axis cs:0.898062646240166,-0.582914590835571)
--(axis cs:0.894974887371063,-0.58571578613786)
--(axis cs:0.869677316723023,-0.6080402135849)
--(axis cs:0.869346737861633,-0.608323489574776)
--(axis cs:0.843718588352203,-0.629654490796626)
--(axis cs:0.839368431872577,-0.633165836334229)
--(axis cs:0.818090438842773,-0.64986374345637)
--(axis cs:0.806997900792841,-0.658291459083557)
--(axis cs:0.792462289333344,-0.669040705384504)
--(axis cs:0.772346852661817,-0.683417081832886)
--(axis cs:0.766834199428558,-0.68725614172128)
--(axis cs:0.741206049919128,-0.704471858802764)
--(axis cs:0.734910582256608,-0.708542704582214)
--(axis cs:0.715577900409698,-0.720736786722073)
--(axis cs:0.694232363909534,-0.733668327331543)
--(axis cs:0.689949750900269,-0.736201647286373)
--(axis cs:0.664321601390839,-0.750727198948313)
--(axis cs:0.649428377878106,-0.758793950080872)
--(axis cs:0.638693451881409,-0.764476806202325)
--(axis cs:0.613065302371979,-0.777404526793278)
--(axis cs:0.599467844332608,-0.7839195728302)
--(axis cs:0.587437212467194,-0.789558593582812)
--(axis cs:0.561809062957764,-0.800928286787312)
--(axis cs:0.542401711382016,-0.809045255184174)
--(axis cs:0.536180913448334,-0.811592766187185)
--(axis cs:0.510552763938904,-0.821442918124636)
--(axis cs:0.484924614429474,-0.83064083989518)
--(axis cs:0.474329557887325,-0.834170877933502)
--(axis cs:0.459296494722366,-0.839079246774789)
--(axis cs:0.433668345212936,-0.846794574581308)
--(axis cs:0.408040195703506,-0.85385142955485)
--(axis cs:0.386210995169944,-0.859296500682831)
--(axis cs:0.382412046194077,-0.860225899901073)
--(axis cs:0.356783926486969,-0.865838994467261)
--(axis cs:0.331155776977539,-0.870790476392445)
--(axis cs:0.305527627468109,-0.875075679435731)
--(axis cs:0.279899507761002,-0.878690418381575)
--(axis cs:0.254271358251572,-0.881630709863183)
--(axis cs:0.228643208742142,-0.883893074009468)
--(axis cs:0.22006813199784,-0.884422123432159)
--(axis cs:0.203015074133873,-0.885454829952203)
--(axis cs:0.177386939525604,-0.886335366960809)
--(axis cs:0.151758790016174,-0.886541941568508)
--(axis cs:0.126130655407906,-0.886072411352083)
--(axis cs:0.100502513349056,-0.884924922458143)
--(axis cs:0.0934491631207073,-0.884422123432159)
--(axis cs:0.0748743712902069,-0.883073141990009)
--(axis cs:0.0492462329566479,-0.880518571046972)
--(axis cs:0.0236180908977985,-0.877269813000922)
--(axis cs:-0.00201005022972822,-0.873326399526904)
--(axis cs:-0.027638191357255,-0.868688148634873)
--(axis cs:-0.0532663315534592,-0.863355273316536)
--(axis cs:-0.070525378366612,-0.859296500682831)
--(axis cs:-0.0788944736123085,-0.85728979408802)
--(axis cs:-0.104522615671158,-0.8504379411333)
--(axis cs:-0.130150750279427,-0.842880622339468)
--(axis cs:-0.155778899788857,-0.834619351723807)
--(axis cs:-0.157061193490399,-0.834170877933502)
--(axis cs:-0.181407034397125,-0.825482059449519)
--(axis cs:-0.207035169005394,-0.815621636739507)
--(axis cs:-0.222977683629463,-0.809045255184174)
--(axis cs:-0.232663318514824,-0.80496473726961)
--(axis cs:-0.258291453123093,-0.793444421885045)
--(axis cs:-0.278234372330129,-0.7839195728302)
--(axis cs:-0.283919602632523,-0.781143932995252)
--(axis cs:-0.309547752141953,-0.767899848754674)
--(axis cs:-0.326250599775168,-0.758793950080872)
--(axis cs:-0.33517587184906,-0.753815470742822)
--(axis cs:-0.36080402135849,-0.738780589285814)
--(axis cs:-0.369112347597212,-0.733668327331543)
--(axis cs:-0.38643217086792,-0.722753798437061)
--(axis cs:-0.407986845394372,-0.708542704582214)
--(axis cs:-0.412060290575027,-0.705789446526685)
--(axis cs:-0.437688440084457,-0.687708150318078)
--(axis cs:-0.443527505476639,-0.683417081832886)
--(axis cs:-0.463316589593887,-0.668492518401881)
--(axis cs:-0.476327605098371,-0.658291459083557)
--(axis cs:-0.488944709300995,-0.64812830152677)
--(axis cs:-0.506845140531667,-0.633165836334229)
--(axis cs:-0.514572858810425,-0.626521857328869)
--(axis cs:-0.535323351151132,-0.6080402135849)
--(axis cs:-0.540201008319855,-0.603566264916403)
--(axis cs:-0.561969434663164,-0.582914590835571)
--(axis cs:-0.565829157829285,-0.579138743815456)
--(axis cs:-0.586960613985445,-0.557788968086243)
--(axis cs:-0.591457307338715,-0.553097817022678)
--(axis cs:-0.610449746648369,-0.532663345336914)
--(axis cs:-0.617085456848145,-0.525280466998063)
--(axis cs:-0.632568603481519,-0.507537662982941)
--(axis cs:-0.64271354675293,-0.495497252364641)
--(axis cs:-0.653431311596006,-0.482412070035934)
--(axis cs:-0.66834169626236,-0.46352731635201)
--(axis cs:-0.673137421615664,-0.457286417484283)
--(axis cs:-0.691715749524136,-0.432160794734955)
--(axis cs:-0.693969845771789,-0.428986600002646)
--(axis cs:-0.709158506747612,-0.407035171985626)
--(axis cs:-0.719597995281219,-0.391292836738754)
--(axis cs:-0.725667432483395,-0.381909549236298)
--(axis cs:-0.741208772815645,-0.356783926486969)
--(axis cs:-0.745226144790649,-0.349975364080104)
--(axis cs:-0.75577903049047,-0.33165830373764)
--(axis cs:-0.769550561783021,-0.306532651185989)
--(axis cs:-0.770854294300079,-0.304025075529314)
--(axis cs:-0.782347607877683,-0.281407028436661)
--(axis cs:-0.794418849412142,-0.256281405687332)
--(axis cs:-0.796482384204865,-0.251721929455404)
--(axis cs:-0.805588090889118,-0.231155782938004)
--(axis cs:-0.816024611265946,-0.206030145287514)
--(axis cs:-0.822110533714294,-0.190339874327726)
--(axis cs:-0.825694058841325,-0.180904522538185)
--(axis cs:-0.83455779298042,-0.155778899788857)
--(axis cs:-0.842740452583616,-0.130653262138367)
--(axis cs:-0.847738683223724,-0.113908065305489)
--(axis cs:-0.850190159929749,-0.105527639389038)
--(axis cs:-0.856869225683112,-0.0804020091891289)
--(axis cs:-0.862876282860936,-0.05527638271451)
--(axis cs:-0.868210475854482,-0.0301507543772459)
--(axis cs:-0.872871295833663,-0.00502512557432055)
--(axis cs:-0.873366832733154,-0.00190245828955063)
--(axis cs:-0.876791617723537,0.0201005022972822)
--(axis cs:-0.880041824598657,0.0452261306345463)
--(axis cs:-0.882631807814537,0.0703517571091652)
--(axis cs:-0.884562311816421,0.0954773873090744)
--(axis cs:-0.88583430883855,0.120603017508984)
--(axis cs:-0.886449228165568,0.145728647708893)
--(axis cs:-0.886408662174309,0.170854270458221)
--(axis cs:-0.885714590923229,0.19597989320755)
--(axis cs:-0.88436933520176,0.22110553085804)
--(axis cs:-0.882375445265373,0.246231153607368)
--(axis cs:-0.879735846057255,0.271356791257858)
--(axis cs:-0.876453799432502,0.296482414007187)
--(axis cs:-0.873366832733154,0.316263580016992)
--(axis cs:-0.872516514056566,0.321608036756516)
--(axis cs:-0.867871460990847,0.346733659505844)
--(axis cs:-0.862583133127942,0.371859282255173)
--(axis cs:-0.856656089481059,0.396984934806824)
--(axis cs:-0.850095263236565,0.422110557556152)
--(axis cs:-0.847738683223724,0.430346320359579)
--(axis cs:-0.842807306122452,0.447236180305481)
--(axis cs:-0.834835532826223,0.47236180305481)
--(axis cs:-0.826233898054717,0.497487425804138)
--(axis cs:-0.822110533714294,0.508717807077747)
--(axis cs:-0.816900176686229,0.522613048553467)
--(axis cs:-0.806848601794461,0.547738671302795)
--(axis cs:-0.796482384204865,0.572138529401209)
--(axis cs:-0.796167200464946,0.572864294052124)
--(axis cs:-0.784626407711253,0.597989976406097)
--(axis cs:-0.772464294539087,0.623115599155426)
--(axis cs:-0.770854294300079,0.626282069630626)
--(axis cs:-0.759430500158745,0.648241221904755)
--(axis cs:-0.745740927460489,0.673366844654083)
--(axis cs:-0.745226144790649,0.67427140995038)
--(axis cs:-0.731108916112811,0.698492467403412)
--(axis cs:-0.71959799528122,0.71744663434581)
--(axis cs:-0.71575553795407,0.72361809015274)
--(axis cs:-0.699492370763779,0.748743712902069)
--(axis cs:-0.69396984577179,0.756967818585626)
--(axis cs:-0.682321681814051,0.773869335651398)
--(axis cs:-0.66834169626236,0.793460235233377)
--(axis cs:-0.664283635040552,0.798994958400726)
--(axis cs:-0.645243249447593,0.824120581150055)
--(axis cs:-0.64271354675293,0.827355814290281)
--(axis cs:-0.625105903356905,0.849246203899384)
--(axis cs:-0.617085456848145,0.858925364303256)
--(axis cs:-0.603902333357412,0.874371886253357)
--(axis cs:-0.591457307338715,0.888547428390688)
--(axis cs:-0.581542826212828,0.899497509002686)
--(axis cs:-0.565829157829285,0.916392917461802)
--(axis cs:-0.5579237506285,0.924623131752014)
--(axis cs:-0.540201008319855,0.942609627194199)
--(axis cs:-0.532925242130042,0.949748754501343)
--(axis cs:-0.514572858810425,0.96732547566022)
--(axis cs:-0.506407531638242,0.974874377250671)
--(axis cs:-0.488944709300995,0.990651551193082)
--(axis cs:-0.478207440263281,1);

\path [draw=color78, draw opacity=0.3, thick]
(axis cs:0.808990905710051,1)
--(axis cs:0.818090438842773,0.992527345461517)
--(axis cs:0.83890231543313,0.974874377250671)
--(axis cs:0.843718588352203,0.970694024015335)
--(axis cs:0.867120900015612,0.949748754501343)
--(axis cs:0.869346737861633,0.94770776412172)
--(axis cs:0.893799889040637,0.924623131752014)
--(axis cs:0.894974887371063,0.923485247236832)
--(axis cs:0.919070007507596,0.899497509002686)
--(axis cs:0.920603036880493,0.897929797605364)
--(axis cs:0.943043664042222,0.874371886253357)
--(axis cs:0.946231126785278,0.870929856628452)
--(axis cs:0.965817498941332,0.849246203899384)
--(axis cs:0.971859276294708,0.842355576046829)
--(axis cs:0.987474731603672,0.824120581150055)
--(axis cs:0.997487425804138,0.812056174060322)
--(axis cs:1.0080872403036,0.798994958400726)
--(axis cs:1.02311563491821,0.779855345602731)
--(axis cs:1.02771706300156,0.773869335651398)
--(axis cs:1.04637014404011,0.748743712902069)
--(axis cs:1.048743724823,0.745426810883951)
--(axis cs:1.06403910833389,0.72361809015274)
--(axis cs:1.07437181472778,0.708301949621815)
--(axis cs:1.08086472976134,0.698492467403412)
--(axis cs:1.09682581508498,0.673366844654083)
--(axis cs:1.10000002384186,0.668147666053826);

\path [draw=color10, draw opacity=0.3, thick]
(axis cs:1.10000002384186,-0.43692627148284)
--(axis cs:1.08440598531108,-0.457286417484283)
--(axis cs:1.07437181472778,-0.469892581952713)
--(axis cs:1.06421504661042,-0.482412070035934)
--(axis cs:1.048743724823,-0.500794935578394)
--(axis cs:1.04295354076233,-0.507537662982941)
--(axis cs:1.02311563491821,-0.529843123440456)
--(axis cs:1.02055356201649,-0.532663345336914)
--(axis cs:0.997487425804138,-0.55721670860908)
--(axis cs:0.996937648933547,-0.557788968086243)
--(axis cs:0.972012755180725,-0.582914590835571)
--(axis cs:0.971859276294708,-0.583064629141303)
--(axis cs:0.946231126785278,-0.607533575843693)
--(axis cs:0.94568711291698,-0.6080402135849)
--(axis cs:0.920603036880493,-0.630724133179832)
--(axis cs:0.917831264699735,-0.633165836334229)
--(axis cs:0.894974887371063,-0.652740908384606)
--(axis cs:0.888312330229573,-0.658291459083557)
--(axis cs:0.869346737861633,-0.673670477772989)
--(axis cs:0.856972164697887,-0.683417081832886)
--(axis cs:0.843718588352203,-0.69358892765087)
--(axis cs:0.82362718127142,-0.708542704582214)
--(axis cs:0.818090438842773,-0.71256244248962)
--(axis cs:0.792462289333344,-0.730576433253311)
--(axis cs:0.787910758147239,-0.733668327331543)
--(axis cs:0.766834199428558,-0.747648211270943)
--(axis cs:0.749413607877931,-0.758793950080872)
--(axis cs:0.741206049919128,-0.763926294420319)
--(axis cs:0.715577900409698,-0.779352820757553)
--(axis cs:0.707678932352425,-0.7839195728302)
--(axis cs:0.689949750900269,-0.793946836303839)
--(axis cs:0.664321601390839,-0.807835067057961)
--(axis cs:0.661984745164341,-0.809045255184174)
--(axis cs:0.638693451881409,-0.820855414500722)
--(axis cs:0.613065302371979,-0.833238266966423)
--(axis cs:0.611033204425145,-0.834170877933502)
--(axis cs:0.587437212467194,-0.844783161754191)
--(axis cs:0.561809062957764,-0.855692684006545)
--(axis cs:0.55282900550898,-0.859296500682831)
--(axis cs:0.536180913448334,-0.865849197112862)
--(axis cs:0.510552763938904,-0.875316596436214)
--(axis cs:0.484924614429474,-0.884157018595106)
--(axis cs:0.484096762619863,-0.884422123432159)
--(axis cs:0.459296494722366,-0.892217513395517)
--(axis cs:0.433668345212936,-0.899645015974167)
--(axis cs:0.408040195703506,-0.906438597055767)
--(axis cs:0.395092684766906,-0.909547746181488)
--(axis cs:0.382412046194077,-0.912538982368138)
--(axis cs:0.356783926486969,-0.917951173165101)
--(axis cs:0.331155776977539,-0.922725448240826)
--(axis cs:0.305527627468109,-0.92685724758015)
--(axis cs:0.279899507761002,-0.93034261916993)
--(axis cs:0.254271358251572,-0.933177671797229)
--(axis cs:0.236699096599254,-0.934673368930817)
--(axis cs:0.228643208742142,-0.935347447533764)
--(axis cs:0.203015074133873,-0.936846190282253)
--(axis cs:0.177386939525604,-0.937696483974775)
--(axis cs:0.151758790016174,-0.93789599756578)
--(axis cs:0.126130655407906,-0.937442579320913)
--(axis cs:0.100502513349056,-0.936334495898611)
--(axis cs:0.0763722765881677,-0.934673368930817)
--(axis cs:0.0748743712902069,-0.934568476422021)
--(axis cs:0.0492462329566479,-0.932105338631438)
--(axis cs:0.0236180908977985,-0.928972851415091)
--(axis cs:-0.00201005022972822,-0.925170589171565)
--(axis cs:-0.027638191357255,-0.920698369500254)
--(axis cs:-0.0532663315534592,-0.915556374801764)
--(axis cs:-0.0788944736123085,-0.909745152277916)
--(axis cs:-0.0796752478387701,-0.909547746181488)
--(axis cs:-0.104522615671158,-0.90315244258956)
--(axis cs:-0.130150750279427,-0.895877076218657)
--(axis cs:-0.155778899788857,-0.887923967181019)
--(axis cs:-0.166179532973995,-0.884422123432159)
--(axis cs:-0.181407034397125,-0.879198772450211)
--(axis cs:-0.207035169005394,-0.869721473155541)
--(axis cs:-0.232663318514824,-0.859560571382753)
--(axis cs:-0.233287547151052,-0.859296500682831)
--(axis cs:-0.258291453123093,-0.848511721183263)
--(axis cs:-0.283919602632523,-0.836766943685474)
--(axis cs:-0.289271398349423,-0.834170877933502)
--(axis cs:-0.309547752141953,-0.824134170036399)
--(axis cs:-0.33517587184906,-0.810751411806428)
--(axis cs:-0.338282442358442,-0.809045255184174)
--(axis cs:-0.36080402135849,-0.796412615047479)
--(axis cs:-0.382039209853801,-0.7839195728302)
--(axis cs:-0.38643217086792,-0.781277694749256)
--(axis cs:-0.412060290575027,-0.765152808264728)
--(axis cs:-0.421742420658352,-0.758793950080872)
--(axis cs:-0.437688440084457,-0.748078642297045)
--(axis cs:-0.458276464953173,-0.733668327331543)
--(axis cs:-0.463316589593887,-0.73005537653899)
--(axis cs:-0.488944709300995,-0.710956895716931)
--(axis cs:-0.492066615871543,-0.708542704582214)
--(axis cs:-0.514572858810425,-0.690700309525286)
--(axis cs:-0.523441104853343,-0.683417081832886)
--(axis cs:-0.540201008319855,-0.669291332311579)
--(axis cs:-0.552819260094663,-0.658291459083557)
--(axis cs:-0.565829157829285,-0.646639563247124)
--(axis cs:-0.580395844976841,-0.633165836334229)
--(axis cs:-0.591457307338715,-0.622641884438157)
--(axis cs:-0.606338542959691,-0.6080402135849)
--(axis cs:-0.617085456848145,-0.597180622133603)
--(axis cs:-0.630792613268368,-0.582914590835571)
--(axis cs:-0.64271354675293,-0.570120893436182)
--(axis cs:-0.653883770364918,-0.557788968086243)
--(axis cs:-0.66834169626236,-0.541307419150632)
--(axis cs:-0.675721669831826,-0.532663345336914)
--(axis cs:-0.69396984577179,-0.510561058234215)
--(axis cs:-0.696402021911898,-0.507537662982941)
--(axis cs:-0.715917912528902,-0.482412070035934)
--(axis cs:-0.719597995281219,-0.477496967242452)
--(axis cs:-0.734358018564843,-0.457286417484283)
--(axis cs:-0.745226144790649,-0.441820947312602)
--(axis cs:-0.751854442453655,-0.432160794734955)
--(axis cs:-0.76841159299471,-0.407035171985626)
--(axis cs:-0.770854294300079,-0.403167516614622)
--(axis cs:-0.783976294228122,-0.381909549236298)
--(axis cs:-0.796482384204865,-0.360722720028988)
--(axis cs:-0.798756870128988,-0.356783926486969)
--(axis cs:-0.812597381160177,-0.33165830373764)
--(axis cs:-0.822110533714294,-0.31350569925608)
--(axis cs:-0.825688733112659,-0.306532651185989)
--(axis cs:-0.837918802642154,-0.281407028436661)
--(axis cs:-0.847738683223724,-0.260069251932273)
--(axis cs:-0.849447065395026,-0.256281405687332)
--(axis cs:-0.860122116530356,-0.231155782938004)
--(axis cs:-0.870137080640828,-0.206030145287514)
--(axis cs:-0.873366832733154,-0.197352957233481)
--(axis cs:-0.879371875702028,-0.180904522538185)
--(axis cs:-0.887892195757068,-0.155778899788857)
--(axis cs:-0.895757778422559,-0.130653262138367)
--(axis cs:-0.898994982242584,-0.119370747106069)
--(axis cs:-0.902894003149646,-0.105527639389038)
--(axis cs:-0.909324985772793,-0.0804020091891289)
--(axis cs:-0.915108895590271,-0.05527638271451)
--(axis cs:-0.920244936468587,-0.0301507543772459)
--(axis cs:-0.924623131752014,-0.00563811973600247)
--(axis cs:-0.924730694088282,-0.00502512557432055)
--(axis cs:-0.928502294790794,0.0201005022972822)
--(axis cs:-0.931636812162543,0.0452261306345463)
--(axis cs:-0.934134547026709,0.0703517571091652)
--(axis cs:-0.935996341688195,0.0954773873090744)
--(axis cs:-0.937223038451906,0.120603017508984)
--(axis cs:-0.937816081269107,0.145728647708893)
--(axis cs:-0.937776974255697,0.170854270458221)
--(axis cs:-0.937107582515393,0.19597989320755)
--(axis cs:-0.935810252469001,0.22110553085804)
--(axis cs:-0.933887330537323,0.246231153607368)
--(axis cs:-0.931341704622889,0.271356791257858)
--(axis cs:-0.928176503286773,0.296482414007187)
--(axis cs:-0.924623131752014,0.320092847891669)
--(axis cs:-0.924391015970446,0.321608036756516)
--(axis cs:-0.919918521736975,0.346733659505844)
--(axis cs:-0.914826635646931,0.371859282255173)
--(axis cs:-0.909119767055038,0.396984934806824)
--(axis cs:-0.902802631521209,0.422110557556152)
--(axis cs:-0.898994982242584,0.435931005999231)
--(axis cs:-0.895822098027001,0.447236180305481)
--(axis cs:-0.888159143950482,0.47236180305481)
--(axis cs:-0.879890799533021,0.497487425804138)
--(axis cs:-0.873366832733154,0.515972250868063)
--(axis cs:-0.870977287362077,0.522613048553467)
--(axis cs:-0.861331731350042,0.547738671302795)
--(axis cs:-0.851088358402808,0.572864294052124)
--(axis cs:-0.847738683223724,0.580632607851955)
--(axis cs:-0.840101658867638,0.597989976406097)
--(axis cs:-0.828451538295475,0.623115599155426)
--(axis cs:-0.822110533714294,0.636134839066837)
--(axis cs:-0.816088691747574,0.648241221904755)
--(axis cs:-0.802999583936886,0.673366844654083)
--(axis cs:-0.796482384204865,0.685344088254393)
--(axis cs:-0.789169089703647,0.698492467403412)
--(axis cs:-0.774607560354041,0.72361809015274)
--(axis cs:-0.770854294300079,0.729847604585792)
--(axis cs:-0.759205745462792,0.748743712902069)
--(axis cs:-0.745226144790649,0.77060284643805)
--(axis cs:-0.743086629448557,0.773869335651398)
--(axis cs:-0.726046587329849,0.798994958400726)
--(axis cs:-0.719597995281219,0.808194647852623)
--(axis cs:-0.708153109596508,0.824120581150055)
--(axis cs:-0.69396984577179,0.843248369469272)
--(axis cs:-0.689405400083905,0.849246203899384)
--(axis cs:-0.669707252982774,0.874371886253357)
--(axis cs:-0.66834169626236,0.87606518871145)
--(axis cs:-0.648925648577959,0.899497509002686)
--(axis cs:-0.64271354675293,0.906796049757155)
--(axis cs:-0.627104874434547,0.924623131752014)
--(axis cs:-0.617085456848145,0.935778541495087)
--(axis cs:-0.604161781960491,0.949748754501343)
--(axis cs:-0.591457307338715,0.963153296804853)
--(axis cs:-0.580000342589047,0.974874377250671)
--(axis cs:-0.565829157829285,0.989042458640449)
--(axis cs:-0.554510005768478,1);

\path [draw=color10, draw opacity=0.3, thick]
(axis cs:0.890129886330215,1)
--(axis cs:0.894974887371063,0.995637182029151)
--(axis cs:0.917404074524682,0.974874377250671)
--(axis cs:0.920603036880493,0.971844152771236)
--(axis cs:0.943325139282,0.949748754501343)
--(axis cs:0.946231126785278,0.946853619713463)
--(axis cs:0.967996518670376,0.924623131752014)
--(axis cs:0.971859276294708,0.920575949414578)
--(axis cs:0.99150763353146,0.899497509002686)
--(axis cs:0.997487425804138,0.892907965002668)
--(axis cs:1.01393570185186,0.874371886253357)
--(axis cs:1.02311563491821,0.863730380429211)
--(axis cs:1.03534777780037,0.849246203899384)
--(axis cs:1.048743724823,0.832905204061196)
--(axis cs:1.05580166686962,0.824120581150055)
--(axis cs:1.07437181472778,0.800271851247292)
--(axis cs:1.07534732712712,0.798994958400726)
--(axis cs:1.09391932597066,0.773869335651398)
--(axis cs:1.10000002384186,0.765351459258969);

\path [draw=color79, draw opacity=0.3, thick]
(axis cs:1.10000002384186,-0.517559126758692)
--(axis cs:1.0870827793601,-0.532663345336914)
--(axis cs:1.07437181472778,-0.547036471331728)
--(axis cs:1.06467995648693,-0.557788968086243)
--(axis cs:1.048743724823,-0.574911378061483)
--(axis cs:1.04114350241815,-0.582914590835571)
--(axis cs:1.02311563491821,-0.601324532548469)
--(axis cs:1.01639814629149,-0.6080402135849)
--(axis cs:0.997487425804138,-0.626398141527544)
--(axis cs:0.990357996144594,-0.633165836334229)
--(axis cs:0.971859276294708,-0.650238043468023)
--(axis cs:0.962924389948085,-0.658291459083557)
--(axis cs:0.946231126785278,-0.672936797295509)
--(axis cs:0.933984291900118,-0.683417081832886)
--(axis cs:0.920603036880493,-0.694575166360853)
--(axis cs:0.903407599686636,-0.708542704582214)
--(axis cs:0.894974887371063,-0.715224248124371)
--(axis cs:0.871044578438734,-0.733668327331543)
--(axis cs:0.869346737861633,-0.734946066948363)
--(axis cs:0.843718588352203,-0.75367976793609)
--(axis cs:0.836504286310636,-0.758793950080871)
--(axis cs:0.818090438842773,-0.77155194065088)
--(axis cs:0.799652972925759,-0.7839195728302)
--(axis cs:0.792462289333344,-0.788638149496028)
--(axis cs:0.766834199428558,-0.804891072326093)
--(axis cs:0.76004331376274,-0.809045255184174)
--(axis cs:0.741206049919128,-0.820328121120072)
--(axis cs:0.717197066563959,-0.834170877933502)
--(axis cs:0.715577900409698,-0.835085738633282)
--(axis cs:0.689949750900269,-0.84899381236825)
--(axis cs:0.670136082399227,-0.859296500682831)
--(axis cs:0.664321601390839,-0.862261800627018)
--(axis cs:0.638693451881409,-0.874751907116776)
--(axis cs:0.617870322418072,-0.884422123432159)
--(axis cs:0.613065302371979,-0.886612414426987)
--(axis cs:0.587437212467194,-0.897708640186282)
--(axis cs:0.561809062957764,-0.908211175748379)
--(axis cs:0.558349511093249,-0.909547746181488)
--(axis cs:0.536180913448334,-0.917961010637813)
--(axis cs:0.510552763938904,-0.927089510544213)
--(axis cs:0.487751355558121,-0.934673368930817)
--(axis cs:0.484924614429474,-0.935597634468824)
--(axis cs:0.459296494722366,-0.943376772569466)
--(axis cs:0.433668345212936,-0.950549438796059)
--(axis cs:0.408040195703506,-0.957109897532524)
--(axis cs:0.396444006409533,-0.959798991680145)
--(axis cs:0.382412046194077,-0.963000132741612)
--(axis cs:0.356783926486969,-0.968234328777798)
--(axis cs:0.331155776977539,-0.972851588703491)
--(axis cs:0.305527627468109,-0.976847502472151)
--(axis cs:0.279899507761002,-0.980218248043446)
--(axis cs:0.254271358251572,-0.982960062177661)
--(axis cs:0.230405849405765,-0.984924614429474)
--(axis cs:0.228643208742142,-0.9850674587152)
--(axis cs:0.203015074133873,-0.986518998861329)
--(axis cs:0.177386939525604,-0.987342512724493)
--(axis cs:0.151758790016174,-0.987535742674953)
--(axis cs:0.126130655407906,-0.987096604746796)
--(axis cs:0.100502513349056,-0.986023420189704)
--(axis cs:0.0840217347704661,-0.984924614429474)
--(axis cs:0.0748743712902069,-0.98430512637205)
--(axis cs:0.0492462329566479,-0.981922995633554)
--(axis cs:0.0236180908977985,-0.978893528863756)
--(axis cs:-0.00201005022972822,-0.975216314458313)
--(axis cs:-0.027638191357255,-0.970891176015362)
--(axis cs:-0.0532663315534592,-0.965918289936766)
--(axis cs:-0.0788944736123085,-0.96029818542811)
--(axis cs:-0.0809360101630559,-0.959798991680145)
--(axis cs:-0.104522615671158,-0.953936507752045)
--(axis cs:-0.130150750279427,-0.946910796231762)
--(axis cs:-0.155778899788857,-0.93923059884524)
--(axis cs:-0.169794941937337,-0.934673368930817)
--(axis cs:-0.181407034397125,-0.930832726733409)
--(axis cs:-0.207035169005394,-0.921694690253284)
--(axis cs:-0.232663318514824,-0.911897467274931)
--(axis cs:-0.238423936121403,-0.909547746181488)
--(axis cs:-0.258291453123093,-0.901298076759065)
--(axis cs:-0.283919602632523,-0.889991472248698)
--(axis cs:-0.295845740642564,-0.884422123432159)
--(axis cs:-0.309547752141953,-0.877903250853181)
--(axis cs:-0.33517587184906,-0.865040539710421)
--(axis cs:-0.346057505360928,-0.859296500682831)
--(axis cs:-0.36080402135849,-0.851359787079548)
--(axis cs:-0.38643217086792,-0.836892616268923)
--(axis cs:-0.391040621091063,-0.834170877933502)
--(axis cs:-0.412060290575027,-0.821502971068863)
--(axis cs:-0.431863378071673,-0.809045255184174)
--(axis cs:-0.437688440084457,-0.805302739090186)
--(axis cs:-0.463316589593887,-0.788151706816458)
--(axis cs:-0.469399735824571,-0.7839195728302)
--(axis cs:-0.488944709300995,-0.770019740131562)
--(axis cs:-0.504156171078917,-0.758793950080872)
--(axis cs:-0.514572858810425,-0.750928569430275)
--(axis cs:-0.536638794626794,-0.733668327331543)
--(axis cs:-0.540201008319855,-0.730814639376783)
--(axis cs:-0.565829157829285,-0.709579639373997)
--(axis cs:-0.567040901532248,-0.708542704582214)
--(axis cs:-0.591457307338715,-0.687122639914673)
--(axis cs:-0.595552918802762,-0.683417081832886)
--(axis cs:-0.617085456848145,-0.663423688508709)
--(axis cs:-0.622451926651745,-0.658291459083557)
--(axis cs:-0.64271354675293,-0.63838360472614)
--(axis cs:-0.647875927114498,-0.633165836334229)
--(axis cs:-0.66834169626236,-0.611889371470064)
--(axis cs:-0.671945191861692,-0.6080402135849)
--(axis cs:-0.69396984577179,-0.583812092401941)
--(axis cs:-0.694764800550265,-0.582914590835571)
--(axis cs:-0.716346980864801,-0.557788968086243)
--(axis cs:-0.719597995281219,-0.553880887875885)
--(axis cs:-0.736814034406593,-0.532663345336914)
--(axis cs:-0.745226144790649,-0.521942700721196)
--(axis cs:-0.756262511897867,-0.507537662982941)
--(axis cs:-0.770854294300079,-0.487812326710556)
--(axis cs:-0.774758702404,-0.482412070035934)
--(axis cs:-0.792269716239502,-0.457286417484283)
--(axis cs:-0.796482384204865,-0.451004643037937)
--(axis cs:-0.80884492736666,-0.432160794734955)
--(axis cs:-0.822110533714294,-0.411106632477495)
--(axis cs:-0.824622408430612,-0.407035171985626)
--(axis cs:-0.839478927641654,-0.381909549236298)
--(axis cs:-0.847738683223724,-0.367301519056715)
--(axis cs:-0.853566804813335,-0.356783926486969)
--(axis cs:-0.866848304185344,-0.33165830373764)
--(axis cs:-0.873366832733154,-0.318696334968383)
--(axis cs:-0.879366747601654,-0.306532651185989)
--(axis cs:-0.891122948900954,-0.281407028436661)
--(axis cs:-0.898994982242584,-0.263612282464468)
--(axis cs:-0.902178511856517,-0.256281405687332)
--(axis cs:-0.912457023922121,-0.231155782938004)
--(axis cs:-0.922099976497167,-0.206030145287514)
--(axis cs:-0.924623131752014,-0.198989789813198)
--(axis cs:-0.93099069210345,-0.180904522538185)
--(axis cs:-0.939207677267208,-0.155778899788857)
--(axis cs:-0.946793234575988,-0.130653262138367)
--(axis cs:-0.950251281261444,-0.118156136534643)
--(axis cs:-0.953686906262365,-0.105527639389038)
--(axis cs:-0.959898591695567,-0.0804020091891289)
--(axis cs:-0.965485269574445,-0.05527638271451)
--(axis cs:-0.970446170913743,-0.0301507543772459)
--(axis cs:-0.974780822491765,-0.00502512557432055)
--(axis cs:-0.975879371166229,0.00241837374699602)
--(axis cs:-0.978447005167037,0.0201005022972822)
--(axis cs:-0.981479223511336,0.0452261306345463)
--(axis cs:-0.983895441568564,0.0703517571091652)
--(axis cs:-0.985696474153918,0.0954773873090744)
--(axis cs:-0.98688313608259,0.120603017508984)
--(axis cs:-0.98745682418063,0.145728647708893)
--(axis cs:-0.987418993475169,0.170854270458221)
--(axis cs:-0.986771448199853,0.19597989320755)
--(axis cs:-0.98551645819701,0.22110553085804)
--(axis cs:-0.983656293308968,0.246231153607368)
--(axis cs:-0.981193747187821,0.271356791257858)
--(axis cs:-0.978131846290007,0.296482414007187)
--(axis cs:-0.975879371166229,0.311953954657223)
--(axis cs:-0.974450868664581,0.321608036756516)
--(axis cs:-0.970130886959119,0.346733659505844)
--(axis cs:-0.965212634725128,0.371859282255173)
--(axis cs:-0.959700370957867,0.396984934806824)
--(axis cs:-0.953598650416155,0.422110557556152)
--(axis cs:-0.950251281261444,0.434689173166473)
--(axis cs:-0.946855212123694,0.447236180305481)
--(axis cs:-0.939465121744717,0.47236180305481)
--(axis cs:-0.931491141545824,0.497487425804138)
--(axis cs:-0.924623131752014,0.51766541635652)
--(axis cs:-0.922908970606849,0.522613048553467)
--(axis cs:-0.913621705979496,0.547738671302795)
--(axis cs:-0.903758836837617,0.572864294052124)
--(axis cs:-0.898994982242584,0.584338490381541)
--(axis cs:-0.893221227829977,0.597989976406097)
--(axis cs:-0.882022504692945,0.623115599155426)
--(axis cs:-0.873366832733154,0.641603613273738)
--(axis cs:-0.870198580695919,0.648241221904755)
--(axis cs:-0.857638189225898,0.673366844654083)
--(axis cs:-0.847738683223724,0.692325788445673)
--(axis cs:-0.844453080275588,0.698492467403412)
--(axis cs:-0.830504559711648,0.72361809015274)
--(axis cs:-0.822110533714294,0.738162440114042)
--(axis cs:-0.815873795453063,0.748743712902069)
--(axis cs:-0.800509989619016,0.773869335651398)
--(axis cs:-0.796482384204865,0.780230627021493)
--(axis cs:-0.784338114131028,0.798994958400726)
--(axis cs:-0.770854294300079,0.819152541642342)
--(axis cs:-0.767454108320275,0.824120581150055)
--(axis cs:-0.749710547574828,0.849246203899384)
--(axis cs:-0.745226144790649,0.855410241205898)
--(axis cs:-0.731097993281436,0.874371886253357)
--(axis cs:-0.719597995281219,0.889376359034158)
--(axis cs:-0.711645142948874,0.899497509002686)
--(axis cs:-0.693969845771789,0.921396125213655)
--(axis cs:-0.691296642131377,0.924623131752014)
--(axis cs:-0.669945545430472,0.949748754501343)
--(axis cs:-0.66834169626236,0.951590968387618)
--(axis cs:-0.647514040035234,0.974874377250671)
--(axis cs:-0.64271354675293,0.980118778072203)
--(axis cs:-0.623993097228124,1);

\path [draw=color79, draw opacity=0.3, thick]
(axis cs:0.964604416765525,1)
--(axis cs:0.971859276294708,0.992931975277535)
--(axis cs:0.989961647723316,0.974874377250671)
--(axis cs:0.997487425804138,0.967192442969564)
--(axis cs:1.01419792923875,0.949748754501343)
--(axis cs:1.02311563491821,0.940211526535152)
--(axis cs:1.03738504662597,0.924623131752014)
--(axis cs:1.048743724823,0.911894129234015)
--(axis cs:1.05958541241711,0.899497509002686)
--(axis cs:1.07437181472778,0.882130400363583)
--(axis cs:1.08085285033571,0.874371886253357)
--(axis cs:1.10000002384186,0.850793997615717);

\path [draw=color50, draw opacity=0.3, thick]
(axis cs:-0.11626287187521,-4)
--(axis cs:-0.104522615671158,-3.99915119302516)
--(axis cs:-0.0788944736123085,-3.99747126222573)
--(axis cs:-0.0532663315534592,-3.99596463197342)
--(axis cs:-0.027638191357255,-3.99463150718976)
--(axis cs:-0.00201005022972822,-3.99347202974347)
--(axis cs:0.0236180908977985,-3.99248624692414)
--(axis cs:0.0492462329566479,-3.9916741114422)
--(axis cs:0.0748743712902069,-3.99103551295528)
--(axis cs:0.100502513349056,-3.99057023077868)
--(axis cs:0.126130655407906,-3.99027799693811)
--(axis cs:0.151758790016174,-3.99015841735374)
--(axis cs:0.177386939525604,-3.99021103489298)
--(axis cs:0.203015074133873,-3.99043528208084)
--(axis cs:0.228643208742142,-3.99083054415281)
--(axis cs:0.254271358251572,-3.99139609600199)
--(axis cs:0.279899507761002,-3.99213111794232)
--(axis cs:0.305527627468109,-3.99303474299817)
--(axis cs:0.331155776977539,-3.99410596232518)
--(axis cs:0.356783926486969,-3.99534375131577)
--(axis cs:0.382412046194077,-3.99674692773046)
--(axis cs:0.408040195703506,-3.99831427780335)
--(axis cs:0.433009761941043,-4);

\path [draw=color50, draw opacity=0.3, thick]
(axis cs:1.10000002384186,-0.590167954331418)
--(axis cs:1.08317096808958,-0.6080402135849)
--(axis cs:1.07437181472778,-0.617114094133386)
--(axis cs:1.05850680068251,-0.633165836334229)
--(axis cs:1.048743724823,-0.64276935528736)
--(axis cs:1.03264290299054,-0.658291459083557)
--(axis cs:1.02311563491821,-0.667231469194756)
--(axis cs:1.00549644870509,-0.683417081832886)
--(axis cs:0.997487425804138,-0.690586232250651)
--(axis cs:0.976972919073609,-0.708542704582214)
--(axis cs:0.971859276294708,-0.712908774519617)
--(axis cs:0.946964134259384,-0.733668327331543)
--(axis cs:0.946231126785278,-0.734265156180566)
--(axis cs:0.920603036880493,-0.754619175591365)
--(axis cs:0.915206853201074,-0.758793950080872)
--(axis cs:0.894974887371063,-0.77409214691909)
--(axis cs:0.881613951370884,-0.7839195728302)
--(axis cs:0.869346737861633,-0.792746393946545)
--(axis cs:0.846026146669428,-0.809045255184174)
--(axis cs:0.843718588352203,-0.81062437085082)
--(axis cs:0.818090438842773,-0.827632336339663)
--(axis cs:0.80791398413857,-0.834170877933502)
--(axis cs:0.792462289333344,-0.843899985363604)
--(axis cs:0.767160504209408,-0.859296500682831)
--(axis cs:0.766834199428558,-0.859491246360666)
--(axis cs:0.741206049919128,-0.874245104253837)
--(axis cs:0.722841299354517,-0.884422123432159)
--(axis cs:0.715577900409698,-0.88837298562395)
--(axis cs:0.689949750900269,-0.901762209791879)
--(axis cs:0.674396741235517,-0.909547746181488)
--(axis cs:0.664321601390839,-0.914502002187188)
--(axis cs:0.638693451881409,-0.926545075022094)
--(axis cs:0.620540867277361,-0.934673368930817)
--(axis cs:0.613065302371979,-0.937964052141789)
--(axis cs:0.587437212467194,-0.948679509917295)
--(axis cs:0.561809062957764,-0.958821650028054)
--(axis cs:0.559189438968776,-0.959798991680145)
--(axis cs:0.536180913448334,-0.968243842718199)
--(axis cs:0.510552763938904,-0.977072167883033)
--(axis cs:0.486140862494312,-0.984924614429474)
--(axis cs:0.484924614429474,-0.985309766062904)
--(axis cs:0.459296494722366,-0.992843939604633)
--(axis cs:0.433668345212936,-0.999790666310752)
--(axis cs:0.408040195703506,-1.00614450471471)
--(axis cs:0.39064952023569,-1.01005029678345)
--(axis cs:0.382412046194077,-1.01187289387749)
--(axis cs:0.356783926486969,-1.01694934409006)
--(axis cs:0.331155776977539,-1.02142745113253)
--(axis cs:0.305527627468109,-1.02530293786632)
--(axis cs:0.279899507761002,-1.02857209743804)
--(axis cs:0.254271358251572,-1.03123128002276)
--(axis cs:0.228643208742142,-1.03327734905222)
--(axis cs:0.203015074133873,-1.03470733904369)
--(axis cs:0.188212871770433,-1.03517591953278)
--(axis cs:0.177386939525604,-1.03551377033897)
--(axis cs:0.151758790016174,-1.03570143399775)
--(axis cs:0.126130655407906,-1.03527494612612)
--(axis cs:0.123695712346119,-1.03517591953278)
--(axis cs:0.100502513349056,-1.03421911793434)
--(axis cs:0.0748743712902069,-1.03253580728317)
--(axis cs:0.0492462329566479,-1.03022546811929)
--(axis cs:0.0236180908977985,-1.02728730204351)
--(axis cs:-0.00201005022972822,-1.02372090985622)
--(axis cs:-0.027638191357255,-1.01952612047189)
--(axis cs:-0.0532663315534592,-1.01470310497605)
--(axis cs:-0.0751428261538648,-1.01005029678345)
--(axis cs:-0.0788944736123085,-1.00924035185389)
--(axis cs:-0.104522615671158,-1.00307106020909)
--(axis cs:-0.130150750279427,-0.996266622064454)
--(axis cs:-0.155778899788857,-0.988828310954709)
--(axis cs:-0.168175473340551,-0.984924614429474)
--(axis cs:-0.181407034397125,-0.980692286885952)
--(axis cs:-0.207035169005394,-0.971854730023695)
--(axis cs:-0.232663318514824,-0.962379715634385)
--(axis cs:-0.239205421840399,-0.959798991680145)
--(axis cs:-0.258291453123093,-0.952145774651616)
--(axis cs:-0.283919602632523,-0.941227157290782)
--(axis cs:-0.298452505771812,-0.934673368930817)
--(axis cs:-0.309547752141953,-0.929583625926077)
--(axis cs:-0.33517587184906,-0.917181296685059)
--(axis cs:-0.350173844480229,-0.909547746181488)
--(axis cs:-0.36080402135849,-0.904039920306569)
--(axis cs:-0.38643217086792,-0.890112401346622)
--(axis cs:-0.396440290060352,-0.884422123432159)
--(axis cs:-0.412060290575027,-0.87537426849843)
--(axis cs:-0.437688440084457,-0.859878669442075)
--(axis cs:-0.438612814427755,-0.859296500682831)
--(axis cs:-0.463316589593887,-0.84343328518746)
--(axis cs:-0.477191692262338,-0.834170877933502)
--(axis cs:-0.488944709300995,-0.826164712823378)
--(axis cs:-0.513163170904993,-0.809045255184173)
--(axis cs:-0.514572858810425,-0.808027545210651)
--(axis cs:-0.540201008319855,-0.788860537799425)
--(axis cs:-0.54658843914548,-0.7839195728302)
--(axis cs:-0.565829157829285,-0.768705335374932)
--(axis cs:-0.577965874728981,-0.758793950080872)
--(axis cs:-0.591457307338715,-0.74752105821758)
--(axis cs:-0.607532622407364,-0.733668327331543)
--(axis cs:-0.617085456848145,-0.725237501145022)
--(axis cs:-0.635451624269553,-0.708542704582214)
--(axis cs:-0.64271354675293,-0.701775429331246)
--(axis cs:-0.661864400668587,-0.683417081832886)
--(axis cs:-0.66834169626236,-0.677044809921868)
--(axis cs:-0.686894430833042,-0.658291459083557)
--(axis cs:-0.69396984577179,-0.650943685324693)
--(axis cs:-0.710649688020897,-0.633165836334229)
--(axis cs:-0.719597995281219,-0.62335593218429)
--(axis cs:-0.733224907825029,-0.6080402135849)
--(axis cs:-0.745226144790649,-0.594149171221426)
--(axis cs:-0.754703275718764,-0.582914590835571)
--(axis cs:-0.770854294300079,-0.563171738452511)
--(axis cs:-0.775158089241053,-0.557788968086243)
--(axis cs:-0.794613461400802,-0.532663345336914)
--(axis cs:-0.796482384204865,-0.530167470794846)
--(axis cs:-0.813059646431278,-0.507537662982941)
--(axis cs:-0.822110533714294,-0.494741286075979)
--(axis cs:-0.830649338903429,-0.482412070035934)
--(axis cs:-0.84742316479143,-0.457286417484283)
--(axis cs:-0.847738683223724,-0.45679525068335)
--(axis cs:-0.863247385199459,-0.432160794734955)
--(axis cs:-0.873366832733154,-0.415423956854419)
--(axis cs:-0.878341738906298,-0.407035171985626)
--(axis cs:-0.89262262504768,-0.381909549236298)
--(axis cs:-0.898994982242584,-0.37018531460292)
--(axis cs:-0.906145265351413,-0.356783926486969)
--(axis cs:-0.91893337390609,-0.33165830373764)
--(axis cs:-0.924623131752014,-0.319907813822621)
--(axis cs:-0.93098574657037,-0.306532651185989)
--(axis cs:-0.942323411239593,-0.281407028436661)
--(axis cs:-0.950251281261444,-0.262824500474525)
--(axis cs:-0.952995813298264,-0.256281405687332)
--(axis cs:-0.962923827011612,-0.231155782938004)
--(axis cs:-0.97223795388048,-0.206030145287514)
--(axis cs:-0.975879371166229,-0.195510794338089)
--(axis cs:-0.980854190415824,-0.180904522538185)
--(axis cs:-0.988803003643958,-0.155778899788857)
--(axis cs:-0.996140996481617,-0.130653262138367)
--(axis cs:-1.00150752067566,-0.110604729841766)
--(axis cs:-1.00284565023383,-0.105527639389038)
--(axis cs:-1.00886346247828,-0.0804020091891289)
--(axis cs:-1.01427577430682,-0.05527638271451)
--(axis cs:-1.01908184073504,-0.0301507543772459)
--(axis cs:-1.02328120331097,-0.00502512557432055)
--(axis cs:-1.02687363280864,0.0201005022972822)
--(axis cs:-1.02713572978973,0.0223061986400777)
--(axis cs:-1.02981928504556,0.0452261306345463)
--(axis cs:-1.03216345882307,0.0703517571091652)
--(axis cs:-1.03391079008996,0.0954773873090744)
--(axis cs:-1.03506206936611,0.120603017508984)
--(axis cs:-1.03561865182847,0.145728647708893)
--(axis cs:-1.03558194911968,0.170854270458221)
--(axis cs:-1.03495371167662,0.19597989320755)
--(axis cs:-1.03373614166183,0.22110553085804)
--(axis cs:-1.03193144123781,0.246231153607368)
--(axis cs:-1.02954232075846,0.271356791257858)
--(axis cs:-1.02713572978973,0.291711941361937)
--(axis cs:-1.02656331814348,0.296482414007187)
--(axis cs:-1.02296154768728,0.321608036756516)
--(axis cs:-1.01877639712187,0.346733659505844)
--(axis cs:-1.01401164867585,0.371859282255173)
--(axis cs:-1.00867142841679,0.396984934806824)
--(axis cs:-1.00276014894474,0.422110557556152)
--(axis cs:-1.00150752067566,0.426969324938568)
--(axis cs:-0.996201001800586,0.447236180305481)
--(axis cs:-0.98905204608806,0.47236180305481)
--(axis cs:-0.981338307043549,0.497487425804138)
--(axis cs:-0.975879371166229,0.514066688456094)
--(axis cs:-0.973019354603904,0.522613048553467)
--(axis cs:-0.964048793287228,0.547738671302795)
--(axis cs:-0.954522249029795,0.572864294052124)
--(axis cs:-0.950251281261444,0.583514498748636)
--(axis cs:-0.944346988607324,0.597989976406097)
--(axis cs:-0.933546955125531,0.623115599155426)
--(axis cs:-0.924623131752014,0.642880008820927)
--(axis cs:-0.922159184332538,0.648241221904755)
--(axis cs:-0.910065365423694,0.673366844654083)
--(axis cs:-0.898994982242584,0.695386118019334)
--(axis cs:-0.897404048368042,0.698492467403412)
--(axis cs:-0.88399599984621,0.72361809015274)
--(axis cs:-0.873366832733154,0.742777584958943)
--(axis cs:-0.86999235646418,0.748743712902069)
--(axis cs:-0.855249158614624,0.773869335651398)
--(axis cs:-0.847738683223724,0.786230826731954)
--(axis cs:-0.839825482189815,0.798994958400726)
--(axis cs:-0.823725988606843,0.824120581150055)
--(axis cs:-0.822110533714294,0.826563987813242)
--(axis cs:-0.806795099921162,0.849246203899384)
--(axis cs:-0.796482384204865,0.864071848672817)
--(axis cs:-0.789158667428895,0.874371886253357)
--(axis cs:-0.770854294300079,0.899398058816195)
--(axis cs:-0.770779870562625,0.899497509002686)
--(axis cs:-0.751465555001161,0.924623131752014)
--(axis cs:-0.745226144790649,0.93253555968165)
--(axis cs:-0.731324492063351,0.949748754501343)
--(axis cs:-0.719597995281219,0.963921143369966)
--(axis cs:-0.710306541866891,0.974874377250671)
--(axis cs:-0.69396984577179,0.993694687748594)
--(axis cs:-0.688352580190717,1);

\path [draw=color50, draw opacity=0.3, thick]
(axis cs:-4,0.432769597423139)
--(axis cs:-3.999243867576,0.422110557556152)
--(axis cs:-3.99761732600976,0.396984934806824)
--(axis cs:-3.99614791650793,0.371859282255173)
--(axis cs:-3.99483685323698,0.346733659505844)
--(axis cs:-3.99368527152141,0.321608036756516)
--(axis cs:-3.99269421207536,0.296482414007187)
--(axis cs:-3.99186465253935,0.271356791257858)
--(axis cs:-3.99119747594356,0.246231153607368)
--(axis cs:-3.99069350224456,0.22110553085804)
--(axis cs:-3.99035348832537,0.19597989320755)
--(axis cs:-3.99017804915341,0.170854270458221)
--(axis cs:-3.99016779969612,0.145728647708893)
--(axis cs:-3.99032322877378,0.120603017508984)
--(axis cs:-3.99064473059627,0.0954773873090744)
--(axis cs:-3.99113268360511,0.0703517571091652)
--(axis cs:-3.99178730855782,0.0452261306345463)
--(axis cs:-3.99260882621196,0.0201005022972822)
--(axis cs:-3.9935973154095,-0.00502512557432055)
--(axis cs:-3.99475280768722,-0.0301507543772459)
--(axis cs:-3.99607523997156,-0.05527638271451)
--(axis cs:-3.99756448611534,-0.0804020091891289)
--(axis cs:-3.99922034112942,-0.105527639389038)
--(axis cs:-4,-0.11627836276769);

\path [draw=color50, draw opacity=0.3, thick]
(axis cs:1.03421362184398,1)
--(axis cs:1.048743724823,0.984859237579219)
--(axis cs:1.05813493903026,0.974874377250671)
--(axis cs:1.07437181472778,0.957209225047554)
--(axis cs:1.08109973516509,0.949748754501343)
--(axis cs:1.10000002384186,0.928276677712874);

\path [draw=color80, draw opacity=0.3, thick]
(axis cs:-0.261642658168975,-4)
--(axis cs:-0.258291453123093,-3.99962346144903)
--(axis cs:-0.232663318514824,-3.99691324833559)
--(axis cs:-0.207035169005394,-3.99437319889381)
--(axis cs:-0.181407034397125,-3.99200403823058)
--(axis cs:-0.155778899788857,-3.98980644416321)
--(axis cs:-0.130150750279427,-3.98778095264029)
--(axis cs:-0.104522615671158,-3.98592806808398)
--(axis cs:-0.0788944736123085,-3.98424813728455)
--(axis cs:-0.0532663315534592,-3.98274150703224)
--(axis cs:-0.027638191357255,-3.98140838224857)
--(axis cs:-0.00201005022972822,-3.98024890480229)
--(axis cs:0.0236180908977985,-3.97926312198296)
--(axis cs:0.0492462329566479,-3.97845098650101)
--(axis cs:0.0748743712902069,-3.97781238801409)
--(axis cs:0.100502513349056,-3.97734710583749)
--(axis cs:0.126130655407906,-3.97705487199693)
--(axis cs:0.151758790016174,-3.97693529241256)
--(axis cs:0.177386939525604,-3.97698790995179)
--(axis cs:0.203015074133873,-3.97721215713966)
--(axis cs:0.228643208742142,-3.97760741921163)
--(axis cs:0.254271358251572,-3.9781729710608)
--(axis cs:0.279899507761002,-3.97890799300113)
--(axis cs:0.305527627468109,-3.97981161805699)
--(axis cs:0.331155776977539,-3.98088283738399)
--(axis cs:0.356783926486969,-3.98212062637459)
--(axis cs:0.382412046194077,-3.98352380278927)
--(axis cs:0.408040195703506,-3.98509115286217)
--(axis cs:0.433668345212936,-3.98682133672184)
--(axis cs:0.459296494722366,-3.98871296720727)
--(axis cs:0.484924614429474,-3.9907645625783)
--(axis cs:0.510552763938904,-3.99297451498921)
--(axis cs:0.536180913448334,-3.9953412008311)
--(axis cs:0.561809062957764,-3.9978628388631)
--(axis cs:0.582286088080602,-4);

\path [draw=color80, draw opacity=0.3, thick]
(axis cs:1.10000002384186,-0.656943929682957)
--(axis cs:1.09865594711859,-0.658291459083557)
--(axis cs:1.07437181472778,-0.681988960712217)
--(axis cs:1.07288020389919,-0.683417081832886)
--(axis cs:1.048743724823,-0.705935070553827)
--(axis cs:1.04589183886458,-0.708542704582214)
--(axis cs:1.02311563491821,-0.728856739174747)
--(axis cs:1.01760503936501,-0.733668327331543)
--(axis cs:0.997487425804138,-0.750819917482559)
--(axis cs:0.987922542273837,-0.758793950080872)
--(axis cs:0.971859276294708,-0.771882430270097)
--(axis cs:0.956733246527995,-0.7839195728302)
--(axis cs:0.946231126785278,-0.792095384892623)
--(axis cs:0.923909651506059,-0.809045255184174)
--(axis cs:0.920603036880493,-0.81150375091732)
--(axis cs:0.894974887371063,-0.830065481615648)
--(axis cs:0.889147778437389,-0.834170877933502)
--(axis cs:0.869346737861633,-0.84784194631689)
--(axis cs:0.852266085624349,-0.859296500682831)
--(axis cs:0.843718588352203,-0.864918435860349)
--(axis cs:0.818090438842773,-0.881265432450099)
--(axis cs:0.812978777460709,-0.884422123432159)
--(axis cs:0.792462289333344,-0.89685837332692)
--(axis cs:0.77080124737167,-0.909547746181488)
--(axis cs:0.766834199428558,-0.911830629056889)
--(axis cs:0.741206049919128,-0.926056411637159)
--(axis cs:0.725079270631908,-0.934673368930817)
--(axis cs:0.715577900409698,-0.939664209179963)
--(axis cs:0.689949750900269,-0.952593980917712)
--(axis cs:0.675044987319156,-0.959798991680145)
--(axis cs:0.664321601390839,-0.964898604856085)
--(axis cs:0.638693451881409,-0.976545596566155)
--(axis cs:0.619344595486957,-0.984924614429474)
--(axis cs:0.613065302371979,-0.987601653885736)
--(axis cs:0.587437212467194,-0.997979630467095)
--(axis cs:0.561809062957764,-1.00780234590861)
--(axis cs:0.555587816447357,-1.01005029678345)
--(axis cs:0.536180913448334,-1.01695857130365)
--(axis cs:0.510552763938904,-1.02552083241306)
--(axis cs:0.484924614429474,-1.03351605900661)
--(axis cs:0.479193372052764,-1.03517591953278)
--(axis cs:0.459296494722366,-1.04085670728127)
--(axis cs:0.433668345212936,-1.04760333534439)
--(axis cs:0.408040195703506,-1.05377414147129)
--(axis cs:0.382412046194077,-1.05936419097889)
--(axis cs:0.377611869661176,-1.0603015422821)
--(axis cs:0.356783926486969,-1.0643137088984)
--(axis cs:0.331155776977539,-1.06866866377153)
--(axis cs:0.305527627468109,-1.07243757096313)
--(axis cs:0.279899507761002,-1.07561682556175)
--(axis cs:0.254271358251572,-1.07820287811612)
--(axis cs:0.228643208742142,-1.08019267831655)
--(axis cs:0.203015074133873,-1.08158334223387)
--(axis cs:0.177386939525604,-1.08237231869998)
--(axis cs:0.151758790016174,-1.08255744476802)
--(axis cs:0.126130655407906,-1.08213672387164)
--(axis cs:0.100502513349056,-1.08110854766573)
--(axis cs:0.0748743712902069,-1.07947152964588)
--(axis cs:0.0492462329566479,-1.07722472698911)
--(axis cs:0.0236180908977985,-1.07436736325295)
--(axis cs:-0.00201005022972822,-1.07089905021616)
--(axis cs:-0.027638191357255,-1.06681962149821)
--(axis cs:-0.0532663315534592,-1.06212924347964)
--(axis cs:-0.0621027971701508,-1.0603015422821)
--(axis cs:-0.0788944736123085,-1.05678080787982)
--(axis cs:-0.104522615671158,-1.05078923235334)
--(axis cs:-0.130150750279427,-1.04418080671777)
--(axis cs:-0.155778899788857,-1.03695676782166)
--(axis cs:-0.161601899921401,-1.03517591953278)
--(axis cs:-0.181407034397125,-1.02903184991314)
--(axis cs:-0.207035169005394,-1.02046063532701)
--(axis cs:-0.232663318514824,-1.01127117461935)
--(axis cs:-0.235854400106611,-1.01005029678345)
--(axis cs:-0.258291453123093,-1.00133672588861)
--(axis cs:-0.283919602632523,-0.990761988192327)
--(axis cs:-0.297284804140633,-0.984924614429474)
--(axis cs:-0.309547752141953,-0.979484216377249)
--(axis cs:-0.33517587184906,-0.967489771800529)
--(axis cs:-0.350800132764634,-0.959798991680145)
--(axis cs:-0.36080402135849,-0.954793531591466)
--(axis cs:-0.38643217086792,-0.941343936695846)
--(axis cs:-0.398581333517529,-0.934673368930817)
--(axis cs:-0.412060290575027,-0.927145160857537)
--(axis cs:-0.437688440084457,-0.91220417354668)
--(axis cs:-0.442062928224907,-0.909547746181488)
--(axis cs:-0.463316589593887,-0.896409082549036)
--(axis cs:-0.481968864923971,-0.884422123432159)
--(axis cs:-0.488944709300995,-0.879854844180062)
--(axis cs:-0.514572858810425,-0.862442938573576)
--(axis cs:-0.519043338264834,-0.859296500682831)
--(axis cs:-0.540201008319855,-0.844113424025233)
--(axis cs:-0.55359640865553,-0.834170877933502)
--(axis cs:-0.565829157829285,-0.824905729917178)
--(axis cs:-0.586105224046784,-0.809045255184174)
--(axis cs:-0.591457307338715,-0.804769499037464)
--(axis cs:-0.616763023082485,-0.7839195728302)
--(axis cs:-0.617085456848144,-0.783648008897281)
--(axis cs:-0.64271354675293,-0.761416239008998)
--(axis cs:-0.645652140526997,-0.758793950080872)
--(axis cs:-0.66834169626236,-0.738077701447064)
--(axis cs:-0.673041965786631,-0.733668327331543)
--(axis cs:-0.69396984577179,-0.7135615993126)
--(axis cs:-0.69905975152031,-0.708542704582214)
--(axis cs:-0.719597995281219,-0.687781082074153)
--(axis cs:-0.723808842772138,-0.683417081832886)
--(axis cs:-0.745226144790649,-0.660638124077172)
--(axis cs:-0.747380467977714,-0.658291459083557)
--(axis cs:-0.769831813634364,-0.633165836334229)
--(axis cs:-0.770854294300079,-0.631988860504519)
--(axis cs:-0.791188360862881,-0.6080402135849)
--(axis cs:-0.796482384204865,-0.601619103317844)
--(axis cs:-0.811568817263243,-0.582914590835571)
--(axis cs:-0.822110533714294,-0.569437344712637)
--(axis cs:-0.831031912141599,-0.557788968086243)
--(axis cs:-0.847738683223724,-0.535264788865769)
--(axis cs:-0.849629701699938,-0.532663345336914)
--(axis cs:-0.867291866998075,-0.507537662982941)
--(axis cs:-0.873366832733154,-0.498587201125917)
--(axis cs:-0.884135169752699,-0.482412070035934)
--(axis cs:-0.898994982242584,-0.459256292909054)
--(axis cs:-0.90023592164026,-0.457286417484283)
--(axis cs:-0.915466200301363,-0.432160794734955)
--(axis cs:-0.924623131752014,-0.41643160745435)
--(axis cs:-0.929997229567715,-0.407035171985626)
--(axis cs:-0.943769696891832,-0.381909549236298)
--(axis cs:-0.950251281261444,-0.369544126331499)
--(axis cs:-0.956827300078008,-0.356783926486969)
--(axis cs:-0.969179317309288,-0.33165830373764)
--(axis cs:-0.975879371166229,-0.31733288373856)
--(axis cs:-0.98084940628661,-0.306532651185989)
--(axis cs:-0.991817051609419,-0.281407028436661)
--(axis cs:-1.00150752067566,-0.257926747786267)
--(axis cs:-1.00217612700279,-0.256281405687332)
--(axis cs:-1.01179427704109,-0.231155782938004)
--(axis cs:-1.02081770028436,-0.206030145287514)
--(axis cs:-1.02713572978973,-0.187190576182064)
--(axis cs:-1.02921288853751,-0.180904522538185)
--(axis cs:-1.03692469231116,-0.155778899788857)
--(axis cs:-1.04404388850213,-0.130653262138367)
--(axis cs:-1.05056889607066,-0.105527639389038)
--(axis cs:-1.05276381969452,-0.0962269140173642)
--(axis cs:-1.05644616716433,-0.0804020091891289)
--(axis cs:-1.06170446038207,-0.05527638271451)
--(axis cs:-1.06637376017559,-0.0301507543772459)
--(axis cs:-1.07045362113914,-0.00502512557432055)
--(axis cs:-1.07394382056986,0.0201005022972822)
--(axis cs:-1.07684446981917,0.0452261306345463)
--(axis cs:-1.0783919095993,0.0620474394894248)
--(axis cs:-1.0791456736696,0.0703517571091652)
--(axis cs:-1.08084561457531,0.0954773873090744)
--(axis cs:-1.081965669354,0.120603017508984)
--(axis cs:-1.08250715642808,0.145728647708893)
--(axis cs:-1.08247144915425,0.170854270458221)
--(axis cs:-1.08186025049479,0.19597989320755)
--(axis cs:-1.08067570288614,0.22110553085804)
--(axis cs:-1.07891994876472,0.246231153607368)
--(axis cs:-1.0783919095993,0.251939188260863)
--(axis cs:-1.07657138042075,0.271356791257858)
--(axis cs:-1.0736423365551,0.296482414007187)
--(axis cs:-1.0701430619823,0.321608036756516)
--(axis cs:-1.06607700859689,0.346733659505844)
--(axis cs:-1.06144785099629,0.371859282255173)
--(axis cs:-1.05625959783221,0.396984934806824)
--(axis cs:-1.05276381969452,0.412278798486727)
--(axis cs:-1.05048464923756,0.422110557556152)
--(axis cs:-1.04410204817914,0.447236180305481)
--(axis cs:-1.03716630906641,0.47236180305481)
--(axis cs:-1.0296825702786,0.497487425804138)
--(axis cs:-1.02713572978973,0.505460067216852)
--(axis cs:-1.0215746741989,0.522613048553467)
--(axis cs:-1.01288413194453,0.547738671302795)
--(axis cs:-1.0036549210812,0.572864294052124)
--(axis cs:-1.00150752067566,0.578391625559507)
--(axis cs:-0.993774586913208,0.597989976406097)
--(axis cs:-0.983327026488856,0.623115599155426)
--(axis cs:-0.975879371166229,0.640167101961578)
--(axis cs:-0.972295142722381,0.648241221904755)
--(axis cs:-0.960613724321799,0.673366844654083)
--(axis cs:-0.950251281261444,0.694705766561382)
--(axis cs:-0.948380950863784,0.698492467403412)
--(axis cs:-0.935450191188305,0.72361809015274)
--(axis cs:-0.924623131752014,0.743854745965559)
--(axis cs:-0.921960628639698,0.748743712902069)
--(axis cs:-0.907765078553704,0.773869335651398)
--(axis cs:-0.898994982242584,0.788860919189506)
--(axis cs:-0.892955751937886,0.798994958400726)
--(axis cs:-0.877480055840845,0.824120581150055)
--(axis cs:-0.873366832733154,0.830592662945316)
--(axis cs:-0.861280398624346,0.849246203899384)
--(axis cs:-0.847738683223724,0.869533358613983)
--(axis cs:-0.844443132917283,0.874371886253357)
--(axis cs:-0.826839623871792,0.899497509002686)
--(axis cs:-0.822110533714294,0.906068634263795)
--(axis cs:-0.808473127365312,0.924623131752014)
--(axis cs:-0.796482384204865,0.940526613970526)
--(axis cs:-0.789374832419606,0.949748754501343)
--(axis cs:-0.770854294300079,0.973204192319635)
--(axis cs:-0.769504961993064,0.974874377250671)
--(axis cs:-0.748733557518866,1);

\path [draw=color80, draw opacity=0.3, thick]
(axis cs:-4,0.582240617301482)
--(axis cs:-3.99899766299725,0.572864294052124)
--(axis cs:-3.99645816284948,0.547738671302795)
--(axis cs:-3.99406686985408,0.522613048553467)
--(axis cs:-3.9918254869978,0.497487425804138)
--(axis cs:-3.98973560688861,0.47236180305481)
--(axis cs:-3.98779874329252,0.447236180305481)
--(axis cs:-3.98601637843873,0.422110557556152)
--(axis cs:-3.98438983687249,0.396984934806824)
--(axis cs:-3.98292042737066,0.371859282255173)
--(axis cs:-3.98160936409971,0.346733659505844)
--(axis cs:-3.98045778238414,0.321608036756516)
--(axis cs:-3.97946672293809,0.296482414007187)
--(axis cs:-3.97863716340208,0.271356791257858)
--(axis cs:-3.97796998680629,0.246231153607368)
--(axis cs:-3.97746601310729,0.22110553085804)
--(axis cs:-3.9771259991881,0.19597989320755)
--(axis cs:-3.97695056001614,0.170854270458221)
--(axis cs:-3.97694031055885,0.145728647708893)
--(axis cs:-3.97709573963651,0.120603017508984)
--(axis cs:-3.977417241459,0.0954773873090744)
--(axis cs:-3.97790519446784,0.0703517571091652)
--(axis cs:-3.97855981942055,0.0452261306345463)
--(axis cs:-3.97938133707469,0.0201005022972822)
--(axis cs:-3.98036982627223,-0.00502512557432055)
--(axis cs:-3.98152531854996,-0.0301507543772459)
--(axis cs:-3.98284775083429,-0.05527638271451)
--(axis cs:-3.98433699697808,-0.0804020091891289)
--(axis cs:-3.98599285199215,-0.105527639389038)
--(axis cs:-3.98781500050861,-0.130653262138367)
--(axis cs:-3.98980307985435,-0.155778899788857)
--(axis cs:-3.99195664851428,-0.180904522538185)
--(axis cs:-3.99427517036294,-0.206030145287514)
--(axis cs:-3.9967580462013,-0.231155782938004)
--(axis cs:-3.99940456645154,-0.256281405687332)
--(axis cs:-4,-0.261606598712763);

\path [draw=color81, draw opacity=0.3, thick]
(axis cs:-0.368569878778242,-4)
--(axis cs:-0.36080402135849,-3.99892517090173)
--(axis cs:-0.33517587184906,-3.9955433511746)
--(axis cs:-0.309547752141953,-3.99232789618954)
--(axis cs:-0.283919602632523,-3.9892798936069)
--(axis cs:-0.258291453123093,-3.98640033650785)
--(axis cs:-0.232663318514824,-3.98369012339441)
--(axis cs:-0.207035169005394,-3.98115007395263)
--(axis cs:-0.181407034397125,-3.9787809132894)
--(axis cs:-0.155778899788857,-3.97658331922203)
--(axis cs:-0.134154481733976,-3.97487425804138)
--(axis cs:-0.130150750279427,-3.97454712252676)
--(axis cs:-0.104522615671158,-3.97263155293092)
--(axis cs:-0.0788944736123085,-3.97089478830005)
--(axis cs:-0.0532663315534592,-3.96933718715665)
--(axis cs:-0.027638191357255,-3.96795896135497)
--(axis cs:-0.00201005022972822,-3.96676025756331)
--(axis cs:0.0236180908977985,-3.9657411246711)
--(axis cs:0.0492462329566479,-3.96490151378891)
--(axis cs:0.0748743712902069,-3.96424131084139)
--(axis cs:0.100502513349056,-3.96376028767784)
--(axis cs:0.126130655407906,-3.96345816725811)
--(axis cs:0.151758790016174,-3.96333454217023)
--(axis cs:0.177386939525604,-3.96338893981633)
--(axis cs:0.203015074133873,-3.96362077352317)
--(axis cs:0.228643208742142,-3.96402940772808)
--(axis cs:0.254271358251572,-3.96461409279302)
--(axis cs:0.279899507761002,-3.96537398130112)
--(axis cs:0.305527627468109,-3.96630817694603)
--(axis cs:0.331155776977539,-3.96741563675312)
--(axis cs:0.356783926486969,-3.96869530145126)
--(axis cs:0.382412046194077,-3.97014594880455)
--(axis cs:0.408040195703506,-3.97176632398412)
--(axis cs:0.433668345212936,-3.97355504178929)
--(axis cs:0.450956449101488,-3.97487425804138)
--(axis cs:0.459296494722366,-3.97548984226609)
--(axis cs:0.484924614429474,-3.97754143763712)
--(axis cs:0.510552763938904,-3.97975139004803)
--(axis cs:0.536180913448334,-3.98211807588991)
--(axis cs:0.561809062957764,-3.98463971392192)
--(axis cs:0.587437212467194,-3.98731449137683)
--(axis cs:0.613065302371979,-3.99014046938185)
--(axis cs:0.638693451881409,-3.99311567753784)
--(axis cs:0.664321601390839,-3.9962379878137)
--(axis cs:0.689949750900269,-3.99950525641512)
--(axis cs:0.693668085900097,-4);

\path [draw=color81, draw opacity=0.3, thick]
(axis cs:1.10000002384186,-0.719112727330309)
--(axis cs:1.08430710902943,-0.733668327331543)
--(axis cs:1.07437181472778,-0.742666312031546)
--(axis cs:1.05622181138583,-0.758793950080872)
--(axis cs:1.048743724823,-0.765288370681708)
--(axis cs:1.02685447964484,-0.7839195728302)
--(axis cs:1.02311563491821,-0.787032744201593)
--(axis cs:0.997487425804138,-0.807923660880103)
--(axis cs:0.996080325862725,-0.809045255184174)
--(axis cs:0.971859276294708,-0.827948879024175)
--(axis cs:0.963696586735414,-0.834170877933502)
--(axis cs:0.946231126785278,-0.847217299682579)
--(axis cs:0.929652875058124,-0.859296500682831)
--(axis cs:0.920603036880493,-0.865763641182384)
--(axis cs:0.894974887371063,-0.883604020069823)
--(axis cs:0.893766738033692,-0.88442212343216)
--(axis cs:0.869346737861633,-0.900653286621624)
--(axis cs:0.855569686484428,-0.909547746181488)
--(axis cs:0.843718588352203,-0.917063563173564)
--(axis cs:0.818090438842773,-0.932825524714759)
--(axis cs:0.814987140199449,-0.934673368930817)
--(axis cs:0.792462289333344,-0.947858448446507)
--(axis cs:0.771355175200007,-0.959798991680145)
--(axis cs:0.766834199428558,-0.962315070232185)
--(axis cs:0.741206049919128,-0.976073004218913)
--(axis cs:0.724076770375241,-0.984924614429474)
--(axis cs:0.715577900409698,-0.989248264818881)
--(axis cs:0.689949750900269,-1.00177081598822)
--(axis cs:0.672265299012239,-1.01005029678345)
--(axis cs:0.664321601390839,-1.01371415070136)
--(axis cs:0.638693451881409,-1.02501013066344)
--(axis cs:0.614489118629745,-1.03517591953278)
--(axis cs:0.613065302371979,-1.03576544653277)
--(axis cs:0.587437212467194,-1.04584446922764)
--(axis cs:0.561809062957764,-1.05538422595036)
--(axis cs:0.547796647524606,-1.0603015422821)
--(axis cs:0.536180913448334,-1.0643226823549)
--(axis cs:0.510552763938904,-1.07264944499976)
--(axis cs:0.484924614429474,-1.08042482352194)
--(axis cs:0.467163863354015,-1.08542716503143)
--(axis cs:0.459296494722366,-1.08761447248695)
--(axis cs:0.433668345212936,-1.09418411398931)
--(axis cs:0.408040195703506,-1.10019305060706)
--(axis cs:0.382412046194077,-1.10563646472354)
--(axis cs:0.356783926486969,-1.11050970295903)
--(axis cs:0.356527070574587,-1.11055278778076)
--(axis cs:0.331155776977539,-1.11475641579633)
--(axis cs:0.305527627468109,-1.11843119034453)
--(axis cs:0.279899507761002,-1.12153103952822)
--(axis cs:0.254271358251572,-1.1240525025476)
--(axis cs:0.228643208742142,-1.12599260527787)
--(axis cs:0.203015074133873,-1.12734853581918)
--(axis cs:0.177386939525604,-1.12811780672171)
--(axis cs:0.151758790016174,-1.12829830906057)
--(axis cs:0.126130655407906,-1.12788809613588)
--(axis cs:0.100502513349056,-1.12688559977275)
--(axis cs:0.0748743712902069,-1.12528946809626)
--(axis cs:0.0492462329566479,-1.12309878183146)
--(axis cs:0.0236180908977985,-1.12031278392841)
--(axis cs:-0.00201005022972822,-1.11693109586211)
--(axis cs:-0.027638191357255,-1.11295355540759)
--(axis cs:-0.041091964950062,-1.11055278778076)
--(axis cs:-0.0532663315534592,-1.10835338153794)
--(axis cs:-0.0788944736123085,-1.10312084764168)
--(axis cs:-0.104522615671158,-1.09728644013661)
--(axis cs:-0.130150750279427,-1.09085136342692)
--(axis cs:-0.149912118841583,-1.08542716503143)
--(axis cs:-0.155778899788856,-1.08379580394956)
--(axis cs:-0.181407034397125,-1.07606391374231)
--(axis cs:-0.207035169005394,-1.06772843631298)
--(axis cs:-0.228333484817963,-1.0603015422821)
--(axis cs:-0.232663318514824,-1.05877099840952)
--(axis cs:-0.258291453123093,-1.04910485825213)
--(axis cs:-0.283919602632523,-1.03883474245475)
--(axis cs:-0.292545289013889,-1.03517591953278)
--(axis cs:-0.309547752141953,-1.02786018768492)
--(axis cs:-0.33517587184906,-1.01622722623292)
--(axis cs:-0.348114599809081,-1.01005029678345)
--(axis cs:-0.36080402135849,-1.00390109225453)
--(axis cs:-0.38643217086792,-0.990875089653444)
--(axis cs:-0.397622252122232,-0.984924614429474)
--(axis cs:-0.412060290575027,-0.97712594693056)
--(axis cs:-0.437688440084457,-0.962676341244659)
--(axis cs:-0.442587852384068,-0.959798991680145)
--(axis cs:-0.463316589593887,-0.947424546717121)
--(axis cs:-0.483863157196182,-0.934673368930817)
--(axis cs:-0.488944709300995,-0.93146542090082)
--(axis cs:-0.514572858810425,-0.91467666883651)
--(axis cs:-0.522130571019193,-0.909547746181488)
--(axis cs:-0.540201008319855,-0.897063850048841)
--(axis cs:-0.557892986988826,-0.884422123432159)
--(axis cs:-0.565829157829285,-0.878644828067796)
--(axis cs:-0.591457307338715,-0.859376835481938)
--(axis cs:-0.591560914233754,-0.859296500682831)
--(axis cs:-0.617085456848145,-0.839117436692683)
--(axis cs:-0.623160304285123,-0.834170877933502)
--(axis cs:-0.64271354675293,-0.817923885406903)
--(axis cs:-0.653100955597262,-0.809045255184174)
--(axis cs:-0.66834169626236,-0.795740636735951)
--(axis cs:-0.681520882149091,-0.7839195728302)
--(axis cs:-0.69396984577179,-0.772505398143465)
--(axis cs:-0.708540862590199,-0.758793950080872)
--(axis cs:-0.719597995281219,-0.748148105539161)
--(axis cs:-0.734267298320606,-0.733668327331543)
--(axis cs:-0.745226144790649,-0.722589870929071)
--(axis cs:-0.758793711361931,-0.708542704582214)
--(axis cs:-0.770854294300079,-0.695741423545286)
--(axis cs:-0.782202655496477,-0.683417081832886)
--(axis cs:-0.796482384204865,-0.667502118428388)
--(axis cs:-0.80456720938897,-0.658291459083557)
--(axis cs:-0.822110533714294,-0.637757807039184)
--(axis cs:-0.825952046553761,-0.633165836334229)
--(axis cs:-0.846387332886955,-0.6080402135849)
--(axis cs:-0.847738683223724,-0.606329134943103)
--(axis cs:-0.865861280267222,-0.582914590835571)
--(axis cs:-0.873366832733154,-0.572915065989666)
--(axis cs:-0.884502920678275,-0.557788968086243)
--(axis cs:-0.898994982242584,-0.537463178045277)
--(axis cs:-0.902354420613568,-0.532663345336914)
--(axis cs:-0.919360444407474,-0.507537662982941)
--(axis cs:-0.924623131752014,-0.499484826198537)
--(axis cs:-0.935584406458327,-0.482412070035934)
--(axis cs:-0.950251281261444,-0.458713233663829)
--(axis cs:-0.951119465614542,-0.457286417484283)
--(axis cs:-0.965830413351172,-0.432160794734955)
--(axis cs:-0.975879371166229,-0.41428990284687)
--(axis cs:-0.979893150814518,-0.407035171985626)
--(axis cs:-0.993216135859307,-0.381909549236298)
--(axis cs:-1.00150752067566,-0.365557767643285)
--(axis cs:-1.00588802907922,-0.356783926486969)
--(axis cs:-1.0178545053833,-0.33165830373764)
--(axis cs:-1.02713572978973,-0.311174766695024)
--(axis cs:-1.0292082470565,-0.306532651185989)
--(axis cs:-1.03984887052581,-0.281407028436661)
--(axis cs:-1.04990919593631,-0.256281405687332)
--(axis cs:-1.05276381969452,-0.248713194517612)
--(axis cs:-1.05929357929178,-0.231155782938004)
--(axis cs:-1.0680602222244,-0.206030145287514)
--(axis cs:-1.07624655714487,-0.180904522538185)
--(axis cs:-1.0783919095993,-0.173815629099416)
--(axis cs:-1.08377777504695,-0.155778899788857)
--(axis cs:-1.09070388748487,-0.130653262138367)
--(axis cs:-1.0970519266266,-0.105527639389038)
--(axis cs:-1.10282062898398,-0.0804020091891289)
--(axis cs:-1.10402011871338,-0.0745931463157814)
--(axis cs:-1.10795840412046,-0.05527638271451)
--(axis cs:-1.11250720241202,-0.0301507543772459)
--(axis cs:-1.11648177363286,-0.00502512557432055)
--(axis cs:-1.11988190082745,0.0201005022972822)
--(axis cs:-1.12270769247355,0.0452261306345463)
--(axis cs:-1.12495941976559,0.0703517571091652)
--(axis cs:-1.12663784204794,0.0954773873090744)
--(axis cs:-1.12774371866501,0.120603017508984)
--(axis cs:-1.12827835135,0.145728647708893)
--(axis cs:-1.12824309607505,0.170854270458221)
--(axis cs:-1.12763963424556,0.19597989320755)
--(axis cs:-1.12647008117803,0.22110553085804)
--(axis cs:-1.12473655218897,0.246231153607368)
--(axis cs:-1.12244165074484,0.271356791257858)
--(axis cs:-1.11958819726761,0.296482414007187)
--(axis cs:-1.11617922913485,0.321608036756516)
--(axis cs:-1.11221810915737,0.346733659505844)
--(axis cs:-1.10770841710157,0.371859282255173)
--(axis cs:-1.10402011871338,0.390194130454651)
--(axis cs:-1.10263654425382,0.396984934806824)
--(axis cs:-1.09696996469959,0.422110557556152)
--(axis cs:-1.09076049629249,0.447236180305481)
--(axis cs:-1.08401283877729,0.47236180305481)
--(axis cs:-1.0783919095993,0.491759391976567)
--(axis cs:-1.07670966776994,0.497487425804138)
--(axis cs:-1.06879564278783,0.522613048553467)
--(axis cs:-1.06035242010299,0.547738671302795)
--(axis cs:-1.05276381969452,0.569003013933863)
--(axis cs:-1.05136629347524,0.572864294052124)
--(axis cs:-1.04174803807568,0.597989976406097)
--(axis cs:-1.03161199215365,0.623115599155426)
--(axis cs:-1.02713572978973,0.633679028876043)
--(axis cs:-1.02087310420279,0.648241221904755)
--(axis cs:-1.00955627506849,0.673366844654083)
--(axis cs:-1.00150752067566,0.690475178144651)
--(axis cs:-0.9976768416418,0.698492467403412)
--(axis cs:-0.98516814798178,0.72361809015274)
--(axis cs:-0.975879371166229,0.741565300902931)
--(axis cs:-0.972103357799739,0.748743712902069)
--(axis cs:-0.958391877478196,0.773869335651398)
--(axis cs:-0.950251281261444,0.788276186210802)
--(axis cs:-0.94409100971801,0.798994958400726)
--(axis cs:-0.929166223582148,0.824120581150055)
--(axis cs:-0.924623131752014,0.831532943674618)
--(axis cs:-0.913572308958386,0.849246203899384)
--(axis cs:-0.898994982242584,0.871927409659572)
--(axis cs:-0.897394540795087,0.874371886253357)
--(axis cs:-0.880473057275197,0.899497509002686)
--(axis cs:-0.873366832733154,0.909769671734923)
--(axis cs:-0.862890644310985,0.924623131752014)
--(axis cs:-0.847738683223724,0.945565311764876)
--(axis cs:-0.844650208404841,0.949748754501343)
--(axis cs:-0.82564603275117,0.974874377250671)
--(axis cs:-0.822110533714294,0.979442367375063)
--(axis cs:-0.805860948446576,1);

\path [draw=color81, draw opacity=0.3, thick]
(axis cs:-4,0.693653687760837)
--(axis cs:-3.99737385251717,0.673366844654083)
--(axis cs:-3.99425992547786,0.648241221904755)
--(axis cs:-3.9912866840661,0.623115599155426)
--(axis cs:-3.98845613086818,0.597989976406097)
--(axis cs:-3.98577017385998,0.572864294052124)
--(axis cs:-3.98323067371221,0.547738671302795)
--(axis cs:-3.98083938071681,0.522613048553467)
--(axis cs:-3.97859799786053,0.497487425804138)
--(axis cs:-3.97650811775134,0.47236180305481)
--(axis cs:-3.97457125415525,0.447236180305481)
--(axis cs:-3.97437191009521,0.444426068986789)
--(axis cs:-3.97273422635355,0.422110557556152)
--(axis cs:-3.97105151903304,0.396984934806824)
--(axis cs:-3.9695313696702,0.371859282255173)
--(axis cs:-3.96817503435761,0.346733659505844)
--(axis cs:-3.96698368762344,0.321608036756516)
--(axis cs:-3.96595840611846,0.296482414007187)
--(axis cs:-3.96510020124192,0.271356791257858)
--(axis cs:-3.96440998651571,0.246231153607368)
--(axis cs:-3.96388861021016,0.22110553085804)
--(axis cs:-3.96353685534402,0.19597989320755)
--(axis cs:-3.96335535812004,0.170854270458221)
--(axis cs:-3.96334475474096,0.145728647708893)
--(axis cs:-3.96350555090641,0.120603017508984)
--(axis cs:-3.96383815443865,0.0954773873090744)
--(axis cs:-3.96434295684707,0.0703517571091652)
--(axis cs:-3.96502018651214,0.0452261306345463)
--(axis cs:-3.96587007181432,0.0201005022972822)
--(axis cs:-3.96689269431808,-0.00502512557432055)
--(axis cs:-3.9680880866492,-0.0301507543772459)
--(axis cs:-3.96945618355611,-0.05527638271451)
--(axis cs:-3.97099685453569,-0.0804020091891289)
--(axis cs:-3.97270988752035,-0.105527639389038)
--(axis cs:-3.97437191009521,-0.127680334147405)
--(axis cs:-3.97458751137134,-0.130653262138367)
--(axis cs:-3.97657559071708,-0.155778899788857)
--(axis cs:-3.97872915937701,-0.180904522538185)
--(axis cs:-3.98104768122567,-0.206030145287514)
--(axis cs:-3.98353055706403,-0.231155782938004)
--(axis cs:-3.98617707731427,-0.256281405687332)
--(axis cs:-3.98898648509339,-0.281407028436661)
--(axis cs:-3.99195794467641,-0.306532651185989)
--(axis cs:-3.99509050995959,-0.33165830373764)
--(axis cs:-3.99838320330238,-0.356783926486969)
--(axis cs:-4,-0.368552856747588);

\path [draw=color14, draw opacity=0.3, thick]
(axis cs:-0.457799599435396,-4)
--(axis cs:-0.437688440084457,-3.99683372933068)
--(axis cs:-0.412060290575027,-3.99296009797262)
--(axis cs:-0.38643217086792,-3.98924909547983)
--(axis cs:-0.36080402135849,-3.98570204596054)
--(axis cs:-0.33517587184906,-3.98232022623341)
--(axis cs:-0.309547752141953,-3.97910477124836)
--(axis cs:-0.283919602632523,-3.97605676866572)
--(axis cs:-0.273395220571503,-3.97487425804138)
--(axis cs:-0.258291453123093,-3.97311979869387)
--(axis cs:-0.232663318514824,-3.97031789621124)
--(axis cs:-0.207035169005394,-3.96769191421683)
--(axis cs:-0.181407034397125,-3.96524260859577)
--(axis cs:-0.155778899788857,-3.9629706613553)
--(axis cs:-0.130150750279427,-3.96087664531705)
--(axis cs:-0.104522615671158,-3.95896107572121)
--(axis cs:-0.0788944736123085,-3.95722431109034)
--(axis cs:-0.0532663315534592,-3.95566670994694)
--(axis cs:-0.027638191357255,-3.95428848414526)
--(axis cs:-0.00201005022972822,-3.9530897803536)
--(axis cs:0.0236180908977985,-3.95207064746139)
--(axis cs:0.0492462329566479,-3.9512310365792)
--(axis cs:0.0748743712902069,-3.95057083363168)
--(axis cs:0.100502513349056,-3.95008981046813)
--(axis cs:0.126130655407906,-3.9497876900484)
--(axis cs:0.134202200254472,-3.94974875450134)
--(axis cs:0.151758790016174,-3.94966114571063)
--(axis cs:0.177386939525604,-3.9497174184445)
--(axis cs:0.180735567151772,-3.94974875450134)
--(axis cs:0.203015074133873,-3.94995029631346)
--(axis cs:0.228643208742142,-3.95035893051837)
--(axis cs:0.254271358251572,-3.95094361558331)
--(axis cs:0.279899507761002,-3.95170350409141)
--(axis cs:0.305527627468109,-3.95263769973632)
--(axis cs:0.331155776977539,-3.95374515954341)
--(axis cs:0.356783926486969,-3.95502482424155)
--(axis cs:0.382412046194077,-3.95647547159484)
--(axis cs:0.408040195703506,-3.95809584677442)
--(axis cs:0.433668345212936,-3.95988456457958)
--(axis cs:0.459296494722366,-3.96184019937413)
--(axis cs:0.484924614429474,-3.96396119392728)
--(axis cs:0.510552763938904,-3.96624591695635)
--(axis cs:0.536180913448334,-3.968692664681)
--(axis cs:0.561809062957764,-3.97129961238822)
--(axis cs:0.587437212467194,-3.97406488038659)
--(axis cs:0.594537061235263,-3.97487425804138)
--(axis cs:0.613065302371979,-3.97691734444067)
--(axis cs:0.638693451881409,-3.97989255259666)
--(axis cs:0.664321601390839,-3.98301486287251)
--(axis cs:0.689949750900269,-3.98628213147394)
--(axis cs:0.715577900409698,-3.98969208850111)
--(axis cs:0.741206049919128,-3.99324236947502)
--(axis cs:0.766834199428558,-3.9969305783903)
--(axis cs:0.78740741791412,-4);

\path [draw=color14, draw opacity=0.3, thick]
(axis cs:1.10000002384186,-0.777803000724074)
--(axis cs:1.09308986789968,-0.7839195728302)
--(axis cs:1.07437181472778,-0.800127833362658)
--(axis cs:1.06387559962181,-0.809045255184174)
--(axis cs:1.048743724823,-0.821632819994363)
--(axis cs:1.03336487518619,-0.834170877933502)
--(axis cs:1.02311563491821,-0.842359516409305)
--(axis cs:1.00146156014952,-0.859296500682831)
--(axis cs:0.997487425804138,-0.862345174780377)
--(axis cs:0.971859276294708,-0.881569720995289)
--(axis cs:0.96796589078729,-0.884422123432159)
--(axis cs:0.946231126785278,-0.900051971045746)
--(axis cs:0.932693500680154,-0.909547746181488)
--(axis cs:0.920603036880493,-0.917878537082752)
--(axis cs:0.895581323499973,-0.934673368930817)
--(axis cs:0.894974887371063,-0.935073518844422)
--(axis cs:0.869346737861633,-0.951523110545667)
--(axis cs:0.856072319152694,-0.959798991680145)
--(axis cs:0.843718588352203,-0.967375910278955)
--(axis cs:0.818090438842773,-0.982619441943114)
--(axis cs:0.814087436823362,-0.984924614429474)
--(axis cs:0.792462289333344,-0.997184400652402)
--(axis cs:0.768979924895892,-1.01005029678345)
--(axis cs:0.766834199428558,-1.01120847747093)
--(axis cs:0.741206049919128,-1.02455178108979)
--(axis cs:0.72000778134228,-1.03517591953278)
--(axis cs:0.715577900409698,-1.03736462425636)
--(axis cs:0.689949750900269,-1.04952644370584)
--(axis cs:0.666252055591672,-1.0603015422821)
--(axis cs:0.664321601390839,-1.06116743283182)
--(axis cs:0.638693451881409,-1.07215281623463)
--(axis cs:0.613065302371979,-1.0826205917246)
--(axis cs:0.605831164053903,-1.08542716503143)
--(axis cs:0.587437212467194,-1.09247138557144)
--(axis cs:0.561809062957764,-1.10176090015296)
--(axis cs:0.536180913448334,-1.11051856080421)
--(axis cs:0.536074194925134,-1.11055278778076)
--(axis cs:0.510552763938904,-1.11863780009178)
--(axis cs:0.484924614429474,-1.1262189523989)
--(axis cs:0.459296494722366,-1.13325686728954)
--(axis cs:0.44973290640531,-1.13567841053009)
--(axis cs:0.433668345212936,-1.13969872609243)
--(axis cs:0.408040195703506,-1.14556502889876)
--(axis cs:0.382412046194077,-1.1508792329816)
--(axis cs:0.356783926486969,-1.15563679541825)
--(axis cs:0.331155776977539,-1.1598336008552)
--(axis cs:0.324308278761423,-1.16080403327942)
--(axis cs:0.305527627468109,-1.16343630077816)
--(axis cs:0.279899507761002,-1.16646632769323)
--(axis cs:0.254271358251572,-1.1689309962501)
--(axis cs:0.228643208742142,-1.17082739931436)
--(axis cs:0.203015074133873,-1.17215278832257)
--(axis cs:0.177386939525604,-1.1729047318532)
--(axis cs:0.151758790016174,-1.17308116848369)
--(axis cs:0.126130655407906,-1.1726801953624)
--(axis cs:0.100502513349056,-1.17170027963666)
--(axis cs:0.0748743712902069,-1.17014009988171)
--(axis cs:0.0492462329566479,-1.16799875752875)
--(axis cs:0.0236180908977985,-1.16527551257993)
--(axis cs:-0.00201005022972822,-1.16196999503632)
--(axis cs:-0.00969570523413176,-1.16080403327942)
--(axis cs:-0.027638191357255,-1.15805170623358)
--(axis cs:-0.0532663315534592,-1.15353165848495)
--(axis cs:-0.0788944736123085,-1.14842332896967)
--(axis cs:-0.104522615671158,-1.14272741248768)
--(axis cs:-0.130150750279427,-1.13644508485427)
--(axis cs:-0.133011800741179,-1.13567841053009)
--(axis cs:-0.155778899788857,-1.12950573884605)
--(axis cs:-0.181407034397125,-1.12196698133631)
--(axis cs:-0.207035169005394,-1.11383967156291)
--(axis cs:-0.216702511991848,-1.11055278778076)
--(axis cs:-0.232663318514824,-1.10505883248585)
--(axis cs:-0.258291453123093,-1.09564624969689)
--(axis cs:-0.283919602632523,-1.08564553445574)
--(axis cs:-0.284448277153696,-1.08542716503143)
--(axis cs:-0.309547752141953,-1.07492449399862)
--(axis cs:-0.33517587184906,-1.06361144996373)
--(axis cs:-0.342305151211984,-1.0603015422821)
--(axis cs:-0.36080402135849,-1.05159535402435)
--(axis cs:-0.38643217086792,-1.03894458585095)
--(axis cs:-0.393729493339152,-1.03517591953278)
--(axis cs:-0.412060290575027,-1.02557299069207)
--(axis cs:-0.437688440084457,-1.01155886066166)
--(axis cs:-0.440336970220542,-1.01005029678345)
--(axis cs:-0.463316589593887,-0.996764192081286)
--(axis cs:-0.483014565481027,-0.984924614429474)
--(axis cs:-0.488944709300995,-0.981304072062087)
--(axis cs:-0.514572858810425,-0.96506751551859)
--(axis cs:-0.522600283948388,-0.959798991680145)
--(axis cs:-0.540201008319855,-0.948056845811346)
--(axis cs:-0.559596621794065,-0.934673368930817)
--(axis cs:-0.565829157829285,-0.930298660623757)
--(axis cs:-0.591457307338715,-0.911720312903111)
--(axis cs:-0.594363244904688,-0.909547746181488)
--(axis cs:-0.617085456848145,-0.892254278614151)
--(axis cs:-0.627076796449118,-0.884422123432159)
--(axis cs:-0.64271354675293,-0.871934274388091)
--(axis cs:-0.658096730415813,-0.859296500682831)
--(axis cs:-0.66834169626236,-0.850715007536487)
--(axis cs:-0.687564698386978,-0.834170877933502)
--(axis cs:-0.69396984577179,-0.828545674471967)
--(axis cs:-0.715604634704768,-0.809045255184174)
--(axis cs:-0.71959799528122,-0.805369154304607)
--(axis cs:-0.74232554731482,-0.7839195728302)
--(axis cs:-0.745226144790649,-0.781121255500882)
--(axis cs:-0.767823398683696,-0.758793950080872)
--(axis cs:-0.770854294300079,-0.755729900681743)
--(axis cs:-0.792183142225051,-0.733668327331543)
--(axis cs:-0.796482384204865,-0.729114013493985)
--(axis cs:-0.815479834378695,-0.708542704582214)
--(axis cs:-0.822110533714294,-0.701181916480654)
--(axis cs:-0.83777994124907,-0.683417081832886)
--(axis cs:-0.847738683223724,-0.671830157251256)
--(axis cs:-0.859142492623909,-0.658291459083557)
--(axis cs:-0.873366832733154,-0.640941705795887)
--(axis cs:-0.879619858658051,-0.633165836334229)
--(axis cs:-0.898994982242584,-0.60838356004384)
--(axis cs:-0.899258490180142,-0.6080402135849)
--(axis cs:-0.917982998736483,-0.582914590835571)
--(axis cs:-0.924623131752014,-0.573726755736659)
--(axis cs:-0.935939064954709,-0.557788968086243)
--(axis cs:-0.950251281261444,-0.536974392397846)
--(axis cs:-0.953165723548031,-0.532663345336914)
--(axis cs:-0.969591854638125,-0.507537662982941)
--(axis cs:-0.975879371166229,-0.497576974653618)
--(axis cs:-0.985297982962921,-0.482412070035934)
--(axis cs:-1.00034040267144,-0.457286417484283)
--(axis cs:-1.00150752067566,-0.455260437210868)
--(axis cs:-1.014610152614,-0.432160794734955)
--(axis cs:-1.02713572978973,-0.409167901791548)
--(axis cs:-1.02828050421658,-0.407035171985626)
--(axis cs:-1.0412062383351,-0.381909549236298)
--(axis cs:-1.05276381969452,-0.358415856350813)
--(axis cs:-1.0535554059226,-0.356783926486969)
--(axis cs:-1.06518133104582,-0.33165830373764)
--(axis cs:-1.07624198060082,-0.306532651185989)
--(axis cs:-1.0783919095993,-0.301384007835233)
--(axis cs:-1.08662264496764,-0.281407028436661)
--(axis cs:-1.09641011859333,-0.256281405687332)
--(axis cs:-1.10402011871338,-0.235543234610834)
--(axis cs:-1.10560974109395,-0.231155782938004)
--(axis cs:-1.1141501416161,-0.206030145287514)
--(axis cs:-1.1221252102446,-0.180904522538185)
--(axis cs:-1.12953288590184,-0.155778899788857)
--(axis cs:-1.12964820861816,-0.155355183650116)
--(axis cs:-1.13629052401309,-0.130653262138367)
--(axis cs:-1.14248287987544,-0.105527639389038)
--(axis cs:-1.14811010697083,-0.0804020091891289)
--(axis cs:-1.15317113355875,-0.05527638271451)
--(axis cs:-1.15527641773224,-0.0435062305001234)
--(axis cs:-1.15763809713112,-0.0301507543772459)
--(axis cs:-1.16152024525244,-0.00502512557432055)
--(axis cs:-1.16484130724059,0.0201005022972822)
--(axis cs:-1.16760138905083,0.0452261306345463)
--(axis cs:-1.16980075557134,0.0703517571091652)
--(axis cs:-1.17144014848901,0.0954773873090744)
--(axis cs:-1.17252030949074,0.120603017508984)
--(axis cs:-1.17304251003976,0.145728647708893)
--(axis cs:-1.17300807457696,0.170854270458221)
--(axis cs:-1.17241864540901,0.19597989320755)
--(axis cs:-1.1712762886637,0.22110553085804)
--(axis cs:-1.16958307046878,0.246231153607368)
--(axis cs:-1.16734153375074,0.271356791257858)
--(axis cs:-1.16455443334661,0.296482414007187)
--(axis cs:-1.16122473600394,0.321608036756516)
--(axis cs:-1.15735572633612,0.346733659505844)
--(axis cs:-1.15527641773224,0.358594270993773)
--(axis cs:-1.15292415095995,0.371859282255173)
--(axis cs:-1.14793053684964,0.396984934806824)
--(axis cs:-1.14240292803396,0.422110557556152)
--(axis cs:-1.13634577223599,0.447236180305481)
--(axis cs:-1.12976357076585,0.47236180305481)
--(axis cs:-1.12964820861816,0.472769921910477)
--(axis cs:-1.12257636928628,0.497487425804138)
--(axis cs:-1.11486663728099,0.522613048553467)
--(axis cs:-1.1066412562003,0.547738671302795)
--(axis cs:-1.10402011871338,0.555278043049828)
--(axis cs:-1.09782769736443,0.572864294052124)
--(axis cs:-1.08847030411847,0.597989976406097)
--(axis cs:-1.07860916364015,0.623115599155426)
--(axis cs:-1.0783919095993,0.623642584697459)
--(axis cs:-1.06811404950888,0.648241221904755)
--(axis cs:-1.05711926432866,0.673366844654083)
--(axis cs:-1.05276381969452,0.682895939409124)
--(axis cs:-1.04553399589269,0.698492467403412)
--(axis cs:-1.03339821699872,0.72361809015274)
--(axis cs:-1.02713572978973,0.736089961106261)
--(axis cs:-1.02068730508785,0.748743712902069)
--(axis cs:-1.00740377438498,0.773869335651398)
--(axis cs:-1.00150752067566,0.784640384893115)
--(axis cs:-0.993526918014721,0.798994958400726)
--(axis cs:-0.979089265783805,0.824120581150055)
--(axis cs:-0.975879371166229,0.82953442993344)
--(axis cs:-0.964001053293194,0.849246203899384)
--(axis cs:-0.950251281261444,0.871395025640518)
--(axis cs:-0.948371670247344,0.874371886253357)
--(axis cs:-0.93205267012668,0.899497509002686)
--(axis cs:-0.924623131752014,0.91063348281386)
--(axis cs:-0.915122736064819,0.924623131752014)
--(axis cs:-0.898994982242584,0.947773942247997)
--(axis cs:-0.897593538539268,0.949748754501343)
--(axis cs:-0.879325710321536,0.974874377250671)
--(axis cs:-0.873366832733154,0.982883772197317)
--(axis cs:-0.860383940667346,1);

\path [draw=color14, draw opacity=0.3, thick]
(axis cs:-4,0.787372043025538)
--(axis cs:-3.99796613238647,0.773869335651398)
--(axis cs:-3.9943110497708,0.748743712902069)
--(axis cs:-3.99078786978622,0.72361809015274)
--(axis cs:-3.98739889461852,0.698492467403412)
--(axis cs:-3.9841463633799,0.673366844654083)
--(axis cs:-3.98103243634059,0.648241221904755)
--(axis cs:-3.97805919492883,0.623115599155426)
--(axis cs:-3.97522864173091,0.597989976406097)
--(axis cs:-3.97437191009521,0.589975713007487)
--(axis cs:-3.97247952013786,0.572864294052124)
--(axis cs:-3.96985232906093,0.547738671302795)
--(axis cs:-3.96737846729691,0.522613048553467)
--(axis cs:-3.96505968328354,0.497487425804138)
--(axis cs:-3.96289763797729,0.47236180305481)
--(axis cs:-3.96089390154325,0.447236180305481)
--(axis cs:-3.95904998165595,0.422110557556152)
--(axis cs:-3.95736727433544,0.396984934806824)
--(axis cs:-3.9558471249726,0.371859282255173)
--(axis cs:-3.95449078966002,0.346733659505844)
--(axis cs:-3.95329944292584,0.321608036756516)
--(axis cs:-3.95227416142086,0.296482414007187)
--(axis cs:-3.95141595654433,0.271356791257858)
--(axis cs:-3.95072574181812,0.246231153607368)
--(axis cs:-3.95020436551256,0.22110553085804)
--(axis cs:-3.94985261064642,0.19597989320755)
--(axis cs:-3.94967111342244,0.170854270458221)
--(axis cs:-3.94966051004337,0.145728647708893)
--(axis cs:-3.94982130620881,0.120603017508984)
--(axis cs:-3.95015390974106,0.0954773873090744)
--(axis cs:-3.95065871214947,0.0703517571091652)
--(axis cs:-3.95133594181454,0.0452261306345463)
--(axis cs:-3.95218582711672,0.0201005022972822)
--(axis cs:-3.95320844962049,-0.00502512557432055)
--(axis cs:-3.9544038419516,-0.0301507543772459)
--(axis cs:-3.95577193885851,-0.05527638271451)
--(axis cs:-3.95731260983809,-0.0804020091891289)
--(axis cs:-3.95902564282275,-0.105527639389038)
--(axis cs:-3.96091071155468,-0.130653262138367)
--(axis cs:-3.96296744083738,-0.155778899788857)
--(axis cs:-3.96519537390992,-0.180904522538185)
--(axis cs:-3.967593956134,-0.206030145287514)
--(axis cs:-3.97016256761977,-0.231155782938004)
--(axis cs:-3.97290047428713,-0.256281405687332)
--(axis cs:-3.97437191009521,-0.269001781921358)
--(axis cs:-3.97575899595612,-0.281407028436661)
--(axis cs:-3.97873045553914,-0.306532651185989)
--(axis cs:-3.98186302082232,-0.33165830373764)
--(axis cs:-3.98515571416511,-0.356783926486969)
--(axis cs:-3.98860743177981,-0.381909549236298)
--(axis cs:-3.99221702257351,-0.407035171985626)
--(axis cs:-3.99598324084296,-0.432160794734955)
--(axis cs:-3.99990474627449,-0.457286417484283)
--(axis cs:-4,-0.457873670409091);

\path [draw=color15, draw opacity=0.3, thick]
(axis cs:-0.53621206793843,-4)
--(axis cs:-0.514572858810425,-3.99619270646463)
--(axis cs:-0.488944709300995,-3.99184003166222)
--(axis cs:-0.463316589593887,-3.98764546168861)
--(axis cs:-0.437688440084457,-3.98361060438949)
--(axis cs:-0.412060290575027,-3.97973697303144)
--(axis cs:-0.38643217086792,-3.97602597053865)
--(axis cs:-0.378110815355024,-3.97487425804138)
--(axis cs:-0.36080402135849,-3.97239788424058)
--(axis cs:-0.33517587184906,-3.96890165398391)
--(axis cs:-0.309547752141953,-3.96557741676407)
--(axis cs:-0.283919602632523,-3.9624262970381)
--(axis cs:-0.258291453123093,-3.95944932148416)
--(axis cs:-0.232663318514824,-3.95664741900153)
--(axis cs:-0.207035169005394,-3.95402143700712)
--(axis cs:-0.181407034397125,-3.95157214025277)
--(axis cs:-0.160838863508234,-3.94974875450134)
--(axis cs:-0.155778899788857,-3.9492847219179)
--(axis cs:-0.130150750279427,-3.94711852511166)
--(axis cs:-0.104522615671158,-3.9451369257997)
--(axis cs:-0.0788944736123085,-3.94334029486285)
--(axis cs:-0.0532663315534592,-3.9417290031819)
--(axis cs:-0.027638191357255,-3.9403032699137)
--(axis cs:-0.00201005022972822,-3.93906324678221)
--(axis cs:0.0236180908977985,-3.93800898436211)
--(axis cs:0.0492462329566479,-3.93714043207871)
--(axis cs:0.0748743712902069,-3.93645747192451)
--(axis cs:0.100502513349056,-3.93595986788443)
--(axis cs:0.126130655407906,-3.93564733336876)
--(axis cs:0.151758790016174,-3.93551944692204)
--(axis cs:0.177386939525604,-3.93557571965591)
--(axis cs:0.203015074133873,-3.93581554467452)
--(axis cs:0.228643208742142,-3.93623826450732)
--(axis cs:0.254271358251572,-3.93684310367627)
--(axis cs:0.279899507761002,-3.937629185554)
--(axis cs:0.305527627468109,-3.93859558293847)
--(axis cs:0.331155776977539,-3.9397412169037)
--(axis cs:0.356783926486969,-3.94106499166546)
--(axis cs:0.382412046194077,-3.94256564285737)
--(axis cs:0.408040195703506,-3.94424187239658)
--(axis cs:0.433668345212936,-3.94609224733452)
--(axis cs:0.459296494722366,-3.94811529991017)
--(axis cs:0.478376024339367,-3.94974875450134)
--(axis cs:0.484924614429474,-3.95029071671757)
--(axis cs:0.510552763938904,-3.95257544861335)
--(axis cs:0.536180913448334,-3.95502218747129)
--(axis cs:0.561809062957764,-3.95762913517851)
--(axis cs:0.587437212467194,-3.96039440317688)
--(axis cs:0.613065302371979,-3.96331598699952)
--(axis cs:0.638693451881409,-3.96639184958657)
--(axis cs:0.664321601390839,-3.96961979432148)
--(axis cs:0.689949750900269,-3.97299759465894)
--(axis cs:0.703592602317343,-3.97487425804138)
--(axis cs:0.715577900409698,-3.97646896355993)
--(axis cs:0.741206049919128,-3.98001924453384)
--(axis cs:0.766834199428558,-3.98370745344912)
--(axis cs:0.792462289333344,-3.98753103666845)
--(axis cs:0.818090438842773,-3.99148740902813)
--(axis cs:0.843718588352203,-3.9955738750221)
--(axis cs:0.869346737861633,-3.99978767609154)
--(axis cs:0.870601037870471,-4);

\path [draw=color15, draw opacity=0.3, thick]
(axis cs:1.10000002384186,-0.833619887448253)
--(axis cs:1.09935015683877,-0.834170877933502)
--(axis cs:1.07437181472778,-0.854924640652839)
--(axis cs:1.0690088520053,-0.859296500682831)
--(axis cs:1.048743724823,-0.875499071194186)
--(axis cs:1.03735644365684,-0.884422123432159)
--(axis cs:1.02311563491821,-0.895375410477796)
--(axis cs:1.00429403444164,-0.909547746181488)
--(axis cs:0.997487425804138,-0.914582404203055)
--(axis cs:0.971859276294708,-0.933118865841683)
--(axis cs:0.969658687396413,-0.934673368930817)
--(axis cs:0.946231126785278,-0.950942408099203)
--(axis cs:0.933156122478103,-0.959798991680145)
--(axis cs:0.920603036880493,-0.968164062036277)
--(axis cs:0.894974887371063,-0.984800168796206)
--(axis cs:0.894777806497191,-0.984924614429474)
--(axis cs:0.869346737861633,-1.00073367246383)
--(axis cs:0.853917023215063,-1.01005029678345)
--(axis cs:0.843718588352203,-1.01611679621818)
--(axis cs:0.818090438842773,-1.03090092524619)
--(axis cs:0.810436098416993,-1.03517591953278)
--(axis cs:0.792462289333344,-1.04507216939813)
--(axis cs:0.766834199428558,-1.05870924237126)
--(axis cs:0.763731941915295,-1.0603015422821)
--(axis cs:0.741206049919128,-1.07170707170676)
--(axis cs:0.715577900409698,-1.08419814534356)
--(axis cs:0.712952532700204,-1.08542716503143)
--(axis cs:0.689949750900269,-1.0960567763312)
--(axis cs:0.664321601390839,-1.10740401542919)
--(axis cs:0.656879816932125,-1.11055278778076)
--(axis cs:0.638693451881409,-1.11815354768167)
--(axis cs:0.613065302371979,-1.12835987885177)
--(axis cs:0.593718057946037,-1.13567841053009)
--(axis cs:0.587437212467194,-1.13802665261864)
--(axis cs:0.561809062957764,-1.14709566248273)
--(axis cs:0.536180913448334,-1.15564544300523)
--(axis cs:0.519705423310791,-1.16080403327942)
--(axis cs:0.510552763938904,-1.1636382098684)
--(axis cs:0.484924614429474,-1.17104864810043)
--(axis cs:0.459296494722366,-1.17792802128953)
--(axis cs:0.433668345212936,-1.18427103541682)
--(axis cs:0.426341553777762,-1.18592965602875)
--(axis cs:0.408040195703506,-1.19002950387511)
--(axis cs:0.382412046194077,-1.19523036697579)
--(axis cs:0.356783926486969,-1.19988646044533)
--(axis cs:0.331155776977539,-1.20399375670221)
--(axis cs:0.305527627468109,-1.2075483327774)
--(axis cs:0.279899507761002,-1.21054678876443)
--(axis cs:0.274556448878311,-1.21105527877808)
--(axis cs:0.254271358251572,-1.21296681514567)
--(axis cs:0.228643208742142,-1.21482502596936)
--(axis cs:0.203015074133873,-1.21612372256349)
--(axis cs:0.177386939525604,-1.21686052247368)
--(axis cs:0.151758790016174,-1.21703340579297)
--(axis cs:0.126130655407906,-1.21664050799185)
--(axis cs:0.100502513349056,-1.21568032708822)
--(axis cs:0.0748743712902069,-1.21415156826992)
--(axis cs:0.0492462329566479,-1.21205335106469)
--(axis cs:0.0396604393121291,-1.21105527877808)
--(axis cs:0.0236180908977985,-1.20936838117731)
--(axis cs:-0.00201005022972822,-1.20609730499657)
--(axis cs:-0.027638191357255,-1.20224986620753)
--(axis cs:-0.0532663315534592,-1.19782622172894)
--(axis cs:-0.0788944736123085,-1.19282684231709)
--(axis cs:-0.104522615671158,-1.18725240795328)
--(axis cs:-0.110036245726495,-1.18592965602875)
--(axis cs:-0.130150750279427,-1.18105326047554)
--(axis cs:-0.155778899788857,-1.17426140162771)
--(axis cs:-0.181407034397125,-1.16689241012123)
--(axis cs:-0.201048222863446,-1.16080403327942)
--(axis cs:-0.207035169005394,-1.15892751759487)
--(axis cs:-0.232663318514824,-1.15031531196986)
--(axis cs:-0.258291453123093,-1.14112615516187)
--(axis cs:-0.272591454372498,-1.13567841053009)
--(axis cs:-0.283919602632523,-1.13131204921957)
--(axis cs:-0.309547752141953,-1.12085599971488)
--(axis cs:-0.333486125871715,-1.11055278778076)
--(axis cs:-0.33517587184906,-1.10981649171798)
--(axis cs:-0.36080402135849,-1.09807141602593)
--(axis cs:-0.38643217086792,-1.08575249649475)
--(axis cs:-0.387079084343175,-1.08542716503143)
--(axis cs:-0.412060290575027,-1.07270019708134)
--(axis cs:-0.435375252946104,-1.0603015422821)
--(axis cs:-0.437688440084457,-1.05905455435416)
--(axis cs:-0.463316589593887,-1.04466404345015)
--(axis cs:-0.479570580128844,-1.03517591953278)
--(axis cs:-0.488944709300995,-1.02962519738541)
--(axis cs:-0.514572858810425,-1.01387797081101)
--(axis cs:-0.520586148314028,-1.01005029678345)
--(axis cs:-0.540201008319855,-0.997376577042317)
--(axis cs:-0.55883347780434,-0.984924614429474)
--(axis cs:-0.565829157829285,-0.98017573519481)
--(axis cs:-0.591457307338715,-0.962208382386314)
--(axis cs:-0.59478961086176,-0.959798991680145)
--(axis cs:-0.617085456848145,-0.943412315252518)
--(axis cs:-0.628629715894893,-0.934673368930817)
--(axis cs:-0.64271354675293,-0.923828290948069)
--(axis cs:-0.660741635455198,-0.909547746181488)
--(axis cs:-0.66834169626236,-0.90341919467587)
--(axis cs:-0.691270122550433,-0.884422123432159)
--(axis cs:-0.69396984577179,-0.882143276148915)
--(axis cs:-0.719597995281219,-0.85994117168138)
--(axis cs:-0.720323840420979,-0.859296500682831)
--(axis cs:-0.745226144790649,-0.836745771909878)
--(axis cs:-0.748002442157684,-0.834170877933502)
--(axis cs:-0.770854294300079,-0.812543635380312)
--(axis cs:-0.774467096082042,-0.809045255184174)
--(axis cs:-0.796482384204865,-0.787272871109893)
--(axis cs:-0.799799465757785,-0.7839195728302)
--(axis cs:-0.822110533714294,-0.760863734650913)
--(axis cs:-0.824071729502348,-0.758793950080872)
--(axis cs:-0.847340299307018,-0.733668327331543)
--(axis cs:-0.847738683223724,-0.73322776012951)
--(axis cs:-0.869614307962306,-0.708542704582214)
--(axis cs:-0.873366832733154,-0.704201659064746)
--(axis cs:-0.890989505997072,-0.683417081832886)
--(axis cs:-0.898994982242584,-0.673727322492472)
--(axis cs:-0.911513789457525,-0.658291459083557)
--(axis cs:-0.924623131752014,-0.641684818245222)
--(axis cs:-0.93122984653161,-0.633165836334229)
--(axis cs:-0.950174065967582,-0.6080402135849)
--(axis cs:-0.950251281261444,-0.607934747947056)
--(axis cs:-0.968261365498355,-0.582914590835571)
--(axis cs:-0.975879371166229,-0.572001554887181)
--(axis cs:-0.985641066720689,-0.557788968086243)
--(axis cs:-1.00150752067566,-0.533935542501245)
--(axis cs:-1.00234073417624,-0.532663345336914)
--(axis cs:-1.01825421194987,-0.507537662982941)
--(axis cs:-1.02713572978973,-0.49301427728637)
--(axis cs:-1.03352418069528,-0.482412070035934)
--(axis cs:-1.04811808116112,-0.457286417484283)
--(axis cs:-1.05276381969452,-0.44897414477293)
--(axis cs:-1.06202935046882,-0.432160794734955)
--(axis cs:-1.07532721741351,-0.407035171985626)
--(axis cs:-1.0783919095993,-0.400993357171763)
--(axis cs:-1.0879431988356,-0.381909549236298)
--(axis cs:-1.0999683649109,-0.356783926486969)
--(axis cs:-1.10402011871338,-0.34790924503656)
--(axis cs:-1.11134560076497,-0.33165830373764)
--(axis cs:-1.12212075180829,-0.306532651185989)
--(axis cs:-1.12964820861816,-0.288028377490519)
--(axis cs:-1.13230937243808,-0.281407028436661)
--(axis cs:-1.14185681194351,-0.256281405687332)
--(axis cs:-1.15085069747939,-0.231155782938004)
--(axis cs:-1.15527641773224,-0.217977042198056)
--(axis cs:-1.15924283207992,-0.206030145287514)
--(axis cs:-1.16703245163213,-0.180904522538185)
--(axis cs:-1.17426787214373,-0.155778899788857)
--(axis cs:-1.18090450763702,-0.130814203326236)
--(axis cs:-1.18094683236393,-0.130653262138367)
--(axis cs:-1.18700294735596,-0.105527639389038)
--(axis cs:-1.19250636723903,-0.0804020091891289)
--(axis cs:-1.19745604385249,-0.05527638271451)
--(axis cs:-1.20185129589192,-0.0301507543772459)
--(axis cs:-1.20569170409308,-0.00502512557432055)
--(axis cs:-1.2065327167511,0.00140674337518761)
--(axis cs:-1.20895230301791,0.0201005022972822)
--(axis cs:-1.21165505608958,0.0452261306345463)
--(axis cs:-1.21380874030177,0.0703517571091652)
--(axis cs:-1.21541408193602,0.0954773873090744)
--(axis cs:-1.2164718072739,0.120603017508984)
--(axis cs:-1.21698316136952,0.145728647708893)
--(axis cs:-1.21694944115422,0.170854270458221)
--(axis cs:-1.2163722548229,0.19597989320755)
--(axis cs:-1.21525362558848,0.22110553085804)
--(axis cs:-1.21359557666386,0.246231153607368)
--(axis cs:-1.21140059815725,0.271356791257858)
--(axis cs:-1.20867138768589,0.296482414007187)
--(axis cs:-1.2065327167511,0.312962961225445)
--(axis cs:-1.20539937208874,0.321608036756516)
--(axis cs:-1.2015719610796,0.346733659505844)
--(axis cs:-1.19721449523148,0.371859282255173)
--(axis cs:-1.19233074792269,0.396984934806824)
--(axis cs:-1.18692475457172,0.422110557556152)
--(axis cs:-1.18100081283417,0.447236180305481)
--(axis cs:-1.18090450763702,0.447612069489516)
--(axis cs:-1.17449456344425,0.47236180305481)
--(axis cs:-1.16747311960076,0.497487425804138)
--(axis cs:-1.15994265699347,0.522613048553467)
--(axis cs:-1.15527641773224,0.537206126090125)
--(axis cs:-1.15186981552321,0.547738671302795)
--(axis cs:-1.14323962512685,0.572864294052124)
--(axis cs:-1.13411171844113,0.597989976406097)
--(axis cs:-1.12964820861816,0.609648669593344)
--(axis cs:-1.12442970112353,0.623115599155426)
--(axis cs:-1.11420257976969,0.648241221904755)
--(axis cs:-1.10402011871338,0.672126919173696)
--(axis cs:-1.10348476230354,0.673366844654083)
--(axis cs:-1.09215355133053,0.698492467403412)
--(axis cs:-1.08034694326926,0.72361809015274)
--(axis cs:-1.0783919095993,0.727620120908165)
--(axis cs:-1.06793353769491,0.748743712902069)
--(axis cs:-1.0550280175373,0.773869335651398)
--(axis cs:-1.05276381969452,0.778126653162004)
--(axis cs:-1.04150781037679,0.798994958400726)
--(axis cs:-1.02750058859452,0.824120581150055)
--(axis cs:-1.02713572978973,0.824754866678876)
--(axis cs:-1.01283788319095,0.849246203899384)
--(axis cs:-1.00150752067566,0.86808580616126)
--(axis cs:-0.997667971796396,0.874371886253357)
--(axis cs:-0.981881509413096,0.899497509002686)
--(axis cs:-0.975879371166229,0.908797501008384)
--(axis cs:-0.965498614127308,0.924623131752014)
--(axis cs:-0.950251281261444,0.947282854649805)
--(axis cs:-0.948563639155367,0.949748754501343)
--(axis cs:-0.930946170272799,0.974874377250671)
--(axis cs:-0.924623131752014,0.983686985792359)
--(axis cs:-0.912709153274851,1);

\path [draw=color15, draw opacity=0.3, thick]
(axis cs:-4,0.870572208758837)
--(axis cs:-3.99647088163755,0.849246203899384)
--(axis cs:-3.99243481881034,0.824120581150055)
--(axis cs:-3.98852323169978,0.798994958400726)
--(axis cs:-3.9847386432492,0.773869335651398)
--(axis cs:-3.98108356063353,0.748743712902069)
--(axis cs:-3.97756038064895,0.72361809015274)
--(axis cs:-3.97437191009521,0.699978994462677)
--(axis cs:-3.97416448176785,0.698492467403412)
--(axis cs:-3.97079963821005,0.673366844654083)
--(axis cs:-3.96757818483109,0.648241221904755)
--(axis cs:-3.9645022750646,0.623115599155426)
--(axis cs:-3.96157398064773,0.597989976406097)
--(axis cs:-3.95879527544026,0.572864294052124)
--(axis cs:-3.95616808436333,0.547738671302795)
--(axis cs:-3.95369423130966,0.522613048553467)
--(axis cs:-3.95137543858595,0.497487425804138)
--(axis cs:-3.94921339327969,0.47236180305481)
--(axis cs:-3.94874382019043,0.46647362253777)
--(axis cs:-3.94715565901601,0.447236180305481)
--(axis cs:-3.94524682349744,0.422110557556152)
--(axis cs:-3.94350488242292,0.396984934806824)
--(axis cs:-3.94193122158347,0.371859282255173)
--(axis cs:-3.94052714128798,0.346733659505844)
--(axis cs:-3.9392938574097,0.321608036756516)
--(axis cs:-3.93823248449909,0.296482414007187)
--(axis cs:-3.93734406955814,0.271356791257858)
--(axis cs:-3.93662955826603,0.246231153607368)
--(axis cs:-3.93608982875344,0.22110553085804)
--(axis cs:-3.93572569160254,0.19597989320755)
--(axis cs:-3.93553780541134,0.170854270458221)
--(axis cs:-3.93552682877784,0.145728647708893)
--(axis cs:-3.93569328520303,0.120603017508984)
--(axis cs:-3.93603759686513,0.0954773873090744)
--(axis cs:-3.9365601690552,0.0703517571091652)
--(axis cs:-3.93726123819306,0.0452261306345463)
--(axis cs:-3.9381410406985,0.0201005022972822)
--(axis cs:-3.93919966100717,-0.00502512557432055)
--(axis cs:-3.94043713289331,-0.0301507543772459)
--(axis cs:-3.94185338880842,-0.05527638271451)
--(axis cs:-3.94344829365547,-0.0804020091891289)
--(axis cs:-3.94522162790178,-0.105527639389038)
--(axis cs:-3.9471730538048,-0.130653262138367)
--(axis cs:-3.94874382019043,-0.149189717257679)
--(axis cs:-3.94928319613979,-0.155778899788857)
--(axis cs:-3.95151112921232,-0.180904522538185)
--(axis cs:-3.9539097114364,-0.206030145287514)
--(axis cs:-3.95647832292217,-0.231155782938004)
--(axis cs:-3.95921622958953,-0.256281405687332)
--(axis cs:-3.96212264841973,-0.281407028436661)
--(axis cs:-3.96519671482955,-0.306532651185989)
--(axis cs:-3.96843745382296,-0.33165830373764)
--(axis cs:-3.97184384266845,-0.356783926486969)
--(axis cs:-3.97437191009521,-0.374571913794955)
--(axis cs:-3.97537994264254,-0.381909549236298)
--(axis cs:-3.97898953343624,-0.407035171985626)
--(axis cs:-3.98275575170569,-0.432160794734955)
--(axis cs:-3.98667725713723,-0.457286417484283)
--(axis cs:-3.99075269364882,-0.482412070035934)
--(axis cs:-3.99498054747446,-0.507537662982941)
--(axis cs:-3.99935927331137,-0.532663345336914)
--(axis cs:-4,-0.536218735491838);

\path [draw=color16, draw opacity=0.3, thick]
(axis cs:-0.607145245436951,-4)
--(axis cs:-0.591457307338715,-3.99695917912822)
--(axis cs:-0.565829157829285,-3.99214251473107)
--(axis cs:-0.540201008319855,-3.98747870601934)
--(axis cs:-0.514572858810425,-3.98296958152344)
--(axis cs:-0.488944709300995,-3.97861690672104)
--(axis cs:-0.466077752977181,-3.97487425804138)
--(axis cs:-0.463316589593887,-3.97440704777322)
--(axis cs:-0.437688440084457,-3.97023569000308)
--(axis cs:-0.412060290575027,-3.96623100660051)
--(axis cs:-0.38643217086792,-3.9623944569779)
--(axis cs:-0.36080402135849,-3.95872740703087)
--(axis cs:-0.33517587184906,-3.9552311767742)
--(axis cs:-0.309547752141953,-3.95190693955436)
--(axis cs:-0.291995169562529,-3.94974875450134)
--(axis cs:-0.283919602632523,-3.94872159335355)
--(axis cs:-0.258291453123093,-3.94564200140229)
--(axis cs:-0.232663318514824,-3.94274351729406)
--(axis cs:-0.207035169005394,-3.94002701765622)
--(axis cs:-0.181407034397125,-3.9374932866022)
--(axis cs:-0.155778899788857,-3.9351430231293)
--(axis cs:-0.130150750279427,-3.93297682632306)
--(axis cs:-0.104522615671158,-3.93099522701111)
--(axis cs:-0.0788944736123085,-3.92919859607425)
--(axis cs:-0.0532663315534592,-3.9275873043933)
--(axis cs:-0.027638191357255,-3.9261615711251)
--(axis cs:-0.00201005022972822,-3.92492154799362)
--(axis cs:0.00524706955489386,-3.92462301254272)
--(axis cs:0.0236180908977985,-3.92384072983199)
--(axis cs:0.0492462329566479,-3.92294165720081)
--(axis cs:0.0748743712902069,-3.92223469828241)
--(axis cs:0.100502513349056,-3.92171960876834)
--(axis cs:0.126130655407906,-3.92139609199829)
--(axis cs:0.151758790016174,-3.92126371170715)
--(axis cs:0.177386939525604,-3.92132196182735)
--(axis cs:0.203015074133873,-3.92157021413711)
--(axis cs:0.228643208742142,-3.92200778806283)
--(axis cs:0.254271358251572,-3.92263388087666)
--(axis cs:0.279899507761002,-3.92344758514714)
--(axis cs:0.305527627468109,-3.92444794109098)
--(axis cs:0.309311076518809,-3.92462301254272)
--(axis cs:0.331155776977539,-3.9255995181151)
--(axis cs:0.356783926486969,-3.92692329287687)
--(axis cs:0.382412046194077,-3.92842394406878)
--(axis cs:0.408040195703506,-3.93010017360799)
--(axis cs:0.433668345212936,-3.93195054854593)
--(axis cs:0.459296494722366,-3.93397359163315)
--(axis cs:0.484924614429474,-3.93616769937567)
--(axis cs:0.510552763938904,-3.93853118038837)
--(axis cs:0.536180913448334,-3.94106226400568)
--(axis cs:0.561809062957764,-3.94375907324413)
--(axis cs:0.587437212467194,-3.94661966007682)
--(axis cs:0.613065302371979,-3.94964195094287)
--(axis cs:0.61392553940416,-3.94974875450134)
--(axis cs:0.638693451881409,-3.95272137237687)
--(axis cs:0.664321601390839,-3.95594932597848)
--(axis cs:0.689949750900269,-3.95932711744923)
--(axis cs:0.715577900409698,-3.96285243692049)
--(axis cs:0.741206049919128,-3.96652282764566)
--(axis cs:0.766834199428558,-3.97033580961634)
--(axis cs:0.792462289333344,-3.97428875125414)
--(axis cs:0.796130904593175,-3.97487425804138)
--(axis cs:0.818090438842773,-3.97826428408694)
--(axis cs:0.843718588352203,-3.98235075008092)
--(axis cs:0.869346737861633,-3.98656455115036)
--(axis cs:0.894974887371063,-3.99090280263089)
--(axis cs:0.920603036880493,-3.99536258833176)
--(axis cs:0.946231126785278,-3.99994081866708)
--(axis cs:0.946554267316304,-4);

\path [draw=color16, draw opacity=0.3, thick]
(axis cs:1.10000002384186,-0.886972441234646)
--(axis cs:1.07437181472778,-0.907471773972548)
--(axis cs:1.07172654157111,-0.909547746181488)
--(axis cs:1.048743724823,-0.927265496617686)
--(axis cs:1.03893913663629,-0.934673368930817)
--(axis cs:1.02311563491821,-0.946426345195868)
--(axis cs:1.00472498665758,-0.959798991680145)
--(axis cs:0.997487425804138,-0.964976351036537)
--(axis cs:0.971859276294708,-0.982903190217494)
--(axis cs:0.968900402461502,-0.984924614429474)
--(axis cs:0.946231126785278,-1.00017127952953)
--(axis cs:0.931172393714073,-1.01005029678345)
--(axis cs:0.920603036880493,-1.01688119501569)
--(axis cs:0.894974887371063,-1.03301593034352)
--(axis cs:0.891447880970374,-1.03517591953278)
--(axis cs:0.869346737861633,-1.04851917672675)
--(axis cs:0.849254603811383,-1.0603015422821)
--(axis cs:0.843718588352203,-1.06350405687861)
--(axis cs:0.818090438842773,-1.07788162506302)
--(axis cs:0.804198133226185,-1.08542716503143)
--(axis cs:0.792462289333344,-1.09171932276322)
--(axis cs:0.766834199428558,-1.10499864512497)
--(axis cs:0.755721657847072,-1.11055278778076)
--(axis cs:0.741206049919128,-1.11771893611849)
--(axis cs:0.715577900409698,-1.12989803131684)
--(axis cs:0.702913857498601,-1.13567841053009)
--(axis cs:0.689949750900269,-1.14152693714713)
--(axis cs:0.664321601390839,-1.15260479142435)
--(axis cs:0.644472474933548,-1.16080403327942)
--(axis cs:0.638693451881409,-1.16316491185199)
--(axis cs:0.613065302371979,-1.17314135145177)
--(axis cs:0.587437212467194,-1.18261739393329)
--(axis cs:0.577972747501235,-1.18592965602875)
--(axis cs:0.561809062957764,-1.19152749221042)
--(axis cs:0.536180913448334,-1.19989492359716)
--(axis cs:0.510552763938904,-1.20774818451112)
--(axis cs:0.498995062064945,-1.21105527877808)
--(axis cs:0.484924614429474,-1.21504181895854)
--(axis cs:0.459296494722366,-1.22178264073102)
--(axis cs:0.433668345212936,-1.22799791657797)
--(axis cs:0.408040195703506,-1.23368271166742)
--(axis cs:0.39560782008295,-1.2361809015274)
--(axis cs:0.382412046194077,-1.23880800215485)
--(axis cs:0.356783926486969,-1.24337578405851)
--(axis cs:0.331155776977539,-1.24740517772036)
--(axis cs:0.305527627468109,-1.25089233457786)
--(axis cs:0.279899507761002,-1.25383391921014)
--(axis cs:0.254271358251572,-1.25622664751051)
--(axis cs:0.228643208742142,-1.25806769719978)
--(axis cs:0.203015074133873,-1.25935439994124)
--(axis cs:0.177386939525604,-1.26008439528322)
--(axis cs:0.151758790016174,-1.26025568197319)
--(axis cs:0.126130655407906,-1.25986641270113)
--(axis cs:0.100502513349056,-1.25891509935621)
--(axis cs:0.0748743712902069,-1.25740045908423)
--(axis cs:0.0492462329566479,-1.25532161954436)
--(axis cs:0.0236180908977985,-1.25267786233826)
--(axis cs:-0.00201005022972822,-1.24946882826675)
--(axis cs:-0.027638191357255,-1.24569436338734)
--(axis cs:-0.0532663315534592,-1.24135462164252)
--(axis cs:-0.0788944736123085,-1.23645006485981)
--(axis cs:-0.0801558611715918,-1.2361809015274)
--(axis cs:-0.104522615671158,-1.23093289319197)
--(axis cs:-0.130150750279427,-1.22484494538911)
--(axis cs:-0.155778899788857,-1.2181898698612)
--(axis cs:-0.181101952000248,-1.21105527877808)
--(axis cs:-0.181407034397125,-1.21096847131962)
--(axis cs:-0.207035169005394,-1.20310699832385)
--(axis cs:-0.232663318514824,-1.19467847323291)
--(axis cs:-0.257595109817061,-1.18592965602875)
--(axis cs:-0.258291453123093,-1.18568272931725)
--(axis cs:-0.283919602632523,-1.1760270259289)
--(axis cs:-0.309547752141953,-1.16580649275225)
--(axis cs:-0.321438239817263,-1.16080403327942)
--(axis cs:-0.33517587184906,-1.15496003889585)
--(axis cs:-0.36080402135849,-1.14349375544573)
--(axis cs:-0.377458303837569,-1.13567841053009)
--(axis cs:-0.38643217086792,-1.13141770094805)
--(axis cs:-0.412060290575027,-1.11868725708373)
--(axis cs:-0.427748590575491,-1.11055278778076)
--(axis cs:-0.437688440084457,-1.10533500236096)
--(axis cs:-0.463316589593887,-1.09132192413431)
--(axis cs:-0.473686857955327,-1.08542716503143)
--(axis cs:-0.488944709300995,-1.07664098366071)
--(axis cs:-0.514572858810425,-1.06132680128275)
--(axis cs:-0.516229092329589,-1.0603015422821)
--(axis cs:-0.540201008319855,-1.04525878770226)
--(axis cs:-0.555735997774672,-1.03517591953278)
--(axis cs:-0.565829157829285,-1.02853086582233)
--(axis cs:-0.591457307338715,-1.01110500493492)
--(axis cs:-0.59296134765238,-1.01005029678345)
--(axis cs:-0.617085456848145,-0.992878325042192)
--(axis cs:-0.627934084919331,-0.984924614429474)
--(axis cs:-0.64271354675293,-0.973918161398974)
--(axis cs:-0.661144049588612,-0.959798991680145)
--(axis cs:-0.66834169626236,-0.954194092883266)
--(axis cs:-0.692739363510477,-0.934673368930817)
--(axis cs:-0.69396984577179,-0.933671892320643)
--(axis cs:-0.719597995281219,-0.912264438561245)
--(axis cs:-0.722770312554272,-0.909547746181488)
--(axis cs:-0.745226144790649,-0.889971034748373)
--(axis cs:-0.751440928933776,-0.884422123432159)
--(axis cs:-0.770854294300079,-0.866763122108419)
--(axis cs:-0.778876882874798,-0.859296500682831)
--(axis cs:-0.796482384204865,-0.842590023097598)
--(axis cs:-0.805161886686424,-0.834170877933502)
--(axis cs:-0.822110533714294,-0.817394640008782)
--(axis cs:-0.830370008779067,-0.809045255184174)
--(axis cs:-0.847738683223724,-0.791113355922706)
--(axis cs:-0.854567344093473,-0.7839195728302)
--(axis cs:-0.873366832733154,-0.76367477204451)
--(axis cs:-0.87781239667187,-0.758793950080872)
--(axis cs:-0.898994982242584,-0.734998823131439)
--(axis cs:-0.900157667842126,-0.733668327331543)
--(axis cs:-0.921596624159068,-0.708542704582214)
--(axis cs:-0.924623131752014,-0.704906457954254)
--(axis cs:-0.942194677832201,-0.683417081832886)
--(axis cs:-0.950251281261444,-0.673305457535041)
--(axis cs:-0.962012756942361,-0.658291459083557)
--(axis cs:-0.975879371166229,-0.6401053745802)
--(axis cs:-0.981085539729987,-0.633165836334229)
--(axis cs:-0.999411490069232,-0.6080402135849)
--(axis cs:-1.00150752067566,-0.605080733068253)
--(axis cs:-1.01696522537809,-0.582914590835571)
--(axis cs:-1.02713572978973,-0.56787563764086)
--(axis cs:-1.03385703473801,-0.557788968086243)
--(axis cs:-1.05007138802974,-0.532663345336914)
--(axis cs:-1.05276381969452,-0.528348989230985)
--(axis cs:-1.0655697025866,-0.507537662982941)
--(axis cs:-1.0783919095993,-0.485956122347764)
--(axis cs:-1.08046949063305,-0.482412070035934)
--(axis cs:-1.09466758165666,-0.457286417484283)
--(axis cs:-1.10402011871338,-0.440086053893589)
--(axis cs:-1.10827485546847,-0.432160794734955)
--(axis cs:-1.12122959608738,-0.407035171985626)
--(axis cs:-1.12964820861816,-0.389998837836123)
--(axis cs:-1.13359754021765,-0.381909549236298)
--(axis cs:-1.14532779360451,-0.356783926486969)
--(axis cs:-1.15527641773224,-0.3344453014982)
--(axis cs:-1.15650350437051,-0.33165830373764)
--(axis cs:-1.16702809687053,-0.306532651185989)
--(axis cs:-1.1770114143363,-0.281407028436661)
--(axis cs:-1.18090450763702,-0.271043877779648)
--(axis cs:-1.18639065383263,-0.256281405687332)
--(axis cs:-1.1951866607549,-0.231155782938004)
--(axis cs:-1.20343877711764,-0.206030145287514)
--(axis cs:-1.2065327167511,-0.19594209736469)
--(axis cs:-1.21109793588023,-0.180904522538185)
--(axis cs:-1.21818307188598,-0.155778899788857)
--(axis cs:-1.22472375610787,-0.130653262138367)
--(axis cs:-1.23071853598279,-0.105527639389038)
--(axis cs:-1.23216080665588,-0.0988756436879612)
--(axis cs:-1.23612811239813,-0.0804020091891289)
--(axis cs:-1.24098104728463,-0.05527638271451)
--(axis cs:-1.24529039385873,-0.0301507543772459)
--(axis cs:-1.24905574105073,-0.00502512557432055)
--(axis cs:-1.25227688332576,0.0201005022972822)
--(axis cs:-1.25495392345125,0.0452261306345463)
--(axis cs:-1.25708711834577,0.0703517571091652)
--(axis cs:-1.25778889656067,0.0814409736875549)
--(axis cs:-1.25866927662008,0.0954773873090744)
--(axis cs:-1.25970760910683,0.120603017508984)
--(axis cs:-1.26020958778758,0.145728647708893)
--(axis cs:-1.26017648581512,0.170854270458221)
--(axis cs:-1.25960988189892,0.19597989320755)
--(axis cs:-1.25851176215731,0.22110553085804)
--(axis cs:-1.25778889656067,0.232264228631986)
--(axis cs:-1.25687598266417,0.246231153607368)
--(axis cs:-1.25470188633316,0.271356791257858)
--(axis cs:-1.25199864051343,0.296482414007187)
--(axis cs:-1.24876912269299,0.321608036756516)
--(axis cs:-1.24501651866211,0.346733659505844)
--(axis cs:-1.24074421974594,0.371859282255173)
--(axis cs:-1.23595592557188,0.396984934806824)
--(axis cs:-1.23216080665588,0.414975262626634)
--(axis cs:-1.23064113511938,0.422110557556152)
--(axis cs:-1.22477724155706,0.447236180305481)
--(axis cs:-1.21840505465712,0.47236180305481)
--(axis cs:-1.21152945088148,0.497487425804138)
--(axis cs:-1.2065327167511,0.514512835122991)
--(axis cs:-1.20413108231354,0.522613048553467)
--(axis cs:-1.19618335671377,0.547738671302795)
--(axis cs:-1.18774304310693,0.572864294052124)
--(axis cs:-1.18090450763702,0.592111671841657)
--(axis cs:-1.17879326411471,0.597989976406097)
--(axis cs:-1.16928335479605,0.623115599155426)
--(axis cs:-1.15929405085752,0.648241221904755)
--(axis cs:-1.15527641773224,0.657890029003571)
--(axis cs:-1.14875795266978,0.673366844654083)
--(axis cs:-1.1377046105843,0.698492467403412)
--(axis cs:-1.12964820861816,0.716068362033225)
--(axis cs:-1.12614548314956,0.72361809015274)
--(axis cs:-1.1140267264582,0.748743712902069)
--(axis cs:-1.10402011871338,0.768741561532754)
--(axis cs:-1.10142136529764,0.773869335651398)
--(axis cs:-1.088236570669,0.798994958400726)
--(axis cs:-1.0783919095993,0.817146267535839)
--(axis cs:-1.07455821325678,0.824120581150055)
--(axis cs:-1.06030745639286,0.849246203899384)
--(axis cs:-1.05276381969452,0.862156783163271)
--(axis cs:-1.04552527758771,0.874371886253357)
--(axis cs:-1.03020957600425,0.899497509002686)
--(axis cs:-1.02713572978973,0.904406627102508)
--(axis cs:-1.01428869699486,0.924623131752014)
--(axis cs:-1.00150752067566,0.944229755464992)
--(axis cs:-0.997853621618363,0.949748754501343)
--(axis cs:-0.980811121612684,0.974874377250671)
--(axis cs:-0.975879371166229,0.981979800526545)
--(axis cs:-0.963167358726656,1);

\path [draw=color16, draw opacity=0.3, thick]
(axis cs:-4,0.946523660920731)
--(axis cs:-3.99607167631411,0.924623131752014)
--(axis cs:-3.99167831740587,0.899497509002686)
--(axis cs:-3.98740129772204,0.874371886253357)
--(axis cs:-3.98324339250028,0.849246203899384)
--(axis cs:-3.97920732967307,0.824120581150055)
--(axis cs:-3.97529574256251,0.798994958400726)
--(axis cs:-3.97437191009521,0.792861698111037)
--(axis cs:-3.97141236996714,0.773869335651398)
--(axis cs:-3.96763107448592,0.748743712902069)
--(axis cs:-3.96398623633694,0.72361809015274)
--(axis cs:-3.9604802283599,0.698492467403412)
--(axis cs:-3.95711539351245,0.673366844654083)
--(axis cs:-3.9538939401335,0.648241221904755)
--(axis cs:-3.95081803036701,0.623115599155426)
--(axis cs:-3.94874382019043,0.605318269044381)
--(axis cs:-3.94785967093812,0.597989976406097)
--(axis cs:-3.94498315125115,0.572864294052124)
--(axis cs:-3.94226347921328,0.547738671302795)
--(axis cs:-3.93970254022537,0.522613048553467)
--(axis cs:-3.93730212530848,0.497487425804138)
--(axis cs:-3.93506397285141,0.47236180305481)
--(axis cs:-3.93298969959523,0.447236180305481)
--(axis cs:-3.93108087341096,0.422110557556152)
--(axis cs:-3.92933893233644,0.396984934806824)
--(axis cs:-3.92776527149699,0.371859282255173)
--(axis cs:-3.9263611912015,0.346733659505844)
--(axis cs:-3.92512790732321,0.321608036756516)
--(axis cs:-3.92406653441261,0.296482414007187)
--(axis cs:-3.92317811947166,0.271356791257858)
--(axis cs:-3.92311549186707,0.269154504859744)
--(axis cs:-3.92244021671931,0.246231153607368)
--(axis cs:-3.92188112016062,0.22110553085804)
--(axis cs:-3.9215039167222,0.19597989320755)
--(axis cs:-3.92130928863447,0.170854270458221)
--(axis cs:-3.92129791812782,0.145728647708893)
--(axis cs:-3.92147034748794,0.120603017508984)
--(axis cs:-3.92182701404203,0.0954773873090744)
--(axis cs:-3.92236833762417,0.0703517571091652)
--(axis cs:-3.92309456313759,0.0452261306345463)
--(axis cs:-3.92311549186707,0.0446491463979446)
--(axis cs:-3.92397509061202,0.0201005022972822)
--(axis cs:-3.92503371092068,-0.00502512557432055)
--(axis cs:-3.92627118280683,-0.0301507543772459)
--(axis cs:-3.92768743872194,-0.05527638271451)
--(axis cs:-3.92928234356898,-0.0804020091891289)
--(axis cs:-3.9310556778153,-0.105527639389038)
--(axis cs:-3.93300710371831,-0.130653262138367)
--(axis cs:-3.93513623287407,-0.155778899788857)
--(axis cs:-3.93744259244298,-0.180904522538185)
--(axis cs:-3.93992560826267,-0.206030145287514)
--(axis cs:-3.94258463862226,-0.231155782938004)
--(axis cs:-3.94541892360096,-0.256281405687332)
--(axis cs:-3.94842765261662,-0.281407028436661)
--(axis cs:-3.94874382019043,-0.283903324202841)
--(axis cs:-3.95151247013195,-0.306532651185989)
--(axis cs:-3.95475321783571,-0.33165830373764)
--(axis cs:-3.95815959797086,-0.356783926486969)
--(axis cs:-3.96173050609834,-0.381909549236298)
--(axis cs:-3.96546473888936,-0.407035171985626)
--(axis cs:-3.96936100443597,-0.432160794734955)
--(axis cs:-3.97341792571114,-0.457286417484283)
--(axis cs:-3.97437191009521,-0.462971556198345)
--(axis cs:-3.97752520451155,-0.482412070035934)
--(axis cs:-3.98175305833719,-0.507537662982941)
--(axis cs:-3.9861317841741,-0.532663345336914)
--(axis cs:-3.9906597421091,-0.557788968086243)
--(axis cs:-3.99533521338706,-0.582914590835571)
--(axis cs:-4,-0.607225053119606);

\path [draw=color82, draw opacity=0.3, thick]
(axis cs:-0.672686216186018,-4)
--(axis cs:-0.66834169626236,-3.99908325681468)
--(axis cs:-0.64271354675293,-3.9938200407917)
--(axis cs:-0.617085456848145,-3.98870360387045)
--(axis cs:-0.591457307338715,-3.98373605418704)
--(axis cs:-0.565829157829285,-3.97891938978989)
--(axis cs:-0.543600707298031,-3.97487425804138)
--(axis cs:-0.540201008319855,-3.97423465058372)
--(axis cs:-0.514572858810425,-3.96957297764853)
--(axis cs:-0.488944709300995,-3.96507304090794)
--(axis cs:-0.463316589593887,-3.96073657056351)
--(axis cs:-0.437688440084457,-3.95656522166008)
--(axis cs:-0.412060290575027,-3.9525605293908)
--(axis cs:-0.393277657598837,-3.94974875450134)
--(axis cs:-0.38643217086792,-3.94868865647721)
--(axis cs:-0.36080402135849,-3.94489520254568)
--(axis cs:-0.33517587184906,-3.94127845149019)
--(axis cs:-0.309547752141953,-3.93783963344077)
--(axis cs:-0.283919602632523,-3.93457989456495)
--(axis cs:-0.258291453123093,-3.9315003026137)
--(axis cs:-0.232663318514824,-3.92860181850546)
--(axis cs:-0.207035169005394,-3.92588531886763)
--(axis cs:-0.194267260547001,-3.92462301254272)
--(axis cs:-0.181407034397125,-3.92330690277213)
--(axis cs:-0.155778899788857,-3.92087406063347)
--(axis cs:-0.130150750279427,-3.91863174927777)
--(axis cs:-0.104522615671158,-3.91658051372684)
--(axis cs:-0.0788944736123085,-3.91472075725495)
--(axis cs:-0.0532663315534592,-3.9130528389818)
--(axis cs:-0.027638191357255,-3.91157700639772)
--(axis cs:-0.00201005022972822,-3.91029340968067)
--(axis cs:0.0236180908977985,-3.90920210118246)
--(axis cs:0.0492462329566479,-3.90830302855127)
--(axis cs:0.0748743712902069,-3.90759606963288)
--(axis cs:0.100502513349056,-3.90708098011881)
--(axis cs:0.126130655407906,-3.90675746334876)
--(axis cs:0.151758790016174,-3.90662508305761)
--(axis cs:0.177386939525604,-3.90668333317781)
--(axis cs:0.203015074133873,-3.90693158548758)
--(axis cs:0.228643208742142,-3.90736915941329)
--(axis cs:0.254271358251572,-3.90799525222713)
--(axis cs:0.279899507761002,-3.90880895649761)
--(axis cs:0.305527627468109,-3.90980931244145)
--(axis cs:0.331155776977539,-3.91099520321992)
--(axis cs:0.356783926486969,-3.91236549454367)
--(axis cs:0.382412046194077,-3.91391887761732)
--(axis cs:0.408040195703506,-3.91565400251495)
--(axis cs:0.433668345212936,-3.91756940462305)
--(axis cs:0.459296494722366,-3.91966353304498)
--(axis cs:0.484924614429474,-3.92193474331953)
--(axis cs:0.510552763938904,-3.92438126598649)
--(axis cs:0.512917436116765,-3.92462301254272)
--(axis cs:0.536180913448334,-3.92692056521709)
--(axis cs:0.561809062957764,-3.92961737445554)
--(axis cs:0.587437212467194,-3.93247796128823)
--(axis cs:0.613065302371979,-3.93550025215428)
--(axis cs:0.638693451881409,-3.93868213977634)
--(axis cs:0.664321601390839,-3.94202135996839)
--(axis cs:0.689949750900269,-3.94551558499223)
--(axis cs:0.715577900409698,-3.94916242228483)
--(axis cs:0.71953549041071,-3.94974875450134)
--(axis cs:0.741206049919128,-3.95285235043595)
--(axis cs:0.766834199428558,-3.95666532353991)
--(axis cs:0.792462289333344,-3.96061826517771)
--(axis cs:0.818090438842773,-3.96470848844163)
--(axis cs:0.843718588352203,-3.96893321048538)
--(axis cs:0.869346737861633,-3.97328956786316)
--(axis cs:0.878401916784495,-3.97487425804138)
--(axis cs:0.894974887371063,-3.97767967768971)
--(axis cs:0.920603036880493,-3.98213946339058)
--(axis cs:0.946231126785278,-3.9867176937259)
--(axis cs:0.971859276294708,-3.99141134216254)
--(axis cs:0.997487425804138,-3.99621714334626)
--(axis cs:1.01721352616509,-4);

\path [draw=color82, draw opacity=0.3, thick]
(axis cs:1.10000002384186,-0.938311724597199)
--(axis cs:1.07437181472778,-0.958107620890587)
--(axis cs:1.07214002964544,-0.959798991680145)
--(axis cs:1.048743724823,-0.977242325118693)
--(axis cs:1.03823016859271,-0.984924614429474)
--(axis cs:1.02311563491821,-0.995797428716801)
--(axis cs:1.00287705750578,-1.01005029678345)
--(axis cs:0.997487425804138,-1.01378955380272)
--(axis cs:0.971859276294708,-1.03117612204391)
--(axis cs:0.96582261456542,-1.03517591953278)
--(axis cs:0.946231126785278,-1.04797295576837)
--(axis cs:0.926881160053106,-1.0603015422821)
--(axis cs:0.920603036880493,-1.06424748073813)
--(axis cs:0.894974887371063,-1.07993846098431)
--(axis cs:0.885759019185325,-1.08542716503143)
--(axis cs:0.869346737861633,-1.09507593147722)
--(axis cs:0.843718588352203,-1.10971048225318)
--(axis cs:0.842197572838754,-1.11055278778076)
--(axis cs:0.818090438842773,-1.12373925690694)
--(axis cs:0.795545901349317,-1.13567841053009)
--(axis cs:0.792462289333344,-1.13729244491892)
--(axis cs:0.766834199428558,-1.15025658428325)
--(axis cs:0.745218072510693,-1.16080403327942)
--(axis cs:0.741206049919128,-1.1627400896571)
--(axis cs:0.715577900409698,-1.17464485794273)
--(axis cs:0.690284692489242,-1.18592965602875)
--(axis cs:0.689949750900269,-1.1860775362689)
--(axis cs:0.664321601390839,-1.19691915806294)
--(axis cs:0.638693451881409,-1.20727977154897)
--(axis cs:0.628892555778167,-1.21105527877808)
--(axis cs:0.613065302371979,-1.21709237671788)
--(axis cs:0.587437212467194,-1.22637757828539)
--(axis cs:0.561809062957764,-1.23516598632425)
--(axis cs:0.558669698750994,-1.2361809015274)
--(axis cs:0.536180913448334,-1.24338408669076)
--(axis cs:0.510552763938904,-1.25108837487916)
--(axis cs:0.484924614429474,-1.25828248804066)
--(axis cs:0.473320314616523,-1.26130652427673)
--(axis cs:0.459296494722366,-1.26492944701231)
--(axis cs:0.433668345212936,-1.27103402274003)
--(axis cs:0.408040195703506,-1.27661757924566)
--(axis cs:0.382412046194077,-1.28167564729269)
--(axis cs:0.356783926486969,-1.28620390291996)
--(axis cs:0.355319554050275,-1.28643214702606)
--(axis cs:0.331155776977539,-1.29016805277366)
--(axis cs:0.305527627468109,-1.29359715256254)
--(axis cs:0.279899507761002,-1.29648976326338)
--(axis cs:0.254271358251572,-1.29884265544602)
--(axis cs:0.228643208742142,-1.3006530538189)
--(axis cs:0.203015074133873,-1.30191833446999)
--(axis cs:0.177386939525604,-1.30263617624635)
--(axis cs:0.151758790016174,-1.30280461121399)
--(axis cs:0.126130655407906,-1.30242182281841)
--(axis cs:0.100502513349056,-1.30148634772407)
--(axis cs:0.0748743712902069,-1.2999969244348)
--(axis cs:0.0492462329566479,-1.29795269513323)
--(axis cs:0.0236180908977985,-1.29535295338149)
--(axis cs:-0.00201005022972822,-1.29219734596066)
--(axis cs:-0.027638191357255,-1.28848572149121)
--(axis cs:-0.0399708019989915,-1.28643214702606)
--(axis cs:-0.0532663315534592,-1.2842002301797)
--(axis cs:-0.0788944736123085,-1.27933811387928)
--(axis cs:-0.104522615671158,-1.27391673135293)
--(axis cs:-0.130150750279427,-1.26793720174357)
--(axis cs:-0.155778899788857,-1.26140064419407)
--(axis cs:-0.156119019968841,-1.26130652427673)
--(axis cs:-0.181407034397125,-1.25424758934643)
--(axis cs:-0.207035169005394,-1.24653523838171)
--(axis cs:-0.232663318514824,-1.23826657611434)
--(axis cs:-0.238721845131471,-1.2361809015274)
--(axis cs:-0.258291453123093,-1.22938117994374)
--(axis cs:-0.283919602632523,-1.21991993571528)
--(axis cs:-0.306604733688342,-1.21105527877808)
--(axis cs:-0.309547752141953,-1.20989382887837)
--(axis cs:-0.33517587184906,-1.19922413773988)
--(axis cs:-0.36080402135849,-1.188002406401)
--(axis cs:-0.365317252595753,-1.18592965602875)
--(axis cs:-0.38643217086792,-1.17613029791471)
--(axis cs:-0.412060290575027,-1.16368659976557)
--(axis cs:-0.417747749918751,-1.16080403327942)
--(axis cs:-0.437688440084457,-1.15058489470678)
--(axis cs:-0.463316589593887,-1.13690447588698)
--(axis cs:-0.465525971033521,-1.13567841053009)
--(axis cs:-0.488944709300995,-1.12252959923159)
--(axis cs:-0.509501245629037,-1.11055278778076)
--(axis cs:-0.514572858810425,-1.10756127776579)
--(axis cs:-0.540201008319855,-1.09190106735177)
--(axis cs:-0.55044424706469,-1.08542716503143)
--(axis cs:-0.565829157829285,-1.07557672785439)
--(axis cs:-0.58892967665,-1.0603015422821)
--(axis cs:-0.591457307338715,-1.05860723586905)
--(axis cs:-0.617085456848145,-1.04089011490356)
--(axis cs:-0.625110629472083,-1.03517591953278)
--(axis cs:-0.64271354675293,-1.02246187994438)
--(axis cs:-0.659418492135322,-1.01005029678345)
--(axis cs:-0.66834169626236,-1.0033205456616)
--(axis cs:-0.692081218330889,-0.984924614429474)
--(axis cs:-0.69396984577179,-0.983438028901618)
--(axis cs:-0.719597995281219,-0.962734624419718)
--(axis cs:-0.72314253573385,-0.959798991680145)
--(axis cs:-0.745226144790649,-0.941207421105117)
--(axis cs:-0.752804333538391,-0.934673368930817)
--(axis cs:-0.770854294300079,-0.918842224448082)
--(axis cs:-0.781211549214735,-0.909547746181488)
--(axis cs:-0.796482384204865,-0.895597276812333)
--(axis cs:-0.808449566595179,-0.884422123432159)
--(axis cs:-0.822110533714294,-0.871425617645172)
--(axis cs:-0.834594150028669,-0.859296500682831)
--(axis cs:-0.847738683223724,-0.846275006422553)
--(axis cs:-0.859713106694439,-0.834170877933502)
--(axis cs:-0.873366832733154,-0.820087187435319)
--(axis cs:-0.883866661918052,-0.809045255184174)
--(axis cs:-0.898994982242584,-0.792796835068502)
--(axis cs:-0.907108635869247,-0.7839195728302)
--(axis cs:-0.924623131752014,-0.764330859766625)
--(axis cs:-0.929486732631127,-0.758793950080872)
--(axis cs:-0.950251281261444,-0.734607342539122)
--(axis cs:-0.951043880279229,-0.733668327331543)
--(axis cs:-0.971751765910529,-0.708542704582214)
--(axis cs:-0.975879371166229,-0.703408447603138)
--(axis cs:-0.99169255948791,-0.683417081832886)
--(axis cs:-1.00150752067566,-0.670682988740362)
--(axis cs:-1.01091164242006,-0.658291459083557)
--(axis cs:-1.02713572978973,-0.636328044039772)
--(axis cs:-1.02943733971819,-0.633165836334229)
--(axis cs:-1.0472168659098,-0.6080402135849)
--(axis cs:-1.05276381969452,-0.599967515044982)
--(axis cs:-1.06431737751905,-0.582914590835571)
--(axis cs:-1.0783919095993,-0.561493228321138)
--(axis cs:-1.08079331715271,-0.557788968086243)
--(axis cs:-1.0965679117831,-0.532663345336914)
--(axis cs:-1.10402011871338,-0.520388975838709)
--(axis cs:-1.11172384105026,-0.507537662982941)
--(axis cs:-1.12626647925322,-0.482412070035934)
--(axis cs:-1.12964820861816,-0.476350867023381)
--(axis cs:-1.14015701007173,-0.457286417484283)
--(axis cs:-1.15348378169814,-0.432160794734955)
--(axis cs:-1.15527641773224,-0.428641696936755)
--(axis cs:-1.16615766373057,-0.407035171985626)
--(axis cs:-1.17828493311055,-0.381909549236298)
--(axis cs:-1.18090450763702,-0.376234008042052)
--(axis cs:-1.18978526882918,-0.356783926486969)
--(axis cs:-1.20072889263987,-0.33165830373764)
--(axis cs:-1.2065327167511,-0.317652106671296)
--(axis cs:-1.21109367156992,-0.306532651185989)
--(axis cs:-1.22086962887886,-0.281407028436661)
--(axis cs:-1.23011244364538,-0.256281405687332)
--(axis cs:-1.23216080665588,-0.250370431413884)
--(axis cs:-1.23875601941611,-0.231155782938004)
--(axis cs:-1.24684684766847,-0.206030145287514)
--(axis cs:-1.25440210346784,-0.180904522538185)
--(axis cs:-1.25778889656067,-0.168778767300922)
--(axis cs:-1.26138749856064,-0.155778899788857)
--(axis cs:-1.26780826269467,-0.130653262138367)
--(axis cs:-1.27369313135771,-0.105527639389038)
--(axis cs:-1.2790409332492,-0.0804020091891289)
--(axis cs:-1.28341710567474,-0.057541187450639)
--(axis cs:-1.28384705017213,-0.05527638271451)
--(axis cs:-1.28808255799738,-0.0301507543772459)
--(axis cs:-1.29178338762949,-0.00502512557432055)
--(axis cs:-1.29494933705535,0.0201005022972822)
--(axis cs:-1.29758050728152,0.0452261306345463)
--(axis cs:-1.29967715082438,0.0703517571091652)
--(axis cs:-1.3012399747298,0.0954773873090744)
--(axis cs:-1.30226968604367,0.120603017508984)
--(axis cs:-1.30276749684464,0.145728647708893)
--(axis cs:-1.30273466971461,0.170854270458221)
--(axis cs:-1.30217277025519,0.19597989320755)
--(axis cs:-1.30108376809418,0.22110553085804)
--(axis cs:-1.29946963285936,0.246231153607368)
--(axis cs:-1.29733278870805,0.271356791257858)
--(axis cs:-1.29467586181063,0.296482414007187)
--(axis cs:-1.29150168035063,0.321608036756516)
--(axis cs:-1.2878133755312,0.346733659505844)
--(axis cs:-1.28361428056864,0.371859282255173)
--(axis cs:-1.28341710567474,0.372911956691437)
--(axis cs:-1.27887027984966,0.396984934806824)
--(axis cs:-1.2736171495994,0.422110557556152)
--(axis cs:-1.26786073660335,0.447236180305481)
--(axis cs:-1.26160541139161,0.47236180305481)
--(axis cs:-1.25778889656067,0.486569033129693)
--(axis cs:-1.25482951320246,0.497487425804138)
--(axis cs:-1.24752559572685,0.522613048553467)
--(axis cs:-1.23973323489254,0.547738671302795)
--(axis cs:-1.23216080665588,0.570730090425385)
--(axis cs:-1.23145113619254,0.572864294052124)
--(axis cs:-1.22261446844992,0.597989976406097)
--(axis cs:-1.21330208628539,0.623115599155426)
--(axis cs:-1.2065327167511,0.640503430349383)
--(axis cs:-1.2034894452033,0.648241221904755)
--(axis cs:-1.19313995938669,0.673366844654083)
--(axis cs:-1.18232985645918,0.698492467403412)
--(axis cs:-1.18090450763702,0.701671962325026)
--(axis cs:-1.17095923870877,0.72361809015274)
--(axis cs:-1.15912228676905,0.748743712902069)
--(axis cs:-1.15527641773224,0.756612523172172)
--(axis cs:-1.14674515970166,0.773869335651398)
--(axis cs:-1.13388368421441,0.798994958400726)
--(axis cs:-1.12964820861816,0.807000558229839)
--(axis cs:-1.12048043776622,0.824120581150055)
--(axis cs:-1.10659750711602,0.849246203899384)
--(axis cs:-1.10402011871338,0.853774136079761)
--(axis cs:-1.09214512845796,0.874371886253357)
--(axis cs:-1.0783919095993,0.897563169806895)
--(axis cs:-1.07722930038427,0.899497509002685)
--(axis cs:-1.0617169874187,0.924623131752014)
--(axis cs:-1.05276381969452,0.938759806537612)
--(axis cs:-1.04570544836187,0.949748754501343)
--(axis cs:-1.0291711039152,0.974874377250671)
--(axis cs:-1.02713572978973,0.977896968586706)
--(axis cs:-1.01203020787701,1);

\path [draw=color82, draw opacity=0.3, thick]
(axis cs:-3.99669312771568,1)
--(axis cs:-3.99196831712719,0.974874377250671)
--(axis cs:-3.98735099969304,0.949748754501343)
--(axis cs:-3.98284418717684,0.924623131752014)
--(axis cs:-3.9784508282686,0.899497509002686)
--(axis cs:-3.97437191009521,0.875535646110769)
--(axis cs:-3.97416696811491,0.874371886253357)
--(axis cs:-3.96986548990716,0.849246203899384)
--(axis cs:-3.96569005580083,0.824120581150055)
--(axis cs:-3.96164339042159,0.798994958400726)
--(axis cs:-3.95772812526954,0.773869335651398)
--(axis cs:-3.95394682978832,0.748743712902069)
--(axis cs:-3.95030199163935,0.72361809015274)
--(axis cs:-3.94874382019043,0.71245155977374)
--(axis cs:-3.94672741056835,0.698492467403412)
--(axis cs:-3.9432441314034,0.673366844654083)
--(axis cs:-3.93990928178688,0.648241221904755)
--(axis cs:-3.93672509550656,0.623115599155426)
--(axis cs:-3.93369372085164,0.597989976406097)
--(axis cs:-3.93081720116467,0.572864294052124)
--(axis cs:-3.92809752912679,0.547738671302795)
--(axis cs:-3.92553658080459,0.522613048553467)
--(axis cs:-3.923136175222,0.497487425804138)
--(axis cs:-3.92311549186706,0.497255233322523)
--(axis cs:-3.92081845203259,0.47236180305481)
--(axis cs:-3.9186697457531,0.447236180305481)
--(axis cs:-3.91669242472038,0.422110557556152)
--(axis cs:-3.91488797656206,0.396984934806824)
--(axis cs:-3.91325785386485,0.371859282255173)
--(axis cs:-3.911803391133,0.346733659505844)
--(axis cs:-3.91052585348468,0.321608036756516)
--(axis cs:-3.90942639546364,0.296482414007187)
--(axis cs:-3.90850610164128,0.271356791257858)
--(axis cs:-3.90776595163048,0.246231153607368)
--(axis cs:-3.90720685507179,0.22110553085804)
--(axis cs:-3.90682965163338,0.19597989320755)
--(axis cs:-3.90663502354564,0.170854270458221)
--(axis cs:-3.90662365303899,0.145728647708893)
--(axis cs:-3.90679608239912,0.120603017508984)
--(axis cs:-3.90715274895321,0.0954773873090744)
--(axis cs:-3.90769407253535,0.0703517571091652)
--(axis cs:-3.90842029804876,0.0452261306345463)
--(axis cs:-3.90933167039667,0.0201005022972822)
--(axis cs:-3.9104282770445,-0.00502512557432055)
--(axis cs:-3.91171015297844,-0.0301507543772459)
--(axis cs:-3.91317723500974,-0.05527638271451)
--(axis cs:-3.91482936284288,-0.0804020091891289)
--(axis cs:-3.91666632501652,-0.105527639389038)
--(axis cs:-3.91868777809141,-0.130653262138367)
--(axis cs:-3.92089330652044,-0.155778899788857)
--(axis cs:-3.92311549186707,-0.17914893921201)
--(axis cs:-3.9232766423565,-0.180904522538185)
--(axis cs:-3.92575965817619,-0.206030145287514)
--(axis cs:-3.92841868853577,-0.231155782938004)
--(axis cs:-3.93125297351448,-0.256281405687332)
--(axis cs:-3.93426170253014,-0.281407028436661)
--(axis cs:-3.9374439731192,-0.306532651185989)
--(axis cs:-3.94079880604315,-0.33165830373764)
--(axis cs:-3.94432509700689,-0.356783926486969)
--(axis cs:-3.94802170678891,-0.381909549236298)
--(axis cs:-3.94874382019043,-0.386603043181633)
--(axis cs:-3.95178049419176,-0.407035171985626)
--(axis cs:-3.95567675102802,-0.432160794734955)
--(axis cs:-3.95973368101354,-0.457286417484283)
--(axis cs:-3.96394985217385,-0.482412070035934)
--(axis cs:-3.96832368661983,-0.507537662982941)
--(axis cs:-3.97285361810578,-0.532663345336914)
--(axis cs:-3.97437191009521,-0.540807136164389)
--(axis cs:-3.97743225297183,-0.557788968086243)
--(axis cs:-3.98210772424979,-0.582914590835571)
--(axis cs:-3.98692892704197,-0.6080402135849)
--(axis cs:-3.9918939641534,-0.633165836334229)
--(axis cs:-3.99700090918854,-0.658291459083557)
--(axis cs:-4,-0.672653374115236);

\path [draw=color83, draw opacity=0.3, thick]
(axis cs:-0.733929130169344,-4)
--(axis cs:-0.719597995281219,-3.99681810485348)
--(axis cs:-0.69396984577179,-3.99126796878717)
--(axis cs:-0.66834169626236,-3.9858601318735)
--(axis cs:-0.64271354675293,-3.98059692414634)
--(axis cs:-0.617085456848145,-3.97548047892927)
--(axis cs:-0.613957894862736,-3.97487425804138)
--(axis cs:-0.591457307338715,-3.97036537796658)
--(axis cs:-0.565829157829285,-3.96538576980952)
--(axis cs:-0.540201008319855,-3.96056417337401)
--(axis cs:-0.514572858810425,-3.95590250043882)
--(axis cs:-0.488944709300995,-3.95140255483151)
--(axis cs:-0.479170893473305,-3.94974875450134)
--(axis cs:-0.463316589593887,-3.946973623841)
--(axis cs:-0.437688440084457,-3.9426584864252)
--(axis cs:-0.412060290575027,-3.93851574499301)
--(axis cs:-0.38643217086792,-3.93454696717704)
--(axis cs:-0.36080402135849,-3.93075350375709)
--(axis cs:-0.33517587184906,-3.92713674321316)
--(axis cs:-0.316442005812867,-3.92462301254272)
--(axis cs:-0.309547752141953,-3.92366542736718)
--(axis cs:-0.283919602632523,-3.92029114711569)
--(axis cs:-0.258291453123093,-3.91710333212644)
--(axis cs:-0.232663318514824,-3.91410300244304)
--(axis cs:-0.207035169005394,-3.91129104682021)
--(axis cs:-0.181407034397125,-3.90866828428966)
--(axis cs:-0.155778899788857,-3.90623543198393)
--(axis cs:-0.130150750279427,-3.9039931307953)
--(axis cs:-0.104522615671158,-3.9019418850773)
--(axis cs:-0.0788944736123085,-3.90008213877249)
--(axis cs:-0.0699114853798794,-3.89949750900269)
--(axis cs:-0.0532663315534592,-3.8983754067392)
--(axis cs:-0.027638191357255,-3.89684671005717)
--(axis cs:-0.00201005022972822,-3.89551713510159)
--(axis cs:0.0236180908977985,-3.89438673242277)
--(axis cs:0.0492462329566479,-3.89345545013045)
--(axis cs:0.0748743712902069,-3.89272316699786)
--(axis cs:0.100502513349056,-3.89218963154569)
--(axis cs:0.126130655407906,-3.89185453171166)
--(axis cs:0.151758790016174,-3.89171740957868)
--(axis cs:0.177386939525604,-3.89177773510195)
--(axis cs:0.203015074133873,-3.89203489087892)
--(axis cs:0.228643208742142,-3.89248813359327)
--(axis cs:0.254271358251572,-3.89313665342271)
--(axis cs:0.279899507761002,-3.89397950903204)
--(axis cs:0.305527627468109,-3.89501569434888)
--(axis cs:0.331155776977539,-3.89624406677832)
--(axis cs:0.356783926486969,-3.89766343908929)
--(axis cs:0.382412046194077,-3.89927246642269)
--(axis cs:0.385621042084576,-3.89949750900269)
--(axis cs:0.408040195703506,-3.90101536369833)
--(axis cs:0.433668345212936,-3.90293077597352)
--(axis cs:0.459296494722366,-3.90502491456252)
--(axis cs:0.484924614429474,-3.90729611466999)
--(axis cs:0.510552763938904,-3.90974264750402)
--(axis cs:0.536180913448334,-3.91236266252047)
--(axis cs:0.561809062957764,-3.91515425092809)
--(axis cs:0.587437212467194,-3.91811535029727)
--(axis cs:0.613065302371979,-3.92124384479501)
--(axis cs:0.638693451881409,-3.92453753941903)
--(axis cs:0.639327181744174,-3.92462301254272)
--(axis cs:0.664321601390839,-3.92787965169137)
--(axis cs:0.689949750900269,-3.93137388620364)
--(axis cs:0.715577900409698,-3.93502072349624)
--(axis cs:0.741206049919128,-3.93881763265132)
--(axis cs:0.766834199428558,-3.94276203904919)
--(axis cs:0.792462289333344,-3.94685123325568)
--(axis cs:0.810012386649083,-3.94974875450134)
--(axis cs:0.818090438842773,-3.95103800236521)
--(axis cs:0.843718588352203,-3.95526273327567)
--(axis cs:0.869346737861633,-3.95961908178673)
--(axis cs:0.894974887371063,-3.96410410380116)
--(axis cs:0.920603036880493,-3.96871477174831)
--(axis cs:0.946231126785278,-3.97344789336659)
--(axis cs:0.953764473823035,-3.97487425804138)
--(axis cs:0.971859276294708,-3.97818821722136)
--(axis cs:0.997487425804138,-3.98299401010925)
--(axis cs:1.02311563491821,-3.98790871647461)
--(axis cs:1.048743724823,-3.99292890389666)
--(axis cs:1.07437181472778,-3.99805114790023)
--(axis cs:1.08393854765089,-4);

\path [draw=color83, draw opacity=0.3, thick]
(axis cs:1.10000002384186,-0.987938376466873)
--(axis cs:1.07437181472778,-1.00711075386023)
--(axis cs:1.07036692043491,-1.01005029678345)
--(axis cs:1.048743724823,-1.02568589701588)
--(axis cs:1.03535261853214,-1.03517591953278)
--(axis cs:1.02311563491821,-1.04372511009069)
--(axis cs:0.998879541337828,-1.0603015422821)
--(axis cs:0.997487425804138,-1.06124081375236)
--(axis cs:0.971859276294708,-1.07814923703374)
--(axis cs:0.960564505997074,-1.08542716503143)
--(axis cs:0.946231126785278,-1.09454406659781)
--(axis cs:0.920603036880493,-1.11044428191459)
--(axis cs:0.920423501060529,-1.11055278778076)
--(axis cs:0.894974887371063,-1.12574472549316)
--(axis cs:0.877868409062615,-1.13567841053009)
--(axis cs:0.869346737861633,-1.14056938495956)
--(axis cs:0.843718588352203,-1.15485654577212)
--(axis cs:0.832717668449528,-1.16080403327942)
--(axis cs:0.818090438842773,-1.16862484268642)
--(axis cs:0.792462289333344,-1.18189128482321)
--(axis cs:0.784390039020414,-1.18592965602875)
--(axis cs:0.766834199428558,-1.19462096773772)
--(axis cs:0.741206049919128,-1.20685937572762)
--(axis cs:0.732078156614859,-1.21105527877808)
--(axis cs:0.715577900409698,-1.21856558815105)
--(axis cs:0.689949750900269,-1.22976952286361)
--(axis cs:0.674643734517099,-1.2361809015274)
--(axis cs:0.664321601390839,-1.24046471957888)
--(axis cs:0.638693451881409,-1.25062886711801)
--(axis cs:0.613065302371979,-1.26031410828391)
--(axis cs:0.610300601608587,-1.26130652427673)
--(axis cs:0.587437212467194,-1.26944254050144)
--(axis cs:0.561809062957764,-1.27807440481941)
--(axis cs:0.536180913448334,-1.28621218413203)
--(axis cs:0.535442818372612,-1.28643214702606)
--(axis cs:0.510552763938904,-1.29378991386083)
--(axis cs:0.484924614429474,-1.30086429762852)
--(axis cs:0.459296494722366,-1.30743165984027)
--(axis cs:0.441833483086107,-1.31155776977539)
--(axis cs:0.433668345212936,-1.31347253459181)
--(axis cs:0.408040195703506,-1.31896954151905)
--(axis cs:0.382412046194077,-1.32394922671968)
--(axis cs:0.356783926486969,-1.3284072965645)
--(axis cs:0.331155776977539,-1.3323398266908)
--(axis cs:0.305527627468109,-1.33574326130878)
--(axis cs:0.297135284456477,-1.33668339252472)
--(axis cs:0.279899507761002,-1.33860083722115)
--(axis cs:0.254271358251572,-1.34091995251853)
--(axis cs:0.228643208742142,-1.34270435884214)
--(axis cs:0.203015074133873,-1.34395145936031)
--(axis cs:0.177386939525604,-1.34465902519336)
--(axis cs:0.151758790016174,-1.34482501002169)
--(axis cs:0.126130655407906,-1.34444771809974)
--(axis cs:0.100502513349056,-1.34352568907315)
--(axis cs:0.0748743712902069,-1.34205766020374)
--(axis cs:0.0492462329566479,-1.34004277609431)
--(axis cs:0.0236180908977985,-1.33748035241461)
--(axis cs:0.0170514380878672,-1.33668339252472)
--(axis cs:-0.00201005022972822,-1.33435390306088)
--(axis cs:-0.027638191357255,-1.33067011050375)
--(axis cs:-0.0532663315534592,-1.32643462048061)
--(axis cs:-0.0788944736123085,-1.32164790383679)
--(axis cs:-0.104522615671158,-1.31631057024208)
--(axis cs:-0.125213717823179,-1.31155776977539)
--(axis cs:-0.130150750279427,-1.31041515701115)
--(axis cs:-0.155778899788857,-1.30393128389105)
--(axis cs:-0.181407034397125,-1.29689653100973)
--(axis cs:-0.207035169005394,-1.28931260268873)
--(axis cs:-0.216114078304233,-1.28643214702606)
--(axis cs:-0.232663318514824,-1.28113890636101)
--(axis cs:-0.258291453123093,-1.27239267448398)
--(axis cs:-0.283919602632523,-1.26309989626238)
--(axis cs:-0.288592158681826,-1.26130652427673)
--(axis cs:-0.309547752141953,-1.25319334393585)
--(axis cs:-0.33517587184906,-1.24272603691546)
--(axis cs:-0.350412519886385,-1.2361809015274)
--(axis cs:-0.36080402135849,-1.23167548243084)
--(axis cs:-0.38643217086792,-1.22002112787502)
--(axis cs:-0.405277013685389,-1.21105527877808)
--(axis cs:-0.412060290575027,-1.20779597828957)
--(axis cs:-0.437688440084457,-1.19494233735977)
--(axis cs:-0.454940277943282,-1.18592965602875)
--(axis cs:-0.463316589593887,-1.18150763099623)
--(axis cs:-0.488944709300995,-1.16744243432188)
--(axis cs:-0.500601141246775,-1.16080403327942)
--(axis cs:-0.514572858810425,-1.15275835683824)
--(axis cs:-0.540201008319855,-1.13746987201245)
--(axis cs:-0.543104441090007,-1.13567841053009)
--(axis cs:-0.565829157829285,-1.12149194330563)
--(axis cs:-0.582796052270906,-1.11055278778076)
--(axis cs:-0.591457307338715,-1.10489931462872)
--(axis cs:-0.617085456848145,-1.08764699139942)
--(axis cs:-0.62028703362262,-1.08542716503143)
--(axis cs:-0.64271354675293,-1.06967466550438)
--(axis cs:-0.655685660765133,-1.0603015422821)
--(axis cs:-0.66834169626236,-1.05103149550825)
--(axis cs:-0.689409958618718,-1.03517591953278)
--(axis cs:-0.69396984577179,-1.03169489113011)
--(axis cs:-0.719597995281219,-1.01161538732485)
--(axis cs:-0.721546432116734,-1.01005029678345)
--(axis cs:-0.745226144790649,-0.990742860189012)
--(axis cs:-0.752193595822552,-0.984924614429474)
--(axis cs:-0.770854294300079,-0.969096075391763)
--(axis cs:-0.781566789808527,-0.959798991680145)
--(axis cs:-0.796482384204865,-0.946640626635662)
--(axis cs:-0.809753133945665,-0.934673368930817)
--(axis cs:-0.822110533714294,-0.923337806667332)
--(axis cs:-0.836830530346826,-0.909547746181488)
--(axis cs:-0.847738683223724,-0.899144798560102)
--(axis cs:-0.862868001344084,-0.884422123432159)
--(axis cs:-0.873366832733154,-0.874013533204982)
--(axis cs:-0.887927144197813,-0.859296500682831)
--(axis cs:-0.898994982242584,-0.847890316619478)
--(axis cs:-0.912063207304277,-0.834170877933502)
--(axis cs:-0.924623131752014,-0.820715619953431)
--(axis cs:-0.9353254327402,-0.809045255184174)
--(axis cs:-0.950251281261444,-0.792422466528916)
--(axis cs:-0.957757777732129,-0.7839195728302)
--(axis cs:-0.975879371166229,-0.762936382258786)
--(axis cs:-0.979399306611831,-0.758793950080872)
--(axis cs:-1.00026597794305,-0.733668327331543)
--(axis cs:-1.00150752067566,-0.732137288972762)
--(axis cs:-1.02034672887445,-0.708542704582214)
--(axis cs:-1.02713572978973,-0.699825892051122)
--(axis cs:-1.03972803391533,-0.683417081832886)
--(axis cs:-1.05276381969452,-0.66598450187858)
--(axis cs:-1.05843606187805,-0.658291459083557)
--(axis cs:-1.07646786812523,-0.633165836334228)
--(axis cs:-1.0783919095993,-0.630408244317856)
--(axis cs:-1.09379080877472,-0.6080402135849)
--(axis cs:-1.10402011871338,-0.592738081418031)
--(axis cs:-1.11050387548909,-0.582914590835571)
--(axis cs:-1.12658620662985,-0.557788968086243)
--(axis cs:-1.12964820861816,-0.55284931233814)
--(axis cs:-1.14201073531447,-0.532663345336914)
--(axis cs:-1.15527641773224,-0.510264399860104)
--(axis cs:-1.15687295504344,-0.507537662982941)
--(axis cs:-1.17107738855382,-0.482412070035934)
--(axis cs:-1.18090450763702,-0.464379252020864)
--(axis cs:-1.1847282500839,-0.457286417484283)
--(axis cs:-1.19776183121221,-0.432160794734955)
--(axis cs:-1.2065327167511,-0.414555417328249)
--(axis cs:-1.21024131790636,-0.407035171985626)
--(axis cs:-1.22211672736517,-0.381909549236298)
--(axis cs:-1.23216080665588,-0.359686515559993)
--(axis cs:-1.23346019541503,-0.356783926486969)
--(axis cs:-1.24418991556412,-0.33165830373764)
--(axis cs:-1.25439787972653,-0.306532651185989)
--(axis cs:-1.25778889656067,-0.297733536607021)
--(axis cs:-1.26402481130153,-0.281407028436661)
--(axis cs:-1.27309815141219,-0.256281405687332)
--(axis cs:-1.28164548458855,-0.231155782938004)
--(axis cs:-1.28341710567474,-0.225604647507697)
--(axis cs:-1.28961234265902,-0.206030145287514)
--(axis cs:-1.29703814248963,-0.180904522538185)
--(axis cs:-1.30393558710582,-0.155778899788857)
--(axis cs:-1.30904519557953,-0.13561677176282)
--(axis cs:-1.31029340253742,-0.130653262138367)
--(axis cs:-1.31608449374023,-0.105527639389038)
--(axis cs:-1.32134705468256,-0.0804020091891289)
--(axis cs:-1.32608015279837,-0.05527638271451)
--(axis cs:-1.33028306443085,-0.0301507543772459)
--(axis cs:-1.33395546142951,-0.00502512557432055)
--(axis cs:-1.3346734046936,0.000716890232602433)
--(axis cs:-1.33707978713227,0.0201005022972822)
--(axis cs:-1.33967215803666,0.0452261306345463)
--(axis cs:-1.3417379018448,0.0703517571091652)
--(axis cs:-1.34327766935697,0.0954773873090744)
--(axis cs:-1.34429221701831,0.120603017508984)
--(axis cs:-1.3447826692934,0.145728647708893)
--(axis cs:-1.34475032617501,0.170854270458221)
--(axis cs:-1.34419671150554,0.19597989320755)
--(axis cs:-1.34312374946519,0.22110553085804)
--(axis cs:-1.34153342986177,0.246231153607368)
--(axis cs:-1.33942810112102,0.271356791257858)
--(axis cs:-1.33681033940464,0.296482414007187)
--(axis cs:-1.3346734046936,0.313650443578126)
--(axis cs:-1.33367582527694,0.321608036756516)
--(axis cs:-1.33001595357543,0.346733659505844)
--(axis cs:-1.32584914171538,0.371859282255173)
--(axis cs:-1.32117914469007,0.396984934806824)
--(axis cs:-1.31600972274656,0.422110557556152)
--(axis cs:-1.31034506825646,0.447236180305481)
--(axis cs:-1.30904519557953,0.452541869400115)
--(axis cs:-1.30415173106209,0.47236180305481)
--(axis cs:-1.29745822874735,0.497487425804138)
--(axis cs:-1.29027949094762,0.522613048553467)
--(axis cs:-1.28341710567474,0.545125574726407)
--(axis cs:-1.28261390064071,0.547738671302795)
--(axis cs:-1.27441233275128,0.572864294052124)
--(axis cs:-1.26573766353831,0.597989976406097)
--(axis cs:-1.25778889656067,0.619836956491699)
--(axis cs:-1.25658528443952,0.623115599155426)
--(axis cs:-1.24689655498817,0.648241221904755)
--(axis cs:-1.23674932094917,0.673366844654083)
--(axis cs:-1.23216080665588,0.684244354051483)
--(axis cs:-1.22609272422064,0.698492467403412)
--(axis cs:-1.2149431609724,0.72361809015274)
--(axis cs:-1.2065327167511,0.74184904968158)
--(axis cs:-1.2033194820437,0.748743712902069)
--(axis cs:-1.19117147179799,0.773869335651398)
--(axis cs:-1.18090450763702,0.794377689466174)
--(axis cs:-1.17856787123378,0.798994958400726)
--(axis cs:-1.16542592603926,0.824120581150055)
--(axis cs:-1.15527641773224,0.84292668654951)
--(axis cs:-1.15182659222875,0.849246203899384)
--(axis cs:-1.13769644392167,0.874371886253357)
--(axis cs:-1.12964820861816,0.888284352263981)
--(axis cs:-1.12308259164355,0.899497509002686)
--(axis cs:-1.10797066210837,0.924623131752014)
--(axis cs:-1.10402011871338,0.931026116436248)
--(axis cs:-1.09232041309421,0.949748754501343)
--(axis cs:-1.0783919095993,0.971504616112048)
--(axis cs:-1.07620540803896,0.974874377250671)
--(axis cs:-1.05952278154064,1);

\path [draw=color83, draw opacity=0.3, thick]
(axis cs:-3.98346563857841,1)
--(axis cs:-3.97874082798992,0.974874377250671)
--(axis cs:-3.97437191009521,0.95110044695226)
--(axis cs:-3.97411493312511,0.949748754501343)
--(axis cs:-3.96945249997409,0.924623131752014)
--(axis cs:-3.9649074378347,0.899497509002686)
--(axis cs:-3.96048273212765,0.874371886253357)
--(axis cs:-3.9561812539199,0.849246203899384)
--(axis cs:-3.95200581110324,0.824120581150055)
--(axis cs:-3.94874382019043,0.803867019487244)
--(axis cs:-3.94793151607268,0.798994958400726)
--(axis cs:-3.94387843263073,0.773869335651398)
--(axis cs:-3.93996403901997,0.748743712902069)
--(axis cs:-3.9361908914624,0.72361809015274)
--(axis cs:-3.93256146981615,0.698492467403412)
--(axis cs:-3.92907817198263,0.673366844654083)
--(axis cs:-3.92574333170039,0.648241221904755)
--(axis cs:-3.92311549186707,0.627505590730794)
--(axis cs:-3.92253918211061,0.623115599155426)
--(axis cs:-3.91939903302083,0.597989976406097)
--(axis cs:-3.91641929554031,0.572864294052124)
--(axis cs:-3.91360203385333,0.547738671302795)
--(axis cs:-3.91094919799695,0.522613048553467)
--(axis cs:-3.90846266231304,0.497487425804138)
--(axis cs:-3.90614417692747,0.47236180305481)
--(axis cs:-3.90399549068055,0.447236180305481)
--(axis cs:-3.90201814961526,0.422110557556152)
--(axis cs:-3.90021370145694,0.396984934806824)
--(axis cs:-3.89858358877602,0.371859282255173)
--(axis cs:-3.89748740196228,0.352922821566449)
--(axis cs:-3.89711600717569,0.346733659505844)
--(axis cs:-3.8957916915619,0.321608036756516)
--(axis cs:-3.89465197385739,0.296482414007187)
--(axis cs:-3.89369797926518,0.271356791257858)
--(axis cs:-3.89293073011229,0.246231153607368)
--(axis cs:-3.89235116493767,0.22110553085804)
--(axis cs:-3.8919601459339,0.19597989320755)
--(axis cs:-3.8917583912151,0.170854270458221)
--(axis cs:-3.89174660435844,0.145728647708893)
--(axis cs:-3.89192534357077,0.120603017508984)
--(axis cs:-3.89229507399934,0.0954773873090744)
--(axis cs:-3.89285621576768,0.0703517571091652)
--(axis cs:-3.89360903651273,0.0452261306345463)
--(axis cs:-3.89455377819885,0.0201005022972822)
--(axis cs:-3.89569053972688,-0.00502512557432055)
--(axis cs:-3.89701935495106,-0.0301507543772459)
--(axis cs:-3.89748740196228,-0.0378834453404749)
--(axis cs:-3.89850297993719,-0.05527638271451)
--(axis cs:-3.90015509775406,-0.0804020091891289)
--(axis cs:-3.9019920499114,-0.105527639389038)
--(axis cs:-3.90401351300258,-0.130653262138367)
--(axis cs:-3.90621904143161,-0.155778899788857)
--(axis cs:-3.90860816971271,-0.180904522538185)
--(axis cs:-3.91118028152059,-0.206030145287514)
--(axis cs:-3.91393471738492,-0.231155782938004)
--(axis cs:-3.91687070039192,-0.256281405687332)
--(axis cs:-3.91998739551435,-0.281407028436661)
--(axis cs:-3.92311549186706,-0.305249456833641)
--(axis cs:-3.92327801369842,-0.306532651185989)
--(axis cs:-3.92663284662237,-0.33165830373764)
--(axis cs:-3.93015914692041,-0.356783926486969)
--(axis cs:-3.9338557660367,-0.381909549236298)
--(axis cs:-3.9377214394629,-0.407035171985626)
--(axis cs:-3.94175485026423,-0.432160794734955)
--(axis cs:-3.94595459007044,-0.457286417484283)
--(axis cs:-3.94874382019043,-0.473343165439663)
--(axis cs:-3.95026561618659,-0.482412070035934)
--(axis cs:-3.95463943321188,-0.507537662982941)
--(axis cs:-3.95916938211853,-0.532663345336914)
--(axis cs:-3.96385367761567,-0.557788968086243)
--(axis cs:-3.96869060327402,-0.582914590835571)
--(axis cs:-3.9736782855333,-0.6080402135849)
--(axis cs:-3.97437191009521,-0.611433152554708)
--(axis cs:-3.97866646687755,-0.633165836334229)
--(axis cs:-3.98377341191268,-0.658291459083557)
--(axis cs:-3.98902021369206,-0.683417081832886)
--(axis cs:-3.99440477396191,-0.708542704582214)
--(axis cs:-3.99992489517689,-0.733668327331543)
--(axis cs:-4,-0.734002119043618);

\path [draw=color84, draw opacity=0.3, thick]
(axis cs:-0.791860382018992,-4)
--(axis cs:-0.770854294300079,-3.9951127354127)
--(axis cs:-0.745226144790649,-3.98928510093206)
--(axis cs:-0.719597995281219,-3.98359497991229)
--(axis cs:-0.69396984577179,-3.9780448521418)
--(axis cs:-0.678944178878325,-3.97487425804138)
--(axis cs:-0.66834169626236,-3.97256131986694)
--(axis cs:-0.64271354675293,-3.96712004945126)
--(axis cs:-0.617085456848145,-3.9618305023516)
--(axis cs:-0.591457307338715,-3.95669489189015)
--(axis cs:-0.565829157829285,-3.95171530146652)
--(axis cs:-0.555376419407484,-3.94974875450134)
--(axis cs:-0.540201008319855,-3.94679528027385)
--(axis cs:-0.514572858810425,-3.94197292659321)
--(axis cs:-0.488944709300995,-3.93731786979898)
--(axis cs:-0.463316589593887,-3.93283193454084)
--(axis cs:-0.437688440084457,-3.92851677814817)
--(axis cs:-0.413600524214137,-3.92462301254272)
--(axis cs:-0.412060290575027,-3.92436528822345)
--(axis cs:-0.38643217086792,-3.92025706353287)
--(axis cs:-0.36080402135849,-3.91633030223853)
--(axis cs:-0.33517587184906,-3.91258645199636)
--(axis cs:-0.309547752141953,-3.90902678855056)
--(axis cs:-0.283919602632523,-3.90565252863323)
--(axis cs:-0.258291453123093,-3.90246469330982)
--(axis cs:-0.23294635309823,-3.89949750900269)
--(axis cs:-0.232663318514824,-3.89946318684599)
--(axis cs:-0.207035169005394,-3.89655050321103)
--(axis cs:-0.181407034397125,-3.89383379641562)
--(axis cs:-0.155778899788857,-3.891313801263)
--(axis cs:-0.130150750279427,-3.88899116930548)
--(axis cs:-0.104522615671158,-3.88686644198757)
--(axis cs:-0.0788944736123085,-3.88494007750281)
--(axis cs:-0.0532663315534592,-3.88321242464529)
--(axis cs:-0.027638191357255,-3.88168372796326)
--(axis cs:-0.00201005022972822,-3.88035415300768)
--(axis cs:0.0236180908977985,-3.87922373942046)
--(axis cs:0.0492462329566479,-3.87829244621974)
--(axis cs:0.0748743712902069,-3.87756016308715)
--(axis cs:0.100502513349056,-3.87702663854338)
--(axis cs:0.126130655407906,-3.87669154961775)
--(axis cs:0.151758790016174,-3.87655442748477)
--(axis cs:0.177386939525604,-3.87661473119124)
--(axis cs:0.203015074133873,-3.876871908785)
--(axis cs:0.228643208742142,-3.87732514059097)
--(axis cs:0.254271358251572,-3.8779736604204)
--(axis cs:0.279899507761002,-3.87881652693813)
--(axis cs:0.305527627468109,-3.87985270134658)
--(axis cs:0.331155776977539,-3.88108108468441)
--(axis cs:0.356783926486969,-3.88250043517858)
--(axis cs:0.382412046194077,-3.88410946251198)
--(axis cs:0.408040195703506,-3.88590674983602)
--(axis cs:0.433668345212936,-3.88789077297859)
--(axis cs:0.459296494722366,-3.8900599136898)
--(axis cs:0.484924614429474,-3.89241246724694)
--(axis cs:0.510552763938904,-3.89494664553048)
--(axis cs:0.536180913448334,-3.89766049900696)
--(axis cs:0.55246225068775,-3.89949750900269)
--(axis cs:0.561809062957764,-3.90051563244563)
--(axis cs:0.587437212467194,-3.90347672164773)
--(axis cs:0.613065302371979,-3.90660522631255)
--(axis cs:0.638693451881409,-3.90989890060241)
--(axis cs:0.664321601390839,-3.91335546473278)
--(axis cs:0.689949750900269,-3.91697248406435)
--(axis cs:0.715577900409698,-3.9207474661646)
--(axis cs:0.740848844769901,-3.92462301254272)
--(axis cs:0.741206049919128,-3.92467593386273)
--(axis cs:0.766834199428558,-3.92862034974903)
--(axis cs:0.792462289333344,-3.93270954395551)
--(axis cs:0.818090438842773,-3.93694075170067)
--(axis cs:0.843718588352203,-3.9413110957667)
--(axis cs:0.869346737861633,-3.94581760936036)
--(axis cs:0.891061466873691,-3.94974875450134)
--(axis cs:0.894974887371063,-3.95043361772473)
--(axis cs:0.920603036880493,-3.95504428567189)
--(axis cs:0.946231126785278,-3.95977742502359)
--(axis cs:0.971859276294708,-3.96462984810272)
--(axis cs:0.997487425804138,-3.96959823083477)
--(axis cs:1.02311563491821,-3.97467920887291)
--(axis cs:1.02407877651272,-3.97487425804138)
--(axis cs:1.048743724823,-3.97970578725129)
--(axis cs:1.07437181472778,-3.98482801466322)
--(axis cs:1.10000002384186,-3.99004877803907);

\path [draw=color84, draw opacity=0.3, thick]
(axis cs:1.10000002384186,-1.03609246724119)
--(axis cs:1.07437181472778,-1.05471259343254)
--(axis cs:1.0665314726101,-1.0603015422821)
--(axis cs:1.048743724823,-1.0728099914721)
--(axis cs:1.03043651622554,-1.08542716503143)
--(axis cs:1.02311563491821,-1.09040763903415)
--(axis cs:0.997487425804138,-1.10747634537388)
--(axis cs:0.992763606981691,-1.11055278778076)
--(axis cs:0.971859276294708,-1.12400020121083)
--(axis cs:0.953271362612095,-1.13567841053009)
--(axis cs:0.946231126785278,-1.14005012522553)
--(axis cs:0.920603036880493,-1.15557296958855)
--(axis cs:0.911737192134677,-1.16080403327942)
--(axis cs:0.894974887371063,-1.17058513515554)
--(axis cs:0.869346737861633,-1.18513208802275)
--(axis cs:0.867900126034693,-1.18592965602875)
--(axis cs:0.843718588352203,-1.19912290421668)
--(axis cs:0.821166409936571,-1.21105527877808)
--(axis cs:0.818090438842773,-1.21266679495288)
--(axis cs:0.792462289333344,-1.22566611430192)
--(axis cs:0.771012515031231,-1.2361809015274)
--(axis cs:0.766834199428558,-1.23821020848867)
--(axis cs:0.741206049919128,-1.25021642224437)
--(axis cs:0.716613922785683,-1.26130652427673)
--(axis cs:0.715577900409698,-1.26176968571245)
--(axis cs:0.689949750900269,-1.27277409376324)
--(axis cs:0.664321601390839,-1.2833180263158)
--(axis cs:0.656401067287361,-1.28643214702606)
--(axis cs:0.638693451881409,-1.29333810811723)
--(axis cs:0.613065302371979,-1.30286204733158)
--(axis cs:0.58843028022278,-1.31155776977539)
--(axis cs:0.587437212467194,-1.31190567641991)
--(axis cs:0.561809062957764,-1.32040381756141)
--(axis cs:0.536180913448334,-1.32841536617712)
--(axis cs:0.510552763938904,-1.33593461296816)
--(axis cs:0.507819650376852,-1.33668339252472)
--(axis cs:0.484924614429474,-1.34291251616307)
--(axis cs:0.459296494722366,-1.34938565198596)
--(axis cs:0.433668345212936,-1.35535399826073)
--(axis cs:0.408040195703506,-1.36081305414155)
--(axis cs:0.402878790727682,-1.36180901527405)
--(axis cs:0.382412046194077,-1.36573328397843)
--(axis cs:0.356783926486969,-1.37013243748907)
--(axis cs:0.331155776977539,-1.37401297954851)
--(axis cs:0.305527627468109,-1.37737145077027)
--(axis cs:0.279899507761002,-1.38020439176789)
--(axis cs:0.254271358251572,-1.38250883735297)
--(axis cs:0.228643208742142,-1.38428192117672)
--(axis cs:0.203015074133873,-1.3855210734092)
--(axis cs:0.177386939525604,-1.38622421841852)
--(axis cs:0.151758790016174,-1.38638908289357)
--(axis cs:0.126130655407906,-1.38601418424016)
--(axis cs:0.100502513349056,-1.38509803986409)
--(axis cs:0.0748743712902069,-1.38363936485038)
--(axis cs:0.0492462329566479,-1.38163726964252)
--(axis cs:0.0236180908977985,-1.37909106236321)
--(axis cs:-0.00201005022972822,-1.3760004464936)
--(axis cs:-0.027638191357255,-1.37236532319409)
--(axis cs:-0.0532663315534592,-1.36818579130429)
--(axis cs:-0.0788944736123085,-1.36346234502227)
--(axis cs:-0.0869395920951221,-1.36180901527405)
--(axis cs:-0.104522615671158,-1.35817250281391)
--(axis cs:-0.130150750279427,-1.35232630665706)
--(axis cs:-0.155778899788857,-1.34593550797935)
--(axis cs:-0.181407034397125,-1.33900179778404)
--(axis cs:-0.189355684854473,-1.33668339252472)
--(axis cs:-0.207035169005394,-1.33149087533815)
--(axis cs:-0.232663318514824,-1.32342083144968)
--(axis cs:-0.258291453123093,-1.31481010694075)
--(axis cs:-0.267402187601962,-1.31155776977539)
--(axis cs:-0.283919602632523,-1.30561685772411)
--(axis cs:-0.309547752141953,-1.29585988434163)
--(axis cs:-0.33302130364104,-1.28643214702606)
--(axis cs:-0.33517587184906,-1.28555976673287)
--(axis cs:-0.36080402135849,-1.27464611081298)
--(axis cs:-0.38643217086792,-1.26319933699414)
--(axis cs:-0.390482699193655,-1.26130652427673)
--(axis cs:-0.412060290575027,-1.25113529714359)
--(axis cs:-0.437688440084457,-1.23852538903597)
--(axis cs:-0.442262951532487,-1.2361809015274)
--(axis cs:-0.463316589593887,-1.22529014497548)
--(axis cs:-0.488944709300995,-1.21150819464594)
--(axis cs:-0.489756336668846,-1.21105527877808)
--(axis cs:-0.514572858810425,-1.19706946531325)
--(axis cs:-0.533653384161552,-1.18592965602875)
--(axis cs:-0.540201008319855,-1.18206670623046)
--(axis cs:-0.565829157829285,-1.16642807106427)
--(axis cs:-0.574753224337303,-1.16080403327942)
--(axis cs:-0.591457307338715,-1.15015961138347)
--(axis cs:-0.613491972866616,-1.13567841053009)
--(axis cs:-0.617085456848145,-1.13328898783756)
--(axis cs:-0.64271354675293,-1.11573732542079)
--(axis cs:-0.650072603713779,-1.11055278778076)
--(axis cs:-0.66834169626236,-1.0975223829126)
--(axis cs:-0.684846246658598,-1.08542716503143)
--(axis cs:-0.69396984577179,-1.07865373221316)
--(axis cs:-0.718055688678517,-1.0603015422821)
--(axis cs:-0.719597995281219,-1.05911027987914)
--(axis cs:-0.745226144790649,-1.03881613040711)
--(axis cs:-0.749714651428381,-1.03517591953278)
--(axis cs:-0.770854294300079,-1.01778511977584)
--(axis cs:-0.780043581979672,-1.01005029678345)
--(axis cs:-0.796482384204865,-0.996004875945821)
--(axis cs:-0.809169185832713,-0.984924614429474)
--(axis cs:-0.822110533714294,-0.97344384031349)
--(axis cs:-0.837170788705562,-0.959798991680145)
--(axis cs:-0.847738683223724,-0.950066409539969)
--(axis cs:-0.864118931239737,-0.934673368930817)
--(axis cs:-0.873366832733154,-0.92583308956662)
--(axis cs:-0.89007687881039,-0.909547746181488)
--(axis cs:-0.898994982242584,-0.900699880656283)
--(axis cs:-0.915100934255353,-0.884422123432159)
--(axis cs:-0.924623131752014,-0.874617544958269)
--(axis cs:-0.939241415814183,-0.859296500682831)
--(axis cs:-0.950251281261444,-0.847531228522805)
--(axis cs:-0.962543470363093,-0.834170877933502)
--(axis cs:-0.975879371166229,-0.819379922024386)
--(axis cs:-0.985047485491686,-0.809045255184174)
--(axis cs:-1.00150752067566,-0.790095447649157)
--(axis cs:-1.00678949426462,-0.7839195728302)
--(axis cs:-1.02713572978973,-0.759601406740779)
--(axis cs:-1.02780139270262,-0.758793950080872)
--(axis cs:-1.04804592928221,-0.733668327331543)
--(axis cs:-1.05276381969452,-0.727671520420149)
--(axis cs:-1.06760262115766,-0.708542704582214)
--(axis cs:-1.0783919095993,-0.694283945311142)
--(axis cs:-1.08650510302602,-0.683417081832886)
--(axis cs:-1.10402011871338,-0.659341428306388)
--(axis cs:-1.10477429955525,-0.658291459083557)
--(axis cs:-1.1223407555718,-0.633165836334229)
--(axis cs:-1.12964820861816,-0.622415171619856)
--(axis cs:-1.13930173971593,-0.6080402135849)
--(axis cs:-1.15527641773224,-0.583542813580783)
--(axis cs:-1.15568142031972,-0.582914590835571)
--(axis cs:-1.17138974708941,-0.557788968086243)
--(axis cs:-1.18090450763702,-0.542074148947664)
--(axis cs:-1.18654114978324,-0.532663345336914)
--(axis cs:-1.20109438828361,-0.507537662982941)
--(axis cs:-1.2065327167511,-0.497813497567061)
--(axis cs:-1.21505888875129,-0.482412070035934)
--(axis cs:-1.22846687638814,-0.457286417484283)
--(axis cs:-1.23216080665588,-0.450092536678995)
--(axis cs:-1.24128085871218,-0.432160794734955)
--(axis cs:-1.25355367791788,-0.407035171985626)
--(axis cs:-1.25778889656067,-0.397988314551361)
--(axis cs:-1.26524898669442,-0.381909549236298)
--(axis cs:-1.27639676429496,-0.356783926486969)
--(axis cs:-1.28341710567474,-0.340196847441361)
--(axis cs:-1.28700095961677,-0.33165830373764)
--(axis cs:-1.29703404162354,-0.306532651185989)
--(axis cs:-1.30655098997009,-0.281407028436661)
--(axis cs:-1.30904519557953,-0.27444234254556)
--(axis cs:-1.31549899476348,-0.256281405687332)
--(axis cs:-1.3239101301768,-0.231155782938004)
--(axis cs:-1.33180107596923,-0.206030145287514)
--(axis cs:-1.3346734046936,-0.196236080616261)
--(axis cs:-1.33913779001056,-0.180904522538185)
--(axis cs:-1.34593352701111,-0.155778899788857)
--(axis cs:-1.35220719632227,-0.130653262138367)
--(axis cs:-1.35795710615016,-0.105527639389038)
--(axis cs:-1.36030149459839,-0.0942544359608432)
--(axis cs:-1.36316350391316,-0.0804020091891289)
--(axis cs:-1.36783240909536,-0.05527638271451)
--(axis cs:-1.37197829565498,-0.0301507543772459)
--(axis cs:-1.37560086698412,-0.00502512557432055)
--(axis cs:-1.37869982647486,0.0201005022972822)
--(axis cs:-1.38127527299649,0.0452261306345463)
--(axis cs:-1.38332760202625,0.0703517571091652)
--(axis cs:-1.38485730791065,0.0954773873090744)
--(axis cs:-1.38586528047343,0.120603017508984)
--(axis cs:-1.38592970371246,0.123925229489148)
--(axis cs:-1.38635001260359,0.145728647708893)
--(axis cs:-1.38631806975689,0.170854270458221)
--(axis cs:-1.38592970371246,0.188701005265287)
--(axis cs:-1.38577036594079,0.19597989320755)
--(axis cs:-1.38470435709607,0.22110553085804)
--(axis cs:-1.38312442560481,0.246231153607368)
--(axis cs:-1.38103284546104,0.271356791257858)
--(axis cs:-1.37843208839736,0.296482414007187)
--(axis cs:-1.37532502162363,0.321608036756516)
--(axis cs:-1.3717148089576,0.346733659505844)
--(axis cs:-1.36760451534771,0.371859282255173)
--(axis cs:-1.36299789782756,0.396984934806824)
--(axis cs:-1.36030149459839,0.410270882415572)
--(axis cs:-1.35788286625381,0.422110557556152)
--(axis cs:-1.35225844772525,0.447236180305481)
--(axis cs:-1.34614649400601,0.47236180305481)
--(axis cs:-1.33955168240861,0.497487425804138)
--(axis cs:-1.3346734046936,0.514816936044436)
--(axis cs:-1.33246308992799,0.522613048553467)
--(axis cs:-1.32486320977314,0.547738671302795)
--(axis cs:-1.31679225231228,0.572864294052124)
--(axis cs:-1.30904519557953,0.595666597900456)
--(axis cs:-1.30824970836353,0.597989976406097)
--(axis cs:-1.29918396612359,0.623115599155426)
--(axis cs:-1.28966116922718,0.648241221904755)
--(axis cs:-1.28341710567474,0.66397184301057)
--(axis cs:-1.27965665302009,0.673366844654083)
--(axis cs:-1.26915215982582,0.698492467403412)
--(axis cs:-1.2582069396552,0.72361809015274)
--(axis cs:-1.25778889656067,0.72454119522285)
--(axis cs:-1.24672990699219,0.748743712902069)
--(axis cs:-1.23481924093019,0.773869335651398)
--(axis cs:-1.23216080665588,0.779285440476436)
--(axis cs:-1.22239370998198,0.798994958400726)
--(axis cs:-1.20952472701729,0.824120581150055)
--(axis cs:-1.2065327167511,0.829782116507195)
--(axis cs:-1.19614106314463,0.849246203899384)
--(axis cs:-1.18232177047194,0.874371886253357)
--(axis cs:-1.18090450763702,0.876876926774245)
--(axis cs:-1.1679675442298,0.899497509002686)
--(axis cs:-1.15527641773224,0.92110061355385)
--(axis cs:-1.15318324422643,0.924623131752014)
--(axis cs:-1.1378673950298,0.949748754501343)
--(axis cs:-1.12964820861816,0.962909610303811)
--(axis cs:-1.12208507347004,0.974874377250671)
--(axis cs:-1.10583304258164,1);

\path [draw=color84, draw opacity=0.3, thick]
(axis cs:-3.97009541017009,1)
--(axis cs:-3.96520743961577,0.974874377250671)
--(axis cs:-3.96043068842752,0.949748754501343)
--(axis cs:-3.95576826398684,0.924623131752014)
--(axis cs:-3.95122320184745,0.899497509002686)
--(axis cs:-3.94874382019043,0.885418378707846)
--(axis cs:-3.94673001528538,0.874371886253357)
--(axis cs:-3.94227711299715,0.849246203899384)
--(axis cs:-3.93795469496778,0.824120581150055)
--(axis cs:-3.93376557532047,0.798994958400726)
--(axis cs:-3.92971247320995,0.773869335651398)
--(axis cs:-3.92579809826777,0.748743712902069)
--(axis cs:-3.92311549186707,0.730880111896989)
--(axis cs:-3.92198581006112,0.72361809015274)
--(axis cs:-3.91822615667427,0.698492467403412)
--(axis cs:-3.91461786672354,0.673366844654083)
--(axis cs:-3.91116335289903,0.648241221904755)
--(axis cs:-3.90786491702178,0.623115599155426)
--(axis cs:-3.90472476793201,0.597989976406097)
--(axis cs:-3.90174503045149,0.572864294052124)
--(axis cs:-3.8989277687645,0.547738671302795)
--(axis cs:-3.89748740196228,0.534096576501071)
--(axis cs:-3.89623054497343,0.522613048553467)
--(axis cs:-3.8936529570676,0.497487425804138)
--(axis cs:-3.89124956972025,0.47236180305481)
--(axis cs:-3.88902220608033,0.447236180305481)
--(axis cs:-3.88697246700299,0.422110557556152)
--(axis cs:-3.8851019485752,0.396984934806824)
--(axis cs:-3.88341214973259,0.371859282255173)
--(axis cs:-3.88190441947011,0.346733659505844)
--(axis cs:-3.88058011461955,0.321608036756516)
--(axis cs:-3.87944038615182,0.296482414007187)
--(axis cs:-3.87848638079636,0.271356791257858)
--(axis cs:-3.87771914240672,0.246231153607368)
--(axis cs:-3.87713958799532,0.22110553085804)
--(axis cs:-3.87674855822832,0.19597989320755)
--(axis cs:-3.87654680350953,0.170854270458221)
--(axis cs:-3.87653501665287,0.145728647708893)
--(axis cs:-3.87671374510195,0.120603017508984)
--(axis cs:-3.87708348629377,0.0954773873090744)
--(axis cs:-3.87764461729886,0.0703517571091652)
--(axis cs:-3.87839744880715,0.0452261306345463)
--(axis cs:-3.87934217973003,0.0201005022972822)
--(axis cs:-3.88047894125806,-0.00502512557432055)
--(axis cs:-3.88180776724549,-0.0301507543772459)
--(axis cs:-3.88332857000812,-0.05527638271451)
--(axis cs:-3.88504120097231,-0.0804020091891289)
--(axis cs:-3.88694541165269,-0.105527639389038)
--(axis cs:-3.88904088372795,-0.130653262138367)
--(axis cs:-3.89132718158305,-0.155778899788857)
--(axis cs:-3.89380379267235,-0.180904522538185)
--(axis cs:-3.89647009033754,-0.206030145287514)
--(axis cs:-3.89748740196228,-0.214982172956496)
--(axis cs:-3.89926045229609,-0.231155782938004)
--(axis cs:-3.9021964252868,-0.256281405687332)
--(axis cs:-3.90531313042552,-0.281407028436661)
--(axis cs:-3.90860959015042,-0.306532651185989)
--(axis cs:-3.91208479945955,-0.33165830373764)
--(axis cs:-3.91573763345445,-0.356783926486969)
--(axis cs:-3.91956689776165,-0.381909549236298)
--(axis cs:-3.92311549186707,-0.404175325730916)
--(axis cs:-3.92355548937642,-0.407035171985626)
--(axis cs:-3.92758890951203,-0.432160794734955)
--(axis cs:-3.93178863998396,-0.457286417484283)
--(axis cs:-3.93615322824712,-0.482412070035934)
--(axis cs:-3.94068101873783,-0.507537662982941)
--(axis cs:-3.94537043167751,-0.532663345336914)
--(axis cs:-3.94874382019043,-0.550142292030317)
--(axis cs:-3.95016942420772,-0.557788968086243)
--(axis cs:-3.95500635857642,-0.582914590835571)
--(axis cs:-3.95999403212535,-0.6080402135849)
--(axis cs:-3.96513051973813,-0.633165836334229)
--(axis cs:-3.9704138049717,-0.658291459083557)
--(axis cs:-3.97437191009521,-0.676613163893603)
--(axis cs:-3.97579272455479,-0.683417081832886)
--(axis cs:-3.98117728482464,-0.708542704582214)
--(axis cs:-3.9866974141782,-0.733668327331543)
--(axis cs:-3.99235081105645,-0.758793950080872)
--(axis cs:-3.99813515382132,-0.7839195728302)
--(axis cs:-4,-0.791843867729332);

\path [draw=color85, draw opacity=0.3, thick]
(axis cs:-0.847031116135472,-4)
--(axis cs:-0.822110533714294,-3.99394719228963)
--(axis cs:-0.796482384204865,-3.98785221225274)
--(axis cs:-0.770854294300079,-3.98188961047152)
--(axis cs:-0.745226144790649,-3.97606195939921)
--(axis cs:-0.739876760058793,-3.97487425804138)
--(axis cs:-0.719597995281219,-3.97021953694381)
--(axis cs:-0.69396984577179,-3.96448163479157)
--(axis cs:-0.66834169626236,-3.95889085152394)
--(axis cs:-0.64271354675293,-3.95344956337483)
--(axis cs:-0.624782963899003,-3.94974875450134)
--(axis cs:-0.617085456848145,-3.94810525461054)
--(axis cs:-0.591457307338715,-3.9427926265806)
--(axis cs:-0.565829157829285,-3.93764138278081)
--(axis cs:-0.540201008319855,-3.93265357199682)
--(axis cs:-0.514572858810425,-3.92783123729305)
--(axis cs:-0.496910160545834,-3.92462301254272)
--(axis cs:-0.488944709300995,-3.92312533774097)
--(axis cs:-0.463316589593887,-3.91848176336984)
--(axis cs:-0.437688440084457,-3.91401497848766)
--(axis cs:-0.412060290575027,-3.90972666974099)
--(axis cs:-0.38643217086792,-3.90561842471625)
--(axis cs:-0.36080402135849,-3.90169168375606)
--(axis cs:-0.345784019223795,-3.89949750900269)
--(axis cs:-0.33517587184906,-3.89789232094993)
--(axis cs:-0.309547752141953,-3.89420513694038)
--(axis cs:-0.283919602632523,-3.89071001018764)
--(axis cs:-0.258291453123093,-3.88740799317036)
--(axis cs:-0.232663318514824,-3.88430018293527)
--(axis cs:-0.207035169005394,-3.88138749930032)
--(axis cs:-0.181407034397125,-3.87867079250491)
--(axis cs:-0.155778899788857,-3.87615081916909)
--(axis cs:-0.136148841403561,-3.87437176704407)
--(axis cs:-0.130150750279427,-3.87380829288221)
--(axis cs:-0.104522615671158,-3.87160589164557)
--(axis cs:-0.0788944736123085,-3.86960910481667)
--(axis cs:-0.0532663315534592,-3.86781830712559)
--(axis cs:-0.027638191357255,-3.86623372341041)
--(axis cs:-0.00201005022972822,-3.86485554103617)
--(axis cs:0.0236180908977985,-3.86368379747589)
--(axis cs:0.0492462329566479,-3.86271845525656)
--(axis cs:0.0748743712902069,-3.86195940195914)
--(axis cs:0.100502513349056,-3.86140637527256)
--(axis cs:0.126130655407906,-3.86105903793973)
--(axis cs:0.151758790016174,-3.86091690281152)
--(axis cs:0.177386939525604,-3.86097940779276)
--(axis cs:0.203015074133873,-3.86124599078831)
--(axis cs:0.228643208742142,-3.86171578991893)
--(axis cs:0.254271358251572,-3.86238801825139)
--(axis cs:0.279899507761002,-3.86326170148744)
--(axis cs:0.305527627468109,-3.86433575290977)
--(axis cs:0.331155776977539,-3.86560904832806)
--(axis cs:0.356783926486969,-3.86708027618697)
--(axis cs:0.382412046194077,-3.86874812493112)
--(axis cs:0.408040195703506,-3.87061113311312)
--(axis cs:0.433668345212936,-3.87266768939352)
--(axis cs:0.453091937708252,-3.87437176704407)
--(axis cs:0.459296494722366,-3.87489690977909)
--(axis cs:0.484924614429474,-3.87724946333622)
--(axis cs:0.510552763938904,-3.87978364161976)
--(axis cs:0.536180913448334,-3.88249751691304)
--(axis cs:0.561809062957764,-3.8853890998111)
--(axis cs:0.587437212467194,-3.88845627434354)
--(axis cs:0.613065302371979,-3.89169683545769)
--(axis cs:0.638693451881409,-3.89510848728542)
--(axis cs:0.664321601390839,-3.89868888130456)
--(axis cs:0.669852935315315,-3.89949750900269)
--(axis cs:0.689949750900269,-3.90233386558189)
--(axis cs:0.715577900409698,-3.90610884768213)
--(axis cs:0.741206049919128,-3.9100391749621)
--(axis cs:0.766834199428558,-3.91412218034519)
--(axis cs:0.792462289333344,-3.918355071888)
--(axis cs:0.818090438842773,-3.92273496743122)
--(axis cs:0.828786325884756,-3.92462301254272)
--(axis cs:0.843718588352203,-3.92716938748967)
--(axis cs:0.869346737861633,-3.93167592006019)
--(axis cs:0.894974887371063,-3.9363155347365)
--(axis cs:0.920603036880493,-3.94108512619143)
--(axis cs:0.946231126785278,-3.94598141887736)
--(axis cs:0.965465416295255,-3.94974875450134)
--(axis cs:0.971859276294708,-3.9509593620263)
--(axis cs:0.997487425804138,-3.95592776249177)
--(axis cs:1.02311563491821,-3.96100874052991)
--(axis cs:1.048743724823,-3.96619876327927)
--(axis cs:1.07437181472778,-3.97149427927856)
--(axis cs:1.09042083069466,-3.97487425804138)
--(axis cs:1.10000002384186,-3.97682565309789);

\path [draw=color85, draw opacity=0.3, thick]
(axis cs:1.10000002384186,-1.08294318699439)
--(axis cs:1.09653428286189,-1.08542716503143)
--(axis cs:1.07437181472778,-1.10110684299642)
--(axis cs:1.06076385989265,-1.11055278778076)
--(axis cs:1.048743724823,-1.11879433639212)
--(axis cs:1.02361774507405,-1.13567841053009)
--(axis cs:1.02311563491821,-1.13601189383337)
--(axis cs:0.997487425804138,-1.15267547663746)
--(axis cs:0.984702654869752,-1.16080403327942)
--(axis cs:0.971859276294708,-1.16887983710214)
--(axis cs:0.946231126785278,-1.18461856736371)
--(axis cs:0.944042400126803,-1.18592965602875)
--(axis cs:0.920603036880493,-1.19982395447229)
--(axis cs:0.901152803707544,-1.21105527877808)
--(axis cs:0.894974887371063,-1.21458761649349)
--(axis cs:0.869346737861633,-1.22884166320221)
--(axis cs:0.855761339387367,-1.2361809015274)
--(axis cs:0.843718588352203,-1.24262667195924)
--(axis cs:0.818090438842773,-1.25592940578472)
--(axis cs:0.807390593503339,-1.26130652427673)
--(axis cs:0.792462289333344,-1.26874373221432)
--(axis cs:0.766834199428558,-1.28108301977854)
--(axis cs:0.755316417843958,-1.28643214702606)
--(axis cs:0.741206049919128,-1.29293247824311)
--(axis cs:0.715577900409698,-1.30429737045598)
--(axis cs:0.698531752431321,-1.31155776977539)
--(axis cs:0.689949750900269,-1.31518565861144)
--(axis cs:0.664321601390839,-1.32556616561072)
--(axis cs:0.638693451881409,-1.33548612250017)
--(axis cs:0.635447378928455,-1.33668339252472)
--(axis cs:0.613065302371979,-1.34488165485286)
--(axis cs:0.587437212467194,-1.35379801663646)
--(axis cs:0.563109998972606,-1.36180901527405)
--(axis cs:0.561809062957764,-1.36223469772079)
--(axis cs:0.536180913448334,-1.37014038419399)
--(axis cs:0.510552763938904,-1.3775602739676)
--(axis cs:0.484924614429474,-1.3844888320233)
--(axis cs:0.475179352074095,-1.38693463802338)
--(axis cs:0.459296494722366,-1.3908978084474)
--(axis cs:0.433668345212936,-1.39679404866213)
--(axis cs:0.408040195703506,-1.40218715143083)
--(axis cs:0.382412046194077,-1.40707269464703)
--(axis cs:0.356783926486969,-1.41144645274235)
--(axis cs:0.352706634837093,-1.41206026077271)
--(axis cs:0.331155776977539,-1.41528774148388)
--(axis cs:0.305527627468109,-1.41860948103963)
--(axis cs:0.279899507761002,-1.42141143810566)
--(axis cs:0.254271358251572,-1.42369067992391)
--(axis cs:0.228643208742142,-1.4254443714949)
--(axis cs:0.203015074133873,-1.42666997109496)
--(axis cs:0.177386939525604,-1.42736542579344)
--(axis cs:0.151758790016174,-1.42752848714247)
--(axis cs:0.126130655407906,-1.42715768876304)
--(axis cs:0.100502513349056,-1.42625156427608)
--(axis cs:0.0748743712902069,-1.42480884281978)
--(axis cs:0.0492462329566479,-1.4228286445667)
--(axis cs:0.0236180908977985,-1.42031028520664)
--(axis cs:-0.00201005022972822,-1.41725347146378)
--(axis cs:-0.027638191357255,-1.41365810557952)
--(axis cs:-0.037544231793308,-1.41206026077271)
--(axis cs:-0.0532663315534592,-1.40951104414868)
--(axis cs:-0.0788944736123085,-1.40481486535796)
--(axis cs:-0.104522615671158,-1.39957850169599)
--(axis cs:-0.130150750279427,-1.39380293585308)
--(axis cs:-0.155778899788857,-1.38748934705763)
--(axis cs:-0.157854269114837,-1.38693463802338)
--(axis cs:-0.181407034397125,-1.38060285378512)
--(axis cs:-0.207035169005394,-1.37317525452167)
--(axis cs:-0.232663318514824,-1.36521184571428)
--(axis cs:-0.242926795112432,-1.36180901527405)
--(axis cs:-0.258291453123093,-1.35668237084605)
--(axis cs:-0.283919602632523,-1.34759690873634)
--(axis cs:-0.309547752141953,-1.33797997424873)
--(axis cs:-0.312823081724255,-1.33668339252472)
--(axis cs:-0.33517587184906,-1.32777316019969)
--(axis cs:-0.36080402135849,-1.31702866035588)
--(axis cs:-0.373245510640206,-1.31155776977539)
--(axis cs:-0.38643217086792,-1.30571541937672)
--(axis cs:-0.412060290575027,-1.29383611498908)
--(axis cs:-0.427362675722984,-1.28643214702606)
--(axis cs:-0.437688440084457,-1.28139548515373)
--(axis cs:-0.463316589593887,-1.26837448743213)
--(axis cs:-0.476698070079032,-1.26130652427673)
--(axis cs:-0.488944709300995,-1.25478151020976)
--(axis cs:-0.514572858810425,-1.24061217627077)
--(axis cs:-0.522309629587189,-1.2361809015274)
--(axis cs:-0.540201008319855,-1.2258380035598)
--(axis cs:-0.564924455549414,-1.21105527877808)
--(axis cs:-0.565829157829285,-1.21050897134308)
--(axis cs:-0.591457307338715,-1.1945260632712)
--(axis cs:-0.604822726917297,-1.18592965602875)
--(axis cs:-0.617085456848145,-1.17795941840726)
--(axis cs:-0.64271209393127,-1.16080403327942)
--(axis cs:-0.64271354675293,-1.16080304987236)
--(axis cs:-0.66834169626236,-1.14295773921817)
--(axis cs:-0.678516250756027,-1.13567841053009)
--(axis cs:-0.69396984577179,-1.12449211064047)
--(axis cs:-0.712732804944805,-1.11055278778076)
--(axis cs:-0.719597995281219,-1.10538926624317)
--(axis cs:-0.745226144790649,-1.08562740269848)
--(axis cs:-0.745479696391269,-1.08542716503143)
--(axis cs:-0.770854294300079,-1.06512645515409)
--(axis cs:-0.77674860592251,-1.0603015422821)
--(axis cs:-0.796482384204865,-1.04392662018678)
--(axis cs:-0.806799023767173,-1.03517591953278)
--(axis cs:-0.822110533714294,-1.02200185373241)
--(axis cs:-0.835711756086651,-1.01005029678345)
--(axis cs:-0.847738683223724,-0.999322827540942)
--(axis cs:-0.863558586393034,-0.984924614429474)
--(axis cs:-0.873366832733154,-0.975857064820117)
--(axis cs:-0.890403954292612,-0.959798991680145)
--(axis cs:-0.898994982242584,-0.95156812528194)
--(axis cs:-0.916305471980146,-0.934673368930817)
--(axis cs:-0.924623131752014,-0.926415562768857)
--(axis cs:-0.941314543471067,-0.909547746181488)
--(axis cs:-0.950251281261444,-0.900354064781618)
--(axis cs:-0.965477555713253,-0.884422123432159)
--(axis cs:-0.975879371166229,-0.87333375198968)
--(axis cs:-0.988835607891957,-0.859296500682831)
--(axis cs:-1.00150752067566,-0.845298262737669)
--(axis cs:-1.01142578407853,-0.834170877933502)
--(axis cs:-1.02713572978973,-0.816185495139187)
--(axis cs:-1.03328112291166,-0.809045255184174)
--(axis cs:-1.05276381969452,-0.785926212841891)
--(axis cs:-1.0544311738368,-0.7839195728302)
--(axis cs:-1.07485480894347,-0.758793950080872)
--(axis cs:-1.0783919095993,-0.754341743102577)
--(axis cs:-1.09459742138637,-0.733668327331543)
--(axis cs:-1.10402011871338,-0.721357479859436)
--(axis cs:-1.11370434137622,-0.708542704582214)
--(axis cs:-1.12964820861816,-0.68691367544666)
--(axis cs:-1.13219474979134,-0.683417081832886)
--(axis cs:-1.15002538174625,-0.658291459083557)
--(axis cs:-1.15527641773224,-0.650689474893952)
--(axis cs:-1.16724306597212,-0.633165836334229)
--(axis cs:-1.18090450763702,-0.612588701861824)
--(axis cs:-1.18389184322381,-0.6080402135849)
--(axis cs:-1.19991556634141,-0.582914590835571)
--(axis cs:-1.2065327167511,-0.572215385311897)
--(axis cs:-1.21536469478993,-0.557788968086243)
--(axis cs:-1.23026145587062,-0.532663345336914)
--(axis cs:-1.23216080665588,-0.529350616997339)
--(axis cs:-1.24454829398808,-0.507537662982941)
--(axis cs:-1.25778889656067,-0.483390547711453)
--(axis cs:-1.25832064558954,-0.482412070035934)
--(axis cs:-1.27148273107101,-0.457286417484283)
--(axis cs:-1.28341710567474,-0.433610336681919)
--(axis cs:-1.28414170649121,-0.432160794734955)
--(axis cs:-1.29620421217921,-0.407035171985626)
--(axis cs:-1.30776511427536,-0.381909549236298)
--(axis cs:-1.30904519557953,-0.379000256936373)
--(axis cs:-1.31874505818118,-0.356783926486969)
--(axis cs:-1.32920978996103,-0.33165830373764)
--(axis cs:-1.3346734046936,-0.317869763690993)
--(axis cs:-1.3391337496087,-0.306532651185989)
--(axis cs:-1.3485103679391,-0.281407028436661)
--(axis cs:-1.35737576596444,-0.256281405687332)
--(axis cs:-1.36030149459839,-0.247479189165066)
--(axis cs:-1.36569182932411,-0.231155782938004)
--(axis cs:-1.37347571082442,-0.206030145287514)
--(axis cs:-1.38074438437725,-0.180904522538185)
--(axis cs:-1.38592970371246,-0.161607387859025)
--(axis cs:-1.38748662754617,-0.155778899788857)
--(axis cs:-1.39368265523423,-0.130653262138367)
--(axis cs:-1.39936140537715,-0.105527639389038)
--(axis cs:-1.40452189511814,-0.0804020091891289)
--(axis cs:-1.40916323988603,-0.05527638271451)
--(axis cs:-1.41155779361725,-0.0406783165540537)
--(axis cs:-1.41327547708133,-0.0301507543772459)
--(axis cs:-1.41685752822159,-0.00502512557432055)
--(axis cs:-1.4199218243717,0.0201005022972822)
--(axis cs:-1.42246846329508,0.0452261306345463)
--(axis cs:-1.42449783604534,0.0703517571091652)
--(axis cs:-1.4260104314395,0.0954773873090744)
--(axis cs:-1.4270071293482,0.120603017508984)
--(axis cs:-1.4274889074055,0.145728647708893)
--(axis cs:-1.42745713429904,0.170854270458221)
--(axis cs:-1.4269132764799,0.19597989320755)
--(axis cs:-1.42585919145276,0.22110553085804)
--(axis cs:-1.42429693224913,0.246231153607368)
--(axis cs:-1.42222874742729,0.271356791257858)
--(axis cs:-1.41965708107236,0.296482414007187)
--(axis cs:-1.41658476832308,0.321608036756516)
--(axis cs:-1.41301493760839,0.346733659505844)
--(axis cs:-1.41155779361725,0.355741726808041)
--(axis cs:-1.40893669138869,0.371859282255173)
--(axis cs:-1.40435726660055,0.396984934806824)
--(axis cs:-1.39928808425828,0.422110557556152)
--(axis cs:-1.39373327236053,0.447236180305481)
--(axis cs:-1.38769695890596,0.47236180305481)
--(axis cs:-1.38592970371246,0.479179253370666)
--(axis cs:-1.38115558181606,0.497487425804138)
--(axis cs:-1.37412874258286,0.522613048553467)
--(axis cs:-1.36663195312194,0.547738671302795)
--(axis cs:-1.36030149459839,0.567717106247126)
--(axis cs:-1.35865983752298,0.572864294052124)
--(axis cs:-1.35018404967757,0.597989976406097)
--(axis cs:-1.34125197506972,0.623115599155426)
--(axis cs:-1.3346734046936,0.640732717142675)
--(axis cs:-1.3318495267713,0.648241221904755)
--(axis cs:-1.32195299440585,0.673366844654083)
--(axis cs:-1.31161585441547,0.698492467403412)
--(axis cs:-1.30904519557953,0.704489219221748)
--(axis cs:-1.3007815261829,0.72361809015274)
--(axis cs:-1.28949737699936,0.748743712902069)
--(axis cs:-1.28341710567474,0.761793826687612)
--(axis cs:-1.27774380336093,0.773869335651398)
--(axis cs:-1.26552097233009,0.798994958400726)
--(axis cs:-1.25778889656067,0.814373177309329)
--(axis cs:-1.25284390297397,0.824120581150055)
--(axis cs:-1.23969177368926,0.849246203899384)
--(axis cs:-1.23216080665588,0.863211717647762)
--(axis cs:-1.22608481812709,0.874371886253357)
--(axis cs:-1.21201363167129,0.899497509002686)
--(axis cs:-1.2065327167511,0.909025113983207)
--(axis cs:-1.19746786953077,0.924623131752014)
--(axis cs:-1.18248899436347,0.949748754501343)
--(axis cs:-1.18090450763702,0.952342969472841)
--(axis cs:-1.16699327240291,0.974874377250671)
--(axis cs:-1.15527641773224,0.99341983353702)
--(axis cs:-1.15107131526183,1);

\path [draw=color85, draw opacity=0.3, thick]
(axis cs:-3.95641117418283,1)
--(axis cs:-3.95152318620782,0.974874377250671)
--(axis cs:-3.94874382019043,0.96025494072641)
--(axis cs:-3.9466761318004,0.949748754501343)
--(axis cs:-3.94184958466174,0.924623131752014)
--(axis cs:-3.93714452360524,0.899497509002686)
--(axis cs:-3.9325640558646,0.874371886253357)
--(axis cs:-3.92811115357637,0.849246203899384)
--(axis cs:-3.92378875421558,0.824120581150055)
--(axis cs:-3.92311549186707,0.820082468800844)
--(axis cs:-3.91947347061798,0.798994958400726)
--(axis cs:-3.91527492762045,0.773869335651398)
--(axis cs:-3.91122008651803,0.748743712902069)
--(axis cs:-3.90731155498857,0.72361809015274)
--(axis cs:-3.90355188156915,0.698492467403412)
--(axis cs:-3.89994361165099,0.673366844654083)
--(axis cs:-3.89748740196228,0.655502257149109)
--(axis cs:-3.89645252393309,0.648241221904755)
--(axis cs:-3.89303331613438,0.623115599155426)
--(axis cs:-3.88977818296098,0.597989976406097)
--(axis cs:-3.8866893352523,0.572864294052124)
--(axis cs:-3.8837689321912,0.547738671302795)
--(axis cs:-3.88101894650461,0.522613048553467)
--(axis cs:-3.87844135859878,0.497487425804138)
--(axis cs:-3.87603799277791,0.47236180305481)
--(axis cs:-3.87381060761151,0.447236180305481)
--(axis cs:-3.8718593120575,0.423317024902564)
--(axis cs:-3.87175720934279,0.422110557556152)
--(axis cs:-3.86981673855871,0.396984934806824)
--(axis cs:-3.86806374578606,0.371859282255173)
--(axis cs:-3.86649962309515,0.346733659505844)
--(axis cs:-3.86512580017983,0.321608036756516)
--(axis cs:-3.86394344336929,0.296482414007187)
--(axis cs:-3.86295375661625,0.271356791257858)
--(axis cs:-3.86215783100284,0.246231153607368)
--(axis cs:-3.86155660711713,0.22110553085804)
--(axis cs:-3.86115095030012,0.19597989320755)
--(axis cs:-3.86094165064579,0.170854270458221)
--(axis cs:-3.86092942300106,0.145728647708893)
--(axis cs:-3.86111483171875,0.120603017508984)
--(axis cs:-3.86149840352819,0.0954773873090744)
--(axis cs:-3.8620805146646,0.0703517571091652)
--(axis cs:-3.86286150373967,0.0452261306345463)
--(axis cs:-3.86384155887101,0.0201005022972822)
--(axis cs:-3.86502083055273,-0.00502512557432055)
--(axis cs:-3.86639935640833,-0.0301507543772459)
--(axis cs:-3.86797702356725,-0.05527638271451)
--(axis cs:-3.86975371915893,-0.0804020091891289)
--(axis cs:-3.87172914219518,-0.105527639389038)
--(axis cs:-3.8718593120575,-0.107032184883658)
--(axis cs:-3.87382928525913,-0.130653262138367)
--(axis cs:-3.8761156046407,-0.155778899788857)
--(axis cs:-3.87859219420353,-0.180904522538185)
--(axis cs:-3.88125849186872,-0.206030145287514)
--(axis cs:-3.88411377831398,-0.231155782938004)
--(axis cs:-3.88715727027779,-0.256281405687332)
--(axis cs:-3.89038808975708,-0.281407028436661)
--(axis cs:-3.89380526512379,-0.306532651185989)
--(axis cs:-3.89740773000832,-0.33165830373764)
--(axis cs:-3.89748740196228,-0.332186960239592)
--(axis cs:-3.9010633783819,-0.356783926486969)
--(axis cs:-3.90489262265653,-0.381909549236298)
--(axis cs:-3.90889700295761,-0.407035171985626)
--(axis cs:-3.91307515970513,-0.432160794734955)
--(axis cs:-3.91742559626016,-0.457286417484283)
--(axis cs:-3.92194678491347,-0.482412070035934)
--(axis cs:-3.92311549186707,-0.488672767832282)
--(axis cs:-3.92651507798562,-0.507537662982941)
--(axis cs:-3.93120447225673,-0.532663345336914)
--(axis cs:-3.93605366488614,-0.557788968086243)
--(axis cs:-3.94106086404533,-0.582914590835571)
--(axis cs:-3.94622410016863,-0.6080402135849)
--(axis cs:-3.94874382019043,-0.619946512994118)
--(axis cs:-3.95144628375088,-0.633165836334229)
--(axis cs:-3.95672956898445,-0.658291459083557)
--(axis cs:-3.96215754946807,-0.683417081832886)
--(axis cs:-3.96772803081777,-0.708542704582214)
--(axis cs:-3.97343878604205,-0.733668327331543)
--(axis cs:-3.97437191009521,-0.73767701234989)
--(axis cs:-3.97912333819632,-0.758793950080872)
--(axis cs:-3.98490766468405,-0.7839195728302)
--(axis cs:-3.99082056082445,-0.809045255184174)
--(axis cs:-3.9968594464475,-0.834170877933502)
--(axis cs:-4,-0.846975918827794);

\path [draw=color86, draw opacity=0.3, thick]
(axis cs:-0.899865976778961,-4)
--(axis cs:-0.898994982242584,-3.99977580955963)
--(axis cs:-0.873366832733154,-3.99330025822609)
--(axis cs:-0.847738683223724,-3.98694873169744)
--(axis cs:-0.822110533714294,-3.98072406734845)
--(axis cs:-0.797513342899142,-3.97487425804138)
--(axis cs:-0.796482384204865,-3.97462077625657)
--(axis cs:-0.770854294300079,-3.96845647419903)
--(axis cs:-0.745226144790649,-3.96243166990921)
--(axis cs:-0.719597995281219,-3.95654906860081)
--(axis cs:-0.69396984577179,-3.95081114871514)
--(axis cs:-0.689099820553438,-3.94974875450134)
--(axis cs:-0.66834169626236,-3.94506428396409)
--(axis cs:-0.64271354675293,-3.93943542212736)
--(axis cs:-0.617085456848145,-3.93396356531037)
--(axis cs:-0.591457307338715,-3.92865093728043)
--(axis cs:-0.571417893300974,-3.92462301254272)
--(axis cs:-0.565829157829285,-3.92346020274233)
--(axis cs:-0.540201008319855,-3.91829713066509)
--(axis cs:-0.514572858810425,-3.91330533788856)
--(axis cs:-0.488944709300995,-3.90848669892435)
--(axis cs:-0.463316589593887,-3.90384312455322)
--(axis cs:-0.438383535781364,-3.89949750900269)
--(axis cs:-0.437688440084457,-3.89937202019888)
--(axis cs:-0.412060290575027,-3.8949300954111)
--(axis cs:-0.38643217086792,-3.89067468848567)
--(axis cs:-0.36080402135849,-3.88660727969882)
--(axis cs:-0.33517587184906,-3.88272931703922)
--(axis cs:-0.309547752141953,-3.87904215484647)
--(axis cs:-0.283919602632523,-3.87554700627692)
--(axis cs:-0.274798093657374,-3.87437176704407)
--(axis cs:-0.258291453123093,-3.87216725982425)
--(axis cs:-0.232663318514824,-3.86894581754447)
--(axis cs:-0.207035169005394,-3.86592665457449)
--(axis cs:-0.181407034397125,-3.86311063279356)
--(axis cs:-0.155778899788857,-3.86049853913489)
--(axis cs:-0.130150750279427,-3.85809097316665)
--(axis cs:-0.104522615671158,-3.85588857193002)
--(axis cs:-0.0788944736123085,-3.85389178510111)
--(axis cs:-0.0532663315534592,-3.85210098741004)
--(axis cs:-0.027638191357255,-3.85051640369486)
--(axis cs:-0.00401916047223499,-3.84924626350403)
--(axis cs:-0.00201005022972822,-3.84913418702238)
--(axis cs:0.0236180908977985,-3.84791869052379)
--(axis cs:0.0492462329566479,-3.84691730239816)
--(axis cs:0.0748743712902069,-3.84612990602874)
--(axis cs:0.100502513349056,-3.84555622930975)
--(axis cs:0.126130655407906,-3.8451959223909)
--(axis cs:0.151758790016174,-3.8450484799329)
--(axis cs:0.177386939525604,-3.84511331885195)
--(axis cs:0.203015074133873,-3.84538985606424)
--(axis cs:0.228643208742142,-3.84587719750793)
--(axis cs:0.254271358251572,-3.8465745268657)
--(axis cs:0.279899507761002,-3.84748083345896)
--(axis cs:0.305527627468109,-3.84859498999235)
--(axis cs:0.318164230738097,-3.84924626350403)
--(axis cs:0.331155776977539,-3.84989172861251)
--(axis cs:0.356783926486969,-3.85136295647142)
--(axis cs:0.382412046194077,-3.85303080521557)
--(axis cs:0.408040195703506,-3.85489381339757)
--(axis cs:0.433668345212936,-3.85695036967796)
--(axis cs:0.459296494722366,-3.8591987877713)
--(axis cs:0.484924614429474,-3.86163734391908)
--(axis cs:0.510552763938904,-3.86426416447082)
--(axis cs:0.536180913448334,-3.86707726335694)
--(axis cs:0.561809062957764,-3.87007454208888)
--(axis cs:0.587437212467194,-3.87325386470504)
--(axis cs:0.595966433374148,-3.87437176704407)
--(axis cs:0.613065302371979,-3.87653383154698)
--(axis cs:0.638693451881409,-3.87994550519151)
--(axis cs:0.664321601390839,-3.88352587739385)
--(axis cs:0.689949750900269,-3.88727246579872)
--(axis cs:0.715577900409698,-3.8911826755236)
--(axis cs:0.741206049919128,-3.89525379521211)
--(axis cs:0.766834199428558,-3.89948304122583)
--(axis cs:0.766918765659161,-3.89949750900269)
--(axis cs:0.792462289333344,-3.90371643307138)
--(axis cs:0.818090438842773,-3.90809632861461)
--(axis cs:0.843718588352203,-3.91262024332482)
--(axis cs:0.869346737861633,-3.91728512567757)
--(axis cs:0.894974887371063,-3.92208777987631)
--(axis cs:0.908134844857843,-3.92462301254272)
--(axis cs:0.920603036880493,-3.92694343689127)
--(axis cs:0.946231126785278,-3.93183971060033)
--(axis cs:0.971859276294708,-3.9368594007353)
--(axis cs:0.997487425804138,-3.94199906355788)
--(axis cs:1.02311563491821,-3.94725517953065)
--(axis cs:1.03501853293002,-3.94974875450134)
--(axis cs:1.048743724823,-3.95252827720285)
--(axis cs:1.07437181472778,-3.95782381093556)
--(axis cs:1.10000002384186,-3.96322120120007);

\path [draw=color86, draw opacity=0.3, thick]
(axis cs:1.10000002384186,-1.12867442229235)
--(axis cs:1.08997744548689,-1.13567841053009)
--(axis cs:1.07437181472778,-1.14645715357448)
--(axis cs:1.05320089092275,-1.16080403327942)
--(axis cs:1.048743724823,-1.16379120803477)
--(axis cs:1.02311563491821,-1.18062485516514)
--(axis cs:1.01486605164318,-1.18592965602875)
--(axis cs:0.997487425804138,-1.19698836969769)
--(axis cs:0.974880478314653,-1.21105527877808)
--(axis cs:0.971859276294708,-1.21291671761585)
--(axis cs:0.946231126785278,-1.22833841654899)
--(axis cs:0.932869859816795,-1.2361809015274)
--(axis cs:0.920603036880493,-1.24331450037394)
--(axis cs:0.894974887371063,-1.25783248015258)
--(axis cs:0.888670459809865,-1.26130652427673)
--(axis cs:0.869346737861633,-1.27186272872892)
--(axis cs:0.843718588352203,-1.28546126200963)
--(axis cs:0.841831823822239,-1.28643214702606)
--(axis cs:0.818090438842773,-1.29855037776997)
--(axis cs:0.792462289333344,-1.31121516828961)
--(axis cs:0.791744934411684,-1.31155776977539)
--(axis cs:0.766834199428558,-1.323365721691)
--(axis cs:0.741206049919128,-1.33508360691266)
--(axis cs:0.737571232639288,-1.33668339252472)
--(axis cs:0.715577900409698,-1.34629636807528)
--(axis cs:0.689949750900269,-1.35705532658883)
--(axis cs:0.678131809842859,-1.36180901527405)
--(axis cs:0.664321601390839,-1.36732883208869)
--(axis cs:0.638693451881409,-1.3771177097149)
--(axis cs:0.613065302371979,-1.38644540170525)
--(axis cs:0.611650122209428,-1.38693463802338)
--(axis cs:0.587437212467194,-1.39525686549547)
--(axis cs:0.561809062957764,-1.40359430501378)
--(axis cs:0.536180913448334,-1.41145435357256)
--(axis cs:0.534075970804865,-1.41206026077271)
--(axis cs:0.510552763938904,-1.41879623907392)
--(axis cs:0.484924614429474,-1.42564896648261)
--(axis cs:0.459296494722366,-1.43201066041383)
--(axis cs:0.436684813562889,-1.43718588352203)
--(axis cs:0.433668345212936,-1.43787308187137)
--(axis cs:0.408040195703506,-1.44321336289002)
--(axis cs:0.382412046194077,-1.44805105555456)
--(axis cs:0.356783926486969,-1.45238197568317)
--(axis cs:0.331155776977539,-1.4562023283202)
--(axis cs:0.305527627468109,-1.45950870773626)
--(axis cs:0.279899507761002,-1.46229770820193)
--(axis cs:0.279743639367246,-1.46231150627136)
--(axis cs:0.254271358251572,-1.46455728688193)
--(axis cs:0.228643208742142,-1.46629580630837)
--(axis cs:0.203015074133873,-1.46751080257624)
--(axis cs:0.177386939525604,-1.46820024051591)
--(axis cs:0.151758790016174,-1.46836189113207)
--(axis cs:0.126130655407906,-1.46799430073213)
--(axis cs:0.100502513349056,-1.4670960156235)
--(axis cs:0.0748743712902069,-1.46566577593927)
--(axis cs:0.0492462329566479,-1.46370270946388)
--(axis cs:0.0349650674396562,-1.46231150627136)
--(axis cs:0.0236180908977985,-1.46120164717181)
--(axis cs:-0.00201005022972822,-1.45815896851851)
--(axis cs:-0.027638191357255,-1.45458022805635)
--(axis cs:-0.0532663315534592,-1.45046552309189)
--(axis cs:-0.0788944736123085,-1.4458153401579)
--(axis cs:-0.104522615671158,-1.44063026309371)
--(axis cs:-0.119957665887343,-1.43718588352203)
--(axis cs:-0.130150750279427,-1.43490069798075)
--(axis cs:-0.155778899788857,-1.42861990328469)
--(axis cs:-0.181407034397125,-1.42180554213595)
--(axis cs:-0.207035169005394,-1.41445917867218)
--(axis cs:-0.214840829823349,-1.41206026077271)
--(axis cs:-0.232663318514824,-1.40655426653955)
--(axis cs:-0.258291453123093,-1.39810637262879)
--(axis cs:-0.283919602632523,-1.38913067574486)
--(axis cs:-0.289843386858143,-1.38693463802338)
--(axis cs:-0.309547752141953,-1.3795875139731)
--(axis cs:-0.33517587184906,-1.36950666412908)
--(axis cs:-0.353782429222271,-1.36180901527405)
--(axis cs:-0.36080402135849,-1.35888558894205)
--(axis cs:-0.38643217086792,-1.34769408788611)
--(axis cs:-0.41053216560391,-1.33668339252472)
--(axis cs:-0.412060290575028,-1.33598037029232)
--(axis cs:-0.437688440084457,-1.32367342285181)
--(axis cs:-0.461909908878534,-1.31155776977539)
--(axis cs:-0.463316589593887,-1.31084883053971)
--(axis cs:-0.488944709300995,-1.29742159327061)
--(axis cs:-0.509157878534039,-1.28643214702606)
--(axis cs:-0.514572858810425,-1.28346420642977)
--(axis cs:-0.540201008319855,-1.26891256034862)
--(axis cs:-0.553152411690336,-1.26130652427673)
--(axis cs:-0.565829157829285,-1.25379680373015)
--(axis cs:-0.591457307338715,-1.23811710425393)
--(axis cs:-0.594525841087579,-1.2361809015274)
--(axis cs:-0.617085456848145,-1.22181340540447)
--(axis cs:-0.633486164755232,-1.21105527877808)
--(axis cs:-0.64271354675293,-1.20494247706857)
--(axis cs:-0.66834169626236,-1.187477837445)
--(axis cs:-0.670552780421885,-1.18592965602875)
--(axis cs:-0.69396984577179,-1.16936063157322)
--(axis cs:-0.705752843448972,-1.16080403327942)
--(axis cs:-0.719597995281219,-1.1506378704174)
--(axis cs:-0.739469892700024,-1.13567841053009)
--(axis cs:-0.745226144790649,-1.13129413958067)
--(axis cs:-0.770854294300079,-1.11130272146448)
--(axis cs:-0.771793909175577,-1.11055278778076)
--(axis cs:-0.796482384204865,-1.09060382552355)
--(axis cs:-0.802749826783506,-1.08542716503143)
--(axis cs:-0.822110533714294,-1.06922723399953)
--(axis cs:-0.832555508382826,-1.0603015422821)
--(axis cs:-0.847738683223724,-1.04714900019448)
--(axis cs:-0.861284163971651,-1.03517591953278)
--(axis cs:-0.873366832733154,-1.02434234957455)
--(axis cs:-0.889001450033258,-1.01005029678345)
--(axis cs:-0.898994982242584,-1.00077725050658)
--(axis cs:-0.915765864947653,-0.984924614429474)
--(axis cs:-0.924623131752014,-0.976420304203951)
--(axis cs:-0.941630053734964,-0.959798991680145)
--(axis cs:-0.950251281261444,-0.951234255696452)
--(axis cs:-0.966641021259215,-0.934673368930817)
--(axis cs:-0.975879371166229,-0.9251777162973)
--(axis cs:-0.990841147450922,-0.909547746181488)
--(axis cs:-1.00150752067566,-0.898204524998825)
--(axis cs:-1.0142682959286,-0.884422123432159)
--(axis cs:-1.02713572978973,-0.870263495136623)
--(axis cs:-1.03695633759029,-0.859296500682831)
--(axis cs:-1.05276381969452,-0.841297851652311)
--(axis cs:-1.0589356066932,-0.834170877933502)
--(axis cs:-1.0783919095993,-0.811244032564948)
--(axis cs:-1.08023300255815,-0.809045255184174)
--(axis cs:-1.10083251805238,-0.7839195728302)
--(axis cs:-1.10402011871338,-0.779945193999009)
--(axis cs:-1.12076943339087,-0.758793950080872)
--(axis cs:-1.12964820861816,-0.747322031171971)
--(axis cs:-1.14008854649783,-0.733668327331543)
--(axis cs:-1.15527641773224,-0.713326331013309)
--(axis cs:-1.1588074056008,-0.708542704582214)
--(axis cs:-1.17689805047925,-0.683417081832886)
--(axis cs:-1.18090450763702,-0.677706530427318)
--(axis cs:-1.19437944468557,-0.658291459083557)
--(axis cs:-1.2065327167511,-0.640301106061145)
--(axis cs:-1.21130411540566,-0.633165836334229)
--(axis cs:-1.22763889465864,-0.6080402135849)
--(axis cs:-1.23216080665588,-0.600877251503478)
--(axis cs:-1.2433925652395,-0.582914590835571)
--(axis cs:-1.25778889656067,-0.559173119516345)
--(axis cs:-1.25862074568883,-0.557788968086243)
--(axis cs:-1.27324445178898,-0.532663345336914)
--(axis cs:-1.28341710567474,-0.514589430170136)
--(axis cs:-1.28735314926895,-0.507537662982941)
--(axis cs:-1.30089418889314,-0.482412070035934)
--(axis cs:-1.30904519557953,-0.466722088882604)
--(axis cs:-1.3139093393829,-0.457286417484283)
--(axis cs:-1.32637254146158,-0.432160794734955)
--(axis cs:-1.3346734046936,-0.414736396374906)
--(axis cs:-1.33831615538283,-0.407035171985626)
--(axis cs:-1.34970660553983,-0.381909549236298)
--(axis cs:-1.36030149459839,-0.357469675781412)
--(axis cs:-1.36059683698579,-0.356783926486969)
--(axis cs:-1.37091958336495,-0.33165830373764)
--(axis cs:-1.38074037028347,-0.306532651185989)
--(axis cs:-1.38592970371246,-0.292536307061269)
--(axis cs:-1.39003166058257,-0.281407028436661)
--(axis cs:-1.39878725973634,-0.256281405687332)
--(axis cs:-1.4070352958962,-0.231155782938004)
--(axis cs:-1.41155779361725,-0.21647090105557)
--(axis cs:-1.41475614294759,-0.206030145287514)
--(axis cs:-1.42194351291837,-0.180904522538185)
--(axis cs:-1.4286194825203,-0.155778899788857)
--(axis cs:-1.43478258530231,-0.130653262138367)
--(axis cs:-1.43718588352203,-0.119963065888546)
--(axis cs:-1.44041585890876,-0.105527639389038)
--(axis cs:-1.44552472578349,-0.0804020091891289)
--(axis cs:-1.45011964094253,-0.05527638271451)
--(axis cs:-1.45419982596601,-0.0301507543772459)
--(axis cs:-1.45776498894649,-0.00502512557432055)
--(axis cs:-1.46081483797652,0.0201005022972822)
--(axis cs:-1.46281409263611,0.0399189698131204)
--(axis cs:-1.46334726745206,0.0452261306345463)
--(axis cs:-1.4653587615507,0.0703517571091652)
--(axis cs:-1.4668580310706,0.0954773873090744)
--(axis cs:-1.4678459481308,0.120603017508984)
--(axis cs:-1.46832348175245,0.145728647708893)
--(axis cs:-1.46829198856514,0.170854270458221)
--(axis cs:-1.46775292210061,0.19597989320755)
--(axis cs:-1.46670812349904,0.22110553085804)
--(axis cs:-1.46515962770482,0.246231153607368)
--(axis cs:-1.46310966346662,0.271356791257858)
--(axis cs:-1.46281409263611,0.274270236401748)
--(axis cs:-1.46055134285231,0.296482414007187)
--(axis cs:-1.45749351501867,0.321608036756516)
--(axis cs:-1.45394051484857,0.346733659505844)
--(axis cs:-1.449895358719,0.371859282255173)
--(axis cs:-1.44536174412431,0.396984934806824)
--(axis cs:-1.44034327125637,0.422110557556152)
--(axis cs:-1.43718588352203,0.436536418053304)
--(axis cs:-1.43483293345562,0.447236180305481)
--(axis cs:-1.42882869620589,0.47236180305481)
--(axis cs:-1.42235011091761,0.497487425804138)
--(axis cs:-1.4154018702342,0.522613048553467)
--(axis cs:-1.41155779361725,0.535642320055322)
--(axis cs:-1.40796988068779,0.547738671302795)
--(axis cs:-1.40005543989305,0.572864294052124)
--(axis cs:-1.39168454663051,0.597989976406097)
--(axis cs:-1.38592970371246,0.614381006202466)
--(axis cs:-1.38284480343688,0.623115599155426)
--(axis cs:-1.37352350424638,0.648241221904755)
--(axis cs:-1.36376124795632,0.673366844654083)
--(axis cs:-1.36030149459839,0.681891845303638)
--(axis cs:-1.35352020750797,0.698492467403412)
--(axis cs:-1.34282598029319,0.72361809015274)
--(axis cs:-1.3346734046936,0.742042512276252)
--(axis cs:-1.33168699507781,0.748743712902069)
--(axis cs:-1.32007052939937,0.773869335651398)
--(axis cs:-1.30904519557953,0.79690044813149)
--(axis cs:-1.30803474621549,0.798994958400726)
--(axis cs:-1.29550660031395,0.824120581150055)
--(axis cs:-1.28341710567474,0.847618895810989)
--(axis cs:-1.28257287129166,0.849246203899384)
--(axis cs:-1.26914434197882,0.874371886253357)
--(axis cs:-1.25778889656067,0.895026919285539)
--(axis cs:-1.25530904127206,0.899497509002686)
--(axis cs:-1.24099264229641,0.924623131752014)
--(axis cs:-1.23216080665588,0.939732965729369)
--(axis cs:-1.22625026824422,0.949748754501343)
--(axis cs:-1.21105954671205,0.974874377250671)
--(axis cs:-1.2065327167511,0.982191446151664)
--(axis cs:-1.19540240186323,1);

\path [draw=color86, draw opacity=0.3, thick]
(axis cs:-3.94251512709729,1)
--(axis cs:-3.93745507946934,0.974874377250671)
--(axis cs:-3.93251017237962,0.949748754501343)
--(axis cs:-3.92768362524096,0.924623131752014)
--(axis cs:-3.92311549186707,0.900228720193279)
--(axis cs:-3.92297365101596,0.899497509002686)
--(axis cs:-3.9182288292936,0.874371886253357)
--(axis cs:-3.91361615026144,0.849246203899384)
--(axis cs:-3.90913863863409,0.824120581150055)
--(axis cs:-3.90479919551286,0.798994958400726)
--(axis cs:-3.9006006725479,0.773869335651398)
--(axis cs:-3.89748740196228,0.75457819732538)
--(axis cs:-3.89651133486613,0.748743712902069)
--(axis cs:-3.89245969837557,0.72361809015274)
--(axis cs:-3.8885623568925,0.698492467403412)
--(axis cs:-3.88482195492364,0.673366844654083)
--(axis cs:-3.88124094699075,0.648241221904755)
--(axis cs:-3.87782171766556,0.623115599155426)
--(axis cs:-3.87456658449216,0.597989976406097)
--(axis cs:-3.8718593120575,0.575968150257817)
--(axis cs:-3.87146346745509,0.572864294052124)
--(axis cs:-3.86843387094864,0.547738671302795)
--(axis cs:-3.86558102974977,0.522613048553467)
--(axis cs:-3.86290705077572,0.497487425804138)
--(axis cs:-3.8604138152026,0.47236180305481)
--(axis cs:-3.85810312895949,0.447236180305481)
--(axis cs:-3.85597676035193,0.422110557556152)
--(axis cs:-3.85403628956786,0.396984934806824)
--(axis cs:-3.8522832967952,0.371859282255173)
--(axis cs:-3.85071917410429,0.346733659505844)
--(axis cs:-3.84934535118898,0.321608036756516)
--(axis cs:-3.84816299437844,0.296482414007187)
--(axis cs:-3.84717330762539,0.271356791257858)
--(axis cs:-3.84637738201198,0.246231153607368)
--(axis cs:-3.84623122215271,0.240123017233366)
--(axis cs:-3.84575878933383,0.22110553085804)
--(axis cs:-3.84533764948884,0.19597989320755)
--(axis cs:-3.84512036132731,0.170854270458221)
--(axis cs:-3.84510766698028,0.145728647708893)
--(axis cs:-3.84530015234071,0.120603017508984)
--(axis cs:-3.845698364242,0.0954773873090744)
--(axis cs:-3.84623122215271,0.0733232461306082)
--(axis cs:-3.84630006567374,0.0703517571091652)
--(axis cs:-3.84708105474881,0.0452261306345463)
--(axis cs:-3.84806110988016,0.0201005022972822)
--(axis cs:-3.84924038156187,-0.00502512557432055)
--(axis cs:-3.85061890741747,-0.0301507543772459)
--(axis cs:-3.85219657457639,-0.05527638271451)
--(axis cs:-3.85397327016807,-0.0804020091891289)
--(axis cs:-3.85594869320432,-0.105527639389038)
--(axis cs:-3.85812250507345,-0.130653262138367)
--(axis cs:-3.86049432954024,-0.155778899788857)
--(axis cs:-3.86306352700479,-0.180904522538185)
--(axis cs:-3.86582953311429,-0.206030145287514)
--(axis cs:-3.86879159539829,-0.231155782938004)
--(axis cs:-3.8718593120575,-0.255568286986391)
--(axis cs:-3.87194569333544,-0.256281405687332)
--(axis cs:-3.87517649128826,-0.281407028436661)
--(axis cs:-3.87859366665497,-0.306532651185989)
--(axis cs:-3.8821961315395,-0.33165830373764)
--(axis cs:-3.885982725389,-0.356783926486969)
--(axis cs:-3.88995218951213,-0.381909549236298)
--(axis cs:-3.89410319108597,-0.407035171985626)
--(axis cs:-3.89748740196228,-0.426667506299223)
--(axis cs:-3.89840088460002,-0.432160794734955)
--(axis cs:-3.90275134118761,-0.457286417484283)
--(axis cs:-3.90727250980835,-0.482412070035934)
--(axis cs:-3.91196279452511,-0.507537662982941)
--(axis cs:-3.91682045321406,-0.532663345336914)
--(axis cs:-3.92184366832912,-0.557788968086243)
--(axis cs:-3.92311549186707,-0.563949783325582)
--(axis cs:-3.92689492329313,-0.582914590835571)
--(axis cs:-3.93205815941643,-0.6080402135849)
--(axis cs:-3.93737547359825,-0.633165836334229)
--(axis cs:-3.94284473806179,-0.658291459083557)
--(axis cs:-3.948463790887,-0.683417081832886)
--(axis cs:-3.94874382019043,-0.684637206019296)
--(axis cs:-3.95404377740982,-0.708542704582214)
--(axis cs:-3.9597545326341,-0.733668327331543)
--(axis cs:-3.96560316449989,-0.758793950080872)
--(axis cs:-3.97158722961704,-0.7839195728302)
--(axis cs:-3.97437191009521,-0.795357566266789)
--(axis cs:-3.97759307168718,-0.809045255184174)
--(axis cs:-3.98363195731023,-0.834170877933502)
--(axis cs:-3.98979424639901,-0.859296500682831)
--(axis cs:-3.99607728986302,-0.884422123432159)
--(axis cs:-4,-0.899819595057801);

\path [draw=color21, draw opacity=0.3, thick]
(axis cs:-0.950762077938542,-4)
--(axis cs:-0.950251281261444,-3.99986388150243)
--(axis cs:-0.924623131752014,-3.99314926575012)
--(axis cs:-0.898994982242584,-3.98655268461844)
--(axis cs:-0.873366832733154,-3.98007713328491)
--(axis cs:-0.852373444133036,-3.97487425804138)
--(axis cs:-0.847738683223724,-3.97368674590111)
--(axis cs:-0.822110533714294,-3.96725150030389)
--(axis cs:-0.796482384204865,-3.96095030791357)
--(axis cs:-0.770854294300079,-3.95478600585603)
--(axis cs:-0.749426970751569,-3.94974875450134)
--(axis cs:-0.745226144790649,-3.94872716062279)
--(axis cs:-0.719597995281219,-3.94264177654765)
--(axis cs:-0.69396984577179,-3.93670606120906)
--(axis cs:-0.66834169626236,-3.93092257568706)
--(axis cs:-0.64271354675293,-3.92529371385033)
--(axis cs:-0.639572230494245,-3.92462301254272)
--(axis cs:-0.617085456848145,-3.91965316739269)
--(axis cs:-0.591457307338715,-3.91415384274528)
--(axis cs:-0.565829157829285,-3.90882158425986)
--(axis cs:-0.540201008319855,-3.90365851218263)
--(axis cs:-0.518838262180503,-3.89949750900269)
--(axis cs:-0.514572858810425,-3.89863694018471)
--(axis cs:-0.488944709300995,-3.89364570177472)
--(axis cs:-0.463316589593887,-3.88883579861889)
--(axis cs:-0.437688440084457,-3.88420901628817)
--(axis cs:-0.412060290575027,-3.87976709150039)
--(axis cs:-0.38643217086792,-3.87551170639176)
--(axis cs:-0.379249610393023,-3.87437176704407)
--(axis cs:-0.36080402135849,-3.87133725512906)
--(axis cs:-0.33517587184906,-3.86731752531003)
--(axis cs:-0.309547752141953,-3.86349557803957)
--(axis cs:-0.283919602632523,-3.85987264992701)
--(axis cs:-0.258291453123093,-3.8564499401087)
--(axis cs:-0.232663318514824,-3.85322849782891)
--(axis cs:-0.207035169005394,-3.85020933485894)
--(axis cs:-0.198270420633031,-3.84924626350403)
--(axis cs:-0.181407034397125,-3.8473241238557)
--(axis cs:-0.155778899788857,-3.84461449454454)
--(axis cs:-0.130150750279427,-3.84211702999366)
--(axis cs:-0.104522615671158,-3.83983239103137)
--(axis cs:-0.0788944736123085,-3.83776104412473)
--(axis cs:-0.0532663315534592,-3.83590337799626)
--(axis cs:-0.027638191357255,-3.83425962587949)
--(axis cs:-0.00201005022972822,-3.83282998213568)
--(axis cs:0.0236180908977985,-3.83161448563709)
--(axis cs:0.0492462329566479,-3.83061309751147)
--(axis cs:0.0748743712902069,-3.82982570114204)
--(axis cs:0.100502513349056,-3.82925202442305)
--(axis cs:0.126130655407906,-3.8288917175042)
--(axis cs:0.151758790016174,-3.82874427504621)
--(axis cs:0.177386939525604,-3.82880911396525)
--(axis cs:0.203015074133873,-3.82908565117754)
--(axis cs:0.228643208742142,-3.82957299262123)
--(axis cs:0.254271358251572,-3.830270321979)
--(axis cs:0.279899507761002,-3.83117662857226)
--(axis cs:0.305527627468109,-3.83229078510565)
--(axis cs:0.331155776977539,-3.83361162541157)
--(axis cs:0.356783926486969,-3.83513778896112)
--(axis cs:0.382412046194077,-3.83686791522545)
--(axis cs:0.408040195703506,-3.83880048818665)
--(axis cs:0.433668345212936,-3.84093383633783)
--(axis cs:0.459296494722366,-3.84326621042756)
--(axis cs:0.484924614429474,-3.84579582767039)
--(axis cs:0.510552763938904,-3.84852072843903)
--(axis cs:0.516924672282233,-3.84924626350403)
--(axis cs:0.536180913448334,-3.85135994364139)
--(axis cs:0.561809062957764,-3.85435722237332)
--(axis cs:0.587437212467194,-3.85753654498949)
--(axis cs:0.613065302371979,-3.86089555069023)
--(axis cs:0.638693451881409,-3.86443195362191)
--(axis cs:0.664321601390839,-3.86814320561983)
--(axis cs:0.689949750900269,-3.87202675851929)
--(axis cs:0.704777266265099,-3.87437176704407)
--(axis cs:0.715577900409698,-3.87601967161289)
--(axis cs:0.741206049919128,-3.88009079130139)
--(axis cs:0.766834199428558,-3.88432005913192)
--(axis cs:0.792462289333344,-3.88870456915864)
--(axis cs:0.818090438842773,-3.89324134874089)
--(axis cs:0.843718588352203,-3.8979273227533)
--(axis cs:0.852046667976716,-3.89949750900269)
--(axis cs:0.869346737861633,-3.90264648686095)
--(axis cs:0.894974887371063,-3.90744914105969)
--(axis cs:0.920603036880493,-3.91238633951807)
--(axis cs:0.946231126785278,-3.91745467187246)
--(axis cs:0.971859276294708,-3.92265076047183)
--(axis cs:0.981359771430554,-3.92462301254272)
--(axis cs:0.997487425804138,-3.92785737425771)
--(axis cs:1.02311563491821,-3.93311347125363)
--(axis cs:1.048743724823,-3.93848237918426)
--(axis cs:1.07437181472778,-3.94396046877952)
--(axis cs:1.10000002384186,-3.94954390677736);

\path [draw=color21, draw opacity=0.3, thick]
(axis cs:1.10000002384186,-1.17344883624349)
--(axis cs:1.08172872024458,-1.18592965602875)
--(axis cs:1.07437181472778,-1.19090268355004)
--(axis cs:1.048743724823,-1.2078994960415)
--(axis cs:1.04388868261383,-1.21105527877808)
--(axis cs:1.02311563491821,-1.22442518448904)
--(axis cs:1.00445833945393,-1.2361809015274)
--(axis cs:0.997487425804138,-1.24053261862353)
--(axis cs:0.971859276294708,-1.256177005972)
--(axis cs:0.963255496123492,-1.26130652427673)
--(axis cs:0.946231126785278,-1.27136847348303)
--(axis cs:0.920603036880493,-1.28614316339785)
--(axis cs:0.920088452074209,-1.28643214702606)
--(axis cs:0.894974887371063,-1.30042176824698)
--(axis cs:0.874423982192708,-1.31155776977539)
--(axis cs:0.869346737861633,-1.31428837718606)
--(axis cs:0.843718588352203,-1.3276761822492)
--(axis cs:0.825938758110765,-1.33668339252472)
--(axis cs:0.818090438842773,-1.34063184535115)
--(axis cs:0.792462289333344,-1.35311483142481)
--(axis cs:0.773992872426681,-1.36180901527405)
--(axis cs:0.766834199428558,-1.36515746415902)
--(axis cs:0.741206049919128,-1.37672051284472)
--(axis cs:0.717688132613273,-1.38693463802338)
--(axis cs:0.715577900409698,-1.38784584745347)
--(axis cs:0.689949750900269,-1.39847482253898)
--(axis cs:0.664321601390839,-1.40865903198372)
--(axis cs:0.655365179270736,-1.41206026077271)
--(axis cs:0.638693451881409,-1.41835851515519)
--(axis cs:0.613065302371979,-1.4275841899942)
--(axis cs:0.587437212467194,-1.43634707560879)
--(axis cs:0.584845369014573,-1.43718588352203)
--(axis cs:0.561809062957764,-1.44460673436682)
--(axis cs:0.536180913448334,-1.45238979913015)
--(axis cs:0.510552763938904,-1.45969460217802)
--(axis cs:0.500720554121119,-1.46231150627136)
--(axis cs:0.484924614429474,-1.46649868364642)
--(axis cs:0.459296494722366,-1.47280528667201)
--(axis cs:0.433668345212936,-1.47862015395035)
--(axis cs:0.408040195703506,-1.48393882749083)
--(axis cs:0.389432311639992,-1.48743712902069)
--(axis cs:0.382412046194077,-1.4887523765566)
--(axis cs:0.356783926486969,-1.49305083875744)
--(axis cs:0.331155776977539,-1.49684255989672)
--(axis cs:0.305527627468109,-1.50012415976915)
--(axis cs:0.279899507761002,-1.50289225816945)
--(axis cs:0.254271358251572,-1.50514395777879)
--(axis cs:0.228643208742142,-1.50687645785565)
--(axis cs:0.203015074133873,-1.50808724739038)
--(axis cs:0.177386939525604,-1.50877429825981)
--(axis cs:0.151758790016174,-1.50893538918619)
--(axis cs:0.126130655407906,-1.50856907151009)
--(axis cs:0.100502513349056,-1.50767389657211)
--(axis cs:0.0748743712902069,-1.50624860886743)
--(axis cs:0.0492462329566479,-1.5042923392004)
--(axis cs:0.0236180908977985,-1.50180441152996)
--(axis cs:-0.00201005022972822,-1.49878453612424)
--(axis cs:-0.027638191357255,-1.49523261640593)
--(axis cs:-0.0532663315534592,-1.49114874895234)
--(axis cs:-0.0738763151134597,-1.48743712902069)
--(axis cs:-0.0788944736123085,-1.48653027681706)
--(axis cs:-0.104522615671158,-1.48136617925545)
--(axis cs:-0.130150750279427,-1.47567032094393)
--(axis cs:-0.155778899788857,-1.46944386483655)
--(axis cs:-0.181407034397125,-1.46268845845159)
--(axis cs:-0.182733526018623,-1.46231150627136)
--(axis cs:-0.207035169005394,-1.45537759688671)
--(axis cs:-0.232663318514824,-1.44753770509554)
--(axis cs:-0.258291453123093,-1.43917255252306)
--(axis cs:-0.264020061996445,-1.43718588352203)
--(axis cs:-0.283919602632523,-1.43025270656777)
--(axis cs:-0.309547752141953,-1.42080130711548)
--(axis cs:-0.332015475810114,-1.41206026077271)
--(axis cs:-0.33517587184906,-1.41082429184424)
--(axis cs:-0.36080402135849,-1.40028297273566)
--(axis cs:-0.38643217086792,-1.38922662562812)
--(axis cs:-0.391510244207489,-1.38693463802338)
--(axis cs:-0.412060290575027,-1.37760552274259)
--(axis cs:-0.437688440084457,-1.36546109945121)
--(axis cs:-0.445087410839502,-1.36180901527405)
--(axis cs:-0.463316589593887,-1.35275378834225)
--(axis cs:-0.488944709300995,-1.3395192646761)
--(axis cs:-0.494236807829605,-1.33668339252472)
--(axis cs:-0.514572858810425,-1.32571003626259)
--(axis cs:-0.539890229422947,-1.31155776977539)
--(axis cs:-0.540201008319855,-1.31138273430831)
--(axis cs:-0.565829157829285,-1.29645325045992)
--(axis cs:-0.582485769179698,-1.28643214702606)
--(axis cs:-0.591457307338715,-1.28099072082504)
--(axis cs:-0.617085456848145,-1.26495966380925)
--(axis cs:-0.62275562693136,-1.26130652427673)
--(axis cs:-0.64271354675293,-1.24833593031132)
--(axis cs:-0.660894984696337,-1.2361809015274)
--(axis cs:-0.66834169626236,-1.23115606701486)
--(axis cs:-0.69396984577179,-1.21338776856543)
--(axis cs:-0.697247859139774,-1.21105527877808)
--(axis cs:-0.719597995281219,-1.19499418331833)
--(axis cs:-0.731901614243155,-1.18592965602875)
--(axis cs:-0.745226144790649,-1.17600960453911)
--(axis cs:-0.765168183372022,-1.16080403327942)
--(axis cs:-0.770854294300079,-1.1564201142373)
--(axis cs:-0.796482384204865,-1.13620342386185)
--(axis cs:-0.797133477517976,-1.13567841053009)
--(axis cs:-0.822110533714294,-1.11530106997771)
--(axis cs:-0.827809361492193,-1.11055278778076)
--(axis cs:-0.847738683223724,-1.09374167064461)
--(axis cs:-0.857398529085266,-1.08542716503143)
--(axis cs:-0.873366832733154,-1.07150336902161)
--(axis cs:-0.885967497619705,-1.0603015422821)
--(axis cs:-0.898994982242584,-1.04856152938692)
--(axis cs:-0.913575934427825,-1.03517591953278)
--(axis cs:-0.924623131752014,-1.02488861430557)
--(axis cs:-0.940277403844373,-1.01005029678345)
--(axis cs:-0.950251281261444,-1.00045381899693)
--(axis cs:-0.966119813680787,-0.984924614429474)
--(axis cs:-0.975879371166229,-0.975223170610666)
--(axis cs:-0.991146284101059,-0.959798991680145)
--(axis cs:-1.00150752067566,-0.949158353085331)
--(axis cs:-1.01539539087363,-0.934673368930817)
--(axis cs:-1.02713572978973,-0.922217274329251)
--(axis cs:-1.0389020602468,-0.909547746181488)
--(axis cs:-1.05276381969452,-0.894353386915221)
--(axis cs:-1.06169723939961,-0.884422123432159)
--(axis cs:-1.0783919095993,-0.865514105473968)
--(axis cs:-1.08380859254713,-0.859296500682831)
--(axis cs:-1.10402011871338,-0.83564171697332)
--(axis cs:-1.10526095252298,-0.834170877933502)
--(axis cs:-1.12603303509412,-0.809045255184174)
--(axis cs:-1.12964820861816,-0.80457920575059)
--(axis cs:-1.14617076037935,-0.7839195728302)
--(axis cs:-1.15527641773224,-0.772280895052184)
--(axis cs:-1.16570811708335,-0.758793950080872)
--(axis cs:-1.18090450763702,-0.738691882090626)
--(axis cs:-1.18466129078256,-0.733668327331543)
--(axis cs:-1.20300803222606,-0.708542704582214)
--(axis cs:-1.2065327167511,-0.703594161095133)
--(axis cs:-1.22075866343192,-0.683417081832886)
--(axis cs:-1.23216080665588,-0.666820497318237)
--(axis cs:-1.23796464719733,-0.658291459083557)
--(axis cs:-1.25460636011265,-0.633165836334229)
--(axis cs:-1.25778889656067,-0.628223508432412)
--(axis cs:-1.27066992834639,-0.6080402135849)
--(axis cs:-1.28341710567474,-0.587470747588525)
--(axis cs:-1.28621717999549,-0.582914590835571)
--(axis cs:-1.30119189561014,-0.557788968086243)
--(axis cs:-1.30904519557953,-0.544182838838456)
--(axis cs:-1.31564294396069,-0.532663345336914)
--(axis cs:-1.32955926918456,-0.507537662982941)
--(axis cs:-1.3346734046936,-0.497974715483181)
--(axis cs:-1.34293698187549,-0.482412070035934)
--(axis cs:-1.35579740188378,-0.457286417484283)
--(axis cs:-1.36030149459839,-0.448141278395596)
--(axis cs:-1.36812083063142,-0.432160794734955)
--(axis cs:-1.37992809962268,-0.407035171985626)
--(axis cs:-1.38592970371246,-0.393709652988118)
--(axis cs:-1.39121293321776,-0.381909549236298)
--(axis cs:-1.40197037915254,-0.356783926486969)
--(axis cs:-1.41155779361725,-0.333309537101528)
--(axis cs:-1.41222860699345,-0.33165830373764)
--(axis cs:-1.42193954372415,-0.306532651185989)
--(axis cs:-1.43115090945794,-0.281407028436661)
--(axis cs:-1.43718588352203,-0.263996329067917)
--(axis cs:-1.43984745672353,-0.256281405687332)
--(axis cs:-1.4480129838021,-0.231155782938004)
--(axis cs:-1.45567351099343,-0.206030145287514)
--(axis cs:-1.46281409263611,-0.180949840114514)
--(axis cs:-1.46282694185653,-0.180904522538185)
--(axis cs:-1.46944409656863,-0.155778899788857)
--(axis cs:-1.47555290278658,-0.130653262138367)
--(axis cs:-1.48115171317444,-0.105527639389038)
--(axis cs:-1.48623955871106,-0.0804020091891289)
--(axis cs:-1.48844218254089,-0.0683079969489348)
--(axis cs:-1.49080722607593,-0.05527638271451)
--(axis cs:-1.49485634174984,-0.0301507543772459)
--(axis cs:-1.49839435711463,-0.00502512557432055)
--(axis cs:-1.50142098248565,0.0201005022972822)
--(axis cs:-1.50393631442445,0.0452261306345463)
--(axis cs:-1.50594073917725,0.0703517571091652)
--(axis cs:-1.50743473955181,0.0954773873090744)
--(axis cs:-1.50841918460214,0.120603017508984)
--(axis cs:-1.50889503994379,0.145728647708893)
--(axis cs:-1.5088636574385,0.170854270458221)
--(axis cs:-1.50832648550962,0.19597989320755)
--(axis cs:-1.50728535882667,0.22110553085804)
--(axis cs:-1.50574230518231,0.246231153607368)
--(axis cs:-1.50369954549229,0.271356791257858)
--(axis cs:-1.50115949379548,0.296482414007187)
--(axis cs:-1.49812495037698,0.321608036756516)
--(axis cs:-1.49459900520652,0.346733659505844)
--(axis cs:-1.49058465169231,0.371859282255173)
--(axis cs:-1.48844218254089,0.383824125226327)
--(axis cs:-1.4860772476688,0.396984934806824)
--(axis cs:-1.48107942419682,0.422110557556152)
--(axis cs:-1.4756028073757,0.447236180305481)
--(axis cs:-1.46965146709426,0.47236180305481)
--(axis cs:-1.46322995775191,0.497487425804138)
--(axis cs:-1.46281409263611,0.499004607290392)
--(axis cs:-1.45631619389425,0.522613048553467)
--(axis cs:-1.44893818849391,0.547738671302795)
--(axis cs:-1.44110295066286,0.572864294052124)
--(axis cs:-1.43718588352203,0.58474038211528)
--(axis cs:-1.43279509439453,0.597989976406097)
--(axis cs:-1.42402043778857,0.623115599155426)
--(axis cs:-1.41480340177732,0.648241221904755)
--(axis cs:-1.41155779361725,0.656689104700872)
--(axis cs:-1.40511611069524,0.673366844654083)
--(axis cs:-1.3949794168673,0.698492467403412)
--(axis cs:-1.38592970371246,0.720020805963616)
--(axis cs:-1.38440855990986,0.72361809015274)
--(axis cs:-1.37336317778166,0.748743712902069)
--(axis cs:-1.36190433040411,0.773869335651398)
--(axis cs:-1.36030149459839,0.77726358210582)
--(axis cs:-1.34997225698666,0.798994958400726)
--(axis cs:-1.33762882928609,0.824120581150055)
--(axis cs:-1.3346734046936,0.829950996250661)
--(axis cs:-1.32482273721651,0.849246203899384)
--(axis cs:-1.31160821694936,0.874371886253357)
--(axis cs:-1.30904519557953,0.879109405606673)
--(axis cs:-1.29792958593185,0.899497509002686)
--(axis cs:-1.28385846391272,0.924623131752014)
--(axis cs:-1.28341710567474,0.925391391455354)
--(axis cs:-1.26930683733819,0.949748754501343)
--(axis cs:-1.25778889656067,0.96915522668143)
--(axis cs:-1.25436403500239,0.974874377250671)
--(axis cs:-1.23896757981484,1);

\path [draw=color21, draw opacity=0.3, thick]
(axis cs:-3.92834916767651,1)
--(axis cs:-3.92328913871713,0.974874377250671)
--(axis cs:-3.92311549186707,0.973992060506688)
--(axis cs:-3.91817301238919,0.949748754501343)
--(axis cs:-3.91317328157474,0.924623131752014)
--(axis cs:-3.90829939594341,0.899497509002686)
--(axis cs:-3.90355457422105,0.874371886253357)
--(axis cs:-3.89894189518889,0.849246203899384)
--(axis cs:-3.89748740196228,0.841084322630381)
--(axis cs:-3.89435367430633,0.824120581150055)
--(axis cs:-3.88985534151288,0.798994958400726)
--(axis cs:-3.88550307614472,0.773869335651398)
--(axis cs:-3.88129975792379,0.748743712902069)
--(axis cs:-3.87724809990675,0.72361809015274)
--(axis cs:-3.87335077995016,0.698492467403412)
--(axis cs:-3.8718593120575,0.68847379129741)
--(axis cs:-3.86952625486805,0.673366844654083)
--(axis cs:-3.86581134590363,0.648241221904755)
--(axis cs:-3.8622642378485,0.623115599155426)
--(axis cs:-3.85888737623159,0.597989976406097)
--(axis cs:-3.85568301846424,0.572864294052124)
--(axis cs:-3.85265342195779,0.547738671302795)
--(axis cs:-3.84980058075891,0.522613048553467)
--(axis cs:-3.84712660178486,0.497487425804138)
--(axis cs:-3.84623122215271,0.48846422274327)
--(axis cs:-3.84457237956685,0.47236180305481)
--(axis cs:-3.84217349951492,0.447236180305481)
--(axis cs:-3.83996597209706,0.422110557556152)
--(axis cs:-3.83795143781352,0.396984934806824)
--(axis cs:-3.83613153716451,0.371859282255173)
--(axis cs:-3.83450771535262,0.346733659505844)
--(axis cs:-3.83308145663997,0.321608036756516)
--(axis cs:-3.83185397187196,0.296482414007187)
--(axis cs:-3.83082651095354,0.271356791257858)
--(axis cs:-3.83000020661104,0.246231153607368)
--(axis cs:-3.82937603533272,0.22110553085804)
--(axis cs:-3.82895489548773,0.19597989320755)
--(axis cs:-3.82873760732619,0.170854270458221)
--(axis cs:-3.82872491297916,0.145728647708893)
--(axis cs:-3.82891739833959,0.120603017508984)
--(axis cs:-3.82931561024088,0.0954773873090744)
--(axis cs:-3.82991993927832,0.0703517571091652)
--(axis cs:-3.83073073698768,0.0452261306345463)
--(axis cs:-3.8317481986666,0.0201005022972822)
--(axis cs:-3.8329724805532,-0.00502512557432055)
--(axis cs:-3.83440362170702,-0.0301507543772459)
--(axis cs:-3.83604150494945,-0.05527638271451)
--(axis cs:-3.83788601310193,-0.0804020091891289)
--(axis cs:-3.8399368336882,-0.105527639389038)
--(axis cs:-3.84219361517251,-0.130653262138367)
--(axis cs:-3.84465596695956,-0.155778899788857)
--(axis cs:-3.84623122215271,-0.170617834216073)
--(axis cs:-3.84728307801394,-0.180904522538185)
--(axis cs:-3.85004908412344,-0.206030145287514)
--(axis cs:-3.85301114640743,-0.231155782938004)
--(axis cs:-3.85616847477196,-0.256281405687332)
--(axis cs:-3.85952009100543,-0.281407028436661)
--(axis cs:-3.8630650545198,-0.306532651185989)
--(axis cs:-3.86680223660939,-0.33165830373764)
--(axis cs:-3.8707304333215,-0.356783926486969)
--(axis cs:-3.8718593120575,-0.363671796495873)
--(axis cs:-3.87474061256979,-0.381909549236298)
--(axis cs:-3.87889161414362,-0.407035171985626)
--(axis cs:-3.88322275502703,-0.432160794734955)
--(axis cs:-3.88773249819204,-0.457286417484283)
--(axis cs:-3.89241921675979,-0.482412070035934)
--(axis cs:-3.89728123729161,-0.507537662982941)
--(axis cs:-3.89748740196228,-0.508566360119383)
--(axis cs:-3.90214617810895,-0.532663345336914)
--(axis cs:-3.90716941325657,-0.557788968086243)
--(axis cs:-3.91235627030178,-0.582914590835571)
--(axis cs:-3.91770479273788,-0.6080402135849)
--(axis cs:-3.92311549186707,-0.632721469482832)
--(axis cs:-3.92320953284605,-0.633165836334229)
--(axis cs:-3.92867879730959,-0.658291459083557)
--(axis cs:-3.93429783146622,-0.683417081832886)
--(axis cs:-3.94006439578083,-0.708542704582214)
--(axis cs:-3.94597616661951,-0.733668327331543)
--(axis cs:-3.94874382019043,-0.745153813717919)
--(axis cs:-3.95191891109194,-0.758793950080872)
--(axis cs:-3.95790299362979,-0.7839195728302)
--(axis cs:-3.96402006281152,-0.809045255184174)
--(axis cs:-3.97026746668331,-0.834170877933502)
--(axis cs:-3.97437191009521,-0.850347407074277)
--(axis cs:-3.97656675726174,-0.859296500682831)
--(axis cs:-3.98284980072575,-0.884422123432159)
--(axis cs:-3.98925088640092,-0.909547746181488)
--(axis cs:-3.99576714964796,-0.934673368930817)
--(axis cs:-4,-0.950718048785068);

\path [draw=color87, draw opacity=0.3, thick]
(axis cs:-4,-4);

\path [draw=color87, draw opacity=0.3, thick]
(axis cs:-0.999988821555213,-4)
--(axis cs:-0.975879371166229,-3.99347019175513)
--(axis cs:-0.950251281261444,-3.98664073996958)
--(axis cs:-0.924623131752014,-3.97992614080894)
--(axis cs:-0.904996236503307,-3.97487425804138)
--(axis cs:-0.898994982242584,-3.97327729986599)
--(axis cs:-0.873366832733154,-3.9665826802122)
--(axis cs:-0.847738683223724,-3.96001625982468)
--(axis cs:-0.822110533714295,-3.95358103196089)
--(axis cs:-0.806523931431572,-3.94974875450134)
--(axis cs:-0.796482384204865,-3.94719473608854)
--(axis cs:-0.770854294300079,-3.94081793859382)
--(axis cs:-0.745226144790649,-3.93458547132262)
--(axis cs:-0.719597995281219,-3.92850006827063)
--(axis cs:-0.702858350910995,-3.92462301254272)
--(axis cs:-0.69396984577179,-3.92249201591658)
--(axis cs:-0.66834169626236,-3.91650531074654)
--(axis cs:-0.64271354675293,-3.91067866241635)
--(axis cs:-0.617085456848145,-3.90501454891022)
--(axis cs:-0.591457307338715,-3.89951520392866)
--(axis cs:-0.591372260953357,-3.89949750900269)
--(axis cs:-0.565829157829285,-3.89399258790612)
--(axis cs:-0.540201008319855,-3.88864456396573)
--(axis cs:-0.514572858810425,-3.88347395809079)
--(axis cs:-0.488944709300995,-3.87848271968081)
--(axis cs:-0.46704073683601,-3.87437176704407)
--(axis cs:-0.463316589593887,-3.87364726386218)
--(axis cs:-0.437688440084457,-3.86885131810699)
--(axis cs:-0.412060290575027,-3.86424700932668)
--(axis cs:-0.38643217086792,-3.85983606127972)
--(axis cs:-0.36080402135849,-3.8556199354135)
--(axis cs:-0.33517587184906,-3.85160020559447)
--(axis cs:-0.319391480959173,-3.84924626350403)
--(axis cs:-0.309547752141953,-3.84772344296828)
--(axis cs:-0.283919602632523,-3.84396523461559)
--(axis cs:-0.258291453123093,-3.84041472071402)
--(axis cs:-0.232663318514824,-3.83707298968667)
--(axis cs:-0.207035169005394,-3.83394109108439)
--(axis cs:-0.181407034397125,-3.831019918969)
--(axis cs:-0.155778899788857,-3.82831028965784)
--(axis cs:-0.130150750279427,-3.82581282510696)
--(axis cs:-0.111167189117482,-3.82412052154541)
--(axis cs:-0.104522615671158,-3.82350560004764)
--(axis cs:-0.0788944736123085,-3.82135527146578)
--(axis cs:-0.0532663315534592,-3.81942677143579)
--(axis cs:-0.027638191357255,-3.81772034208451)
--(axis cs:-0.00201005022972822,-3.81623618518432)
--(axis cs:0.0236180908977985,-3.8149743410897)
--(axis cs:0.0492462329566479,-3.81393476944617)
--(axis cs:0.0748743712902069,-3.8131173491903)
--(axis cs:0.100502513349056,-3.81252179784077)
--(axis cs:0.126130655407906,-3.8121477522073)
--(axis cs:0.151758790016174,-3.8119946876817)
--(axis cs:0.177386939525604,-3.81206199894685)
--(axis cs:0.203015074133873,-3.8123490806856)
--(axis cs:0.228643208742142,-3.81285500474503)
--(axis cs:0.254271358251572,-3.81357892368115)
--(axis cs:0.279899507761002,-3.81451978827759)
--(axis cs:0.305527627468109,-3.81567642825456)
--(axis cs:0.331155776977539,-3.81704763297781)
--(axis cs:0.356783926486969,-3.81863199004068)
--(axis cs:0.382412046194077,-3.82042808703654)
--(axis cs:0.408040195703506,-3.82243435014083)
--(axis cs:0.427552351077899,-3.82412052154541)
--(axis cs:0.433668345212936,-3.82462963145113)
--(axis cs:0.459296494722366,-3.82696200554087)
--(axis cs:0.484924614429474,-3.82949164800803)
--(axis cs:0.510552763938904,-3.83221652355233)
--(axis cs:0.536180913448334,-3.83513466363193)
--(axis cs:0.561809062957764,-3.8382438608381)
--(axis cs:0.587437212467194,-3.84154189945238)
--(axis cs:0.613065302371979,-3.84502633052279)
--(axis cs:0.638693451881409,-3.84869478284185)
--(axis cs:0.642364634226471,-3.84924626350403)
--(axis cs:0.664321601390839,-3.85242588590428)
--(axis cs:0.689949750900269,-3.85630943880373)
--(axis cs:0.715577900409698,-3.86036259454799)
--(axis cs:0.741206049919128,-3.86458254266125)
--(axis cs:0.766834199428558,-3.86896643519476)
--(axis cs:0.792462289333344,-3.87351123683465)
--(axis cs:0.797151954379756,-3.87437176704407)
--(axis cs:0.818090438842773,-3.87807836664698)
--(axis cs:0.843718588352203,-3.88276431884258)
--(axis cs:0.869346737861633,-3.88759629840797)
--(axis cs:0.894974887371063,-3.89257097949212)
--(axis cs:0.920603036880493,-3.89768502409396)
--(axis cs:0.929450922264506,-3.89949750900269)
--(axis cs:0.946231126785278,-3.90281605338999)
--(axis cs:0.971859276294708,-3.90801214198936)
--(axis cs:0.997487425804138,-3.91333239332568)
--(axis cs:1.02311563491821,-3.91877318169906)
--(axis cs:1.048743724823,-3.9243307500096)
--(axis cs:1.05006459451983,-3.92462301254272)
--(axis cs:1.07437181472778,-3.92981877947935)
--(axis cs:1.10000002384186,-3.93540219850033);

\path [draw=color87, draw opacity=0.3, thick]
(axis cs:1.10000002384186,-1.21739365631778)
--(axis cs:1.07437181472778,-1.23454726629182)
--(axis cs:1.0718841667457,-1.2361809015274)
--(axis cs:1.048743724823,-1.25123685793581)
--(axis cs:1.03295241291706,-1.26130652427673)
--(axis cs:1.02311563491821,-1.26752490174351)
--(axis cs:0.997487425804138,-1.28338533753755)
--(axis cs:0.992452649513875,-1.28643214702606)
--(axis cs:0.971859276294708,-1.29879382504862)
--(axis cs:0.950087743265727,-1.31155776977539)
--(axis cs:0.946231126785278,-1.31380182472552)
--(axis cs:0.920603036880493,-1.3283474155041)
--(axis cs:0.905525651329795,-1.33668339252472)
--(axis cs:0.894974887371063,-1.34247637181423)
--(axis cs:0.869346737861633,-1.35616424744684)
--(axis cs:0.858465799448038,-1.36180901527405)
--(axis cs:0.843718588352203,-1.36941096761544)
--(axis cs:0.818090438842773,-1.38222255829689)
--(axis cs:0.808354543901879,-1.38693463802338)
--(axis cs:0.792462289333344,-1.39458193412695)
--(axis cs:0.766834199428558,-1.40650019891791)
--(axis cs:0.754439417918972,-1.41206026077271)
--(axis cs:0.741206049919128,-1.41796566243501)
--(axis cs:0.715577900409698,-1.42897455194298)
--(axis cs:0.695675697730439,-1.43718588352203)
--(axis cs:0.689949750900269,-1.43953739371858)
--(axis cs:0.664321601390839,-1.44962185580288)
--(axis cs:0.638693451881409,-1.4592589023495)
--(axis cs:0.630174180505785,-1.46231150627136)
--(axis cs:0.613065302371979,-1.46841711206798)
--(axis cs:0.587437212467194,-1.47710418516836)
--(axis cs:0.561809062957764,-1.48532656120369)
--(axis cs:0.554831131595429,-1.48743712902069)
--(axis cs:0.536180913448334,-1.49305860357188)
--(axis cs:0.510552763938904,-1.50030866103159)
--(axis cs:0.484924614429474,-1.50707863276288)
--(axis cs:0.462560904776184,-1.51256287097931)
--(axis cs:0.459296494722366,-1.5133610860569)
--(axis cs:0.433668345212936,-1.51913906927205)
--(axis cs:0.408040195703506,-1.52442400613696)
--(axis cs:0.382412046194077,-1.52921156323642)
--(axis cs:0.356783926486969,-1.53349759975148)
--(axis cs:0.331155776977539,-1.53727836005564)
--(axis cs:0.327943490307518,-1.53768849372864)
--(axis cs:0.305527627468109,-1.54054391832583)
--(axis cs:0.279899507761002,-1.54329769288184)
--(axis cs:0.254271358251572,-1.54553774081198)
--(axis cs:0.228643208742142,-1.54726127586746)
--(axis cs:0.203015074133873,-1.54846580003216)
--(axis cs:0.177386939525604,-1.54914929567767)
--(axis cs:0.151758790016174,-1.54930955302047)
--(axis cs:0.126130655407906,-1.54894513089742)
--(axis cs:0.100502513349056,-1.54805458814535)
--(axis cs:0.0748743712902069,-1.54663667575621)
--(axis cs:0.0492462329566479,-1.5446905290321)
--(axis cs:0.0236180908977985,-1.5422154754302)
--(axis cs:-0.00201005022972822,-1.5392112267179)
--(axis cs:-0.0130541637957234,-1.53768849372864)
--(axis cs:-0.027638191357255,-1.53567307047386)
--(axis cs:-0.0532663315534592,-1.53160100837096)
--(axis cs:-0.0788944736123085,-1.52699901773965)
--(axis cs:-0.104522615671158,-1.52186767636863)
--(axis cs:-0.130150750279427,-1.51620794723904)
--(axis cs:-0.145249690561318,-1.51256287097931)
--(axis cs:-0.155778899788857,-1.51001361672719)
--(axis cs:-0.181407034397125,-1.50328159987243)
--(axis cs:-0.207035169005394,-1.49602400938379)
--(axis cs:-0.232663318514824,-1.48824287338444)
--(axis cs:-0.235150499956968,-1.48743712902069)
--(axis cs:-0.258291453123093,-1.47991436677316)
--(axis cs:-0.283919602632523,-1.47106254184576)
--(axis cs:-0.307855749801072,-1.46231150627136)
--(axis cs:-0.309547752141953,-1.46169039853386)
--(axis cs:-0.33517587184906,-1.45176590842519)
--(axis cs:-0.36080402135849,-1.44132783432176)
--(axis cs:-0.370499940050325,-1.43718588352203)
--(axis cs:-0.38643217086792,-1.43034822922199)
--(axis cs:-0.412060290575027,-1.41884096657984)
--(axis cs:-0.426527774145249,-1.41206026077271)
--(axis cs:-0.437688440084457,-1.40680208138553)
--(axis cs:-0.463316589593887,-1.39422521753923)
--(axis cs:-0.477607190809006,-1.38693463802338)
--(axis cs:-0.488944709300995,-1.38111703722165)
--(axis cs:-0.514572858810425,-1.36747074600553)
--(axis cs:-0.524836948278068,-1.36180901527405)
--(axis cs:-0.540201008319855,-1.35327995894202)
--(axis cs:-0.565829157829285,-1.33856488232968)
--(axis cs:-0.569002021438682,-1.33668339252472)
--(axis cs:-0.591457307338715,-1.32327485369195)
--(axis cs:-0.610483892239285,-1.31155776977539)
--(axis cs:-0.617085456848145,-1.30746163304929)
--(axis cs:-0.64271354675293,-1.29108334317843)
--(axis cs:-0.649788547529168,-1.28643214702606)
--(axis cs:-0.66834169626236,-1.2741359454709)
--(axis cs:-0.68718174927307,-1.26130652427673)
--(axis cs:-0.69396984577179,-1.25664371805837)
--(axis cs:-0.719597995281219,-1.23857625174233)
--(axis cs:-0.722912145383721,-1.2361809015274)
--(axis cs:-0.745226144790649,-1.21990286739088)
--(axis cs:-0.757068193815256,-1.21105527877808)
--(axis cs:-0.770854294300079,-1.20065302951419)
--(axis cs:-0.789925560780169,-1.18592965602875)
--(axis cs:-0.796482384204865,-1.18081435726533)
--(axis cs:-0.821574716633995,-1.16080403327942)
--(axis cs:-0.822110533714294,-1.16037197368846)
--(axis cs:-0.847738683223724,-1.13926679263511)
--(axis cs:-0.852009045015142,-1.13567841053009)
--(axis cs:-0.873366832733154,-1.11752035110075)
--(axis cs:-0.881405223647244,-1.11055278778076)
--(axis cs:-0.898994982242584,-1.09511714399793)
--(axis cs:-0.909834645937789,-1.08542716503143)
--(axis cs:-0.924623131752014,-1.07203467125272)
--(axis cs:-0.937351532266173,-1.0603015422821)
--(axis cs:-0.950251281261444,-1.04824741412614)
--(axis cs:-0.964004555141823,-1.03517591953278)
--(axis cs:-0.975879371166229,-1.02372755938097)
--(axis cs:-0.989837853861671,-1.01005029678345)
--(axis cs:-1.00150752067566,-0.998443417080964)
--(axis cs:-1.01489050552686,-0.984924614429474)
--(axis cs:-1.02713572978973,-0.972360156645141)
--(axis cs:-1.03919810657839,-0.959798991680145)
--(axis cs:-1.05276381969452,-0.945439307082575)
--(axis cs:-1.06279224143167,-0.934673368930817)
--(axis cs:-1.0783919095993,-0.917637840659926)
--(axis cs:-1.08570147889203,-0.909547746181488)
--(axis cs:-1.10402011871338,-0.888908222837179)
--(axis cs:-1.10795135306547,-0.884422123432159)
--(axis cs:-1.12956327052496,-0.859296500682831)
--(axis cs:-1.12964820861816,-0.859195818172019)
--(axis cs:-1.15050610075562,-0.834170877933502)
--(axis cs:-1.15527641773224,-0.828330578233927)
--(axis cs:-1.17084937328376,-0.809045255184174)
--(axis cs:-1.18090450763702,-0.796327767209262)
--(axis cs:-1.19060965654253,-0.7839195728302)
--(axis cs:-1.2065327167511,-0.763109317158168)
--(axis cs:-1.20980117804863,-0.758793950080872)
--(axis cs:-1.22840055097862,-0.733668327331543)
--(axis cs:-1.23216080665588,-0.728466012293202)
--(axis cs:-1.24642448604647,-0.708542704582214)
--(axis cs:-1.25778889656067,-0.692269375898599)
--(axis cs:-1.26391582920642,-0.683417081832886)
--(axis cs:-1.2808610273671,-0.658291459083557)
--(axis cs:-1.28341710567474,-0.654397620600964)
--(axis cs:-1.2972388969873,-0.633165836334229)
--(axis cs:-1.30904519557953,-0.614511694075291)
--(axis cs:-1.31310949020899,-0.6080402135849)
--(axis cs:-1.32843213153511,-0.582914590835571)
--(axis cs:-1.3346734046936,-0.57236126661767)
--(axis cs:-1.34323029912819,-0.557788968086243)
--(axis cs:-1.35751869269252,-0.532663345336914)
--(axis cs:-1.36030149459839,-0.527603102219307)
--(axis cs:-1.37126432085705,-0.507537662982941)
--(axis cs:-1.38451883873247,-0.482412070035934)
--(axis cs:-1.38592970371246,-0.479637570222333)
--(axis cs:-1.3972284291604,-0.457286417484283)
--(axis cs:-1.40944995887798,-0.432160794734955)
--(axis cs:-1.41155779361725,-0.427648731686111)
--(axis cs:-1.42113635869828,-0.407035171985626)
--(axis cs:-1.43232606468518,-0.381909549236298)
--(axis cs:-1.43718588352203,-0.37049799412557)
--(axis cs:-1.44299873386193,-0.356783926486969)
--(axis cs:-1.45315789151657,-0.33165830373764)
--(axis cs:-1.46281409263611,-0.306555922471235)
--(axis cs:-1.46282300763067,-0.306532651185989)
--(axis cs:-1.47195331868963,-0.281407028436661)
--(axis cs:-1.48058564978073,-0.256281405687332)
--(axis cs:-1.48844218254089,-0.232006687022342)
--(axis cs:-1.4887166104794,-0.231155782938004)
--(axis cs:-1.49631880512064,-0.206030145287514)
--(axis cs:-1.50341781750025,-0.180904522538185)
--(axis cs:-1.51001171638714,-0.155778899788856)
--(axis cs:-1.51407039165497,-0.139026614740628)
--(axis cs:-1.51609316023566,-0.130653262138367)
--(axis cs:-1.52165608674599,-0.105527639389038)
--(axis cs:-1.52671132327935,-0.0804020091891289)
--(axis cs:-1.5312580033063,-0.05527638271451)
--(axis cs:-1.53529535657844,-0.0301507543772459)
--(axis cs:-1.53882309425261,-0.00502512557432055)
--(axis cs:-1.53969848155975,0.00226310211227377)
--(axis cs:-1.54183603083693,0.0201005022972822)
--(axis cs:-1.54433832371492,0.0452261306345463)
--(axis cs:-1.54633235786446,0.0703517571091652)
--(axis cs:-1.54781861359053,0.0954773873090744)
--(axis cs:-1.54879795544208,0.120603017508984)
--(axis cs:-1.54927134402908,0.145728647708893)
--(axis cs:-1.54924012420546,0.170854270458221)
--(axis cs:-1.54870573688617,0.19597989320755)
--(axis cs:-1.54767000723012,0.22110553085804)
--(axis cs:-1.54613495251822,0.246231153607368)
--(axis cs:-1.54410278215337,0.271356791257858)
--(axis cs:-1.54157589766047,0.296482414007187)
--(axis cs:-1.53969848155975,0.312108175192603)
--(axis cs:-1.53855447012295,0.321608036756516)
--(axis cs:-1.53503876758003,0.346733659505844)
--(axis cs:-1.53103607548592,0.371859282255173)
--(axis cs:-1.5265500525205,0.396984934806824)
--(axis cs:-1.52158426108265,0.422110557556152)
--(axis cs:-1.51614274497644,0.447236180305481)
--(axis cs:-1.51407039165497,0.456041766863651)
--(axis cs:-1.51021835811424,0.47236180305481)
--(axis cs:-1.50381941700631,0.497487425804138)
--(axis cs:-1.49695659418954,0.522613048553467)
--(axis cs:-1.48963471774164,0.547738671302795)
--(axis cs:-1.48844218254089,0.551592198710204)
--(axis cs:-1.48183597776776,0.572864294052124)
--(axis cs:-1.47358292155392,0.597989976406097)
--(axis cs:-1.4648855691438,0.623115599155426)
--(axis cs:-1.46281409263611,0.628812630705532)
--(axis cs:-1.45572054701376,0.648241221904755)
--(axis cs:-1.44611299713577,0.673366844654083)
--(axis cs:-1.43718588352203,0.695717893131903)
--(axis cs:-1.43607245610838,0.698492467403412)
--(axis cs:-1.42556670289923,0.72361809015274)
--(axis cs:-1.41464486864061,0.748743712902069)
--(axis cs:-1.41155779361725,0.755589257639776)
--(axis cs:-1.40327018011112,0.773869335651398)
--(axis cs:-1.39147537504177,0.798994958400726)
--(axis cs:-1.38592970371246,0.810424885420214)
--(axis cs:-1.37924524888191,0.824120581150055)
--(axis cs:-1.36659205411849,0.849246203899384)
--(axis cs:-1.36030149459839,0.861371394768611)
--(axis cs:-1.35351262429067,0.874371886253357)
--(axis cs:-1.34001608978171,0.899497509002686)
--(axis cs:-1.3346734046936,0.909180258738313)
--(axis cs:-1.32609147869955,0.924623131752014)
--(axis cs:-1.31176802240824,0.949748754501343)
--(axis cs:-1.30904519557953,0.954410749362406)
--(axis cs:-1.29700077006468,0.974874377250671)
--(axis cs:-1.28341710567474,0.997428052847211)
--(axis cs:-1.28185510308764,1);

\path [draw=color87, draw opacity=0.3, thick]
(axis cs:-3.91386269202936,1)
--(axis cs:-3.90862111458838,0.974874377250671)
--(axis cs:-3.90349875731664,0.949748754501343)
--(axis cs:-3.89849902650219,0.924623131752014)
--(axis cs:-3.89748740196228,0.919408053172763)
--(axis cs:-3.89348371219309,0.899497509002686)
--(axis cs:-3.88856514409612,0.874371886253357)
--(axis cs:-3.8837835575041,0.849246203899384)
--(axis cs:-3.87914209736399,0.824120581150055)
--(axis cs:-3.87464376457054,0.798994958400726)
--(axis cs:-3.8718593120575,0.782920388694191)
--(axis cs:-3.8702328471902,0.773869335651398)
--(axis cs:-3.86587235620733,0.748743712902069)
--(axis cs:-3.86166916917103,0.72361809015274)
--(axis cs:-3.85762610784546,0.698492467403412)
--(axis cs:-3.85374580587719,0.673366844654083)
--(axis cs:-3.85003089691278,0.648241221904755)
--(axis cs:-3.84648378885764,0.623115599155426)
--(axis cs:-3.84623122215271,0.621236370313076)
--(axis cs:-3.84298767977951,0.597989976406097)
--(axis cs:-3.83966101872795,0.572864294052124)
--(axis cs:-3.8365157743828,0.547738671302795)
--(axis cs:-3.83355406132077,0.522613048553467)
--(axis cs:-3.83077802245386,0.497487425804138)
--(axis cs:-3.82818962556573,0.47236180305481)
--(axis cs:-3.8257907455138,0.447236180305481)
--(axis cs:-3.82358321809594,0.422110557556152)
--(axis cs:-3.8215686838124,0.396984934806824)
--(axis cs:-3.82060313224792,0.383654474628754)
--(axis cs:-3.81971542228316,0.371859282255173)
--(axis cs:-3.81802819298837,0.346733659505844)
--(axis cs:-3.81654624129619,0.321608036756516)
--(axis cs:-3.81527082533347,0.296482414007187)
--(axis cs:-3.81420324381182,0.271356791257858)
--(axis cs:-3.81334467368863,0.246231153607368)
--(axis cs:-3.81269612958234,0.22110553085804)
--(axis cs:-3.81225854494191,0.19597989320755)
--(axis cs:-3.81203277204684,0.170854270458221)
--(axis cs:-3.81201958200713,0.145728647708893)
--(axis cs:-3.81221958359385,0.120603017508984)
--(axis cs:-3.81263334499333,0.0954773873090744)
--(axis cs:-3.81326127205293,0.0703517571091652)
--(axis cs:-3.81410373003531,0.0452261306345463)
--(axis cs:-3.81516092186414,0.0201005022972822)
--(axis cs:-3.81643300987838,-0.00502512557432055)
--(axis cs:-3.81792003466276,-0.0301507543772459)
--(axis cs:-3.81962187446308,-0.05527638271451)
--(axis cs:-3.82060313224792,-0.0681406098263694)
--(axis cs:-3.82150325910081,-0.0804020091891289)
--(axis cs:-3.82355407968708,-0.105527639389038)
--(axis cs:-3.82581086117139,-0.130653262138367)
--(axis cs:-3.82827321295844,-0.155778899788857)
--(axis cs:-3.83094047103624,-0.180904522538185)
--(axis cs:-3.83381204951185,-0.206030145287514)
--(axis cs:-3.83688716719467,-0.231155782938004)
--(axis cs:-3.8401650038346,-0.256281405687332)
--(axis cs:-3.8436445478262,-0.281407028436661)
--(axis cs:-3.84623122215271,-0.299066590332519)
--(axis cs:-3.84728460552894,-0.306532651185989)
--(axis cs:-3.85102178761853,-0.33165830373764)
--(axis cs:-3.85494998433064,-0.356783926486969)
--(axis cs:-3.8590679164655,-0.381909549236298)
--(axis cs:-3.86337415432928,-0.407035171985626)
--(axis cs:-3.86786726822811,-0.432160794734955)
--(axis cs:-3.8718593120575,-0.45360042899889)
--(axis cs:-3.87252089972322,-0.457286417484284)
--(axis cs:-3.87720763981745,-0.482412070035934)
--(axis cs:-3.88206966034926,-0.507537662982941)
--(axis cs:-3.88710518328837,-0.532663345336914)
--(axis cs:-3.89231235168287,-0.557788968086243)
--(axis cs:-3.89748740196228,-0.581971960527237)
--(axis cs:-3.89768199519666,-0.582914590835571)
--(axis cs:-3.90303053766533,-0.6080402135849)
--(axis cs:-3.90853863233221,-0.633165836334229)
--(axis cs:-3.91420415732378,-0.658291459083557)
--(axis cs:-3.9200248153374,-0.683417081832886)
--(axis cs:-3.92311549186707,-0.696417026272502)
--(axis cs:-3.92589845502863,-0.708542704582214)
--(axis cs:-3.93181020719873,-0.733668327331543)
--(axis cs:-3.93786471957935,-0.758793950080872)
--(axis cs:-3.94405946276707,-0.7839195728302)
--(axis cs:-3.94874382019043,-0.802506134602258)
--(axis cs:-3.95033582682427,-0.809045255184174)
--(axis cs:-3.95658321327536,-0.834170877933502)
--(axis cs:-3.96295829509087,-0.859296500682831)
--(axis cs:-3.96945830735955,-0.884422123432159)
--(axis cs:-3.97437191009521,-0.903065307783512)
--(axis cs:-3.97602339726365,-0.909547746181488)
--(axis cs:-3.98253967678783,-0.934673368930817)
--(axis cs:-3.98916821585528,-0.959798991680145)
--(axis cs:-3.9959060829285,-0.984924614429474)
--(axis cs:-4,-0.999953945040011);

\path [draw=color23, draw opacity=0.3, thick]
(axis cs:-4,-3.98677687505882)
--(axis cs:-3.98677251086273,-4);

\path [draw=color23, draw opacity=0.3, thick]
(axis cs:-1.04777701761647,-4)
--(axis cs:-1.02713572978973,-3.99423771332249)
--(axis cs:-1.00150752067566,-3.98718819982475)
--(axis cs:-0.975879371166229,-3.98024706681395)
--(axis cs:-0.955717499771587,-3.97487425804138)
--(axis cs:-0.950251281261444,-3.97336832097171)
--(axis cs:-0.924623131752014,-3.96642656864432)
--(axis cs:-0.898994982242584,-3.95960681378956)
--(axis cs:-0.873366832733154,-3.9529122118692)
--(axis cs:-0.861020167554935,-3.94974875450134)
--(axis cs:-0.847738683223724,-3.94622847758978)
--(axis cs:-0.822110533714294,-3.93957142758345)
--(axis cs:-0.796482384204865,-3.93305304678838)
--(axis cs:-0.770854294300079,-3.92667623031679)
--(axis cs:-0.762411364290093,-3.92462301254272)
--(axis cs:-0.745226144790649,-3.92029692074286)
--(axis cs:-0.719597995281219,-3.91399768145979)
--(axis cs:-0.69396984577179,-3.90785339743412)
--(axis cs:-0.66834169626236,-3.90186669226407)
--(axis cs:-0.657920991356678,-3.89949750900269)
--(axis cs:-0.64271354675293,-3.89591619042251)
--(axis cs:-0.617085456848145,-3.89004917671852)
--(axis cs:-0.591457307338715,-3.88435285565157)
--(axis cs:-0.565829157829285,-3.87882958399541)
--(axis cs:-0.544466949920704,-3.87437176704407)
--(axis cs:-0.540201008319855,-3.87344901664828)
--(axis cs:-0.514572858810425,-3.86808940187158)
--(axis cs:-0.488944709300995,-3.86291569069918)
--(axis cs:-0.463316589593887,-3.85792994414663)
--(axis cs:-0.437688440084457,-3.85313399839144)
--(axis cs:-0.416048829080595,-3.84924626350403)
--(axis cs:-0.412060290575027,-3.84850293387133)
--(axis cs:-0.38643217086792,-3.8439272715181)
--(axis cs:-0.36080402135849,-3.83955372361959)
--(axis cs:-0.33517587184906,-3.83538389697327)
--(axis cs:-0.309547752141953,-3.83141923808158)
--(axis cs:-0.283919602632523,-3.8276610297289)
--(axis cs:-0.258363675918465,-3.82412052154541)
--(axis cs:-0.258291453123093,-3.82411013430341)
--(axis cs:-0.232663318514824,-3.82064098110752)
--(axis cs:-0.207035169005394,-3.81738966137042)
--(axis cs:-0.181407034397125,-3.81435710324503)
--(axis cs:-0.155778899788857,-3.81154415417535)
--(axis cs:-0.130150750279427,-3.80895145983299)
--(axis cs:-0.104522615671158,-3.80657970624403)
--(axis cs:-0.0788944736123085,-3.80442937766218)
--(axis cs:-0.0532663315534592,-3.80250087763218)
--(axis cs:-0.027638191357255,-3.8007944482809)
--(axis cs:-0.00201005022972822,-3.79931029138072)
--(axis cs:0.00439317390193272,-3.79899501800537)
--(axis cs:0.0236180908977985,-3.79801153108632)
--(axis cs:0.0492462329566479,-3.79693141621269)
--(axis cs:0.0748743712902069,-3.79608211661717)
--(axis cs:0.100502513349056,-3.79546333880167)
--(axis cs:0.126130655407906,-3.79507470541152)
--(axis cs:0.151758790016174,-3.79491567137885)
--(axis cs:0.177386939525604,-3.79498560777919)
--(axis cs:0.203015074133873,-3.79528388568808)
--(axis cs:0.228643208742142,-3.79580954075468)
--(axis cs:0.254271358251572,-3.79656169248474)
--(axis cs:0.279899507761002,-3.79753925074252)
--(axis cs:0.305527627468109,-3.79874099960739)
--(axis cs:0.310097084514754,-3.79899501800537)
--(axis cs:0.331155776977539,-3.80012173917421)
--(axis cs:0.356783926486969,-3.80170609623708)
--(axis cs:0.382412046194077,-3.80350219323293)
--(axis cs:0.408040195703506,-3.80550845633723)
--(axis cs:0.433668345212936,-3.80772315030752)
--(axis cs:0.459296494722366,-3.8101444591924)
--(axis cs:0.484924614429474,-3.81277056704048)
--(axis cs:0.510552763938904,-3.81559933506456)
--(axis cs:0.536180913448334,-3.81862874554085)
--(axis cs:0.561809062957764,-3.82185649826426)
--(axis cs:0.578755968691735,-3.82412052154541)
--(axis cs:0.587437212467194,-3.82523769456568)
--(axis cs:0.613065302371979,-3.82872212563609)
--(axis cs:0.638693451881409,-3.83239057795516)
--(axis cs:0.664321601390839,-3.83624040820964)
--(axis cs:0.689949750900269,-3.84026897308628)
--(axis cs:0.715577900409698,-3.84447347378284)
--(axis cs:0.741206049919128,-3.84885099488027)
--(axis cs:0.743433605527154,-3.84924626350403)
--(axis cs:0.766834199428558,-3.8532491154792)
--(axis cs:0.792462289333344,-3.8577939171191)
--(axis cs:0.818090438842773,-3.86249655507854)
--(axis cs:0.843718588352203,-3.86735380667864)
--(axis cs:0.869346737861633,-3.8723624492405)
--(axis cs:0.879333087596425,-3.87437176704407)
--(axis cs:0.894974887371063,-3.87740799739821)
--(axis cs:0.920603036880493,-3.88252204200005)
--(axis cs:0.946231126785278,-3.88777192656606)
--(axis cs:0.971859276294708,-3.89315414974833)
--(axis cs:0.997487425804138,-3.89866496472398)
--(axis cs:1.00127341908773,-3.89949750900269)
--(axis cs:1.02311563491821,-3.90413454288244)
--(axis cs:1.048743724823,-3.90969213152714)
--(axis cs:1.07437181472778,-3.91536272379067)
--(axis cs:1.10000002384186,-3.92114233335019);

\path [draw=color23, draw opacity=0.3, thick]
(axis cs:1.10000002384186,-1.26061259394865)
--(axis cs:1.09895360054025,-1.26130652427673)
--(axis cs:1.07437181472778,-1.27746675215467)
--(axis cs:1.06047205993927,-1.28643214702606)
--(axis cs:1.048743724823,-1.29393598531785)
--(axis cs:1.02311563491821,-1.31000617297934)
--(axis cs:1.02058807743353,-1.31155776977539)
--(axis cs:0.997487425804138,-1.32563238948826)
--(axis cs:0.978938494218528,-1.33668339252472)
--(axis cs:0.971859276294708,-1.34087184844929)
--(axis cs:0.946231126785278,-1.35568105818559)
--(axis cs:0.935359038040429,-1.36180901527405)
--(axis cs:0.920603036880493,-1.37007333140029)
--(axis cs:0.894974887371063,-1.38405538078294)
--(axis cs:0.889549557467066,-1.38693463802338)
--(axis cs:0.869346737861633,-1.39759450889268)
--(axis cs:0.843718588352203,-1.41072914776704)
--(axis cs:0.841040385436026,-1.4120602607727)
--(axis cs:0.818090438842773,-1.42340753190751)
--(axis cs:0.792462289333344,-1.43567564997482)
--(axis cs:0.789197846879368,-1.43718588352203)
--(axis cs:0.766834199428558,-1.44748416702924)
--(axis cs:0.741206049919128,-1.4588678662295)
--(axis cs:0.733152184380701,-1.46231150627136)
--(axis cs:0.715577900409698,-1.46979544523542)
--(axis cs:0.689949750900269,-1.4802777317733)
--(axis cs:0.671681298878294,-1.48743712902069)
--(axis cs:0.664321601390839,-1.490311404498)
--(axis cs:0.638693451881409,-1.49987622654002)
--(axis cs:0.613065302371979,-1.5089904189283)
--(axis cs:0.602489448131233,-1.51256287097931)
--(axis cs:0.587437212467194,-1.51763271637391)
--(axis cs:0.561809062957764,-1.52580293736895)
--(axis cs:0.536180913448334,-1.53350534211995)
--(axis cs:0.521351067125837,-1.53768849372864)
--(axis cs:0.510552763938904,-1.54072746486521)
--(axis cs:0.484924614429474,-1.54746230851979)
--(axis cs:0.459296494722366,-1.55371465075017)
--(axis cs:0.433668345212936,-1.55947939944654)
--(axis cs:0.417460236941167,-1.56281411647797)
--(axis cs:0.408040195703506,-1.56474894615428)
--(axis cs:0.382412046194077,-1.56951744133521)
--(axis cs:0.356783926486969,-1.57378641276318)
--(axis cs:0.331155776977539,-1.57755211976492)
--(axis cs:0.305527627468109,-1.58081120532596)
--(axis cs:0.279899507761002,-1.58356031243183)
--(axis cs:0.254271358251572,-1.58579656364157)
--(axis cs:0.228643208742142,-1.5875171774289)
--(axis cs:0.219637281500363,-1.58793973922729)
--(axis cs:0.203015074133873,-1.58871879755691)
--(axis cs:0.177386939525604,-1.5894003801819)
--(axis cs:0.151758790016174,-1.58956018898405)
--(axis cs:0.126130655407906,-1.58919678683384)
--(axis cs:0.100502513349056,-1.58830873660175)
--(axis cs:0.0938143288846666,-1.58793973922729)
--(axis cs:0.0748743712902069,-1.58689363596999)
--(axis cs:0.0492462329566479,-1.58495078782483)
--(axis cs:0.0236180908977985,-1.58247992926106)
--(axis cs:-0.00201005022972822,-1.57948077253461)
--(axis cs:-0.027638191357255,-1.57595322173076)
--(axis cs:-0.0532663315534592,-1.57189737276422)
--(axis cs:-0.0788944736123085,-1.56731370520847)
--(axis cs:-0.101457204001558,-1.56281411647797)
--(axis cs:-0.104522615671158,-1.56220175664578)
--(axis cs:-0.130150750279427,-1.55655499117301)
--(axis cs:-0.155778899788857,-1.55038220114877)
--(axis cs:-0.181407034397125,-1.5436850198913)
--(axis cs:-0.20269221852125,-1.53768849372864)
--(axis cs:-0.207035169005394,-1.53646217574974)
--(axis cs:-0.232663318514824,-1.52870353289942)
--(axis cs:-0.258291453123093,-1.5204250728228)
--(axis cs:-0.281199715728007,-1.51256287097931)
--(axis cs:-0.283919602632523,-1.5116266893223)
--(axis cs:-0.309547752141953,-1.50228949996221)
--(axis cs:-0.33517587184906,-1.49243938859374)
--(axis cs:-0.347550443072149,-1.48743712902069)
--(axis cs:-0.36080402135849,-1.48206092801872)
--(axis cs:-0.38643217086792,-1.47115716754218)
--(axis cs:-0.40630466470357,-1.46231150627136)
--(axis cs:-0.412060290575027,-1.45973913915641)
--(axis cs:-0.437688440084457,-1.44778309276473)
--(axis cs:-0.45949636671209,-1.43718588352203)
--(axis cs:-0.463316589593887,-1.43532087674984)
--(axis cs:-0.488944709300995,-1.42231410193809)
--(axis cs:-0.508414677976288,-1.41206026077271)
--(axis cs:-0.514572858810425,-1.40880012666048)
--(axis cs:-0.540201008319855,-1.39474510002839)
--(axis cs:-0.55397022685156,-1.38693463802338)
--(axis cs:-0.565829157829285,-1.38016871066748)
--(axis cs:-0.591457307338715,-1.36506779686179)
--(axis cs:-0.596819883119239,-1.36180901527405)
--(axis cs:-0.617085456848145,-1.34941519480764)
--(axis cs:-0.637297776807963,-1.33668339252472)
--(axis cs:-0.64271354675293,-1.33324825129353)
--(axis cs:-0.66834169626236,-1.31652640231526)
--(axis cs:-0.675753066713964,-1.31155776977539)
--(axis cs:-0.69396984577179,-1.29925284910216)
--(axis cs:-0.712463433365166,-1.28643214702606)
--(axis cs:-0.719597995281219,-1.281445907526)
--(axis cs:-0.745226144790649,-1.26308314984899)
--(axis cs:-0.747647183459805,-1.26130652427673)
--(axis cs:-0.770854294300079,-1.24412784878795)
--(axis cs:-0.7813469991709,-1.2361809015274)
--(axis cs:-0.796482384204865,-1.22461083612537)
--(axis cs:-0.813829988863541,-1.21105527877808)
--(axis cs:-0.822110533714294,-1.20452059574961)
--(axis cs:-0.84517764653612,-1.18592965602875)
--(axis cs:-0.847738683223724,-1.18384386018812)
--(axis cs:-0.873366832733154,-1.16254602684172)
--(axis cs:-0.875422854090669,-1.16080403327942)
--(axis cs:-0.898994982242584,-1.14060959832756)
--(axis cs:-0.904645374349394,-1.13567841053009)
--(axis cs:-0.924623131752014,-1.11803832467878)
--(axis cs:-0.932951630566035,-1.11055278778076)
--(axis cs:-0.950251281261444,-1.09481126913645)
--(axis cs:-0.960390836645449,-1.08542716503143)
--(axis cs:-0.975879371166229,-1.07090554892648)
--(axis cs:-0.98700741469787,-1.0603015422821)
--(axis cs:-1.00150752067566,-1.0462948708615)
--(axis cs:-1.01284127572781,-1.03517591953278)
--(axis cs:-1.02713572978973,-1.02095077259443)
--(axis cs:-1.03792867753417,-1.01005029678345)
--(axis cs:-1.05276381969452,-0.994841559863005)
--(axis cs:-1.06230174145246,-0.984924614429474)
--(axis cs:-1.0783919095993,-0.9679313616772)
--(axis cs:-1.0859895661841,-0.959798991680145)
--(axis cs:-1.10402011871338,-0.940181126348338)
--(axis cs:-1.10901816683788,-0.934673368930817)
--(axis cs:-1.12964820861816,-0.911547639911087)
--(axis cs:-1.13141083591819,-0.909547746181488)
--(axis cs:-1.15316416724549,-0.884422123432159)
--(axis cs:-1.15527641773224,-0.881936587448355)
--(axis cs:-1.17429758953491,-0.859296500682831)
--(axis cs:-1.18090450763702,-0.851278469557406)
--(axis cs:-1.19484966955327,-0.834170877933502)
--(axis cs:-1.2065327167511,-0.819545513087537)
--(axis cs:-1.21483560904879,-0.809045255184174)
--(axis cs:-1.23216080665588,-0.786668024335708)
--(axis cs:-1.23426850072555,-0.7839195728302)
--(axis cs:-1.25311763484502,-0.758793950080872)
--(axis cs:-1.25778889656067,-0.752423038286972)
--(axis cs:-1.27141770848268,-0.733668327331543)
--(axis cs:-1.28341710567474,-0.716757103892528)
--(axis cs:-1.28919724612506,-0.708542704582214)
--(axis cs:-1.30644300413368,-0.683417081832886)
--(axis cs:-1.30904519557953,-0.679526371500906)
--(axis cs:-1.32313826499945,-0.658291459083557)
--(axis cs:-1.3346734046936,-0.640434727901327)
--(axis cs:-1.33933563037779,-0.633165836334229)
--(axis cs:-1.35500323402736,-0.6080402135849)
--(axis cs:-1.36030149459839,-0.59929012786232)
--(axis cs:-1.37015243819933,-0.582914590835571)
--(axis cs:-1.38481024612154,-0.557788968086243)
--(axis cs:-1.38592970371246,-0.55580754086502)
--(axis cs:-1.39892841763304,-0.532663345336914)
--(axis cs:-1.41155779361725,-0.509410331147238)
--(axis cs:-1.4125694884322,-0.507537662982941)
--(axis cs:-1.42567574820059,-0.482412070035934)
--(axis cs:-1.43718588352203,-0.459521066128828)
--(axis cs:-1.4383042198812,-0.457286417484283)
--(axis cs:-1.4504034917462,-0.432160794734955)
--(axis cs:-1.46202364618446,-0.407035171985626)
--(axis cs:-1.46281409263611,-0.405251862163804)
--(axis cs:-1.47311792706593,-0.381909549236298)
--(axis cs:-1.4837239604309,-0.356783926486969)
--(axis cs:-1.48844218254089,-0.34506660935573)
--(axis cs:-1.49382234130963,-0.33165830373764)
--(axis cs:-1.50341389710113,-0.306532651185989)
--(axis cs:-1.51251211990958,-0.281407028436661)
--(axis cs:-1.51407039165497,-0.276855461362364)
--(axis cs:-1.52109365136396,-0.256281405687332)
--(axis cs:-1.52917346080389,-0.231155782938004)
--(axis cs:-1.53675357159401,-0.206030145287514)
--(axis cs:-1.53969848155975,-0.195576822661972)
--(axis cs:-1.5438225145922,-0.180904522538185)
--(axis cs:-1.5503822318082,-0.155778899788857)
--(axis cs:-1.55643801304055,-0.130653262138367)
--(axis cs:-1.56198822525233,-0.105527639389038)
--(axis cs:-1.56532669067383,-0.0888967261100065)
--(axis cs:-1.56702904765575,-0.0804020091891289)
--(axis cs:-1.57155772729553,-0.05527638271451)
--(axis cs:-1.57557909661418,-0.0301507543772459)
--(axis cs:-1.57909286791209,-0.00502512557432055)
--(axis cs:-1.58209875348965,0.0201005022972822)
--(axis cs:-1.58459684924672,0.0452261306345463)
--(axis cs:-1.58658753878281,0.0703517571091652)
--(axis cs:-1.58807130159725,0.0954773873090744)
--(axis cs:-1.58904900078891,0.120603017508984)
--(axis cs:-1.58952159535649,0.145728647708893)
--(axis cs:-1.58949042789819,0.170854270458221)
--(axis cs:-1.5889569369121,0.19597989320755)
--(axis cs:-1.58792294449578,0.22110553085804)
--(axis cs:-1.58639046454653,0.246231153607368)
--(axis cs:-1.58436170276139,0.271356791257858)
--(axis cs:-1.58183905663717,0.296482414007187)
--(axis cs:-1.57882530727013,0.321608036756516)
--(axis cs:-1.57532352345618,0.346733659505844)
--(axis cs:-1.57133667809133,0.371859282255173)
--(axis cs:-1.56686841537071,0.396984934806824)
--(axis cs:-1.56532669067383,0.404816669752677)
--(axis cs:-1.56191656374951,0.422110557556152)
--(axis cs:-1.55648748445336,0.447236180305481)
--(axis cs:-1.55058780233908,0.47236180305481)
--(axis cs:-1.54422203227348,0.497487425804138)
--(axis cs:-1.53969848155975,0.514134989197809)
--(axis cs:-1.53738950792965,0.522613048553467)
--(axis cs:-1.53008890102785,0.547738671302795)
--(axis cs:-1.52233596575288,0.572864294052124)
--(axis cs:-1.51413580500038,0.597989976406097)
--(axis cs:-1.51407039165497,0.598180166794224)
--(axis cs:-1.50546920979326,0.623115599155426)
--(axis cs:-1.49636548297619,0.648241221904755)
--(axis cs:-1.48844218254089,0.669121197388834)
--(axis cs:-1.48682540951661,0.673366844654083)
--(axis cs:-1.47683140990859,0.698492467403412)
--(axis cs:-1.46641821175203,0.72361809015274)
--(axis cs:-1.46281409263611,0.731983042104233)
--(axis cs:-1.45556276130718,0.748743712902069)
--(axis cs:-1.44428552777451,0.773869335651398)
--(axis cs:-1.43718588352203,0.789145999028183)
--(axis cs:-1.43258703431711,0.798994958400726)
--(axis cs:-1.42046114596887,0.824120581150055)
--(axis cs:-1.41155779361725,0.842000081021366)
--(axis cs:-1.40793020668926,0.849246203899384)
--(axis cs:-1.39497192749832,0.874371886253357)
--(axis cs:-1.38592970371246,0.891416143867017)
--(axis cs:-1.381616965314,0.899497509002686)
--(axis cs:-1.3678435813268,0.924623131752014)
--(axis cs:-1.36030149459839,0.938035126478908)
--(axis cs:-1.35367129465361,0.949748754501343)
--(axis cs:-1.33910096861425,0.974874377250671)
--(axis cs:-1.3346734046936,0.98233570729804)
--(axis cs:-1.3241164018993,1);

\path [draw=color23, draw opacity=0.3, thick]
(axis cs:-3.89918841692424,1)
--(axis cs:-3.89748740196228,0.991846121775599)
--(axis cs:-3.89381721156481,0.974874377250671)
--(axis cs:-3.8885072832825,0.949748754501343)
--(axis cs:-3.88332447180583,0.924623131752014)
--(axis cs:-3.87827211372427,0.899497509002686)
--(axis cs:-3.87335354562729,0.874371886253357)
--(axis cs:-3.8718593120575,0.866520174836042)
--(axis cs:-3.86844902570341,0.849246203899384)
--(axis cs:-3.86363400494812,0.824120581150055)
--(axis cs:-3.85896744661166,0.798994958400726)
--(axis cs:-3.85445239819934,0.773869335651398)
--(axis cs:-3.85009190721647,0.748743712902069)
--(axis cs:-3.84623122215271,0.725665483066408)
--(axis cs:-3.84587564763362,0.72361809015274)
--(axis cs:-3.84167827155474,0.698492467403412)
--(axis cs:-3.83764986699964,0.673366844654083)
--(axis cs:-3.83379316813538,0.648241221904755)
--(axis cs:-3.83011067477183,0.623115599155426)
--(axis cs:-3.82660492577839,0.597989976406097)
--(axis cs:-3.82327826472683,0.572864294052124)
--(axis cs:-3.82060313224792,0.551494300556568)
--(axis cs:-3.82011463888627,0.547738671302795)
--(axis cs:-3.81703730038683,0.522613048553467)
--(axis cs:-3.8141528619186,0.497487425804138)
--(axis cs:-3.81146339252964,0.47236180305481)
--(axis cs:-3.80897084028735,0.447236180305481)
--(axis cs:-3.80667711267438,0.422110557556152)
--(axis cs:-3.80458391424973,0.396984934806824)
--(axis cs:-3.80269294957236,0.371859282255173)
--(axis cs:-3.80100572027757,0.346733659505844)
--(axis cs:-3.79952376858538,0.321608036756516)
--(axis cs:-3.79824835262266,0.296482414007187)
--(axis cs:-3.79718077110101,0.271356791257858)
--(axis cs:-3.79632220097783,0.246231153607368)
--(axis cs:-3.79567365687154,0.22110553085804)
--(axis cs:-3.79523607223111,0.19597989320755)
--(axis cs:-3.79501029933603,0.170854270458221)
--(axis cs:-3.79499710929633,0.145728647708893)
--(axis cs:-3.79519711088305,0.120603017508984)
--(axis cs:-3.79561087228252,0.0954773873090744)
--(axis cs:-3.79623879934213,0.0703517571091652)
--(axis cs:-3.7970812573245,0.0452261306345463)
--(axis cs:-3.79813844915334,0.0201005022972822)
--(axis cs:-3.79941053716758,-0.00502512557432055)
--(axis cs:-3.80089756195196,-0.0301507543772459)
--(axis cs:-3.80259940175227,-0.05527638271451)
--(axis cs:-3.80451593481431,-0.0804020091891289)
--(axis cs:-3.80664683646016,-0.105527639389038)
--(axis cs:-3.80899174142719,-0.130653262138367)
--(axis cs:-3.81155024386803,-0.155778899788857)
--(axis cs:-3.81432165384214,-0.180904522538185)
--(axis cs:-3.81730536257844,-0.206030145287514)
--(axis cs:-3.8205005583822,-0.231155782938004)
--(axis cs:-3.82060313224792,-0.231912494754596)
--(axis cs:-3.82378224983348,-0.256281405687332)
--(axis cs:-3.82726181879384,-0.281407028436661)
--(axis cs:-3.83094205685313,-0.306532651185989)
--(axis cs:-3.83482187895874,-0.33165830373764)
--(axis cs:-3.83890000629465,-0.356783926486969)
--(axis cs:-3.84317510617905,-0.381909549236298)
--(axis cs:-3.84623122215271,-0.399085486062694)
--(axis cs:-3.84759370533842,-0.407035171985626)
--(axis cs:-3.85208681923726,-0.432160794734955)
--(axis cs:-3.8567651913597,-0.457286417484283)
--(axis cs:-3.8616272038943,-0.482412070035934)
--(axis cs:-3.86667105091198,-0.507537662982941)
--(axis cs:-3.8718593120575,-0.532492227578018)
--(axis cs:-3.87189360634603,-0.532663345336914)
--(axis cs:-3.87710075321405,-0.557788968086243)
--(axis cs:-3.88247754332875,-0.582914590835571)
--(axis cs:-3.88802191831538,-0.6080402135849)
--(axis cs:-3.89373169864065,-0.633165836334229)
--(axis cs:-3.89748740196228,-0.649233412658694)
--(axis cs:-3.89952988221866,-0.658291459083557)
--(axis cs:-3.90535056026485,-0.683417081832886)
--(axis cs:-3.91132406060443,-0.708542704582214)
--(axis cs:-3.9174479314186,-0.733668327331543)
--(axis cs:-3.92311549186707,-0.756373444822528)
--(axis cs:-3.92369876015857,-0.758793950080872)
--(axis cs:-3.92989350334629,-0.7839195728302)
--(axis cs:-3.93622591049589,-0.809045255184174)
--(axis cs:-3.94269322009027,-0.834170877933502)
--(axis cs:-3.94874382019043,-0.857206779236193)
--(axis cs:-3.94927404168292,-0.859296500682831)
--(axis cs:-3.9557740713723,-0.884422123432159)
--(axis cs:-3.96239618733434,-0.909547746181488)
--(axis cs:-3.96913747853764,-0.934673368930817)
--(axis cs:-3.97437191009521,-0.953852348838449)
--(axis cs:-3.97594072671801,-0.959798991680145)
--(axis cs:-3.98267859379123,-0.984924614429474)
--(axis cs:-3.98952270831553,-1.01005029678345)
--(axis cs:-3.99646994814852,-1.03517591953278)
--(axis cs:-4,-1.04776193873599);

\path [draw=color24, draw opacity=0.3, thick]
(axis cs:-1.09433571397535,-4)
--(axis cs:-1.0783919095993,-3.99542498592092)
--(axis cs:-1.05276381969452,-3.9881690194725)
--(axis cs:-1.02713572978973,-3.98101457178964)
--(axis cs:-1.00481282910656,-3.97487425804138)
--(axis cs:-1.00150752067566,-3.97393431686771)
--(axis cs:-0.975879371166229,-3.96675835212988)
--(axis cs:-0.950251281261444,-3.95969785262871)
--(axis cs:-0.924623131752014,-3.95275608256789)
--(axis cs:-0.913321808617262,-3.94974875450134)
--(axis cs:-0.898994982242584,-3.94580491850187)
--(axis cs:-0.873366832733154,-3.938879552339)
--(axis cs:-0.847738683223724,-3.93208678828961)
--(axis cs:-0.822110533714294,-3.92542971930642)
--(axis cs:-0.818938820051096,-3.92462301254272)
--(axis cs:-0.796482384204865,-3.91871064566678)
--(axis cs:-0.770854294300079,-3.91210974025309)
--(axis cs:-0.745226144790649,-3.90565828192624)
--(axis cs:-0.72016125880421,-3.89949750900269)
--(axis cs:-0.719597995281219,-3.89935410355589)
--(axis cs:-0.69396984577179,-3.89298971863655)
--(axis cs:-0.66834169626236,-3.88678855737161)
--(axis cs:-0.64271354675293,-3.88075318651179)
--(axis cs:-0.617085456848145,-3.8748861728078)
--(axis cs:-0.614771103267471,-3.87437176704407)
--(axis cs:-0.591457307338715,-3.86900043070973)
--(axis cs:-0.565829157829285,-3.86327522924417)
--(axis cs:-0.540201008319855,-3.85773169693273)
--(axis cs:-0.514572858810425,-3.85237208215603)
--(axis cs:-0.499089012673033,-3.84924626350403)
--(axis cs:-0.488944709300995,-3.84712190261789)
--(axis cs:-0.463316589593887,-3.84194997685723)
--(axis cs:-0.437688440084457,-3.83697496163748)
--(axis cs:-0.412060290575027,-3.83219875420897)
--(axis cs:-0.38643217086792,-3.82762304140698)
--(axis cs:-0.365907966078319,-3.82412052154541)
--(axis cs:-0.36080402135849,-3.82321630688362)
--(axis cs:-0.33517587184906,-3.81888748229601)
--(axis cs:-0.309547752141953,-3.81477164863012)
--(axis cs:-0.283919602632523,-3.81087013758365)
--(axis cs:-0.258291453123093,-3.80718424049981)
--(axis cs:-0.232663318514824,-3.80371508730392)
--(axis cs:-0.207035169005394,-3.80046376756681)
--(axis cs:-0.194622773295203,-3.79899501800537)
--(axis cs:-0.181407034397125,-3.79737022100371)
--(axis cs:-0.155778899788857,-3.79444756709349)
--(axis cs:-0.130150750279427,-3.79175375783139)
--(axis cs:-0.104522615671158,-3.78928950599848)
--(axis cs:-0.0788944736123085,-3.78705531473431)
--(axis cs:-0.0532663315534592,-3.78505160332188)
--(axis cs:-0.027638191357255,-3.78327862333095)
--(axis cs:-0.00201005022972822,-3.78173658440303)
--(axis cs:0.0236180908977985,-3.7804255284664)
--(axis cs:0.0492462329566479,-3.77934541359277)
--(axis cs:0.0748743712902069,-3.77849611399725)
--(axis cs:0.100502513349056,-3.77787733618175)
--(axis cs:0.126130655407906,-3.7774887027916)
--(axis cs:0.151758790016174,-3.77732966875893)
--(axis cs:0.177386939525604,-3.77739960515927)
--(axis cs:0.203015074133873,-3.77769788306816)
--(axis cs:0.228643208742142,-3.77822353813476)
--(axis cs:0.254271358251572,-3.77897568986482)
--(axis cs:0.279899507761002,-3.7799532481226)
--(axis cs:0.305527627468109,-3.78115499698747)
--(axis cs:0.331155776977539,-3.7825796786105)
--(axis cs:0.356783926486969,-3.78422582550129)
--(axis cs:0.382412046194077,-3.78609197016941)
--(axis cs:0.408040195703506,-3.78817647741126)
--(axis cs:0.433668345212936,-3.79047754431004)
--(axis cs:0.459296494722366,-3.79299328409237)
--(axis cs:0.484924614429474,-3.79572180452272)
--(axis cs:0.510552763938904,-3.79866089978772)
--(axis cs:0.513273232805439,-3.79899501800537)
--(axis cs:0.536180913448334,-3.80170285173725)
--(axis cs:0.561809062957764,-3.80493060446066)
--(axis cs:0.587437212467194,-3.80835439922608)
--(axis cs:0.613065302371979,-3.81197169370156)
--(axis cs:0.638693451881409,-3.81578002626409)
--(axis cs:0.664321601390839,-3.81977665280933)
--(axis cs:0.689949750900269,-3.82395882923295)
--(axis cs:0.690899131176654,-3.82412052154541)
--(axis cs:0.715577900409698,-3.82816926889614)
--(axis cs:0.741206049919128,-3.83254678999357)
--(axis cs:0.766834199428558,-3.83709437720062)
--(axis cs:0.792462289333344,-3.84180888186472)
--(axis cs:0.818090438842773,-3.8466871164611)
--(axis cs:0.831107134548092,-3.84924626350403)
--(axis cs:0.843718588352203,-3.85163648696308)
--(axis cs:0.869346737861633,-3.85664512952495)
--(axis cs:0.894974887371063,-3.86180167805862)
--(axis cs:0.920603036880493,-3.86710268504715)
--(axis cs:0.946231126785278,-3.87254447813552)
--(axis cs:0.954625137591958,-3.87437176704407)
--(axis cs:0.971859276294708,-3.87799114583762)
--(axis cs:0.997487425804138,-3.88350198263007)
--(axis cs:1.02311563491821,-3.88913765529853)
--(axis cs:1.048743724823,-3.89489431996738)
--(axis cs:1.06882832362311,-3.89949750900269)
--(axis cs:1.07437181472778,-3.90072408497405)
--(axis cs:1.10000002384186,-3.90650369453357);

\path [draw=color24, draw opacity=0.3, thick]
(axis cs:-4,-3.97350907505584)
--(axis cs:-3.99867905625223,-3.97487425804138)
--(axis cs:-3.97437191009521,-3.99917338444869)
--(axis cs:-3.9735164691669,-4);

\path [draw=color24, draw opacity=0.3, thick]
(axis cs:1.10000002384186,-1.30315559650446)
--(axis cs:1.08711524009532,-1.31155776977539)
--(axis cs:1.07437181472778,-1.31980551591814)
--(axis cs:1.048743724823,-1.33607949133882)
--(axis cs:1.04777337302472,-1.33668339252472)
--(axis cs:1.02311563491821,-1.35192319137377)
--(axis cs:1.00677704538941,-1.36180901527405)
--(axis cs:0.997487425804138,-1.36739412553727)
--(axis cs:0.971859276294708,-1.38246103851596)
--(axis cs:0.964068029649248,-1.38693463802338)
--(axis cs:0.946231126785278,-1.39711715724076)
--(axis cs:0.920603036880493,-1.41138768786096)
--(axis cs:0.919363098374941,-1.41206026077271)
--(axis cs:0.894974887371063,-1.42522030877787)
--(axis cs:0.872179063049375,-1.43718588352203)
--(axis cs:0.869346737861633,-1.43866570214187)
--(axis cs:0.843718588352203,-1.4516716962191)
--(axis cs:0.822099518166742,-1.46231150627136)
--(axis cs:0.818090438842773,-1.46427658853382)
--(axis cs:0.792462289333344,-1.47643856840462)
--(axis cs:0.768480895385172,-1.48743712902069)
--(axis cs:0.766834199428558,-1.48818973655728)
--(axis cs:0.741206049919128,-1.4994881210264)
--(axis cs:0.715577900409698,-1.51036397983432)
--(axis cs:0.710183151480679,-1.51256287097931)
--(axis cs:0.689949750900269,-1.52078613297625)
--(axis cs:0.664321601390839,-1.53076608445182)
--(axis cs:0.645719805584025,-1.53768849372864)
--(axis cs:0.638693451881409,-1.54029726805578)
--(axis cs:0.613065302371979,-1.54936429800484)
--(axis cs:0.587437212467194,-1.55797649686228)
--(axis cs:0.572227848328971,-1.56281411647797)
--(axis cs:0.561809062957764,-1.56612238709671)
--(axis cs:0.536180913448334,-1.57379412430499)
--(axis cs:0.510552763938904,-1.58099444076714)
--(axis cs:0.484924614429474,-1.58771786934531)
--(axis cs:0.484013633937334,-1.58793973922729)
--(axis cs:0.459296494722366,-1.59395295738527)
--(axis cs:0.433668345212936,-1.5997015712568)
--(axis cs:0.408040195703506,-1.6049596449203)
--(axis cs:0.382412046194077,-1.60972286698722)
--(axis cs:0.362323672466976,-1.61306536197662)
--(axis cs:0.356783926486969,-1.61398667151963)
--(axis cs:0.331155776977539,-1.61774639357685)
--(axis cs:0.305527627468109,-1.62100029938113)
--(axis cs:0.279899507761002,-1.62374503725342)
--(axis cs:0.254271358251572,-1.62597773432593)
--(axis cs:0.228643208742142,-1.62769561349315)
--(axis cs:0.203015074133873,-1.62889618493635)
--(axis cs:0.177386939525604,-1.62957743764807)
--(axis cs:0.151758790016174,-1.62973716909637)
--(axis cs:0.126130655407906,-1.62937394284734)
--(axis cs:0.100502513349056,-1.62848632246711)
--(axis cs:0.0748743712902069,-1.6270730630463)
--(axis cs:0.0492462329566479,-1.62513330272458)
--(axis cs:0.0236180908977985,-1.62266637116614)
--(axis cs:-0.00201005022972822,-1.6196719810842)
--(axis cs:-0.027638191357255,-1.61615003671651)
--(axis cs:-0.0471606935180673,-1.61306536197662)
--(axis cs:-0.0532663315534592,-1.61210016663214)
--(axis cs:-0.0788944736123085,-1.60752156780367)
--(axis cs:-0.104522615671158,-1.60241630891201)
--(axis cs:-0.130150750279427,-1.59678534804349)
--(axis cs:-0.155778899788857,-1.59062983490174)
--(axis cs:-0.166101994470865,-1.58793973922729)
--(axis cs:-0.181407034397125,-1.58394698294982)
--(axis cs:-0.207035169005394,-1.57673918514114)
--(axis cs:-0.232663318514824,-1.56901143374859)
--(axis cs:-0.251925425321124,-1.56281411647797)
--(axis cs:-0.258291453123093,-1.56076245739542)
--(axis cs:-0.283919602632523,-1.55198692671378)
--(axis cs:-0.309547752141953,-1.54269805371643)
--(axis cs:-0.322649472512417,-1.53768849372864)
--(axis cs:-0.33517587184906,-1.53288791712399)
--(axis cs:-0.36080402135849,-1.52255801829748)
--(axis cs:-0.384446536530801,-1.51256287097931)
--(axis cs:-0.38643217086792,-1.51172098739215)
--(axis cs:-0.412060290575027,-1.50035287411677)
--(axis cs:-0.437688440084457,-1.48848642200442)
--(axis cs:-0.43986406140267,-1.48743712902069)
--(axis cs:-0.463316589593887,-1.47608677479751)
--(axis cs:-0.488944709300995,-1.46319261842485)
--(axis cs:-0.49063236373702,-1.46231150627136)
--(axis cs:-0.514572858810425,-1.44976161715709)
--(axis cs:-0.537730221626232,-1.43718588352203)
--(axis cs:-0.540201008319855,-1.43583787584469)
--(axis cs:-0.565829157829285,-1.42137614725015)
--(axis cs:-0.581814217468976,-1.41206026077271)
--(axis cs:-0.591457307338715,-1.40641104925169)
--(axis cs:-0.617085456848145,-1.39092699435003)
--(axis cs:-0.62350105413044,-1.38693463802338)
--(axis cs:-0.64271354675293,-1.37490949437737)
--(axis cs:-0.663060283710158,-1.36180901527405)
--(axis cs:-0.66834169626236,-1.35838680266249)
--(axis cs:-0.69396984577179,-1.34132420024723)
--(axis cs:-0.700761646766595,-1.33668339252472)
--(axis cs:-0.719597995281219,-1.32372306370314)
--(axis cs:-0.736843805379608,-1.31155776977539)
--(axis cs:-0.74522614479065,-1.30560016931876)
--(axis cs:-0.770854294300079,-1.2869453024505)
--(axis cs:-0.771543307267535,-1.28643214702606)
--(axis cs:-0.796482384204865,-1.26770727613799)
--(axis cs:-0.804822210638718,-1.26130652427673)
--(axis cs:-0.822110533714294,-1.24792205160996)
--(axis cs:-0.83696030463044,-1.2361809015274)
--(axis cs:-0.847738683223724,-1.22757937412394)
--(axis cs:-0.868031081186733,-1.21105527877808)
--(axis cs:-0.873366832733154,-1.20666728624194)
--(axis cs:-0.898100596619761,-1.18592965602875)
--(axis cs:-0.898994982242584,-1.18517187549234)
--(axis cs:-0.924623131752014,-1.16305223605163)
--(axis cs:-0.92718215632199,-1.16080403327942)
--(axis cs:-0.950251281261444,-1.14031100434519)
--(axis cs:-0.95537850819988,-1.13567841053009)
--(axis cs:-0.975879371166229,-1.11693740100672)
--(axis cs:-0.982751150030008,-1.11055278778076)
--(axis cs:-1.00150752067566,-1.09290999672107)
--(axis cs:-1.0093403610681,-1.08542716503143)
--(axis cs:-1.02713572978973,-1.0682051323575)
--(axis cs:-1.0351826349412,-1.0603015422821)
--(axis cs:-1.05276381969452,-1.04279677861509)
--(axis cs:-1.06031083095583,-1.03517591953278)
--(axis cs:-1.0783919095993,-1.01665543053401)
--(axis cs:-1.08475449798645,-1.01005029678345)
--(axis cs:-1.10402011871338,-0.989748856586286)
--(axis cs:-1.10854025717834,-0.984924614429474)
--(axis cs:-1.12964820861816,-0.962041388624038)
--(axis cs:-1.13169178197352,-0.959798991680145)
--(axis cs:-1.15421805697715,-0.934673368930817)
--(axis cs:-1.15527641773224,-0.933472543523561)
--(axis cs:-1.17612305285318,-0.909547746181488)
--(axis cs:-1.18090450763702,-0.903961512597873)
--(axis cs:-1.1974492122331,-0.884422123432159)
--(axis cs:-1.2065327167511,-0.873492908216482)
--(axis cs:-1.21821213352384,-0.859296500682831)
--(axis cs:-1.23216080665588,-0.842009557888964)
--(axis cs:-1.23842560386442,-0.834170877933502)
--(axis cs:-1.25778889656067,-0.809447922263887)
--(axis cs:-1.25810146004132,-0.809045255184174)
--(axis cs:-1.27719787436116,-0.7839195728302)
--(axis cs:-1.28341710567474,-0.775554977179759)
--(axis cs:-1.2957756936693,-0.758793950080872)
--(axis cs:-1.30904519557953,-0.740380696652564)
--(axis cs:-1.31384525282344,-0.733668327331543)
--(axis cs:-1.3313891739912,-0.708542704582214)
--(axis cs:-1.3346734046936,-0.703720746472165)
--(axis cs:-1.34840398395893,-0.683417081832886)
--(axis cs:-1.36030149459839,-0.665362111459129)
--(axis cs:-1.36493041894997,-0.658291459083557)
--(axis cs:-1.38094085693209,-0.633165836334229)
--(axis cs:-1.38592970371246,-0.625112971865057)
--(axis cs:-1.39644408975975,-0.6080402135849)
--(axis cs:-1.41146961136504,-0.582914590835571)
--(axis cs:-1.41155779361725,-0.58276253619468)
--(axis cs:-1.42596389605897,-0.557788968086243)
--(axis cs:-1.43718588352203,-0.537701489704248)
--(axis cs:-1.43998720254975,-0.532663345336914)
--(axis cs:-1.45349716581461,-0.507537662982941)
--(axis cs:-1.46281409263611,-0.489591871134601)
--(axis cs:-1.46652629637086,-0.482412070035934)
--(axis cs:-1.47904876285987,-0.457286417484283)
--(axis cs:-1.48844218254089,-0.437699233896612)
--(axis cs:-1.49108891544335,-0.432160794734955)
--(axis cs:-1.5026205859922,-0.407035171985626)
--(axis cs:-1.51367263529878,-0.381909549236298)
--(axis cs:-1.51407039165497,-0.380963943757782)
--(axis cs:-1.5242118479636,-0.356783926486969)
--(axis cs:-1.5342643598382,-0.33165830373764)
--(axis cs:-1.53969848155975,-0.317381825547089)
--(axis cs:-1.54381861451578,-0.306532651185989)
--(axis cs:-1.55286962428748,-0.281407028436661)
--(axis cs:-1.56142707533962,-0.256281405687332)
--(axis cs:-1.56532669067383,-0.244127070189608)
--(axis cs:-1.56948143753399,-0.231155782938004)
--(axis cs:-1.57703153853054,-0.206030145287514)
--(axis cs:-1.58408190529582,-0.180904522538185)
--(axis cs:-1.5906306198324,-0.155778899788856)
--(axis cs:-1.59095478057861,-0.154431686381928)
--(axis cs:-1.59667027658893,-0.130653262138367)
--(axis cs:-1.60220540063158,-0.105527639389038)
--(axis cs:-1.60723537203695,-0.0804020091891289)
--(axis cs:-1.61175932860634,-0.05527638271451)
--(axis cs:-1.61577650394091,-0.0301507543772459)
--(axis cs:-1.6165828704834,-0.0243787171840154)
--(axis cs:-1.61928549172469,-0.00502512557432055)
--(axis cs:-1.62228699973193,0.0201005022972822)
--(axis cs:-1.62478145742976,0.0452261306345463)
--(axis cs:-1.62676924785901,0.0703517571091652)
--(axis cs:-1.62825084982073,0.0954773873090744)
--(axis cs:-1.62922712515681,0.120603017508984)
--(axis cs:-1.62969903146933,0.145728647708893)
--(axis cs:-1.62966790940124,0.170854270458221)
--(axis cs:-1.62913519535567,0.19597989320755)
--(axis cs:-1.6281027087766,0.22110553085804)
--(axis cs:-1.62657246062845,0.246231153607368)
--(axis cs:-1.62454665339602,0.271356791257858)
--(axis cs:-1.62202768108455,0.296482414007187)
--(axis cs:-1.61901832074012,0.321608036756516)
--(axis cs:-1.6165828704834,0.339108103530694)
--(axis cs:-1.61552119732639,0.346733659505844)
--(axis cs:-1.61153850993975,0.371859282255173)
--(axis cs:-1.60707490727924,0.396984934806824)
--(axis cs:-1.60213393393949,0.422110557556152)
--(axis cs:-1.59671961351444,0.447236180305481)
--(axis cs:-1.59095478057861,0.471854430426607)
--(axis cs:-1.59083584555777,0.47236180305481)
--(axis cs:-1.58448075286208,0.497487425804138)
--(axis cs:-1.5776649571829,0.522613048553467)
--(axis cs:-1.57039334941368,0.547738671302795)
--(axis cs:-1.56532669067383,0.564223700816496)
--(axis cs:-1.56266655036764,0.572864294052124)
--(axis cs:-1.55448513142158,0.597989976406097)
--(axis cs:-1.54586327281007,0.623115599155426)
--(axis cs:-1.53969848155975,0.640218633133686)
--(axis cs:-1.53680011385361,0.648241221904755)
--(axis cs:-1.5272934192518,0.673366844654083)
--(axis cs:-1.51736347315394,0.698492467403412)
--(axis cs:-1.51407039165497,0.706489477014068)
--(axis cs:-1.50699646596727,0.72361809015274)
--(axis cs:-1.49620889875906,0.748743712902069)
--(axis cs:-1.48844218254089,0.766180805772285)
--(axis cs:-1.48500552965974,0.773869335651398)
--(axis cs:-1.47337669447324,0.798994958400726)
--(axis cs:-1.46281409263611,0.821075882279215)
--(axis cs:-1.46135161685474,0.824120581150055)
--(axis cs:-1.44889894237115,0.849246203899384)
--(axis cs:-1.43718588352203,0.872186931623041)
--(axis cs:-1.43606500653696,0.874371886253357)
--(axis cs:-1.42280633362097,0.899497509002686)
--(axis cs:-1.41155779361725,0.920249391528513)
--(axis cs:-1.40917434616812,0.924623131752014)
--(axis cs:-1.39512869719677,0.949748754501343)
--(axis cs:-1.38592970371246,0.965810577971566)
--(axis cs:-1.38070780273446,0.974874377250671)
--(axis cs:-1.36589530235346,1);

\path [draw=color24, draw opacity=0.3, thick]
(axis cs:-3.88403912302195,1)
--(axis cs:-3.87860561309599,0.974874377250671)
--(axis cs:-3.87329568481368,0.949748754501343)
--(axis cs:-3.8718593120575,0.942785398770221)
--(axis cs:-3.86797277210923,0.924623131752014)
--(axis cs:-3.86273147684674,0.899497509002686)
--(axis cs:-3.85762897475786,0.874371886253357)
--(axis cs:-3.85266857671255,0.849246203899384)
--(axis cs:-3.84785355595726,0.824120581150055)
--(axis cs:-3.84623122215271,0.815385632563182)
--(axis cs:-3.84307080626978,0.798994958400726)
--(axis cs:-3.83838344035648,0.773869335651398)
--(axis cs:-3.83385650706811,0.748743712902069)
--(axis cs:-3.8294928936325,0.72361809015274)
--(axis cs:-3.82529551755362,0.698492467403412)
--(axis cs:-3.82126711299852,0.673366844654083)
--(axis cs:-3.82060313224792,0.669041142689911)
--(axis cs:-3.81728574391631,0.648241221904755)
--(axis cs:-3.81345945544341,0.623115599155426)
--(axis cs:-3.809816812908,0.597989976406097)
--(axis cs:-3.80636025139432,0.572864294052124)
--(axis cs:-3.80309219313202,0.547738671302795)
--(axis cs:-3.80001482767602,0.522613048553467)
--(axis cs:-3.7971303892078,0.497487425804138)
--(axis cs:-3.79497480392456,0.477349467419856)
--(axis cs:-3.79441960123646,0.47236180305481)
--(axis cs:-3.79182751862841,0.447236180305481)
--(axis cs:-3.78944219993687,0.422110557556152)
--(axis cs:-3.78726541778576,0.396984934806824)
--(axis cs:-3.78529894479896,0.371859282255173)
--(axis cs:-3.78354434257373,0.346733659505844)
--(axis cs:-3.78200321491265,0.321608036756516)
--(axis cs:-3.78067687018097,0.296482414007187)
--(axis cs:-3.77956665894929,0.271356791257858)
--(axis cs:-3.77867380517221,0.246231153607368)
--(axis cs:-3.777999363983,0.22110553085804)
--(axis cs:-3.77754430610427,0.19597989320755)
--(axis cs:-3.77730951784797,0.170854270458221)
--(axis cs:-3.7772958011154,0.145728647708893)
--(axis cs:-3.77750378898652,0.120603017508984)
--(axis cs:-3.77793407233596,0.0954773873090744)
--(axis cs:-3.77858707321703,0.0703517571091652)
--(axis cs:-3.77946317147771,0.0452261306345463)
--(axis cs:-3.78056257814465,0.0201005022972822)
--(axis cs:-3.78188546203919,-0.00502512557432055)
--(axis cs:-3.78343186536665,-0.0301507543772459)
--(axis cs:-3.78520166151103,-0.05527638271451)
--(axis cs:-3.78719472385635,-0.0804020091891289)
--(axis cs:-3.78941071475995,-0.105527639389038)
--(axis cs:-3.79184925437387,-0.130653262138367)
--(axis cs:-3.79450992064478,-0.155778899788857)
--(axis cs:-3.79497480392456,-0.159831702071272)
--(axis cs:-3.79729918113133,-0.180904522538185)
--(axis cs:-3.80028288986764,-0.206030145287514)
--(axis cs:-3.8034780856714,-0.231155782938004)
--(axis cs:-3.80688391626312,-0.256281405687332)
--(axis cs:-3.81049935102413,-0.281407028436661)
--(axis cs:-3.81432330158248,-0.306532651185989)
--(axis cs:-3.81835462414956,-0.33165830373764)
--(axis cs:-3.82060313224792,-0.344990901355223)
--(axis cs:-3.82251725229353,-0.356783926486969)
--(axis cs:-3.82679232720909,-0.381909549236298)
--(axis cs:-3.83126295432211,-0.407035171985626)
--(axis cs:-3.83592756049056,-0.432160794734955)
--(axis cs:-3.84078449578132,-0.457286417484283)
--(axis cs:-3.84583208063463,-0.482412070035934)
--(axis cs:-3.84623122215271,-0.48432726840986)
--(axis cs:-3.85089060192112,-0.507537662982941)
--(axis cs:-3.85611443986929,-0.532663345336914)
--(axis cs:-3.86151631232479,-0.557788968086243)
--(axis cs:-3.86709418761742,-0.582914590835571)
--(axis cs:-3.8718593120575,-0.60373048926858)
--(axis cs:-3.87281031984656,-0.6080402135849)
--(axis cs:-3.87852012169831,-0.633165836334229)
--(axis cs:-3.88439309114386,-0.658291459083557)
--(axis cs:-3.89042689574339,-0.683417081832886)
--(axis cs:-3.8966191343388,-0.708542704582214)
--(axis cs:-3.89748740196228,-0.711979278044495)
--(axis cs:-3.90277367634605,-0.733668327331543)
--(axis cs:-3.90904543361811,-0.758793950080872)
--(axis cs:-3.9154624533868,-0.7839195728302)
--(axis cs:-3.92202207521199,-0.809045255184174)
--(axis cs:-3.92311549186707,-0.813146035198797)
--(axis cs:-3.92852727933807,-0.834170877933502)
--(axis cs:-3.93512676479019,-0.859296500682831)
--(axis cs:-3.94185559648343,-0.884422123432159)
--(axis cs:-3.94871082947454,-0.909547746181488)
--(axis cs:-3.94874382019043,-0.909666525743889)
--(axis cs:-3.95545322512969,-0.934673368930817)
--(axis cs:-3.96231064680989,-0.959798991680145)
--(axis cs:-3.96928118862823,-0.984924614429474)
--(axis cs:-3.97437191009522,-1.00298956556432)
--(axis cs:-3.97629521917826,-1.01005029678345)
--(axis cs:-3.98324245901125,-1.03517591953278)
--(axis cs:-3.99028955627586,-1.0603015422821)
--(axis cs:-3.9974332583716,-1.08542716503143)
--(axis cs:-4,-1.09433852955243);

\path [draw=color88, draw opacity=0.3, thick]
(axis cs:-1.13983330157036,-4)
--(axis cs:-1.12964820861816,-3.99700394659719)
--(axis cs:-1.10402011871338,-3.98955577471074)
--(axis cs:-1.0783919095993,-3.98220184438807)
--(axis cs:-1.05276381969452,-3.97494591112293)
--(axis cs:-1.05250715031313,-3.97487425804138)
--(axis cs:-1.02713572978973,-3.96755182465687)
--(axis cs:-1.00150752067566,-3.96026384852471)
--(axis cs:-0.975879371166229,-3.95308786605345)
--(axis cs:-0.963759094481818,-3.94974875450134)
--(axis cs:-0.950251281261444,-3.94589910867795)
--(axis cs:-0.924623131752014,-3.93871805181153)
--(axis cs:-0.898994982242584,-3.9316632292017)
--(axis cs:-0.873366832733154,-3.92473784406197)
--(axis cs:-0.872933588819267,-3.92462301254273)
--(axis cs:-0.847738683223724,-3.91771043212322)
--(axis cs:-0.822110533714294,-3.91081942764698)
--(axis cs:-0.796482384204865,-3.90407200685016)
--(axis cs:-0.778721844588397,-3.89949750900269)
--(axis cs:-0.770854294300079,-3.89739851728451)
--(axis cs:-0.745226144790649,-3.89071597334617)
--(axis cs:-0.719597995281219,-3.88419109964517)
--(axis cs:-0.69396984577179,-3.87782671472583)
--(axis cs:-0.679691243433832,-3.87437176704407)
--(axis cs:-0.66834169626236,-3.8715251597921)
--(axis cs:-0.64271354675293,-3.86526915313509)
--(axis cs:-0.617085456848145,-3.85918765828722)
--(axis cs:-0.591457307338715,-3.85328311099418)
--(axis cs:-0.573386863591595,-3.84924626350403)
--(axis cs:-0.565829157829285,-3.84749486634252)
--(axis cs:-0.540201008319855,-3.84174434998108)
--(axis cs:-0.514572858810425,-3.83618457522003)
--(axis cs:-0.488944709300995,-3.83081769773119)
--(axis cs:-0.463316589593887,-3.82564574674612)
--(axis cs:-0.455459557201526,-3.82412052154541)
--(axis cs:-0.437688440084457,-3.82053921519119)
--(axis cs:-0.412060290575027,-3.81558090114015)
--(axis cs:-0.38643217086792,-3.81083069511929)
--(axis cs:-0.36080402135849,-3.80629041308002)
--(axis cs:-0.33517587184906,-3.80196158849241)
--(axis cs:-0.316703885434394,-3.79899501800537)
--(axis cs:-0.309547752141953,-3.7978009336333)
--(axis cs:-0.283919602632523,-3.7937472638962)
--(axis cs:-0.258291453123093,-3.78991761705301)
--(axis cs:-0.232663318514824,-3.78631316709606)
--(axis cs:-0.207035169005394,-3.78293504608937)
--(axis cs:-0.181407034397125,-3.77978421838379)
--(axis cs:-0.155778899788857,-3.77686156447357)
--(axis cs:-0.130150750279427,-3.77416775521147)
--(axis cs:-0.127046577195709,-3.77386927604675)
--(axis cs:-0.104522615671158,-3.77161711768712)
--(axis cs:-0.0788944736123085,-3.76929381173423)
--(axis cs:-0.0532663315534592,-3.76721017873152)
--(axis cs:-0.027638191357255,-3.76536648028307)
--(axis cs:-0.00201005022972822,-3.76376293439231)
--(axis cs:0.0236180908977985,-3.76239958465991)
--(axis cs:0.0492462329566479,-3.76127638748518)
--(axis cs:0.0748743712902069,-3.76039321206609)
--(axis cs:0.100502513349056,-3.75974975319786)
--(axis cs:0.126130655407906,-3.75934561847434)
--(axis cs:0.151758790016174,-3.75918024108667)
--(axis cs:0.177386939525604,-3.75925296702462)
--(axis cs:0.203015074133873,-3.75956314227795)
--(axis cs:0.228643208742142,-3.76010976403096)
--(axis cs:0.254271358251572,-3.76089191666935)
--(axis cs:0.279899507761002,-3.76190846657536)
--(axis cs:0.305527627468109,-3.76315814932921)
--(axis cs:0.331155776977539,-3.76463965691043)
--(axis cs:0.356783926486969,-3.76635146329515)
--(axis cs:0.382412046194077,-3.76829204245949)
--(axis cs:0.408040195703506,-3.77045969397685)
--(axis cs:0.433668345212936,-3.77285254301788)
--(axis cs:0.443628644941946,-3.77386927604675)
--(axis cs:0.459296494722366,-3.77540728147245)
--(axis cs:0.484924614429474,-3.7781357725563)
--(axis cs:0.510552763938904,-3.7810748971678)
--(axis cs:0.536180913448334,-3.78422245446617)
--(axis cs:0.561809062957764,-3.78757608934708)
--(axis cs:0.587437212467194,-3.79113341189757)
--(axis cs:0.613065302371979,-3.79489178063489)
--(axis cs:0.638693451881409,-3.7988486379329)
--(axis cs:0.639596872745798,-3.79899501800537)
--(axis cs:0.664321601390839,-3.80285075900572)
--(axis cs:0.689949750900269,-3.80703293542935)
--(axis cs:0.715577900409698,-3.81139775620911)
--(axis cs:0.741206049919128,-3.81594219475936)
--(axis cs:0.766834199428558,-3.82066318413995)
--(axis cs:0.784938007908964,-3.82412052154541)
--(axis cs:0.792462289333344,-3.82550467697803)
--(axis cs:0.818090438842773,-3.8303829115744)
--(axis cs:0.843718588352203,-3.83542153308923)
--(axis cs:0.869346737861633,-3.8406171985087)
--(axis cs:0.894974887371063,-3.84596629271323)
--(axis cs:0.91026137508463,-3.84924626350403)
--(axis cs:0.920603036880493,-3.8513853653316)
--(axis cs:0.946231126785278,-3.85682715841997)
--(axis cs:0.971859276294708,-3.86240614019919)
--(axis cs:0.997487425804138,-3.8681184509492)
--(axis cs:1.02311563491821,-3.87396015600391)
--(axis cs:1.02488346566818,-3.87437176704407)
--(axis cs:1.048743724823,-3.87973131605667)
--(axis cs:1.07437181472778,-3.88560503776184)
--(axis cs:1.10000002384186,-3.89159166789587);

\path [draw=color88, draw opacity=0.3, thick]
(axis cs:-4,-3.95983858897941)
--(axis cs:-3.98545156711496,-3.97487425804138)
--(axis cs:-3.97437191009521,-3.98595025950751)
--(axis cs:-3.95983223317965,-4);

\path [draw=color88, draw opacity=0.3, thick]
(axis cs:1.10000002384186,-1.34517095566961)
--(axis cs:1.07437181472778,-1.36164321803421)
--(axis cs:1.07410890266537,-1.36180901527405)
--(axis cs:1.048743724823,-1.37770333442396)
--(axis cs:1.03371215811916,-1.38693463802338)
--(axis cs:1.02311563491821,-1.39340469077226)
--(axis cs:0.997487425804138,-1.40872394850654)
--(axis cs:0.991779556517184,-1.41206026077271)
--(axis cs:0.971859276294708,-1.42364340386372)
--(axis cs:0.948012806480688,-1.43718588352203)
--(axis cs:0.946231126785278,-1.43819302582263)
--(axis cs:0.920603036880493,-1.45232378636357)
--(axis cs:0.902007800023125,-1.46231150627136)
--(axis cs:0.894974887371063,-1.46607368208041)
--(axis cs:0.869346737861633,-1.47940956717517)
--(axis cs:0.853464264551109,-1.48743712902069)
--(axis cs:0.843718588352203,-1.4923458824577)
--(axis cs:0.818090438842773,-1.50486423130448)
--(axis cs:0.801811231769015,-1.51256287097931)
--(axis cs:0.792462289333344,-1.51697132165852)
--(axis cs:0.766834199428558,-1.52865054967639)
--(axis cs:0.746273977709851,-1.53768849372864)
--(axis cs:0.741206049919128,-1.53991117083888)
--(axis cs:0.715577900409698,-1.55073075126161)
--(axis cs:0.689949750900269,-1.56112269053757)
--(axis cs:0.68559625938686,-1.56281411647797)
--(axis cs:0.664321601390839,-1.57106577314)
--(axis cs:0.638693451881409,-1.5805649731104)
--(axis cs:0.6178131307904,-1.58793973922729)
--(axis cs:0.613065302371979,-1.58961478074392)
--(axis cs:0.587437212467194,-1.59820287511262)
--(axis cs:0.561809062957764,-1.60633156707947)
--(axis cs:0.539289293819915,-1.61306536197662)
--(axis cs:0.536180913448334,-1.61399437080527)
--(axis cs:0.510552763938904,-1.62118324360105)
--(axis cs:0.484924614429474,-1.62789604296899)
--(axis cs:0.459296494722366,-1.63412781122189)
--(axis cs:0.441173509137873,-1.63819098472595)
--(axis cs:0.433668345212936,-1.63987386702546)
--(axis cs:0.408040195703506,-1.6451300967354)
--(axis cs:0.382412046194077,-1.64989164838824)
--(axis cs:0.356783926486969,-1.65415440365746)
--(axis cs:0.331155776977539,-1.65791462731669)
--(axis cs:0.305527627468109,-1.66116896723968)
--(axis cs:0.285477392638432,-1.66331660747528)
--(axis cs:0.279899507761002,-1.66391452029323)
--(axis cs:0.254271358251572,-1.66614919333199)
--(axis cs:0.228643208742142,-1.66786859284485)
--(axis cs:0.203015074133873,-1.66907022680955)
--(axis cs:0.177386939525604,-1.66975208243888)
--(axis cs:0.151758790016174,-1.6699119552516)
--(axis cs:0.126130655407906,-1.66954840754257)
--(axis cs:0.100502513349056,-1.66866000160664)
--(axis cs:0.0748743712902069,-1.66724549143267)
--(axis cs:0.0492462329566479,-1.66530401439758)
--(axis cs:0.0286179711958978,-1.66331660747528)
--(axis cs:0.0236180908977985,-1.66283526130309)
--(axis cs:-0.00201005022972822,-1.65984047172563)
--(axis cs:-0.027638191357255,-1.65631805747895)
--(axis cs:-0.0532663315534592,-1.65226811433807)
--(axis cs:-0.0788944736123085,-1.64769112117817)
--(axis cs:-0.104522615671158,-1.64258765264947)
--(axis cs:-0.124540145369389,-1.63819098472595)
--(axis cs:-0.130150750279427,-1.63695883088968)
--(axis cs:-0.155778899788857,-1.63080629726263)
--(axis cs:-0.181407034397125,-1.62413109322503)
--(axis cs:-0.207035169005394,-1.61693475097304)
--(axis cs:-0.219887955247099,-1.61306536197662)
--(axis cs:-0.232663318514824,-1.60921741895568)
--(axis cs:-0.258291453123093,-1.60098103808379)
--(axis cs:-0.283919602632523,-1.59223006903663)
--(axis cs:-0.295789914903416,-1.58793973922729)
--(axis cs:-0.309547752141953,-1.58296168961175)
--(axis cs:-0.33517587184906,-1.57317915762018)
--(axis cs:-0.36080402135849,-1.5628903878467)
--(axis cs:-0.360985156408618,-1.56281411647797)
--(axis cs:-0.38643217086792,-1.55208083290494)
--(axis cs:-0.412060290575027,-1.54077135308715)
--(axis cs:-0.41875307361175,-1.53768849372864)
--(axis cs:-0.437688440084457,-1.52894637748655)
--(axis cs:-0.463316589593887,-1.51662177505646)
--(axis cs:-0.471435438613112,-1.51256287097931)
--(axis cs:-0.488944709300995,-1.50378401427122)
--(axis cs:-0.514572858810425,-1.49045007017671)
--(axis cs:-0.520162936879277,-1.48743712902069)
--(axis cs:-0.540201008319855,-1.4765994824832)
--(axis cs:-0.565742052541972,-1.46231150627136)
--(axis cs:-0.565829157829285,-1.46226258053575)
--(axis cs:-0.591457307338715,-1.44739589052298)
--(axis cs:-0.608523363524338,-1.43718588352203)
--(axis cs:-0.617085456848145,-1.43203969471878)
--(axis cs:-0.64271354675293,-1.41617443510497)
--(axis cs:-0.64917407493094,-1.41206026077271)
--(axis cs:-0.66834169626236,-1.39979021249945)
--(axis cs:-0.687887087787335,-1.38693463802338)
--(axis cs:-0.69396984577179,-1.38291060061329)
--(axis cs:-0.719597995281219,-1.36551008436358)
--(axis cs:-0.724914975822921,-1.36180901527405)
--(axis cs:-0.745226144790649,-1.34758049270499)
--(axis cs:-0.760414646454363,-1.33668339252472)
--(axis cs:-0.770854294300079,-1.32914122840764)
--(axis cs:-0.794641854521424,-1.31155776977539)
--(axis cs:-0.796482384204865,-1.31018700052212)
--(axis cs:-0.822110533714294,-1.29067633637585)
--(axis cs:-0.827569308921564,-1.28643214702606)
--(axis cs:-0.847738683223724,-1.27062291937339)
--(axis cs:-0.859387115851442,-1.26130652427673)
--(axis cs:-0.873366832733154,-1.2500280217804)
--(axis cs:-0.890201543194541,-1.2361809015274)
--(axis cs:-0.898994982242584,-1.22888057917806)
--(axis cs:-0.920072212245503,-1.21105527877808)
--(axis cs:-0.924623131752014,-1.20716831738382)
--(axis cs:-0.949052702634824,-1.18592965602875)
--(axis cs:-0.950251281261444,-1.18487665801431)
--(axis cs:-0.975879371166229,-1.16197610776999)
--(axis cs:-0.977169951174409,-1.16080403327942)
--(axis cs:-1.00150752067566,-1.13845485838449)
--(axis cs:-1.00448449469334,-1.13567841053009)
--(axis cs:-1.02713572978973,-1.11430442452922)
--(axis cs:-1.03105324737778,-1.11055278778076)
--(axis cs:-1.05276381969452,-1.08950365706417)
--(axis cs:-1.05690954929037,-1.08542716503143)
--(axis cs:-1.0783919095993,-1.06402792547736)
--(axis cs:-1.08208297291364,-1.0603015422821)
--(axis cs:-1.10402011871338,-1.03785080167829)
--(axis cs:-1.10660071805799,-1.03517591953278)
--(axis cs:-1.12964820861816,-1.01094304395483)
--(axis cs:-1.13048708134428,-1.01005029678345)
--(axis cs:-1.15374599372948,-0.984924614429474)
--(axis cs:-1.15527641773224,-0.983245292227678)
--(axis cs:-1.17640089075984,-0.959798991680145)
--(axis cs:-1.18090450763702,-0.95471792190397)
--(axis cs:-1.19848001744734,-0.934673368930817)
--(axis cs:-1.2065327167511,-0.925331176378944)
--(axis cs:-1.21999976145424,-0.909547746181488)
--(axis cs:-1.23216080665588,-0.895038507383406)
--(axis cs:-1.2409743850728,-0.884422123432159)
--(axis cs:-1.25778889656067,-0.863787604226765)
--(axis cs:-1.2614159836496,-0.859296500682831)
--(axis cs:-1.28131795590167,-0.834170877933502)
--(axis cs:-1.28341710567474,-0.831466600046549)
--(axis cs:-1.30067682278911,-0.809045255184174)
--(axis cs:-1.30904519557953,-0.797942606762426)
--(axis cs:-1.31953340104131,-0.7839195728302)
--(axis cs:-1.3346734046936,-0.763227040629167)
--(axis cs:-1.33789390353265,-0.758793950080872)
--(axis cs:-1.35573377053026,-0.733668327331543)
--(axis cs:-1.36030149459839,-0.727079838355167)
--(axis cs:-1.37306939752928,-0.708542704582214)
--(axis cs:-1.38592970371246,-0.6894012944277)
--(axis cs:-1.38992651063399,-0.683417081832886)
--(axis cs:-1.40627837761105,-0.658291459083557)
--(axis cs:-1.41155779361725,-0.649957192454422)
--(axis cs:-1.42213786656648,-0.633165836334229)
--(axis cs:-1.43718588352203,-0.608600894355772)
--(axis cs:-1.43752772660563,-0.6080402135849)
--(axis cs:-1.45240288323646,-0.582914590835571)
--(axis cs:-1.46281409263611,-0.564780892252516)
--(axis cs:-1.46681190566397,-0.557788968086243)
--(axis cs:-1.48072482059798,-0.532663345336914)
--(axis cs:-1.48844218254089,-0.518251379164446)
--(axis cs:-1.49415903213861,-0.507537662982941)
--(axis cs:-1.5071041707254,-0.482412070035934)
--(axis cs:-1.51407039165497,-0.468385427768754)
--(axis cs:-1.51956661465381,-0.457286417484283)
--(axis cs:-1.53153887438554,-0.432160794734955)
--(axis cs:-1.53969848155975,-0.414330550547189)
--(axis cs:-1.54302941579919,-0.407035171985626)
--(axis cs:-1.55402422682394,-0.381909549236298)
--(axis cs:-1.56453814517201,-0.356783926486969)
--(axis cs:-1.56532669067383,-0.354808491539219)
--(axis cs:-1.57455218160838,-0.33165830373764)
--(axis cs:-1.58407801176103,-0.306532651185989)
--(axis cs:-1.59095478057861,-0.287410553872394)
--(axis cs:-1.59311154994435,-0.281407028436661)
--(axis cs:-1.60164577619655,-0.256281405687332)
--(axis cs:-1.60968520425801,-0.231155782938004)
--(axis cs:-1.6165828704834,-0.208177388555433)
--(axis cs:-1.6172271643251,-0.206030145287514)
--(axis cs:-1.62426726340872,-0.180904522538185)
--(axis cs:-1.63080644083632,-0.155778899788857)
--(axis cs:-1.63684326020478,-0.130653262138367)
--(axis cs:-1.64221107959747,-0.106276998541686)
--(axis cs:-1.64237613291004,-0.105527639389038)
--(axis cs:-1.64740522075613,-0.0804020091891289)
--(axis cs:-1.65192838265225,-0.05527638271451)
--(axis cs:-1.65594485233419,-0.0301507543772459)
--(axis cs:-1.65945434245285,-0.00502512557432055)
--(axis cs:-1.66245656565917,0.0201005022972822)
--(axis cs:-1.66495161773617,0.0452261306345463)
--(axis cs:-1.66693988181595,0.0703517571091652)
--(axis cs:-1.66783916950226,0.0855986235014144)
--(axis cs:-1.66842235172971,0.0954773873090744)
--(axis cs:-1.66939972265437,0.120603017508984)
--(axis cs:-1.66987215854615,0.145728647708893)
--(axis cs:-1.66984100155248,0.170854270458221)
--(axis cs:-1.66930768968844,0.19597989320755)
--(axis cs:-1.66827404443982,0.22110553085804)
--(axis cs:-1.66783916950226,0.228237874407197)
--(axis cs:-1.66674304769494,0.246231153607368)
--(axis cs:-1.66471675775334,0.271356791257858)
--(axis cs:-1.66219718522136,0.296482414007187)
--(axis cs:-1.65918710780681,0.321608036756516)
--(axis cs:-1.65568959056655,0.346733659505844)
--(axis cs:-1.65170760277442,0.371859282255173)
--(axis cs:-1.64724478418548,0.396984934806824)
--(axis cs:-1.64230467877171,0.422110557556152)
--(axis cs:-1.64221107959747,0.422544988940526)
--(axis cs:-1.63689257671268,0.447236180305481)
--(axis cs:-1.6310113676847,0.47236180305481)
--(axis cs:-1.62466553012012,0.497487425804138)
--(axis cs:-1.61785966050899,0.522613048553467)
--(axis cs:-1.6165828704834,0.527031123530933)
--(axis cs:-1.61059609166178,0.547738671302795)
--(axis cs:-1.60288188173018,0.572864294052124)
--(axis cs:-1.59472270384952,0.597989976406097)
--(axis cs:-1.59095478057861,0.609000303449777)
--(axis cs:-1.58611924052948,0.623115599155426)
--(axis cs:-1.5770778965285,0.648241221904755)
--(axis cs:-1.56760883909988,0.673366844654083)
--(axis cs:-1.56532669067383,0.679164289456433)
--(axis cs:-1.55770542260613,0.698492467403412)
--(axis cs:-1.54738261194307,0.72361809015274)
--(axis cs:-1.53969848155975,0.741608672070344)
--(axis cs:-1.53664398450283,0.748743712902069)
--(axis cs:-1.52548520336306,0.773869335651398)
--(axis cs:-1.51407039165497,0.798691623548809)
--(axis cs:-1.5139304932745,0.798994958400726)
--(axis cs:-1.5019536739584,0.824120581150055)
--(axis cs:-1.4895958227474,0.849246203899384)
--(axis cs:-1.48844218254089,0.851523014592552)
--(axis cs:-1.47682402596745,0.874371886253357)
--(axis cs:-1.46368216116075,0.899497509002686)
--(axis cs:-1.46281409263611,0.901113200406063)
--(axis cs:-1.45013063612312,0.924623131752014)
--(axis cs:-1.43718588352203,0.948013290199146)
--(axis cs:-1.43622088050906,0.949748754501343)
--(axis cs:-1.42190734045871,0.974874377250671)
--(axis cs:-1.41155779361725,0.992628325856901)
--(axis cs:-1.40723756783005,1);

\path [draw=color88, draw opacity=0.3, thick]
(axis cs:-3.86871416618948,1)
--(axis cs:-3.86307744770803,0.974874377250671)
--(axis cs:-3.85756895019044,0.949748754501343)
--(axis cs:-3.85219232311838,0.924623131752014)
--(axis cs:-3.84695102785588,0.899497509002685)
--(axis cs:-3.84623122215271,0.895953058410475)
--(axis cs:-3.84168124789087,0.874371886253357)
--(axis cs:-3.83653152236842,0.849246203899384)
--(axis cs:-3.83153272286722,0.824120581150055)
--(axis cs:-3.82668805226867,0.798994958400726)
--(axis cs:-3.82200071132412,0.773869335651398)
--(axis cs:-3.82060313224792,0.766112453517219)
--(axis cs:-3.81735155612674,0.748743712902069)
--(axis cs:-3.81281755100019,0.72361809015274)
--(axis cs:-3.80845627451671,0.698492467403412)
--(axis cs:-3.80427056760794,0.673366844654083)
--(axis cs:-3.8002632712055,0.648241221904755)
--(axis cs:-3.79643698273261,0.623115599155426)
--(axis cs:-3.79497480392456,0.613030021785189)
--(axis cs:-3.79270727187075,0.597989976406097)
--(axis cs:-3.7891126860357,0.572864294052124)
--(axis cs:-3.7857141439631,0.547738671302795)
--(axis cs:-3.78251388253549,0.522613048553467)
--(axis cs:-3.7795142652514,0.497487425804138)
--(axis cs:-3.77671740237739,0.47236180305481)
--(axis cs:-3.77412531976934,0.447236180305481)
--(axis cs:-3.7717400010778,0.422110557556152)
--(axis cs:-3.76956321892669,0.396984934806824)
--(axis cs:-3.76934671401978,0.394218648616636)
--(axis cs:-3.76752523657805,0.371859282255173)
--(axis cs:-3.7656989356248,0.346733659505844)
--(axis cs:-3.76409483249758,0.321608036756516)
--(axis cs:-3.76271428902569,0.296482414007187)
--(axis cs:-3.76155871096841,0.271356791257858)
--(axis cs:-3.76062937229509,0.246231153607368)
--(axis cs:-3.75992737125517,0.22110553085804)
--(axis cs:-3.75945371823811,0.19597989320755)
--(axis cs:-3.75920933577346,0.170854270458221)
--(axis cs:-3.75919505853078,0.145728647708893)
--(axis cs:-3.75941154545974,0.120603017508984)
--(axis cs:-3.75985941158002,0.0954773873090744)
--(axis cs:-3.7605390961914,0.0703517571091652)
--(axis cs:-3.76145099466366,0.0452261306345463)
--(axis cs:-3.76259532664671,0.0201005022972822)
--(axis cs:-3.76397226786045,-0.00502512557432055)
--(axis cs:-3.76558186223485,-0.0301507543772459)
--(axis cs:-3.76742397797999,-0.05527638271451)
--(axis cs:-3.76934671401978,-0.0785638368082025)
--(axis cs:-3.76949252499728,-0.0804020091891289)
--(axis cs:-3.77170851590088,-0.105527639389038)
--(axis cs:-3.7741470555148,-0.130653262138367)
--(axis cs:-3.77680772178571,-0.155778899788857)
--(axis cs:-3.77968979722299,-0.180904522538185)
--(axis cs:-3.78279264874668,-0.206030145287514)
--(axis cs:-3.78611543225015,-0.231155782938004)
--(axis cs:-3.78965726142146,-0.256281405687332)
--(axis cs:-3.793417038922,-0.281407028436661)
--(axis cs:-3.79497480392456,-0.29124938622125)
--(axis cs:-3.79730082887168,-0.306532651185989)
--(axis cs:-3.80133215143875,-0.33165830373764)
--(axis cs:-3.80556952271844,-0.356783926486969)
--(axis cs:-3.81001153901767,-0.381909549236298)
--(axis cs:-3.81465672955242,-0.407035171985626)
--(axis cs:-3.81950348066665,-0.432160794734955)
--(axis cs:-3.82060313224792,-0.43763566564875)
--(axis cs:-3.8244017417802,-0.457286417484283)
--(axis cs:-3.82944932663351,-0.482412070035934)
--(axis cs:-3.83468568619196,-0.507537662982941)
--(axis cs:-3.84010890653861,-0.532663345336914)
--(axis cs:-3.84571695657795,-0.557788968086243)
--(axis cs:-3.84623122215271,-0.560020319300315)
--(axis cs:-3.85131373862657,-0.582914590835571)
--(axis cs:-3.85706543459204,-0.6080402135849)
--(axis cs:-3.86298876906606,-0.633165836334229)
--(axis cs:-3.86908137176673,-0.658291459083557)
--(axis cs:-3.8718593120575,-0.669442239758085)
--(axis cs:-3.87521529727457,-0.683417081832886)
--(axis cs:-3.88140753586998,-0.708542704582214)
--(axis cs:-3.88775565122163,-0.733668327331543)
--(axis cs:-3.89425706835285,-0.758793950080872)
--(axis cs:-3.89748740196228,-0.770995416928951)
--(axis cs:-3.90078819831425,-0.7839195728302)
--(axis cs:-3.90734780010687,-0.809045255184174)
--(axis cs:-3.91404720224142,-0.834170877933502)
--(axis cs:-3.92088350841651,-0.859296500682831)
--(axis cs:-3.92311549186707,-0.867342112787699)
--(axis cs:-3.92768963706265,-0.884422123432159)
--(axis cs:-3.93454487005376,-0.909547746181488)
--(axis cs:-3.94152344671239,-0.934673368930817)
--(axis cs:-3.94862225996505,-0.959798991680145)
--(axis cs:-3.94874382019043,-0.960222260085774)
--(axis cs:-3.95559695264097,-0.984924614429474)
--(axis cs:-3.96267739529356,-1.01005029678345)
--(axis cs:-3.96986452418463,-1.03517591953278)
--(axis cs:-3.97437191009521,-1.05071005053084)
--(axis cs:-3.97706208341573,-1.0603015422821)
--(axis cs:-3.98420576923433,-1.08542716503143)
--(axis cs:-3.99144270603544,-1.11055278778076)
--(axis cs:-3.99876939654559,-1.13567841053009)
--(axis cs:-4,-1.13984946742898);

\path [draw=color89, draw opacity=0.3, thick]
(axis cs:-1.18441161840598,-4)
--(axis cs:-1.18090450763702,-3.99894513839142)
--(axis cs:-1.15527641773224,-3.99131963190393)
--(axis cs:-1.12964820861816,-3.98378082165601)
--(axis cs:-1.10402011871338,-3.97633264976955)
--(axis cs:-1.09893767710587,-3.97487425804138)
--(axis cs:-1.0783919095993,-3.96877926160377)
--(axis cs:-1.05276381969452,-3.96127784928685)
--(axis cs:-1.02713572978973,-3.95388135631387)
--(axis cs:-1.01260341224149,-3.94974875450134)
--(axis cs:-1.00150752067566,-3.94648461006872)
--(axis cs:-0.975879371166229,-3.93906127142651)
--(axis cs:-0.950251281261444,-3.93175741937778)
--(axis cs:-0.92478961894195,-3.92462301254272)
--(axis cs:-0.924623131752014,-3.92457472326152)
--(axis cs:-0.898994982242584,-3.91727199906396)
--(axis cs:-0.873366832733154,-3.91010324035113)
--(axis cs:-0.847738683223724,-3.9030717933066)
--(axis cs:-0.83444565854992,-3.89949750900269)
--(axis cs:-0.822110533714294,-3.89606198680602)
--(axis cs:-0.796482384204865,-3.88907287928012)
--(axis cs:-0.770854294300079,-3.8822355351906)
--(axis cs:-0.745226144790649,-3.87555299125225)
--(axis cs:-0.740586587544013,-3.87437176704407)
--(axis cs:-0.719597995281219,-3.86883274648307)
--(axis cs:-0.69396984577179,-3.86223569795897)
--(axis cs:-0.66834169626236,-3.85580784007654)
--(axis cs:-0.64271354675293,-3.84955183341953)
--(axis cs:-0.641425841433319,-3.84924626350403)
--(axis cs:-0.617085456848145,-3.84325466536824)
--(axis cs:-0.591457307338715,-3.83712964210911)
--(axis cs:-0.565829157829285,-3.83119066145582)
--(axis cs:-0.540201008319855,-3.82544017031872)
--(axis cs:-0.534118040853303,-3.82412052154541)
--(axis cs:-0.514572858810425,-3.81971867149892)
--(axis cs:-0.488944709300995,-3.81414717119255)
--(axis cs:-0.463316589593887,-3.80877800822637)
--(axis cs:-0.437688440084457,-3.80361332138759)
--(axis cs:-0.413817711376911,-3.79899501800537)
--(axis cs:-0.412060290575027,-3.79864174635187)
--(axis cs:-0.38643217086792,-3.79370629200366)
--(axis cs:-0.36080402135849,-3.78898893041888)
--(axis cs:-0.33517587184906,-3.78449128193885)
--(axis cs:-0.309547752141953,-3.78021493101338)
--(axis cs:-0.283919602632523,-3.77616126127628)
--(axis cs:-0.268581546007205,-3.77386927604675)
--(axis cs:-0.258291453123093,-3.77227028206721)
--(axis cs:-0.232663318514824,-3.76852206221862)
--(axis cs:-0.207035169005394,-3.76500919885267)
--(axis cs:-0.181407034397125,-3.76173269478505)
--(axis cs:-0.155778899788857,-3.75869346563007)
--(axis cs:-0.130150750279427,-3.75589220899867)
--(axis cs:-0.104522615671158,-3.75332966610243)
--(axis cs:-0.0788944736123085,-3.75100636014954)
--(axis cs:-0.0532663315534592,-3.74892272714683)
--(axis cs:-0.0507787910289047,-3.74874377250671)
--(axis cs:-0.027638191357255,-3.74701105285254)
--(axis cs:-0.00201005022972822,-3.74534202998705)
--(axis cs:0.0236180908977985,-3.74392301111759)
--(axis cs:0.0492462329566479,-3.74275395086315)
--(axis cs:0.0748743712902069,-3.74183471308068)
--(axis cs:0.100502513349056,-3.74116498010312)
--(axis cs:0.126130655407906,-3.74074434350134)
--(axis cs:0.151758790016174,-3.74057221332219)
--(axis cs:0.177386939525604,-3.74064790885048)
--(axis cs:0.203015074133873,-3.74097074937104)
--(axis cs:0.228643208742142,-3.74153969112058)
--(axis cs:0.254271358251572,-3.74235378109785)
--(axis cs:0.279899507761002,-3.74341183939654)
--(axis cs:0.305527627468109,-3.74471254996728)
--(axis cs:0.331155776977539,-3.74625455137971)
--(axis cs:0.356783926486969,-3.74803625529842)
--(axis cs:0.365761138743319,-3.74874377250671)
--(axis cs:0.382412046194077,-3.7500045908748)
--(axis cs:0.408040195703507,-3.75217224239216)
--(axis cs:0.433668345212936,-3.75456509143319)
--(axis cs:0.459296494722366,-3.7571811759672)
--(axis cs:0.484924614429474,-3.7600184903628)
--(axis cs:0.510552763938904,-3.76307485458589)
--(axis cs:0.536180913448334,-3.7663479578003)
--(axis cs:0.561809062957764,-3.76983535836784)
--(axis cs:0.587437212467194,-3.77353457104961)
--(axis cs:0.589632002566962,-3.77386927604675)
--(axis cs:0.613065302371979,-3.77730577801498)
--(axis cs:0.638693451881409,-3.78126263531299)
--(axis cs:0.664321601390839,-3.78541513004744)
--(axis cs:0.689949750900269,-3.78976041109411)
--(axis cs:0.715577900409698,-3.79429545961558)
--(axis cs:0.741086025711876,-3.79899501800537)
--(axis cs:0.741206049919128,-3.79901630095575)
--(axis cs:0.766834199428558,-3.80373729033634)
--(axis cs:0.792462289333344,-3.80863156183476)
--(axis cs:0.818090438842773,-3.81369580638401)
--(axis cs:0.843718588352203,-3.8189265534992)
--(axis cs:0.868397349716481,-3.82412052154541)
--(axis cs:0.869346737861633,-3.82431299362201)
--(axis cs:0.894974887371063,-3.82966208782654)
--(axis cs:0.920603036880493,-3.83516103456879)
--(axis cs:0.946231126785278,-3.84080602436791)
--(axis cs:0.971859276294708,-3.84659332548755)
--(axis cs:0.983333185008151,-3.84924626350403)
--(axis cs:0.997487425804138,-3.85240113123365)
--(axis cs:1.02311563491821,-3.85824283628835)
--(axis cs:1.048743724823,-3.86420992603565)
--(axis cs:1.07437181472778,-3.87029839086344)
--(axis cs:1.0911945451539,-3.87437176704407)
--(axis cs:1.10000002384186,-3.87642868580196);

\path [draw=color89, draw opacity=0.3, thick]
(axis cs:-4,-3.94604468267002)
--(axis cs:-3.99653538494724,-3.94974875450134)
--(axis cs:-3.97437191009521,-3.97265449655347)
--(axis cs:-3.97214991023803,-3.97487425804138)
--(axis cs:-3.94874382019043,-3.99749164403996)
--(axis cs:-3.94605661695249,-4);

\path [draw=color89, draw opacity=0.3, thick]
(axis cs:1.10000002384186,-1.3867328668367)
--(axis cs:1.09968409544805,-1.38693463802338)
--(axis cs:1.07437181472778,-1.40300728512167)
--(axis cs:1.05984060762258,-1.41206026077271)
--(axis cs:1.048743724823,-1.41893770811652)
--(axis cs:1.02311563491821,-1.43450452146809)
--(axis cs:1.01860648261492,-1.43718588352203)
--(axis cs:0.997487425804138,-1.44968618540816)
--(axis cs:0.975673892473805,-1.46231150627136)
--(axis cs:0.971859276294708,-1.46451041983278)
--(axis cs:0.946231126785278,-1.47893880336638)
--(axis cs:0.930755621135284,-1.48743712902069)
--(axis cs:0.920603036880493,-1.49299308553563)
--(axis cs:0.894974887371063,-1.50665510269783)
--(axis cs:0.883582227223679,-1.51256287097931)
--(axis cs:0.869346737861633,-1.51992347519991)
--(axis cs:0.843718588352203,-1.53279468128877)
--(axis cs:0.833670700825745,-1.53768849372864)
--(axis cs:0.818090438842773,-1.54525946181456)
--(axis cs:0.792462289333344,-1.55731661707701)
--(axis cs:0.780371262408508,-1.56281411647797)
--(axis cs:0.766834199428558,-1.56895866148114)
--(axis cs:0.741206049919128,-1.58017953030056)
--(axis cs:0.722793371599403,-1.58793973922729)
--(axis cs:0.715577900409698,-1.59097740946555)
--(axis cs:0.689949750900269,-1.60134026297754)
--(axis cs:0.664321601390839,-1.61126948661032)
--(axis cs:0.659471096678864,-1.61306536197662)
--(axis cs:0.638693451881409,-1.62075445850939)
--(axis cs:0.613065302371979,-1.62979173443164)
--(axis cs:0.587988611808883,-1.63819098472595)
--(axis cs:0.587437212467194,-1.63837569645895)
--(axis cs:0.561809062957764,-1.64650153777526)
--(axis cs:0.536180913448334,-1.65416210397029)
--(axis cs:0.510552763938904,-1.66135193586704)
--(axis cs:0.503053078035442,-1.66331660747528)
--(axis cs:0.484924614429474,-1.66806922084579)
--(axis cs:0.459296494722366,-1.6743064831531)
--(axis cs:0.433668345212936,-1.68005739960169)
--(axis cs:0.408040195703506,-1.68531757935895)
--(axis cs:0.391234983593376,-1.68844223022461)
--(axis cs:0.382412046194077,-1.69008500292324)
--(axis cs:0.356783926486969,-1.69435692603843)
--(axis cs:0.331155776977539,-1.69812523675619)
--(axis cs:0.305527627468109,-1.70138657574089)
--(axis cs:0.279899507761002,-1.70413758365695)
--(axis cs:0.254271358251572,-1.70637538107384)
--(axis cs:0.228643208742142,-1.70809718454206)
--(axis cs:0.203015074133873,-1.70930049855516)
--(axis cs:0.177386939525604,-1.70998330751179)
--(axis cs:0.151758790016174,-1.71014340384854)
--(axis cs:0.126130655407906,-1.70977934785016)
--(axis cs:0.100502513349056,-1.70888969980139)
--(axis cs:0.0748743712902069,-1.707473211949)
--(axis cs:0.0492462329566479,-1.70552902046384)
--(axis cs:0.0236180908977985,-1.70305645347879)
--(axis cs:-0.00201005022972822,-1.7000552230508)
--(axis cs:-0.027638191357255,-1.69652523319884)
--(axis cs:-0.0532663315534592,-1.69246657990395)
--(axis cs:-0.0757516758194756,-1.68844223022461)
--(axis cs:-0.0788944736123085,-1.68788052840705)
--(axis cs:-0.104522615671158,-1.68277322463079)
--(axis cs:-0.130150750279427,-1.67714000831051)
--(axis cs:-0.155778899788857,-1.67098202961034)
--(axis cs:-0.181407034397125,-1.66430091792945)
--(axis cs:-0.184909332411351,-1.66331660747528)
--(axis cs:-0.207035169005394,-1.65710287642786)
--(axis cs:-0.232663318514824,-1.64938637761224)
--(axis cs:-0.258291453123093,-1.6411528851563)
--(axis cs:-0.266968738595391,-1.63819098472595)
--(axis cs:-0.283919602632523,-1.63240575682016)
--(axis cs:-0.309547752141953,-1.6231473658415)
--(axis cs:-0.33517587184906,-1.61338038150438)
--(axis cs:-0.335961798581848,-1.61306536197662)
--(axis cs:-0.36080402135849,-1.60310314185016)
--(axis cs:-0.38643217086792,-1.59232371239588)
--(axis cs:-0.396394462310678,-1.58793973922729)
--(axis cs:-0.412060290575027,-1.58103825460169)
--(axis cs:-0.437688440084457,-1.5692533114368)
--(axis cs:-0.45113190965507,-1.56281411647797)
--(axis cs:-0.463316589593887,-1.55696795167111)
--(axis cs:-0.488944709300995,-1.54418483448886)
--(axis cs:-0.501495864605562,-1.53768849372864)
--(axis cs:-0.514572858810425,-1.53090441958277)
--(axis cs:-0.540201008319855,-1.51713119754027)
--(axis cs:-0.548419464938803,-1.51256287097931)
--(axis cs:-0.565829157829285,-1.50285739376632)
--(axis cs:-0.591457307338715,-1.48810212163618)
--(axis cs:-0.592577237694257,-1.48743712902069)
--(axis cs:-0.617085456848145,-1.47283406978532)
--(axis cs:-0.634231531741519,-1.46231150627136)
--(axis cs:-0.64271354675293,-1.45708491745079)
--(axis cs:-0.66834169626236,-1.44083990033477)
--(axis cs:-0.673952117631408,-1.43718588352203)
--(axis cs:-0.69396984577179,-1.42408800229407)
--(axis cs:-0.711880726621231,-1.41206026077271)
--(axis cs:-0.719597995281219,-1.406850783518)
--(axis cs:-0.745226144790649,-1.38911440239309)
--(axis cs:-0.748301483911545,-1.38693463802338)
--(axis cs:-0.770854294300079,-1.37085665510396)
--(axis cs:-0.783258180868427,-1.36180901527405)
--(axis cs:-0.796482384204865,-1.35210146154909)
--(axis cs:-0.817029656635428,-1.33668339252472)
--(axis cs:-0.822110533714295,-1.33284429969528)
--(axis cs:-0.847738683223724,-1.31306778918292)
--(axis cs:-0.849656415312574,-1.31155776977539)
--(axis cs:-0.873366832733154,-1.29274724468524)
--(axis cs:-0.881174433596059,-1.28643214702606)
--(axis cs:-0.898994982242584,-1.27190098094163)
--(axis cs:-0.911749359233626,-1.26130652427673)
--(axis cs:-0.924623131752014,-1.25051950486025)
--(axis cs:-0.941434806999807,-1.2361809015274)
--(axis cs:-0.950251281261444,-1.22859130837983)
--(axis cs:-0.970279349530519,-1.21105527877808)
--(axis cs:-0.975879371166229,-1.20610340390574)
--(axis cs:-0.99832666839966,-1.18592965602875)
--(axis cs:-1.00150752067566,-1.18304087963779)
--(axis cs:-1.0256162629595,-1.16080403327942)
--(axis cs:-1.02713572978973,-1.15938691630238)
--(axis cs:-1.0521837562356,-1.13567841053009)
--(axis cs:-1.05276381969452,-1.13512290890437)
--(axis cs:-1.07806115272895,-1.11055278778076)
--(axis cs:-1.0783919095993,-1.11022755485961)
--(axis cs:-1.10327780135325,-1.08542716503143)
--(axis cs:-1.10402011871338,-1.08467774441717)
--(axis cs:-1.12785958377018,-1.0603015422821)
--(axis cs:-1.12964820861816,-1.05844756960677)
--(axis cs:-1.15182976458064,-1.03517591953278)
--(axis cs:-1.15527641773224,-1.03150791393904)
--(axis cs:-1.17520980507639,-1.01005029678345)
--(axis cs:-1.18090450763702,-1.00382775980958)
--(axis cs:-1.19801823884856,-0.984924614429474)
--(axis cs:-1.2065327167511,-0.975371583376857)
--(axis cs:-1.22027174352308,-0.959798991680145)
--(axis cs:-1.23216080665588,-0.946100970375721)
--(axis cs:-1.24198494032914,-0.934673368930817)
--(axis cs:-1.25778889656067,-0.915973290559327)
--(axis cs:-1.2631709202896,-0.909547746181488)
--(axis cs:-1.28341710567474,-0.884940995790495)
--(axis cs:-1.28384048474613,-0.884422123432159)
--(axis cs:-1.30396391947574,-0.859296500682831)
--(axis cs:-1.30904519557953,-0.852827822953676)
--(axis cs:-1.32358781307028,-0.834170877933502)
--(axis cs:-1.3346734046936,-0.819658382685416)
--(axis cs:-1.34272282067313,-0.809045255184174)
--(axis cs:-1.36030149459839,-0.785373922777476)
--(axis cs:-1.36137448361604,-0.7839195728302)
--(axis cs:-1.37950867126031,-0.758793950080872)
--(axis cs:-1.38592970371246,-0.749691350038021)
--(axis cs:-1.39716564049024,-0.733668327331543)
--(axis cs:-1.41155779361725,-0.712648861611649)
--(axis cs:-1.41435437446053,-0.708542704582214)
--(axis cs:-1.43104640037855,-0.683417081832886)
--(axis cs:-1.43718588352203,-0.673933012894885)
--(axis cs:-1.44726361911773,-0.658291459083557)
--(axis cs:-1.46281409263611,-0.633494708666381)
--(axis cs:-1.4630194863586,-0.633165836334229)
--(axis cs:-1.47827546460349,-0.6080402135849)
--(axis cs:-1.48844218254089,-0.590796615794284)
--(axis cs:-1.49307304295734,-0.582914590835571)
--(axis cs:-1.50738877625177,-0.557788968086243)
--(axis cs:-1.51407039165497,-0.545679942849687)
--(axis cs:-1.52123193020806,-0.532663345336914)
--(axis cs:-1.53460007260354,-0.507537662982941)
--(axis cs:-1.53969848155975,-0.497613184025153)
--(axis cs:-1.54748975837771,-0.482412070035934)
--(axis cs:-1.55990352873501,-0.457286417484284)
--(axis cs:-1.56532669067383,-0.445879008519351)
--(axis cs:-1.57183748640116,-0.432160794734955)
--(axis cs:-1.58329013677535,-0.407035171985626)
--(axis cs:-1.59095478057861,-0.389490371779053)
--(axis cs:-1.59426308209678,-0.381909549236298)
--(axis cs:-1.60474838863199,-0.356783926486969)
--(axis cs:-1.61475065992981,-0.33165830373764)
--(axis cs:-1.6165828704834,-0.326820557663289)
--(axis cs:-1.62426337554421,-0.306532651185989)
--(axis cs:-1.63328603159413,-0.281407028436661)
--(axis cs:-1.64181670075058,-0.256281405687332)
--(axis cs:-1.64221107959747,-0.255048343273208)
--(axis cs:-1.64985462264234,-0.231155782938004)
--(axis cs:-1.65739552459519,-0.206030145287514)
--(axis cs:-1.66443730119302,-0.180904522538185)
--(axis cs:-1.66783916950226,-0.167836564247233)
--(axis cs:-1.670980810662,-0.155778899788857)
--(axis cs:-1.67702440462585,-0.130653262138367)
--(axis cs:-1.68256344702751,-0.105527639389038)
--(axis cs:-1.68759697919025,-0.0804020091891289)
--(axis cs:-1.69212413830503,-0.05527638271451)
--(axis cs:-1.69346737861633,-0.0468809607584193)
--(axis cs:-1.69614834701424,-0.0301507543772459)
--(axis cs:-1.69966643631067,-0.00502512557432055)
--(axis cs:-1.70267601575684,0.0201005022972822)
--(axis cs:-1.70517718137045,0.0452261306345463)
--(axis cs:-1.7071703172224,0.0703517571091652)
--(axis cs:-1.70865590340129,0.0954773873090744)
--(axis cs:-1.7096348040666,0.120603017508984)
--(axis cs:-1.71010797939556,0.145728647708893)
--(axis cs:-1.71007677363624,0.170854270458221)
--(axis cs:-1.70954262705447,0.19597989320755)
--(axis cs:-1.70850736398694,0.22110553085804)
--(axis cs:-1.7069730008058,0.246231153607368)
--(axis cs:-1.70494174591863,0.271356791257858)
--(axis cs:-1.70241599976844,0.296482414007187)
--(axis cs:-1.69939854686916,0.321608036756516)
--(axis cs:-1.69589245978785,0.346733659505844)
--(axis cs:-1.69346737861633,0.361998081210573)
--(axis cs:-1.69190316331912,0.371859282255173)
--(axis cs:-1.68743640083824,0.396984934806824)
--(axis cs:-1.68249192974356,0.422110557556152)
--(axis cs:-1.67707377647736,0.447236180305481)
--(axis cs:-1.67118596748189,0.47236180305481)
--(axis cs:-1.66783916950226,0.485598215283226)
--(axis cs:-1.66483566280337,0.497487425804138)
--(axis cs:-1.65802817149022,0.522613048553467)
--(axis cs:-1.65076542344852,0.547738671302795)
--(axis cs:-1.64305249517871,0.572864294052124)
--(axis cs:-1.64221107959747,0.575455836388029)
--(axis cs:-1.63489649344929,0.597989976406097)
--(axis cs:-1.62630163160388,0.623115599155426)
--(axis cs:-1.61727345481038,0.648241221904755)
--(axis cs:-1.6165828704834,0.650076321926216)
--(axis cs:-1.60781455880245,0.673366844654083)
--(axis cs:-1.5979342407205,0.698492467403412)
--(axis cs:-1.59095478057861,0.71552671420135)
--(axis cs:-1.58763603125973,0.72361809015274)
--(axis cs:-1.5769223852966,0.748743712902069)
--(axis cs:-1.56580768607017,0.773869335651398)
--(axis cs:-1.56532669067383,0.774919459175097)
--(axis cs:-1.55428069441045,0.798994958400726)
--(axis cs:-1.54236596092602,0.824120581150055)
--(axis cs:-1.53969848155975,0.82957228313145)
--(axis cs:-1.53005011902089,0.849246203899384)
--(axis cs:-1.51735613653792,0.874371886253357)
--(axis cs:-1.51407039165497,0.880694346637646)
--(axis cs:-1.50427003115755,0.899497509002686)
--(axis cs:-1.49081813753161,0.924623131752014)
--(axis cs:-1.48844218254089,0.928949269374793)
--(axis cs:-1.47697862360137,0.949748754501343)
--(axis cs:-1.46281409263611,0.974833636986342)
--(axis cs:-1.46279099302662,0.974874377250671)
--(axis cs:-1.44821323231231,1);

\path [draw=color89, draw opacity=0.3, thick]
(axis cs:-3.85293371719862,1)
--(axis cs:-3.84729699871717,0.974874377250671)
--(axis cs:-3.84623122215271,0.970013106131224)
--(axis cs:-3.84161893934735,0.949748754501343)
--(axis cs:-3.83603709122264,0.924623131752014)
--(axis cs:-3.83059574725439,0.899497509002686)
--(axis cs:-3.82529849388975,0.874371886253357)
--(axis cs:-3.82060313224792,0.85146306040713)
--(axis cs:-3.82013102622973,0.849246203899384)
--(axis cs:-3.81493703210089,0.824120581150055)
--(axis cs:-3.80990318534648,0.798994958400726)
--(axis cs:-3.80503278925797,0.773869335651398)
--(axis cs:-3.80032908341594,0.748743712902069)
--(axis cs:-3.79579507828938,0.72361809015274)
--(axis cs:-3.79497480392456,0.71889243143343)
--(axis cs:-3.79129240567786,0.698492467403412)
--(axis cs:-3.78693955886625,0.673366844654083)
--(axis cs:-3.78277224668968,0.648241221904755)
--(axis cs:-3.77879317028931,0.623115599155426)
--(axis cs:-3.77500507301168,0.597989976406097)
--(axis cs:-3.77141048717663,0.572864294052124)
--(axis cs:-3.76934671401978,0.557606696920265)
--(axis cs:-3.76795739974291,0.547738671302795)
--(axis cs:-3.76462636765295,0.522613048553467)
--(axis cs:-3.76150417629439,0.497487425804138)
--(axis cs:-3.75859302454758,0.47236180305481)
--(axis cs:-3.75589502105145,0.447236180305481)
--(axis cs:-3.75341223051492,0.422110557556152)
--(axis cs:-3.75114649799707,0.396984934806824)
--(axis cs:-3.74909966855693,0.371859282255173)
--(axis cs:-3.74727336760368,0.346733659505844)
--(axis cs:-3.74566926447646,0.321608036756516)
--(axis cs:-3.74428872100458,0.296482414007187)
--(axis cs:-3.74371862411499,0.284086852073443)
--(axis cs:-3.74310861654079,0.271356791257858)
--(axis cs:-3.74214034691743,0.246231153607368)
--(axis cs:-3.74140893833406,0.22110553085804)
--(axis cs:-3.74091544350641,0.19597989320755)
--(axis cs:-3.74066082360971,0.170854270458221)
--(axis cs:-3.74064594827869,0.145728647708893)
--(axis cs:-3.74087150406711,0.120603017508984)
--(axis cs:-3.74133813175844,0.0954773873090744)
--(axis cs:-3.74204628905518,0.0703517571091652)
--(axis cs:-3.74299638788957,0.0452261306345463)
--(axis cs:-3.74371862411499,0.0300058778451616)
--(axis cs:-3.74416975862559,0.0201005022972822)
--(axis cs:-3.74554669983933,-0.00502512557432055)
--(axis cs:-3.74715629421373,-0.0301507543772459)
--(axis cs:-3.74899840995887,-0.05527638271451)
--(axis cs:-3.75107291528481,-0.0804020091891289)
--(axis cs:-3.75337945875173,-0.105527639389038)
--(axis cs:-3.75591764498984,-0.130653262138367)
--(axis cs:-3.75868703469936,-0.155778899788857)
--(axis cs:-3.76168688107067,-0.180904522538185)
--(axis cs:-3.76491652515412,-0.206030145287514)
--(axis cs:-3.76837508835014,-0.231155782938004)
--(axis cs:-3.76934671401978,-0.237777864632501)
--(axis cs:-3.77195506256239,-0.256281405687332)
--(axis cs:-3.77571484006293,-0.281407028436661)
--(axis cs:-3.77969151075943,-0.306532651185989)
--(axis cs:-3.78388380849195,-0.33165830373764)
--(axis cs:-3.7882903826899,-0.356783926486969)
--(axis cs:-3.79290979837204,-0.381909549236298)
--(axis cs:-3.79497480392456,-0.392650239279896)
--(axis cs:-3.79763425684162,-0.407035171985626)
--(axis cs:-3.80248100795585,-0.432160794734955)
--(axis cs:-3.80752759831785,-0.457286417484283)
--(axis cs:-3.81277228278391,-0.482412070035934)
--(axis cs:-3.81821311328661,-0.507537662982941)
--(axis cs:-3.82060313224792,-0.518194448488739)
--(axis cs:-3.82372615253749,-0.532663345336914)
--(axis cs:-3.82933420257683,-0.557788968086243)
--(axis cs:-3.83512495616731,-0.582914590835571)
--(axis cs:-3.8410961986371,-0.6080402135849)
--(axis cs:-3.84623122215271,-0.629021178642268)
--(axis cs:-3.84720832007521,-0.633165836334229)
--(axis cs:-3.85330092277588,-0.658291459083557)
--(axis cs:-3.85956034817425,-0.683417081832886)
--(axis cs:-3.86598415074137,-0.708542704582214)
--(axis cs:-3.87185931205749,-0.730958147153887)
--(axis cs:-3.87254405275281,-0.733668327331543)
--(axis cs:-3.87904546988403,-0.758793950080872)
--(axis cs:-3.88569746874905,-0.7839195728302)
--(axis cs:-3.89249726382929,-0.809045255184174)
--(axis cs:-3.89748740196228,-0.827099352257719)
--(axis cs:-3.8993729271363,-0.834170877933502)
--(axis cs:-3.90620925334396,-0.859296500682831)
--(axis cs:-3.9131794955454,-0.884422123432159)
--(axis cs:-3.92028071416627,-0.909547746181488)
--(axis cs:-3.92311549186707,-0.919400515746679)
--(axis cs:-3.92735748729161,-0.934673368930817)
--(axis cs:-3.93445631921285,-0.959798991680145)
--(axis cs:-3.94167224267669,-0.984924614429474)
--(axis cs:-3.94874382019043,-1.00916549116727)
--(axis cs:-3.94899315930631,-1.01005029678345)
--(axis cs:-3.95618028819738,-1.03517591953278)
--(axis cs:-3.96347072899582,-1.0603015422821)
--(axis cs:-3.97086109762989,-1.08542716503143)
--(axis cs:-3.97437191009521,-1.09720936921916)
--(axis cs:-3.97821521689817,-1.11055278778076)
--(axis cs:-3.98554190740832,-1.13567841053009)
--(axis cs:-3.99295481083735,-1.16080403327942)
--(axis cs:-4,-1.18442012066539);

\path [draw=color90, draw opacity=0.3, thick]
(axis cs:-1.22815349627038,-4)
--(axis cs:-1.2065327167511,-3.99343040545525)
--(axis cs:-1.18090450763702,-3.98572199685857)
--(axis cs:-1.15527641773224,-3.97809650696275)
--(axis cs:-1.14432237240431,-3.97487425804138)
--(axis cs:-1.12964820861816,-3.97041165999627)
--(axis cs:-1.10402011871338,-3.96271150360196)
--(axis cs:-1.0783919095993,-3.95510879326077)
--(axis cs:-1.0600797204346,-3.94974875450134)
--(axis cs:-1.05276381969452,-3.94753354936717)
--(axis cs:-1.02713572978973,-3.939882117772)
--(axis cs:-1.00150752067566,-3.93234290179169)
--(axis cs:-0.975879371166229,-3.92491958212634)
--(axis cs:-0.974838754255967,-3.92462301254272)
--(axis cs:-0.950251281261444,-3.91736948894201)
--(axis cs:-0.924623131752014,-3.90993610477905)
--(axis cs:-0.898994982242584,-3.9026333805815)
--(axis cs:-0.887784335640203,-3.89949750900269)
--(axis cs:-0.873366832733154,-3.89532014630576)
--(axis cs:-0.847738683223724,-3.88803683895962)
--(axis cs:-0.822110533714294,-3.88089900471211)
--(axis cs:-0.798176000983167,-3.87437176704407)
--(axis cs:-0.796482384204865,-3.87389301186398)
--(axis cs:-0.770854294300079,-3.86680570394562)
--(axis cs:-0.745226144790649,-3.85987885545752)
--(axis cs:-0.719597995281219,-3.85311542676752)
--(axis cs:-0.704567107721306,-3.84924626350403)
--(axis cs:-0.69396984577179,-3.84641652330708)
--(axis cs:-0.66834169626236,-3.83974864464817)
--(axis cs:-0.64271354675293,-3.83325906325622)
--(axis cs:-0.617085456848145,-3.82695046048154)
--(axis cs:-0.605244506195499,-3.82412052154541)
--(axis cs:-0.591457307338715,-3.82069979372013)
--(axis cs:-0.565829157829285,-3.81453435624325)
--(axis cs:-0.540201008319855,-3.8085645976181)
--(axis cs:-0.514572858810425,-3.80279277769532)
--(axis cs:-0.497103676762009,-3.79899501800537)
--(axis cs:-0.488944709300995,-3.7971521016141)
--(axis cs:-0.463316589593887,-3.79157355400727)
--(axis cs:-0.437688440084457,-3.78620743231525)
--(axis cs:-0.412060290575027,-3.78105571438546)
--(axis cs:-0.38643217086792,-3.77612031873014)
--(axis cs:-0.374202930252671,-3.77386927604675)
--(axis cs:-0.36080402135849,-3.7713045531164)
--(axis cs:-0.33517587184906,-3.76662750793444)
--(axis cs:-0.309547752141953,-3.76218058715324)
--(axis cs:-0.283919602632523,-3.75796522959532)
--(axis cs:-0.258291453123093,-3.75398283048252)
--(axis cs:-0.232663318514824,-3.75023461063393)
--(axis cs:-0.221786885691084,-3.74874377250671)
--(axis cs:-0.207035169005394,-3.74663918268644)
--(axis cs:-0.181407034397125,-3.74322889038408)
--(axis cs:-0.155778899788857,-3.74006556154994)
--(axis cs:-0.130150750279427,-3.73714992228022)
--(axis cs:-0.104522615671158,-3.7344827440521)
--(axis cs:-0.0788944736123085,-3.73206457143775)
--(axis cs:-0.0532663315534592,-3.72989585824728)
--(axis cs:-0.027638191357255,-3.72797687676677)
--(axis cs:-0.00201005022972822,-3.72630785390128)
--(axis cs:0.0236180908977985,-3.72488883503182)
--(axis cs:0.0492462329566479,-3.72371977477738)
--(axis cs:0.0520828387101945,-3.7236180305481)
--(axis cs:0.0748743712902069,-3.72276631696095)
--(axis cs:0.100502513349056,-3.72206854916263)
--(axis cs:0.126130655407906,-3.72163030483937)
--(axis cs:0.151758790016174,-3.72145096934275)
--(axis cs:0.177386939525604,-3.72152983346307)
--(axis cs:0.203015074133873,-3.7218661879906)
--(axis cs:0.228643208742142,-3.72245894547045)
--(axis cs:0.254271358251572,-3.72330711300901)
--(axis cs:0.261499782492361,-3.7236180305481)
--(axis cs:0.279899507761002,-3.72437766331077)
--(axis cs:0.305527627468109,-3.72567837388151)
--(axis cs:0.331155776977539,-3.72722037529394)
--(axis cs:0.356783926486969,-3.72900207921265)
--(axis cs:0.382412046194077,-3.73102189730219)
--(axis cs:0.408040195703506,-3.73327805970311)
--(axis cs:0.433668345212936,-3.73576861503186)
--(axis cs:0.459296494722366,-3.73849152114292)
--(axis cs:0.484924614429474,-3.74144469050971)
--(axis cs:0.510552763938904,-3.74462585408163)
--(axis cs:0.536180913448334,-3.74803260666504)
--(axis cs:0.541202089055789,-3.74874377250671)
--(axis cs:0.561809062957764,-3.75154790678315)
--(axis cs:0.587437212467194,-3.75524711946492)
--(axis cs:0.613065302371979,-3.75915539741794)
--(axis cs:0.638693451881409,-3.76327008100061)
--(axis cs:0.664321601390839,-3.76758820536652)
--(axis cs:0.689949750900269,-3.77210680566929)
--(axis cs:0.699527668168992,-3.77386927604675)
--(axis cs:0.715577900409698,-3.77670945699566)
--(axis cs:0.741206049919128,-3.78143112836959)
--(axis cs:0.766834199428558,-3.78633623604538)
--(axis cs:0.792462289333344,-3.79142138383092)
--(axis cs:0.818090438842773,-3.79668313360581)
--(axis cs:0.82899238712082,-3.79899501800537)
--(axis cs:0.843718588352203,-3.80200065969559)
--(axis cs:0.869346737861633,-3.80739443889183)
--(axis cs:0.894974887371063,-3.81294749720289)
--(axis cs:0.920603036880493,-3.81865612201704)
--(axis cs:0.94450004521967,-3.82412052154541)
--(axis cs:0.946231126785278,-3.82450181948121)
--(axis cs:0.971859276294708,-3.83028912060086)
--(axis cs:0.997487425804138,-3.83621470903766)
--(axis cs:1.02311563491821,-3.8422745636887)
--(axis cs:1.048743724823,-3.84846446594865)
--(axis cs:1.05191608347391,-3.84924626350403)
--(axis cs:1.07437181472778,-3.85458107114788)
--(axis cs:1.10000002384186,-3.86078656418696);

\path [draw=color90, draw opacity=0.3, thick]
(axis cs:-4,-3.93190299336985)
--(axis cs:-3.98330791208711,-3.94974875450134)
--(axis cs:-3.97437191009521,-3.95898402821046)
--(axis cs:-3.95846565683008,-3.97487425804138)
--(axis cs:-3.94874382019043,-3.98426850250711)
--(axis cs:-3.93189065753171,-4);

\path [draw=color90, draw opacity=0.3, thick]
(axis cs:1.10000002384186,-1.42786851111383)
--(axis cs:1.08524987522675,-1.43718588352203)
--(axis cs:1.07437181472778,-1.44402553475068)
--(axis cs:1.048743724823,-1.45983543409569)
--(axis cs:1.04464836774068,-1.46231150627136)
--(axis cs:1.02311563491821,-1.47527757197087)
--(axis cs:1.00248874966291,-1.48743712902069)
--(axis cs:0.997487425804138,-1.49037520345841)
--(axis cs:0.971859276294708,-1.50509725299942)
--(axis cs:0.958552537892116,-1.51256287097931)
--(axis cs:0.946231126785278,-1.51945569747511)
--(axis cs:0.920603036880493,-1.53344001347854)
--(axis cs:0.912610341315203,-1.53768849372864)
--(axis cs:0.894974887371063,-1.54704106613742)
--(axis cs:0.869346737861633,-1.56026200868607)
--(axis cs:0.864253512248742,-1.56281411647797)
--(axis cs:0.843718588352203,-1.5730862930085)
--(axis cs:0.818090438842773,-1.58551875630707)
--(axis cs:0.812935769123364,-1.58793973922729)
--(axis cs:0.792462289333344,-1.59754484224996)
--(axis cs:0.766834199428558,-1.60916470504504)
--(axis cs:0.757915345777095,-1.61306536197662)
--(axis cs:0.741206049919128,-1.6203696282947)
--(axis cs:0.715577900409698,-1.63115370358644)
--(axis cs:0.698165724016885,-1.63819098472595)
--(axis cs:0.689949750900269,-1.64151198407349)
--(axis cs:0.664321601390839,-1.65143772562739)
--(axis cs:0.638693451881409,-1.66092309356917)
--(axis cs:0.631906766377338,-1.66331660747528)
--(axis cs:0.613065302371979,-1.66996656887792)
--(axis cs:0.587437212467194,-1.67855810316266)
--(axis cs:0.561809062957764,-1.68669005103432)
--(axis cs:0.555951612170968,-1.68844223022461)
--(axis cs:0.536180913448334,-1.69436464291222)
--(axis cs:0.510552763938904,-1.70156993787622)
--(axis cs:0.484924614429474,-1.70829809107281)
--(axis cs:0.463302082206669,-1.71356785297394)
--(axis cs:0.459296494722366,-1.71454608260563)
--(axis cs:0.433668345212936,-1.72031687762394)
--(axis cs:0.408040195703506,-1.72559523967456)
--(axis cs:0.382412046194077,-1.73037684073338)
--(axis cs:0.356783926486969,-1.73465754513289)
--(axis cs:0.331155776977539,-1.73843360191884)
--(axis cs:0.329117834131238,-1.73869347572327)
--(axis cs:0.305527627468109,-1.74170980802179)
--(axis cs:0.279899507761002,-1.74447395152469)
--(axis cs:0.254271358251572,-1.74672243403708)
--(axis cs:0.228643208742142,-1.74845245881897)
--(axis cs:0.203015074133873,-1.7496615184483)
--(axis cs:0.177386939525604,-1.75034758769956)
--(axis cs:0.151758790016174,-1.75050844846862)
--(axis cs:0.126130655407906,-1.75014265416583)
--(axis cs:0.100502513349056,-1.74924875820155)
--(axis cs:0.0748743712902069,-1.74782550686473)
--(axis cs:0.0492462329566479,-1.7458720322016)
--(axis cs:0.0236180908977985,-1.74338765913697)
--(axis cs:-0.00201005022972822,-1.74037209835293)
--(axis cs:-0.014139133498686,-1.73869347572327)
--(axis cs:-0.027638191357255,-1.73683030942446)
--(axis cs:-0.0532663315534592,-1.73276331323866)
--(axis cs:-0.0788944736123085,-1.72816704779092)
--(axis cs:-0.104522615671158,-1.72304209015112)
--(axis cs:-0.130150750279427,-1.71738940210241)
--(axis cs:-0.146000409297726,-1.71356785297394)
--(axis cs:-0.155778899788857,-1.71121497431738)
--(axis cs:-0.181407034397125,-1.70452452152984)
--(axis cs:-0.207035169005394,-1.69731174004649)
--(axis cs:-0.232663318514824,-1.6895786454687)
--(axis cs:-0.236193011464001,-1.68844223022461)
--(axis cs:-0.258291453123093,-1.68133737891239)
--(axis cs:-0.283919602632523,-1.6725829047106)
--(axis cs:-0.309546956903503,-1.66331660747528)
--(axis cs:-0.309547752141953,-1.66331632015017)
--(axis cs:-0.33517587184906,-1.65354803275424)
--(axis cs:-0.36080402135849,-1.64327424472222)
--(axis cs:-0.372893630687471,-1.63819098472595)
--(axis cs:-0.38643217086792,-1.63249928078303)
--(axis cs:-0.412060290575027,-1.62122701890787)
--(axis cs:-0.429837239409882,-1.61306536197662)
--(axis cs:-0.437688440084457,-1.60945902916986)
--(axis cs:-0.463316589593887,-1.59719715271579)
--(axis cs:-0.481928325321656,-1.58793973922729)
--(axis cs:-0.488944709300995,-1.58444595039753)
--(axis cs:-0.514572858810425,-1.57120358337968)
--(axis cs:-0.530245615062983,-1.56281411647797)
--(axis cs:-0.540201008319855,-1.55747604815293)
--(axis cs:-0.565829157829285,-1.54326300888859)
--(axis cs:-0.57556178904688,-1.53768849372864)
--(axis cs:-0.591457307338715,-1.52856318802621)
--(axis cs:-0.617085456848145,-1.51338968659714)
--(axis cs:-0.618441318453434,-1.51256287097931)
--(axis cs:-0.64271354675293,-1.49771855458411)
--(axis cs:-0.659055988009585,-1.48743712902069)
--(axis cs:-0.66834169626236,-1.48157496827671)
--(axis cs:-0.69396984577179,-1.46495121819162)
--(axis cs:-0.697935011728448,-1.46231150627136)
--(axis cs:-0.719597995281219,-1.44783131789315)
--(axis cs:-0.735132328415911,-1.43718588352203)
--(axis cs:-0.745226144790649,-1.43023658846352)
--(axis cs:-0.770854294300079,-1.41216593782205)
--(axis cs:-0.771000774597794,-1.41206026077271)
--(axis cs:-0.796482384204865,-1.39358076922457)
--(axis cs:-0.805447842090757,-1.38693463802338)
--(axis cs:-0.822110533714294,-1.37451079514507)
--(axis cs:-0.838791033227102,-1.36180901527405)
--(axis cs:-0.847738683223724,-1.35495209652095)
--(axis cs:-0.871101518381603,-1.33668339252472)
--(axis cs:-0.873366832733154,-1.33489968735814)
--(axis cs:-0.898994982242584,-1.31432607859131)
--(axis cs:-0.902380141849455,-1.31155776977539)
--(axis cs:-0.924623131752014,-1.29323051487905)
--(axis cs:-0.932729011862414,-1.28643214702606)
--(axis cs:-0.950251281261444,-1.27161686165831)
--(axis cs:-0.962240325244655,-1.26130652427673)
--(axis cs:-0.975879371166229,-1.24947478733463)
--(axis cs:-0.990957478423208,-1.2361809015274)
--(axis cs:-1.00150752067566,-1.22679256176709)
--(axis cs:-1.01892025243538,-1.21105527877808)
--(axis cs:-1.02713572978973,-1.20355665426346)
--(axis cs:-1.04616436294083,-1.18592965602875)
--(axis cs:-1.05276381969452,-1.17975195553637)
--(axis cs:-1.07272222849882,-1.16080403327942)
--(axis cs:-1.0783919095993,-1.15536138652216)
--(axis cs:-1.09862292523772,-1.13567841053009)
--(axis cs:-1.10402011871338,-1.13036565025798)
--(axis cs:-1.12389302905647,-1.11055278778076)
--(axis cs:-1.12964820861816,-1.1047438370001)
--(axis cs:-1.14855606891133,-1.08542716503143)
--(axis cs:-1.15527641773224,-1.07847188898617)
--(axis cs:-1.1726334102394,-1.0603015422821)
--(axis cs:-1.18090450763702,-1.05152417061583)
--(axis cs:-1.19614416570649,-1.03517591953278)
--(axis cs:-1.2065327167511,-1.0238714993506)
--(axis cs:-1.21910548059375,-1.01005029678345)
--(axis cs:-1.23216080665588,-0.995482333070803)
--(axis cs:-1.24153229000656,-0.984924614429474)
--(axis cs:-1.25778889656067,-0.966321422239112)
--(axis cs:-1.26343783577435,-0.959798991680145)
--(axis cs:-1.28341710567474,-0.936350044167785)
--(axis cs:-1.28483381801632,-0.934673368930817)
--(axis cs:-1.30570420179574,-0.909547746181488)
--(axis cs:-1.30904519557953,-0.905453190165488)
--(axis cs:-1.32607363789945,-0.884422123432159)
--(axis cs:-1.3346734046936,-0.873601391723848)
--(axis cs:-1.34596145156193,-0.859296500682831)
--(axis cs:-1.36030149459839,-0.840767832639395)
--(axis cs:-1.36537388541362,-0.834170877933502)
--(axis cs:-1.38430607198847,-0.809045255184174)
--(axis cs:-1.38592970371246,-0.806844553524279)
--(axis cs:-1.40274343535687,-0.7839195728302)
--(axis cs:-1.41155779361725,-0.771634367292035)
--(axis cs:-1.42072154857306,-0.758793950080872)
--(axis cs:-1.43718588352203,-0.73518962279143)
--(axis cs:-1.4382420086833,-0.733668327331543)
--(axis cs:-1.45527363670892,-0.708542704582214)
--(axis cs:-1.46281409263611,-0.697138689477527)
--(axis cs:-1.47184963342682,-0.683417081832886)
--(axis cs:-1.48797123826305,-0.658291459083557)
--(axis cs:-1.48844218254089,-0.657537392498229)
--(axis cs:-1.50360968530947,-0.633165836334229)
--(axis cs:-1.51407039165497,-0.615876959109178)
--(axis cs:-1.51879827261813,-0.6080402135849)
--(axis cs:-1.53351723814595,-0.582914590835571)
--(axis cs:-1.53969848155975,-0.57203424966322)
--(axis cs:-1.54777288855655,-0.557788968086243)
--(axis cs:-1.5615650381417,-0.532663345336914)
--(axis cs:-1.56532669067383,-0.525577050581617)
--(axis cs:-1.57488656528091,-0.507537662982941)
--(axis cs:-1.58774299797658,-0.482412070035934)
--(axis cs:-1.59095478057861,-0.475900453129325)
--(axis cs:-1.60012637133066,-0.457286417484283)
--(axis cs:-1.61203879594438,-0.432160794734955)
--(axis cs:-1.6165828704834,-0.422181279366316)
--(axis cs:-1.62347664796686,-0.407035171985626)
--(axis cs:-1.63443704522028,-0.381909549236298)
--(axis cs:-1.64221107959747,-0.363273201076992)
--(axis cs:-1.64491867421195,-0.356783926486969)
--(axis cs:-1.65491918852172,-0.33165830373764)
--(axis cs:-1.66443341240211,-0.306532651185989)
--(axis cs:-1.66783916950226,-0.29705077593421)
--(axis cs:-1.67346317169981,-0.281407028436661)
--(axis cs:-1.68200342642981,-0.256281405687332)
--(axis cs:-1.69004854566732,-0.231155782938004)
--(axis cs:-1.69346737861633,-0.219774583000347)
--(axis cs:-1.69760257380546,-0.206030145287514)
--(axis cs:-1.70466160461592,-0.180904522538185)
--(axis cs:-1.71121836672797,-0.155778899788857)
--(axis cs:-1.7172714198758,-0.130653262138367)
--(axis cs:-1.71909546852112,-0.122392134107473)
--(axis cs:-1.72282745449888,-0.105527639389038)
--(axis cs:-1.72788013296932,-0.0804020091891289)
--(axis cs:-1.73242451227433,-0.05527638271451)
--(axis cs:-1.73645982255528,-0.0301507543772459)
--(axis cs:-1.73998577511517,-0.00502512557432055)
--(axis cs:-1.74300208125702,0.0201005022972822)
--(axis cs:-1.74472367763519,0.0373563467041176)
--(axis cs:-1.74551114585219,0.0452261306345463)
--(axis cs:-1.74751461015523,0.0703517571091652)
--(axis cs:-1.74900789465743,0.0954773873090744)
--(axis cs:-1.74999186799636,0.120603017508984)
--(axis cs:-1.75046749532488,0.145728647708893)
--(axis cs:-1.75043612785699,0.170854270458221)
--(axis cs:-1.74989921332198,0.19597989320755)
--(axis cs:-1.74885858551027,0.22110553085804)
--(axis cs:-1.74731627124288,0.246231153607368)
--(axis cs:-1.74527449037136,0.271356791257858)
--(axis cs:-1.74472367763519,0.276807919523603)
--(axis cs:-1.74274148410821,0.296482414007187)
--(axis cs:-1.73971728691533,0.321608036756516)
--(axis cs:-1.73620336339665,0.346733659505844)
--(axis cs:-1.7322026967544,0.371859282255173)
--(axis cs:-1.72771894381709,0.396984934806824)
--(axis cs:-1.72275566518093,0.422110557556152)
--(axis cs:-1.71909546852112,0.439019683328411)
--(axis cs:-1.7173208690021,0.447236180305481)
--(axis cs:-1.71142384465085,0.47236180305481)
--(axis cs:-1.70506094231744,0.497487425804138)
--(axis cs:-1.69823677085248,0.522613048553467)
--(axis cs:-1.69346737861633,0.53907230966713)
--(axis cs:-1.69096006487987,0.547738671302795)
--(axis cs:-1.68324040701254,0.572864294052124)
--(axis cs:-1.67507545318397,0.597989976406097)
--(axis cs:-1.66783916950226,0.619120313286513)
--(axis cs:-1.66647215413726,0.623115599155426)
--(axis cs:-1.65744182611057,0.648241221904755)
--(axis cs:-1.64798430578231,0.673366844654083)
--(axis cs:-1.64221107959747,0.688050722926183)
--(axis cs:-1.63810670125716,0.698492467403412)
--(axis cs:-1.62781621338176,0.72361809015274)
--(axis cs:-1.61711817005462,0.748743712902069)
--(axis cs:-1.6165828704834,0.7499555736)
--(axis cs:-1.60601534053671,0.773869335651398)
--(axis cs:-1.59451882259736,0.798994958400726)
--(axis cs:-1.59095478057861,0.806531247478176)
--(axis cs:-1.58262779472169,0.824120581150055)
--(axis cs:-1.5703546250455,0.849246203899384)
--(axis cs:-1.56532669067383,0.859237742321116)
--(axis cs:-1.55769810275825,0.874371886253357)
--(axis cs:-1.54467031051619,0.899497509002686)
--(axis cs:-1.53969848155975,0.90883234635445)
--(axis cs:-1.53126888306496,0.924623131752014)
--(axis cs:-1.51750974332519,0.949748754501343)
--(axis cs:-1.51407039165497,0.955879014494455)
--(axis cs:-1.503382089725,0.974874377250671)
--(axis cs:-1.488915334159,1);

\path [draw=color90, draw opacity=0.3, thick]
(axis cs:-3.83680678268336,1)
--(axis cs:-3.83095492306209,0.974874377250671)
--(axis cs:-3.82523621031499,0.949748754501343)
--(axis cs:-3.82060313224792,0.928893926759984)
--(axis cs:-3.81961728838773,0.924623131752014)
--(axis cs:-3.81396346918228,0.899497509002686)
--(axis cs:-3.80845936707371,0.874371886253357)
--(axis cs:-3.80310855351892,0.849246203899384)
--(axis cs:-3.79791455939008,0.824120581150055)
--(axis cs:-3.79497480392456,0.809447272564053)
--(axis cs:-3.79279709325616,0.798994958400726)
--(axis cs:-3.78773220030543,0.773869335651398)
--(axis cs:-3.78284068685441,0.748743712902069)
--(axis cs:-3.77812563389225,0.72361809015274)
--(axis cs:-3.77359020681879,0.698492467403412)
--(axis cs:-3.76934671401978,0.673998060909899)
--(axis cs:-3.76923289144816,0.673366844654083)
--(axis cs:-3.76489528940301,0.648241221904755)
--(axis cs:-3.76075361505737,0.623115599155426)
--(axis cs:-3.75681072385976,0.597989976406097)
--(axis cs:-3.75306925160885,0.572864294052124)
--(axis cs:-3.74953180013785,0.547738671302795)
--(axis cs:-3.74620079963183,0.522613048553467)
--(axis cs:-3.74371862411499,0.502637909789885)
--(axis cs:-3.74305179735334,0.497487425804138)
--(axis cs:-3.74001869447457,0.47236180305481)
--(axis cs:-3.73720766884526,0.447236180305481)
--(axis cs:-3.73462087166714,0.422110557556152)
--(axis cs:-3.73226022529067,0.396984934806824)
--(axis cs:-3.73012765206632,0.371859282255173)
--(axis cs:-3.72822484549333,0.346733659505844)
--(axis cs:-3.72655354484115,0.321608036756516)
--(axis cs:-3.72511516898752,0.296482414007187)
--(axis cs:-3.72391118258041,0.271356791257858)
--(axis cs:-3.72294291295706,0.246231153607368)
--(axis cs:-3.72221150437369,0.22110553085804)
--(axis cs:-3.72171800954603,0.19597989320755)
--(axis cs:-3.72146338964933,0.170854270458221)
--(axis cs:-3.72144851431832,0.145728647708893)
--(axis cs:-3.72167407010673,0.120603017508984)
--(axis cs:-3.72214069779806,0.0954773873090744)
--(axis cs:-3.7228488550948,0.0703517571091652)
--(axis cs:-3.7237989539292,0.0452261306345463)
--(axis cs:-3.72499122315249,0.0201005022972822)
--(axis cs:-3.72642584584568,-0.00502512557432055)
--(axis cs:-3.72810286777902,-0.0301507543772459)
--(axis cs:-3.73002215164175,-0.05527638271451)
--(axis cs:-3.73218356012314,-0.0804020091891289)
--(axis cs:-3.73458672706118,-0.105527639389038)
--(axis cs:-3.73723124052363,-0.130653262138367)
--(axis cs:-3.74011664280801,-0.155778899788857)
--(axis cs:-3.74324215582007,-0.180904522538185)
--(axis cs:-3.74371862411499,-0.184462259865377)
--(axis cs:-3.746490957133,-0.206030145287514)
--(axis cs:-3.74994952032903,-0.231155782938004)
--(axis cs:-3.75363608010811,-0.256281405687332)
--(axis cs:-3.75754951451281,-0.281407028436661)
--(axis cs:-3.76168866462776,-0.306532651185989)
--(axis cs:-3.76605227321957,-0.33165830373764)
--(axis cs:-3.76934671401978,-0.349705252504405)
--(axis cs:-3.77058818383083,-0.356783926486969)
--(axis cs:-3.77520759951297,-0.381909549236298)
--(axis cs:-3.7800382528767,-0.407035171985626)
--(axis cs:-3.78507854011947,-0.432160794734955)
--(axis cs:-3.79032664641202,-0.457286417484283)
--(axis cs:-3.79497480392456,-0.478699256550263)
--(axis cs:-3.7957498100731,-0.482412070035934)
--(axis cs:-3.80119064057581,-0.507537662982941)
--(axis cs:-3.80682562846303,-0.532663345336914)
--(axis cs:-3.81265266332841,-0.557788968086243)
--(axis cs:-3.81866951607343,-0.582914590835571)
--(axis cs:-3.82060313224792,-0.590745023148485)
--(axis cs:-3.82471344463598,-0.6080402135849)
--(axis cs:-3.8308628363287,-0.633165836334229)
--(axis cs:-3.83718798990669,-0.658291459083557)
--(axis cs:-3.84368633758023,-0.683417081832886)
--(axis cs:-3.84623122215271,-0.69300501912085)
--(axis cs:-3.85020370175052,-0.708542704582214)
--(axis cs:-3.85678921021631,-0.733668327331543)
--(axis cs:-3.8635337533107,-0.758793950080872)
--(axis cs:-3.87043450926951,-0.7839195728302)
--(axis cs:-3.8718593120575,-0.788994507178039)
--(axis cs:-3.87728568688695,-0.809045255184174)
--(axis cs:-3.88423038911635,-0.834170877933502)
--(axis cs:-3.89131703253486,-0.859296500682831)
--(axis cs:-3.89748740196228,-0.880753188257267)
--(axis cs:-3.89850522044029,-0.884422123432159)
--(axis cs:-3.90560643906115,-0.909547746181488)
--(axis cs:-3.91283544131165,-0.934673368930817)
--(axis cs:-3.9201890053414,-0.959798991680145)
--(axis cs:-3.92311549186707,-0.969635982689376)
--(axis cs:-3.92750628325591,-0.984924614429474)
--(axis cs:-3.93483597732076,-1.01005029678345)
--(axis cs:-3.94227611327848,-1.03517591953278)
--(axis cs:-3.94874382019043,-1.05670815185257)
--(axis cs:-3.94978647558787,-1.0603015422821)
--(axis cs:-3.95717686164263,-1.08542716503143)
--(axis cs:-3.96466369077426,-1.11055278778076)
--(axis cs:-3.9722433728217,-1.13567841053009)
--(axis cs:-3.97437191009521,-1.14265218583284)
--(axis cs:-3.9797273054229,-1.16080403327942)
--(axis cs:-3.98722283732544,-1.18592965602875)
--(axis cs:-3.99479728087081,-1.21105527877808)
--(axis cs:-4,-1.22814396723923);

\path [draw=color91, draw opacity=0.3, thick]
(axis cs:-1.27117514465793,-4)
--(axis cs:-1.25778889656067,-3.99585654265068)
--(axis cs:-1.23216080665588,-3.98799451868837)
--(axis cs:-1.2065327167511,-3.98020728051406)
--(axis cs:-1.18880200462154,-3.97487425804138)
--(axis cs:-1.18090450763702,-3.97241849761973)
--(axis cs:-1.15527641773224,-3.9645350485399)
--(axis cs:-1.12964820861816,-3.95674117391985)
--(axis cs:-1.10637564838267,-3.94974875450134)
--(axis cs:-1.10402011871338,-3.94901662278619)
--(axis cs:-1.0783919095993,-3.94115186446267)
--(axis cs:-1.05276381969452,-3.93339184109014)
--(axis cs:-1.02713572978973,-3.92574042847183)
--(axis cs:-1.02333728047833,-3.92462301254272)
--(axis cs:-1.00150752067566,-3.9179755349215)
--(axis cs:-0.975879371166229,-3.91029138489395)
--(axis cs:-0.950251281261444,-3.90273085012539)
--(axis cs:-0.939103638474262,-3.89949750900269)
--(axis cs:-0.924623131752014,-3.89514703284307)
--(axis cs:-0.898994982242584,-3.88758271004177)
--(axis cs:-0.873366832733154,-3.88015716421185)
--(axis cs:-0.853009457087601,-3.87437176704407)
--(axis cs:-0.847738683223724,-3.87281909534449)
--(axis cs:-0.822110533714294,-3.86542031176419)
--(axis cs:-0.796482384204865,-3.85817569214843)
--(axis cs:-0.770854294300079,-3.85108838423006)
--(axis cs:-0.764038764053909,-3.84924626350403)
--(axis cs:-0.745226144790649,-3.84397166370042)
--(axis cs:-0.719597995281219,-3.83695569654859)
--(axis cs:-0.69396984577179,-3.83011234364472)
--(axis cs:-0.670940219164687,-3.82412052154541)
--(axis cs:-0.66834169626236,-3.82341866036561)
--(axis cs:-0.64271354675293,-3.81668164209765)
--(axis cs:-0.617085456848145,-3.81013247391318)
--(axis cs:-0.591457307338715,-3.80377389991652)
--(axis cs:-0.571592715318088,-3.79899501800537)
--(axis cs:-0.565829157829285,-3.79755438685794)
--(axis cs:-0.540201008319855,-3.79135179525939)
--(axis cs:-0.514572858810425,-3.78535491023127)
--(axis cs:-0.488944709300995,-3.77956609899418)
--(axis cs:-0.463316589593887,-3.77398758073375)
--(axis cs:-0.462751578446745,-3.77386927604675)
--(axis cs:-0.437688440084457,-3.7684121100182)
--(axis cs:-0.412060290575027,-3.76305489419357)
--(axis cs:-0.38643217086792,-3.7579226578892)
--(axis cs:-0.36080402135849,-3.75301710153171)
--(axis cs:-0.337388058737916,-3.74874377250671)
--(axis cs:-0.33517587184906,-3.74832357156265)
--(axis cs:-0.309547752141953,-3.74369507136968)
--(axis cs:-0.283919602632523,-3.73930758973232)
--(axis cs:-0.258291453123093,-3.73516257884298)
--(axis cs:-0.232663318514824,-3.73126130936998)
--(axis cs:-0.207035169005394,-3.72760500660067)
--(axis cs:-0.181407034397125,-3.72419471429831)
--(axis cs:-0.176734953323071,-3.7236180305481)
--(axis cs:-0.155778899788857,-3.7209231092799)
--(axis cs:-0.130150750279427,-3.71788542222834)
--(axis cs:-0.104522615671158,-3.71510659672279)
--(axis cs:-0.0788944736123085,-3.712587200131)
--(axis cs:-0.0532663315534592,-3.71032770525946)
--(axis cs:-0.027638191357255,-3.70832839579205)
--(axis cs:-0.00201005022972822,-3.70658950813201)
--(axis cs:0.0236180908977985,-3.70511108956)
--(axis cs:0.0492462329566479,-3.70389309279535)
--(axis cs:0.0748743712902069,-3.70293537599613)
--(axis cs:0.100502513349056,-3.7022376081978)
--(axis cs:0.126130655407906,-3.70179936387454)
--(axis cs:0.151758790016174,-3.70162002837793)
--(axis cs:0.177386939525604,-3.70169889249824)
--(axis cs:0.203015074133873,-3.70203524702577)
--(axis cs:0.228643208742142,-3.70262800450562)
--(axis cs:0.254271358251572,-3.70347617204419)
--(axis cs:0.279899507761002,-3.70457852034463)
--(axis cs:0.305527627468109,-3.70593367826817)
--(axis cs:0.331155776977539,-3.70754022739538)
--(axis cs:0.356783926486969,-3.70939651290358)
--(axis cs:0.382412046194077,-3.71150087997011)
--(axis cs:0.408040195703506,-3.71385148464972)
--(axis cs:0.433668345212936,-3.71644629387454)
--(axis cs:0.459296494722366,-3.71928318001543)
--(axis cs:0.484924614429474,-3.72235996816261)
--(axis cs:0.49465262842977,-3.7236180305481)
--(axis cs:0.510552763938904,-3.72559167799586)
--(axis cs:0.536180913448334,-3.72899843057927)
--(axis cs:0.561809062957764,-3.73262823083748)
--(axis cs:0.587437212467194,-3.73647849205279)
--(axis cs:0.613065302371979,-3.74054635522145)
--(axis cs:0.638693451881409,-3.74482905210171)
--(axis cs:0.661015907023796,-3.74874377250671)
--(axis cs:0.664321601390839,-3.74930075378183)
--(axis cs:0.689949750900269,-3.7538193540846)
--(axis cs:0.715577900409698,-3.75853529107511)
--(axis cs:0.741206049919128,-3.76344529470218)
--(axis cs:0.766834199428558,-3.76854605131398)
--(axis cs:0.792462289333344,-3.77383402925524)
--(axis cs:0.792627379266435,-3.77386927604675)
--(axis cs:0.818090438842773,-3.7790971309859)
--(axis cs:0.843718588352203,-3.78453187691655)
--(axis cs:0.869346737861633,-3.79013601316938)
--(axis cs:0.894974887371063,-3.79590564041271)
--(axis cs:0.908323656393229,-3.79899501800537)
--(axis cs:0.920603036880493,-3.80173022821343)
--(axis cs:0.946231126785278,-3.80759046479205)
--(axis cs:0.971859276294708,-3.8135984391055)
--(axis cs:0.997487425804138,-3.81974995428833)
--(axis cs:1.01529236647572,-3.82412052154541)
--(axis cs:1.02311563491821,-3.825970358802)
--(axis cs:1.048743724823,-3.83216028628629)
--(axis cs:1.07437181472778,-3.83847605146966)
--(axis cs:1.10000002384186,-3.84491327446035);

\path [draw=color91, draw opacity=0.3, thick]
(axis cs:-4,-3.91752018837917)
--(axis cs:-3.99358187184262,-3.92462301254272)
--(axis cs:-3.97437191009521,-3.94516067257975)
--(axis cs:-3.96993224308741,-3.94974875450134)
--(axis cs:-3.94874382019043,-3.97091583288087)
--(axis cs:-3.94464192588155,-3.97487425804138)
--(axis cs:-3.92311549186707,-3.99496799777183)
--(axis cs:-3.91753126080564,-4);

\path [draw=color91, draw opacity=0.3, thick]
(axis cs:1.10000002384186,-1.46869897337016)
--(axis cs:1.07437181472778,-1.4847476426661)
--(axis cs:1.069994426684,-1.48743712902069)
--(axis cs:1.048743724823,-1.50044844700691)
--(axis cs:1.02855541375057,-1.51256287097931)
--(axis cs:1.02311563491821,-1.51581768949704)
--(axis cs:0.997487425804138,-1.5308297689977)
--(axis cs:0.985513108089936,-1.53768849372864)
--(axis cs:0.971859276294708,-1.54549127771187)
--(axis cs:0.946231126785278,-1.55979530241005)
--(axis cs:0.940686053746197,-1.56281411647797)
--(axis cs:0.920603036880493,-1.57372905577311)
--(axis cs:0.894974887371063,-1.58729734093854)
--(axis cs:0.893727515550194,-1.58793973922729)
--(axis cs:0.869346737861633,-1.60048199006902)
--(axis cs:0.844163696733703,-1.61306536197662)
--(axis cs:0.843718588352203,-1.61328766448506)
--(axis cs:0.818090438842773,-1.62570036851847)
--(axis cs:0.792462289333344,-1.63771795747056)
--(axis cs:0.791418502844881,-1.63819098472595)
--(axis cs:0.766834199428558,-1.64933368218784)
--(axis cs:0.741206049919128,-1.66053821201249)
--(axis cs:0.734604126819586,-1.66331660747528)
--(axis cs:0.715577900409698,-1.67132974339331)
--(axis cs:0.689949750900269,-1.68169674769178)
--(axis cs:0.672546072111866,-1.68844223022461)
--(axis cs:0.664321601390839,-1.69163440528829)
--(axis cs:0.638693451881409,-1.70114017327344)
--(axis cs:0.613065302371979,-1.71019809383216)
--(axis cs:0.603027524228433,-1.71356785297394)
--(axis cs:0.587437212467194,-1.71881239872936)
--(axis cs:0.561809062957764,-1.72697245542405)
--(axis cs:0.536180913448334,-1.73466527786934)
--(axis cs:0.521882611401662,-1.73869347572327)
--(axis cs:0.510552763938904,-1.74189404567959)
--(axis cs:0.484924614429474,-1.74865430663799)
--(axis cs:0.459296494722366,-1.75493013296803)
--(axis cs:0.433668345212936,-1.76071658800667)
--(axis cs:0.41864542386296,-1.7638190984726)
--(axis cs:0.408040195703506,-1.7660167304407)
--(axis cs:0.382412046194077,-1.77082763077386)
--(axis cs:0.356783926486969,-1.77513456520198)
--(axis cs:0.331155776977539,-1.77893375978683)
--(axis cs:0.305527627468109,-1.78222182766077)
--(axis cs:0.279899507761002,-1.78499538195615)
--(axis cs:0.254271358251572,-1.78725151964357)
--(axis cs:0.229273804940005,-1.78894472122192)
--(axis cs:0.228643208742142,-1.78898760921834)
--(axis cs:0.203015074133873,-1.79020574879941)
--(axis cs:0.177386939525604,-1.7908969703819)
--(axis cs:0.151758790016174,-1.79105903920389)
--(axis cs:0.126130655407906,-1.79069049781193)
--(axis cs:0.100502513349056,-1.78978988875259)
--(axis cs:0.0853972259873064,-1.78894472122192)
--(axis cs:0.0748743712902069,-1.78835834798878)
--(axis cs:0.0492462329566479,-1.78639822253322)
--(axis cs:0.0236180908977985,-1.78390539118149)
--(axis cs:-0.00201005022972822,-1.78087956363065)
--(axis cs:-0.027638191357255,-1.77732064311305)
--(axis cs:-0.0532663315534592,-1.77322872639633)
--(axis cs:-0.0788944736123085,-1.76860429731874)
--(axis cs:-0.102677866549796,-1.7638190984726)
--(axis cs:-0.104522615671158,-1.7634491958552)
--(axis cs:-0.130150750279427,-1.75778116828923)
--(axis cs:-0.155778899788857,-1.75158513550106)
--(axis cs:-0.181407034397125,-1.74486273695898)
--(axis cs:-0.203223210771011,-1.73869347572327)
--(axis cs:-0.207035169005394,-1.7376184330007)
--(axis cs:-0.232663318514824,-1.72986944242005)
--(axis cs:-0.258291453123093,-1.72160128130042)
--(axis cs:-0.281727778280031,-1.71356785297394)
--(axis cs:-0.283919602632523,-1.71281808765969)
--(axis cs:-0.309547752141953,-1.70353854693217)
--(axis cs:-0.33517587184906,-1.6937492510221)
--(axis cs:-0.348385920268331,-1.68844223022461)
--(axis cs:-0.36080402135849,-1.68346033267627)
--(axis cs:-0.38643217086792,-1.67267652543658)
--(axis cs:-0.407693734482955,-1.66331660747528)
--(axis cs:-0.412060290575027,-1.66139578167818)
--(axis cs:-0.437688440084457,-1.64962790309615)
--(axis cs:-0.461600570481842,-1.63819098472595)
--(axis cs:-0.463316589593887,-1.63737034359752)
--(axis cs:-0.488944709300995,-1.62462926764968)
--(axis cs:-0.511360133114737,-1.61306536197662)
--(axis cs:-0.514572858810425,-1.6114071444562)
--(axis cs:-0.540201008319855,-1.59770382709786)
--(axis cs:-0.557856475484482,-1.58793973922729)
--(axis cs:-0.565829157829285,-1.58352568722546)
--(axis cs:-0.591457307338715,-1.56887164766611)
--(axis cs:-0.601729418640044,-1.56281411647797)
--(axis cs:-0.617085456848145,-1.55374318578063)
--(axis cs:-0.64271354675293,-1.5381506651446)
--(axis cs:-0.643451999009349,-1.53768849372864)
--(axis cs:-0.66834169626236,-1.52207514102819)
--(axis cs:-0.683099983190541,-1.51256287097931)
--(axis cs:-0.69396984577179,-1.50553652516339)
--(axis cs:-0.719597995281219,-1.48853428571132)
--(axis cs:-0.72121109991802,-1.48743712902069)
--(axis cs:-0.745226144790649,-1.47104649307955)
--(axis cs:-0.757722434318014,-1.46231150627136)
--(axis cs:-0.770854294300079,-1.45309496026945)
--(axis cs:-0.793008628261529,-1.43718588352203)
--(axis cs:-0.796482384204865,-1.43467977333997)
--(axis cs:-0.822110533714294,-1.41578011246144)
--(axis cs:-0.827049614705989,-1.41206026077271)
--(axis cs:-0.847738683223724,-1.39639700246351)
--(axis cs:-0.859987561538897,-1.38693463802338)
--(axis cs:-0.873366832733154,-1.3765390235467)
--(axis cs:-0.891961424504863,-1.36180901527405)
--(axis cs:-0.898994982242584,-1.35620168824845)
--(axis cs:-0.923028586601931,-1.33668339252472)
--(axis cs:-0.924623131752014,-1.33537940869264)
--(axis cs:-0.950251281261444,-1.3140462727686)
--(axis cs:-0.953190515318438,-1.31155776977539)
--(axis cs:-0.975879371166229,-1.29220319070892)
--(axis cs:-0.982535789686664,-1.28643214702606)
--(axis cs:-1.00150752067566,-1.26985011911878)
--(axis cs:-1.01113209910123,-1.26130652427673)
--(axis cs:-1.02713572978973,-1.24697633648449)
--(axis cs:-1.03901491722327,-1.2361809015274)
--(axis cs:-1.05276381969452,-1.22356986089008)
--(axis cs:-1.06621673515544,-1.21105527877808)
--(axis cs:-1.0783919095993,-1.19961698908809)
--(axis cs:-1.09276690209855,-1.18592965602875)
--(axis cs:-1.10402011871338,-1.17510192126552)
--(axis cs:-1.1186917803749,-1.16080403327942)
--(axis cs:-1.12964820861816,-1.15000776303455)
--(axis cs:-1.14401536161997,-1.13567841053009)
--(axis cs:-1.15527641773224,-1.12431480954141)
--(axis cs:-1.16875913441688,-1.11055278778076)
--(axis cs:-1.18090450763702,-1.09800206424427)
--(axis cs:-1.19294248957455,-1.08542716503143)
--(axis cs:-1.2065327167511,-1.07104553010214)
--(axis cs:-1.21658258677795,-1.0603015422821)
--(axis cs:-1.23216080665588,-1.04341909195353)
--(axis cs:-1.23969484581013,-1.03517591953278)
--(axis cs:-1.25778889656067,-1.01509417230875)
--(axis cs:-1.26229303735411,-1.01005029678345)
--(axis cs:-1.28341710567474,-0.986038424744275)
--(axis cs:-1.28438882912601,-0.984924614429474)
--(axis cs:-1.30596898037616,-0.959798991680145)
--(axis cs:-1.30904519557953,-0.956158296307498)
--(axis cs:-1.32705923185283,-0.934673368930817)
--(axis cs:-1.3346734046936,-0.925435700406815)
--(axis cs:-1.34767607471242,-0.909547746181488)
--(axis cs:-1.36030149459839,-0.893843105486762)
--(axis cs:-1.36782598259054,-0.884422123432159)
--(axis cs:-1.38592970371246,-0.861329639505949)
--(axis cs:-1.38751420650858,-0.859296500682831)
--(axis cs:-1.40671922879956,-0.834170877933502)
--(axis cs:-1.41155779361725,-0.827711304397438)
--(axis cs:-1.42546536135415,-0.809045255184174)
--(axis cs:-1.43718588352203,-0.792979329010802)
--(axis cs:-1.44376405681244,-0.7839195728302)
--(axis cs:-1.46161088448298,-0.758793950080872)
--(axis cs:-1.46281409263611,-0.757060788929335)
--(axis cs:-1.4789869005498,-0.733668327331543)
--(axis cs:-1.48844218254089,-0.719661873181053)
--(axis cs:-1.49592197575537,-0.708542704582214)
--(axis cs:-1.51240879904604,-0.683417081832886)
--(axis cs:-1.51407039165497,-0.68081834608713)
--(axis cs:-1.52843190415633,-0.658291459083557)
--(axis cs:-1.53969848155975,-0.640135273475466)
--(axis cs:-1.54401340396415,-0.633165836334229)
--(axis cs:-1.55913694277682,-0.6080402135849)
--(axis cs:-1.56532669067383,-0.597450032148791)
--(axis cs:-1.57380811368409,-0.582914590835571)
--(axis cs:-1.58802565325834,-0.557788968086243)
--(axis cs:-1.59095478057861,-0.552443913021668)
--(axis cs:-1.6017833639488,-0.532663345336914)
--(axis cs:-1.61508469486546,-0.507537662982941)
--(axis cs:-1.6165828704834,-0.504606690531139)
--(axis cs:-1.62792302431946,-0.482412070035934)
--(axis cs:-1.64029792467552,-0.457286417484283)
--(axis cs:-1.64221107959747,-0.453249530654205)
--(axis cs:-1.65220780089936,-0.432160794734955)
--(axis cs:-1.66364649736338,-0.407035171985626)
--(axis cs:-1.66783916950226,-0.397426202378199)
--(axis cs:-1.67461549308847,-0.381909549236298)
--(axis cs:-1.68510823522965,-0.356783926486969)
--(axis cs:-1.69346737861633,-0.335800681664938)
--(axis cs:-1.69512017005452,-0.33165830373764)
--(axis cs:-1.70465770629645,-0.306532651185989)
--(axis cs:-1.71370468800192,-0.281407028436661)
--(axis cs:-1.71909546852112,-0.265571875675874)
--(axis cs:-1.72226530372175,-0.256281405687332)
--(axis cs:-1.73034102459712,-0.231155782938004)
--(axis cs:-1.73791729968139,-0.206030145287514)
--(axis cs:-1.74472367763519,-0.181857832096348)
--(axis cs:-1.74499289737346,-0.180904522538185)
--(axis cs:-1.75158363669621,-0.155778899788857)
--(axis cs:-1.75766805682956,-0.130653262138367)
--(axis cs:-1.76324451701363,-0.105527639389038)
--(axis cs:-1.76831205209558,-0.0804020091891289)
--(axis cs:-1.77035176753998,-0.0691575956689375)
--(axis cs:-1.77287897779047,-0.05527638271451)
--(axis cs:-1.7769409151073,-0.0301507543772459)
--(axis cs:-1.78049013370098,-0.00502512557432055)
--(axis cs:-1.78352634296955,0.0201005022972822)
--(axis cs:-1.78604963978032,0.0452261306345463)
--(axis cs:-1.78806041160258,0.0703517571091652)
--(axis cs:-1.78955914277293,0.0954773873090744)
--(axis cs:-1.79054670509723,0.120603017508984)
--(axis cs:-1.7910240672487,0.145728647708893)
--(axis cs:-1.7909925853698,0.170854270458221)
--(axis cs:-1.79045371247033,0.19597989320755)
--(axis cs:-1.78940928902936,0.22110553085804)
--(axis cs:-1.78786134926061,0.246231153607368)
--(axis cs:-1.78581212111243,0.271356791257858)
--(axis cs:-1.78326402626781,0.296482414007187)
--(axis cs:-1.78021987387903,0.321608036756516)
--(axis cs:-1.77668276370031,0.346733659505844)
--(axis cs:-1.77265569861857,0.371859282255173)
--(axis cs:-1.77035176753998,0.384685212556924)
--(axis cs:-1.76815038899184,0.396984934806824)
--(axis cs:-1.76317251661041,0.422110557556152)
--(axis cs:-1.75771776220175,0.447236180305481)
--(axis cs:-1.75179017940786,0.47236180305481)
--(axis cs:-1.74539430444718,0.497487425804138)
--(axis cs:-1.74472367763519,0.499943848546026)
--(axis cs:-1.738552914219,0.522613048553467)
--(axis cs:-1.73125600158782,0.547738671302795)
--(axis cs:-1.72350698947176,0.572864294052124)
--(axis cs:-1.71909546852112,0.586388247377205)
--(axis cs:-1.71531941801552,0.597989976406097)
--(axis cs:-1.70670144348735,0.623115599155426)
--(axis cs:-1.69764898877178,0.648241221904755)
--(axis cs:-1.69346737861633,0.659323275814379)
--(axis cs:-1.68817657596674,0.673366844654083)
--(axis cs:-1.67828926352784,0.698492467403412)
--(axis cs:-1.6679872275362,0.72361809015274)
--(axis cs:-1.66783916950226,0.72396543220251)
--(axis cs:-1.65728650435357,0.748743712902069)
--(axis cs:-1.6461853472776,0.773869335651398)
--(axis cs:-1.64221107959747,0.782556660257575)
--(axis cs:-1.63469269657138,0.798994958400726)
--(axis cs:-1.62281527050378,0.824120581150055)
--(axis cs:-1.6165828704834,0.836898153686515)
--(axis cs:-1.61055748110098,0.849246203899384)
--(axis cs:-1.59792694077152,0.874371886253357)
--(axis cs:-1.59095478057861,0.887855167647692)
--(axis cs:-1.58492827920321,0.899497509002686)
--(axis cs:-1.57156856398103,0.924623131752014)
--(axis cs:-1.56532669067383,0.936066668164749)
--(axis cs:-1.55785129042954,0.949748754501343)
--(axis cs:-1.54378697202378,0.974874377250671)
--(axis cs:-1.53969848155975,0.982012201425731)
--(axis cs:-1.52937160720491,1);

\path [draw=color91, draw opacity=0.3, thick]
(axis cs:-3.82041703499229,1)
--(axis cs:-3.81433667019504,0.974874377250671)
--(axis cs:-3.8083946394349,0.949748754501343)
--(axis cs:-3.80259481567693,0.924623131752014)
--(axis cs:-3.79694099647148,0.899497509002686)
--(axis cs:-3.79497480392456,0.890522055565968)
--(axis cs:-3.79129562172408,0.874371886253357)
--(axis cs:-3.78573114427043,0.849246203899384)
--(axis cs:-3.78032974821572,0.824120581150055)
--(axis cs:-3.77509489439709,0.798994958400726)
--(axis cs:-3.77003000144636,0.773869335651398)
--(axis cs:-3.76934671401978,0.770359578951001)
--(axis cs:-3.76496652625447,0.748743712902069)
--(axis cs:-3.76005880096175,0.72361809015274)
--(axis cs:-3.75533804165313,0.698492467403412)
--(axis cs:-3.75080732342704,0.673366844654083)
--(axis cs:-3.74646972138189,0.648241221904755)
--(axis cs:-3.74371862411499,0.631551587156533)
--(axis cs:-3.74226979433643,0.623115599155426)
--(axis cs:-3.73816173138324,0.597989976406097)
--(axis cs:-3.73426352502297,0.572864294052124)
--(axis cs:-3.73057789916887,0.547738671302795)
--(axis cs:-3.72710734654925,0.522613048553467)
--(axis cs:-3.72385436339297,0.497487425804138)
--(axis cs:-3.72082126051419,0.47236180305481)
--(axis cs:-3.71809053421021,0.447953914976437)
--(axis cs:-3.71800678799272,0.447236180305481)
--(axis cs:-3.71530895114062,0.422110557556152)
--(axis cs:-3.71284697273618,0.396984934806824)
--(axis cs:-3.7106228576478,0.371859282255173)
--(axis cs:-3.70863837206908,0.346733659505844)
--(axis cs:-3.70689532992858,0.321608036756516)
--(axis cs:-3.70539521101013,0.296482414007187)
--(axis cs:-3.70413954283251,0.271356791257858)
--(axis cs:-3.70312970970962,0.246231153607368)
--(axis cs:-3.70236690501552,0.22110553085804)
--(axis cs:-3.70185222665433,0.19597989320755)
--(axis cs:-3.70158667706025,0.170854270458221)
--(axis cs:-3.70157116319758,0.145728647708893)
--(axis cs:-3.70180640109073,0.120603017508984)
--(axis cs:-3.70229305902917,0.0954773873090744)
--(axis cs:-3.70303161436254,0.0703517571091652)
--(axis cs:-3.70402249670548,0.0452261306345463)
--(axis cs:-3.7052659447328,0.0201005022972822)
--(axis cs:-3.70676214938437,-0.00502512557432055)
--(axis cs:-3.70851115839512,-0.0301507543772459)
--(axis cs:-3.71051282856019,-0.05527638271451)
--(axis cs:-3.71276701667469,-0.0804020091891289)
--(axis cs:-3.71527334085891,-0.105527639389038)
--(axis cs:-3.7180313714982,-0.130653262138367)
--(axis cs:-3.71809053421021,-0.131147237730506)
--(axis cs:-3.72091920884763,-0.155778899788857)
--(axis cs:-3.72404472185969,-0.180904522538185)
--(axis cs:-3.72740965904569,-0.206030145287514)
--(axis cs:-3.73101310500065,-0.231155782938004)
--(axis cs:-3.73485409854933,-0.256281405687332)
--(axis cs:-3.73893148688596,-0.281407028436661)
--(axis cs:-3.74324401409219,-0.306532651185989)
--(axis cs:-3.74371862411499,-0.309155577981945)
--(axis cs:-3.74762670519845,-0.33165830373764)
--(axis cs:-3.75221334628586,-0.356783926486969)
--(axis cs:-3.75702150512258,-0.381909549236298)
--(axis cs:-3.76204957575064,-0.407035171985626)
--(axis cs:-3.76729582544972,-0.432160794734955)
--(axis cs:-3.76934671401978,-0.441594072162649)
--(axis cs:-3.77262444755295,-0.457286417484283)
--(axis cs:-3.77807855806607,-0.482412070035934)
--(axis cs:-3.78373664694385,-0.507537662982941)
--(axis cs:-3.78959664612509,-0.532663345336914)
--(axis cs:-3.79497480392456,-0.55496300270509)
--(axis cs:-3.7956301906176,-0.557788968086243)
--(axis cs:-3.80164707031918,-0.582914590835571)
--(axis cs:-3.80785147264057,-0.6080402135849)
--(axis cs:-3.81424098145889,-0.633165836334229)
--(axis cs:-3.82060313224792,-0.65748873503297)
--(axis cs:-3.82080521093673,-0.658291459083557)
--(axis cs:-3.82730358357911,-0.683417081832886)
--(axis cs:-3.83397256855349,-0.708542704582214)
--(axis cs:-3.84080943964812,-0.733668327331543)
--(axis cs:-3.84623122215271,-0.75312369758345)
--(axis cs:-3.84775330431985,-0.758793950080872)
--(axis cs:-3.85465406027866,-0.7839195728302)
--(axis cs:-3.8617081697142,-0.809045255184174)
--(axis cs:-3.86891258512117,-0.834170877933502)
--(axis cs:-3.8718593120575,-0.84424188074619)
--(axis cs:-3.87610543406604,-0.859296500682831)
--(axis cs:-3.88333091114723,-0.884422123432159)
--(axis cs:-3.89069214246271,-0.909547746181488)
--(axis cs:-3.89748740196228,-0.932331521050453)
--(axis cs:-3.8981611862391,-0.934673368930817)
--(axis cs:-3.90551475026885,-0.959798991680145)
--(axis cs:-3.91298956247262,-0.984924614429474)
--(axis cs:-3.92058226720578,-1.01005029678345)
--(axis cs:-3.92311549186707,-1.01830875559246)
--(axis cs:-3.9281101538577,-1.03517591953278)
--(axis cs:-3.93565721918327,-1.0603015422821)
--(axis cs:-3.94330776890021,-1.08542716503143)
--(axis cs:-3.94874382019043,-1.10305005057502)
--(axis cs:-3.95097945478701,-1.11055278778076)
--(axis cs:-3.95855913683445,-1.13567841053009)
--(axis cs:-3.96622798508671,-1.16080403327942)
--(axis cs:-3.97398234496262,-1.18592965602875)
--(axis cs:-3.97437191009521,-1.18717877120947)
--(axis cs:-3.98156979173354,-1.21105527877808)
--(axis cs:-3.98921937418726,-1.2361809015274)
--(axis cs:-3.99694025632243,-1.26130652427673)
--(axis cs:-4,-1.27117748704793);

\path [draw=color92, draw opacity=0.3, thick]
(axis cs:-1.31360660706481,-4)
--(axis cs:-1.30904519557953,-3.99856524045122)
--(axis cs:-1.28341710567474,-3.99056614495897)
--(axis cs:-1.25778889656067,-3.98263343430112)
--(axis cs:-1.2324961155489,-3.97487425804138)
--(axis cs:-1.23216080665588,-3.97476791380856)
--(axis cs:-1.2065327167511,-3.96671721979081)
--(axis cs:-1.18090450763702,-3.95874802927672)
--(axis cs:-1.15527641773224,-3.9508645801969)
--(axis cs:-1.1516073080309,-3.94974875450134)
--(axis cs:-1.12964820861816,-3.94284050388946)
--(axis cs:-1.10402011871338,-3.93487493348602)
--(axis cs:-1.0783919095993,-3.9270101751625)
--(axis cs:-1.07050812851618,-3.92462301254272)
--(axis cs:-1.05276381969452,-3.91906134099829)
--(axis cs:-1.02713572978973,-3.91114105648493)
--(axis cs:-1.00150752067566,-3.90333689610488)
--(axis cs:-0.988702385648254,-3.89949750900269)
--(axis cs:-0.975879371166229,-3.89551503982256)
--(axis cs:-0.950251281261444,-3.88768368349097)
--(axis cs:-0.924623131752014,-3.87998402893236)
--(axis cs:-0.905608622385152,-3.87437176704407)
--(axis cs:-0.898994982242584,-3.87234834439941)
--(axis cs:-0.873366832733154,-3.86465135060284)
--(axis cs:-0.847738683223724,-3.85710177562894)
--(axis cs:-0.822110533714294,-3.84970299204864)
--(axis cs:-0.82049483709428,-3.84924626350403)
--(axis cs:-0.796482384204865,-3.8422049014909)
--(axis cs:-0.770854294300079,-3.83485296418436)
--(axis cs:-0.745226144790649,-3.8276674335893)
--(axis cs:-0.732269834210841,-3.82412052154541)
--(axis cs:-0.719597995281219,-3.82051921551313)
--(axis cs:-0.69396984577179,-3.81341493116358)
--(axis cs:-0.66834169626236,-3.806492766562)
--(axis cs:-0.64271354675293,-3.79975574829404)
--(axis cs:-0.639736670349352,-3.79899501800537)
--(axis cs:-0.617085456848145,-3.79298083138799)
--(axis cs:-0.591457307338715,-3.78637427339693)
--(axis cs:-0.565829157829285,-3.77996838423802)
--(axis cs:-0.540628704289063,-3.77386927604675)
--(axis cs:-0.540201008319855,-3.77376163468248)
--(axis cs:-0.514572858810425,-3.76752560350698)
--(axis cs:-0.488944709300995,-3.76150587531599)
--(axis cs:-0.463316589593887,-3.75570484814702)
--(axis cs:-0.437688440084457,-3.75012465843351)
--(axis cs:-0.431082480543943,-3.74874377250671)
--(axis cs:-0.412060290575027,-3.74460507865426)
--(axis cs:-0.38643217086792,-3.73926327971204)
--(axis cs:-0.36080402135849,-3.73415741665208)
--(axis cs:-0.33517587184906,-3.72928939547688)
--(axis cs:-0.309547752141953,-3.7246608952839)
--(axis cs:-0.303456172603506,-3.7236180305481)
--(axis cs:-0.283919602632523,-3.72013340899024)
--(axis cs:-0.258291453123093,-3.71581488919328)
--(axis cs:-0.232663318514824,-3.71175031375497)
--(axis cs:-0.207035169005394,-3.70794095925278)
--(axis cs:-0.181407034397125,-3.70438791314161)
--(axis cs:-0.155778899788857,-3.70109216831507)
--(axis cs:-0.133846424535045,-3.69849252700806)
--(axis cs:-0.130150750279427,-3.69803568099139)
--(axis cs:-0.104522615671158,-3.69513759242636)
--(axis cs:-0.0788944736123085,-3.6925100670784)
--(axis cs:-0.0532663315534592,-3.69015359804611)
--(axis cs:-0.027638191357255,-3.6880684811887)
--(axis cs:-0.00201005022972822,-3.68625496305546)
--(axis cs:0.0236180908977985,-3.68471309295627)
--(axis cs:0.0492462329566479,-3.68344282158126)
--(axis cs:0.0748743712902069,-3.68244400100083)
--(axis cs:0.100502513349056,-3.68171628604596)
--(axis cs:0.126130655407906,-3.68125923292787)
--(axis cs:0.151758790016174,-3.68107220061836)
--(axis cs:0.177386939525604,-3.68115444946947)
--(axis cs:0.203015074133873,-3.68150523983327)
--(axis cs:0.228643208742142,-3.68212343758291)
--(axis cs:0.254271358251572,-3.68300800721128)
--(axis cs:0.279899507761002,-3.68415766666194)
--(axis cs:0.305527627468109,-3.68557098594888)
--(axis cs:0.331155776977539,-3.6872464857762)
--(axis cs:0.356783926486969,-3.68918244029871)
--(axis cs:0.382412046194077,-3.69137712367122)
--(axis cs:0.408040195703506,-3.69382861280907)
--(axis cs:0.433668345212936,-3.69653478738817)
--(axis cs:0.450626550815227,-3.69849252700806)
--(axis cs:0.459296494722366,-3.69945223905061)
--(axis cs:0.484924614429474,-3.70252902719779)
--(axis cs:0.510552763938904,-3.70584335331886)
--(axis cs:0.536180913448334,-3.70939271153951)
--(axis cs:0.561809062957764,-3.71317445414346)
--(axis cs:0.587437212467194,-3.71718588613379)
--(axis cs:0.613065302371979,-3.72142402882971)
--(axis cs:0.625666958840059,-3.7236180305481)
--(axis cs:0.638693451881409,-3.72579487601594)
--(axis cs:0.664321601390839,-3.73028932069898)
--(axis cs:0.689949750900269,-3.73499242727596)
--(axis cs:0.715577900409698,-3.739900928314)
--(axis cs:0.741206049919128,-3.74501142023721)
--(axis cs:0.75922312885691,-3.74874377250671)
--(axis cs:0.766834199428558,-3.75025859972929)
--(axis cs:0.792462289333344,-3.75554657767055)
--(axis cs:0.818090438842773,-3.76101820168534)
--(axis cs:0.843718588352203,-3.76666972211496)
--(axis cs:0.869346737861633,-3.77249738930077)
--(axis cs:0.875206792936479,-3.77386927604675)
--(axis cs:0.894974887371063,-3.77831963779279)
--(axis cs:0.920603036880493,-3.78425089862324)
--(axis cs:0.946231126785278,-3.79033968406764)
--(axis cs:0.971859276294708,-3.79658196900944)
--(axis cs:0.981535051434188,-3.79899501800537)
--(axis cs:0.997487425804138,-3.80282406048473)
--(axis cs:1.02311563491821,-3.80911500038043)
--(axis cs:1.048743724823,-3.81554096635118)
--(axis cs:1.07437181472778,-3.82209751940467)
--(axis cs:1.08213004314237,-3.82412052154541)
--(axis cs:1.10000002384186,-3.82860906957365);

\path [draw=color92, draw opacity=0.3, thick]
(axis cs:-4,-3.9028815698967)
--(axis cs:-3.98035438270535,-3.92462301254272)
--(axis cs:-3.97437191009521,-3.93101896430272)
--(axis cs:-3.95624798967946,-3.94974875450134)
--(axis cs:-3.94874382019043,-3.95724536453787)
--(axis cs:-3.93047598512935,-3.97487425804138)
--(axis cs:-3.92311549186707,-3.98174487283065)
--(axis cs:-3.90285698570052,-4);

\path [draw=color92, draw opacity=0.3, thick]
(axis cs:1.10000002384186,-1.50927130433014)
--(axis cs:1.09472544036812,-1.51256287097931)
--(axis cs:1.07437181472778,-1.5252277394877)
--(axis cs:1.05396114548207,-1.53768849372864)
--(axis cs:1.048743724823,-1.54086643142434)
--(axis cs:1.02311563491821,-1.55616562731962)
--(axis cs:1.01173947983568,-1.56281411647797)
--(axis cs:0.997487425804138,-1.57112923030493)
--(axis cs:0.971859276294708,-1.58575017929308)
--(axis cs:0.967929638179238,-1.58793973922729)
--(axis cs:0.946231126785278,-1.60001659004665)
--(axis cs:0.922195370732075,-1.61306536197662)
--(axis cs:0.920603036880493,-1.61392940568865)
--(axis cs:0.894974887371063,-1.62747612639514)
--(axis cs:0.874136276150413,-1.63819098472595)
--(axis cs:0.869346737861633,-1.64065401215265)
--(axis cs:0.843718588352203,-1.6534553033651)
--(axis cs:0.823360956169135,-1.66331660747528)
--(axis cs:0.818090438842773,-1.66587158205215)
--(axis cs:0.792462289333344,-1.67789980672839)
--(axis cs:0.769219846180814,-1.68844223022461)
--(axis cs:0.766834199428558,-1.68952583671302)
--(axis cs:0.741206049919128,-1.70075446395757)
--(axis cs:0.715577900409698,-1.71156317425172)
--(axis cs:0.710629076827629,-1.71356785297394)
--(axis cs:0.689949750900269,-1.72196189227093)
--(axis cs:0.664321601390839,-1.73192942802062)
--(axis cs:0.646122711829972,-1.73869347572327)
--(axis cs:0.638693451881409,-1.74146222902518)
--(axis cs:0.613065302371979,-1.75056339958745)
--(axis cs:0.587437212467194,-1.75920802645624)
--(axis cs:0.572994490756219,-1.7638190984726)
--(axis cs:0.561809062957764,-1.76740238508369)
--(axis cs:0.536180913448334,-1.77514234532079)
--(axis cs:0.510552763938904,-1.7824066925734)
--(axis cs:0.485851335686218,-1.78894472122192)
--(axis cs:0.484924614429474,-1.78919101046732)
--(axis cs:0.459296494722366,-1.79551393023909)
--(axis cs:0.433668345212936,-1.80134384114311)
--(axis cs:0.408040195703506,-1.80667627460795)
--(axis cs:0.382412046194077,-1.8115068582733)
--(axis cs:0.367220354636232,-1.81407034397125)
--(axis cs:0.356783926486969,-1.81583989950905)
--(axis cs:0.331155776977539,-1.81967301876936)
--(axis cs:0.305527627468109,-1.82299044724409)
--(axis cs:0.279899507761002,-1.82578876782276)
--(axis cs:0.254271358251572,-1.82806505155354)
--(axis cs:0.228643208742142,-1.82981646711633)
--(axis cs:0.203015074133873,-1.83104047608622)
--(axis cs:0.177386939525604,-1.83173502819691)
--(axis cs:0.151758790016174,-1.83189787791867)
--(axis cs:0.126130655407906,-1.8315275607756)
--(axis cs:0.100502513349056,-1.83062261229176)
--(axis cs:0.0748743712902069,-1.82918176325471)
--(axis cs:0.0492462329566479,-1.82720413497889)
--(axis cs:0.0236180908977985,-1.82468904404221)
--(axis cs:-0.00201005022972822,-1.82163619754949)
--(axis cs:-0.027638191357255,-1.81804549786899)
--(axis cs:-0.0523146854829852,-1.81407034397125)
--(axis cs:-0.0532663315534592,-1.81391777774566)
--(axis cs:-0.0788944736123085,-1.80927442826495)
--(axis cs:-0.104522615671158,-1.80409697068205)
--(axis cs:-0.130150750279427,-1.79838637663258)
--(axis cs:-0.155778899788857,-1.79214381207929)
--(axis cs:-0.16788404434385,-1.78894472122192)
--(axis cs:-0.181407034397125,-1.78538549104785)
--(axis cs:-0.207035169005394,-1.77811359591879)
--(axis cs:-0.232663318514824,-1.77031712337589)
--(axis cs:-0.252682043623912,-1.7638190984726)
--(axis cs:-0.258291453123093,-1.76200447712798)
--(axis cs:-0.283919602632523,-1.75319590343222)
--(axis cs:-0.309547752141953,-1.74387205450319)
--(axis cs:-0.323040708907271,-1.73869347572327)
--(axis cs:-0.33517587184906,-1.73404862099129)
--(axis cs:-0.36080402135849,-1.72373157324853)
--(axis cs:-0.384875225080158,-1.71356785297394)
--(axis cs:-0.38643217086792,-1.71291180603105)
--(axis cs:-0.412060290575027,-1.70161383232101)
--(axis cs:-0.437688440084457,-1.68982069039797)
--(axis cs:-0.440564340458918,-1.68844223022461)
--(axis cs:-0.463316589593887,-1.67755193638567)
--(axis cs:-0.488944709300995,-1.66479953324501)
--(axis cs:-0.4918166435608,-1.66331660747528)
--(axis cs:-0.514572858810425,-1.65157523942301)
--(axis cs:-0.539613424049363,-1.63819098472595)
--(axis cs:-0.540201008319855,-1.63787695992883)
--(axis cs:-0.565829157829285,-1.62371046707786)
--(axis cs:-0.584475799646628,-1.61306536197662)
--(axis cs:-0.591457307338715,-1.60907778745193)
--(axis cs:-0.617085456848145,-1.59398141254968)
--(axis cs:-0.627043508889094,-1.58793973922729)
--(axis cs:-0.64271354675293,-1.57842200853702)
--(axis cs:-0.667694000070716,-1.56281411647797)
--(axis cs:-0.66834169626236,-1.56240874610581)
--(axis cs:-0.69396984577179,-1.54592818073385)
--(axis cs:-0.706454526592527,-1.53768849372864)
--(axis cs:-0.719597995281219,-1.52899410283248)
--(axis cs:-0.74382620101797,-1.51256287097931)
--(axis cs:-0.745226144790649,-1.51161069612242)
--(axis cs:-0.770854294300079,-1.49375847990595)
--(axis cs:-0.779723574698374,-1.48743712902069)
--(axis cs:-0.796482384204865,-1.47545122039656)
--(axis cs:-0.814455560858689,-1.46231150627136)
--(axis cs:-0.822110533714294,-1.4566924225127)
--(axis cs:-0.847738683223724,-1.43747992446848)
--(axis cs:-0.848123079388792,-1.43718588352203)
--(axis cs:-0.873366832733154,-1.41778615808903)
--(axis cs:-0.880674912282117,-1.41206026077271)
--(axis cs:-0.898994982242584,-1.39763149735649)
--(axis cs:-0.912327499127119,-1.38693463802338)
--(axis cs:-0.924623131752014,-1.37701240599085)
--(axis cs:-0.943131992529167,-1.36180901527405)
--(axis cs:-0.950251281261444,-1.35592382997634)
--(axis cs:-0.97313490461668,-1.33668339252472)
--(axis cs:-0.975879371166229,-1.33435978801016)
--(axis cs:-1.00150752067566,-1.31230697001713)
--(axis cs:-1.00236480098679,-1.31155776977539)
--(axis cs:-1.02713572978973,-1.28974632290465)
--(axis cs:-1.03084437476233,-1.28643214702606)
--(axis cs:-1.05276381969452,-1.26668481034268)
--(axis cs:-1.05865019399615,-1.26130652427673)
--(axis cs:-1.0783919095993,-1.24311138657214)
--(axis cs:-1.08581129388156,-1.2361809015274)
--(axis cs:-1.10402011871338,-1.2190134679324)
--(axis cs:-1.11235422706204,-1.21105527877808)
--(axis cs:-1.12964820861816,-1.19437751351101)
--(axis cs:-1.13830292043722,-1.18592965602875)
--(axis cs:-1.15527641773224,-1.16918743015485)
--(axis cs:-1.16367894996185,-1.16080403327942)
--(axis cs:-1.18090450763702,-1.14342606634413)
--(axis cs:-1.18850167539223,-1.13567841053009)
--(axis cs:-1.2065327167511,-1.1170738862983)
--(axis cs:-1.21278878160501,-1.11055278778076)
--(axis cs:-1.23216080665588,-1.09010964754539)
--(axis cs:-1.23655574675609,-1.08542716503143)
--(axis cs:-1.25778889656067,-1.06250950550516)
--(axis cs:-1.25981635056881,-1.0603015422821)
--(axis cs:-1.28257588946664,-1.03517591953278)
--(axis cs:-1.28341710567474,-1.0342338997252)
--(axis cs:-1.30483360610624,-1.01005029678345)
--(axis cs:-1.30904519557953,-1.00522288236741)
--(axis cs:-1.32661776225665,-0.984924614429474)
--(axis cs:-1.3346734046936,-0.9754727439644)
--(axis cs:-1.34793694932945,-0.959798991680145)
--(axis cs:-1.36030149459839,-0.944946586056431)
--(axis cs:-1.3687982367917,-0.934673368930817)
--(axis cs:-1.38592970371246,-0.913603226760648)
--(axis cs:-1.38920760984052,-0.909547746181488)
--(axis cs:-1.40915685131669,-0.88442212343216)
--(axis cs:-1.41155779361725,-0.881341378472113)
--(axis cs:-1.4286469149316,-0.859296500682831)
--(axis cs:-1.43718588352203,-0.84806542446523)
--(axis cs:-1.44770007847698,-0.834170877933502)
--(axis cs:-1.46281409263611,-0.81378950475006)
--(axis cs:-1.46631776301985,-0.809045255184174)
--(axis cs:-1.48448613432451,-0.7839195728302)
--(axis cs:-1.48844218254089,-0.778327047784043)
--(axis cs:-1.5022109718771,-0.758793950080872)
--(axis cs:-1.51407039165497,-0.741579904682304)
--(axis cs:-1.51950514883146,-0.733668327331543)
--(axis cs:-1.53635789499069,-0.708542704582214)
--(axis cs:-1.53969848155975,-0.703436878543434)
--(axis cs:-1.55276688839081,-0.683417081832886)
--(axis cs:-1.56532669067383,-0.663671273078032)
--(axis cs:-1.56874291262228,-0.658291459083557)
--(axis cs:-1.58427255424069,-0.633165836334229)
--(axis cs:-1.59095478057861,-0.622045550677358)
--(axis cs:-1.59936186932496,-0.6080402135849)
--(axis cs:-1.61400728183999,-0.582914590835571)
--(axis cs:-1.6165828704834,-0.578358202229857)
--(axis cs:-1.628205267961,-0.557788968086243)
--(axis cs:-1.64195423156349,-0.532663345336914)
--(axis cs:-1.64221107959747,-0.532177968800418)
--(axis cs:-1.65525316478116,-0.507537662982941)
--(axis cs:-1.66783916950226,-0.482910567377596)
--(axis cs:-1.66809415833849,-0.482412070035934)
--(axis cs:-1.68048294596495,-0.457286417484283)
--(axis cs:-1.69240380348025,-0.432160794734955)
--(axis cs:-1.69346737861633,-0.429826665765614)
--(axis cs:-1.70386886310802,-0.407035171985626)
--(axis cs:-1.71485866737966,-0.381909549236298)
--(axis cs:-1.71909546852112,-0.371780147687306)
--(axis cs:-1.72538192244407,-0.356783926486969)
--(axis cs:-1.73542934752248,-0.33165830373764)
--(axis cs:-1.74472367763519,-0.307227956717334)
--(axis cs:-1.74498897885285,-0.306532651185989)
--(axis cs:-1.75408284211333,-0.281407028436661)
--(axis cs:-1.76268071331999,-0.256281405687332)
--(axis cs:-1.77035176753998,-0.232484774158821)
--(axis cs:-1.77078174219865,-0.231155782938004)
--(axis cs:-1.77840800941103,-0.206030145287514)
--(axis cs:-1.78552950102048,-0.180904522538185)
--(axis cs:-1.7921442796806,-0.155778899788857)
--(axis cs:-1.79597985744476,-0.139997427833521)
--(axis cs:-1.79826086087297,-0.130653262138367)
--(axis cs:-1.80388222749051,-0.105527639389038)
--(axis cs:-1.80899057070513,-0.0804020091891289)
--(axis cs:-1.81358501488423,-0.05527638271451)
--(axis cs:-1.81766478168774,-0.0301507543772459)
--(axis cs:-1.82122957923814,-0.00502512557432055)
--(axis cs:-1.82160806655884,-0.00190670681646928)
--(axis cs:-1.82429283211355,0.0201005022972822)
--(axis cs:-1.82684021928527,0.0452261306345463)
--(axis cs:-1.82887018830176,0.0703517571091652)
--(axis cs:-1.83038322812366,0.0954773873090744)
--(axis cs:-1.83138021888014,0.120603017508984)
--(axis cs:-1.8318621384925,0.145728647708893)
--(axis cs:-1.83183035605053,0.170854270458221)
--(axis cs:-1.83128633843618,0.19597989320755)
--(axis cs:-1.8302319436999,0.22110553085804)
--(axis cs:-1.82866922547639,0.246231153607368)
--(axis cs:-1.82660043298464,0.271356791257858)
--(axis cs:-1.82402801102787,0.296482414007187)
--(axis cs:-1.82160806655884,0.316267102972704)
--(axis cs:-1.82095813313645,0.321608036756516)
--(axis cs:-1.81740549714975,0.346733659505844)
--(axis cs:-1.81336075564968,0.371859282255173)
--(axis cs:-1.80882760575161,0.396984934806824)
--(axis cs:-1.80380964727838,0.422110557556152)
--(axis cs:-1.7983109665154,0.447236180305481)
--(axis cs:-1.79597985744476,0.457038266015221)
--(axis cs:-1.79235157574475,0.47236180305481)
--(axis cs:-1.7859323722031,0.497487425804138)
--(axis cs:-1.77904781805763,0.522613048553467)
--(axis cs:-1.77170276178072,0.547738671302795)
--(axis cs:-1.77035176753998,0.552090442642525)
--(axis cs:-1.76392605005292,0.572864294052124)
--(axis cs:-1.75570593967496,0.597989976406097)
--(axis cs:-1.74704330671152,0.623115599155426)
--(axis cs:-1.74472367763519,0.629520675493029)
--(axis cs:-1.73796381838956,0.648241221904755)
--(axis cs:-1.72846193438817,0.673366844654083)
--(axis cs:-1.71909546852112,0.697078698906404)
--(axis cs:-1.71853825848277,0.698492467403412)
--(axis cs:-1.70822009816934,0.72361809015274)
--(axis cs:-1.69749328643545,0.748743712902069)
--(axis cs:-1.69346737861633,0.757833491941673)
--(axis cs:-1.68637609702368,0.773869335651398)
--(axis cs:-1.67487142760262,0.798994958400726)
--(axis cs:-1.66783916950226,0.813854390213467)
--(axis cs:-1.66298496230733,0.824120581150055)
--(axis cs:-1.65072674626211,0.849246203899384)
--(axis cs:-1.64221107959747,0.866189226207932)
--(axis cs:-1.6380994043292,0.874371886253357)
--(axis cs:-1.62511240471387,0.899497509002686)
--(axis cs:-1.6165828704834,0.915562403908281)
--(axis cs:-1.61177015399,0.924623131752014)
--(axis cs:-1.59807971069446,0.949748754501343)
--(axis cs:-1.59095478057861,0.962511973650385)
--(axis cs:-1.5840464223433,0.974874377250671)
--(axis cs:-1.56967879946989,1);

\path [draw=color92, draw opacity=0.3, thick]
(axis cs:-3.80339456228149,1)
--(axis cs:-3.79731419748423,0.974874377250671)
--(axis cs:-3.79497480392456,0.964982387088448)
--(axis cs:-3.79122828733902,0.949748754501343)
--(axis cs:-3.78519689230863,0.924623131752014)
--(axis cs:-3.77931730985381,0.899497509002686)
--(axis cs:-3.77359342286501,0.874371886253357)
--(axis cs:-3.76934671401978,0.855196418586562)
--(axis cs:-3.76797509711931,0.849246203899384)
--(axis cs:-3.76235298253301,0.824120581150055)
--(axis cs:-3.75690421563781,0.798994958400726)
--(axis cs:-3.75163238512659,0.773869335651398)
--(axis cs:-3.74654095823335,0.748743712902069)
--(axis cs:-3.74371862411499,0.734294472551201)
--(axis cs:-3.74154587376584,0.72361809015274)
--(axis cs:-3.73662735700879,0.698492467403412)
--(axis cs:-3.73190684235009,0.673366844654083)
--(axis cs:-3.72738753370719,0.648241221904755)
--(axis cs:-3.72307236037605,0.623115599155426)
--(axis cs:-3.71896429742286,0.597989976406097)
--(axis cs:-3.71809053421021,0.592358181958895)
--(axis cs:-3.71493626519765,0.572864294052124)
--(axis cs:-3.71109245511079,0.547738671302795)
--(axis cs:-3.70747290387581,0.522613048553467)
--(axis cs:-3.70408028465058,0.497487425804138)
--(axis cs:-3.70091698418319,0.47236180305481)
--(axis cs:-3.69798529375184,0.447236180305481)
--(axis cs:-3.69528745689974,0.422110557556152)
--(axis cs:-3.69282547849529,0.396984934806824)
--(axis cs:-3.69246220588684,0.392881072830807)
--(axis cs:-3.69051933993114,0.371859282255173)
--(axis cs:-3.68844738085237,0.346733659505844)
--(axis cs:-3.68662750771929,0.321608036756516)
--(axis cs:-3.68506126554264,0.296482414007187)
--(axis cs:-3.68375024917223,0.271356791257858)
--(axis cs:-3.68269590394067,0.246231153607368)
--(axis cs:-3.68189947582437,0.22110553085804)
--(axis cs:-3.68136211112162,0.19597989320755)
--(axis cs:-3.6810848564526,0.170854270458221)
--(axis cs:-3.68106865875937,0.145728647708893)
--(axis cs:-3.68131426562778,0.120603017508984)
--(axis cs:-3.6818223748046,0.0954773873090744)
--(axis cs:-3.68259348468041,0.0703517571091652)
--(axis cs:-3.6836280438067,0.0452261306345463)
--(axis cs:-3.68492630137875,0.0201005022972822)
--(axis cs:-3.6864884567528,-0.00502512557432055)
--(axis cs:-3.68831455976789,-0.0301507543772459)
--(axis cs:-3.69040446090686,-0.05527638271451)
--(axis cs:-3.69246220588684,-0.0772441069327678)
--(axis cs:-3.6927455224338,-0.0804020091891289)
--(axis cs:-3.69525184661802,-0.105527639389038)
--(axis cs:-3.69800987725731,-0.130653262138367)
--(axis cs:-3.70101913700205,-0.155778899788857)
--(axis cs:-3.70427881435788,-0.180904522538185)
--(axis cs:-3.70778819330038,-0.206030145287514)
--(axis cs:-3.71154631913029,-0.231155782938004)
--(axis cs:-3.71555218941342,-0.256281405687332)
--(axis cs:-3.71809053421021,-0.271279498367123)
--(axis cs:-3.71973401864004,-0.281407028436661)
--(axis cs:-3.72404658013181,-0.306532651185989)
--(axis cs:-3.72859298476227,-0.33165830373764)
--(axis cs:-3.7333717649483,-0.356783926486969)
--(axis cs:-3.73838132826324,-0.381909549236298)
--(axis cs:-3.74362004415211,-0.407035171985626)
--(axis cs:-3.74371862411499,-0.407488313895288)
--(axis cs:-3.7488702574286,-0.432160794734955)
--(axis cs:-3.75433281833674,-0.457286417484283)
--(axis cs:-3.76000980146488,-0.482412070035934)
--(axis cs:-3.76589909817413,-0.507537662982941)
--(axis cs:-3.76934671401978,-0.521739532160825)
--(axis cs:-3.77189444726602,-0.532663345336914)
--(axis cs:-3.77795416207351,-0.557788968086243)
--(axis cs:-3.78421131341936,-0.582914590835571)
--(axis cs:-3.79066345339438,-0.6080402135849)
--(axis cs:-3.79497480392456,-0.62434278280284)
--(axis cs:-3.79721853570464,-0.633165836334229)
--(axis cs:-3.80379065535944,-0.658291459083557)
--(axis cs:-3.81054275210882,-0.683417081832886)
--(axis cs:-3.81747214961594,-0.708542704582214)
--(axis cs:-3.82060313224792,-0.719616650771716)
--(axis cs:-3.82442671061576,-0.733668327331543)
--(axis cs:-3.83142866740586,-0.758793950080872)
--(axis cs:-3.83859278747283,-0.7839195728302)
--(axis cs:-3.84591613674169,-0.809045255184174)
--(axis cs:-3.84623122215271,-0.810103725856304)
--(axis cs:-3.85313213613032,-0.834170877933502)
--(axis cs:-3.86048377237989,-0.859296500682831)
--(axis cs:-3.8679794690962,-0.884422123432159)
--(axis cs:-3.8718593120575,-0.897187552011739)
--(axis cs:-3.87548056552036,-0.909547746181488)
--(axis cs:-3.88297426047291,-0.934673368930817)
--(axis cs:-3.89059709807402,-0.959798991680145)
--(axis cs:-3.89748740196228,-0.982141779717366)
--(axis cs:-3.89831528736751,-0.984924614429474)
--(axis cs:-3.90590799210067,-1.01005029678345)
--(axis cs:-3.91361510170194,-1.03517591953278)
--(axis cs:-3.92143297990359,-1.0603015422821)
--(axis cs:-3.92311549186707,-1.06563577898753)
--(axis cs:-3.92914180947943,-1.08542716503143)
--(axis cs:-3.93689219596559,-1.11055278778076)
--(axis cs:-3.94473870405025,-1.13567841053009)
--(axis cs:-3.94874382019043,-1.14835423937272)
--(axis cs:-3.95254374909945,-1.16080403327942)
--(axis cs:-3.96029809155466,-1.18592965602875)
--(axis cs:-3.96813409155613,-1.21105527877808)
--(axis cs:-3.97437191009521,-1.23086002055408)
--(axis cs:-3.97599186877281,-1.2361809015274)
--(axis cs:-3.98371276718516,-1.26130652427673)
--(axis cs:-3.99150105125629,-1.28643214702606)
--(axis cs:-3.99935265058512,-1.31155776977539)
--(axis cs:-4,-1.31361379848234);

\path [draw=color29, draw opacity=0.3, thick]
(axis cs:-1.3554968198691,-4)
--(axis cs:-1.3346734046936,-3.9934032864575)
--(axis cs:-1.30904519557953,-3.98534211551004)
--(axis cs:-1.28341710567474,-3.97734302001779)
--(axis cs:-1.27544126632245,-3.97487425804138)
--(axis cs:-1.25778889656067,-3.96922546461234)
--(axis cs:-1.23216080665588,-3.96109744546556)
--(axis cs:-1.2065327167511,-3.95304673371439)
--(axis cs:-1.19592669289081,-3.94974875450134)
--(axis cs:-1.18090450763702,-3.94491654492104)
--(axis cs:-1.15527641773224,-3.93676133597347)
--(axis cs:-1.12964820861816,-3.92869881458929)
--(axis cs:-1.11653489519639,-3.92462301254272)
--(axis cs:-1.10402011871338,-3.92059656041577)
--(axis cs:-1.0783919095993,-3.91245542302197)
--(axis cs:-1.05276381969452,-3.90442272251583)
--(axis cs:-1.03682707439893,-3.89949750900269)
--(axis cs:-1.02713572978973,-3.89639513610848)
--(axis cs:-1.00150752067566,-3.88831143750896)
--(axis cs:-0.975879371166229,-3.88035203591185)
--(axis cs:-0.956308911522875,-3.87437176704407)
--(axis cs:-0.950251281261444,-3.87245302900109)
--(axis cs:-0.924623131752014,-3.86447187736712)
--(axis cs:-0.898994982242584,-3.85663102468386)
--(axis cs:-0.87440645214758,-3.84924626350403)
--(axis cs:-0.873366832733154,-3.84892237211238)
--(axis cs:-0.847738683223724,-3.84109089579138)
--(axis cs:-0.822110533714295,-3.83341584141896)
--(axis cs:-0.796482384204865,-3.82590067137979)
--(axis cs:-0.790276952747287,-3.82412052154541)
--(axis cs:-0.770854294300079,-3.81833630472775)
--(axis cs:-0.745226144790649,-3.81087677993032)
--(axis cs:-0.719597995281219,-3.80359332170952)
--(axis cs:-0.70300997472608,-3.79899501800537)
--(axis cs:-0.69396984577179,-3.79639129992416)
--(axis cs:-0.66834169626236,-3.7891991756742)
--(axis cs:-0.64271354675293,-3.78219938608103)
--(axis cs:-0.617085456848145,-3.77539482876807)
--(axis cs:-0.611167535098356,-3.77386927604675)
--(axis cs:-0.591457307338715,-3.7685856058529)
--(axis cs:-0.565829157829285,-3.76192420642164)
--(axis cs:-0.540201008319855,-3.75547418309779)
--(axis cs:-0.514572858810425,-3.74923815192229)
--(axis cs:-0.512468107702921,-3.74874377250671)
--(axis cs:-0.488944709300995,-3.74299280928259)
--(axis cs:-0.463316589593887,-3.73695491099473)
--(axis cs:-0.437688440084457,-3.7311468675335)
--(axis cs:-0.412060290575027,-3.72557090256849)
--(axis cs:-0.40269108022984,-3.7236180305481)
--(axis cs:-0.38643217086792,-3.72008724416585)
--(axis cs:-0.36080402135849,-3.71476765121576)
--(axis cs:-0.33517587184906,-3.70969585614012)
--(axis cs:-0.309547752141953,-3.70487360832287)
--(axis cs:-0.283919602632523,-3.70030246802541)
--(axis cs:-0.273178552185386,-3.69849252700806)
--(axis cs:-0.258291453123093,-3.69587628375669)
--(axis cs:-0.232663318514824,-3.69163726278329)
--(axis cs:-0.207035169005394,-3.68766441644915)
--(axis cs:-0.181407034397125,-3.68395887888114)
--(axis cs:-0.155778899788857,-3.68052168558636)
--(axis cs:-0.130150750279427,-3.67735362552263)
--(axis cs:-0.104522615671158,-3.6744555369576)
--(axis cs:-0.0939032362651046,-3.67336678504944)
--(axis cs:-0.0788944736123085,-3.67176022274126)
--(axis cs:-0.0532663315534592,-3.66929994221541)
--(axis cs:-0.027638191357255,-3.66712296796787)
--(axis cs:-0.00201005022972822,-3.66522955740938)
--(axis cs:0.0236180908977985,-3.6636197620221)
--(axis cs:0.0492462329566479,-3.66229353032388)
--(axis cs:0.0748743712902069,-3.66125070786827)
--(axis cs:0.100502513349056,-3.66049093428019)
--(axis cs:0.126130655407906,-3.6600137462203)
--(axis cs:0.151758790016174,-3.65981847442063)
--(axis cs:0.177386939525604,-3.65990434664891)
--(axis cs:0.203015074133873,-3.66027059067286)
--(axis cs:0.228643208742142,-3.66091602240302)
--(axis cs:0.254271358251572,-3.66183956071421)
--(axis cs:0.279899507761002,-3.66303986707048)
--(axis cs:0.305527627468109,-3.66451544848946)
--(axis cs:0.331155776977539,-3.66626476050662)
--(axis cs:0.356783926486969,-3.66828600124664)
--(axis cs:0.382412046194077,-3.67057736883425)
--(axis cs:0.408040195703506,-3.67313685546555)
--(axis cs:0.410125807141692,-3.67336678504944)
--(axis cs:0.433668345212936,-3.6758527319194)
--(axis cs:0.459296494722366,-3.67881137299592)
--(axis cs:0.484924614429474,-3.68202021231618)
--(axis cs:0.510552763938904,-3.68547678438703)
--(axis cs:0.536180913448334,-3.68917847578574)
--(axis cs:0.561809062957764,-3.69312252516001)
--(axis cs:0.587437212467194,-3.69730612184765)
--(axis cs:0.59431618085925,-3.69849252700806)
--(axis cs:0.613065302371979,-3.70159308786488)
--(axis cs:0.638693451881409,-3.70605505714687)
--(axis cs:0.664321601390839,-3.71073763793089)
--(axis cs:0.689949750900269,-3.71563761513291)
--(axis cs:0.715577900409698,-3.72075158454628)
--(axis cs:0.7293750403295,-3.7236180305481)
--(axis cs:0.741206049919128,-3.72597724415144)
--(axis cs:0.766834199428558,-3.73128627800288)
--(axis cs:0.792462289333344,-3.73679017792056)
--(axis cs:0.818090438842773,-3.7424852226615)
--(axis cs:0.843718588352203,-3.74836750945863)
--(axis cs:0.845308354274788,-3.74874377250671)
--(axis cs:0.869346737861633,-3.75420993771608)
--(axis cs:0.894974887371063,-3.76020969679462)
--(axis cs:0.920603036880493,-3.76637753650312)
--(axis cs:0.946231126785278,-3.77270918397473)
--(axis cs:0.950811280597928,-3.77386927604675)
--(axis cs:0.971859276294708,-3.77899596638952)
--(axis cs:0.997487425804138,-3.78538741299331)
--(axis cs:1.02311563491821,-3.79192367645011)
--(axis cs:1.048743724823,-3.79860025403936)
--(axis cs:1.05022884608592,-3.79899501800537)
--(axis cs:1.07437181472778,-3.80517162560107)
--(axis cs:1.10000002384186,-3.81185432674499);

\path [draw=color29, draw opacity=0.3, thick]
(axis cs:-4,-3.88783979000882)
--(axis cs:-3.98983034351112,-3.89949750900269)
--(axis cs:-3.97437191009521,-3.9166050751201)
--(axis cs:-3.96687672224362,-3.92462301254272)
--(axis cs:-3.94874382019043,-3.94336208333816)
--(axis cs:-3.9423461881529,-3.94974875450134)
--(axis cs:-3.92311549186707,-3.96830683150881)
--(axis cs:-3.91606584552894,-3.97487425804138)
--(axis cs:-3.89748740196228,-3.99161546712038)
--(axis cs:-3.88784201725754,-4);

\path [draw=color29, draw opacity=0.3, thick]
(axis cs:1.10000002384186,-1.54964372993279)
--(axis cs:1.07878543804521,-1.56281411647797)
--(axis cs:1.07437181472778,-1.56554952696481)
--(axis cs:1.048743724823,-1.58113317178793)
--(axis cs:1.03732250454596,-1.58793973922729)
--(axis cs:1.02311563491821,-1.5963970739718)
--(axis cs:0.997487425804138,-1.61133287360283)
--(axis cs:0.994447293146391,-1.61306536197662)
--(axis cs:0.971859276294708,-1.6259314236974)
--(axis cs:0.949821821950829,-1.63819098472595)
--(axis cs:0.946231126785278,-1.64018877534139)
--(axis cs:0.920603036880493,-1.65409713018638)
--(axis cs:0.903163641124412,-1.66331660747528)
--(axis cs:0.894974887371063,-1.66764891149787)
--(axis cs:0.869346737861633,-1.68083813100656)
--(axis cs:0.854134784069547,-1.68844223022461)
--(axis cs:0.843718588352203,-1.69365632220121)
--(axis cs:0.818090438842773,-1.70609738165551)
--(axis cs:0.802195570282225,-1.71356785297394)
--(axis cs:0.792462289333344,-1.71815182683315)
--(axis cs:0.766834199428558,-1.72981652511168)
--(axis cs:0.74661506422117,-1.73869347572327)
--(axis cs:0.741206049919128,-1.74107467801406)
--(axis cs:0.715577900409698,-1.75193499802984)
--(axis cs:0.689949750900269,-1.76236606667686)
--(axis cs:0.686223881482029,-1.7638190984726)
--(axis cs:0.664321601390839,-1.7723897315442)
--(axis cs:0.638693451881409,-1.78197340575765)
--(axis cs:0.61912940723545,-1.78894472122192)
--(axis cs:0.613065302371979,-1.79111440300171)
--(axis cs:0.587437212467194,-1.79982395040284)
--(axis cs:0.561809062957764,-1.80806759852254)
--(axis cs:0.542014077009615,-1.81407034397125)
--(axis cs:0.536180913448334,-1.81584774909995)
--(axis cs:0.510552763938904,-1.82317696289664)
--(axis cs:0.484924614429474,-1.83002081372276)
--(axis cs:0.459296494722366,-1.83637423405361)
--(axis cs:0.446951706277314,-1.83919596672058)
--(axis cs:0.433668345212936,-1.84224911747785)
--(axis cs:0.408040195703506,-1.84763703635388)
--(axis cs:0.382412046194077,-1.85251788354765)
--(axis cs:0.356783926486969,-1.8568874375524)
--(axis cs:0.331155776977539,-1.86074186955968)
--(axis cs:0.305527627468109,-1.86407774345937)
--(axis cs:0.303306738356097,-1.86432158946991)
--(axis cs:0.279899507761002,-1.86690786263436)
--(axis cs:0.254271358251572,-1.86921126618499)
--(axis cs:0.228643208742142,-1.87098354824782)
--(axis cs:0.203015074133873,-1.87222214015493)
--(axis cs:0.177386939525604,-1.87292496721302)
--(axis cs:0.151758790016174,-1.87308975713892)
--(axis cs:0.126130655407906,-1.87271502800885)
--(axis cs:0.100502513349056,-1.87179929789902)
--(axis cs:0.0748743712902069,-1.87034128247546)
--(axis cs:0.0492462329566479,-1.8683400925839)
--(axis cs:0.0236180908977985,-1.86579503665991)
--(axis cs:0.0113943797972137,-1.86432158946991)
--(axis cs:-0.00201005022972822,-1.86271596392311)
--(axis cs:-0.027638191357255,-1.8591052993867)
--(axis cs:-0.0532663315534592,-1.85495388928863)
--(axis cs:-0.0788944736123085,-1.85026222450179)
--(axis cs:-0.104522615671158,-1.84503089407362)
--(axis cs:-0.130150750279427,-1.83926087974988)
--(axis cs:-0.130414499072473,-1.83919596672058)
--(axis cs:-0.155778899788857,-1.83298787757915)
--(axis cs:-0.181407034397125,-1.82618236036972)
--(axis cs:-0.207035169005394,-1.81884553129827)
--(axis cs:-0.222592987994536,-1.81407034397125)
--(axis cs:-0.232663318514824,-1.81099426218381)
--(axis cs:-0.258291453123093,-1.80264140222004)
--(axis cs:-0.283919602632523,-1.79376667676293)
--(axis cs:-0.297074755158194,-1.78894472122192)
--(axis cs:-0.309547752141953,-1.78439143571833)
--(axis cs:-0.33517587184906,-1.77452190987595)
--(axis cs:-0.36080402135849,-1.76414164439323)
--(axis cs:-0.361563276073136,-1.7638190984726)
--(axis cs:-0.38643217086792,-1.75329012280059)
--(axis cs:-0.412060290575027,-1.74193818314159)
--(axis cs:-0.419077985829155,-1.73869347572327)
--(axis cs:-0.437688440084457,-1.73011198489229)
--(axis cs:-0.463316589593887,-1.71780269955333)
--(axis cs:-0.471797952583821,-1.71356785297394)
--(axis cs:-0.488944709300995,-1.70502383397771)
--(axis cs:-0.514572858810425,-1.69177229809285)
--(axis cs:-0.520789639950199,-1.68844223022461)
--(axis cs:-0.540201008319855,-1.67805889486626)
--(axis cs:-0.565829157829285,-1.66387991952261)
--(axis cs:-0.566815018469261,-1.66331660747528)
--(axis cs:-0.591457307338715,-1.64924679507585)
--(axis cs:-0.610232633320202,-1.63819098472595)
--(axis cs:-0.617085456848145,-1.63415625261286)
--(axis cs:-0.64271354675293,-1.6186149209614)
--(axis cs:-0.651609728858826,-1.61306536197662)
--(axis cs:-0.66834169626236,-1.60262271903392)
--(axis cs:-0.691238590886158,-1.58793973922729)
--(axis cs:-0.69396984577179,-1.58618634179581)
--(axis cs:-0.719597995281219,-1.56930084676168)
--(axis cs:-0.729201107289024,-1.56281411647797)
--(axis cs:-0.745226144790649,-1.55197111235009)
--(axis cs:-0.765836417699783,-1.53768849372864)
--(axis cs:-0.770854294300079,-1.53420319530179)
--(axis cs:-0.796482384204865,-1.515990249596)
--(axis cs:-0.801200437858585,-1.51256287097931)
--(axis cs:-0.822110533714294,-1.49732898109562)
--(axis cs:-0.835405219831218,-1.48743712902069)
--(axis cs:-0.847738683223724,-1.47822858731393)
--(axis cs:-0.868631425108044,-1.46231150627136)
--(axis cs:-0.873366832733154,-1.45868919193409)
--(axis cs:-0.898994982242584,-1.43870232832899)
--(axis cs:-0.900903767405961,-1.43718588352203)
--(axis cs:-0.924623131752014,-1.41825436314004)
--(axis cs:-0.932247320924426,-1.41206026077271)
--(axis cs:-0.950251281261444,-1.39735697298749)
--(axis cs:-0.962798688834079,-1.38693463802338)
--(axis cs:-0.975879371166229,-1.37600625826287)
--(axis cs:-0.992599285836391,-1.36180901527405)
--(axis cs:-1.00150752067566,-1.35419653636972)
--(axis cs:-1.02168669523669,-1.33668339252472)
--(axis cs:-1.02713572978973,-1.33192133748997)
--(axis cs:-1.05009514833226,-1.31155776977539)
--(axis cs:-1.05276381969452,-1.30917295190442)
--(axis cs:-1.07785521794488,-1.28643214702606)
--(axis cs:-1.0783919095993,-1.28594178029909)
--(axis cs:-1.10402011871338,-1.26220958937113)
--(axis cs:-1.10498298908744,-1.26130652427673)
--(axis cs:-1.12964820861816,-1.23797127700168)
--(axis cs:-1.13151788917836,-1.2361809015274)
--(axis cs:-1.15527641773224,-1.21321805459646)
--(axis cs:-1.15748868358226,-1.21105527877808)
--(axis cs:-1.18090450763702,-1.18793624945146)
--(axis cs:-1.18291500142517,-1.18592965602875)
--(axis cs:-1.2065327167511,-1.16210951909179)
--(axis cs:-1.20781400711592,-1.16080403327942)
--(axis cs:-1.23216080665588,-1.13572097513403)
--(axis cs:-1.23220172872791,-1.13567841053009)
--(axis cs:-1.25607691109234,-1.11055278778076)
--(axis cs:-1.25778889656067,-1.10872879431628)
--(axis cs:-1.27946475838782,-1.08542716503143)
--(axis cs:-1.28341710567474,-1.08112293244419)
--(axis cs:-1.30237749641638,-1.0603015422821)
--(axis cs:-1.30904519557953,-1.05287902828869)
--(axis cs:-1.32482570400124,-1.03517591953278)
--(axis cs:-1.3346734046936,-1.02396961120629)
--(axis cs:-1.34681831530938,-1.01005029678345)
--(axis cs:-1.36030149459839,-0.994364308513823)
--(axis cs:-1.36836272427263,-0.984924614429474)
--(axis cs:-1.38592970371246,-0.964029367043066)
--(axis cs:-1.38946525592769,-0.959798991680145)
--(axis cs:-1.41012333924473,-0.934673368930817)
--(axis cs:-1.41155779361725,-0.932898639643935)
--(axis cs:-1.4303313197328,-0.909547746181488)
--(axis cs:-1.43718588352203,-0.900868455992093)
--(axis cs:-1.45011331628113,-0.884422123432159)
--(axis cs:-1.46281409263611,-0.867960577237968)
--(axis cs:-1.46947128730204,-0.859296500682831)
--(axis cs:-1.48840596053039,-0.834170877933502)
--(axis cs:-1.48844218254089,-0.834121830437935)
--(axis cs:-1.50689637025965,-0.809045255184174)
--(axis cs:-1.51407039165497,-0.799089056811166)
--(axis cs:-1.52496913693474,-0.7839195728302)
--(axis cs:-1.53969848155975,-0.762962905364243)
--(axis cs:-1.5426219140975,-0.758793950080872)
--(axis cs:-1.55984212789186,-0.733668327331543)
--(axis cs:-1.56532669067383,-0.725472721773045)
--(axis cs:-1.57663742841793,-0.708542704582214)
--(axis cs:-1.59095478057861,-0.686572769047647)
--(axis cs:-1.5930091318368,-0.683417081832886)
--(axis cs:-1.60894738231414,-0.658291459083557)
--(axis cs:-1.6165828704834,-0.645924953273452)
--(axis cs:-1.62445756836897,-0.633165836334229)
--(axis cs:-1.6395337390515,-0.6080402135849)
--(axis cs:-1.64221107959747,-0.603445102113355)
--(axis cs:-1.65417602716984,-0.582914590835571)
--(axis cs:-1.66783916950226,-0.558739258748755)
--(axis cs:-1.66837671871744,-0.557788968086243)
--(axis cs:-1.68214111158155,-0.532663345336914)
--(axis cs:-1.69346737861633,-0.511283614582665)
--(axis cs:-1.69545496464401,-0.507537662982941)
--(axis cs:-1.70832719633531,-0.482412070035934)
--(axis cs:-1.71909546852112,-0.460607106847736)
--(axis cs:-1.72073903972638,-0.457286417484283)
--(axis cs:-1.73270524122651,-0.432160794734955)
--(axis cs:-1.74419759473524,-0.407035171985626)
--(axis cs:-1.74472367763519,-0.405835088508604)
--(axis cs:-1.75524280142443,-0.381909549236298)
--(axis cs:-1.76580649597265,-0.356783926486969)
--(axis cs:-1.77035176753998,-0.345450876791234)
--(axis cs:-1.77590364047453,-0.33165830373764)
--(axis cs:-1.7855255682073,-0.306532651185989)
--(axis cs:-1.79465250895345,-0.281407028436661)
--(axis cs:-1.79597985744476,-0.277542233597975)
--(axis cs:-1.80331388356665,-0.256281405687332)
--(axis cs:-1.81147857367668,-0.231155782938004)
--(axis cs:-1.81913831566208,-0.206030145287514)
--(axis cs:-1.82160806655884,-0.197354597688733)
--(axis cs:-1.82631511466869,-0.180904522538185)
--(axis cs:-1.83299304579061,-0.155778899788857)
--(axis cs:-1.83915795940311,-0.130653262138367)
--(axis cs:-1.84480819304,-0.105527639389038)
--(axis cs:-1.84723615646362,-0.0936465971744437)
--(axis cs:-1.84995877003795,-0.0804020091891289)
--(axis cs:-1.85460410919149,-0.05527638271451)
--(axis cs:-1.85872906962868,-0.0301507543772459)
--(axis cs:-1.86233335623872,-0.00502512557432055)
--(axis cs:-1.8654166739108,0.0201005022972822)
--(axis cs:-1.86797912101519,0.0452261306345463)
--(axis cs:-1.87002109103296,0.0703517571091652)
--(axis cs:-1.87154307581545,0.0954773873090744)
--(axis cs:-1.87254596069507,0.120603017508984)
--(axis cs:-1.8728643655777,0.137105988253918)
--(axis cs:-1.87303184716744,0.145728647708893)
--(axis cs:-1.87299966202277,0.170854270458221)
--(axis cs:-1.8728643655777,0.177024794599901)
--(axis cs:-1.87245152523804,0.19597989320755)
--(axis cs:-1.87139089701126,0.22110553085804)
--(axis cs:-1.86981894013275,0.246231153607368)
--(axis cs:-1.86773791711869,0.271356791257858)
--(axis cs:-1.86515028722576,0.296482414007187)
--(axis cs:-1.86205890319172,0.321608036756516)
--(axis cs:-1.85846691286515,0.346733659505844)
--(axis cs:-1.85437736572435,0.371859282255173)
--(axis cs:-1.84979399983948,0.396984934806824)
--(axis cs:-1.84723615646362,0.409652095266197)
--(axis cs:-1.84473524011167,0.422110557556152)
--(axis cs:-1.83920832234962,0.447236180305481)
--(axis cs:-1.83320232094695,0.47236180305481)
--(axis cs:-1.82672183213374,0.497487425804138)
--(axis cs:-1.82160806655884,0.515973947780901)
--(axis cs:-1.81978093268774,0.522613048553467)
--(axis cs:-1.81240372815012,0.547738671302795)
--(axis cs:-1.80456924881754,0.572864294052124)
--(axis cs:-1.79628294307055,0.597989976406097)
--(axis cs:-1.79597985744476,0.598862041606409)
--(axis cs:-1.78758738910704,0.623115599155426)
--(axis cs:-1.77845483507337,0.648241221904755)
--(axis cs:-1.77035176753998,0.669527527151199)
--(axis cs:-1.76889556421059,0.673366844654083)
--(axis cs:-1.7589414602076,0.698492467403412)
--(axis cs:-1.74856983107816,0.72361809015274)
--(axis cs:-1.74472367763519,0.732580567588451)
--(axis cs:-1.73780776804373,0.748743712902069)
--(axis cs:-1.72665463349717,0.773869335651398)
--(axis cs:-1.71909546852112,0.790315578486815)
--(axis cs:-1.71511507310175,0.798994958400726)
--(axis cs:-1.70320570711636,0.824120581150055)
--(axis cs:-1.69346737861633,0.844032409931394)
--(axis cs:-1.69092144000211,0.849246203899384)
--(axis cs:-1.67828195841116,0.874371886253357)
--(axis cs:-1.66783916950226,0.894552641197954)
--(axis cs:-1.66528264387837,0.899497509002686)
--(axis cs:-1.65193920613433,0.924623131752014)
--(axis cs:-1.64221107959747,0.942479946142054)
--(axis cs:-1.63825209920005,0.949748754501343)
--(axis cs:-1.62423183213119,0.974874377250671)
--(axis cs:-1.6165828704834,0.988270136585936)
--(axis cs:-1.60988236036033,1);

\path [draw=color29, draw opacity=0.3, thick]
(axis cs:-3.78602857367898,1)
--(axis cs:-3.77970541319545,0.974874377250671)
--(axis cs:-3.77352608847995,0.949748754501343)
--(axis cs:-3.76934671401978,0.932338290506635)
--(axis cs:-3.76741901389254,0.924623131752014)
--(axis cs:-3.76129917266154,0.899497509002686)
--(axis cs:-3.75534138911742,0.874371886253357)
--(axis cs:-3.74954952909819,0.849246203899384)
--(axis cs:-3.7439274145119,0.824120581150055)
--(axis cs:-3.74371862411499,0.823157796570121)
--(axis cs:-3.73825913962774,0.798994958400726)
--(axis cs:-3.73276646130391,0.773869335651398)
--(axis cs:-3.72746175474341,0.748743712902069)
--(axis cs:-3.72234843980546,0.72361809015274)
--(axis cs:-3.71809053421021,0.701867116236622)
--(axis cs:-3.71740156595545,0.698492467403412)
--(axis cs:-3.71247842064092,0.673366844654083)
--(axis cs:-3.7077651182197,0.648241221904755)
--(axis cs:-3.70326471372939,0.623115599155426)
--(axis cs:-3.6989803099425,0.597989976406097)
--(axis cs:-3.69491477095676,0.572864294052124)
--(axis cs:-3.69246220588684,0.556832746363073)
--(axis cs:-3.6910096338045,0.547738671302795)
--(axis cs:-3.68723054036234,0.522613048553467)
--(axis cs:-3.683688378968,0.497487425804138)
--(axis cs:-3.68038564439911,0.47236180305481)
--(axis cs:-3.67732472893036,0.447236180305481)
--(axis cs:-3.6745079749974,0.422110557556152)
--(axis cs:-3.67193747584056,0.396984934806824)
--(axis cs:-3.66961532470022,0.371859282255173)
--(axis cs:-3.66754336562144,0.346733659505844)
--(axis cs:-3.66683411598206,0.33694158194262)
--(axis cs:-3.66567322027731,0.321608036756516)
--(axis cs:-3.66403608237612,0.296482414007187)
--(axis cs:-3.66266572304021,0.271356791257858)
--(axis cs:-3.66156365302495,0.246231153607368)
--(axis cs:-3.6607311747057,0.22110553085804)
--(axis cs:-3.66016948626776,0.19597989320755)
--(axis cs:-3.65987968170644,0.170854270458221)
--(axis cs:-3.65986275082698,0.145728647708893)
--(axis cs:-3.66011947505459,0.120603017508984)
--(axis cs:-3.66065058371947,0.0954773873090744)
--(axis cs:-3.66145659777175,0.0703517571091652)
--(axis cs:-3.66253798606656,0.0452261306345463)
--(axis cs:-3.66389500907897,0.0201005022972822)
--(axis cs:-3.66552787518903,-0.00502512557432055)
--(axis cs:-3.66683411598206,-0.0222195863202359)
--(axis cs:-3.66741054453697,-0.0301507543772459)
--(axis cs:-3.66950044567594,-0.05527638271451)
--(axis cs:-3.67185399542161,-0.0804020091891289)
--(axis cs:-3.67447079506155,-0.105527639389038)
--(axis cs:-3.67735039604425,-0.130653262138367)
--(axis cs:-3.68049229997914,-0.155778899788857)
--(axis cs:-3.68389565960227,-0.180904522538185)
--(axis cs:-3.6875597273278,-0.206030145287514)
--(axis cs:-3.69148350637461,-0.231155782938004)
--(axis cs:-3.69246220588684,-0.23703522476945)
--(axis cs:-3.69553069517253,-0.256281405687332)
--(axis cs:-3.69978306879986,-0.281407028436661)
--(axis cs:-3.70428075239734,-0.306532651185989)
--(axis cs:-3.70902231391611,-0.33165830373764)
--(axis cs:-3.71400622583738,-0.356783926486969)
--(axis cs:-3.71809053421021,-0.376425625135703)
--(axis cs:-3.71918392858828,-0.381909549236298)
--(axis cs:-3.72442261019173,-0.407035171985626)
--(axis cs:-3.72988863067058,-0.432160794734955)
--(axis cs:-3.73558002385684,-0.457286417484283)
--(axis cs:-3.7414948216298,-0.482412070035934)
--(axis cs:-3.74371862411499,-0.491518052268216)
--(axis cs:-3.74747353015302,-0.507537662982941)
--(axis cs:-3.75357298787447,-0.532663345336914)
--(axis cs:-3.7598803222493,-0.557788968086243)
--(axis cs:-3.76639315599592,-0.582914590835571)
--(axis cs:-3.76934671401978,-0.593964638387036)
--(axis cs:-3.77296125453531,-0.6080402135849)
--(axis cs:-3.77960593523031,-0.633165836334229)
--(axis cs:-3.78644049770943,-0.658291459083557)
--(axis cs:-3.79346219862616,-0.683417081832886)
--(axis cs:-3.79497480392456,-0.688691109552609)
--(axis cs:-3.80044967690514,-0.708542704582214)
--(axis cs:-3.80755352753384,-0.733668327331543)
--(axis cs:-3.81482892144993,-0.758793950080872)
--(axis cs:-3.82060313224792,-0.778283920921781)
--(axis cs:-3.82221003347172,-0.7839195728302)
--(axis cs:-3.82953338274058,-0.809045255184174)
--(axis cs:-3.83701277482902,-0.834170877933502)
--(axis cs:-3.84464500685564,-0.859296500682831)
--(axis cs:-3.84623122215271,-0.864418026991625)
--(axis cs:-3.85219902010534,-0.884422123432159)
--(axis cs:-3.85983554166547,-0.909547746181488)
--(axis cs:-3.86760946432888,-0.934673368930817)
--(axis cs:-3.8718593120575,-0.948176330578986)
--(axis cs:-3.8753854996052,-0.959798991680145)
--(axis cs:-3.88313402363287,-0.984924614429474)
--(axis cs:-3.89100473693364,-1.01005029678345)
--(axis cs:-3.89748740196228,-1.03043767122032)
--(axis cs:-3.89894082659682,-1.03517591953278)
--(axis cs:-3.90675872483104,-1.0603015422821)
--(axis cs:-3.91468377611765,-1.08542716503143)
--(axis cs:-3.92271226893558,-1.11055278778076)
--(axis cs:-3.92311549186707,-1.11179923808383)
--(axis cs:-3.93057274462947,-1.13567841053009)
--(axis cs:-3.93851157130367,-1.16080403327942)
--(axis cs:-3.94653886252595,-1.18592965602875)
--(axis cs:-3.94874382019043,-1.19275930448245)
--(axis cs:-3.95444983814818,-1.21105527877808)
--(axis cs:-3.96236356809849,-1.2361809015274)
--(axis cs:-3.97035106703973,-1.26130652427673)
--(axis cs:-3.97437191009521,-1.27384514176786)
--(axis cs:-3.97827354584183,-1.28643214702606)
--(axis cs:-3.98612516144785,-1.31155776977539)
--(axis cs:-3.99403607102335,-1.33668339252472)
--(axis cs:-4,-1.35549433163724);

\path [draw=color30, draw opacity=0.3, thick]
(axis cs:-1.39693156708605,-4)
--(axis cs:-1.38592970371246,-3.99647101194759)
--(axis cs:-1.36030149459839,-3.98829896269847)
--(axis cs:-1.3346734046936,-3.98018016151631)
--(axis cs:-1.31780478787839,-3.97487425804138)
--(axis cs:-1.30904519557953,-3.9720257788107)
--(axis cs:-1.28341710567474,-3.96375605641924)
--(axis cs:-1.25778889656067,-3.95555497853591)
--(axis cs:-1.23948152075459,-3.94974875450134)
--(axis cs:-1.23216080665588,-3.94734694224801)
--(axis cs:-1.2065327167511,-3.93901872131117)
--(axis cs:-1.18090450763702,-3.93077485562088)
--(axis cs:-1.16157211853395,-3.92462301254272)
--(axis cs:-1.15527641773224,-3.92254923004058)
--(axis cs:-1.12964820861816,-3.91420341697212)
--(axis cs:-1.10402011871338,-3.9059579419333)
--(axis cs:-1.08368279334436,-3.89949750900269)
--(axis cs:-1.0783919095993,-3.89775658210873)
--(axis cs:-1.05276381969452,-3.88943614988519)
--(axis cs:-1.02713572978973,-3.88123215401456)
--(axis cs:-1.00538585506111,-3.87437176704407)
--(axis cs:-1.00150752067566,-3.87310373283642)
--(axis cs:-0.975879371166229,-3.86485333762317)
--(axis cs:-0.950251281261444,-3.85673570928554)
--(axis cs:-0.926202040621239,-3.84924626350403)
--(axis cs:-0.924623131752014,-3.84873619734087)
--(axis cs:-0.898994982242584,-3.84060256699244)
--(axis cs:-0.873366832733154,-3.83261816722568)
--(axis cs:-0.847738683223724,-3.82478669090468)
--(axis cs:-0.845514244527985,-3.82412052154541)
--(axis cs:-0.822110533714294,-3.81684438362647)
--(axis cs:-0.796482384204865,-3.80904265287674)
--(axis cs:-0.770854294300079,-3.80141041092415)
--(axis cs:-0.762555903648214,-3.79899501800537)
--(axis cs:-0.745226144790649,-3.79375417403958)
--(axis cs:-0.719597995281219,-3.78618665265098)
--(axis cs:-0.69396984577179,-3.77880526795775)
--(axis cs:-0.676381052221231,-3.77386927604675)
--(axis cs:-0.66834169626236,-3.77152318437734)
--(axis cs:-0.64271354675293,-3.7642441812824)
--(axis cs:-0.617085456848145,-3.75716822656458)
--(axis cs:-0.591457307338715,-3.7502981542682)
--(axis cs:-0.585477193311729,-3.74874377250671)
--(axis cs:-0.565829157829285,-3.74342822194193)
--(axis cs:-0.540201008319855,-3.73671482728796)
--(axis cs:-0.514572858810425,-3.73022416264171)
--(axis cs:-0.488944709300995,-3.72395863319682)
--(axis cs:-0.487499006667756,-3.7236180305481)
--(axis cs:-0.463316589593887,-3.71768224782917)
--(axis cs:-0.437688440084457,-3.71163108141767)
--(axis cs:-0.412060290575027,-3.70582170823836)
--(axis cs:-0.38643217086792,-3.70025630320103)
--(axis cs:-0.377934844023793,-3.69849252700806)
--(axis cs:-0.36080402135849,-3.69478409988208)
--(axis cs:-0.33517587184906,-3.68949463090193)
--(axis cs:-0.309547752141953,-3.68446541937751)
--(axis cs:-0.283919602632523,-3.67969809253431)
--(axis cs:-0.258291453123093,-3.67519422828792)
--(axis cs:-0.247243156453018,-3.67336678504944)
--(axis cs:-0.232663318514824,-3.67084896807136)
--(axis cs:-0.207035169005394,-3.66670110262771)
--(axis cs:-0.181407034397125,-3.66283232192595)
--(axis cs:-0.155778899788857,-3.65924370709127)
--(axis cs:-0.130150750279427,-3.65593608183809)
--(axis cs:-0.104522615671158,-3.65291032136297)
--(axis cs:-0.0788944736123085,-3.65016704345173)
--(axis cs:-0.0588342812435594,-3.6482412815094)
--(axis cs:-0.0532663315534592,-3.64768256576173)
--(axis cs:-0.027638191357255,-3.64540704189431)
--(axis cs:-0.00201005022972822,-3.64342791838307)
--(axis cs:0.0236180908977985,-3.64174524904073)
--(axis cs:0.0492462329566479,-3.64035898005457)
--(axis cs:0.0748743712902069,-3.6392689499865)
--(axis cs:0.100502513349056,-3.6384747821476)
--(axis cs:0.126130655407906,-3.63797599222358)
--(axis cs:0.151758790016174,-3.63777188064932)
--(axis cs:0.177386939525604,-3.63786164023431)
--(axis cs:0.203015074133873,-3.63824446378804)
--(axis cs:0.228643208742142,-3.63891911361838)
--(axis cs:0.254271358251572,-3.63988445965863)
--(axis cs:0.279899507761002,-3.64113910277855)
--(axis cs:0.305527627468109,-3.64268148240982)
--(axis cs:0.331155776977539,-3.64450998417142)
--(axis cs:0.356783926486969,-3.64662272461883)
--(axis cs:0.374102887871495,-3.6482412815094)
--(axis cs:0.382412046194077,-3.64898418954472)
--(axis cs:0.408040195703506,-3.65154367617602)
--(axis cs:0.433668345212936,-3.65436906811849)
--(axis cs:0.459296494722366,-3.65745804867534)
--(axis cs:0.484924614429474,-3.66080827539999)
--(axis cs:0.510552763938904,-3.66441709698773)
--(axis cs:0.536180913448334,-3.66828186208168)
--(axis cs:0.561809062957764,-3.67239966194901)
--(axis cs:0.567483546007919,-3.67336678504944)
--(axis cs:0.587437212467194,-3.67662406637889)
--(axis cs:0.613065302371979,-3.68104410385855)
--(axis cs:0.638693451881409,-3.6856975742286)
--(axis cs:0.664321601390839,-3.69058112441837)
--(axis cs:0.689949750900269,-3.69569140135719)
--(axis cs:0.703409635498578,-3.69849252700806)
--(axis cs:0.715577900409698,-3.70092064358145)
--(axis cs:0.741206049919128,-3.7062450591576)
--(axis cs:0.766834199428558,-3.71177632756732)
--(axis cs:0.792462289333344,-3.71751061907813)
--(axis cs:0.818090438842773,-3.72344405667693)
--(axis cs:0.818817960359012,-3.7236180305481)
--(axis cs:0.843718588352203,-3.72933333337286)
--(axis cs:0.869346737861633,-3.73539895945915)
--(axis cs:0.894974887371063,-3.74164370440047)
--(axis cs:0.920603036880493,-3.74806339314369)
--(axis cs:0.923248914490906,-3.74874377250671)
--(axis cs:0.946231126785278,-3.75442173239004)
--(axis cs:0.971859276294708,-3.76091300195927)
--(axis cs:0.997487425804138,-3.76755940275584)
--(axis cs:1.021279076199,-3.77386927604675)
--(axis cs:1.02311563491821,-3.77433767383019)
--(axis cs:1.048743724823,-3.78101422207295)
--(axis cs:1.07437181472778,-3.78782652893442)
--(axis cs:1.10000002384186,-3.79476983637425);

\path [draw=color30, draw opacity=0.3, thick]
(axis cs:-4,-3.87261482247053)
--(axis cs:-3.99852137860133,-3.87437176704407)
--(axis cs:-3.97660283809667,-3.89949750900269)
--(axis cs:-3.97437191009521,-3.90196643630348)
--(axis cs:-3.95319248625636,-3.92462301254272)
--(axis cs:-3.94874382019043,-3.92922039403799)
--(axis cs:-3.92818022873212,-3.94974875450134)
--(axis cs:-3.92311549186707,-3.95463634543239)
--(axis cs:-3.90139159045639,-3.97487425804138)
--(axis cs:-3.89748740196228,-3.97839235877082)
--(axis cs:-3.8726304403152,-4);

\path [draw=color30, draw opacity=0.3, thick]
(axis cs:1.10000002384186,-1.58989343057615)
--(axis cs:1.07437181472778,-1.60575934042976)
--(axis cs:1.06234339248782,-1.61306536197662)
--(axis cs:1.048743724823,-1.62132178560073)
--(axis cs:1.02311563491821,-1.63657074475818)
--(axis cs:1.02033411500183,-1.63819098472595)
--(axis cs:0.997487425804138,-1.65150099461568)
--(axis cs:0.97674650949758,-1.66331660747528)
--(axis cs:0.971859276294708,-1.66610284171794)
--(axis cs:0.946231126785278,-1.68037254457066)
--(axis cs:0.931372767861243,-1.68844223022461)
--(axis cs:0.920603036880493,-1.69429952939013)
--(axis cs:0.894974887371063,-1.70787719605055)
--(axis cs:0.883932733937558,-1.71356785297394)
--(axis cs:0.869346737861633,-1.72110030769846)
--(axis cs:0.843718588352203,-1.73395550114768)
--(axis cs:0.833978547059244,-1.73869347572327)
--(axis cs:0.818090438842773,-1.74644310721963)
--(axis cs:0.792462289333344,-1.75854566198737)
--(axis cs:0.780907566989389,-1.7638190984726)
--(axis cs:0.766834199428558,-1.77026388181657)
--(axis cs:0.741206049919128,-1.78158453529183)
--(axis cs:0.723896438214023,-1.78894472122192)
--(axis cs:0.715577900409698,-1.79249630205075)
--(axis cs:0.689949750900269,-1.80300570728068)
--(axis cs:0.664321601390839,-1.81307535022746)
--(axis cs:0.66167168416476,-1.81407034397125)
--(axis cs:0.638693451881409,-1.8227398070728)
--(axis cs:0.613065302371979,-1.8319535084771)
--(axis cs:0.591856355402358,-1.83919596672058)
--(axis cs:0.587437212467194,-1.8407134118637)
--(axis cs:0.561809062957764,-1.84904283736978)
--(axis cs:0.536180913448334,-1.85689533078826)
--(axis cs:0.510552763938904,-1.86426529616834)
--(axis cs:0.510343129266102,-1.86432158946991)
--(axis cs:0.484924614429474,-1.87119033852434)
--(axis cs:0.459296494722366,-1.87761944492594)
--(axis cs:0.433668345212936,-1.88354723889727)
--(axis cs:0.408040195703506,-1.88896920288021)
--(axis cs:0.405546044150959,-1.88944721221924)
--(axis cs:0.382412046194077,-1.89391237112239)
--(axis cs:0.356783926486969,-1.89834075616218)
--(axis cs:0.331155776977539,-1.90224708367739)
--(axis cs:0.305527627468109,-1.9056278712946)
--(axis cs:0.279899507761002,-1.90847963664039)
--(axis cs:0.254271358251572,-1.91079939482325)
--(axis cs:0.228643208742142,-1.91258426044805)
--(axis cs:0.203015074133873,-1.91383164660883)
--(axis cs:0.177386939525604,-1.91453946388152)
--(axis cs:0.172233653347264,-1.91457283496857)
--(axis cs:0.151758790016174,-1.91470647432339)
--(axis cs:0.142754821606217,-1.91457283496857)
--(axis cs:0.126130655407906,-1.91432803406644)
--(axis cs:0.100502513349056,-1.91340580208716)
--(axis cs:0.0748743712902069,-1.91193743445848)
--(axis cs:0.0492462329566479,-1.90992203571296)
--(axis cs:0.0236180908977985,-1.90735890937589)
--(axis cs:-0.00201005022972822,-1.90424775695815)
--(axis cs:-0.027638191357255,-1.90058847896333)
--(axis cs:-0.0532663315534592,-1.89638117488783)
--(axis cs:-0.0788944736123085,-1.89162634221356)
--(axis cs:-0.0894281469245497,-1.88944721221924)
--(axis cs:-0.104522615671158,-1.88634659294433)
--(axis cs:-0.130150750279427,-1.88054011913428)
--(axis cs:-0.155778899788857,-1.87419274313938)
--(axis cs:-0.181407034397125,-1.86730614447326)
--(axis cs:-0.19170957997734,-1.86432158946991)
--(axis cs:-0.207035169005394,-1.85990978112788)
--(axis cs:-0.232663318514824,-1.85199995375733)
--(axis cs:-0.258291453123093,-1.84356018002842)
--(axis cs:-0.270764503847133,-1.83919596672058)
--(axis cs:-0.283919602632523,-1.8346185617475)
--(axis cs:-0.309547752141953,-1.82517942868398)
--(axis cs:-0.33517587184906,-1.81522177351478)
--(axis cs:-0.337993510928527,-1.81407034397125)
--(axis cs:-0.36080402135849,-1.80479351682776)
--(axis cs:-0.38643217086792,-1.79386156627919)
--(axis cs:-0.397449714988305,-1.78894472122192)
--(axis cs:-0.412060290575027,-1.78245096779241)
--(axis cs:-0.437688440084457,-1.77056115202784)
--(axis cs:-0.451640135305781,-1.7638190984726)
--(axis cs:-0.463316589593887,-1.75819566214707)
--(axis cs:-0.488944709300995,-1.7453644335374)
--(axis cs:-0.501784789949646,-1.73869347572327)
--(axis cs:-0.514572858810425,-1.73206752084386)
--(axis cs:-0.540201008319855,-1.71831152130571)
--(axis cs:-0.548745503424728,-1.71356785297394)
--(axis cs:-0.565829157829285,-1.70410293450973)
--(axis cs:-0.591457307338715,-1.68943876273418)
--(axis cs:-0.593146018403757,-1.68844223022461)
--(axis cs:-0.617085456848145,-1.67433494971508)
--(axis cs:-0.635239031979319,-1.66331660747528)
--(axis cs:-0.64271354675293,-1.65878334519648)
--(axis cs:-0.66834169626236,-1.64279399038543)
--(axis cs:-0.675522263513634,-1.63819098472595)
--(axis cs:-0.69396984577179,-1.62636694369157)
--(axis cs:-0.71419053099732,-1.61306536197662)
--(axis cs:-0.719597995281219,-1.60950651192906)
--(axis cs:-0.745226144790649,-1.59221429893541)
--(axis cs:-0.751411783239407,-1.58793973922729)
--(axis cs:-0.770854294300079,-1.57448919894649)
--(axis cs:-0.787348469546387,-1.56281411647797)
--(axis cs:-0.796482384204865,-1.55633787513987)
--(axis cs:-0.822110533714294,-1.53776320362658)
--(axis cs:-0.822211466383766,-1.53768849372864)
--(axis cs:-0.847738683223724,-1.51874998636706)
--(axis cs:-0.855911725730542,-1.51256287097931)
--(axis cs:-0.873366832733154,-1.49931078579918)
--(axis cs:-0.888706790134418,-1.48743712902069)
--(axis cs:-0.898994982242584,-1.47944604516793)
--(axis cs:-0.920650254153335,-1.46231150627136)
--(axis cs:-0.924623131752014,-1.45915523194631)
--(axis cs:-0.950251281261444,-1.43843058522436)
--(axis cs:-0.951764593428561,-1.43718588352203)
--(axis cs:-0.975879371166229,-1.41725921966961)
--(axis cs:-0.98206982484477,-1.41206026077271)
--(axis cs:-1.00150752067566,-1.39565057054699)
--(axis cs:-1.01167305107537,-1.38693463802338)
--(axis cs:-1.02713572978973,-1.37359994857228)
--(axis cs:-1.04060778380485,-1.36180901527405)
--(axis cs:-1.05276381969452,-1.35110189833057)
--(axis cs:-1.06890445873031,-1.33668339252472)
--(axis cs:-1.0783919095993,-1.32814921872989)
--(axis cs:-1.09659096825098,-1.31155776977539)
--(axis cs:-1.10402011871338,-1.30473372790094)
--(axis cs:-1.12369230179254,-1.28643214702606)
--(axis cs:-1.12964820861816,-1.2808461702377)
--(axis cs:-1.15023147796926,-1.26130652427673)
--(axis cs:-1.15527641773224,-1.25647557213883)
--(axis cs:-1.17622898671331,-1.2361809015274)
--(axis cs:-1.18090450763702,-1.23160997542919)
--(axis cs:-1.20170349415299,-1.21105527877808)
--(axis cs:-1.2065327167511,-1.2062354248898)
--(axis cs:-1.22667194414033,-1.18592965602875)
--(axis cs:-1.23216080665588,-1.18033714460591)
--(axis cs:-1.25114947628789,-1.16080403327942)
--(axis cs:-1.25778889656067,-1.15389812135378)
--(axis cs:-1.2751495327221,-1.13567841053009)
--(axis cs:-1.28341710567474,-1.12689961601189)
--(axis cs:-1.29868420589613,-1.11055278778076)
--(axis cs:-1.30904519557953,-1.09932145616)
--(axis cs:-1.32176414252075,-1.08542716503143)
--(axis cs:-1.3346734046936,-1.07114088051007)
--(axis cs:-1.34439839324007,-1.0603015422821)
--(axis cs:-1.36030149459839,-1.0423332762764)
--(axis cs:-1.36659498064991,-1.03517591953278)
--(axis cs:-1.38592970371246,-1.01287110958288)
--(axis cs:-1.38836046588898,-1.01005029678345)
--(axis cs:-1.40969042462792,-0.984924614429474)
--(axis cs:-1.41155779361725,-0.982690261410468)
--(axis cs:-1.43058759672131,-0.959798991680145)
--(axis cs:-1.43718588352203,-0.951730877166924)
--(axis cs:-1.45107018323281,-0.934673368930817)
--(axis cs:-1.46281409263611,-0.919996845572656)
--(axis cs:-1.47114085259846,-0.909547746181488)
--(axis cs:-1.48844218254089,-0.887445982202194)
--(axis cs:-1.49080094957488,-0.884422123432159)
--(axis cs:-1.5100388115594,-0.859296500682831)
--(axis cs:-1.51407039165497,-0.853927872608848)
--(axis cs:-1.52886384020311,-0.834170877933502)
--(axis cs:-1.53969848155975,-0.819405272415353)
--(axis cs:-1.54728303511489,-0.809045255184174)
--(axis cs:-1.56529370332789,-0.7839195728302)
--(axis cs:-1.56532669067383,-0.783872531209547)
--(axis cs:-1.58288323361986,-0.758793950080872)
--(axis cs:-1.59095478057861,-0.746997196607954)
--(axis cs:-1.60006515095844,-0.733668327331543)
--(axis cs:-1.6165828704834,-0.708918590570499)
--(axis cs:-1.61683362816805,-0.708542704582214)
--(axis cs:-1.63318363058157,-0.683417081832886)
--(axis cs:-1.64221107959747,-0.669180059560669)
--(axis cs:-1.64911699754944,-0.658291459083557)
--(axis cs:-1.6646277178512,-0.633165836334229)
--(axis cs:-1.66783916950226,-0.627814951341034)
--(axis cs:-1.67971790276211,-0.6080402135849)
--(axis cs:-1.69346737861633,-0.584468328119123)
--(axis cs:-1.69437509174332,-0.582914590835571)
--(axis cs:-1.70861019896611,-0.557788968086243)
--(axis cs:-1.71909546852112,-0.53867899100009)
--(axis cs:-1.72240351259366,-0.532663345336914)
--(axis cs:-1.73576489040965,-0.507537662982941)
--(axis cs:-1.74472367763519,-0.49008980621894)
--(axis cs:-1.74867748422796,-0.482412070035934)
--(axis cs:-1.76114996158384,-0.457286417484283)
--(axis cs:-1.77035176753998,-0.438021884176925)
--(axis cs:-1.77316155913549,-0.432160794734955)
--(axis cs:-1.7847297450556,-0.407035171985626)
--(axis cs:-1.79581688725012,-0.381909549236298)
--(axis cs:-1.79597985744476,-0.381523333176787)
--(axis cs:-1.80646483769836,-0.356783926486969)
--(axis cs:-1.81662295403684,-0.33165830373764)
--(axis cs:-1.82160806655884,-0.318697614368737)
--(axis cs:-1.82631114430825,-0.306532651185989)
--(axis cs:-1.83552526961255,-0.281407028436661)
--(axis cs:-1.84423693053847,-0.256281405687332)
--(axis cs:-1.84723615646362,-0.247098887135535)
--(axis cs:-1.85247433387273,-0.231155782938004)
--(axis cs:-1.86021892668173,-0.206030145287514)
--(axis cs:-1.86745091202553,-0.180904522538185)
--(axis cs:-1.8728643655777,-0.160656185434968)
--(axis cs:-1.87417708374292,-0.155778899788857)
--(axis cs:-1.88042011052812,-0.130653262138367)
--(axis cs:-1.88614193603208,-0.105527639389038)
--(axis cs:-1.89134156994266,-0.0804020091891289)
--(axis cs:-1.89601812097892,-0.05527638271451)
--(axis cs:-1.89849245548248,-0.0403055035916738)
--(axis cs:-1.90018345382966,-0.0301507543772459)
--(axis cs:-1.90383932129411,-0.00502512557432055)
--(axis cs:-1.90696676424732,0.0201005022972822)
--(axis cs:-1.90956588246734,0.0452261306345463)
--(axis cs:-1.91163707506633,0.0703517571091652)
--(axis cs:-1.91318084093451,0.0954773873090744)
--(axis cs:-1.91419807807424,0.120603017508984)
--(axis cs:-1.91468978426597,0.145728647708893)
--(axis cs:-1.91465735640227,0.170854270458221)
--(axis cs:-1.91410229115378,0.19597989320755)
--(axis cs:-1.9130264843033,0.22110553085804)
--(axis cs:-1.91143203118971,0.246231153607368)
--(axis cs:-1.90932122670798,0.271356791257858)
--(axis cs:-1.90669656530917,0.296482414007187)
--(axis cs:-1.9035609405565,0.321608036756516)
--(axis cs:-1.89991754534732,0.346733659505844)
--(axis cs:-1.89849245548248,0.355365685567941)
--(axis cs:-1.8957898540298,0.371859282255173)
--(axis cs:-1.89117569265858,0.396984934806824)
--(axis cs:-1.88606805874616,0.422110557556152)
--(axis cs:-1.88047111160352,0.447236180305481)
--(axis cs:-1.87438901054168,0.47236180305481)
--(axis cs:-1.8728643655777,0.478199070477993)
--(axis cs:-1.86786003396906,0.497487425804138)
--(axis cs:-1.86086866230016,0.522613048553467)
--(axis cs:-1.85340963837842,0.547738671302795)
--(axis cs:-1.84723615646362,0.567320706252044)
--(axis cs:-1.84549874238064,0.572864294052124)
--(axis cs:-1.83716988453475,0.597989976406097)
--(axis cs:-1.82839264977679,0.623115599155426)
--(axis cs:-1.82160806655884,0.641604927689392)
--(axis cs:-1.8191853468612,0.648241221904755)
--(axis cs:-1.80957878175944,0.673366844654083)
--(axis cs:-1.79954451878564,0.698492467403412)
--(axis cs:-1.79597985744476,0.707058995182453)
--(axis cs:-1.78911948138229,0.72361809015274)
--(axis cs:-1.77829775502775,0.748743712902069)
--(axis cs:-1.77035176753998,0.766526977357697)
--(axis cs:-1.76708294923373,0.773869335651398)
--(axis cs:-1.75550053584368,0.798994958400726)
--(axis cs:-1.74472367763519,0.821614075780302)
--(axis cs:-1.74353295652699,0.824120581150055)
--(axis cs:-1.73121723920542,0.849246203899384)
--(axis cs:-1.71909546852112,0.873251432859305)
--(axis cs:-1.71853094193243,0.874371886253357)
--(axis cs:-1.70550901861413,0.899497509002686)
--(axis cs:-1.69346737861633,0.922116431142439)
--(axis cs:-1.69213497135206,0.924623131752014)
--(axis cs:-1.6784348494641,0.949748754501343)
--(axis cs:-1.66783916950226,0.968715862475509)
--(axis cs:-1.66440186147293,0.974874377250671)
--(axis cs:-1.65005174411243,1);

\path [draw=color30, draw opacity=0.3, thick]
(axis cs:-3.76828468045652,1)
--(axis cs:-3.76170313516234,0.974874377250671)
--(axis cs:-3.75527132735846,0.949748754501343)
--(axis cs:-3.74899344587142,0.924623131752014)
--(axis cs:-3.74371862411499,0.902966821315293)
--(axis cs:-3.74283820590809,0.899497509002686)
--(axis cs:-3.73663084470178,0.874371886253357)
--(axis cs:-3.73059635772697,0.849246203899384)
--(axis cs:-3.72473872699535,0.824120581150055)
--(axis cs:-3.71906170566736,0.798994958400726)
--(axis cs:-3.71809053421021,0.794552467910715)
--(axis cs:-3.71337491186983,0.773869335651398)
--(axis cs:-3.70784252523422,0.748743712902069)
--(axis cs:-3.70250971847508,0.72361809015274)
--(axis cs:-3.69738007171457,0.698492467403412)
--(axis cs:-3.69246220588684,0.673393788891016)
--(axis cs:-3.69245669368724,0.673366844654083)
--(axis cs:-3.68753563512809,0.648241221904755)
--(axis cs:-3.6828368587591,0.623115599155426)
--(axis cs:-3.67836360411891,0.597989976406097)
--(axis cs:-3.67411886155089,0.572864294052124)
--(axis cs:-3.67010557792137,0.547738671302795)
--(axis cs:-3.66683411598206,0.525987851289409)
--(axis cs:-3.66630354910532,0.522613048553467)
--(axis cs:-3.66260105229017,0.497487425804138)
--(axis cs:-3.65914881992094,0.47236180305481)
--(axis cs:-3.65594935255829,0.447236180305481)
--(axis cs:-3.65300509866785,0.422110557556152)
--(axis cs:-3.6503182462402,0.396984934806824)
--(axis cs:-3.64789098326592,0.371859282255173)
--(axis cs:-3.64572523726052,0.346733659505844)
--(axis cs:-3.64382298783451,0.321608036756515)
--(axis cs:-3.64218584993333,0.296482414007187)
--(axis cs:-3.64120602607727,0.2785172833127)
--(axis cs:-3.6407973082457,0.271356791257858)
--(axis cs:-3.63964392861668,0.246231153607368)
--(axis cs:-3.63877269219636,0.22110553085804)
--(axis cs:-3.63818485295457,0.19597989320755)
--(axis cs:-3.63788155582027,0.170854270458221)
--(axis cs:-3.63786383668156,0.145728647708893)
--(axis cs:-3.63813251334484,0.120603017508984)
--(axis cs:-3.6386883490961,0.0954773873090744)
--(axis cs:-3.6395318891396,0.0703517571091652)
--(axis cs:-3.64066362415918,0.0452261306345463)
--(axis cs:-3.64120602607727,0.0356301835319283)
--(axis cs:-3.64204477663618,0.0201005022972822)
--(axis cs:-3.64367764274623,-0.00502512557432055)
--(axis cs:-3.64558640404895,-0.0301507543772459)
--(axis cs:-3.64777090425929,-0.05527638271451)
--(axis cs:-3.65023098709222,-0.0804020091891289)
--(axis cs:-3.65296623578761,-0.105527639389038)
--(axis cs:-3.65597618149035,-0.130653262138367)
--(axis cs:-3.65926030325031,-0.155778899788857)
--(axis cs:-3.66281771545224,-0.180904522538185)
--(axis cs:-3.66664763667094,-0.206030145287514)
--(axis cs:-3.66683411598206,-0.207172541768273)
--(axis cs:-3.67057949114369,-0.231155782938004)
--(axis cs:-3.6747619348916,-0.256281405687332)
--(axis cs:-3.67920177331278,-0.281407028436661)
--(axis cs:-3.68389768306795,-0.306532651185989)
--(axis cs:-3.6888482463483,-0.33165830373764)
--(axis cs:-3.69246220588684,-0.349108348103713)
--(axis cs:-3.6939847315965,-0.356783926486969)
--(axis cs:-3.69920937093155,-0.381909549236298)
--(axis cs:-3.70467292375184,-0.407035171985626)
--(axis cs:-3.7103735761288,-0.432160794734955)
--(axis cs:-3.71630927545906,-0.457286417484283)
--(axis cs:-3.71809053421021,-0.464541647003864)
--(axis cs:-3.72229738766942,-0.482412070035934)
--(axis cs:-3.72843339305711,-0.507537662982941)
--(axis cs:-3.73478836331732,-0.532663345336914)
--(axis cs:-3.74135991839709,-0.557788968086243)
--(axis cs:-3.74371862411499,-0.566522720919318)
--(axis cs:-3.74796755639086,-0.582914590835571)
--(axis cs:-3.75468338834292,-0.6080402135849)
--(axis cs:-3.76159957892582,-0.633165836334229)
--(axis cs:-3.76871343595107,-0.658291459083557)
--(axis cs:-3.76934671401978,-0.660468539851155)
--(axis cs:-3.77575999976709,-0.683417081832886)
--(axis cs:-3.78296609577491,-0.708542704582214)
--(axis cs:-3.79035359029533,-0.733668327331543)
--(axis cs:-3.79497480392456,-0.749014938402733)
--(axis cs:-3.79780642178249,-0.758793950080872)
--(axis cs:-3.8052503075236,-0.7839195728302)
--(axis cs:-3.81285962113915,-0.809045255184174)
--(axis cs:-3.82060313224792,-0.83408055076403)
--(axis cs:-3.8206300208279,-0.834170877933502)
--(axis cs:-3.82826225285452,-0.859296500682831)
--(axis cs:-3.83604404381886,-0.884422123432159)
--(axis cs:-3.8439720346014,-0.909547746181488)
--(axis cs:-3.84623122215271,-0.916581081948737)
--(axis cs:-3.85182901533803,-0.934673368930817)
--(axis cs:-3.85973691536421,-0.959798991680145)
--(axis cs:-3.86777521851855,-0.984924614429474)
--(axis cs:-3.8718593120575,-0.997492271883237)
--(axis cs:-3.8757931599913,-1.01005029678345)
--(axis cs:-3.88378246711979,-1.03517591953278)
--(axis cs:-3.89188662462592,-1.0603015422821)
--(axis cs:-3.89748740196228,-1.07743107665473)
--(axis cs:-3.90000950101253,-1.08542716503143)
--(axis cs:-3.90803799383046,-1.11055278778076)
--(axis cs:-3.91616605736847,-1.13567841053009)
--(axis cs:-3.92311549186707,-1.15691076749584)
--(axis cs:-3.92434563055146,-1.16080403327942)
--(axis cs:-3.93237292177375,-1.18592965602875)
--(axis cs:-3.94048474990538,-1.21105527877808)
--(axis cs:-3.94867706203821,-1.2361809015274)
--(axis cs:-3.94874382019043,-1.2363837571073)
--(axis cs:-3.95666681363178,-1.26130652427673)
--(axis cs:-3.96472402885666,-1.28643214702606)
--(axis cs:-3.97284676669597,-1.31155776977539)
--(axis cs:-3.97437191009521,-1.31624005593554)
--(axis cs:-3.98080858188608,-1.33668339252472)
--(axis cs:-3.98877455469981,-1.36180901527405)
--(axis cs:-3.99679139635847,-1.38693463802338)
--(axis cs:-4,-1.39693268661308);

\path [draw=color31, draw opacity=0.3, thick]
(axis cs:-1.43801032746127,-4)
--(axis cs:-1.43718588352203,-3.99973287692636)
--(axis cs:-1.41155779361725,-3.99146842383812)
--(axis cs:-1.38592970371246,-3.98324788700641)
--(axis cs:-1.36030149459839,-3.97507583775729)
--(axis cs:-1.35966518106314,-3.97487425804138)
--(axis cs:-1.3346734046936,-3.96668919392829)
--(axis cs:-1.30904519557953,-3.9583553104677)
--(axis cs:-1.28341710567474,-3.95008557034281)
--(axis cs:-1.28236456271138,-3.94974875450134)
--(axis cs:-1.25778889656067,-3.94161341103306)
--(axis cs:-1.23216080665588,-3.93320523397098)
--(axis cs:-1.2065327167511,-3.924877032011)
--(axis cs:-1.20574303090508,-3.92462301254272)
--(axis cs:-1.18090450763702,-3.91635239716136)
--(axis cs:-1.15527641773224,-3.90791059122396)
--(axis cs:-1.12964820861816,-3.89956479848965)
--(axis cs:-1.12943906347934,-3.89949750900269)
--(axis cs:-1.10402011871338,-3.89102636402041)
--(axis cs:-1.0783919095993,-3.88259360001482)
--(axis cs:-1.0530675850939,-3.87437176704407)
--(axis cs:-1.05276381969452,-3.87426954067186)
--(axis cs:-1.02713572978973,-3.86576564054367)
--(axis cs:-1.00150752067566,-3.85738641312087)
--(axis cs:-0.976221826352276,-3.84924626350403)
--(axis cs:-0.975879371166229,-3.84913190133386)
--(axis cs:-0.950251281261444,-3.84071114731541)
--(axis cs:-0.924623131752014,-3.83243199245417)
--(axis cs:-0.898994982242584,-3.82429836210574)
--(axis cs:-0.898424153551362,-3.82412052154541)
--(axis cs:-0.873366832733154,-3.81601629364728)
--(axis cs:-0.847738683223724,-3.80788619853036)
--(axis cs:-0.822110533714294,-3.79991848982287)
--(axis cs:-0.819076992239232,-3.79899501800537)
--(axis cs:-0.796482384204865,-3.79184851932388)
--(axis cs:-0.770854294300079,-3.78391860847936)
--(axis cs:-0.745226144790649,-3.77616820076606)
--(axis cs:-0.737440633080164,-3.77386927604675)
--(axis cs:-0.719597995281219,-3.76839050152009)
--(axis cs:-0.69396984577179,-3.76071468861625)
--(axis cs:-0.66834169626236,-3.75323573279265)
--(axis cs:-0.652526257211589,-3.74874377250671)
--(axis cs:-0.64271354675293,-3.74584292744695)
--(axis cs:-0.617085456848145,-3.73847804298231)
--(axis cs:-0.591457307338715,-3.73132744765712)
--(axis cs:-0.565829157829285,-3.72439404585616)
--(axis cs:-0.562866746506592,-3.7236180305481)
--(axis cs:-0.540201008319855,-3.71743211429073)
--(axis cs:-0.514572858810425,-3.71066975237697)
--(axis cs:-0.488944709300995,-3.7041419497563)
--(axis cs:-0.465928924594284,-3.69849252700806)
--(axis cs:-0.463316589593887,-3.69782378664907)
--(axis cs:-0.437688440084457,-3.69151291317133)
--(axis cs:-0.412060290575027,-3.68545421033185)
--(axis cs:-0.38643217086792,-3.67964994638429)
--(axis cs:-0.36080402135849,-3.67410204441332)
--(axis cs:-0.35724159628778,-3.67336678504944)
--(axis cs:-0.33517587184906,-3.66861194504261)
--(axis cs:-0.309547752141953,-3.66336117747283)
--(axis cs:-0.283919602632523,-3.65838383160832)
--(axis cs:-0.258291453123093,-3.65368155487791)
--(axis cs:-0.232663318514824,-3.64925578878183)
--(axis cs:-0.226395047663345,-3.6482412815094)
--(axis cs:-0.207035169005394,-3.6449660790986)
--(axis cs:-0.181407034397125,-3.64092216225641)
--(axis cs:-0.155778899788857,-3.63717109413215)
--(axis cs:-0.130150750279427,-3.63371373572903)
--(axis cs:-0.104522615671158,-3.63055100186297)
--(axis cs:-0.0788944736123085,-3.62768353828639)
--(axis cs:-0.0532663315534592,-3.62511188312628)
--(axis cs:-0.0307824658532562,-3.62311553955078)
--(axis cs:-0.027638191357255,-3.62282335895767)
--(axis cs:-0.00201005022972822,-3.62075207563974)
--(axis cs:0.0236180908977985,-3.61899105116673)
--(axis cs:0.0492462329566479,-3.6175402292201)
--(axis cs:0.0748743712902069,-3.61639944084422)
--(axis cs:0.100502513349056,-3.6155682918093)
--(axis cs:0.126130655407906,-3.61504627524848)
--(axis cs:0.151758790016174,-3.61483265902071)
--(axis cs:0.177386939525604,-3.61492659834787)
--(axis cs:0.203015074133873,-3.61532724845184)
--(axis cs:0.228643208742142,-3.61603331400617)
--(axis cs:0.254271358251572,-3.61704361232147)
--(axis cs:0.279899507761002,-3.61835667911569)
--(axis cs:0.305527627468109,-3.6199708811511)
--(axis cs:0.331155776977539,-3.62188452887148)
--(axis cs:0.345423882526993,-3.62311553955078)
--(axis cs:0.356783926486969,-3.62405204198338)
--(axis cs:0.382412046194077,-3.62644713767205)
--(axis cs:0.408040195703506,-3.62912248990666)
--(axis cs:0.433668345212936,-3.63207578474108)
--(axis cs:0.459296494722366,-3.63530460060375)
--(axis cs:0.484924614429474,-3.63880649571634)
--(axis cs:0.510552763938904,-3.64257867862615)
--(axis cs:0.536180913448334,-3.64661839807768)
--(axis cs:0.545843896919052,-3.6482412815094)
--(axis cs:0.561809062957764,-3.65080648265948)
--(axis cs:0.587437212467194,-3.65517438281756)
--(axis cs:0.613065302371979,-3.65978913989085)
--(axis cs:0.638693451881409,-3.66464761346814)
--(axis cs:0.664321601390839,-3.66974630276314)
--(axis cs:0.681712272723683,-3.67336678504944)
--(axis cs:0.689949750900269,-3.67500934588842)
--(axis cs:0.715577900409698,-3.68034279926618)
--(axis cs:0.741206049919128,-3.68589573084316)
--(axis cs:0.766834199428558,-3.69166439306979)
--(axis cs:0.792462289333344,-3.69764479184718)
--(axis cs:0.795973207356246,-3.69849252700806)
--(axis cs:0.818090438842774,-3.7036131157121)
--(axis cs:0.843718588352203,-3.70974163326319)
--(axis cs:0.869346737861633,-3.71606116463087)
--(axis cs:0.894974887371063,-3.72256731271491)
--(axis cs:0.899000946429666,-3.7236180305481)
--(axis cs:0.920603036880493,-3.72902921705792)
--(axis cs:0.946231126785278,-3.73561940226386)
--(axis cs:0.971859276294708,-3.74237572735534)
--(axis cs:0.995450798433291,-3.74874377250671)
--(axis cs:0.997487425804138,-3.74927195117115)
--(axis cs:1.02311563491821,-3.75606890512344)
--(axis cs:1.048743724823,-3.76301174695844)
--(axis cs:1.07437181472778,-3.77009581140316)
--(axis cs:1.08776573006536,-3.77386927604675)
--(axis cs:1.10000002384186,-3.77718383375433);

\path [draw=color31, draw opacity=0.3, thick]
(axis cs:-4,-3.85689750275498)
--(axis cs:-3.98529388946406,-3.87437176704407)
--(axis cs:-3.97437191009521,-3.88689188903254)
--(axis cs:-3.96299563349153,-3.89949750900269)
--(axis cs:-3.94874382019043,-3.9147433106383)
--(axis cs:-3.93918313234092,-3.92462301254272)
--(axis cs:-3.92311549186707,-3.94066312480189)
--(axis cs:-3.91368770393631,-3.94974875450134)
--(axis cs:-3.89748740196228,-3.96484090067674)
--(axis cs:-3.88632295596732,-3.97487425804138)
--(axis cs:-3.8718593120575,-3.98744720170121)
--(axis cs:-3.85687882944634,-4);

\path [draw=color31, draw opacity=0.3, thick]
(axis cs:1.10000002384186,-1.63007024938621)
--(axis cs:1.08687616584101,-1.63819098472595)
--(axis cs:1.07437181472778,-1.64592941602465)
--(axis cs:1.048743724823,-1.66149056065307)
--(axis cs:1.04567518445785,-1.66331660747528)
--(axis cs:1.02311563491821,-1.67675157871768)
--(axis cs:1.00306377900475,-1.68844223022461)
--(axis cs:0.997487425804138,-1.69169789389252)
--(axis cs:0.971859276294708,-1.7063289646539)
--(axis cs:0.95887650469341,-1.71356785297394)
--(axis cs:0.946231126785278,-1.72063311192037)
--(axis cs:0.920603036880493,-1.73460003050112)
--(axis cs:0.912892417270486,-1.73869347572327)
--(axis cs:0.894974887371063,-1.74823141992048)
--(axis cs:0.869346737861633,-1.76150214405011)
--(axis cs:0.864740151807735,-1.7638190984726)
--(axis cs:0.843718588352203,-1.77442821944022)
--(axis cs:0.818090438842773,-1.78697124183109)
--(axis cs:0.813925614380287,-1.78894472122192)
--(axis cs:0.792462289333344,-1.79915661162397)
--(axis cs:0.766834199428558,-1.81094080279181)
--(axis cs:0.759778287133714,-1.81407034397125)
--(axis cs:0.741206049919128,-1.82234746421196)
--(axis cs:0.715577900409699,-1.83334206596081)
--(axis cs:0.701371079008135,-1.83919596672058)
--(axis cs:0.689949750900269,-1.84392827578167)
--(axis cs:0.664321601390839,-1.85410269608445)
--(axis cs:0.638693451881409,-1.86382570968924)
--(axis cs:0.637321776138899,-1.86432158946991)
--(axis cs:0.613065302371979,-1.87314605048411)
--(axis cs:0.587437212467194,-1.88200182948783)
--(axis cs:0.564672946666483,-1.88944721221924)
--(axis cs:0.561809062957764,-1.89039053743183)
--(axis cs:0.536180913448334,-1.89834875567142)
--(axis cs:0.510552763938904,-1.90581794918577)
--(axis cs:0.484924614429474,-1.91279244668102)
--(axis cs:0.47787762976479,-1.91457283496857)
--(axis cs:0.459296494722366,-1.91930446639534)
--(axis cs:0.433668345212936,-1.92532164704131)
--(axis cs:0.408040195703506,-1.93082537016311)
--(axis cs:0.382412046194077,-1.93581112295048)
--(axis cs:0.36009195083579,-1.9396984577179)
--(axis cs:0.356783926486969,-1.94027964081668)
--(axis cs:0.331155776977539,-1.94425141272986)
--(axis cs:0.305527627468109,-1.94768884014735)
--(axis cs:0.279899507761002,-1.95058838235401)
--(axis cs:0.254271358251572,-1.95294700445115)
--(axis cs:0.228643208742142,-1.95476177270337)
--(axis cs:0.203015074133873,-1.95603005686515)
--(axis cs:0.177386939525604,-1.9567497325074)
--(axis cs:0.151758790016174,-1.95691847287446)
--(axis cs:0.126130655407906,-1.95653476051699)
--(axis cs:0.100502513349056,-1.95559707798564)
--(axis cs:0.0748743712902069,-1.95410411015765)
--(axis cs:0.0492462329566479,-1.95205494656341)
--(axis cs:0.0236180908977985,-1.9494488790599)
--(axis cs:-0.00201005022972822,-1.94628560415724)
--(axis cs:-0.027638191357255,-1.94256502069214)
--(axis cs:-0.0448116998612431,-1.9396984577179)
--(axis cs:-0.0532663315534592,-1.93829948653389)
--(axis cs:-0.0788944736123085,-1.9335069823108)
--(axis cs:-0.104522615671158,-1.92816321324193)
--(axis cs:-0.130150750279427,-1.92226918217403)
--(axis cs:-0.155778899788857,-1.91582609252315)
--(axis cs:-0.1603735515864,-1.91457283496857)
--(axis cs:-0.181407034397125,-1.9088807463611)
--(axis cs:-0.207035169005394,-1.90140379212883)
--(axis cs:-0.232663318514824,-1.89338746800125)
--(axis cs:-0.244469306705137,-1.88944721221924)
--(axis cs:-0.258291453123093,-1.88486658577167)
--(axis cs:-0.283919602632523,-1.87584285540462)
--(axis cs:-0.309547752141953,-1.86629126378211)
--(axis cs:-0.314557437436884,-1.86432158946991)
--(axis cs:-0.33517587184906,-1.85626587468022)
--(axis cs:-0.36080402135849,-1.8457346879702)
--(axis cs:-0.375975085892416,-1.83919596672058)
--(axis cs:-0.38643217086792,-1.83471390678253)
--(axis cs:-0.412060290575027,-1.82322159662927)
--(axis cs:-0.431611012968942,-1.81407034397125)
--(axis cs:-0.437688440084457,-1.81123928925532)
--(axis cs:-0.463316589593887,-1.79880394601938)
--(axis cs:-0.482861909789306,-1.78894472122192)
--(axis cs:-0.488944709300995,-1.78588889570054)
--(axis cs:-0.514572858810425,-1.77252873375538)
--(axis cs:-0.530700380867265,-1.76381909847259)
--(axis cs:-0.540201008319855,-1.758705713005)
--(axis cs:-0.565829157829285,-1.74443913693378)
--(axis cs:-0.575822965290064,-1.73869347572327)
--(axis cs:-0.591457307338715,-1.72972927214522)
--(axis cs:-0.617085456848145,-1.71457464756489)
--(axis cs:-0.618738515232046,-1.71356785297394)
--(axis cs:-0.64271354675293,-1.69899576730891)
--(axis cs:-0.659592762494306,-1.68844223022461)
--(axis cs:-0.66834169626236,-1.68297971742919)
--(axis cs:-0.69396984577179,-1.66653877996669)
--(axis cs:-0.698863778848042,-1.66331660747528)
--(axis cs:-0.719597995281219,-1.64967536920362)
--(axis cs:-0.736624453592441,-1.63819098472595)
--(axis cs:-0.745226144790649,-1.63238992069986)
--(axis cs:-0.770854294300079,-1.61468834074501)
--(axis cs:-0.77315083566161,-1.61306536197662)
--(axis cs:-0.796482384204865,-1.59656883969152)
--(axis cs:-0.80842168443616,-1.58793973922729)
--(axis cs:-0.822110533714294,-1.57803520373845)
--(axis cs:-0.842709053582051,-1.56281411647797)
--(axis cs:-0.847738683223724,-1.55909120773918)
--(axis cs:-0.873366832733154,-1.53973475325323)
--(axis cs:-0.876024211851327,-1.53768849372864)
--(axis cs:-0.898994982242584,-1.5199597218105)
--(axis cs:-0.908403075437568,-1.51256287097931)
--(axis cs:-0.924623131752014,-1.49977333309101)
--(axis cs:-0.939993234902662,-1.48743712902069)
--(axis cs:-0.950251281261444,-1.47917530945971)
--(axis cs:-0.97083765558554,-1.46231150627136)
--(axis cs:-0.975879371166229,-1.45816469014391)
--(axis cs:-1.00097509714711,-1.43718588352203)
--(axis cs:-1.00150752067566,-1.43673873567401)
--(axis cs:-1.02713572978973,-1.41487923880364)
--(axis cs:-1.03039223432627,-1.41206026077271)
--(axis cs:-1.05276381969452,-1.39259336198673)
--(axis cs:-1.05917585296359,-1.38693463802338)
--(axis cs:-1.0783919095993,-1.36987768826964)
--(axis cs:-1.0873609367997,-1.36180901527405)
--(axis cs:-1.10402011871338,-1.34672645983413)
--(axis cs:-1.11497257667029,-1.33668339252472)
--(axis cs:-1.12964820861816,-1.32313262203558)
--(axis cs:-1.14203324186503,-1.31155776977539)
--(axis cs:-1.15527641773224,-1.29908745111362)
--(axis cs:-1.1685631811453,-1.28643214702606)
--(axis cs:-1.18090450763702,-1.2745817704009)
--(axis cs:-1.19458108941842,-1.26130652427673)
--(axis cs:-1.2065327167511,-1.24960430455705)
--(axis cs:-1.2201034463981,-1.2361809015274)
--(axis cs:-1.23216080665588,-1.22414326704645)
--(axis cs:-1.24514544519735,-1.21105527877808)
--(axis cs:-1.25778889656067,-1.1981848020198)
--(axis cs:-1.26972070448328,-1.18592965602875)
--(axis cs:-1.28341710567474,-1.17171395026259)
--(axis cs:-1.29384122513571,-1.16080403327942)
--(axis cs:-1.30904519557953,-1.14471414266352)
--(axis cs:-1.31751767127184,-1.13567841053009)
--(axis cs:-1.3346734046936,-1.11716691692256)
--(axis cs:-1.34075958343542,-1.11055278778076)
--(axis cs:-1.36030149459839,-1.08905231207778)
--(axis cs:-1.36357495841216,-1.08542716503143)
--(axis cs:-1.38592970371246,-1.06034768504682)
--(axis cs:-1.38597059039943,-1.0603015422821)
--(axis cs:-1.40793311594545,-1.03517591953278)
--(axis cs:-1.41155779361725,-1.03096961038859)
--(axis cs:-1.42948867739688,-1.01005029678345)
--(axis cs:-1.43718588352203,-1.00093491410547)
--(axis cs:-1.45064155200134,-0.984924614429474)
--(axis cs:-1.46281409263611,-0.970212699175433)
--(axis cs:-1.47139487180215,-0.959798991680145)
--(axis cs:-1.48844218254089,-0.938769065991204)
--(axis cs:-1.49175057452857,-0.934673368930817)
--(axis cs:-1.51170250921022,-0.909547746181488)
--(axis cs:-1.51407039165497,-0.906512201766204)
--(axis cs:-1.53125174503805,-0.884422123432159)
--(axis cs:-1.53969848155975,-0.873358117269409)
--(axis cs:-1.5504091865236,-0.859296500682831)
--(axis cs:-1.56532669067383,-0.839328188461804)
--(axis cs:-1.56917304272668,-0.834170877933502)
--(axis cs:-1.58753662145275,-0.809045255184174)
--(axis cs:-1.59095478057861,-0.804268759674271)
--(axis cs:-1.60550189281429,-0.7839195728302)
--(axis cs:-1.6165828704834,-0.768074550955504)
--(axis cs:-1.62307040891728,-0.758793950080872)
--(axis cs:-1.64023670297484,-0.733668327331543)
--(axis cs:-1.64221107959747,-0.730708740899764)
--(axis cs:-1.65700189466638,-0.708542704582214)
--(axis cs:-1.66783916950226,-0.691892651223872)
--(axis cs:-1.67336066811979,-0.683417081832886)
--(axis cs:-1.68931018840191,-0.658291459083557)
--(axis cs:-1.69346737861633,-0.651563199123438)
--(axis cs:-1.70485239182749,-0.633165836334229)
--(axis cs:-1.71909546852112,-0.609492337554463)
--(axis cs:-1.71997108648898,-0.6080402135849)
--(axis cs:-1.73468260389054,-0.582914590835571)
--(axis cs:-1.74472367763519,-0.565231155343275)
--(axis cs:-1.74896195338138,-0.557788968086243)
--(axis cs:-1.76281932857348,-0.532663345336914)
--(axis cs:-1.77035176753998,-0.51854033944089)
--(axis cs:-1.77624139744485,-0.507537662982941)
--(axis cs:-1.78922752719068,-0.482412070035934)
--(axis cs:-1.79597985744476,-0.468859017582767)
--(axis cs:-1.80177080490647,-0.457286417484283)
--(axis cs:-1.81386883659313,-0.432160794734955)
--(axis cs:-1.82160806655884,-0.415424966735172)
--(axis cs:-1.82550772329217,-0.407035171985626)
--(axis cs:-1.83670065942544,-0.381909549236298)
--(axis cs:-1.84723615646362,-0.357178081809996)
--(axis cs:-1.84740505821333,-0.356783926486969)
--(axis cs:-1.85767570112766,-0.33165830373764)
--(axis cs:-1.86744691819266,-0.306532651185989)
--(axis cs:-1.8728643655777,-0.291846927087042)
--(axis cs:-1.87674143762034,-0.281407028436661)
--(axis cs:-1.88556343529021,-0.256281405687332)
--(axis cs:-1.89387403576905,-0.231155782938004)
--(axis cs:-1.89849245548248,-0.216272331637108)
--(axis cs:-1.90169463218927,-0.206030145287514)
--(axis cs:-1.9090301142922,-0.180904522538185)
--(axis cs:-1.91584365745663,-0.155778899788857)
--(axis cs:-1.92213376501194,-0.130653262138367)
--(axis cs:-1.92412054538727,-0.121994232746823)
--(axis cs:-1.92793048667905,-0.105527639389038)
--(axis cs:-1.93321335171696,-0.0804020091891289)
--(axis cs:-1.9379647608339,-0.05527638271451)
--(axis cs:-1.94218390909853,-0.0301507543772459)
--(axis cs:-1.94587049466159,-0.00502512557432055)
--(axis cs:-1.94902421567384,0.0201005022972822)
--(axis cs:-1.94974875450134,0.0270462449229737)
--(axis cs:-1.95166278541079,0.0452261306345463)
--(axis cs:-1.95377077849326,0.0703517571091652)
--(axis cs:-1.95534197364559,0.0954773873090744)
--(axis cs:-1.95637728482565,0.120603017508984)
--(axis cs:-1.95687772754222,0.145728647708893)
--(axis cs:-1.95684472350754,0.170854270458221)
--(axis cs:-1.95627979598476,0.19597989320755)
--(axis cs:-1.95518487444053,0.22110553085804)
--(axis cs:-1.95356209144324,0.246231153607368)
--(axis cs:-1.95141378266302,0.271356791257858)
--(axis cs:-1.94974875450134,0.287017681225469)
--(axis cs:-1.94875174641334,0.296482414007187)
--(axis cs:-1.9455897748548,0.321608036756516)
--(axis cs:-1.94191576634401,0.346733659505844)
--(axis cs:-1.93773283998993,0.371859282255173)
--(axis cs:-1.93304481921646,0.396984934806824)
--(axis cs:-1.92785542683107,0.422110557556152)
--(axis cs:-1.92412054538727,0.438612904044025)
--(axis cs:-1.92218515070365,0.447236180305481)
--(axis cs:-1.91605718246684,0.47236180305481)
--(axis cs:-1.90944509116951,0.497487425804138)
--(axis cs:-1.90235366615768,0.522613048553467)
--(axis cs:-1.89849245548248,0.535435976693597)
--(axis cs:-1.8948156245553,0.547738671302795)
--(axis cs:-1.88684123504924,0.572864294052124)
--(axis cs:-1.87840684555243,0.597989976406097)
--(axis cs:-1.8728643655777,0.613657308540728)
--(axis cs:-1.86954072934153,0.623115599155426)
--(axis cs:-1.86026647886916,0.648241221904755)
--(axis cs:-1.85055349700266,0.673366844654083)
--(axis cs:-1.84723615646362,0.681582400730833)
--(axis cs:-1.84044820919643,0.698492467403412)
--(axis cs:-1.82993936920796,0.72361809015274)
--(axis cs:-1.82160806655884,0.742778578748982)
--(axis cs:-1.81902757732769,0.748743712902069)
--(axis cs:-1.80775147276183,0.773869335651398)
--(axis cs:-1.7960758851517,0.798994958400726)
--(axis cs:-1.79597985744476,0.799194897043294)
--(axis cs:-1.78406072122539,0.824120581150055)
--(axis cs:-1.77166373851795,0.849246203899384)
--(axis cs:-1.77035176753998,0.85182732115098)
--(axis cs:-1.75893410574282,0.874371886253357)
--(axis cs:-1.74584470267999,0.899497509002686)
--(axis cs:-1.74472367763519,0.901592378022156)
--(axis cs:-1.73243538652759,0.924623131752014)
--(axis cs:-1.71909546852112,0.948995544924011)
--(axis cs:-1.71868412860447,0.949748754501343)
--(axis cs:-1.70462607805916,0.974874377250671)
--(axis cs:-1.69346737861633,0.994364390185034)
--(axis cs:-1.69024584133804,1);

\path [draw=color31, draw opacity=0.3, thick]
(axis cs:-3.7498591124354,1)
--(axis cs:-3.74371862411499,0.976558150686639)
--(axis cs:-3.7432590908123,0.974874377250671)
--(axis cs:-3.73655785582763,0.949748754501343)
--(axis cs:-3.73001697960358,0.924623131752014)
--(axis cs:-3.72364077194771,0.899497509002686)
--(axis cs:-3.71809053421021,0.87703173410627)
--(axis cs:-3.71740520335957,0.874371886253357)
--(axis cs:-3.71111168275352,0.849246203899384)
--(axis cs:-3.70500261004097,0.824120581150055)
--(axis cs:-3.6990818994888,0.798994958400726)
--(axis cs:-3.69335341762895,0.773869335651398)
--(axis cs:-3.69246220588684,0.769821850994803)
--(axis cs:-3.68761645414144,0.748743712902069)
--(axis cs:-3.68204858431238,0.72361809015274)
--(axis cs:-3.67669282950603,0.698492467403412)
--(axis cs:-3.67155267845631,0.673366844654083)
--(axis cs:-3.66683411598206,0.649275113327906)
--(axis cs:-3.66662245394131,0.648241221904755)
--(axis cs:-3.66171098814275,0.623115599155426)
--(axis cs:-3.65703525228129,0.597989976406097)
--(axis cs:-3.65259837205772,0.572864294052124)
--(axis cs:-3.64840345854245,0.547738671302795)
--(axis cs:-3.64445331666252,0.522613048553467)
--(axis cs:-3.64120602607727,0.500576514215659)
--(axis cs:-3.64072962658786,0.497487425804138)
--(axis cs:-3.63711666694447,0.47236180305481)
--(axis cs:-3.63376824041193,0.447236180305481)
--(axis cs:-3.6306869094503,0.422110557556152)
--(axis cs:-3.6278749639175,0.396984934806824)
--(axis cs:-3.62533469367147,0.371859282255173)
--(axis cs:-3.62306811596798,0.346733659505844)
--(axis cs:-3.62107730258326,0.321608036756516)
--(axis cs:-3.61936394365055,0.296482414007187)
--(axis cs:-3.61792978382349,0.271356791257858)
--(axis cs:-3.61677640419447,0.246231153607368)
--(axis cs:-3.61590516777416,0.22110553085804)
--(axis cs:-3.61557793617249,0.207118879292631)
--(axis cs:-3.61530483802674,0.19597989320755)
--(axis cs:-3.61498700434792,0.170854270458221)
--(axis cs:-3.61496843595935,0.145728647708893)
--(axis cs:-3.61524998986358,0.120603017508984)
--(axis cs:-3.61557793617249,0.106456757837823)
--(axis cs:-3.61582082467389,0.0954773873090744)
--(axis cs:-3.61666436471739,0.0703517571091652)
--(axis cs:-3.61779609973697,0.0452261306345463)
--(axis cs:-3.61921630233476,0.0201005022972822)
--(axis cs:-3.62092519059248,-0.00502512557432055)
--(axis cs:-3.62292281903055,-0.0301507543772459)
--(axis cs:-3.62520902408768,-0.05527638271451)
--(axis cs:-3.62778364220261,-0.0804020091891289)
--(axis cs:-3.63064623721191,-0.105527639389038)
--(axis cs:-3.63379631843174,-0.130653262138367)
--(axis cs:-3.63723334065783,-0.155778899788857)
--(axis cs:-3.64095637704294,-0.180904522538185)
--(axis cs:-3.64120602607727,-0.182469448496035)
--(axis cs:-3.64479740422815,-0.206030145287514)
--(axis cs:-3.64889879256335,-0.231155782938004)
--(axis cs:-3.65327055401976,-0.256281405687332)
--(axis cs:-3.65791136808449,-0.281407028436661)
--(axis cs:-3.66281983050979,-0.306532651185989)
--(axis cs:-3.66683411598206,-0.326024123220627)
--(axis cs:-3.66794423111738,-0.33165830373764)
--(axis cs:-3.67314782728549,-0.356783926486969)
--(axis cs:-3.67860273486089,-0.381909549236298)
--(axis cs:-3.68430714081715,-0.407035171985626)
--(axis cs:-3.69025907041244,-0.432160794734955)
--(axis cs:-3.69246220588684,-0.441092881183635)
--(axis cs:-3.69628778121818,-0.457286417484283)
--(axis cs:-3.70245647489837,-0.482412070035934)
--(axis cs:-3.70885587165032,-0.507537662982941)
--(axis cs:-3.71548363246087,-0.532663345336914)
--(axis cs:-3.71809053421021,-0.542220311352267)
--(axis cs:-3.72216248443671,-0.557788968086243)
--(axis cs:-3.72894813335155,-0.582914590835571)
--(axis cs:-3.73594527960008,-0.6080402135849)
--(axis cs:-3.74315116557796,-0.633165836334229)
--(axis cs:-3.74371862411499,-0.635089481915484)
--(axis cs:-3.75028783634601,-0.658291459083557)
--(axis cs:-3.75759649936672,-0.683417081832886)
--(axis cs:-3.76509705978952,-0.708542704582214)
--(axis cs:-3.76934671401978,-0.722428782199528)
--(axis cs:-3.77265139143626,-0.733668327331543)
--(axis cs:-3.78021728789076,-0.758793950080872)
--(axis cs:-3.78795842087954,-0.7839195728302)
--(axis cs:-3.79497480392456,-0.80619782436762)
--(axis cs:-3.79583714842834,-0.809045255184174)
--(axis cs:-3.80360859807046,-0.834170877933502)
--(axis cs:-3.81153885579067,-0.859296500682831)
--(axis cs:-3.81962451247102,-0.884422123432159)
--(axis cs:-3.82060313224792,-0.887407038303938)
--(axis cs:-3.82758928060028,-0.909547746181488)
--(axis cs:-3.83565993289544,-0.934673368930817)
--(axis cs:-3.84386964395127,-0.959798991680145)
--(axis cs:-3.84623122215271,-0.966909280314634)
--(axis cs:-3.8519947695277,-0.984924614429474)
--(axis cs:-3.86015982632853,-1.01005029678345)
--(axis cs:-3.86844791204715,-1.03517591953278)
--(axis cs:-3.8718593120575,-1.0453711725845)
--(axis cs:-3.8766750261571,-1.0603015422821)
--(axis cs:-3.88489027128623,-1.08542716503143)
--(axis cs:-3.89321272914914,-1.11055278778076)
--(axis cs:-3.89748740196228,-1.12329999489405)
--(axis cs:-3.90149178226335,-1.13567841053009)
--(axis cs:-3.90971549806723,-1.16080403327942)
--(axis cs:-3.9180308496655,-1.18592965602875)
--(axis cs:-3.92311549186707,-1.20113330553465)
--(axis cs:-3.92631880915318,-1.21105527877808)
--(axis cs:-3.934511121286,-1.2361809015274)
--(axis cs:-3.94277976318915,-1.26130652427673)
--(axis cs:-3.94874382019043,-1.27927239399119)
--(axis cs:-3.9510397928694,-1.28643214702606)
--(axis cs:-3.95916253070872,-1.31155776977539)
--(axis cs:-3.96734659603516,-1.33668339252472)
--(axis cs:-3.97437191009521,-1.35810243559643)
--(axis cs:-3.97554706556254,-1.36180901527405)
--(axis cs:-3.9835639072212,-1.38693463802338)
--(axis cs:-3.99162729718434,-1.41206026077271)
--(axis cs:-3.99973278876433,-1.43718588352203)
--(axis cs:-4,-1.43801036195849);

\path [draw=color66, draw opacity=0.3, thick]
(axis cs:-1.47875607971239,-4)
--(axis cs:-1.46281409263611,-3.99481339237196)
--(axis cs:-1.43718588352203,-3.98650975198517)
--(axis cs:-1.41155779361725,-3.97824529889694)
--(axis cs:-1.40104834151121,-3.97487425804138)
--(axis cs:-1.38592970371246,-3.96986069524782)
--(axis cs:-1.36030149459839,-3.96141218893359)
--(axis cs:-1.3346734046936,-3.95301872558529)
--(axis cs:-1.32461764819873,-3.94974875450134)
--(axis cs:-1.30904519557953,-3.94451028206761)
--(axis cs:-1.28341710567474,-3.93595549063058)
--(axis cs:-1.25778889656067,-3.92747170275603)
--(axis cs:-1.24910610023532,-3.92462301254272)
--(axis cs:-1.23216080665588,-3.91886816889932)
--(axis cs:-1.2065327167511,-3.91024733959699)
--(axis cs:-1.18090450763702,-3.90171375834474)
--(axis cs:-1.17417629831655,-3.89949750900269)
--(axis cs:-1.15527641773224,-3.89304895839888)
--(axis cs:-1.12964820861816,-3.88440420502679)
--(axis cs:-1.10402011871338,-3.8758633601097)
--(axis cs:-1.09948697719542,-3.87437176704407)
--(axis cs:-1.0783919095993,-3.86717685912382)
--(axis cs:-1.05276381969452,-3.85855222095631)
--(axis cs:-1.02713572978973,-3.85004832082811)
--(axis cs:-1.02468260472391,-3.84924626350403)
--(axis cs:-1.00150752067566,-3.84138616165546)
--(axis cs:-0.975879371166229,-3.83282769644717)
--(axis cs:-0.950251281261444,-3.8244069172043)
--(axis cs:-0.949364741235594,-3.82412052154541)
--(axis cs:-0.924623131752014,-3.81582301992229)
--(axis cs:-0.898994982242584,-3.80737924946725)
--(axis cs:-0.873366832733154,-3.79909039984368)
--(axis cs:-0.87306616466255,-3.79899501800537)
--(axis cs:-0.847738683223724,-3.79064695140353)
--(axis cs:-0.822110533714294,-3.78236850254698)
--(axis cs:-0.796482384204865,-3.77426254605035)
--(axis cs:-0.795211406776146,-3.77386927604675)
--(axis cs:-0.770854294300079,-3.76603199237637)
--(axis cs:-0.745226144790649,-3.7579724498683)
--(axis cs:-0.719597995281219,-3.7501030499354)
--(axis cs:-0.715059614056518,-3.74874377250671)
--(axis cs:-0.69396984577179,-3.7421693163596)
--(axis cs:-0.66834169626236,-3.73438497519949)
--(axis cs:-0.64271354675293,-3.72680875136118)
--(axis cs:-0.63161057830158,-3.7236180305481)
--(axis cs:-0.617085456848145,-3.71926913766308)
--(axis cs:-0.591457307338715,-3.71181922057088)
--(axis cs:-0.565829157829285,-3.70459558865844)
--(axis cs:-0.543467006168974,-3.69849252700806)
--(axis cs:-0.540201008319855,-3.69756291775103)
--(axis cs:-0.514572858810425,-3.69051032531739)
--(axis cs:-0.488944709300995,-3.683702359113)
--(axis cs:-0.463316589593887,-3.6771417311803)
--(axis cs:-0.447986717402175,-3.67336678504944)
--(axis cs:-0.437688440084457,-3.67071914038235)
--(axis cs:-0.412060290575027,-3.66439354684505)
--(axis cs:-0.38643217086792,-3.65833353363271)
--(axis cs:-0.36080402135849,-3.65254125611712)
--(axis cs:-0.340849184886356,-3.6482412815094)
--(axis cs:-0.33517587184906,-3.64696342359034)
--(axis cs:-0.309547752141953,-3.64147495860698)
--(axis cs:-0.283919602632523,-3.63627229287775)
--(axis cs:-0.258291453123093,-3.63135714840907)
--(axis cs:-0.232663318514824,-3.62673103195656)
--(axis cs:-0.21129196936279,-3.62311553955078)
--(axis cs:-0.207035169005394,-3.6223618623015)
--(axis cs:-0.181407034397125,-3.61812963654763)
--(axis cs:-0.155778899788857,-3.6142038962964)
--(axis cs:-0.130150750279427,-3.61058554264448)
--(axis cs:-0.104522615671158,-3.60727553300706)
--(axis cs:-0.0788944736123085,-3.60427454320666)
--(axis cs:-0.0532663315534592,-3.60158313642868)
--(axis cs:-0.027638191357255,-3.59920165058436)
--(axis cs:-0.0126467949528515,-3.59799003601074)
--(axis cs:-0.00201005022972822,-3.59708915287099)
--(axis cs:0.0236180908977985,-3.59524370104211)
--(axis cs:0.0492462329566479,-3.59372332352559)
--(axis cs:0.0748743712902069,-3.59252784326572)
--(axis cs:0.100502513349056,-3.59165684713247)
--(axis cs:0.126130655407906,-3.59110980395866)
--(axis cs:0.151758790016174,-3.59088594650281)
--(axis cs:0.177386939525604,-3.59098438948629)
--(axis cs:0.203015074133873,-3.59140424763048)
--(axis cs:0.228643208742142,-3.59214416350815)
--(axis cs:0.254271358251572,-3.59320289772921)
--(axis cs:0.279899507761002,-3.59457891581071)
--(axis cs:0.305527627468109,-3.59627050621397)
--(axis cs:0.327502564553281,-3.59799003601074)
--(axis cs:0.331155776977539,-3.59826282049817)
--(axis cs:0.356783926486969,-3.60047394275456)
--(axis cs:0.382412046194077,-3.602980568398)
--(axis cs:0.408040195703506,-3.60578050100538)
--(axis cs:0.433668345212936,-3.60887131887942)
--(axis cs:0.459296494722366,-3.61225048768575)
--(axis cs:0.484924614429474,-3.61591541677147)
--(axis cs:0.510552763938904,-3.61986329020949)
--(axis cs:0.530267150524502,-3.62311553955078)
--(axis cs:0.536180913448334,-3.62404771544223)
--(axis cs:0.561809062957764,-3.62835192431835)
--(axis cs:0.587437212467194,-3.63291755529513)
--(axis cs:0.613065302371979,-3.63774121817239)
--(axis cs:0.638693451881409,-3.6428196303754)
--(axis cs:0.664321601390839,-3.64814913264049)
--(axis cs:0.664745060837556,-3.6482412815094)
--(axis cs:0.689949750900269,-3.65348852770003)
--(axis cs:0.715577900409698,-3.65905694014299)
--(axis cs:0.741206049919128,-3.66485449964113)
--(axis cs:0.766834199428558,-3.67087729355098)
--(axis cs:0.777052386518743,-3.67336678504944)
--(axis cs:0.792462289333344,-3.67696273637842)
--(axis cs:0.818090438842773,-3.68315082829783)
--(axis cs:0.843718588352203,-3.68954237271107)
--(axis cs:0.869346737861633,-3.69613312896993)
--(axis cs:0.878258101011669,-3.69849252700806)
--(axis cs:0.894974887371063,-3.70273637175008)
--(axis cs:0.920603036880493,-3.70942478673089)
--(axis cs:0.946231126785278,-3.716290835105)
--(axis cs:0.971859276294708,-3.72332997793023)
--(axis cs:0.972883541491518,-3.7236180305481)
--(axis cs:0.997487425804138,-3.73025934200234)
--(axis cs:1.02311563491821,-3.73733383337012)
--(axis cs:1.048743724823,-3.74456016960462)
--(axis cs:1.06328502694379,-3.74874377250671)
--(axis cs:1.07437181472778,-3.75180835981847)
--(axis cs:1.10000002384186,-3.75902858919377);

\path [draw=color66, draw opacity=0.3, thick]
(axis cs:-4,-3.84087899536242)
--(axis cs:-3.99321169298221,-3.84924626350403)
--(axis cs:-3.97437191009521,-3.87163228763405)
--(axis cs:-3.97198679078688,-3.87437176704407)
--(axis cs:-3.94931139750427,-3.89949750900269)
--(axis cs:-3.94874382019043,-3.90010467182168)
--(axis cs:-3.92501717292014,-3.92462301254272)
--(axis cs:-3.92311549186706,-3.92652143550172)
--(axis cs:-3.89901344886376,-3.94974875450134)
--(axis cs:-3.89748740196228,-3.95117041460031)
--(axis cs:-3.8718593120575,-3.97420208000529)
--(axis cs:-3.87108338710852,-3.97487425804138)
--(axis cs:-3.84623122215271,-3.99569896857148)
--(axis cs:-3.84090247118364,-4);

\path [draw=color66, draw opacity=0.3, thick]
(axis cs:1.10000002384186,-1.67024533032188)
--(axis cs:1.07437181472778,-1.68611758631439)
--(axis cs:1.07054613528791,-1.68844223022461)
--(axis cs:1.048743724823,-1.70170881549851)
--(axis cs:1.02885830858783,-1.71356785297394)
--(axis cs:1.02311563491821,-1.71699962986709)
--(axis cs:0.997487425804138,-1.73199296341485)
--(axis cs:0.9857747841481,-1.73869347572327)
--(axis cs:0.971859276294708,-1.74667579598677)
--(axis cs:0.946231126785278,-1.76103368045791)
--(axis cs:0.941133957203585,-1.7638190984726)
--(axis cs:0.920603036880493,-1.77507669814914)
--(axis cs:0.894974887371063,-1.78876564301458)
--(axis cs:0.894630228643803,-1.78894472122192)
--(axis cs:0.869346737861633,-1.80213529665652)
--(axis cs:0.845794265216631,-1.81407034397125)
--(axis cs:0.843718588352203,-1.81512724647604)
--(axis cs:0.818090438842773,-1.8277822710175)
--(axis cs:0.794216196287037,-1.83919596672058)
--(axis cs:0.792462289333344,-1.8400391292445)
--(axis cs:0.766834199428558,-1.85194593810591)
--(axis cs:0.741206049919128,-1.86343118534028)
--(axis cs:0.739142015884064,-1.86432158946991)
--(axis cs:0.715577900409698,-1.87455115134873)
--(axis cs:0.689949750900269,-1.88523700744324)
--(axis cs:0.679411337914105,-1.88944721221924)
--(axis cs:0.664321601390839,-1.89551852134303)
--(axis cs:0.638693451881409,-1.90537244417871)
--(axis cs:0.613581927977315,-1.91457283496857)
--(axis cs:0.613065302371979,-1.91476361652989)
--(axis cs:0.587437212467194,-1.92375293402032)
--(axis cs:0.561809062957764,-1.93226138650521)
--(axis cs:0.53804744119919,-1.9396984577179)
--(axis cs:0.536180913448334,-1.94028777434516)
--(axis cs:0.510552763938904,-1.94788210249581)
--(axis cs:0.484924614429474,-1.95497348643199)
--(axis cs:0.459296494722366,-1.96155674900488)
--(axis cs:0.445501262616306,-1.96482408046722)
--(axis cs:0.433668345212936,-1.9676536482151)
--(axis cs:0.408040195703506,-1.97325907959071)
--(axis cs:0.382412046194077,-1.97833696859182)
--(axis cs:0.356783926486969,-1.98288292328772)
--(axis cs:0.331155776977539,-1.98689296029939)
--(axis cs:0.308583334961635,-1.98994970321655)
--(axis cs:0.305527627468109,-1.99036787209114)
--(axis cs:0.279899507761002,-1.99332624605651)
--(axis cs:0.254271358251572,-1.99573272463452)
--(axis cs:0.228643208742142,-1.99758431456421)
--(axis cs:0.203015074133873,-1.99887833223234)
--(axis cs:0.177386939525604,-1.99961261010513)
--(axis cs:0.151758790016174,-1.99978477421699)
--(axis cs:0.126130655407906,-1.99939327632952)
--(axis cs:0.100502513349056,-1.9984365682043)
--(axis cs:0.0748743712902069,-1.9969133080347)
--(axis cs:0.0492462329566479,-1.99482256687767)
--(axis cs:0.0236180908977985,-1.99216362222196)
--(axis cs:0.00603811551320735,-1.98994970321655)
--(axis cs:-0.00201005022972822,-1.98894674966367)
--(axis cs:-0.027638191357255,-1.98519032111586)
--(axis cs:-0.0532663315534592,-1.98087131688582)
--(axis cs:-0.0788944736123085,-1.97599024766315)
--(axis cs:-0.104522615671158,-1.97054772627541)
--(axis cs:-0.128958320134636,-1.96482408046722)
--(axis cs:-0.130150750279427,-1.96454743933547)
--(axis cs:-0.155778899788857,-1.95804790030493)
--(axis cs:-0.181407034397125,-1.95099621203972)
--(axis cs:-0.207035169005394,-1.94339399315248)
--(axis cs:-0.21865510412733,-1.9396984577179)
--(axis cs:-0.232663318514824,-1.93528206113125)
--(axis cs:-0.258291453123093,-1.92666088867426)
--(axis cs:-0.283919602632523,-1.91750108724026)
--(axis cs:-0.291659764492512,-1.91457283496857)
--(axis cs:-0.309547752141953,-1.90785865981127)
--(axis cs:-0.33517587184906,-1.89771082465854)
--(axis cs:-0.355018610551549,-1.88944721221924)
--(axis cs:-0.36080402135849,-1.88705483396401)
--(axis cs:-0.38643217086792,-1.87593936444566)
--(axis cs:-0.412035121849871,-1.86432158946991)
--(axis cs:-0.412060290575027,-1.86431024048899)
--(axis cs:-0.437688440084457,-1.85224753040173)
--(axis cs:-0.463316589593887,-1.83968275553556)
--(axis cs:-0.464271684850189,-1.83919596672058)
--(axis cs:-0.488944709300995,-1.82669026014343)
--(axis cs:-0.512938689316413,-1.81407034397125)
--(axis cs:-0.514572858810425,-1.81321495152593)
--(axis cs:-0.540201008319855,-1.79931790188864)
--(axis cs:-0.558696225733611,-1.78894472122192)
--(axis cs:-0.565829157829285,-1.78496044883562)
--(axis cs:-0.591457307338715,-1.7701760942073)
--(axis cs:-0.602142219738331,-1.7638190984726)
--(axis cs:-0.617085456848145,-1.75495877544309)
--(axis cs:-0.64271354675293,-1.73930763746767)
--(axis cs:-0.643691164244324,-1.73869347572327)
--(axis cs:-0.66834169626236,-1.72324929671081)
--(axis cs:-0.683381166271212,-1.71356785297394)
--(axis cs:-0.69396984577179,-1.7067654987274)
--(axis cs:-0.719597995281219,-1.68986825859011)
--(axis cs:-0.721707663393169,-1.68844223022461)
--(axis cs:-0.745226144790649,-1.67256706773358)
--(axis cs:-0.758606981131197,-1.66331660747528)
--(axis cs:-0.770854294300079,-1.6548561664958)
--(axis cs:-0.794432527265264,-1.63819098472595)
--(axis cs:-0.796482384204864,-1.63674233709544)
--(axis cs:-0.822110533714294,-1.61822870977137)
--(axis cs:-0.82910915517218,-1.61306536197662)
--(axis cs:-0.847738683223724,-1.59931446605045)
--(axis cs:-0.862841211406841,-1.58793973922729)
--(axis cs:-0.873366832733154,-1.58000341173006)
--(axis cs:-0.89572764615394,-1.56281411647797)
--(axis cs:-0.898994982242584,-1.5602981722735)
--(axis cs:-0.924623131752014,-1.54019490704078)
--(axis cs:-0.927762216972489,-1.53768849372864)
--(axis cs:-0.950251281261444,-1.51969073071435)
--(axis cs:-0.959008079659644,-1.51256287097931)
--(axis cs:-0.975879371166229,-1.49879021486912)
--(axis cs:-0.989562958495469,-1.48743712902069)
--(axis cs:-1.00150752067566,-1.47749245676823)
--(axis cs:-1.01946107788969,-1.46231150627136)
--(axis cs:-1.02713572978973,-1.45579572892449)
--(axis cs:-1.04873381226905,-1.43718588352203)
--(axis cs:-1.05276381969452,-1.43369732270846)
--(axis cs:-1.07740939333171,-1.41206026077271)
--(axis cs:-1.0783919095993,-1.41119317413817)
--(axis cs:-1.10402011871338,-1.38827074309588)
--(axis cs:-1.10549502585313,-1.38693463802338)
--(axis cs:-1.12964820861816,-1.36492744461085)
--(axis cs:-1.13302959277316,-1.36180901527405)
--(axis cs:-1.15527641773224,-1.3411612089485)
--(axis cs:-1.16004615241608,-1.33668339252472)
--(axis cs:-1.18090450763702,-1.31696523858093)
--(axis cs:-1.18656316120183,-1.31155776977539)
--(axis cs:-1.2065327167511,-1.29233055161728)
--(axis cs:-1.21259681881263,-1.28643214702606)
--(axis cs:-1.23216080665588,-1.26724800488301)
--(axis cs:-1.23816224801243,-1.26130652427673)
--(axis cs:-1.25778889656067,-1.24170644081339)
--(axis cs:-1.26327265008773,-1.2361809015274)
--(axis cs:-1.28341710567474,-1.21569374213922)
--(axis cs:-1.28794011855505,-1.21105527877808)
--(axis cs:-1.30904519557953,-1.18919674647296)
--(axis cs:-1.31217539402579,-1.18592965602875)
--(axis cs:-1.3346734046936,-1.16220055428603)
--(axis cs:-1.33598806786627,-1.16080403327942)
--(axis cs:-1.35938010384183,-1.13567841053009)
--(axis cs:-1.36030149459839,-1.13467709300189)
--(axis cs:-1.38235561789042,-1.11055278778076)
--(axis cs:-1.38592970371246,-1.10659472152486)
--(axis cs:-1.40493092081295,-1.08542716503143)
--(axis cs:-1.41155779361725,-1.07794838813579)
--(axis cs:-1.42711140379542,-1.0603015422821)
--(axis cs:-1.43718588352203,-1.04871459099363)
--(axis cs:-1.44890182252465,-1.03517591953278)
--(axis cs:-1.46281409263611,-1.01886809125891)
--(axis cs:-1.47030563389073,-1.01005029678345)
--(axis cs:-1.48844218254089,-0.988381265533672)
--(axis cs:-1.49132516294312,-0.984924614429474)
--(axis cs:-1.51195563566975,-0.959798991680145)
--(axis cs:-1.51407039165497,-0.957180982718593)
--(axis cs:-1.53219861139675,-0.934673368930817)
--(axis cs:-1.53969848155975,-0.925201209552271)
--(axis cs:-1.55206425984358,-0.909547746181488)
--(axis cs:-1.56532669067383,-0.892457168154019)
--(axis cs:-1.57155149380387,-0.884422123432159)
--(axis cs:-1.59065752933639,-0.859296500682831)
--(axis cs:-1.59095478057861,-0.858897936812443)
--(axis cs:-1.60937713108317,-0.834170877933502)
--(axis cs:-1.6165828704834,-0.8243014668712)
--(axis cs:-1.62771694834857,-0.809045255184174)
--(axis cs:-1.64221107959747,-0.788761786528753)
--(axis cs:-1.64567204603453,-0.7839195728302)
--(axis cs:-1.66324008997873,-0.758793950080872)
--(axis cs:-1.66783916950226,-0.752064088805419)
--(axis cs:-1.6804216952425,-0.733668327331543)
--(axis cs:-1.69346737861633,-0.714134830451)
--(axis cs:-1.69720797937935,-0.708542704582214)
--(axis cs:-1.71360194904048,-0.683417081832886)
--(axis cs:-1.71909546852112,-0.674776537685918)
--(axis cs:-1.72959984319384,-0.658291459083557)
--(axis cs:-1.74472367763519,-0.633906931733027)
--(axis cs:-1.74518467324638,-0.633165836334229)
--(axis cs:-1.76037975029994,-0.6080402135849)
--(axis cs:-1.77035176753998,-0.591059056313703)
--(axis cs:-1.77515198759069,-0.582914590835571)
--(axis cs:-1.78951303392875,-0.557788968086243)
--(axis cs:-1.79597985744476,-0.546106201873715)
--(axis cs:-1.80345361506888,-0.532663345336914)
--(axis cs:-1.81696219355918,-0.507537662982941)
--(axis cs:-1.82160806655884,-0.498588100737632)
--(axis cs:-1.83004844654879,-0.482412070035934)
--(axis cs:-1.84268592781204,-0.457286417484283)
--(axis cs:-1.84723615646362,-0.447884621089701)
--(axis cs:-1.85489107493655,-0.432160794734955)
--(axis cs:-1.866638747421,-0.407035171985626)
--(axis cs:-1.8728643655777,-0.393142144426473)
--(axis cs:-1.87793163436715,-0.381909549236298)
--(axis cs:-1.88877069981133,-0.356783926486969)
--(axis cs:-1.89849245548248,-0.333159805639623)
--(axis cs:-1.89911501059869,-0.33165830373764)
--(axis cs:-1.90902606330369,-0.306532651185989)
--(axis cs:-1.91842727237896,-0.281407028436661)
--(axis cs:-1.92412054538727,-0.265313700972385)
--(axis cs:-1.92734272581046,-0.256281405687332)
--(axis cs:-1.93578635500989,-0.231155782938004)
--(axis cs:-1.94370778499882,-0.206030145287514)
--(axis cs:-1.94974875450134,-0.185510920885047)
--(axis cs:-1.95111749782742,-0.180904522538185)
--(axis cs:-1.95805210249177,-0.155778899788857)
--(axis cs:-1.96445397126102,-0.130653262138367)
--(axis cs:-1.97032137777026,-0.105527639389038)
--(axis cs:-1.97537684440613,-0.0817047806519656)
--(axis cs:-1.97565613296179,-0.0804020091891289)
--(axis cs:-1.98050069785463,-0.05527638271451)
--(axis cs:-1.98480256642823,-0.0301507543772459)
--(axis cs:-1.98856143091531,-0.00502512557432055)
--(axis cs:-1.99177698354859,0.0201005022972822)
--(axis cs:-1.99444932691714,0.0452261306345463)
--(axis cs:-1.99657887137737,0.0703517571091652)
--(axis cs:-1.99816612987476,0.0954773873090744)
--(axis cs:-1.99921202571116,0.120603017508984)
--(axis cs:-1.99971758477755,0.145728647708893)
--(axis cs:-1.99968424332126,0.170854270458221)
--(axis cs:-1.99911354017875,0.19597989320755)
--(axis cs:-1.99800742454284,0.22110553085804)
--(axis cs:-1.99636805078455,0.246231153607368)
--(axis cs:-1.99419777845311,0.271356791257858)
--(axis cs:-1.9914991722759,0.296482414007187)
--(axis cs:-1.98827520733674,0.321608036756516)
--(axis cs:-1.98452916648669,0.346733659505844)
--(axis cs:-1.98026422998774,0.371859282255173)
--(axis cs:-1.97548429622555,0.396984934806824)
--(axis cs:-1.97537684440613,0.397495183319071)
--(axis cs:-1.97024562081682,0.422110557556152)
--(axis cs:-1.96450626996212,0.447236180305481)
--(axis cs:-1.95826942136625,0.47236180305481)
--(axis cs:-1.9515398479204,0.497487425804138)
--(axis cs:-1.94974875450134,0.503722661321346)
--(axis cs:-1.94437235644107,0.522613048553467)
--(axis cs:-1.93674311653061,0.547738671302795)
--(axis cs:-1.92864097945457,0.572864294052124)
--(axis cs:-1.92412054538727,0.586118313488655)
--(axis cs:-1.9201053173262,0.597989976406097)
--(axis cs:-1.91114983893089,0.623115599155426)
--(axis cs:-1.90174286489484,0.648241221904755)
--(axis cs:-1.89849245548248,0.656530776558248)
--(axis cs:-1.8919402928585,0.673366844654083)
--(axis cs:-1.88172670856429,0.698492467403412)
--(axis cs:-1.8728643655777,0.719416356349974)
--(axis cs:-1.87109659284423,0.72361809015274)
--(axis cs:-1.86010696164299,0.748743712902069)
--(axis cs:-1.84870604435232,0.773869335651398)
--(axis cs:-1.84723615646362,0.776997821771838)
--(axis cs:-1.83696176332553,0.798994958400726)
--(axis cs:-1.82483231217311,0.824120581150055)
--(axis cs:-1.82160806655884,0.830593532433425)
--(axis cs:-1.81236444143475,0.849246203899384)
--(axis cs:-1.79953710509642,0.874371886253357)
--(axis cs:-1.79597985744476,0.881145614827388)
--(axis cs:-1.78638441323719,0.899497509002686)
--(axis cs:-1.77288992379759,0.924623131752014)
--(axis cs:-1.77035176753998,0.929230017519771)
--(axis cs:-1.75908808622982,0.949748754501343)
--(axis cs:-1.7449571867177,0.974874377250671)
--(axis cs:-1.74472367763519,0.975280126399175)
--(axis cs:-1.73053907073162,1);

\path [draw=color66, draw opacity=0.3, thick]
(axis cs:-3.73091890982765,1)
--(axis cs:-3.72406165685192,0.974874377250671)
--(axis cs:-3.71809053421021,0.952486349247273)
--(axis cs:-3.71732904700106,0.949748754501343)
--(axis cs:-3.71050743450948,0.924623131752014)
--(axis cs:-3.70385752467651,0.899497509002686)
--(axis cs:-3.69738370911868,0.874371886253357)
--(axis cs:-3.69246220588684,0.854723721951088)
--(axis cs:-3.69102971180112,0.849246203899384)
--(axis cs:-3.68465135924193,0.824120581150055)
--(axis cs:-3.67846967159808,0.798994958400726)
--(axis cs:-3.67248872467561,0.773869335651398)
--(axis cs:-3.66683411598206,0.749272981449513)
--(axis cs:-3.66670693121556,0.748743712902069)
--(axis cs:-3.66088703256775,0.72361809015274)
--(axis cs:-3.65528885029833,0.698492467403412)
--(axis cs:-3.64991603105826,0.673366844654083)
--(axis cs:-3.64477222149852,0.648241221904755)
--(axis cs:-3.64120602607727,0.629997609003908)
--(axis cs:-3.63979812328776,0.623115599155426)
--(axis cs:-3.63490469690047,0.597989976406097)
--(axis cs:-3.63026124667008,0.572864294052124)
--(axis cs:-3.62587104382218,0.547738671302795)
--(axis cs:-3.62173697793941,0.522613048553467)
--(axis cs:-3.61786210216566,0.497487425804138)
--(axis cs:-3.61557793617249,0.481602639173234)
--(axis cs:-3.61418545557682,0.47236180305481)
--(axis cs:-3.61067654433855,0.447236180305481)
--(axis cs:-3.60744753013292,0.422110557556152)
--(axis cs:-3.60450081256706,0.396984934806824)
--(axis cs:-3.60183879124812,0.371859282255173)
--(axis cs:-3.5994635801157,0.346733659505844)
--(axis cs:-3.59737735024295,0.321608036756516)
--(axis cs:-3.59558187276845,0.296482414007187)
--(axis cs:-3.59407897596432,0.271356791257858)
--(axis cs:-3.59287031670215,0.246231153607368)
--(axis cs:-3.59195732331952,0.22110553085804)
--(axis cs:-3.59134130988701,0.19597989320755)
--(axis cs:-3.59102347620819,0.170854270458221)
--(axis cs:-3.59100490781962,0.145728647708893)
--(axis cs:-3.59128646172385,0.120603017508984)
--(axis cs:-3.59186893778992,0.0954773873090744)
--(axis cs:-3.59275290735288,0.0703517571091652)
--(axis cs:-3.59393888461424,0.0452261306345463)
--(axis cs:-3.59542715524153,0.0201005022972822)
--(axis cs:-3.59721794776876,-0.00502512557432055)
--(axis cs:-3.59931131932943,-0.0301507543772459)
--(axis cs:-3.60170709852303,-0.05527638271451)
--(axis cs:-3.60440511394905,-0.0804020091891289)
--(axis cs:-3.60740490853947,-0.105527639389038)
--(axis cs:-3.61070596809275,-0.130653262138367)
--(axis cs:-3.61430772127387,-0.155778899788857)
--(axis cs:-3.61557793617249,-0.163959122894458)
--(axis cs:-3.61808885262073,-0.180904522538185)
--(axis cs:-3.62209708535844,-0.206030145287514)
--(axis cs:-3.62638942404023,-0.231155782938004)
--(axis cs:-3.63096472373712,-0.256281405687332)
--(axis cs:-3.63582156691802,-0.281407028436661)
--(axis cs:-3.64095859057227,-0.306532651185989)
--(axis cs:-3.64120602607727,-0.307680633805116)
--(axis cs:-3.64614424787487,-0.33165830373764)
--(axis cs:-3.6515833840674,-0.356783926486969)
--(axis cs:-3.65728520272948,-0.381909549236298)
--(axis cs:-3.66324782230452,-0.407035171985626)
--(axis cs:-3.66683411598206,-0.421518839670542)
--(axis cs:-3.66935505518151,-0.432160794734955)
--(axis cs:-3.67555239228898,-0.457286417484283)
--(axis cs:-3.68199299382922,-0.482412070035934)
--(axis cs:-3.68867446752753,-0.507537662982941)
--(axis cs:-3.69246220588684,-0.521290673775498)
--(axis cs:-3.69546213821999,-0.532663345336914)
--(axis cs:-3.70231578087113,-0.557788968086243)
--(axis cs:-3.70939272767489,-0.582914590835571)
--(axis cs:-3.71669021000349,-0.6080402135849)
--(axis cs:-3.71809053421021,-0.612721897011291)
--(axis cs:-3.723953765903,-0.633165836334229)
--(axis cs:-3.73136560375205,-0.658291459083557)
--(axis cs:-3.73898042383197,-0.683417081832886)
--(axis cs:-3.74371862411499,-0.698651091888481)
--(axis cs:-3.7466714917684,-0.708542704582214)
--(axis cs:-3.75436088892206,-0.733668327331543)
--(axis cs:-3.76223593890388,-0.758793950080872)
--(axis cs:-3.76934671401978,-0.780967555994161)
--(axis cs:-3.77025622202047,-0.7839195728302)
--(axis cs:-3.77816938393836,-0.809045255184174)
--(axis cs:-3.78625115615355,-0.834170877933502)
--(axis cs:-3.7944980778289,-0.859296500682831)
--(axis cs:-3.79497480392456,-0.860721011969856)
--(axis cs:-3.80260203976022,-0.884422123432159)
--(axis cs:-3.81083960511327,-0.909547746181488)
--(axis cs:-3.81922542433092,-0.934673368930817)
--(axis cs:-3.82060313224792,-0.938731358312015)
--(axis cs:-3.82748688995015,-0.959798991680145)
--(axis cs:-3.83583199744616,-0.984924614429474)
--(axis cs:-3.8443086964964,-1.01005029678345)
--(axis cs:-3.84623122215271,-1.01566422933586)
--(axis cs:-3.85266746305629,-1.03517591953278)
--(axis cs:-3.86107466484639,-1.0603015422821)
--(axis cs:-3.86959714510869,-1.08542716503143)
--(axis cs:-3.8718593120575,-1.09201048199563)
--(axis cs:-3.87800115220679,-1.11055278778076)
--(axis cs:-3.88642682659377,-1.13567841053009)
--(axis cs:-3.89495165557555,-1.16080403327942)
--(axis cs:-3.89748740196228,-1.16819536997996)
--(axis cs:-3.90335659459295,-1.18592965602875)
--(axis cs:-3.91175949823278,-1.21105527877808)
--(axis cs:-3.92024576995151,-1.2361809015274)
--(axis cs:-3.92311549186707,-1.24459894626474)
--(axis cs:-3.92861382243695,-1.26130652427673)
--(axis cs:-3.9369546736538,-1.28643214702606)
--(axis cs:-3.94536333907888,-1.31155776977539)
--(axis cs:-3.94874382019043,-1.3215831783178)
--(axis cs:-3.95366234262721,-1.33668339252472)
--(axis cs:-3.96190340784017,-1.36180901527405)
--(axis cs:-3.97019707204137,-1.38693463802338)
--(axis cs:-3.97437191009521,-1.39950928098955)
--(axis cs:-3.97839980804707,-1.41206026077271)
--(axis cs:-3.98650529962706,-1.43718588352203)
--(axis cs:-3.99464844613629,-1.46231150627136)
--(axis cs:-4,-1.47875687858421);

\path [draw=color33, draw opacity=0.3, thick]
(axis cs:-1.51927580737021,-4)
--(axis cs:-1.51407039165497,-3.99829553221388)
--(axis cs:-1.48844218254089,-3.98992817699978)
--(axis cs:-1.46281409263611,-3.98159026743077)
--(axis cs:-1.44208591980755,-3.97487425804138)
--(axis cs:-1.43718588352203,-3.97323291687681)
--(axis cs:-1.41155779361725,-3.96468887416244)
--(axis cs:-1.38592970371246,-3.95619020917139)
--(axis cs:-1.36638977123448,-3.94974875450134)
--(axis cs:-1.36030149459839,-3.94767253535831)
--(axis cs:-1.3346734046936,-3.93898973773007)
--(axis cs:-1.30904519557953,-3.93036857379058)
--(axis cs:-1.29183285053894,-3.92462301254272)
--(axis cs:-1.28341710567474,-3.92171508759113)
--(axis cs:-1.25778889656067,-3.91293318132064)
--(axis cs:-1.23216080665588,-3.90422953008271)
--(axis cs:-1.21809338141448,-3.89949750900269)
--(axis cs:-1.2065327167511,-3.89546941673245)
--(axis cs:-1.18090450763702,-3.88663016036966)
--(axis cs:-1.15527641773224,-3.87788597630496)
--(axis cs:-1.14485822122075,-3.87437176704407)
--(axis cs:-1.12964820861816,-3.86905364238442)
--(axis cs:-1.10402011871338,-3.86020056874588)
--(axis cs:-1.0783919095993,-3.85145953940826)
--(axis cs:-1.07181516600077,-3.84924626350403)
--(axis cs:-1.05276381969452,-3.84259551107851)
--(axis cs:-1.02713572978973,-3.8337740408478)
--(axis cs:-1.00150752067566,-3.82508195676876)
--(axis cs:-0.998628522508585,-3.82412052154541)
--(axis cs:-0.975879371166229,-3.81623381234116)
--(axis cs:-0.950251281261444,-3.80749194337555)
--(axis cs:-0.924915027185359,-3.79899501800537)
--(axis cs:-0.924623131752014,-3.79889330834113)
--(axis cs:-0.898994982242584,-3.79012023135818)
--(axis cs:-0.873366832733154,-3.78150811710958)
--(axis cs:-0.850191094629872,-3.77386927604675)
--(axis cs:-0.847738683223724,-3.77302870721433)
--(axis cs:-0.822110533714294,-3.76442005771435)
--(axis cs:-0.796482384204865,-3.75599078142103)
--(axis cs:-0.773959757914293,-3.74874377250671)
--(axis cs:-0.770854294300079,-3.74770373954606)
--(axis cs:-0.745226144790649,-3.73931510482794)
--(axis cs:-0.719597995281219,-3.73112437670387)
--(axis cs:-0.695518877929496,-3.7236180305481)
--(axis cs:-0.69396984577179,-3.72311492663236)
--(axis cs:-0.66834169626236,-3.71500473529544)
--(axis cs:-0.64271354675293,-3.70711137300875)
--(axis cs:-0.617085456848145,-3.69943819669825)
--(axis cs:-0.613832297932832,-3.69849252700806)
--(axis cs:-0.591457307338715,-3.6917091269773)
--(axis cs:-0.565829157829285,-3.68417546752241)
--(axis cs:-0.540201008319855,-3.67688086228226)
--(axis cs:-0.527431335669991,-3.67336678504944)
--(axis cs:-0.514572858810425,-3.66967237712054)
--(axis cs:-0.488944709300995,-3.66256450147875)
--(axis cs:-0.463316589593887,-3.65571481656888)
--(axis cs:-0.437688440084457,-3.64912596109282)
--(axis cs:-0.434104140978907,-3.6482412815094)
--(axis cs:-0.412060290575027,-3.64255408480394)
--(axis cs:-0.38643217086792,-3.63621972209096)
--(axis cs:-0.36080402135849,-3.63016522937324)
--(axis cs:-0.33517587184906,-3.62439274095489)
--(axis cs:-0.329212042149158,-3.62311553955078)
--(axis cs:-0.309547752141953,-3.61870817439667)
--(axis cs:-0.283919602632523,-3.61326324148947)
--(axis cs:-0.258291453123093,-3.60811921854931)
--(axis cs:-0.232663318514824,-3.60327768249534)
--(axis cs:-0.207035169005394,-3.5987401539282)
--(axis cs:-0.202492849176863,-3.59799003601074)
--(axis cs:-0.181407034397125,-3.59434098832652)
--(axis cs:-0.155778899788857,-3.5902270395215)
--(axis cs:-0.130150750279427,-3.58643521410009)
--(axis cs:-0.104522615671158,-3.58296651537806)
--(axis cs:-0.0788944736123085,-3.57982165157832)
--(axis cs:-0.0532663315534592,-3.57700121288663)
--(axis cs:-0.027638191357255,-3.57450555341443)
--(axis cs:-0.00825981019885599,-3.57286429405212)
--(axis cs:-0.00201005022972822,-3.57230880134343)
--(axis cs:0.0236180908977985,-3.57037212068291)
--(axis cs:0.0492462329566479,-3.56877658419323)
--(axis cs:0.0748743712902069,-3.56752200606602)
--(axis cs:0.100502513349056,-3.56660795274842)
--(axis cs:0.126130655407906,-3.56603386681531)
--(axis cs:0.151758790016174,-3.56579894309708)
--(axis cs:0.177386939525604,-3.56590225255187)
--(axis cs:0.203015074133873,-3.56634286613782)
--(axis cs:0.228643208742142,-3.56711935932407)
--(axis cs:0.254271358251572,-3.56823043145203)
--(axis cs:0.279899507761002,-3.56967447218247)
--(axis cs:0.305527627468109,-3.5714496853678)
--(axis cs:0.322754202975496,-3.57286429405212)
--(axis cs:0.331155776977539,-3.57352171376533)
--(axis cs:0.356783926486969,-3.57583884204746)
--(axis cs:0.382412046194077,-3.57846564079382)
--(axis cs:0.408040195703506,-3.58139980827999)
--(axis cs:0.433668345212936,-3.58463880670722)
--(axis cs:0.459296494722366,-3.58817998023963)
--(axis cs:0.484924614429474,-3.59202061402276)
--(axis cs:0.510552763938904,-3.59615775712785)
--(axis cs:0.521151490514631,-3.59799003601074)
--(axis cs:0.536180913448334,-3.60046941474382)
--(axis cs:0.561809062957764,-3.60497405328275)
--(axis cs:0.587437212467194,-3.60975228729611)
--(axis cs:0.613065302371979,-3.61480056871579)
--(axis cs:0.638693451881409,-3.62011546211075)
--(axis cs:0.652478124418591,-3.62311553955078)
--(axis cs:0.664321601390839,-3.62557845000504)
--(axis cs:0.689949750900269,-3.63115538306857)
--(axis cs:0.715577900409698,-3.63697587241606)
--(axis cs:0.741206049919128,-3.64303588209497)
--(axis cs:0.762396744970897,-3.6482412815094)
--(axis cs:0.766834199428558,-3.64928411426145)
--(axis cs:0.792462289333344,-3.65552797252874)
--(axis cs:0.818090438842773,-3.66198867361707)
--(axis cs:0.843718588352203,-3.66866179006144)
--(axis cs:0.861241984178826,-3.67336678504944)
--(axis cs:0.869346737861633,-3.67545107350116)
--(axis cs:0.894974887371063,-3.6822364557884)
--(axis cs:0.920603036880493,-3.68921192759665)
--(axis cs:0.946231126785278,-3.69637265655936)
--(axis cs:0.953631547593513,-3.69849252700806)
--(axis cs:0.971859276294708,-3.7034990369654)
--(axis cs:0.997487425804138,-3.71070640433504)
--(axis cs:1.02311563491821,-3.71807703178109)
--(axis cs:1.04197716359989,-3.7236180305481)
--(axis cs:1.048743724823,-3.72552599351885)
--(axis cs:1.07437181472778,-3.73289931885176)
--(axis cs:1.10000002384186,-3.74041436908567);

\path [draw=color33, draw opacity=0.3, thick]
(axis cs:-4,-3.82457479047572)
--(axis cs:-3.97998420384494,-3.84924626350403)
--(axis cs:-3.97437191009521,-3.8559149679185)
--(axis cs:-3.95830255479963,-3.87437176704407)
--(axis cs:-3.94874382019043,-3.88496343777049)
--(axis cs:-3.93516543628888,-3.89949750900269)
--(axis cs:-3.92311549186707,-3.91194952628917)
--(axis cs:-3.91041113564327,-3.92462301254272)
--(axis cs:-3.89748740196228,-3.93707771100362)
--(axis cs:-3.88385773133887,-3.94974875450134)
--(axis cs:-3.8718593120575,-3.96053159392886)
--(axis cs:-3.85530293811766,-3.97487425804138)
--(axis cs:-3.84623122215271,-3.9824758436303)
--(axis cs:-3.82451971718252,-4);

\path [draw=color33, draw opacity=0.3, thick]
(axis cs:1.10000002384186,-1.71047724502269)
--(axis cs:1.09501669991409,-1.71356785297394)
--(axis cs:1.07437181472778,-1.72639792464755)
--(axis cs:1.05420683179408,-1.73869347572327)
--(axis cs:1.048743724823,-1.74203361911645)
--(axis cs:1.02311563491821,-1.75739033834157)
--(axis cs:1.01215671994249,-1.7638190984726)
--(axis cs:0.997487425804138,-1.77245371976441)
--(axis cs:0.971859276294708,-1.78720472280953)
--(axis cs:0.968763999011266,-1.78894472122192)
--(axis cs:0.946231126785278,-1.80166331493609)
--(axis cs:0.923696147328459,-1.81407034397125)
--(axis cs:0.920603036880493,-1.8157815157359)
--(axis cs:0.894974887371063,-1.8295926951965)
--(axis cs:0.876655752678232,-1.83919596672058)
--(axis cs:0.869346737861633,-1.84304880829975)
--(axis cs:0.843718588352203,-1.85617082205625)
--(axis cs:0.827303444220501,-1.86432158946991)
--(axis cs:0.818090438842773,-1.86892511657985)
--(axis cs:0.792462289333344,-1.88132328622098)
--(axis cs:0.775086232222738,-1.88944721221924)
--(axis cs:0.766834199428558,-1.89333272509101)
--(axis cs:0.741206049919128,-1.90497260801171)
--(axis cs:0.71924753699881,-1.91457283496857)
--(axis cs:0.715577900409698,-1.91618990525873)
--(axis cs:0.689949750900269,-1.92703689602604)
--(axis cs:0.664321601390839,-1.93742999836475)
--(axis cs:0.658468152537538,-1.9396984577179)
--(axis cs:0.638693451881409,-1.94742913375027)
--(axis cs:0.613065302371979,-1.95697611571688)
--(axis cs:0.590885473993819,-1.96482408046722)
--(axis cs:0.587437212467194,-1.9660559455341)
--(axis cs:0.561809062957764,-1.97472163337143)
--(axis cs:0.536180913448334,-1.98289113517676)
--(axis cs:0.512588063016369,-1.98994970321655)
--(axis cs:0.510552763938904,-1.9905650557358)
--(axis cs:0.484924614429474,-1.99780035446729)
--(axis cs:0.459296494722366,-2.00451716104583)
--(axis cs:0.433668345212936,-2.0107102179259)
--(axis cs:0.413918872268152,-2.01507544517517)
--(axis cs:0.408040195703506,-2.01638976364073)
--(axis cs:0.382412046194077,-2.02158030259865)
--(axis cs:0.356783926486969,-2.02622710660418)
--(axis cs:0.331155776977539,-2.03032610390941)
--(axis cs:0.305527627468109,-2.0338736403816)
--(axis cs:0.279899507761002,-2.036866061888)
--(axis cs:0.254271358251572,-2.03930023631482)
--(axis cs:0.241946302705123,-2.04020094871521)
--(axis cs:0.228643208742142,-2.0411852766198)
--(axis cs:0.203015074133873,-2.04251053263259)
--(axis cs:0.177386939525604,-2.04326253640342)
--(axis cs:0.151758790016174,-2.04343885665782)
--(axis cs:0.126130655407906,-2.04303790778197)
--(axis cs:0.100502513349056,-2.04205810416208)
--(axis cs:0.0748743712902069,-2.04049807159953)
--(axis cs:0.0713181128370085,-2.04020094871521)
--(axis cs:0.0492462329566479,-2.03837960367078)
--(axis cs:0.0236180908977985,-2.03569005756701)
--(axis cs:-0.00201005022972822,-2.03242545537305)
--(axis cs:-0.027638191357255,-2.02858569268509)
--(axis cs:-0.0532663315534592,-2.02417087390694)
--(axis cs:-0.0788944736123085,-2.01918152105755)
--(axis cs:-0.0978098373739737,-2.01507544517517)
--(axis cs:-0.104522615671158,-2.01363484029381)
--(axis cs:-0.130150750279427,-2.00756853253206)
--(axis cs:-0.155778899788857,-2.00093711774846)
--(axis cs:-0.181407034397125,-1.99374235061321)
--(axis cs:-0.193938315077302,-1.98994970321655)
--(axis cs:-0.207035169005394,-1.98602728011559)
--(axis cs:-0.232663318514824,-1.97779812976298)
--(axis cs:-0.258291453123093,-1.96901763889971)
--(axis cs:-0.269811690449597,-1.96482408046722)
--(axis cs:-0.283919602632523,-1.95973757003323)
--(axis cs:-0.309547752141953,-1.94995700203092)
--(axis cs:-0.335028573984793,-1.9396984577179)
--(axis cs:-0.33517587184906,-1.93963967084277)
--(axis cs:-0.36080402135849,-1.9288821340035)
--(axis cs:-0.38643217086792,-1.91759909340055)
--(axis cs:-0.393002228659627,-1.91457283496857)
--(axis cs:-0.412060290575027,-1.90586339913378)
--(axis cs:-0.437688440084457,-1.89363837798132)
--(axis cs:-0.446123584160665,-1.88944721221924)
--(axis cs:-0.463316589593887,-1.88096472610427)
--(axis cs:-0.488944709300995,-1.86782009540404)
--(axis cs:-0.495517982069604,-1.86432158946991)
--(axis cs:-0.514572858810425,-1.8542436551399)
--(axis cs:-0.540201008319855,-1.8402021383096)
--(axis cs:-0.541976514820674,-1.83919596672058)
--(axis cs:-0.565829157829285,-1.82575352276907)
--(axis cs:-0.585902288260655,-1.81407034397125)
--(axis cs:-0.591457307338715,-1.81085265600805)
--(axis cs:-0.617085456848145,-1.7955427878171)
--(axis cs:-0.627808986181722,-1.78894472122192)
--(axis cs:-0.64271354675293,-1.77981144587578)
--(axis cs:-0.668083612540945,-1.7638190984726)
--(axis cs:-0.66834169626236,-1.76365696470464)
--(axis cs:-0.69396984577179,-1.74711440822238)
--(axis cs:-0.706681261189085,-1.73869347572327)
--(axis cs:-0.719597995281219,-1.73015965086471)
--(axis cs:-0.744093433063185,-1.71356785297394)
--(axis cs:-0.745226144790649,-1.71280219612808)
--(axis cs:-0.770854294300079,-1.69506019814794)
--(axis cs:-0.780197483119446,-1.68844223022461)
--(axis cs:-0.796482384204865,-1.67692336929612)
--(axis cs:-0.815301308748918,-1.66331660747528)
--(axis cs:-0.822110533714294,-1.65839700785926)
--(axis cs:-0.847738683223724,-1.63948689757301)
--(axis cs:-0.849459904889715,-1.63819098472595)
--(axis cs:-0.873366832733154,-1.62019378963441)
--(axis cs:-0.882654658477443,-1.61306536197662)
--(axis cs:-0.898994982242584,-1.600518052439)
--(axis cs:-0.915075139530221,-1.58793973922729)
--(axis cs:-0.924623131752014,-1.58046278558997)
--(axis cs:-0.946764227035221,-1.56281411647797)
--(axis cs:-0.950251281261444,-1.56002986612511)
--(axis cs:-0.975879371166229,-1.53921687607747)
--(axis cs:-0.977731073616466,-1.53768849372864)
--(axis cs:-1.00150752067566,-1.51801852514299)
--(axis cs:-1.00800076745911,-1.51256287097931)
--(axis cs:-1.02713572978973,-1.4964389827006)
--(axis cs:-1.03766197753717,-1.48743712902069)
--(axis cs:-1.05276381969452,-1.47447744018601)
--(axis cs:-1.0667422392907,-1.46231150627136)
--(axis cs:-1.0783919095993,-1.45213121719579)
--(axis cs:-1.09526666959295,-1.43718588352203)
--(axis cs:-1.10402011871338,-1.42939724058865)
--(axis cs:-1.12325808697839,-1.41206026077271)
--(axis cs:-1.12964820861816,-1.40627150722565)
--(axis cs:-1.15073736092125,-1.38693463802338)
--(axis cs:-1.15527641773224,-1.38274856295117)
--(axis cs:-1.17772339794561,-1.36180901527405)
--(axis cs:-1.18090450763702,-1.35882259597301)
--(axis cs:-1.20423345529532,-1.33668339252472)
--(axis cs:-1.2065327167511,-1.33448619389068)
--(axis cs:-1.23028324431743,-1.31155776977539)
--(axis cs:-1.23216080665588,-1.30973151049446)
--(axis cs:-1.25588675748911,-1.28643214702606)
--(axis cs:-1.25778889656067,-1.2845490123368)
--(axis cs:-1.2810569609045,-1.26130652427673)
--(axis cs:-1.28341710567474,-1.25892839513147)
--(axis cs:-1.30580517537863,-1.2361809015274)
--(axis cs:-1.30904519557953,-1.23285817879466)
--(axis cs:-1.33014172119321,-1.21105527877808)
--(axis cs:-1.3346734046936,-1.20632541256847)
--(axis cs:-1.35407577271627,-1.18592965602875)
--(axis cs:-1.36030149459839,-1.17931628800379)
--(axis cs:-1.37761510408625,-1.16080403327942)
--(axis cs:-1.38592970371246,-1.15181470936735)
--(axis cs:-1.40076679234613,-1.13567841053009)
--(axis cs:-1.41155779361725,-1.12380438483292)
--(axis cs:-1.42353672401587,-1.11055278778076)
--(axis cs:-1.43718588352203,-1.0952662492336)
--(axis cs:-1.44592965979712,-1.08542716503143)
--(axis cs:-1.46281409263611,-1.06617973119468)
--(axis cs:-1.46794940082854,-1.0603015422821)
--(axis cs:-1.48844218254089,-1.03652260325818)
--(axis cs:-1.48959868096942,-1.03517591953278)
--(axis cs:-1.51087022585781,-1.01005029678345)
--(axis cs:-1.51407039165497,-1.00621334505536)
--(axis cs:-1.53177443560261,-0.984924614429474)
--(axis cs:-1.53969848155975,-0.975245891170434)
--(axis cs:-1.55231607413781,-0.959798991680145)
--(axis cs:-1.56532669067383,-0.943608204103944)
--(axis cs:-1.57249451560193,-0.934673368930817)
--(axis cs:-1.59095478057861,-0.911265931417173)
--(axis cs:-1.5923084133748,-0.909547746181488)
--(axis cs:-1.61175310161575,-0.884422123432159)
--(axis cs:-1.6165828704834,-0.878064046565679)
--(axis cs:-1.63083331115111,-0.859296500682831)
--(axis cs:-1.64221107959747,-0.844018579024254)
--(axis cs:-1.64954660358329,-0.834170877933502)
--(axis cs:-1.66783916950226,-0.809111885249046)
--(axis cs:-1.66788785110653,-0.809045255184174)
--(axis cs:-1.68586227282365,-0.7839195728302)
--(axis cs:-1.69346737861633,-0.773052497154109)
--(axis cs:-1.70346155593566,-0.758793950080872)
--(axis cs:-1.71909546852112,-0.735972668071999)
--(axis cs:-1.72067760500711,-0.733668327331543)
--(axis cs:-1.73752182329929,-0.708542704582214)
--(axis cs:-1.74472367763519,-0.697529659054018)
--(axis cs:-1.75397957075751,-0.683417081832886)
--(axis cs:-1.77003681885929,-0.658291459083557)
--(axis cs:-1.77035176753998,-0.657785148367252)
--(axis cs:-1.78572203448021,-0.633165836334229)
--(axis cs:-1.79597985744476,-0.616265744575262)
--(axis cs:-1.80099439122166,-0.6080402135849)
--(axis cs:-1.81586808091364,-0.582914590835571)
--(axis cs:-1.82160806655884,-0.572915930492736)
--(axis cs:-1.83033667907019,-0.557788968086243)
--(axis cs:-1.84437737959433,-0.532663345336914)
--(axis cs:-1.84723615646362,-0.527373244163734)
--(axis cs:-1.85801869857722,-0.507537662982941)
--(axis cs:-1.87120631504087,-0.482412070035934)
--(axis cs:-1.8728643655777,-0.479134932736831)
--(axis cs:-1.88399278042403,-0.457286417484283)
--(axis cs:-1.89630701483749,-0.432160794734955)
--(axis cs:-1.89849245548248,-0.427517825893469)
--(axis cs:-1.90820632682058,-0.407035171985626)
--(axis cs:-1.91962660469488,-0.381909549236298)
--(axis cs:-1.92412054538727,-0.371570234954602)
--(axis cs:-1.93060132937705,-0.356783926486969)
--(axis cs:-1.94110648836909,-0.33165830373764)
--(axis cs:-1.94974875450134,-0.309931725934644)
--(axis cs:-1.95111337486186,-0.306532651185989)
--(axis cs:-1.96068164326386,-0.281407028436661)
--(axis cs:-1.96972815817345,-0.256281405687332)
--(axis cs:-1.97537684440613,-0.23962733849238)
--(axis cs:-1.97827958236707,-0.231155782938004)
--(axis cs:-1.98635631932678,-0.206030145287514)
--(axis cs:-1.99389846450585,-0.180904522538185)
--(axis cs:-2.00090396612237,-0.155778899788857)
--(axis cs:-2.00100493431091,-0.155386636776284)
--(axis cs:-2.00744244208289,-0.130653262138367)
--(axis cs:-2.0134360853911,-0.105527639389038)
--(axis cs:-2.01888273016762,-0.0804020091891289)
--(axis cs:-2.02378144279083,-0.05527638271451)
--(axis cs:-2.02663326263428,-0.0388040655956447)
--(axis cs:-2.02814968298887,-0.0301507543772459)
--(axis cs:-2.03199696253799,-0.00502512557432055)
--(axis cs:-2.03528815058895,0.0201005022972822)
--(axis cs:-2.03802335214395,0.0452261306345463)
--(axis cs:-2.04020298721164,0.0703517571091652)
--(axis cs:-2.04182758080291,0.0954773873090744)
--(axis cs:-2.04289807793727,0.120603017508984)
--(axis cs:-2.04341552863646,0.145728647708893)
--(axis cs:-2.04338140293085,0.170854270458221)
--(axis cs:-2.04279727585302,0.19597989320755)
--(axis cs:-2.04166514244422,0.22110553085804)
--(axis cs:-2.03998720775003,0.246231153607368)
--(axis cs:-2.03776588682041,0.271356791257858)
--(axis cs:-2.03500380470961,0.296482414007187)
--(axis cs:-2.03170400648062,0.321608036756516)
--(axis cs:-2.02786985220289,0.346733659505844)
--(axis cs:-2.02663326263428,0.353851246256724)
--(axis cs:-2.0235423319212,0.371859282255173)
--(axis cs:-2.01870897281117,0.396984934806824)
--(axis cs:-2.01335869853264,0.422110557556152)
--(axis cs:-2.00749586598651,0.447236180305481)
--(axis cs:-2.00112483207365,0.47236180305481)
--(axis cs:-2.00100493431091,0.472800026552934)
--(axis cs:-1.99432513255721,0.497487425804138)
--(axis cs:-1.98703392030759,0.522613048553467)
--(axis cs:-1.97925501501864,0.547738671302795)
--(axis cs:-1.97537684440613,0.559534147082294)
--(axis cs:-1.97103846912552,0.572864294052124)
--(axis cs:-1.96238948257379,0.597989976406097)
--(axis cs:-1.95327488525594,0.623115599155426)
--(axis cs:-1.94974875450134,0.632369324519509)
--(axis cs:-1.94375642297539,0.648241221904755)
--(axis cs:-1.93382165845815,0.673366844654083)
--(axis cs:-1.92412054538727,0.696855787723822)
--(axis cs:-1.92345021654448,0.698492467403412)
--(axis cs:-1.91272796835679,0.72361809015274)
--(axis cs:-1.90158106482169,0.748743712902069)
--(axis cs:-1.89849245548248,0.755454429455253)
--(axis cs:-1.89008042723388,0.773869335651398)
--(axis cs:-1.878196087322,0.798994958400726)
--(axis cs:-1.8728643655777,0.809901196080026)
--(axis cs:-1.86595934332982,0.824120581150055)
--(axis cs:-1.85337001483457,0.849246203899384)
--(axis cs:-1.84723615646362,0.861129329268539)
--(axis cs:-1.84044075743619,0.874371886253357)
--(axis cs:-1.82717818888354,0.899497509002686)
--(axis cs:-1.82160806655884,0.909770537457807)
--(axis cs:-1.81359600893781,0.924623131752014)
--(axis cs:-1.79969222827366,0.949748754501343)
--(axis cs:-1.79597985744476,0.956296895763016)
--(axis cs:-1.78549366011219,0.974874377250671)
--(axis cs:-1.77098109514258,1);

\path [draw=color33, draw opacity=0.3, thick]
(axis cs:-3.71144808057832,1)
--(axis cs:-3.70429647629385,0.974874377250671)
--(axis cs:-3.69730755276017,0.949748754501343)
--(axis cs:-3.69246220588684,0.931902188490852)
--(axis cs:-3.69039882909352,0.924623131752014)
--(axis cs:-3.68345580002886,0.899497509002686)
--(axis cs:-3.6766966272421,0.874371886253357)
--(axis cs:-3.67012569657019,0.849246203899383)
--(axis cs:-3.66683411598206,0.836280001210027)
--(axis cs:-3.66360762172628,0.824120581150055)
--(axis cs:-3.65714612088948,0.798994958400726)
--(axis cs:-3.65089442636685,0.773869335651398)
--(axis cs:-3.64485669877276,0.748743712902069)
--(axis cs:-3.64120602607727,0.732983056148583)
--(axis cs:-3.63893580640927,0.72361809015274)
--(axis cs:-3.63307698682458,0.698492467403412)
--(axis cs:-3.62745402260624,0.673366844654083)
--(axis cs:-3.62207073018413,0.648241221904755)
--(axis cs:-3.61693059886556,0.623115599155426)
--(axis cs:-3.61557793617249,0.616170262729914)
--(axis cs:-3.6118674693613,0.597989976406097)
--(axis cs:-3.60700146601931,0.572864294052124)
--(axis cs:-3.60240081842395,0.547738671302795)
--(axis cs:-3.59806864277939,0.522613048553467)
--(axis cs:-3.59400805043333,0.497487425804138)
--(axis cs:-3.59022192743708,0.47236180305481)
--(axis cs:-3.5899498462677,0.470413560892232)
--(axis cs:-3.58655308504667,0.447236180305481)
--(axis cs:-3.5831645258692,0.422110557556152)
--(axis cs:-3.58007221155426,0.396984934806824)
--(axis cs:-3.57727866027313,0.371859282255173)
--(axis cs:-3.57478609041477,0.346733659505844)
--(axis cs:-3.57259678032461,0.321608036756516)
--(axis cs:-3.57071258865288,0.296482414007187)
--(axis cs:-3.56913543400625,0.271356791257858)
--(axis cs:-3.56786705512203,0.246231153607368)
--(axis cs:-3.56690895091169,0.22110553085804)
--(axis cs:-3.56626250037377,0.19597989320755)
--(axis cs:-3.56592896259391,0.170854270458221)
--(axis cs:-3.56590947674482,0.145728647708893)
--(axis cs:-3.5662049421734,0.120603017508984)
--(axis cs:-3.56681619827005,0.0954773873090744)
--(axis cs:-3.56774384459936,0.0703517571091652)
--(axis cs:-3.56898842076947,0.0452261306345463)
--(axis cs:-3.57055022656266,0.0201005022972822)
--(axis cs:-3.57242950180478,-0.00502512557432055)
--(axis cs:-3.57462630645228,-0.0301507543772459)
--(axis cs:-3.57714046063578,-0.05527638271451)
--(axis cs:-3.57997178448591,-0.0804020091891289)
--(axis cs:-3.583119798351,-0.105527639389038)
--(axis cs:-3.58658396262292,-0.130653262138367)
--(axis cs:-3.5899498462677,-0.153027957129457)
--(axis cs:-3.59034419313413,-0.155778899788857)
--(axis cs:-3.59424566867353,-0.180904522538185)
--(axis cs:-3.59844600956865,-0.206030145287514)
--(axis cs:-3.60294407314943,-0.231155782938004)
--(axis cs:-3.6077386596123,-0.256281405687332)
--(axis cs:-3.61282828961606,-0.281407028436661)
--(axis cs:-3.61557793617249,-0.294240717181672)
--(axis cs:-3.61809106615006,-0.306532651185989)
--(axis cs:-3.62350663466484,-0.33165830373764)
--(axis cs:-3.6291990033865,-0.356783926486969)
--(axis cs:-3.63516631862053,-0.381909549236298)
--(axis cs:-3.64120602607727,-0.406227945278649)
--(axis cs:-3.64139758986172,-0.407035171985626)
--(axis cs:-3.64761893268527,-0.432160794734955)
--(axis cs:-3.65409679135637,-0.457286417484283)
--(axis cs:-3.66082892578944,-0.482412070035934)
--(axis cs:-3.66683411598206,-0.504016582729817)
--(axis cs:-3.66777045229661,-0.507537662982941)
--(axis cs:-3.67469035603925,-0.532663345336914)
--(axis cs:-3.6818460981953,-0.557788968086243)
--(axis cs:-3.68923498117974,-0.582914590835571)
--(axis cs:-3.69246220588684,-0.593556974644322)
--(axis cs:-3.6966687157626,-0.6080402135849)
--(axis cs:-3.70418396498822,-0.633165836334229)
--(axis cs:-3.71191397380826,-0.658291459083557)
--(axis cs:-3.71809053421021,-0.677832690551246)
--(axis cs:-3.7197829898716,-0.683417081832886)
--(axis cs:-3.7275977564621,-0.708542704582214)
--(axis cs:-3.7356092748714,-0.733668327331543)
--(axis cs:-3.74371862411499,-0.758501128036022)
--(axis cs:-3.74381040246659,-0.758793950080872)
--(axis cs:-3.75186781944109,-0.7839195728302)
--(axis cs:-3.76010433877639,-0.809045255184174)
--(axis cs:-3.76851635837168,-0.834170877933502)
--(axis cs:-3.76934671401978,-0.836601376889916)
--(axis cs:-3.77679587896983,-0.859296500682831)
--(axis cs:-3.78520440485754,-0.884422123432159)
--(axis cs:-3.79377090529915,-0.909547746181488)
--(axis cs:-3.79497480392456,-0.913016381789162)
--(axis cs:-3.80220292466348,-0.934673368930817)
--(axis cs:-3.81073321628222,-0.959798991680145)
--(axis cs:-3.81940418604773,-0.984924614429474)
--(axis cs:-3.82060313224792,-0.988344842440554)
--(axis cs:-3.82792594249528,-1.01005029678345)
--(axis cs:-3.83653036620636,-1.03517591953278)
--(axis cs:-3.84525845386981,-1.0603015422821)
--(axis cs:-3.84623122215271,-1.0630639853752)
--(axis cs:-3.85381669611783,-1.08542716503143)
--(axis cs:-3.86245039151193,-1.11055278778076)
--(axis cs:-3.87119116345039,-1.13567841053009)
--(axis cs:-3.8718593120575,-1.13757668544875)
--(axis cs:-3.8797400786332,-1.16080403327942)
--(axis cs:-3.88835991482944,-1.18592965602875)
--(axis cs:-3.89707051686745,-1.21105527877808)
--(axis cs:-3.89748740196228,-1.21224596977568)
--(axis cs:-3.90557149484639,-1.2361809015274)
--(axis cs:-3.91413686313286,-1.26130652427673)
--(axis cs:-3.92277700739673,-1.28643214702606)
--(axis cs:-3.92311549186707,-1.28740852683284)
--(axis cs:-3.9311973796581,-1.31155776977539)
--(axis cs:-3.9396695344486,-1.33668339252472)
--(axis cs:-3.948200702762,-1.36180901527405)
--(axis cs:-3.94874382019043,-1.36339843532829)
--(axis cs:-3.95651283605412,-1.38693463802338)
--(axis cs:-3.96485465587856,-1.41206026077271)
--(axis cs:-3.973240029653,-1.43718588352203)
--(axis cs:-3.97437191009521,-1.44056172035671)
--(axis cs:-3.98142095699902,-1.46231150627136)
--(axis cs:-3.98959718560269,-1.48743712902069)
--(axis cs:-3.99780186039243,-1.51256287097931)
--(axis cs:-4,-1.5192749266531);

\path [draw=color68, draw opacity=0.3, thick]
(axis cs:-1.55961338610348,-4)
--(axis cs:-1.53969848155975,-3.99346410085724)
--(axis cs:-1.51407039165497,-3.98507240727269)
--(axis cs:-1.48844218254089,-3.9767050520586)
--(axis cs:-1.48281490231171,-3.97487425804138)
--(axis cs:-1.46281409263611,-3.96814699554147)
--(axis cs:-1.43718588352203,-3.95956244853381)
--(axis cs:-1.41155779361725,-3.95101840581943)
--(axis cs:-1.40772910920975,-3.94974875450134)
--(axis cs:-1.38592970371246,-3.94227054812897)
--(axis cs:-1.36030149459839,-3.93353082708128)
--(axis cs:-1.3346734046936,-3.92484802945304)
--(axis cs:-1.33400449496492,-3.92462301254273)
--(axis cs:-1.30904519557953,-3.91593183030338)
--(axis cs:-1.28341710567474,-3.90707646910867)
--(axis cs:-1.26129945052327,-3.89949750900269)
--(axis cs:-1.25778889656067,-3.89825147083189)
--(axis cs:-1.23216080665588,-3.88923604485749)
--(axis cs:-1.2065327167511,-3.88030641282174)
--(axis cs:-1.18932599253683,-3.87437176704407)
--(axis cs:-1.18090450763702,-3.8713609905338)
--(axis cs:-1.15527641773224,-3.86229713121212)
--(axis cs:-1.12964820861816,-3.85333632266886)
--(axis cs:-1.11780820725005,-3.84924626350403)
--(axis cs:-1.10402011871338,-3.84430539793261)
--(axis cs:-1.0783919095993,-3.83523795663524)
--(axis cs:-1.05276381969452,-3.82629133141615)
--(axis cs:-1.04645721538707,-3.82412052154541)
--(axis cs:-1.02713572978973,-3.81721622590558)
--(axis cs:-1.00150752067566,-3.80819272305541)
--(axis cs:-0.975879371166229,-3.79930791853756)
--(axis cs:-0.974962056687869,-3.79899501800537)
--(axis cs:-0.950251281261444,-3.79023733493625)
--(axis cs:-0.924623131752014,-3.78130730572121)
--(axis cs:-0.902894958509836,-3.77386927604675)
--(axis cs:-0.898994982242584,-3.77248097800398)
--(axis cs:-0.873366832733154,-3.76352535427488)
--(axis cs:-0.847738683223724,-3.75474125562964)
--(axis cs:-0.829884036666795,-3.74874377250671)
--(axis cs:-0.822110533714294,-3.74602598537383)
--(axis cs:-0.796482384204865,-3.73725251967252)
--(axis cs:-0.770854294300079,-3.72866956346029)
--(axis cs:-0.755421337081686,-3.7236180305481)
--(axis cs:-0.745226144790649,-3.72014123866549)
--(axis cs:-0.719597995281219,-3.71160764912868)
--(axis cs:-0.69396984577179,-3.70328398566753)
--(axis cs:-0.678828868969628,-3.69849252700806)
--(axis cs:-0.66834169626236,-3.695031359258)
--(axis cs:-0.64271354675293,-3.68679922559686)
--(axis cs:-0.617085456848145,-3.67879672796668)
--(axis cs:-0.599174833687357,-3.67336678504944)
--(axis cs:-0.591457307338715,-3.67092399815859)
--(axis cs:-0.565829157829285,-3.66305845212708)
--(axis cs:-0.540201008319855,-3.65544252829161)
--(axis cs:-0.515137141107843,-3.6482412815094)
--(axis cs:-0.514572858810425,-3.64807181491489)
--(axis cs:-0.488944709300995,-3.64064221782413)
--(axis cs:-0.463316589593887,-3.63348246958779)
--(axis cs:-0.437688440084457,-3.6265953270876)
--(axis cs:-0.424200695619597,-3.62311553955078)
--(axis cs:-0.412060290575027,-3.61983750758121)
--(axis cs:-0.38643217086792,-3.61320825206558)
--(axis cs:-0.36080402135849,-3.60687179664702)
--(axis cs:-0.33517587184906,-3.60083050670427)
--(axis cs:-0.322502576689403,-3.59799003601074)
--(axis cs:-0.309547752141953,-3.59494726254244)
--(axis cs:-0.283919602632523,-3.58924128767057)
--(axis cs:-0.258291453123093,-3.58385064904616)
--(axis cs:-0.232663318514824,-3.57877699918931)
--(axis cs:-0.207035169005394,-3.57402193160156)
--(axis cs:-0.200345826179048,-3.57286429405212)
--(axis cs:-0.181407034397125,-3.56942478289228)
--(axis cs:-0.155778899788857,-3.56510746343459)
--(axis cs:-0.130150750279427,-3.56112819134155)
--(axis cs:-0.104522615671158,-3.55748801952726)
--(axis cs:-0.0788944736123085,-3.55418769122522)
--(axis cs:-0.0532663315534592,-3.55122782579665)
--(axis cs:-0.027638191357255,-3.54860879485831)
--(axis cs:-0.0178499110595195,-3.54773879051208)
--(axis cs:-0.00201005022972822,-3.54625905036096)
--(axis cs:0.0236180908977985,-3.54422352232964)
--(axis cs:0.0492462329566479,-3.54254655032495)
--(axis cs:0.0748743712902069,-3.54122793905492)
--(axis cs:0.100502513349056,-3.54026723283835)
--(axis cs:0.126130655407906,-3.53966384579935)
--(axis cs:0.151758790016174,-3.53941693167281)
--(axis cs:0.177386939525604,-3.53952551399896)
--(axis cs:0.203015074133873,-3.53998861631802)
--(axis cs:0.228643208742142,-3.54080474139169)
--(axis cs:0.254271358251572,-3.5419725221763)
--(axis cs:0.279899507761002,-3.54349026614157)
--(axis cs:0.305527627468109,-3.5453560854653)
--(axis cs:0.331155776977539,-3.54756802722795)
--(axis cs:0.332868106306725,-3.54773879051208)
--(axis cs:0.356783926486969,-3.550007993835)
--(axis cs:0.382412046194076,-3.55276464684081)
--(axis cs:0.408040195703506,-3.55584386318027)
--(axis cs:0.433668345212936,-3.55924297960005)
--(axis cs:0.459296494722366,-3.56295920897458)
--(axis cs:0.484924614429474,-3.56698970224215)
--(axis cs:0.510552763938904,-3.57133136259656)
--(axis cs:0.519002235445342,-3.57286429405212)
--(axis cs:0.536180913448334,-3.57583409695401)
--(axis cs:0.561809062957764,-3.58055469769383)
--(axis cs:0.587437212467194,-3.58556201067212)
--(axis cs:0.613065302371979,-3.59085231771864)
--(axis cs:0.638693451881409,-3.5964220187003)
--(axis cs:0.645568528132913,-3.59799003601074)
--(axis cs:0.664321601390839,-3.60207142944687)
--(axis cs:0.689949750900269,-3.60790805780994)
--(axis cs:0.715577900409698,-3.61399958389168)
--(axis cs:0.741206049919128,-3.62034178380147)
--(axis cs:0.751995337000871,-3.62311553955078)
--(axis cs:0.766834199428558,-3.62676063970456)
--(axis cs:0.792462289333344,-3.63328715168699)
--(axis cs:0.818090438842773,-3.64004032276532)
--(axis cs:0.843718588352203,-3.64701552504729)
--(axis cs:0.848086111284687,-3.6482412815094)
--(axis cs:0.869346737861633,-3.65394971510731)
--(axis cs:0.894974887371063,-3.66103401949368)
--(axis cs:0.920603036880493,-3.66831678757309)
--(axis cs:0.937914240790162,-3.67336678504944)
--(axis cs:0.946231126785278,-3.67569060109059)
--(axis cs:0.971859276294708,-3.68303185346092)
--(axis cs:0.997487425804138,-3.69054855032302)
--(axis cs:1.02311563491821,-3.69823551414129)
--(axis cs:1.02395450233095,-3.69849252700806)
--(axis cs:1.048743724823,-3.70577491930942)
--(axis cs:1.07437181472778,-3.71345688982039)
--(axis cs:1.10000002384186,-3.72128651779402);

\path [draw=color68, draw opacity=0.3, thick]
(axis cs:-4,-3.80766621821347)
--(axis cs:-3.98714105611733,-3.82412052154541)
--(axis cs:-3.97437191009521,-3.83985977264683)
--(axis cs:-3.96649376106098,-3.84924626350403)
--(axis cs:-3.94874382019043,-3.86963333486515)
--(axis cs:-3.94447308960917,-3.87437176704407)
--(axis cs:-3.92311549186707,-3.89723257925365)
--(axis cs:-3.92092356456646,-3.89949750900269)
--(axis cs:-3.89748740196228,-3.92287672471167)
--(axis cs:-3.89567276407569,-3.92462301254272)
--(axis cs:-3.8718593120575,-3.94676157456573)
--(axis cs:-3.86852597333113,-3.94974875450134)
--(axis cs:-3.84623122215271,-3.96906253231202)
--(axis cs:-3.83926643155098,-3.97487425804138)
--(axis cs:-3.82060313224792,-3.98993809520101)
--(axis cs:-3.80765018045919,-4);

\path [draw=color68, draw opacity=0.3, thick]
(axis cs:1.10000002384186,-1.75084388367663)
--(axis cs:1.07917821820663,-1.7638190984726)
--(axis cs:1.07437181472778,-1.76682441906127)
--(axis cs:1.048743724823,-1.7825467294246)
--(axis cs:1.0381026847719,-1.78894472122192)
--(axis cs:1.02311563491821,-1.79799261157983)
--(axis cs:0.997487425804138,-1.81313963004113)
--(axis cs:0.995877010232322,-1.81407034397125)
--(axis cs:0.971859276294708,-1.82801783685004)
--(axis cs:0.952150526992228,-1.83919596672058)
--(axis cs:0.946231126785278,-1.84257191548197)
--(axis cs:0.920603036880493,-1.85682872915627)
--(axis cs:0.906776097481723,-1.86432158946991)
--(axis cs:0.894974887371063,-1.87075711029208)
--(axis cs:0.869346737861633,-1.88435198279442)
--(axis cs:0.859457907567084,-1.88944721221924)
--(axis cs:0.843718588352203,-1.89761449225997)
--(axis cs:0.818090438842773,-1.91051121349788)
--(axis cs:0.80975388734514,-1.91457283496857)
--(axis cs:0.792462289333344,-1.92306415883136)
--(axis cs:0.766834199428558,-1.93522688450433)
--(axis cs:0.757066287909035,-1.9396984577179)
--(axis cs:0.741206049919128,-1.94702259895467)
--(axis cs:0.715577900409698,-1.95841490048696)
--(axis cs:0.700566470457035,-1.96482408046722)
--(axis cs:0.689949750900269,-1.96940059482981)
--(axis cs:0.664321601390839,-1.97998576066212)
--(axis cs:0.639077519607957,-1.98994970321655)
--(axis cs:0.638693451881409,-1.99010289624703)
--(axis cs:0.613065302371979,-1.99984358663362)
--(axis cs:0.587437212467194,-2.00909565297611)
--(axis cs:0.569937103840685,-2.01507544517517)
--(axis cs:0.561809062957764,-2.01788476330993)
--(axis cs:0.536180913448334,-2.02623550066911)
--(axis cs:0.510552763938904,-2.03407309338718)
--(axis cs:0.489094348245719,-2.04020094871521)
--(axis cs:0.484924614429474,-2.04140655980934)
--(axis cs:0.459296494722366,-2.04828548607735)
--(axis cs:0.433668345212936,-2.05462804697893)
--(axis cs:0.408040195703506,-2.0604293850373)
--(axis cs:0.384158117237973,-2.06532669067383)
--(axis cs:0.382412046194077,-2.06568959520961)
--(axis cs:0.356783926486969,-2.07045818138066)
--(axis cs:0.331155776977539,-2.07466460408359)
--(axis cs:0.305527627468109,-2.07830511341913)
--(axis cs:0.279899507761002,-2.08137595948803)
--(axis cs:0.254271358251572,-2.08387392809094)
--(axis cs:0.228643208742142,-2.08579591216846)
--(axis cs:0.203015074133873,-2.08713912608117)
--(axis cs:0.177386939525604,-2.08790131988949)
--(axis cs:0.151758790016174,-2.08808002937393)
--(axis cs:0.126130655407906,-2.0876736474348)
--(axis cs:0.100502513349056,-2.08668056697242)
--(axis cs:0.0748743712902069,-2.08509939516707)
--(axis cs:0.0492462329566479,-2.08292916775895)
--(axis cs:0.0236180908977985,-2.08016913476819)
--(axis cs:-0.00201005022972822,-2.07681897477487)
--(axis cs:-0.027638191357255,-2.07287858063901)
--(axis cs:-0.0532663315534592,-2.06834805950058)
--(axis cs:-0.0683894505073605,-2.06532669067383)
--(axis cs:-0.0788944736123085,-2.06325600590209)
--(axis cs:-0.104522615671158,-2.0576232714443)
--(axis cs:-0.130150750279427,-2.05141051945902)
--(axis cs:-0.155778899788857,-2.04461901843728)
--(axis cs:-0.171145338998961,-2.04020094871521)
--(axis cs:-0.181407034397125,-2.03728695533789)
--(axis cs:-0.207035169005394,-2.029441219124)
--(axis cs:-0.232663318514824,-2.02102950994987)
--(axis cs:-0.249664633137899,-2.01507544517517)
--(axis cs:-0.258291453123093,-2.01208860426612)
--(axis cs:-0.283919602632523,-2.00266107090314)
--(axis cs:-0.309547752141953,-1.99268205501637)
--(axis cs:-0.316199574936981,-1.98994970321655)
--(axis cs:-0.33517587184906,-1.98223626766691)
--(axis cs:-0.36080402135849,-1.97127993262087)
--(axis cs:-0.375201706645775,-1.96482408046722)
--(axis cs:-0.38643217086792,-1.9598364269507)
--(axis cs:-0.412060290575027,-1.94792838191365)
--(axis cs:-0.429028891312967,-1.9396984577179)
--(axis cs:-0.437688440084457,-1.93553495901883)
--(axis cs:-0.463316589593887,-1.9227001933152)
--(axis cs:-0.478927148263914,-1.91457283496857)
--(axis cs:-0.488944709300995,-1.90939834644769)
--(axis cs:-0.514572858810425,-1.89566147774694)
--(axis cs:-0.525764111289243,-1.88944721221924)
--(axis cs:-0.540201008319855,-1.88148725780943)
--(axis cs:-0.565829157829285,-1.86687219766838)
--(axis cs:-0.570159818911839,-1.86432158946991)
--(axis cs:-0.591457307338715,-1.85185687413105)
--(axis cs:-0.612432937992239,-1.83919596672058)
--(axis cs:-0.617085456848145,-1.83640323067673)
--(axis cs:-0.64271354675293,-1.82055850517168)
--(axis cs:-0.652915191603834,-1.81407034397125)
--(axis cs:-0.66834169626236,-1.80430629986075)
--(axis cs:-0.691962897798337,-1.78894472122192)
--(axis cs:-0.693969845771789,-1.78764485576844)
--(axis cs:-0.719597995281219,-1.77060911007364)
--(axis cs:-0.729561489163923,-1.7638190984726)
--(axis cs:-0.745226144790649,-1.75317998868586)
--(axis cs:-0.766052258796621,-1.73869347572327)
--(axis cs:-0.770854294300079,-1.73536226287523)
--(axis cs:-0.796482384204865,-1.71717196217012)
--(axis cs:-0.801449920229966,-1.71356785297394)
--(axis cs:-0.822110533714294,-1.6986086547476)
--(axis cs:-0.835859131283306,-1.68844223022461)
--(axis cs:-0.847738683223724,-1.67967013934238)
--(axis cs:-0.869443010101468,-1.66331660747528)
--(axis cs:-0.873366832733154,-1.66036234989275)
--(axis cs:-0.898994982242584,-1.64069006187592)
--(axis cs:-0.902190931538988,-1.63819098472595)
--(axis cs:-0.924623131752014,-1.62065243339848)
--(axis cs:-0.9341566257631,-1.61306536197662)
--(axis cs:-0.950251281261444,-1.60025049724663)
--(axis cs:-0.965452688665662,-1.58793973922729)
--(axis cs:-0.975879371166229,-1.57948641231892)
--(axis cs:-0.996112885357405,-1.56281411647797)
--(axis cs:-1.00150752067566,-1.55836142193315)
--(axis cs:-1.02616876076988,-1.53768849372864)
--(axis cs:-1.02713572978973,-1.53687604267576)
--(axis cs:-1.05276381969452,-1.51502262357022)
--(axis cs:-1.05560807935343,-1.51256287097931)
--(axis cs:-1.0783919095993,-1.49280192043991)
--(axis cs:-1.08449503189835,-1.48743712902069)
--(axis cs:-1.10402011871338,-1.47021447697052)
--(axis cs:-1.11286617704551,-1.46231150627136)
--(axis cs:-1.12964820861816,-1.44725771521556)
--(axis cs:-1.14074138729813,-1.43718588352203)
--(axis cs:-1.15527641773224,-1.42392778363852)
--(axis cs:-1.16813895831154,-1.41206026077271)
--(axis cs:-1.18090450763702,-1.40022072913052)
--(axis cs:-1.19507579433786,-1.38693463802338)
--(axis cs:-1.2065327167511,-1.3761309938549)
--(axis cs:-1.22156686955208,-1.36180901527405)
--(axis cs:-1.23216080665588,-1.35165247169874)
--(axis cs:-1.24762595819618,-1.33668339252472)
--(axis cs:-1.25778889656067,-1.32677801881066)
--(axis cs:-1.27326584071329,-1.31155776977539)
--(axis cs:-1.28341710567474,-1.30149940671605)
--(axis cs:-1.29849736280374,-1.28643214702606)
--(axis cs:-1.30904519557953,-1.27580771541534)
--(axis cs:-1.32333098573221,-1.26130652427673)
--(axis cs:-1.3346734046936,-1.24969263306882)
--(axis cs:-1.3477755720963,-1.2361809015274)
--(axis cs:-1.36030149459839,-1.22314296562097)
--(axis cs:-1.37183887016131,-1.21105527877808)
--(axis cs:-1.38592970371246,-1.19614592517737)
--(axis cs:-1.39552810651644,-1.18592965602875)
--(axis cs:-1.41155779361725,-1.16868850351048)
--(axis cs:-1.41884930116648,-1.16080403327942)
--(axis cs:-1.43718588352203,-1.14075518554862)
--(axis cs:-1.44180718711449,-1.13567841053009)
--(axis cs:-1.46281409263611,-1.1123296056511)
--(axis cs:-1.46440611686028,-1.11055278778076)
--(axis cs:-1.48664282655193,-1.08542716503143)
--(axis cs:-1.48844218254089,-1.08336751173942)
--(axis cs:-1.50852227371796,-1.0603015422821)
--(axis cs:-1.51407039165497,-1.05384104052255)
--(axis cs:-1.53005296893997,-1.03517591953278)
--(axis cs:-1.53969848155975,-1.02374959519883)
--(axis cs:-1.55123629090911,-1.01005029678345)
--(axis cs:-1.56532669067383,-0.993068081716131)
--(axis cs:-1.57207211502718,-0.984924614429474)
--(axis cs:-1.59095478057861,-0.961768953589046)
--(axis cs:-1.59255954311562,-0.959798991680145)
--(axis cs:-1.6126952211809,-0.934673368930817)
--(axis cs:-1.6165828704834,-0.929738715300716)
--(axis cs:-1.63248320210505,-0.909547746181488)
--(axis cs:-1.64221107959747,-0.896972580703054)
--(axis cs:-1.65192215675548,-0.884422123432159)
--(axis cs:-1.66783916950226,-0.863464729116506)
--(axis cs:-1.671007711131,-0.859296500682831)
--(axis cs:-1.68974025440499,-0.834170877933502)
--(axis cs:-1.69346737861633,-0.829069597240171)
--(axis cs:-1.70812056619978,-0.809045255184174)
--(axis cs:-1.71909546852112,-0.793727878476874)
--(axis cs:-1.72613882821002,-0.7839195728302)
--(axis cs:-1.74378937719269,-0.758793950080872)
--(axis cs:-1.74472367763519,-0.757433165728471)
--(axis cs:-1.76108834622537,-0.733668327331543)
--(axis cs:-1.77035176753998,-0.719891085258534)
--(axis cs:-1.77800992347401,-0.708542704582214)
--(axis cs:-1.79454895277167,-0.683417081832886)
--(axis cs:-1.79597985744476,-0.681186220239648)
--(axis cs:-1.81072932406053,-0.658291459083557)
--(axis cs:-1.82160806655884,-0.640942528131875)
--(axis cs:-1.8265095067184,-0.633165836334229)
--(axis cs:-1.84190552706316,-0.6080402135849)
--(axis cs:-1.84723615646362,-0.599081308133117)
--(axis cs:-1.85691236752404,-0.582914590835571)
--(axis cs:-1.87149625156801,-0.557788968086243)
--(axis cs:-1.8728643655777,-0.555355137207529)
--(axis cs:-1.88570566392029,-0.532663345336914)
--(axis cs:-1.89849245548248,-0.509297736530503)
--(axis cs:-1.89946291667606,-0.507537662982941)
--(axis cs:-1.912839260785,-0.482412070035934)
--(axis cs:-1.92412054538727,-0.460429204442028)
--(axis cs:-1.92574692929443,-0.457286417484283)
--(axis cs:-1.93825827904909,-0.432160794734955)
--(axis cs:-1.94974875450134,-0.408133880166811)
--(axis cs:-1.9502790734856,-0.407035171985626)
--(axis cs:-1.96190223393349,-0.381909549236298)
--(axis cs:-1.97301702546154,-0.356783926486969)
--(axis cs:-1.97537684440613,-0.351191786073166)
--(axis cs:-1.98370402186763,-0.33165830373764)
--(axis cs:-1.99389429938854,-0.306532651185989)
--(axis cs:-2.00100493431091,-0.288049487784233)
--(axis cs:-2.00358890848608,-0.281407028436661)
--(axis cs:-2.01283010272037,-0.256281405687332)
--(axis cs:-2.02153550188237,-0.231155782938004)
--(axis cs:-2.02663326263428,-0.215472628569311)
--(axis cs:-2.02973998287106,-0.206030145287514)
--(axis cs:-2.03745953248601,-0.180904522538185)
--(axis cs:-2.04462981574393,-0.155778899788857)
--(axis cs:-2.05124925761226,-0.130653262138367)
--(axis cs:-2.05226135253906,-0.126461686580954)
--(axis cs:-2.05738305523561,-0.105527639389038)
--(axis cs:-2.06296925110264,-0.0804020091891289)
--(axis cs:-2.06799347598463,-0.05527638271451)
--(axis cs:-2.07245487873279,-0.0301507543772459)
--(axis cs:-2.07635314016634,-0.00502512557432055)
--(axis cs:-2.07788944244385,0.00654994593347493)
--(axis cs:-2.07971375933883,0.0201005022972822)
--(axis cs:-2.08252499150583,0.0452261306345463)
--(axis cs:-2.08476521406035,0.0703517571091652)
--(axis cs:-2.086434966607,0.0954773873090744)
--(axis cs:-2.08753522043412,0.120603017508984)
--(axis cs:-2.08806705475094,0.145728647708893)
--(axis cs:-2.08803198045042,0.170854270458221)
--(axis cs:-2.08743161634643,0.19597989320755)
--(axis cs:-2.08626801293652,0.22110553085804)
--(axis cs:-2.08454343656013,0.246231153607368)
--(axis cs:-2.08226036939851,0.271356791257858)
--(axis cs:-2.0794215094748,0.296482414007187)
--(axis cs:-2.07788944244385,0.3078325179235)
--(axis cs:-2.0760563020277,0.321608036756516)
--(axis cs:-2.07217133979392,0.346733659505844)
--(axis cs:-2.06774823874107,0.371859282255173)
--(axis cs:-2.06279104182586,0.396984934806824)
--(axis cs:-2.05730368561145,0.422110557556152)
--(axis cs:-2.05226135253906,0.443180035130749)
--(axis cs:-2.05130333373038,0.447236180305481)
--(axis cs:-2.04485452039008,0.47236180305481)
--(axis cs:-2.03789623651561,0.497487425804138)
--(axis cs:-2.03043352221117,0.522613048553467)
--(axis cs:-2.02663326263428,0.534605815631189)
--(axis cs:-2.02252192498836,0.547738671302795)
--(axis cs:-2.01416860491162,0.572864294052124)
--(axis cs:-2.00533353608063,0.597989976406097)
--(axis cs:-2.00100493431091,0.609671036699631)
--(axis cs:-1.9960779083025,0.623115599155426)
--(axis cs:-1.98640591089591,0.648241221904755)
--(axis cs:-1.97627636611998,0.673366844654083)
--(axis cs:-1.97537684440613,0.67550294283017)
--(axis cs:-1.96579381320781,0.698492467403412)
--(axis cs:-1.95488105452994,0.72361809015274)
--(axis cs:-1.94974875450134,0.734984568605016)
--(axis cs:-1.94359326339162,0.748743712902069)
--(axis cs:-1.93193192113797,0.773869335651398)
--(axis cs:-1.92412054538727,0.790123931270486)
--(axis cs:-1.9198929696969,0.798994958400726)
--(axis cs:-1.90751719979466,0.824120581150055)
--(axis cs:-1.89849245548248,0.841877926898622)
--(axis cs:-1.89477573478215,0.849246203899384)
--(axis cs:-1.88171916238576,0.874371886253357)
--(axis cs:-1.8728643655777,0.890937197104507)
--(axis cs:-1.8683190886605,0.899497509002686)
--(axis cs:-1.85461522503175,0.924623131752014)
--(axis cs:-1.84723615646362,0.93781189474601)
--(axis cs:-1.84059674966424,0.949748754501343)
--(axis cs:-1.82627893158091,0.974874377250671)
--(axis cs:-1.82160806655884,0.982884577188602)
--(axis cs:-1.81167880166136,1);

\path [draw=color68, draw opacity=0.3, thick]
(axis cs:-3.69138093759718,1)
--(axis cs:-3.68391410005303,0.974874377250671)
--(axis cs:-3.67661714482597,0.949748754501343)
--(axis cs:-3.6694948138626,0.924623131752014)
--(axis cs:-3.66683411598206,0.914994525768402)
--(axis cs:-3.66235794569915,0.899497509002686)
--(axis cs:-3.65529281993837,0.874371886253357)
--(axis cs:-3.64842445704442,0.849246203899384)
--(axis cs:-3.64175738928349,0.824120581150055)
--(axis cs:-3.64120602607727,0.821976598773959)
--(axis cs:-3.6350207272728,0.798994958400726)
--(axis cs:-3.62847794893386,0.773869335651398)
--(axis cs:-3.62215914050823,0.748743712902069)
--(axis cs:-3.61606828198707,0.72361809015274)
--(axis cs:-3.61557793617249,0.7215152358532)
--(axis cs:-3.609952160077,0.698492467403412)
--(axis cs:-3.60405969621484,0.673366844654083)
--(axis cs:-3.59841839123315,0.648241221904755)
--(axis cs:-3.59303190167616,0.623115599155426)
--(axis cs:-3.5899498462677,0.608014359165142)
--(axis cs:-3.58780285344611,0.597989976406097)
--(axis cs:-3.58269642181339,0.572864294052124)
--(axis cs:-3.5778684562389,0.547738671302795)
--(axis cs:-3.57332222949253,0.522613048553467)
--(axis cs:-3.56906100405839,0.497487425804138)
--(axis cs:-3.56508780945194,0.47236180305481)
--(axis cs:-3.56432151794434,0.467133107613319)
--(axis cs:-3.56125684432558,0.447236180305481)
--(axis cs:-3.5576955109927,0.422110557556152)
--(axis cs:-3.55444552730679,0.396984934806824)
--(axis cs:-3.55150953983437,0.371859282255173)
--(axis cs:-3.54888988007451,0.346733659505844)
--(axis cs:-3.54658894253979,0.321608036756516)
--(axis cs:-3.54460868064834,0.296482414007187)
--(axis cs:-3.5429511108318,0.271356791257858)
--(axis cs:-3.54161806048133,0.246231153607368)
--(axis cs:-3.54061110493416,0.22110553085804)
--(axis cs:-3.53993169350052,0.19597989320755)
--(axis cs:-3.53958114946367,0.170854270458221)
--(axis cs:-3.53956067007989,0.145728647708893)
--(axis cs:-3.53987120055151,0.120603017508984)
--(axis cs:-3.54051362306736,0.0954773873090744)
--(axis cs:-3.54148856776235,0.0703517571091652)
--(axis cs:-3.54279660175785,0.0452261306345463)
--(axis cs:-3.54443804012132,0.0201005022972822)
--(axis cs:-3.54641313490671,-0.00502512557432055)
--(axis cs:-3.5487219491275,-0.0301507543772459)
--(axis cs:-3.55136429374324,-0.05527638271451)
--(axis cs:-3.55433997971345,-0.0804020091891289)
--(axis cs:-3.55764850293023,-0.105527639389038)
--(axis cs:-3.56128929627219,-0.130653262138367)
--(axis cs:-3.56432151794434,-0.149832061790484)
--(axis cs:-3.5652161162736,-0.155778899788857)
--(axis cs:-3.56931036297021,-0.180904522538185)
--(axis cs:-3.57371824190238,-0.206030145287514)
--(axis cs:-3.57843855394094,-0.231155782938004)
--(axis cs:-3.58347004000025,-0.256281405687332)
--(axis cs:-3.58881119850504,-0.281407028436661)
--(axis cs:-3.5899498462677,-0.286471353022019)
--(axis cs:-3.59424798829376,-0.306532651185989)
--(axis cs:-3.59992311630939,-0.33165830373764)
--(axis cs:-3.60588831112124,-0.356783926486969)
--(axis cs:-3.61214162252952,-0.381909549236298)
--(axis cs:-3.61557793617249,-0.395112750513495)
--(axis cs:-3.6185389841685,-0.407035171985626)
--(axis cs:-3.62504997709861,-0.432160794734955)
--(axis cs:-3.6318294286103,-0.457286417484283)
--(axis cs:-3.63887499432522,-0.482412070035934)
--(axis cs:-3.64120602607727,-0.490425211453408)
--(axis cs:-3.64596260298103,-0.507537662982941)
--(axis cs:-3.65319573516105,-0.532663345336914)
--(axis cs:-3.660675380946,-0.557788968086243)
--(axis cs:-3.66683411598206,-0.577824726124292)
--(axis cs:-3.66833092529661,-0.582914590835571)
--(axis cs:-3.67595011792438,-0.6080402135849)
--(axis cs:-3.68379661254581,-0.633165836334229)
--(axis cs:-3.69186736562782,-0.658291459083557)
--(axis cs:-3.69246220588684,-0.660093943501648)
--(axis cs:-3.69983414520929,-0.683417081832886)
--(axis cs:-3.70798436490056,-0.708542704582214)
--(axis cs:-3.71633974945886,-0.733668327331543)
--(axis cs:-3.71809053421021,-0.738808999695775)
--(axis cs:-3.72461677924463,-0.758793950080872)
--(axis cs:-3.73301176362967,-0.7839195728302)
--(axis cs:-3.74159331920623,-0.809045255184174)
--(axis cs:-3.74371862411499,-0.815138035330434)
--(axis cs:-3.75009079035056,-0.834170877933502)
--(axis cs:-3.75867470794768,-0.859296500682831)
--(axis cs:-3.76742683342852,-0.884422123432159)
--(axis cs:-3.76934671401978,-0.889832082028116)
--(axis cs:-3.77606870644008,-0.909547746181488)
--(axis cs:-3.78478934075046,-0.934673368930817)
--(axis cs:-3.79366026824449,-0.959798991680145)
--(axis cs:-3.79497480392456,-0.96346182345381)
--(axis cs:-3.80238171333692,-0.984924614429474)
--(axis cs:-3.81118941308329,-1.01005029678345)
--(axis cs:-3.82012982492149,-1.03517591953278)
--(axis cs:-3.82060313224792,-1.03648722344193)
--(axis cs:-3.82887572483745,-1.0603015422821)
--(axis cs:-3.83772346296476,-1.08542716503143)
--(axis cs:-3.84623122215271,-1.10927603177248)
--(axis cs:-3.84666994252108,-1.11055278778076)
--(axis cs:-3.85541071445953,-1.13567841053009)
--(axis cs:-3.86425434910784,-1.16080403327942)
--(axis cs:-3.8718593120575,-1.18217238303566)
--(axis cs:-3.87314831636061,-1.18592965602875)
--(axis cs:-3.88185891839863,-1.21105527877808)
--(axis cs:-3.89065591875777,-1.2361809015274)
--(axis cs:-3.89748740196228,-1.25551246876524)
--(axis cs:-3.89946260806031,-1.26130652427673)
--(axis cs:-3.90810273229161,-1.28643214702606)
--(axis cs:-3.91681310611244,-1.31155776977539)
--(axis cs:-3.92311549186707,-1.3296010773755)
--(axis cs:-3.9255035936964,-1.33668339252472)
--(axis cs:-3.93403474334122,-1.36180901527405)
--(axis cs:-3.94262036775118,-1.38693463802338)
--(axis cs:-3.94874382019043,-1.40475132460159)
--(axis cs:-3.9511704198913,-1.41206026077271)
--(axis cs:-3.95955577624505,-1.43718588352203)
--(axis cs:-3.96798012548069,-1.46231150627136)
--(axis cs:-3.97437191009521,-1.48129791385136)
--(axis cs:-3.97636969646542,-1.48743712902069)
--(axis cs:-3.98457437125516,-1.51256287097931)
--(axis cs:-3.99280279324901,-1.53768849372864)
--(axis cs:-4,-1.55961494564511);

\path [draw=color93, draw opacity=0.3, thick]
(axis cs:-1.59983701744755,-4)
--(axis cs:-1.59095478057861,-3.99707698062439)
--(axis cs:-1.56532669067383,-3.98865193212282)
--(axis cs:-1.53969848155975,-3.98024097591606)
--(axis cs:-1.52330861617679,-3.97487425804138)
--(axis cs:-1.51407039165497,-3.9717469421832)
--(axis cs:-1.48844218254089,-3.96309650490308)
--(axis cs:-1.46281409263611,-3.95447650946504)
--(axis cs:-1.4486998857454,-3.94974875450134)
--(axis cs:-1.43718588352203,-3.94575902649707)
--(axis cs:-1.41155779361725,-3.93692046417778)
--(axis cs:-1.38592970371246,-3.9281288588288)
--(axis cs:-1.37564923384805,-3.92462301254273)
--(axis cs:-1.36030149459839,-3.91920520314225)
--(axis cs:-1.3346734046936,-3.91021729758602)
--(axis cs:-1.30904519557953,-3.90129319148677)
--(axis cs:-1.30384834749602,-3.89949750900269)
--(axis cs:-1.28341710567474,-3.8921849591402)
--(axis cs:-1.25778889656067,-3.88308846692118)
--(axis cs:-1.23300993451207,-3.87437176704407)
--(axis cs:-1.23216080665588,-3.87406214301063)
--(axis cs:-1.2065327167511,-3.86480604668412)
--(axis cs:-1.18090450763702,-3.85564367081825)
--(axis cs:-1.16281581892424,-3.84924626350403)
--(axis cs:-1.15527641773224,-3.84648024610176)
--(axis cs:-1.12964820861816,-3.83718484070925)
--(axis cs:-1.10402011871338,-3.82800119304592)
--(axis cs:-1.09305181257245,-3.82412052154541)
--(axis cs:-1.0783919095993,-3.81873595931138)
--(axis cs:-1.05276381969452,-3.80944821535559)
--(axis cs:-1.02713572978973,-3.80029033210198)
--(axis cs:-1.02345682802758,-3.79899501800537)
--(axis cs:-1.00150752067566,-3.7909654303662)
--(axis cs:-0.975879371166229,-3.78173411901913)
--(axis cs:-0.953687777823806,-3.77386927604675)
--(axis cs:-0.950251281261444,-3.77260278086984)
--(axis cs:-0.924623131752014,-3.76331653316745)
--(axis cs:-0.898994982242584,-3.75419352641929)
--(axis cs:-0.88339951817599,-3.74874377250671)
--(axis cs:-0.873366832733154,-3.74509475544245)
--(axis cs:-0.847738683223724,-3.73595197247343)
--(axis cs:-0.822110533714294,-3.72699180928806)
--(axis cs:-0.812255396770332,-3.7236180305481)
--(axis cs:-0.796482384204865,-3.7179923143166)
--(axis cs:-0.770854294300079,-3.70905007814197)
--(axis cs:-0.745226144790649,-3.70031029770067)
--(axis cs:-0.739767000208742,-3.69849252700806)
--(axis cs:-0.719597995281219,-3.69148847520334)
--(axis cs:-0.69396984577179,-3.68280757248106)
--(axis cs:-0.66834169626236,-3.67434930378923)
--(axis cs:-0.665282934318538,-3.67336678504944)
--(axis cs:-0.64271354675293,-3.66579781231079)
--(axis cs:-0.617085456848145,-3.65744275847642)
--(axis cs:-0.591457307338715,-3.64933081886906)
--(axis cs:-0.58790728980178,-3.6482412815094)
--(axis cs:-0.565829157829285,-3.64115852916355)
--(axis cs:-0.540201008319855,-3.63319782267211)
--(axis cs:-0.514572858810425,-3.62550118061978)
--(axis cs:-0.506343710399808,-3.62311553955078)
--(axis cs:-0.488944709300995,-3.61783665623123)
--(axis cs:-0.463316589593887,-3.6103435306081)
--(axis cs:-0.437688440084457,-3.60313565839748)
--(axis cs:-0.418631292209969,-3.59799003601074)
--(axis cs:-0.412060290575027,-3.59613073842411)
--(axis cs:-0.38643217086792,-3.58918366193372)
--(axis cs:-0.36080402135849,-3.58254342301595)
--(axis cs:-0.33517587184906,-3.57621250045096)
--(axis cs:-0.320920644867024,-3.57286429405212)
--(axis cs:-0.309547752141953,-3.57006102791941)
--(axis cs:-0.283919602632523,-3.56407298151754)
--(axis cs:-0.258291453123093,-3.55841585982606)
--(axis cs:-0.232663318514824,-3.55309139705644)
--(axis cs:-0.207035169005394,-3.54810126548403)
--(axis cs:-0.205039292934421,-3.54773879051208)
--(axis cs:-0.181407034397125,-3.54322783281446)
--(axis cs:-0.155778899788857,-3.5386901591776)
--(axis cs:-0.130150750279427,-3.53450778670147)
--(axis cs:-0.104522615671158,-3.53068182204047)
--(axis cs:-0.0788944736123085,-3.52721304636242)
--(axis cs:-0.0532663315534592,-3.5241021106405)
--(axis cs:-0.0394029174186613,-3.52261304855347)
--(axis cs:-0.027638191357255,-3.52128269866457)
--(axis cs:-0.00201005022972822,-3.51876216412781)
--(axis cs:0.0236180908977985,-3.51661918206162)
--(axis cs:0.0492462329566479,-3.51485368393227)
--(axis cs:0.0748743712902069,-3.51346546413846)
--(axis cs:0.100502513349056,-3.5124540429439)
--(axis cs:0.126130655407906,-3.51181880354476)
--(axis cs:0.151758790016174,-3.51155885500221)
--(axis cs:0.177386939525604,-3.51167316930988)
--(axis cs:0.203015074133873,-3.5121607184614)
--(axis cs:0.228643208742142,-3.51301992618034)
--(axis cs:0.254271358251572,-3.51424935325781)
--(axis cs:0.279899507761002,-3.51584721781609)
--(axis cs:0.305527627468109,-3.51781153237623)
--(axis cs:0.331155776977539,-3.52014024092549)
--(axis cs:0.354708530074491,-3.52261304855347)
--(axis cs:0.356783926486969,-3.52282001896579)
--(axis cs:0.382412046194077,-3.52571737038789)
--(axis cs:0.408040195703506,-3.52895374864128)
--(axis cs:0.433668345212936,-3.53252635454127)
--(axis cs:0.459296494722366,-3.53643225870856)
--(axis cs:0.484924614429474,-3.54066846666654)
--(axis cs:0.510552763938904,-3.54523172354931)
--(axis cs:0.523700581586391,-3.54773879051208)
--(axis cs:0.536180913448334,-3.55000301417063)
--(axis cs:0.561809062957764,-3.55495697504664)
--(axis cs:0.587437212467194,-3.56021182161292)
--(axis cs:0.613065302371979,-3.56576365189364)
--(axis cs:0.638693451881409,-3.57160868778526)
--(axis cs:0.64393941023825,-3.57286429405212)
--(axis cs:0.664321601390839,-3.57751291573759)
--(axis cs:0.689949750900269,-3.58362936480019)
--(axis cs:0.715577900409698,-3.59001293193428)
--(axis cs:0.741206049919128,-3.59665919074672)
--(axis cs:0.746145911444907,-3.59799003601074)
--(axis cs:0.766834199428558,-3.60330866895686)
--(axis cs:0.792462289333344,-3.61013909430259)
--(axis cs:0.818090438842773,-3.61720673334497)
--(axis cs:0.838834490215791,-3.62311553955078)
--(axis cs:0.843718588352203,-3.62444484241184)
--(axis cs:0.869346737861633,-3.63163744800517)
--(axis cs:0.894974887371063,-3.63904245232869)
--(axis cs:0.920603036880493,-3.64665490121632)
--(axis cs:0.925805564367648,-3.6482412815094)
--(axis cs:0.946231126785278,-3.6541997948052)
--(axis cs:0.971859276294708,-3.66186445748255)
--(axis cs:0.997487425804138,-3.66971228616596)
--(axis cs:1.00915733491299,-3.67336678504944)
--(axis cs:1.02311563491821,-3.67755345867252)
--(axis cs:1.048743724823,-3.68540541329164)
--(axis cs:1.07437181472778,-3.6934170825563)
--(axis cs:1.09030126667392,-3.69849252700806)
--(axis cs:1.10000002384186,-3.7014555768292);

\path [draw=color93, draw opacity=0.3, thick]
(axis cs:-4,-3.79041839186784)
--(axis cs:-3.99354900419836,-3.79899501800537)
--(axis cs:-3.97437191009521,-3.82353402574018)
--(axis cs:-3.97389773973148,-3.82412052154541)
--(axis cs:-3.95280952507372,-3.84924626350403)
--(axis cs:-3.94874382019043,-3.8539160151496)
--(axis cs:-3.93030713018839,-3.87437176704407)
--(axis cs:-3.92311549186707,-3.88206957534294)
--(axis cs:-3.90624928946134,-3.89949750900269)
--(axis cs:-3.89748740196228,-3.90823810622921)
--(axis cs:-3.88046118713335,-3.92462301254272)
--(axis cs:-3.8718593120575,-3.93261988526556)
--(axis cs:-3.85274552434028,-3.94974875450134)
--(axis cs:-3.84623122215271,-3.95539204623559)
--(axis cs:-3.82288367754987,-3.97487425804138)
--(axis cs:-3.82060313224792,-3.97671497025982)
--(axis cs:-3.79497480392456,-3.99662315405223)
--(axis cs:-3.79045412339374,-4);

\path [draw=color93, draw opacity=0.3, thick]
(axis cs:1.10000002384186,-1.79139699350642)
--(axis cs:1.07437181472778,-1.80748725397256)
--(axis cs:1.06368478419696,-1.81407034397125)
--(axis cs:1.048743724823,-1.8233182133624)
--(axis cs:1.02311563491821,-1.83886485847934)
--(axis cs:1.02255809466002,-1.83919596672058)
--(axis cs:0.997487425804138,-1.854167550209)
--(axis cs:0.980098858001352,-1.86432158946991)
--(axis cs:0.971859276294708,-1.86916348896187)
--(axis cs:0.946231126785278,-1.88387207659294)
--(axis cs:0.936272175183539,-1.88944721221924)
--(axis cs:0.920603036880493,-1.8982812573248)
--(axis cs:0.894974887371063,-1.91235621473691)
--(axis cs:0.890825722241158,-1.91457283496857)
--(axis cs:0.869346737861633,-1.92613852587116)
--(axis cs:0.843718588352203,-1.93954257522267)
--(axis cs:0.843411256184348,-1.9396984577179)
--(axis cs:0.818090438842773,-1.95265399509914)
--(axis cs:0.793522712374626,-1.96482408046722)
--(axis cs:0.792462289333344,-1.96535444184841)
--(axis cs:0.766834199428558,-1.97774193347751)
--(axis cs:0.741206049919129,-1.98969084486342)
--(axis cs:0.740629278302026,-1.98994970321655)
--(axis cs:0.715577900409698,-2.00131156437018)
--(axis cs:0.689949750900269,-2.01247560194059)
--(axis cs:0.683720910718253,-2.01507544517517)
--(axis cs:0.664321601390839,-2.02326567214346)
--(axis cs:0.638693451881409,-2.03360561496498)
--(axis cs:0.621538299040312,-2.04020094871521)
--(axis cs:0.613065302371979,-2.04349908884064)
--(axis cs:0.587437212467194,-2.05297450548531)
--(axis cs:0.561809062957764,-2.06194305425238)
--(axis cs:0.551552868810022,-2.06532669067383)
--(axis cs:0.536180913448334,-2.07046679543495)
--(axis cs:0.510552763938904,-2.0785097936344)
--(axis cs:0.484924614429474,-2.08602018010087)
--(axis cs:0.468633518754451,-2.09045219421387)
--(axis cs:0.459296494722366,-2.09302951505409)
--(axis cs:0.433668345212936,-2.09955211983607)
--(axis cs:0.408040195703506,-2.10551813828642)
--(axis cs:0.382412046194077,-2.1109226785331)
--(axis cs:0.357753934810385,-2.11557793617249)
--(axis cs:0.356783926486969,-2.11576395613084)
--(axis cs:0.331155776977539,-2.1200993055223)
--(axis cs:0.305527627468109,-2.12385139632418)
--(axis cs:0.279899507761002,-2.12701636370296)
--(axis cs:0.254271358251572,-2.12959089494419)
--(axis cs:0.228643208742142,-2.13157178775724)
--(axis cs:0.203015074133873,-2.13295617112295)
--(axis cs:0.177386939525604,-2.13374172614118)
--(axis cs:0.151758790016174,-2.13392591306421)
--(axis cs:0.126130655407906,-2.1335070755348)
--(axis cs:0.100502513349056,-2.13248355719575)
--(axis cs:0.0748743712902069,-2.13085392253746)
--(axis cs:0.0492462329566479,-2.12861717774559)
--(axis cs:0.0236180908977985,-2.12577254985345)
--(axis cs:-0.00201005022972822,-2.12231970758958)
--(axis cs:-0.027638191357255,-2.11825854053018)
--(axis cs:-0.0423508262753594,-2.11557793617249)
--(axis cs:-0.0532663315534592,-2.11362005678439)
--(axis cs:-0.0788944736123085,-2.10842499736994)
--(axis cs:-0.104522615671158,-2.10263236860688)
--(axis cs:-0.130150750279427,-2.09624325757787)
--(axis cs:-0.15140047835511,-2.09045219421387)
--(axis cs:-0.155778899788857,-2.08927618295189)
--(axis cs:-0.181407034397125,-2.08180788359808)
--(axis cs:-0.207035169005394,-2.0737565284803)
--(axis cs:-0.232062638383091,-2.06532669067383)
--(axis cs:-0.232663318514824,-2.06512707246736)
--(axis cs:-0.258291453123093,-2.05603970837298)
--(axis cs:-0.283919602632523,-2.04638458883115)
--(axis cs:-0.299426116205436,-2.04020094871521)
--(axis cs:-0.309547752141953,-2.03621445693699)
--(axis cs:-0.33517587184906,-2.02556610531183)
--(axis cs:-0.359182187386925,-2.01507544517517)
--(axis cs:-0.36080402135849,-2.01437477439761)
--(axis cs:-0.38643217086792,-2.00276190353462)
--(axis cs:-0.412060290575027,-1.99061230525031)
--(axis cs:-0.413399286819764,-1.98994970321655)
--(axis cs:-0.437688440084457,-1.97805570117828)
--(axis cs:-0.463316589593887,-1.96498378267509)
--(axis cs:-0.463617770563252,-1.96482408046722)
--(axis cs:-0.488944709300995,-1.9515224837049)
--(axis cs:-0.510640530048845,-1.9396984577179)
--(axis cs:-0.514572858810425,-1.93757399557723)
--(axis cs:-0.540201008319855,-1.92323060577325)
--(axis cs:-0.555157232774089,-1.91457283496857)
--(axis cs:-0.565829157829285,-1.90844371844592)
--(axis cs:-0.591457307338715,-1.89324246197184)
--(axis cs:-0.597661457367765,-1.88944721221924)
--(axis cs:-0.617085456848145,-1.87764878701706)
--(axis cs:-0.638387865010938,-1.86432158946991)
--(axis cs:-0.64271354675293,-1.86163235222897)
--(axis cs:-0.66834169626236,-1.845242401379)
--(axis cs:-0.677543434988298,-1.83919596672058)
--(axis cs:-0.69396984577179,-1.82846186329023)
--(axis cs:-0.715428505989386,-1.81407034397125)
--(axis cs:-0.719597995281219,-1.81128744351682)
--(axis cs:-0.745226144790649,-1.79375060506189)
--(axis cs:-0.75208368407826,-1.78894472122192)
--(axis cs:-0.770854294300079,-1.77584360110433)
--(axis cs:-0.787692381628967,-1.7638190984726)
--(axis cs:-0.796482384204865,-1.75756321072463)
--(axis cs:-0.822110533714294,-1.73891862293637)
--(axis cs:-0.822413565363149,-1.73869347572327)
--(axis cs:-0.847738683223724,-1.71992827876405)
--(axis cs:-0.856151130582834,-1.71356785297394)
--(axis cs:-0.873366832733154,-1.70057822361372)
--(axis cs:-0.88914311536572,-1.68844223022461)
--(axis cs:-0.898994982242584,-1.68087420782114)
--(axis cs:-0.921431689795995,-1.66331660747528)
--(axis cs:-0.924623131752014,-1.66082105484661)
--(axis cs:-0.950251281261444,-1.64042250473743)
--(axis cs:-0.953007756677809,-1.63819098472595)
--(axis cs:-0.975879371166229,-1.61967761190504)
--(axis cs:-0.983916778086444,-1.61306536197662)
--(axis cs:-1.00150752067566,-1.59858672282541)
--(axis cs:-1.01424421544747,-1.58793973922729)
--(axis cs:-1.02713572978973,-1.57715140733498)
--(axis cs:-1.04401659764557,-1.56281411647797)
--(axis cs:-1.05276381969452,-1.55537229582622)
--(axis cs:-1.07325898693236,-1.53768849372864)
--(axis cs:-1.0783919095993,-1.533249480274)
--(axis cs:-1.10199365516516,-1.51256287097931)
--(axis cs:-1.10402011871338,-1.51078156073807)
--(axis cs:-1.12964820861816,-1.48796498187871)
--(axis cs:-1.13023397910721,-1.48743712902069)
--(axis cs:-1.15527641773224,-1.46479233928267)
--(axis cs:-1.15798871870437,-1.46231150627136)
--(axis cs:-1.18090450763702,-1.44126628185411)
--(axis cs:-1.18529981357798,-1.43718588352203)
--(axis cs:-1.2065327167511,-1.41738259102602)
--(axis cs:-1.2121814857153,-1.41206026077271)
--(axis cs:-1.23216080665588,-1.3931372417736)
--(axis cs:-1.23864735586598,-1.38693463802338)
--(axis cs:-1.25778889656067,-1.36852473210637)
--(axis cs:-1.26470929320795,-1.36180901527405)
--(axis cs:-1.28341710567474,-1.34353858048625)
--(axis cs:-1.29037813394817,-1.33668339252472)
--(axis cs:-1.30904519557953,-1.31817220287305)
--(axis cs:-1.31566399209564,-1.31155776977539)
--(axis cs:-1.3346734046936,-1.29241743979084)
--(axis cs:-1.34057553616421,-1.28643214702606)
--(axis cs:-1.36030149459839,-1.26626551752173)
--(axis cs:-1.36512054270691,-1.26130652427673)
--(axis cs:-1.38592970371246,-1.2397061509594)
--(axis cs:-1.38930579052739,-1.2361809015274)
--(axis cs:-1.41155779361725,-1.21272917395197)
--(axis cs:-1.41313761112833,-1.21105527877808)
--(axis cs:-1.43661823009024,-1.18592965602875)
--(axis cs:-1.43718588352203,-1.185315839674)
--(axis cs:-1.45974728569676,-1.16080403327942)
--(axis cs:-1.46281409263611,-1.15743496621428)
--(axis cs:-1.48253731651371,-1.13567841053009)
--(axis cs:-1.48844218254089,-1.12908813927682)
--(axis cs:-1.50499144253283,-1.11055278778076)
--(axis cs:-1.51407039165497,-1.10025815412676)
--(axis cs:-1.52711200649728,-1.08542716503143)
--(axis cs:-1.53969848155975,-1.07092697869125)
--(axis cs:-1.54890047566973,-1.0603015422821)
--(axis cs:-1.56532669067383,-1.04107439214074)
--(axis cs:-1.57035746368171,-1.03517591953278)
--(axis cs:-1.59095478057861,-1.01067881944323)
--(axis cs:-1.59148269526153,-1.01005029678345)
--(axis cs:-1.61227317987049,-0.984924614429474)
--(axis cs:-1.6165828704834,-0.979634157959575)
--(axis cs:-1.63273422791829,-0.959798991680145)
--(axis cs:-1.64221107959747,-0.947968680238676)
--(axis cs:-1.6528640295757,-0.934673368930817)
--(axis cs:-1.66783916950226,-0.915661872677362)
--(axis cs:-1.67265945361353,-0.909547746181488)
--(axis cs:-1.69211790690629,-0.884422123432159)
--(axis cs:-1.69346737861633,-0.882646888320461)
--(axis cs:-1.71124530930048,-0.859296500682831)
--(axis cs:-1.71909546852112,-0.848783677809924)
--(axis cs:-1.7300315606713,-0.834170877933502)
--(axis cs:-1.74472367763519,-0.814138111989823)
--(axis cs:-1.74846978333288,-0.809045255184174)
--(axis cs:-1.76656562730174,-0.7839195728302)
--(axis cs:-1.77035176753998,-0.778545788757601)
--(axis cs:-1.78431878109388,-0.758793950080872)
--(axis cs:-1.79597985744476,-0.741921165985578)
--(axis cs:-1.80170859607586,-0.733668327331543)
--(axis cs:-1.81873848236478,-0.708542704582214)
--(axis cs:-1.82160806655884,-0.704202365423511)
--(axis cs:-1.83542067672099,-0.683417081832886)
--(axis cs:-1.84723615646362,-0.665170174084683)
--(axis cs:-1.85171668607059,-0.658291459083557)
--(axis cs:-1.86764637374753,-0.633165836334229)
--(axis cs:-1.8728643655777,-0.624700395660407)
--(axis cs:-1.8832024915271,-0.6080402135849)
--(axis cs:-1.89834188842415,-0.582914590835571)
--(axis cs:-1.89849245548248,-0.582656919952106)
--(axis cs:-1.91313334658644,-0.557788968086243)
--(axis cs:-1.92412054538727,-0.538518868244944)
--(axis cs:-1.92748723111029,-0.532663345336914)
--(axis cs:-1.9414573176961,-0.507537662982941)
--(axis cs:-1.94974875450134,-0.492093129057129)
--(axis cs:-1.95499432437694,-0.482412070035934)
--(axis cs:-1.96811754097109,-0.457286417484283)
--(axis cs:-1.97537684440613,-0.442842240569182)
--(axis cs:-1.98079997076625,-0.432160794734955)
--(axis cs:-1.99305146840928,-0.407035171985626)
--(axis cs:-2.00100493431091,-0.390016342161882)
--(axis cs:-2.00483585351744,-0.381909549236298)
--(axis cs:-2.01618972973476,-0.356783926486969)
--(axis cs:-2.02663326263428,-0.332556788768451)
--(axis cs:-2.0270252987403,-0.33165830373764)
--(axis cs:-2.03745526939786,-0.306532651185989)
--(axis cs:-2.0473486789611,-0.281407028436661)
--(axis cs:-2.05226135253906,-0.26821119712914)
--(axis cs:-2.05676154639308,-0.256281405687332)
--(axis cs:-2.06568999075011,-0.231155782938004)
--(axis cs:-2.07406625233311,-0.206030145287514)
--(axis cs:-2.07788944244385,-0.193749150454636)
--(axis cs:-2.08194549930867,-0.180904522538185)
--(axis cs:-2.08931509549232,-0.155778899788857)
--(axis cs:-2.0961185385051,-0.130653262138367)
--(axis cs:-2.10235399369128,-0.105527639389038)
--(axis cs:-2.10351753234863,-0.100368331333856)
--(axis cs:-2.10809033989895,-0.0804020091891289)
--(axis cs:-2.11326586863925,-0.05527638271451)
--(axis cs:-2.11786162593266,-0.0301507543772459)
--(axis cs:-2.12187728298631,-0.00502512557432055)
--(axis cs:-2.12531251100732,0.0201005022972822)
--(axis cs:-2.1281674195933,0.0452261306345463)
--(axis cs:-2.12914562225342,0.0560294963989057)
--(axis cs:-2.13046421985459,0.0703517571091652)
--(axis cs:-2.13218838378181,0.0954773873090744)
--(axis cs:-2.13332449102315,0.120603017508984)
--(axis cs:-2.13387365595551,0.145728647708893)
--(axis cs:-2.13383743870652,0.170854270458221)
--(axis cs:-2.13321751084153,0.19597989320755)
--(axis cs:-2.13201598967663,0.22110553085804)
--(axis cs:-2.13023521540329,0.246231153607368)
--(axis cs:-2.12914562225342,0.2578439370955)
--(axis cs:-2.12789868621187,0.271356791257858)
--(axis cs:-2.12501572063337,0.296482414007187)
--(axis cs:-2.12157150560695,0.321608036756516)
--(axis cs:-2.11756954825668,0.346733659505844)
--(axis cs:-2.11301324610899,0.371859282255173)
--(axis cs:-2.10790676387371,0.396984934806824)
--(axis cs:-2.10351753234863,0.416494900977887)
--(axis cs:-2.10227348468147,0.422110557556152)
--(axis cs:-2.09617411778131,0.447236180305481)
--(axis cs:-2.08954604627113,0.47236180305481)
--(axis cs:-2.08239434243441,0.497487425804138)
--(axis cs:-2.07788944244385,0.512244416182573)
--(axis cs:-2.07476898204841,0.522613048553467)
--(axis cs:-2.06670168747422,0.547738671302795)
--(axis cs:-2.05813434298907,0.572864294052124)
--(axis cs:-2.05226135253906,0.58914900728521)
--(axis cs:-2.04911460547466,0.597989976406097)
--(axis cs:-2.03969024060973,0.623115599155426)
--(axis cs:-2.02979074092057,0.648241221904755)
--(axis cs:-2.02663326263428,0.655893138082212)
--(axis cs:-2.01950989567547,0.673366844654083)
--(axis cs:-2.00881111062593,0.698492467403412)
--(axis cs:-2.00100493431091,0.716086926670128)
--(axis cs:-1.99770049848464,0.72361809015274)
--(axis cs:-1.98623955241741,0.748743712902069)
--(axis cs:-1.97537684440613,0.77169873921992)
--(axis cs:-1.97436007238707,0.773869335651398)
--(axis cs:-1.96217336199965,0.798994958400726)
--(axis cs:-1.94974875450134,0.823779368739173)
--(axis cs:-1.94957927620652,0.824120581150055)
--(axis cs:-1.93670248762094,0.849246203899384)
--(axis cs:-1.92412054538727,0.873077058798082)
--(axis cs:-1.92344261345767,0.874371886253357)
--(axis cs:-1.90991071538102,0.899497509002686)
--(axis cs:-1.89849245548248,0.920137172199721)
--(axis cs:-1.89602931150615,0.924623131752014)
--(axis cs:-1.88187715678517,0.949748754501343)
--(axis cs:-1.8728643655777,0.9653669312515)
--(axis cs:-1.86741451502646,0.974874377250671)
--(axis cs:-1.85267677988375,1);

\path [draw=color93, draw opacity=0.3, thick]
(axis cs:-3.67047692236626,1)
--(axis cs:-3.66683411598206,0.987742095844851)
--(axis cs:-3.66283699060731,0.974874377250671)
--(axis cs:-3.65520973601926,0.949748754501343)
--(axis cs:-3.64776501752274,0.924623131752014)
--(axis cs:-3.64120602607727,0.901915148370606)
--(axis cs:-3.64047520311888,0.899497509002686)
--(axis cs:-3.63308114128111,0.874371886253357)
--(axis cs:-3.6258930046501,0.849246203899384)
--(axis cs:-3.61891553494826,0.824120581150055)
--(axis cs:-3.61557793617249,0.811719645124201)
--(axis cs:-3.61198906088301,0.798994958400726)
--(axis cs:-3.60513272097263,0.773869335651398)
--(axis cs:-3.5985110389221,0.748743712902069)
--(axis cs:-3.59212825533467,0.72361809015274)
--(axis cs:-3.5899498462677,0.714703229929632)
--(axis cs:-3.58579290909786,0.698492467403412)
--(axis cs:-3.57960929972778,0.673366844654083)
--(axis cs:-3.57368925895023,0.648241221904755)
--(axis cs:-3.56803662397858,0.623115599155426)
--(axis cs:-3.56432151794434,0.605769642288147)
--(axis cs:-3.56257033528919,0.597989976406097)
--(axis cs:-3.55720353948213,0.572864294052124)
--(axis cs:-3.55212944132941,0.547738671302795)
--(axis cs:-3.54735138054595,0.522613048553467)
--(axis cs:-3.5428728858871,0.497487425804138)
--(axis cs:-3.53869710802728,0.47236180305481)
--(axis cs:-3.53869342803955,0.472337911294217)
--(axis cs:-3.53462328842563,0.447236180305481)
--(axis cs:-3.53087424868874,0.422110557556152)
--(axis cs:-3.52745296883542,0.396984934806824)
--(axis cs:-3.52436223492419,0.371859282255173)
--(axis cs:-3.52160450133993,0.346733659505844)
--(axis cs:-3.51918228880224,0.321608036756516)
--(axis cs:-3.51709765368765,0.296482414007187)
--(axis cs:-3.5153527187074,0.271356791257858)
--(axis cs:-3.51394940756855,0.246231153607368)
--(axis cs:-3.51306533813477,0.225276258449082)
--(axis cs:-3.51287977647352,0.22110553085804)
--(axis cs:-3.51212552561341,0.19597989320755)
--(axis cs:-3.51173636798637,0.170854270458221)
--(axis cs:-3.51171363273043,0.145728647708893)
--(axis cs:-3.5120583691651,0.120603017508984)
--(axis cs:-3.51277155665525,0.0954773873090744)
--(axis cs:-3.51306533813477,0.0886574806009869)
--(axis cs:-3.51381308970562,0.0703517571091652)
--(axis cs:-3.51519006595805,0.0452261306345463)
--(axis cs:-3.51691801924832,0.0201005022972822)
--(axis cs:-3.51899721491534,-0.00502512557432055)
--(axis cs:-3.52142771929384,-0.0301507543772459)
--(axis cs:-3.52420933337964,-0.05527638271451)
--(axis cs:-3.52734185816855,-0.0804020091891289)
--(axis cs:-3.53082476298278,-0.105527639389038)
--(axis cs:-3.53465745080977,-0.130653262138367)
--(axis cs:-3.53869342803955,-0.154902704902817)
--(axis cs:-3.5388319568928,-0.155778899788856)
--(axis cs:-3.54313495898602,-0.180904522538185)
--(axis cs:-3.54776758463788,-0.206030145287514)
--(axis cs:-3.55272857357863,-0.231155782938004)
--(axis cs:-3.558016602525,-0.256281405687332)
--(axis cs:-3.56363003312629,-0.281407028436661)
--(axis cs:-3.56432151794434,-0.284333293362071)
--(axis cs:-3.56931279720243,-0.306532651185989)
--(axis cs:-3.57526833220354,-0.33165830373764)
--(axis cs:-3.58152826614557,-0.356783926486969)
--(axis cs:-3.58809050490232,-0.381909549236298)
--(axis cs:-3.5899498462677,-0.388717221658719)
--(axis cs:-3.59471737430342,-0.407035171985626)
--(axis cs:-3.60154042866722,-0.432160794734955)
--(axis cs:-3.60864480840124,-0.457286417484283)
--(axis cs:-3.61557793617249,-0.480880281715579)
--(axis cs:-3.61600746990301,-0.482412070035934)
--(axis cs:-3.62331653284066,-0.507537662982941)
--(axis cs:-3.63088642150015,-0.532663345336914)
--(axis cs:-3.63871430612007,-0.557788968086243)
--(axis cs:-3.64120602607727,-0.565534449090347)
--(axis cs:-3.64654848390256,-0.582914590835571)
--(axis cs:-3.65451251998486,-0.6080402135849)
--(axis cs:-3.66271415893973,-0.633165836334229)
--(axis cs:-3.66683411598206,-0.645436578791152)
--(axis cs:-3.67096330974469,-0.658291459083557)
--(axis cs:-3.67925507531517,-0.683417081832886)
--(axis cs:-3.68776454591271,-0.708542704582214)
--(axis cs:-3.69246220588684,-0.722072734080174)
--(axis cs:-3.69631825521797,-0.733668327331543)
--(axis cs:-3.704875415461,-0.758793950080872)
--(axis cs:-3.7136307712666,-0.7839195728302)
--(axis cs:-3.71809053421021,-0.796439745427933)
--(axis cs:-3.72239588524585,-0.809045255184174)
--(axis cs:-3.73116029296826,-0.834170877933502)
--(axis cs:-3.74010379322019,-0.859296500682831)
--(axis cs:-3.74371862411499,-0.869256704183563)
--(axis cs:-3.74900126540741,-0.88442212343216)
--(axis cs:-3.75791782079391,-0.909547746181488)
--(axis cs:-3.76699481248959,-0.934673368930817)
--(axis cs:-3.76934671401978,-0.941073281105826)
--(axis cs:-3.77595806938542,-0.959798991680145)
--(axis cs:-3.78497528055667,-0.984924614429474)
--(axis cs:-3.79413468148802,-1.01005029678345)
--(axis cs:-3.79497480392456,-1.01232067036463)
--(axis cs:-3.80310735221069,-1.03517591953278)
--(axis cs:-3.8121762825681,-1.0603015422821)
--(axis cs:-3.82060313224792,-1.08333260702692)
--(axis cs:-3.82134070896364,-1.08542716503143)
--(axis cs:-3.83030393351094,-1.11055278778076)
--(axis cs:-3.83937833192306,-1.13567841053009)
--(axis cs:-3.84623122215271,-1.15443236792695)
--(axis cs:-3.84847390011698,-1.16080403327942)
--(axis cs:-3.85741607077009,-1.18592965602875)
--(axis cs:-3.86645242103705,-1.21105527877808)
--(axis cs:-3.8718593120575,-1.22594150665758)
--(axis cs:-3.87544434181543,-1.2361809015274)
--(axis cs:-3.88432333789353,-1.26130652427673)
--(axis cs:-3.89327983802339,-1.28643214702606)
--(axis cs:-3.89748740196228,-1.298140429276)
--(axis cs:-3.90213883100733,-1.31155776977539)
--(axis cs:-3.91091503052243,-1.33668339252472)
--(axis cs:-3.91975228262867,-1.36180901527405)
--(axis cs:-3.92311549186707,-1.37131042776881)
--(axis cs:-3.9284544083304,-1.38693463802338)
--(axis cs:-3.93708988357641,-1.41206026077271)
--(axis cs:-3.94577041371083,-1.43718588352203)
--(axis cs:-3.94874382019043,-1.44575248586955)
--(axis cs:-3.95429588949344,-1.46231150627136)
--(axis cs:-3.96275444429074,-1.48743712902069)
--(axis cs:-3.97124242752447,-1.51256287097931)
--(axis cs:-3.97437191009521,-1.52179984397622)
--(axis cs:-3.97957530411174,-1.53768849372864)
--(axis cs:-3.9878226166438,-1.56281411647797)
--(axis cs:-3.99608393151134,-1.58793973922729)
--(axis cs:-4,-1.59983673807819);

\path [draw=color94, draw opacity=0.3, thick]
(axis cs:-1.64000860300806,-4)
--(axis cs:-1.6165828704834,-3.99228769036965)
--(axis cs:-1.59095478057861,-3.9838538556832)
--(axis cs:-1.56532669067383,-3.97542880718163)
--(axis cs:-1.56363697775879,-3.97487425804138)
--(axis cs:-1.53969848155975,-3.96675205516641)
--(axis cs:-1.51407039165497,-3.95807645610677)
--(axis cs:-1.48939833505569,-3.94974875450134)
--(axis cs:-1.48844218254089,-3.94941489456308)
--(axis cs:-1.46281409263611,-3.94049777950424)
--(axis cs:-1.43718588352203,-3.93161729924313)
--(axis cs:-1.41690537447847,-3.92462301254272)
--(axis cs:-1.41155779361725,-3.92271394990771)
--(axis cs:-1.38592970371246,-3.91361343336035)
--(axis cs:-1.36030149459839,-3.90456656432563)
--(axis cs:-1.34584760378522,-3.89949750900269)
--(axis cs:-1.3346734046936,-3.89543829481182)
--(axis cs:-1.30904519557953,-3.88619454831411)
--(axis cs:-1.28341710567474,-3.87702195522949)
--(axis cs:-1.27595053775249,-3.87437176704407)
--(axis cs:-1.25778889656067,-3.86768980467854)
--(axis cs:-1.23216080665588,-3.85834484673637)
--(axis cs:-1.20696889893937,-3.84924626350403)
--(axis cs:-1.2065327167511,-3.84908284480262)
--(axis cs:-1.18090450763702,-3.83957833034769)
--(axis cs:-1.15527641773224,-3.83017604121506)
--(axis cs:-1.13858084418433,-3.82412052154541)
--(axis cs:-1.12964820861816,-3.82075709167329)
--(axis cs:-1.10402011871338,-3.8112232508134)
--(axis cs:-1.0783919095993,-3.80181006550777)
--(axis cs:-1.07062422233088,-3.79899501800537)
--(axis cs:-1.05276381969452,-3.79226987556628)
--(axis cs:-1.02713572978973,-3.78275487375264)
--(axis cs:-1.00284654122099,-3.77386927604675)
--(axis cs:-1.00150752067566,-3.7733598883924)
--(axis cs:-0.975879371166229,-3.76376037067219)
--(axis cs:-0.950251281261444,-3.75431532928515)
--(axis cs:-0.934874921003341,-3.74874377250671)
--(axis cs:-0.924623131752014,-3.74487740103208)
--(axis cs:-0.898994982242584,-3.73538187804617)
--(axis cs:-0.873366832733154,-3.72606061373531)
--(axis cs:-0.866520040591497,-3.7236180305481)
--(axis cs:-0.847738683223724,-3.71663732660339)
--(axis cs:-0.822110533714294,-3.70730206298227)
--(axis cs:-0.797410855813551,-3.69849252700806)
--(axis cs:-0.796482384204865,-3.69814716072916)
--(axis cs:-0.770854294300079,-3.6888211180918)
--(axis cs:-0.74522614479065,-3.67970625824758)
--(axis cs:-0.726970873451113,-3.67336678504944)
--(axis cs:-0.719597995281219,-3.67069363130549)
--(axis cs:-0.69396984577179,-3.66163032011384)
--(axis cs:-0.66834169626236,-3.65279940821632)
--(axis cs:-0.654750085194914,-3.6482412815094)
--(axis cs:-0.64271354675293,-3.64402192622574)
--(axis cs:-0.617085456848145,-3.63528861823161)
--(axis cs:-0.591457307338715,-3.62680945858676)
--(axis cs:-0.57994273955635,-3.62311553955078)
--(axis cs:-0.565829157829285,-3.61837701010915)
--(axis cs:-0.540201008319855,-3.61004558299634)
--(axis cs:-0.514572858810425,-3.60199056728504)
--(axis cs:-0.501387258026354,-3.59799003601074)
--(axis cs:-0.488944709300995,-3.5940339526019)
--(axis cs:-0.463316589593887,-3.58618159947861)
--(axis cs:-0.437688440084457,-3.57862816614629)
--(axis cs:-0.417318159809452,-3.57286429405212)
--(axis cs:-0.412060290575027,-3.571303008239)
--(axis cs:-0.38643217086792,-3.56401250708609)
--(axis cs:-0.36080402135849,-3.55704405083973)
--(axis cs:-0.33517587184906,-3.55040017919871)
--(axis cs:-0.324378657296941,-3.54773879051208)
--(axis cs:-0.309547752141953,-3.5438965415669)
--(axis cs:-0.283919602632523,-3.53760287773622)
--(axis cs:-0.258291453123093,-3.53165701892)
--(axis cs:-0.232663318514824,-3.52606085396238)
--(axis cs:-0.215816237583741,-3.52261304855347)
--(axis cs:-0.207035169005394,-3.52072111080191)
--(axis cs:-0.181407034397125,-3.51557095003416)
--(axis cs:-0.155778899788857,-3.51079368447977)
--(axis cs:-0.130150750279427,-3.50639060411036)
--(axis cs:-0.104522615671158,-3.50236262532606)
--(axis cs:-0.0788944736123085,-3.49871073551895)
--(axis cs:-0.0693230015273884,-3.49748754501343)
--(axis cs:-0.0532663315534592,-3.49532347306279)
--(axis cs:-0.027638191357255,-3.49226713070601)
--(axis cs:-0.00201005022972822,-3.48960889490225)
--(axis cs:0.0236180908977985,-3.48734880876383)
--(axis cs:0.0492462329566479,-3.48548688750955)
--(axis cs:0.0748743712902069,-3.48402282680911)
--(axis cs:0.100502513349056,-3.4829561498829)
--(axis cs:0.126130655407906,-3.48228616250104)
--(axis cs:0.151758790016174,-3.4820120562381)
--(axis cs:0.177386939525604,-3.4821326157389)
--(axis cs:0.203015074133873,-3.48264680056429)
--(axis cs:0.228643208742142,-3.48355298840784)
--(axis cs:0.254271358251572,-3.48484954117975)
--(axis cs:0.279899507761002,-3.486534668402)
--(axis cs:0.305527627468109,-3.4886063029058)
--(axis cs:0.331155776977539,-3.49106225847672)
--(axis cs:0.356783926486969,-3.49389997057219)
--(axis cs:0.382412046194077,-3.49711690512031)
--(axis cs:0.385055483934129,-3.49748754501343)
--(axis cs:0.408040195703506,-3.50054332819699)
--(axis cs:0.433668345212936,-3.50430447940797)
--(axis cs:0.459296494722366,-3.50841662333682)
--(axis cs:0.484924614429474,-3.51287648417021)
--(axis cs:0.510552763938904,-3.51768060548573)
--(axis cs:0.535123273048433,-3.52261304855347)
--(axis cs:0.536180913448334,-3.52281472056662)
--(axis cs:0.561809062957764,-3.5280215941083)
--(axis cs:0.587437212467194,-3.53354460907004)
--(axis cs:0.613065302371979,-3.53937986087794)
--(axis cs:0.638693451881409,-3.54552319755935)
--(axis cs:0.647500629544284,-3.54773879051208)
--(axis cs:0.664321601390839,-3.55176487639027)
--(axis cs:0.689949750900269,-3.55818367271159)
--(axis cs:0.715577900409698,-3.56488279123901)
--(axis cs:0.741206049919128,-3.57185758429306)
--(axis cs:0.744766756505499,-3.57286429405212)
--(axis cs:0.766834199428558,-3.5788094712094)
--(axis cs:0.792462289333344,-3.58596736205052)
--(axis cs:0.818090438842773,-3.59337383913051)
--(axis cs:0.833555115142956,-3.59799003601074)
--(axis cs:0.843718588352203,-3.60088503431611)
--(axis cs:0.869346737861633,-3.60841257056808)
--(axis cs:0.894974887371063,-3.61616238051777)
--(axis cs:0.91734202012556,-3.62311553955078)
--(axis cs:0.920603036880493,-3.62408417024033)
--(axis cs:0.946231126785278,-3.63189884858074)
--(axis cs:0.971859276294708,-3.63991048348075)
--(axis cs:0.997487425804138,-3.64811353043123)
--(axis cs:0.997877704769299,-3.6482412815094)
--(axis cs:1.02311563491821,-3.65614471840422)
--(axis cs:1.048743724823,-3.66434260021257)
--(axis cs:1.07437181472778,-3.67270719437619)
--(axis cs:1.07635459622035,-3.67336678504944)
--(axis cs:1.10000002384186,-3.68090072557797);

\path [draw=color94, draw opacity=0.3, thick]
(axis cs:-4,-3.7727910311754)
--(axis cs:-3.99922009610216,-3.77386927604675)
--(axis cs:-3.98032151506109,-3.79899501800537)
--(axis cs:-3.97437191009521,-3.80660813193658)
--(axis cs:-3.96021348632353,-3.82412052154541)
--(axis cs:-3.94874382019043,-3.8377861611939)
--(axis cs:-3.93878668985205,-3.84924626350403)
--(axis cs:-3.92311549186707,-3.86663366535515)
--(axis cs:-3.91589091191135,-3.87437176704407)
--(axis cs:-3.89748740196228,-3.89338820849209)
--(axis cs:-3.89135853097286,-3.89949750900269)
--(axis cs:-3.8718593120575,-3.91826227136033)
--(axis cs:-3.86500242512564,-3.92462301254272)
--(axis cs:-3.84623122215271,-3.9414448735929)
--(axis cs:-3.83661142157921,-3.94974875450134)
--(axis cs:-3.82060313224792,-3.96310677391903)
--(axis cs:-3.80595023305432,-3.97487425804138)
--(axis cs:-3.79497480392456,-3.98340001251939)
--(axis cs:-3.77275192453467,-4);

\path [draw=color94, draw opacity=0.3, thick]
(axis cs:1.10000002384186,-1.83223753118691)
--(axis cs:1.08896985608634,-1.83919596672058)
--(axis cs:1.07437181472778,-1.84845638172579)
--(axis cs:1.04888158487973,-1.86432158946991)
--(axis cs:1.048743724823,-1.86440793589013)
--(axis cs:1.02311563491821,-1.88013974284308)
--(axis cs:1.0076277742157,-1.88944721221924)
--(axis cs:0.997487425804138,-1.8955843481504)
--(axis cs:0.971859276294708,-1.91075136273567)
--(axis cs:0.965247692616969,-1.91457283496857)
--(axis cs:0.946231126785278,-1.92565138304511)
--(axis cs:0.921511373797426,-1.9396984577179)
--(axis cs:0.920603036880493,-1.94021914516949)
--(axis cs:0.894974887371063,-1.9545299064436)
--(axis cs:0.876023313412032,-1.96482408046722)
--(axis cs:0.869346737861633,-1.96848562288417)
--(axis cs:0.843718588352203,-1.98213737772945)
--(axis cs:0.828595567987467,-1.98994970321655)
--(axis cs:0.818090438842773,-1.99543379264647)
--(axis cs:0.792462289333343,-2.00838682130938)
--(axis cs:0.778768870891792,-2.01507544517517)
--(axis cs:0.766834199428558,-2.02097206698313)
--(axis cs:0.741206049919128,-2.03318605788363)
--(axis cs:0.72591513887388,-2.04020094871521)
--(axis cs:0.715577900409698,-2.04500250441983)
--(axis cs:0.689949750900269,-2.05643604839805)
--(axis cs:0.669151175669268,-2.06532669067383)
--(axis cs:0.664321601390839,-2.06741912553489)
--(axis cs:0.638693451881409,-2.07803000949647)
--(axis cs:0.613065302371979,-2.08814098044926)
--(axis cs:0.606897795422705,-2.09045219421387)
--(axis cs:0.587437212467194,-2.09785167189904)
--(axis cs:0.561809062957764,-2.10707477545772)
--(axis cs:0.536746440533215,-2.11557793617249)
--(axis cs:0.536180913448334,-2.11577283420554)
--(axis cs:0.510552763938904,-2.12406234997991)
--(axis cs:0.484924614429474,-2.13180287766425)
--(axis cs:0.459296494722366,-2.13898877871686)
--(axis cs:0.452664040170237,-2.14070343971252)
--(axis cs:0.433668345212936,-2.14569781753506)
--(axis cs:0.408040195703506,-2.15186107765113)
--(axis cs:0.382412046194077,-2.15744412674443)
--(axis cs:0.356783926486969,-2.16244241277392)
--(axis cs:0.337098384922472,-2.16582918167114)
--(axis cs:0.331155776977539,-2.16687028358742)
--(axis cs:0.305527627468109,-2.17075602679504)
--(axis cs:0.279899507761002,-2.17403372878749)
--(axis cs:0.254271358251572,-2.17669991411414)
--(axis cs:0.228643208742142,-2.17875141485255)
--(axis cs:0.203015074133873,-2.18018504394722)
--(axis cs:0.177386939525604,-2.18099857635412)
--(axis cs:0.151758790016174,-2.18118932305846)
--(axis cs:0.126130655407906,-2.18075563664865)
--(axis cs:0.100502513349056,-2.17969559796725)
--(axis cs:0.0748743712902069,-2.17800792418865)
--(axis cs:0.0492462329566479,-2.17569151816756)
--(axis cs:0.0236180908977985,-2.17274561088773)
--(axis cs:-0.00201005022972822,-2.16916976484098)
--(axis cs:-0.0223659493709922,-2.16582918167114)
--(axis cs:-0.027638191357255,-2.16497950967678)
--(axis cs:-0.0532663315534592,-2.16023073490099)
--(axis cs:-0.0788944736123085,-2.15486390251927)
--(axis cs:-0.104522615671158,-2.14887983966838)
--(axis cs:-0.130150750279427,-2.14227958912316)
--(axis cs:-0.135749316412708,-2.14070343971252)
--(axis cs:-0.155778899788857,-2.13515881475756)
--(axis cs:-0.181407034397125,-2.12746147404296)
--(axis cs:-0.207035169005394,-2.11916338168025)
--(axis cs:-0.217363405502493,-2.11557793617249)
--(axis cs:-0.232663318514824,-2.11034909110969)
--(axis cs:-0.258291453123093,-2.10100385352885)
--(axis cs:-0.283919602632523,-2.09107465775584)
--(axis cs:-0.285437432053626,-2.09045219421387)
--(axis cs:-0.309547752141953,-2.0807072118676)
--(axis cs:-0.33517587184906,-2.06977983775858)
--(axis cs:-0.345106033182238,-2.06532669067383)
--(axis cs:-0.36080402135849,-2.05838106799088)
--(axis cs:-0.38643217086792,-2.04648782816848)
--(axis cs:-0.39938100097123,-2.04020094871521)
--(axis cs:-0.412060290575027,-2.03412086417895)
--(axis cs:-0.437688440084457,-2.02129279543431)
--(axis cs:-0.449613320196942,-2.01507544517517)
--(axis cs:-0.463316589593887,-2.00801214607354)
--(axis cs:-0.488944709300995,-1.99427930033907)
--(axis cs:-0.496731070706653,-1.98994970321655)
--(axis cs:-0.514572858810425,-1.98013245020059)
--(axis cs:-0.540201008319855,-1.96552393236351)
--(axis cs:-0.541388051734071,-1.96482408046722)
--(axis cs:-0.565829157829285,-1.95055181870757)
--(axis cs:-0.583825660350974,-1.9396984577179)
--(axis cs:-0.591457307338715,-1.93513590624927)
--(axis cs:-0.617085456848145,-1.91933425094313)
--(axis cs:-0.624583075820172,-1.91457283496857)
--(axis cs:-0.64271354675293,-1.90314945617851)
--(axis cs:-0.663854551855422,-1.88944721221924)
--(axis cs:-0.66834169626236,-1.88655943671913)
--(axis cs:-0.69396984577179,-1.86961282696886)
--(axis cs:-0.70176654003373,-1.86432158946991)
--(axis cs:-0.719597995281219,-1.85229618572134)
--(axis cs:-0.738545343660277,-1.83919596672058)
--(axis cs:-0.745226144790649,-1.83460241178277)
--(axis cs:-0.770854294300079,-1.81655525704835)
--(axis cs:-0.774303171497016,-1.81407034397125)
--(axis cs:-0.796482384204865,-1.79816674491342)
--(axis cs:-0.809064208494358,-1.78894472122192)
--(axis cs:-0.822110533714294,-1.7794211998064)
--(axis cs:-0.843038592595913,-1.7638190984726)
--(axis cs:-0.847738683223724,-1.7603270176543)
--(axis cs:-0.873366832733154,-1.74089759615306)
--(axis cs:-0.876218480763291,-1.73869347572327)
--(axis cs:-0.898994982242584,-1.72113650921585)
--(axis cs:-0.908633586703945,-1.71356785297394)
--(axis cs:-0.924623131752014,-1.70103791509768)
--(axis cs:-0.940414099520672,-1.68844223022461)
--(axis cs:-0.950251281261444,-1.68060651556995)
--(axis cs:-0.971592445932002,-1.66331660747528)
--(axis cs:-0.975879371166229,-1.65984610329771)
--(axis cs:-1.00150752067566,-1.63875941172696)
--(axis cs:-1.00218774723875,-1.63819098472595)
--(axis cs:-1.02713572978973,-1.61734630169438)
--(axis cs:-1.03218419337023,-1.61306536197662)
--(axis cs:-1.05276381969452,-1.59560596291598)
--(axis cs:-1.06167375496317,-1.58793973922729)
--(axis cs:-1.0783919095993,-1.57353929813239)
--(axis cs:-1.09067733016628,-1.56281411647797)
--(axis cs:-1.10402011871338,-1.55114611988439)
--(axis cs:-1.11921477262406,-1.53768849372864)
--(axis cs:-1.12964820861816,-1.52842650550252)
--(axis cs:-1.14730349244426,-1.51256287097931)
--(axis cs:-1.15527641773224,-1.50537826530903)
--(axis cs:-1.17495958162762,-1.48743712902069)
--(axis cs:-1.18090450763702,-1.48199954342623)
--(axis cs:-1.20219814434918,-1.46231150627136)
--(axis cs:-1.2065327167511,-1.45828749101572)
--(axis cs:-1.22903260822171,-1.43718588352203)
--(axis cs:-1.23216080665588,-1.43423846165542)
--(axis cs:-1.25547539157454,-1.41206026077271)
--(axis cs:-1.25778889656067,-1.40984802831468)
--(axis cs:-1.28153773219161,-1.38693463802338)
--(axis cs:-1.28341710567474,-1.38511084947798)
--(axis cs:-1.30722989863807,-1.36180901527405)
--(axis cs:-1.30904519557953,-1.36002131933732)
--(axis cs:-1.33256097377842,-1.33668339252472)
--(axis cs:-1.3346734046936,-1.33457235422223)
--(axis cs:-1.35753968011565,-1.31155776977539)
--(axis cs:-1.36030149459839,-1.30875704083032)
--(axis cs:-1.3821726846227,-1.28643214702606)
--(axis cs:-1.38592970371246,-1.28256602485811)
--(axis cs:-1.40646738156764,-1.26130652427673)
--(axis cs:-1.41155779361725,-1.25599120844142)
--(axis cs:-1.4304290635846,-1.2361809015274)
--(axis cs:-1.43718588352203,-1.22902171497275)
--(axis cs:-1.45406267408038,-1.21105527877808)
--(axis cs:-1.46281409263611,-1.20164639070772)
--(axis cs:-1.47737243070096,-1.18592965602875)
--(axis cs:-1.48844218254089,-1.17385323773986)
--(axis cs:-1.50036154773193,-1.16080403327942)
--(axis cs:-1.51407039165497,-1.14562856589411)
--(axis cs:-1.52303280948079,-1.13567841053009)
--(axis cs:-1.53969848155975,-1.11695829558544)
--(axis cs:-1.54538796088975,-1.11055278778076)
--(axis cs:-1.56532669067383,-1.08782643716461)
--(axis cs:-1.56742815242532,-1.08542716503143)
--(axis cs:-1.58915128759203,-1.0603015422821)
--(axis cs:-1.59095478057861,-1.05818698573913)
--(axis cs:-1.6105603167767,-1.03517591953278)
--(axis cs:-1.6165828704834,-1.02800561039591)
--(axis cs:-1.63165788203516,-1.01005029678345)
--(axis cs:-1.64221107959747,-0.997291272466972)
--(axis cs:-1.65244218189181,-0.984924614429474)
--(axis cs:-1.66783916950226,-0.966020361652928)
--(axis cs:-1.67291074215985,-0.959798991680145)
--(axis cs:-1.69306070642688,-0.934673368930817)
--(axis cs:-1.69346737861633,-0.934157538767319)
--(axis cs:-1.7128996370222,-0.909547746181488)
--(axis cs:-1.71909546852112,-0.901559914437363)
--(axis cs:-1.7324182571729,-0.884422123432159)
--(axis cs:-1.74472367763519,-0.86829563766853)
--(axis cs:-1.75161074482208,-0.859296500682831)
--(axis cs:-1.77035176753998,-0.83432813890527)
--(axis cs:-1.77047023627197,-0.834170877933502)
--(axis cs:-1.78901899816156,-0.809045255184174)
--(axis cs:-1.79597985744476,-0.799415394154928)
--(axis cs:-1.80723003949395,-0.7839195728302)
--(axis cs:-1.82160806655884,-0.763675347783633)
--(axis cs:-1.82509280458539,-0.758793950080872)
--(axis cs:-1.84262347971567,-0.733668327331543)
--(axis cs:-1.84723615646362,-0.726897613860447)
--(axis cs:-1.85981461594878,-0.708542704582214)
--(axis cs:-1.8728643655777,-0.689020828548913)
--(axis cs:-1.87663547422097,-0.683417081832886)
--(axis cs:-1.89311129735596,-0.658291459083557)
--(axis cs:-1.89849245548248,-0.649860498154839)
--(axis cs:-1.90922841506035,-0.633165836334229)
--(axis cs:-1.92412054538727,-0.609346319536402)
--(axis cs:-1.92494399015387,-0.6080402135849)
--(axis cs:-1.94032582570352,-0.582914590835571)
--(axis cs:-1.94974875450134,-0.567042743723723)
--(axis cs:-1.95529365740023,-0.557788968086243)
--(axis cs:-1.96987400554146,-0.532663345336914)
--(axis cs:-1.97537684440613,-0.522857371226237)
--(axis cs:-1.98406172952848,-0.507537662982941)
--(axis cs:-1.99781483654346,-0.482412070035934)
--(axis cs:-2.00100493431091,-0.476366157030757)
--(axis cs:-2.01118479200801,-0.457286417484283)
--(axis cs:-2.02408406067755,-0.432160794734955)
--(axis cs:-2.02663326263428,-0.426990626061903)
--(axis cs:-2.03659265436611,-0.407035171985626)
--(axis cs:-2.04861084705859,-0.381909549236298)
--(axis cs:-2.05226135253906,-0.373928577098307)
--(axis cs:-2.06020725201784,-0.356783926486969)
--(axis cs:-2.07131559480587,-0.33165830373764)
--(axis cs:-2.07788944244385,-0.316029106207551)
--(axis cs:-2.08194111771913,-0.306532651185989)
--(axis cs:-2.09210959504508,-0.281407028436661)
--(axis cs:-2.10172366318454,-0.256281405687332)
--(axis cs:-2.10351753234863,-0.251304665281945)
--(axis cs:-2.1108930142559,-0.231155782938004)
--(axis cs:-2.11952145739256,-0.206030145287514)
--(axis cs:-2.12757882127805,-0.180904522538185)
--(axis cs:-2.12914562225342,-0.175644507560088)
--(axis cs:-2.13516239213069,-0.155778899788857)
--(axis cs:-2.14218750933297,-0.130653262138367)
--(axis cs:-2.14862615613928,-0.105527639389038)
--(axis cs:-2.15447730215825,-0.0804020091891289)
--(axis cs:-2.15477395057678,-0.078985626620086)
--(axis cs:-2.15982923028531,-0.05527638271451)
--(axis cs:-2.16458652336433,-0.0301507543772459)
--(axis cs:-2.16874330676803,-0.00502512557432055)
--(axis cs:-2.17229926252691,0.0201005022972822)
--(axis cs:-2.17525441342827,0.0452261306345463)
--(axis cs:-2.17760938416861,0.0703517571091652)
--(axis cs:-2.17936466441212,0.0954773873090744)
--(axis cs:-2.18040204048157,0.118010612353001)
--(axis cs:-2.18052371440174,0.120603017508984)
--(axis cs:-2.18109368500879,0.145728647708893)
--(axis cs:-2.18105609268057,0.170854270458221)
--(axis cs:-2.1804126811666,0.19597989320755)
--(axis cs:-2.18040204048157,0.196194283734719)
--(axis cs:-2.17918926715773,0.22110553085804)
--(axis cs:-2.17737634688505,0.246231153607368)
--(axis cs:-2.17497623690571,0.271356791257858)
--(axis cs:-2.17199204174478,0.296482414007187)
--(axis cs:-2.16842678314094,0.321608036756516)
--(axis cs:-2.16428413880404,0.346733659505844)
--(axis cs:-2.15956775196115,0.371859282255173)
--(axis cs:-2.15477395057678,0.39464563317849)
--(axis cs:-2.15429053388105,0.396984934806824)
--(axis cs:-2.14854302362314,0.422110557556152)
--(axis cs:-2.14224484278457,0.447236180305481)
--(axis cs:-2.13540086982252,0.47236180305481)
--(axis cs:-2.12914562225342,0.493644344495104)
--(axis cs:-2.12803474070604,0.497487425804138)
--(axis cs:-2.12024541815918,0.522613048553467)
--(axis cs:-2.11193506849352,0.547738671302795)
--(axis cs:-2.10351753234863,0.571703555432242)
--(axis cs:-2.10311606650882,0.572864294052124)
--(axis cs:-2.09392448175051,0.597989976406097)
--(axis cs:-2.08423818786612,0.623115599155426)
--(axis cs:-2.07788944244385,0.638793595454643)
--(axis cs:-2.07411777373414,0.648241221904755)
--(axis cs:-2.0636124855179,0.673366844654083)
--(axis cs:-2.05263958335043,0.698492467403412)
--(axis cs:-2.05226135253906,0.699323667456212)
--(axis cs:-2.04135099694872,0.72361809015274)
--(axis cs:-2.029620481639,0.748743712902069)
--(axis cs:-2.02663326263428,0.754911141797881)
--(axis cs:-2.0175615725913,0.773869335651398)
--(axis cs:-2.00511278231631,0.798994958400726)
--(axis cs:-2.00100493431091,0.807016610180904)
--(axis cs:-1.99234292655703,0.824120581150055)
--(axis cs:-1.97921366124761,0.849246203899384)
--(axis cs:-1.97537684440613,0.856373570484429)
--(axis cs:-1.9657860114837,0.874371886253357)
--(axis cs:-1.95201373626304,0.899497509002686)
--(axis cs:-1.94974875450134,0.903520205792587)
--(axis cs:-1.9379760760923,0.924623131752014)
--(axis cs:-1.92412054538727,0.948834500907772)
--(axis cs:-1.9236017015881,0.949748754501343)
--(axis cs:-1.9089931964166,0.974874377250671)
--(axis cs:-1.89849245548248,0.992523978861697)
--(axis cs:-1.89407784200823,1);

\path [draw=color94, draw opacity=0.3, thick]
(axis cs:-3.64879158102511,1)
--(axis cs:-3.64120602607727,0.975580253982942)
--(axis cs:-3.64097655008904,0.974874377250671)
--(axis cs:-3.63299415939218,0.949748754501343)
--(axis cs:-3.62520286327946,0.924623131752014)
--(axis cs:-3.61760772734425,0.899497509002686)
--(axis cs:-3.61557793617249,0.892600148454117)
--(axis cs:-3.60995651364995,0.874371886253357)
--(axis cs:-3.60242389049997,0.849246203899384)
--(axis cs:-3.59511197255726,0.824120581150055)
--(axis cs:-3.5899498462677,0.805817788613817)
--(axis cs:-3.58793045278155,0.798994958400726)
--(axis cs:-3.58073535639594,0.773869335651398)
--(axis cs:-3.57378648434369,0.748743712902069)
--(axis cs:-3.56708838212837,0.72361809015274)
--(axis cs:-3.56432151794434,0.712828255247044)
--(axis cs:-3.56045790890684,0.698492467403412)
--(axis cs:-3.55395903824324,0.673366844654083)
--(axis cs:-3.54773712391751,0.648241221904755)
--(axis cs:-3.54179633061385,0.623115599155426)
--(axis cs:-3.53869342803955,0.609331008710077)
--(axis cs:-3.53600600926537,0.597989976406097)
--(axis cs:-3.53035636852447,0.572864294052124)
--(axis cs:-3.5250147740242,0.547738671302795)
--(axis cs:-3.5199849608831,0.522613048553467)
--(axis cs:-3.51527043140509,0.497487425804138)
--(axis cs:-3.51306533813477,0.484883856240193)
--(axis cs:-3.51075494644892,0.47236180305481)
--(axis cs:-3.50645861266813,0.447236180305481)
--(axis cs:-3.50250495781194,0.422110557556152)
--(axis cs:-3.49889696777796,0.396984934806824)
--(axis cs:-3.49563761020599,0.371859282255173)
--(axis cs:-3.49272944172992,0.346733659505844)
--(axis cs:-3.49017499277285,0.321608036756516)
--(axis cs:-3.48797659845549,0.296482414007187)
--(axis cs:-3.48743724822998,0.289118089681118)
--(axis cs:-3.48606283526156,0.271356791257858)
--(axis cs:-3.48449919643864,0.246231153607368)
--(axis cs:-3.48331806266189,0.22110553085804)
--(axis cs:-3.48252112997223,0.19597989320755)
--(axis cs:-3.48210996591221,0.170854270458221)
--(axis cs:-3.48208592874085,0.145728647708893)
--(axis cs:-3.48245017324972,0.120603017508984)
--(axis cs:-3.48320373106987,0.0954773873090744)
--(axis cs:-3.48434731361611,0.0703517571091652)
--(axis cs:-3.48588160048885,0.0452261306345463)
--(axis cs:-3.48743724822998,0.0249251939531193)
--(axis cs:-3.48778716130754,0.0201005022972822)
--(axis cs:-3.48997981934494,-0.00502512557432055)
--(axis cs:-3.4925429571222,-0.0301507543772459)
--(axis cs:-3.49547641278628,-0.05527638271451)
--(axis cs:-3.49877983244068,-0.0804020091891289)
--(axis cs:-3.50245277151279,-0.105527639389038)
--(axis cs:-3.50649465723985,-0.130653262138367)
--(axis cs:-3.51090464936495,-0.155778899788857)
--(axis cs:-3.51306533813477,-0.167143509595388)
--(axis cs:-3.5155462569054,-0.180904522538185)
--(axis cs:-3.5204230533273,-0.206030145287514)
--(axis cs:-3.52564555378152,-0.231155782938004)
--(axis cs:-3.53121226392103,-0.256281405687332)
--(axis cs:-3.53712156442925,-0.281407028436661)
--(axis cs:-3.53869342803955,-0.287725900426941)
--(axis cs:-3.54313751733365,-0.306532651185989)
--(axis cs:-3.54939674686222,-0.33165830373764)
--(axis cs:-3.55597580195897,-0.356783926486969)
--(axis cs:-3.56287271181539,-0.381909549236298)
--(axis cs:-3.56432151794434,-0.386956801614964)
--(axis cs:-3.56980537548469,-0.407035171985626)
--(axis cs:-3.5769655252781,-0.432160794734955)
--(axis cs:-3.58442096142684,-0.457286417484283)
--(axis cs:-3.5899498462677,-0.475215813431342)
--(axis cs:-3.5920644762058,-0.482412070035934)
--(axis cs:-3.59972390321011,-0.507537662982941)
--(axis cs:-3.60765662213411,-0.532663345336914)
--(axis cs:-3.61557793617249,-0.556925886197655)
--(axis cs:-3.61584683034544,-0.557788968086243)
--(axis cs:-3.62392970227275,-0.582914590835571)
--(axis cs:-3.63226449349833,-0.6080402135849)
--(axis cs:-3.64084804495488,-0.633165836334229)
--(axis cs:-3.64120602607727,-0.63418460201309)
--(axis cs:-3.64930001190613,-0.658291459083557)
--(axis cs:-3.6579670757917,-0.683417081832886)
--(axis cs:-3.66683411598206,-0.7084647108019)
--(axis cs:-3.66686053068178,-0.708542704582214)
--(axis cs:-3.67558424236504,-0.733668327331543)
--(axis cs:-3.6845185735411,-0.758793950080872)
--(axis cs:-3.69246220588684,-0.780627773234384)
--(axis cs:-3.69360927702572,-0.7839195728302)
--(axis cs:-3.70255920053678,-0.809045255184174)
--(axis cs:-3.71169981331809,-0.834170877933502)
--(axis cs:-3.71809053421021,-0.851385875185573)
--(axis cs:-3.72090632497427,-0.859296500682831)
--(axis cs:-3.73002512670796,-0.884422123432159)
--(axis cs:-3.73931520574325,-0.909547746181488)
--(axis cs:-3.74371862411499,-0.92124652797384)
--(axis cs:-3.74856927605231,-0.934673368930817)
--(axis cs:-3.75780266275097,-0.959798991680145)
--(axis cs:-3.76718834266711,-0.984924614429474)
--(axis cs:-3.76934671401978,-0.99061291516404)
--(axis cs:-3.77643248262894,-1.01005029678345)
--(axis cs:-3.78572989499263,-1.03517591953278)
--(axis cs:-3.79497480392456,-1.0598056773408)
--(axis cs:-3.79515378290065,-1.0603015422821)
--(axis cs:-3.80434703737046,-1.08542716503143)
--(axis cs:-3.81366026060793,-1.11055278778076)
--(axis cs:-3.82060313224792,-1.12905403565269)
--(axis cs:-3.82299560289071,-1.13567841053009)
--(axis cs:-3.83217672277801,-1.16080403327942)
--(axis cs:-3.84146021782643,-1.18592965602875)
--(axis cs:-3.84623122215271,-1.19870770674077)
--(axis cs:-3.85067199521277,-1.21105527877808)
--(axis cs:-3.85979796329143,-1.2361809015274)
--(axis cs:-3.86900898745017,-1.26130652427673)
--(axis cs:-3.8718593120575,-1.26901424925888)
--(axis cs:-3.87806826108105,-1.28643214702606)
--(axis cs:-3.88709756717099,-1.31155776977539)
--(axis cs:-3.89619512452203,-1.33668339252472)
--(axis cs:-3.89748740196228,-1.34022774939194)
--(axis cs:-3.90507800752355,-1.36180901527405)
--(axis cs:-3.91397170902294,-1.38693463802338)
--(axis cs:-3.92291705015088,-1.41206026077271)
--(axis cs:-3.92311549186707,-1.41261474972372)
--(axis cs:-3.93160445429005,-1.43718588352203)
--(axis cs:-3.94032537846235,-1.46231150627136)
--(axis cs:-3.94874382019043,-1.48646761297508)
--(axis cs:-3.94907020830349,-1.48743712902069)
--(axis cs:-3.95755819153722,-1.51256287097931)
--(axis cs:-3.96607073140119,-1.53768849372864)
--(axis cs:-3.97437191009521,-1.56213407962403)
--(axis cs:-3.97459512750653,-1.56281411647797)
--(axis cs:-3.98285644237407,-1.58793973922729)
--(axis cs:-3.9911269029112,-1.61306536197662)
--(axis cs:-3.99940136935751,-1.63819098472595)
--(axis cs:-4,-1.6400089864452);

\path [draw=color71, draw opacity=0.3, thick]
(axis cs:-1.68019333759156,-4)
--(axis cs:-1.66783916950226,-3.99593730295651)
--(axis cs:-1.64221107959747,-3.98750196626872)
--(axis cs:-1.6165828704834,-3.9790645488368)
--(axis cs:-1.60384971923125,-3.97487425804138)
--(axis cs:-1.59095478057861,-3.9704871705816)
--(axis cs:-1.56532669067383,-3.9617770994493)
--(axis cs:-1.53969848155975,-3.95308156908998)
--(axis cs:-1.52985320501731,-3.94974875450134)
--(axis cs:-1.51407039165497,-3.94422181145306)
--(axis cs:-1.48844218254089,-3.93527320526291)
--(axis cs:-1.46281409263611,-3.92635609020408)
--(axis cs:-1.45781260831033,-3.92462301254272)
--(axis cs:-1.43718588352203,-3.91722443572743)
--(axis cs:-1.41155779361725,-3.90807531109109)
--(axis cs:-1.38740167504765,-3.89949750900269)
--(axis cs:-1.38592970371246,-3.89895609089907)
--(axis cs:-1.36030149459839,-3.88958516563515)
--(axis cs:-1.3346734046936,-3.88027533453464)
--(axis cs:-1.31830581367355,-3.87437176704407)
--(axis cs:-1.30904519557953,-3.87090947073763)
--(axis cs:-1.28341710567474,-3.86140151877042)
--(axis cs:-1.25778889656067,-3.85197248496298)
--(axis cs:-1.25031235674755,-3.84924626350403)
--(axis cs:-1.23216080665588,-3.84238038666416)
--(axis cs:-1.2065327167511,-3.83277866514026)
--(axis cs:-1.18318680055396,-3.82412052154541)
--(axis cs:-1.18090450763702,-3.82324182705394)
--(axis cs:-1.15527641773224,-3.81348104793625)
--(axis cs:-1.12964820861816,-3.80383117068469)
--(axis cs:-1.11664805920511,-3.79899501800537)
--(axis cs:-1.10402011871338,-3.79411413625917)
--(axis cs:-1.0783919095993,-3.78433387403276)
--(axis cs:-1.05276381969452,-3.77468384359987)
--(axis cs:-1.05056982373343,-3.77386927604675)
--(axis cs:-1.02713572978973,-3.7648218554413)
--(axis cs:-1.00150752067566,-3.75507240507316)
--(axis cs:-0.984611715426786,-3.74874377250671)
--(axis cs:-0.975879371166229,-3.74533936158354)
--(axis cs:-0.950251281261444,-3.73550865444176)
--(axis cs:-0.924623131752014,-3.72584322494631)
--(axis cs:-0.918617394647323,-3.7236180305481)
--(axis cs:-0.898994982242584,-3.71604336819509)
--(axis cs:-0.873366832733154,-3.7063319231635)
--(axis cs:-0.852275191845764,-3.69849252700806)
--(axis cs:-0.847738683223724,-3.69673401895774)
--(axis cs:-0.822110533714294,-3.68699808241147)
--(axis cs:-0.796482384204865,-3.67746510526039)
--(axis cs:-0.785220182075609,-3.67336678504944)
--(axis cs:-0.770854294300079,-3.66790874092942)
--(axis cs:-0.745226144790649,-3.6583923263699)
--(axis cs:-0.719597995281219,-3.64910049626029)
--(axis cs:-0.71716841037226,-3.6482412815094)
--(axis cs:-0.69396984577179,-3.63966575723847)
--(axis cs:-0.66834169626236,-3.63043510591642)
--(axis cs:-0.64746135840259,-3.62311553955078)
--(axis cs:-0.64271354675293,-3.62137369717299)
--(axis cs:-0.617085456848145,-3.61223376107894)
--(axis cs:-0.591457307338715,-3.60335976113767)
--(axis cs:-0.575463726341829,-3.59799003601074)
--(axis cs:-0.565829157829285,-3.59460022151637)
--(axis cs:-0.540201008319855,-3.58586936760821)
--(axis cs:-0.514572858810425,-3.57742817686728)
--(axis cs:-0.500218748817346,-3.57286429405212)
--(axis cs:-0.488944709300995,-3.56910251685203)
--(axis cs:-0.463316589593887,-3.56086203942961)
--(axis cs:-0.437688440084457,-3.552935206539)
--(axis cs:-0.420188712790722,-3.54773879051208)
--(axis cs:-0.412060290575027,-3.54520192199721)
--(axis cs:-0.38643217086792,-3.53753931671509)
--(axis cs:-0.36080402135849,-3.53021521748571)
--(axis cs:-0.33517587184906,-3.52323222820177)
--(axis cs:-0.332785883973243,-3.52261304855347)
--(axis cs:-0.309547752141953,-3.51627489945852)
--(axis cs:-0.283919602632523,-3.50964907384739)
--(axis cs:-0.258291453123093,-3.50338924969913)
--(axis cs:-0.232663318514824,-3.49749766062364)
--(axis cs:-0.232616367928145,-3.49748754501343)
--(axis cs:-0.207035169005394,-3.49167491241803)
--(axis cs:-0.181407034397125,-3.48624335880378)
--(axis cs:-0.155778899788857,-3.48120509165591)
--(axis cs:-0.130150750279427,-3.47656142005833)
--(axis cs:-0.104814078360401,-3.47236180305481)
--(axis cs:-0.104522615671158,-3.47231075408295)
--(axis cs:-0.0788944736123085,-3.46824104206252)
--(axis cs:-0.0532663315534592,-3.46459108639955)
--(axis cs:-0.027638191357255,-3.46136149809313)
--(axis cs:-0.00201005022972822,-3.45855258264278)
--(axis cs:0.0236180908977985,-3.45616434004849)
--(axis cs:0.0492462329566479,-3.45419692306005)
--(axis cs:0.0748743712902069,-3.45264987342814)
--(axis cs:0.100502513349056,-3.45152273290347)
--(axis cs:0.126130655407906,-3.4508147377372)
--(axis cs:0.151758790016174,-3.45052512418052)
--(axis cs:0.177386939525604,-3.45065251748552)
--(axis cs:0.203015074133873,-3.45119584840383)
--(axis cs:0.228643208742142,-3.45215343668804)
--(axis cs:0.254271358251572,-3.45352344934094)
--(axis cs:0.279899507761002,-3.45530405336535)
--(axis cs:0.305527627468109,-3.45749311026453)
--(axis cs:0.331155776977539,-3.46008832879199)
--(axis cs:0.356783926486969,-3.46308695945194)
--(axis cs:0.382412046194077,-3.4664862527486)
--(axis cs:0.408040195703506,-3.47028315368663)
--(axis cs:0.420749389397404,-3.47236180305481)
--(axis cs:0.433668345212936,-3.47436140816927)
--(axis cs:0.459296494722366,-3.47869821294047)
--(axis cs:0.484924614429474,-3.48340167357067)
--(axis cs:0.510552763938904,-3.48846827474077)
--(axis cs:0.536180913448334,-3.49389413877364)
--(axis cs:0.552110442769348,-3.49748754501343)
--(axis cs:0.561809062957764,-3.49956202878379)
--(axis cs:0.587437212467194,-3.50537655398548)
--(axis cs:0.613065302371979,-3.51151984274243)
--(axis cs:0.638693451881409,-3.5179874163221)
--(axis cs:0.656158683850808,-3.52261304855347)
--(axis cs:0.664321601390839,-3.5246665825029)
--(axis cs:0.689949750900269,-3.53141300813383)
--(axis cs:0.715577900409698,-3.53845406422528)
--(axis cs:0.741206049919128,-3.54578480338108)
--(axis cs:0.747781637047166,-3.54773879051208)
--(axis cs:0.766834199428558,-3.55312547431185)
--(axis cs:0.792462289333344,-3.56063721129959)
--(axis cs:0.818090438842773,-3.56840982324151)
--(axis cs:0.832310364502225,-3.57286429405212)
--(axis cs:0.843718588352203,-3.5762696422355)
--(axis cs:0.869346737861633,-3.58415806500082)
--(axis cs:0.894974887371063,-3.592279375064)
--(axis cs:0.91250461265271,-3.59799003601074)
--(axis cs:0.920603036880493,-3.60050756492381)
--(axis cs:0.946231126785278,-3.60868614351509)
--(axis cs:0.971859276294708,-3.61707084796812)
--(axis cs:0.989903855324261,-3.62311553955078)
--(axis cs:0.997487425804138,-3.62554289613612)
--(axis cs:1.02311563491821,-3.63393178643327)
--(axis cs:1.048743724823,-3.64250083164114)
--(axis cs:1.0655701777554,-3.6482412815094)
--(axis cs:1.07437181472778,-3.65111397084215)
--(axis cs:1.10000002384186,-3.65963943255698);

\path [draw=color71, draw opacity=0.3, thick]
(axis cs:-4,-3.75450357959071)
--(axis cs:-3.98599262324204,-3.77386927604675)
--(axis cs:-3.97437191009521,-3.78931905643794)
--(axis cs:-3.96684271009048,-3.79899501800537)
--(axis cs:-3.94874382019043,-3.82138132431517)
--(axis cs:-3.94645127615941,-3.82412052154541)
--(axis cs:-3.92462073043127,-3.84924626350403)
--(axis cs:-3.92311549186706,-3.8509163456396)
--(axis cs:-3.90121663680624,-3.87437176704407)
--(axis cs:-3.89748740196228,-3.87822520458138)
--(axis cs:-3.87614695403052,-3.89949750900269)
--(axis cs:-3.8718593120575,-3.90362365287786)
--(axis cs:-3.84922197613478,-3.92462301254272)
--(axis cs:-3.84623122215271,-3.92730318429273)
--(axis cs:-3.82060313224792,-3.94942553546355)
--(axis cs:-3.82021407010362,-3.94974875450134)
--(axis cs:-3.79497480392456,-3.97001796266947)
--(axis cs:-3.78868627713565,-3.97487425804138)
--(axis cs:-3.76934671401978,-3.98932047358221)
--(axis cs:-3.75446552994902,-4);

\path [draw=color71, draw opacity=0.3, thick]
(axis cs:1.10000002384186,-1.87343344859503)
--(axis cs:1.07491477371846,-1.88944721221924)
--(axis cs:1.07437181472778,-1.88979628533134)
--(axis cs:1.048743724823,-1.90596186075496)
--(axis cs:1.03481489867809,-1.91457283496857)
--(axis cs:1.02311563491821,-1.92186279760614)
--(axis cs:0.997487425804138,-1.93749625520925)
--(axis cs:0.993795538532151,-1.9396984577179)
--(axis cs:0.971859276294708,-1.95289802873886)
--(axis cs:0.951565803065216,-1.96482408046722)
--(axis cs:0.946231126785278,-1.96798938843667)
--(axis cs:0.920603036880493,-1.98282191797234)
--(axis cs:0.907960236761696,-1.98994970321655)
--(axis cs:0.894974887371063,-1.99734781655888)
--(axis cs:0.869346737861633,-2.01155106205317)
--(axis cs:0.862799516282011,-2.01507544517517)
--(axis cs:0.843718588352203,-2.02546496032741)
--(axis cs:0.818090438842773,-2.03899784616888)
--(axis cs:0.815737110845524,-2.04020094871521)
--(axis cs:0.792462289333344,-2.05224853532517)
--(axis cs:0.766834199428558,-2.06506901677674)
--(axis cs:0.766300193844607,-2.06532669067383)
--(axis cs:0.741206049919128,-2.077599456141)
--(axis cs:0.715577900409699,-2.08966476158433)
--(axis cs:0.713836469522377,-2.09045219421387)
--(axis cs:0.689949750900269,-2.10141133560023)
--(axis cs:0.664321601390839,-2.11267742565181)
--(axis cs:0.657417319949494,-2.11557793617249)
--(axis cs:0.638693451881409,-2.12356799161532)
--(axis cs:0.613065302371979,-2.13398880304377)
--(axis cs:0.595680012208274,-2.14070343971252)
--(axis cs:0.587437212467194,-2.14394114694953)
--(axis cs:0.561809062957764,-2.15346906045062)
--(axis cs:0.536180913448334,-2.16245163617135)
--(axis cs:0.525913129926916,-2.16582918167114)
--(axis cs:0.510552763938904,-2.1709743567434)
--(axis cs:0.484924614429474,-2.17899075001348)
--(axis cs:0.459296494722366,-2.18643238732671)
--(axis cs:0.442405715261014,-2.19095468521118)
--(axis cs:0.433668345212936,-2.1933400192057)
--(axis cs:0.408040195703506,-2.19973957632655)
--(axis cs:0.382412046194077,-2.20553651489851)
--(axis cs:0.356783926486969,-2.21072640390282)
--(axis cs:0.331155776977539,-2.21530457910925)
--(axis cs:0.326137546972363,-2.2160804271698)
--(axis cs:0.305527627468109,-2.2193341285599)
--(axis cs:0.279899507761002,-2.22274685724876)
--(axis cs:0.254271358251572,-2.22552280996147)
--(axis cs:0.228643208742142,-2.22765878119047)
--(axis cs:0.203015074133873,-2.2291515281082)
--(axis cs:0.177386939525604,-2.22999857827541)
--(axis cs:0.151758790016174,-2.23019718379676)
--(axis cs:0.126130655407906,-2.22974567771944)
--(axis cs:0.100502513349056,-2.2286419168184)
--(axis cs:0.0748743712902069,-2.22688471041305)
--(axis cs:0.0492462329566479,-2.22447286782281)
--(axis cs:0.0236180908977985,-2.22140567463933)
--(axis cs:-0.00201005022972822,-2.21768241645426)
--(axis cs:-0.0113855263835771,-2.2160804271698)
--(axis cs:-0.027638191357255,-2.21336076115063)
--(axis cs:-0.0532663315534592,-2.20842997013696)
--(axis cs:-0.0788944736123085,-2.20285738104025)
--(axis cs:-0.104522615671158,-2.19664392670656)
--(axis cs:-0.125798171017094,-2.19095468521118)
--(axis cs:-0.130150750279427,-2.18981322399771)
--(axis cs:-0.155778899788857,-2.18246604518435)
--(axis cs:-0.181407034397125,-2.17449470838999)
--(axis cs:-0.207035169005394,-2.16590104331923)
--(axis cs:-0.207235053939635,-2.16582918167114)
--(axis cs:-0.232663318514824,-2.15685167240415)
--(axis cs:-0.258291453123093,-2.14719761792381)
--(axis cs:-0.274517283348094,-2.14070343971252)
--(axis cs:-0.283919602632523,-2.137003165587)
--(axis cs:-0.309547752141953,-2.12632724977202)
--(axis cs:-0.334008065417793,-2.11557793617249)
--(axis cs:-0.33517587184906,-2.11507270362662)
--(axis cs:-0.36080402135849,-2.1034115677295)
--(axis cs:-0.38643217086792,-2.09118080050861)
--(axis cs:-0.387891434392896,-2.09045219421387)
--(axis cs:-0.412060290575027,-2.07855879160088)
--(axis cs:-0.437688440084457,-2.06539444628527)
--(axis cs:-0.43781507696894,-2.06532669067383)
--(axis cs:-0.463316589593887,-2.05186481517156)
--(axis cs:-0.484570700739716,-2.04020094871521)
--(axis cs:-0.488944709300995,-2.03783017930084)
--(axis cs:-0.514572858810425,-2.02341564485685)
--(axis cs:-0.528886764805553,-2.01507544517517)
--(axis cs:-0.540201008319855,-2.00855804879864)
--(axis cs:-0.565829157829285,-1.99328897140101)
--(axis cs:-0.571256054611556,-1.98994970321655)
--(axis cs:-0.591457307338715,-1.97764932395553)
--(axis cs:-0.611880520696968,-1.96482408046722)
--(axis cs:-0.617085456848145,-1.96158670637324)
--(axis cs:-0.64271354675293,-1.94516898220592)
--(axis cs:-0.651014802617821,-1.9396984577179)
--(axis cs:-0.66834169626236,-1.92837921143495)
--(axis cs:-0.688910731267211,-1.91457283496857)
--(axis cs:-0.69396984577179,-1.91120372822679)
--(axis cs:-0.719597995281219,-1.89368758889264)
--(axis cs:-0.725649604420171,-1.88944721221924)
--(axis cs:-0.745226144790649,-1.87582654020384)
--(axis cs:-0.761371449188442,-1.86432158946991)
--(axis cs:-0.770854294300079,-1.85760668412716)
--(axis cs:-0.796265630159437,-1.83919596672058)
--(axis cs:-0.796482384204865,-1.83903979561583)
--(axis cs:-0.822110533714294,-1.82016472704777)
--(axis cs:-0.830213017481363,-1.81407034397125)
--(axis cs:-0.847738683223724,-1.80095130791663)
--(axis cs:-0.863457709005189,-1.78894472122192)
--(axis cs:-0.873366832733154,-1.78140678280221)
--(axis cs:-0.896044205304491,-1.7638190984726)
--(axis cs:-0.898994982242584,-1.76153835612122)
--(axis cs:-0.924623131752014,-1.74135947235147)
--(axis cs:-0.927949554470615,-1.73869347572327)
--(axis cs:-0.950251281261444,-1.72086782547785)
--(axis cs:-0.95923073098128,-1.71356785297394)
--(axis cs:-0.975879371166229,-1.70006081513711)
--(axis cs:-0.989969964483044,-1.68844223022461)
--(axis cs:-1.00150752067566,-1.67894214086373)
--(axis cs:-1.02019233817018,-1.66331660747528)
--(axis cs:-1.02713572978973,-1.65751440259935)
--(axis cs:-1.04992069111878,-1.63819098472595)
--(axis cs:-1.05276381969452,-1.63578010320534)
--(axis cs:-1.0783919095993,-1.61373994706404)
--(axis cs:-1.0791658691653,-1.61306536197662)
--(axis cs:-1.10402011871338,-1.59139176264752)
--(axis cs:-1.10792861612506,-1.58793973922729)
--(axis cs:-1.12964820861816,-1.56873539808654)
--(axis cs:-1.13626456197469,-1.56281411647797)
--(axis cs:-1.15527641773224,-1.54577076728634)
--(axis cs:-1.16418964777659,-1.53768849372864)
--(axis cs:-1.18090450763702,-1.52249706114569)
--(axis cs:-1.19171739690556,-1.51256287097931)
--(axis cs:-1.2065327167511,-1.49891209541414)
--(axis cs:-1.21886050385491,-1.48743712902069)
--(axis cs:-1.23216080665588,-1.47501391089993)
--(axis cs:-1.24563054759363,-1.46231150627136)
--(axis cs:-1.25778889656067,-1.45079916214362)
--(axis cs:-1.272038034976,-1.43718588352203)
--(axis cs:-1.28341710567474,-1.42626417852646)
--(axis cs:-1.29809305217625,-1.41206026077271)
--(axis cs:-1.30904519557953,-1.40140490554562)
--(axis cs:-1.32380398743912,-1.38693463802338)
--(axis cs:-1.3346734046936,-1.37621600118101)
--(axis cs:-1.34917928333768,-1.36180901527405)
--(axis cs:-1.36030149459839,-1.35069195772883)
--(axis cs:-1.37422535206185,-1.33668339252472)
--(axis cs:-1.38592970371246,-1.32482587268361)
--(axis cs:-1.3989491075567,-1.31155776977539)
--(axis cs:-1.41155779361725,-1.29861120040539)
--(axis cs:-1.42335592037562,-1.28643214702606)
--(axis cs:-1.43718588352203,-1.27203957401218)
--(axis cs:-1.44745071162189,-1.26130652427673)
--(axis cs:-1.46281409263611,-1.24510220020401)
--(axis cs:-1.4712376384307,-1.2361809015274)
--(axis cs:-1.48844218254089,-1.21778980750365)
--(axis cs:-1.49472007408382,-1.21105527877808)
--(axis cs:-1.51407039165497,-1.19009177642576)
--(axis cs:-1.51790106802505,-1.18592965602875)
--(axis cs:-1.53969848155975,-1.16199653677101)
--(axis cs:-1.54078209207773,-1.16080403327942)
--(axis cs:-1.56336189012682,-1.13567841053009)
--(axis cs:-1.56532669067383,-1.13346633478342)
--(axis cs:-1.58564480330462,-1.11055278778076)
--(axis cs:-1.59095478057861,-1.10449029897417)
--(axis cs:-1.60763408616627,-1.08542716503143)
--(axis cs:-1.6165828704834,-1.07506594031833)
--(axis cs:-1.62932931112922,-1.0603015422821)
--(axis cs:-1.64221107959747,-1.04517579505117)
--(axis cs:-1.65072948565669,-1.03517591953278)
--(axis cs:-1.66783916950226,-1.01480214317474)
--(axis cs:-1.67183323189479,-1.01005029678345)
--(axis cs:-1.69263835642977,-0.984924614429474)
--(axis cs:-1.69346737861633,-0.983907641177487)
--(axis cs:-1.71315138935373,-0.959798991680145)
--(axis cs:-1.71909546852112,-0.952398729283051)
--(axis cs:-1.73336464439602,-0.934673368930817)
--(axis cs:-1.74472367763519,-0.92031991430872)
--(axis cs:-1.75327361935091,-0.909547746181488)
--(axis cs:-1.77035176753998,-0.887643647862513)
--(axis cs:-1.77287267188634,-0.884422123432159)
--(axis cs:-1.79217147504517,-0.859296500682831)
--(axis cs:-1.79597985744476,-0.854241081369814)
--(axis cs:-1.81116570042443,-0.834170877933502)
--(axis cs:-1.82160806655884,-0.820087890804093)
--(axis cs:-1.82983806427486,-0.809045255184174)
--(axis cs:-1.84723615646362,-0.785203704092274)
--(axis cs:-1.84817877971723,-0.7839195728302)
--(axis cs:-1.86622146074524,-0.758793950080872)
--(axis cs:-1.8728643655777,-0.7493290086871)
--(axis cs:-1.88392955889677,-0.733668327331543)
--(axis cs:-1.89849245548248,-0.712559451000213)
--(axis cs:-1.90128449543947,-0.708542704582214)
--(axis cs:-1.91832051028951,-0.683417081832886)
--(axis cs:-1.92412054538727,-0.674638306557182)
--(axis cs:-1.93501150797328,-0.658291459083557)
--(axis cs:-1.94974875450134,-0.635565567905283)
--(axis cs:-1.95131937474521,-0.633165836334229)
--(axis cs:-1.96730707509648,-0.6080402135849)
--(axis cs:-1.97537684440613,-0.594979807195741)
--(axis cs:-1.98290798114554,-0.582914590835571)
--(axis cs:-1.99811730902408,-0.557788968086243)
--(axis cs:-2.00100493431091,-0.552863241450554)
--(axis cs:-2.01297909478343,-0.532663345336914)
--(axis cs:-2.02663326263428,-0.508844272297352)
--(axis cs:-2.02739142031049,-0.507537662982941)
--(axis cs:-2.04146822137253,-0.482412070035934)
--(axis cs:-2.05226135253906,-0.462426496114873)
--(axis cs:-2.05507401625527,-0.457286417484283)
--(axis cs:-2.06830384738894,-0.432160794734955)
--(axis cs:-2.07788944244385,-0.413205575876314)
--(axis cs:-2.08105457716273,-0.407035171985626)
--(axis cs:-2.09340672250257,-0.381909549236298)
--(axis cs:-2.10351753234863,-0.360402383462977)
--(axis cs:-2.10524506876011,-0.356783926486969)
--(axis cs:-2.11668792302549,-0.33165830373764)
--(axis cs:-2.12757447451165,-0.306532651185989)
--(axis cs:-2.12914562225342,-0.302709861630628)
--(axis cs:-2.13804793935826,-0.281407028436661)
--(axis cs:-2.14797521129651,-0.256281405687332)
--(axis cs:-2.15477395057678,-0.238014714468674)
--(axis cs:-2.15737290468339,-0.231155782938004)
--(axis cs:-2.16630470778342,-0.206030145287514)
--(axis cs:-2.17464523860953,-0.180904522538185)
--(axis cs:-2.18040204048157,-0.162234118506104)
--(axis cs:-2.18243121911758,-0.155778899788857)
--(axis cs:-2.18972240155838,-0.130653262138367)
--(axis cs:-2.19640521439832,-0.105527639389038)
--(axis cs:-2.20247780708347,-0.0804020091891289)
--(axis cs:-2.20603013038635,-0.0640600829409649)
--(axis cs:-2.2079794607312,-0.05527638271451)
--(axis cs:-2.2129310743752,-0.0301507543772459)
--(axis cs:-2.21725756657524,-0.00502512557432055)
--(axis cs:-2.22095870116907,0.0201005022972822)
--(axis cs:-2.22403447815669,0.0452261306345463)
--(axis cs:-2.22648560602482,0.0703517571091652)
--(axis cs:-2.22831255709794,0.0954773873090744)
--(axis cs:-2.22951651218722,0.120603017508984)
--(axis cs:-2.23009841594164,0.145728647708893)
--(axis cs:-2.23005992149685,0.170854270458221)
--(axis cs:-2.22940315431299,0.19597989320755)
--(axis cs:-2.22813000368797,0.22110553085804)
--(axis cs:-2.2262430674064,0.246231153607368)
--(axis cs:-2.22374494325291,0.271356791257858)
--(axis cs:-2.22063893749882,0.296482414007187)
--(axis cs:-2.21692812025324,0.321608036756516)
--(axis cs:-2.21261627011195,0.346733659505844)
--(axis cs:-2.20770740183303,0.371859282255173)
--(axis cs:-2.20603013038635,0.379519284382249)
--(axis cs:-2.2022841928797,0.396984934806824)
--(axis cs:-2.19631893232185,0.422110557556152)
--(axis cs:-2.18978208192227,0.447236180305481)
--(axis cs:-2.18267873070425,0.47236180305481)
--(axis cs:-2.18040204048157,0.479825176152639)
--(axis cs:-2.175117138938,0.497487425804138)
--(axis cs:-2.16705403255497,0.522613048553467)
--(axis cs:-2.15845178001357,0.547738671302795)
--(axis cs:-2.15477395057678,0.557853820304818)
--(axis cs:-2.14941297411079,0.572864294052124)
--(axis cs:-2.13992196110695,0.597989976406097)
--(axis cs:-2.12991993925992,0.623115599155426)
--(axis cs:-2.12914562225342,0.624967387240785)
--(axis cs:-2.11957450532568,0.648241221904755)
--(axis cs:-2.1087528356347,0.673366844654083)
--(axis cs:-2.10351753234863,0.685004236762787)
--(axis cs:-2.09754245076246,0.698492467403412)
--(axis cs:-2.08594516903705,0.72361809015274)
--(axis cs:-2.07788944244385,0.740406079650664)
--(axis cs:-2.07394526153338,0.748743712902069)
--(axis cs:-2.06161424351625,0.773869335651398)
--(axis cs:-2.05226135253906,0.792274999586743)
--(axis cs:-2.0488912448563,0.798994958400726)
--(axis cs:-2.03586740556605,0.824120581150055)
--(axis cs:-2.02663326263428,0.841385837956358)
--(axis cs:-2.02247993276275,0.849246203899384)
--(axis cs:-2.00880320596291,0.874371886253357)
--(axis cs:-2.00100493431091,0.888299062295292)
--(axis cs:-1.99480385001092,0.899497509002686)
--(axis cs:-1.98051226986543,0.924623131752014)
--(axis cs:-1.97537684440613,0.93342436104844)
--(axis cs:-1.96594805193708,0.949748754501343)
--(axis cs:-1.95107992927809,0.974874377250671)
--(axis cs:-1.94974875450134,0.977072756038583)
--(axis cs:-1.93599352421497,1);

\path [draw=color71, draw opacity=0.3, thick]
(axis cs:-3.62627722100187,1)
--(axis cs:-3.61810907431441,0.974874377250671)
--(axis cs:-3.61557793617249,0.966907324608052)
--(axis cs:-3.60986537559398,0.949748754501343)
--(axis cs:-3.60170067337417,0.924623131752014)
--(axis cs:-3.59374143967958,0.899497509002686)
--(axis cs:-3.5899498462677,0.887202664747507)
--(axis cs:-3.58579748749429,0.874371886253357)
--(axis cs:-3.57789267014218,0.849246203899384)
--(axis cs:-3.57021942460395,0.824120581150055)
--(axis cs:-3.56432151794434,0.804193486048772)
--(axis cs:-3.56270444059554,0.798994958400726)
--(axis cs:-3.55514244388755,0.773869335651398)
--(axis cs:-3.54783930659056,0.748743712902069)
--(axis cs:-3.54079969170272,0.72361809015274)
--(axis cs:-3.53869342803955,0.715802871603208)
--(axis cs:-3.53378223098349,0.698492467403412)
--(axis cs:-3.52694084759397,0.673366844654083)
--(axis cs:-3.52039093974708,0.648241221904755)
--(axis cs:-3.5141370182159,0.623115599155426)
--(axis cs:-3.51306533813477,0.618593020653198)
--(axis cs:-3.50791680307838,0.597989976406097)
--(axis cs:-3.50195886246912,0.572864294052124)
--(axis cs:-3.49632577164789,0.547738671302795)
--(axis cs:-3.49102142564167,0.522613048553467)
--(axis cs:-3.48743724822998,0.504500059515091)
--(axis cs:-3.48597107538586,0.497487425804138)
--(axis cs:-3.48107299196175,0.47236180305481)
--(axis cs:-3.47653353563931,0.447236180305481)
--(axis cs:-3.47235610642816,0.422110557556152)
--(axis cs:-3.46854395651143,0.396984934806824)
--(axis cs:-3.46510019024571,0.371859282255173)
--(axis cs:-3.46202746850811,0.346733659505844)
--(axis cs:-3.4618091583252,0.344701371211607)
--(axis cs:-3.45918267138966,0.321608036756516)
--(axis cs:-3.45672337233964,0.296482414007187)
--(axis cs:-3.45466490475828,0.271356791257858)
--(axis cs:-3.4530093033231,0.246231153607368)
--(axis cs:-3.45175875922524,0.22110553085804)
--(axis cs:-3.45091499411491,0.19597989320755)
--(axis cs:-3.4504797296423,0.170854270458221)
--(axis cs:-3.45045421791665,0.145728647708893)
--(axis cs:-3.45083986756084,0.120603017508984)
--(axis cs:-3.45163777417047,0.0954773873090744)
--(axis cs:-3.45284856380013,0.0703517571091652)
--(axis cs:-3.45447301901811,0.0452261306345463)
--(axis cs:-3.45651145285172,0.0201005022972822)
--(axis cs:-3.45896433484191,-0.00502512557432055)
--(axis cs:-3.4618091583252,-0.0299535346489799)
--(axis cs:-3.46183041577665,-0.0301507543772459)
--(axis cs:-3.46492989411169,-0.05527638271451)
--(axis cs:-3.46842022572655,-0.0804020091891289)
--(axis cs:-3.47230096714171,-0.105527639389038)
--(axis cs:-3.47657167487765,-0.130653262138367)
--(axis cs:-3.48123116632234,-0.155778899788857)
--(axis cs:-3.48627855451673,-0.180904522538185)
--(axis cs:-3.48743724822998,-0.186262112685736)
--(axis cs:-3.49148352512347,-0.206030145287514)
--(axis cs:-3.49699095064476,-0.231155782938004)
--(axis cs:-3.50286141961622,-0.256281405687332)
--(axis cs:-3.50909327521159,-0.281407028436661)
--(axis cs:-3.51306533813477,-0.296548321446319)
--(axis cs:-3.51554901000138,-0.306532651185989)
--(axis cs:-3.52213806829551,-0.33165830373764)
--(axis cs:-3.52906387952513,-0.356783926486969)
--(axis cs:-3.53632431695178,-0.381909549236298)
--(axis cs:-3.53869342803955,-0.389749649721363)
--(axis cs:-3.54365521095025,-0.407035171985626)
--(axis cs:-3.55118040778093,-0.432160794734955)
--(axis cs:-3.55901600905624,-0.457286417484283)
--(axis cs:-3.56432151794434,-0.473656627442651)
--(axis cs:-3.56702144689445,-0.482412070035934)
--(axis cs:-3.5750592411873,-0.507537662982941)
--(axis cs:-3.5833839751301,-0.532663345336914)
--(axis cs:-3.5899498462677,-0.551827530141674)
--(axis cs:-3.59189613767642,-0.557788968086243)
--(axis cs:-3.60036642695675,-0.582914590835571)
--(axis cs:-3.60910070249062,-0.6080402135849)
--(axis cs:-3.61557793617249,-0.626133062206837)
--(axis cs:-3.61798052053267,-0.633165836334229)
--(axis cs:-3.62680934036747,-0.658291459083557)
--(axis cs:-3.6358799037747,-0.683417081832886)
--(axis cs:-3.64120602607727,-0.697792928949151)
--(axis cs:-3.64501153825596,-0.708542704582214)
--(axis cs:-3.65413007508424,-0.733668327331543)
--(axis cs:-3.66346885460706,-0.758793950080872)
--(axis cs:-3.66683411598206,-0.767643096440024)
--(axis cs:-3.67275586149674,-0.7839195728302)
--(axis cs:-3.68210026762883,-0.809045255184174)
--(axis cs:-3.69164373056382,-0.834170877933502)
--(axis cs:-3.69246220588684,-0.836282561797569)
--(axis cs:-3.70100569483673,-0.859296500682831)
--(axis cs:-3.71051593133273,-0.884422123432159)
--(axis cs:-3.71809053421021,-0.904064950364508)
--(axis cs:-3.72011777178287,-0.909547746181488)
--(axis cs:-3.72957502427913,-0.934673368930817)
--(axis cs:-3.73919523169032,-0.959798991680145)
--(axis cs:-3.74371862411499,-0.971421388569075)
--(axis cs:-3.74876274306205,-0.984924614429474)
--(axis cs:-3.75829644311405,-1.01005029678345)
--(axis cs:-3.76797379914533,-1.03517591953278)
--(axis cs:-3.76934671401978,-1.03868997157171)
--(axis cs:-3.77745873057515,-1.0603015422821)
--(axis cs:-3.7870190821509,-1.08542716503143)
--(axis cs:-3.79497480392456,-1.10606631657015)
--(axis cs:-3.79663778789713,-1.11055278778076)
--(axis cs:-3.80606653286246,-1.13567841053009)
--(axis cs:-3.81560616869921,-1.16080403327942)
--(axis cs:-3.82060313224792,-1.17381997609921)
--(axis cs:-3.82507746382531,-1.18592965602875)
--(axis cs:-3.83445872457242,-1.21105527877808)
--(axis cs:-3.84393301844085,-1.2361809015274)
--(axis cs:-3.84623122215271,-1.24221942551063)
--(axis cs:-3.85322851529266,-1.26130652427673)
--(axis cs:-3.86252001007752,-1.28643214702606)
--(axis cs:-3.8718593120575,-1.31148353310012)
--(axis cs:-3.87188599022865,-1.31155776977539)
--(axis cs:-3.88098350452667,-1.33668339252472)
--(axis cs:-3.89014436228717,-1.36180901527405)
--(axis cs:-3.89748740196228,-1.38182111132334)
--(axis cs:-3.89929743391783,-1.38693463802338)
--(axis cs:-3.90824277504576,-1.41206026077271)
--(axis cs:-3.91723480381814,-1.43718588352203)
--(axis cs:-3.92311549186707,-1.45354172862487)
--(axis cs:-3.92615941904157,-1.46231150627136)
--(axis cs:-3.93491573865844,-1.48743712902069)
--(axis cs:-3.94370252267512,-1.51256287097931)
--(axis cs:-3.94874382019043,-1.5269368064688)
--(axis cs:-3.95238647799324,-1.53768849372864)
--(axis cs:-3.96091858211761,-1.56281411647797)
--(axis cs:-3.96946517209831,-1.58793973922729)
--(axis cs:-3.97437191009521,-1.60234882130995)
--(axis cs:-3.97789941377393,-1.61306536197662)
--(axis cs:-3.98617389649738,-1.63819098472595)
--(axis cs:-3.99444724823852,-1.66331660747528)
--(axis cs:-4,-1.68019268494081);

\path [draw=color95, draw opacity=0.3, thick]
(axis cs:-1.72044837959778,-4)
--(axis cs:-1.71909546852112,-3.99955677627997)
--(axis cs:-1.69346737861633,-3.99114208010376)
--(axis cs:-1.66783916950226,-3.98271416142367)
--(axis cs:-1.64402011447666,-3.97487425804138)
--(axis cs:-1.64221107959747,-3.97425868177056)
--(axis cs:-1.6165828704834,-3.96553583420721)
--(axis cs:-1.59095478057861,-3.9568167022386)
--(axis cs:-1.5701583947281,-3.94974875450134)
--(axis cs:-1.56532669067383,-3.9480500225642)
--(axis cs:-1.53969848155975,-3.93905475741519)
--(axis cs:-1.51407039165497,-3.9300801221529)
--(axis cs:-1.4984415950272,-3.92462301254272)
--(axis cs:-1.48844218254089,-3.92100882718747)
--(axis cs:-1.46281409263611,-3.91177837087212)
--(axis cs:-1.43718588352203,-3.90258581724496)
--(axis cs:-1.42853507359687,-3.89949750900269)
--(axis cs:-1.41155779361725,-3.89321958742079)
--(axis cs:-1.38592970371246,-3.88379308698835)
--(axis cs:-1.36030149459839,-3.87442220535798)
--(axis cs:-1.36016264807909,-3.87437176704407)
--(axis cs:-1.3346734046936,-3.86477384987364)
--(axis cs:-1.30904519557953,-3.85519215102208)
--(axis cs:-1.29301842762763,-3.84924626350403)
--(axis cs:-1.28341710567474,-3.84555119718235)
--(axis cs:-1.25778889656067,-3.83577009811322)
--(axis cs:-1.23216080665588,-3.82607615655304)
--(axis cs:-1.22694097919972,-3.82412052154541)
--(axis cs:-1.2065327167511,-3.81618292534755)
--(axis cs:-1.18090450763702,-3.80631593325033)
--(axis cs:-1.16168257137342,-3.79899501800537)
--(axis cs:-1.15527641773224,-3.7964600038221)
--(axis cs:-1.12964820861816,-3.78643379061258)
--(axis cs:-1.10402011871338,-3.77652816298565)
--(axis cs:-1.0970527686666,-3.77386927604675)
--(axis cs:-1.0783919095993,-3.76646383969351)
--(axis cs:-1.05276381969452,-3.756428881076)
--(axis cs:-1.03285830584324,-3.74874377250671)
--(axis cs:-1.02713572978973,-3.74644418955336)
--(axis cs:-1.00150752067566,-3.73629667714743)
--(axis cs:-0.975879371166229,-3.72630518549777)
--(axis cs:-0.968874112272329,-3.7236180305481)
--(axis cs:-0.950251281261444,-3.71617545141242)
--(axis cs:-0.924623131752014,-3.7061054299489)
--(axis cs:-0.904901655844488,-3.69849252700806)
--(axis cs:-0.898994982242584,-3.69611456873758)
--(axis cs:-0.873366832733154,-3.68598632292305)
--(axis cs:-0.847738683223724,-3.67605196348897)
--(axis cs:-0.840670420794044,-3.67336678504944)
--(axis cs:-0.822110533714294,-3.66600542910492)
--(axis cs:-0.796482384204865,-3.65605243720853)
--(axis cs:-0.775922837509885,-3.6482412815094)
--(axis cs:-0.770854294300079,-3.64622843250827)
--(axis cs:-0.745226144790649,-3.6362811760637)
--(axis cs:-0.719597995281219,-3.62656866490875)
--(axis cs:-0.710256577875168,-3.62311553955078)
--(axis cs:-0.69396984577179,-3.61681468871413)
--(axis cs:-0.66834169626236,-3.60715425665988)
--(axis cs:-0.643362401859589,-3.59799003601074)
--(axis cs:-0.64271354675293,-3.59774057629696)
--(axis cs:-0.617085456848145,-3.58816245172279)
--(axis cs:-0.591457307338715,-3.57886301286085)
--(axis cs:-0.574407681925264,-3.57286429405212)
--(axis cs:-0.565829157829285,-3.56969683112323)
--(axis cs:-0.540201008319855,-3.56053437255935)
--(axis cs:-0.514572858810425,-3.55167589649193)
--(axis cs:-0.502773359255894,-3.54773879051208)
--(axis cs:-0.488944709300995,-3.54288911845031)
--(axis cs:-0.463316589593887,-3.53422805050727)
--(axis cs:-0.437688440084457,-3.52589663538174)
--(axis cs:-0.42716744541501,-3.52261304855347)
--(axis cs:-0.412060290575027,-3.51764924427105)
--(axis cs:-0.38643217086792,-3.5095820865812)
--(axis cs:-0.36080402135849,-3.5018713324821)
--(axis cs:-0.345521932153674,-3.49748754501343)
--(axis cs:-0.33517587184906,-3.49435757495817)
--(axis cs:-0.309547752141953,-3.48698583081258)
--(axis cs:-0.283919602632523,-3.47999792502881)
--(axis cs:-0.258291453123093,-3.4733961832495)
--(axis cs:-0.254025006388269,-3.47236180305481)
--(axis cs:-0.232663318514824,-3.46688917608184)
--(axis cs:-0.207035169005394,-3.46073565175112)
--(axis cs:-0.181407034397125,-3.45499623203653)
--(axis cs:-0.155778899788857,-3.44967244443573)
--(axis cs:-0.143055294220867,-3.44723629951477)
--(axis cs:-0.130150750279427,-3.44461989673061)
--(axis cs:-0.104522615671158,-3.4398666533972)
--(axis cs:-0.0788944736123085,-3.43555709571217)
--(axis cs:-0.0532663315534592,-3.43169203243537)
--(axis cs:-0.027638191357255,-3.42827211057468)
--(axis cs:-0.00201005022972822,-3.42529765363402)
--(axis cs:0.0236180908977985,-3.4227686616134)
--(axis cs:0.0317136389397725,-3.42211055755615)
--(axis cs:0.0492462329566479,-3.42059785590611)
--(axis cs:0.0748743712902069,-3.41885912627044)
--(axis cs:0.100502513349056,-3.41759233263088)
--(axis cs:0.126130655407906,-3.41679661660982)
--(axis cs:0.151758790016174,-3.41647111982968)
--(axis cs:0.177386939525604,-3.41661429721082)
--(axis cs:0.203015074133873,-3.4172249470246)
--(axis cs:0.228643208742142,-3.41830100916484)
--(axis cs:0.254271358251572,-3.41984093855188)
--(axis cs:0.279899507761002,-3.42184216005295)
--(axis cs:0.282695335152677,-3.42211055755615)
--(axis cs:0.305527627468109,-3.42417574198356)
--(axis cs:0.331155776977539,-3.4269239079209)
--(axis cs:0.356783926486969,-3.43009926080589)
--(axis cs:0.382412046194077,-3.4336988891031)
--(axis cs:0.408040195703506,-3.43771955777317)
--(axis cs:0.433668345212936,-3.4421581935287)
--(axis cs:0.459296494722366,-3.44701091432248)
--(axis cs:0.460394021292114,-3.44723629951477)
--(axis cs:0.484924614429474,-3.45199347713289)
--(axis cs:0.510552763938904,-3.45734735643763)
--(axis cs:0.536180913448334,-3.46308066616158)
--(axis cs:0.561809062957764,-3.46918958756056)
--(axis cs:0.574355444045483,-3.47236180305481)
--(axis cs:0.587437212467194,-3.47549196458516)
--(axis cs:0.613065302371979,-3.48197091693896)
--(axis cs:0.638693451881409,-3.48879190523714)
--(axis cs:0.664321601390839,-3.49595014114477)
--(axis cs:0.669581658152825,-3.49748754501343)
--(axis cs:0.689949750900268,-3.50313235706146)
--(axis cs:0.715577900409698,-3.51054512556975)
--(axis cs:0.741206049919128,-3.51826289386272)
--(axis cs:0.755111251003694,-3.52261304855347)
--(axis cs:0.766834199428558,-3.52609661434212)
--(axis cs:0.792462289333344,-3.53399174724354)
--(axis cs:0.818090438842773,-3.54216107004767)
--(axis cs:0.835031432584377,-3.54773879051208)
--(axis cs:0.843718588352203,-3.55046009037833)
--(axis cs:0.869346737861633,-3.55873847270861)
--(axis cs:0.894974887371063,-3.5672612549841)
--(axis cs:0.911364061988563,-3.57286429405212)
--(axis cs:0.920603036880493,-3.57587407613687)
--(axis cs:0.946231126785278,-3.58444475363186)
--(axis cs:0.971859276294708,-3.59323143911219)
--(axis cs:0.985414734521436,-3.59799003601074)
--(axis cs:0.997487425804138,-3.60203422541838)
--(axis cs:1.02311563491821,-3.61081372284707)
--(axis cs:1.048743724823,-3.61978177475258)
--(axis cs:1.05808079402889,-3.62311553955078)
--(axis cs:1.07437181472778,-3.62867336796465)
--(axis cs:1.10000002384186,-3.63758468648968);

\path [draw=color95, draw opacity=0.3, thick]
(axis cs:-4,-3.7357045914999)
--(axis cs:-3.9909386457229,-3.74874377250671)
--(axis cs:-3.97437191009521,-3.77164787360836)
--(axis cs:-3.97270966460697,-3.77386927604675)
--(axis cs:-3.95315845668252,-3.79899501800537)
--(axis cs:-3.94874382019043,-3.80445543051157)
--(axis cs:-3.93228531673863,-3.82412052154541)
--(axis cs:-3.92311549186707,-3.83467447912384)
--(axis cs:-3.91000046764881,-3.84924626350403)
--(axis cs:-3.89748740196228,-3.86264875545733)
--(axis cs:-3.88614160662472,-3.87437176704407)
--(axis cs:-3.8718593120575,-3.88860845592896)
--(axis cs:-3.86052685131288,-3.89949750900269)
--(axis cs:-3.84623122215271,-3.91275874519208)
--(axis cs:-3.83295339286808,-3.92462301254272)
--(axis cs:-3.82060313224792,-3.93528384616339)
--(axis cs:-3.80319157043617,-3.94974875450134)
--(axis cs:-3.79497480392456,-3.95634749432647)
--(axis cs:-3.77098407827658,-3.97487425804138)
--(axis cs:-3.76934671401978,-3.97609733204936)
--(axis cs:-3.74371862411499,-3.99448940769834)
--(axis cs:-3.73571829979988,-4);

\path [draw=color95, draw opacity=0.3, thick]
(axis cs:1.10000002384186,-1.91505528639756)
--(axis cs:1.07437181472778,-1.93166235805917)
--(axis cs:1.06173203498211,-1.9396984577179)
--(axis cs:1.048743724823,-1.94802849270197)
--(axis cs:1.02311563491821,-1.96413746775253)
--(axis cs:1.02199983820703,-1.96482408046722)
--(axis cs:0.997487425804138,-1.98005327320421)
--(axis cs:0.981197567527022,-1.98994970321655)
--(axis cs:0.971859276294708,-1.99568283297953)
--(axis cs:0.946231126785278,-2.01104950510926)
--(axis cs:0.939347579254951,-2.01507544517517)
--(axis cs:0.920603036880493,-2.02616471921531)
--(axis cs:0.896246819848165,-2.04020094871521)
--(axis cs:0.894974887371063,-2.04094309741665)
--(axis cs:0.869346737861633,-2.05548916301577)
--(axis cs:0.851502406782117,-2.06532669067383)
--(axis cs:0.843718588352203,-2.06967603522676)
--(axis cs:0.818090438842773,-2.08356363723082)
--(axis cs:0.804960193585321,-2.09045219421387)
--(axis cs:0.792462289333344,-2.09710500975913)
--(axis cs:0.766834199428558,-2.110289365906)
--(axis cs:0.756176790368534,-2.11557793617249)
--(axis cs:0.741206049919128,-2.1231241340002)
--(axis cs:0.715577900409698,-2.13555930160904)
--(axis cs:0.704539897501776,-2.14070343971252)
--(axis cs:0.689949750900269,-2.14761856641291)
--(axis cs:0.664321601390839,-2.15925697683244)
--(axis cs:0.649177807778457,-2.16582918167114)
--(axis cs:0.638693451881409,-2.17046254262471)
--(axis cs:0.613065302371979,-2.18125436905692)
--(axis cs:0.588813764534056,-2.19095468521118)
--(axis cs:0.587437212467194,-2.19151611860693)
--(axis cs:0.561809062957764,-2.20140918418849)
--(axis cs:0.536180913448334,-2.21073601221715)
--(axis cs:0.52053349907609,-2.2160804271698)
--(axis cs:0.510552763938904,-2.21956135804249)
--(axis cs:0.484924614429474,-2.22790802893386)
--(axis cs:0.459296494722366,-2.2356562637639)
--(axis cs:0.439388699213635,-2.24120593070984)
--(axis cs:0.433668345212936,-2.24283676960962)
--(axis cs:0.408040195703506,-2.24951974109414)
--(axis cs:0.382412046194077,-2.25557340612788)
--(axis cs:0.356783926486969,-2.26099313745751)
--(axis cs:0.331155776977539,-2.26577406429008)
--(axis cs:0.327702085917105,-2.26633167266846)
--(axis cs:0.305527627468109,-2.26999896438219)
--(axis cs:0.279899507761002,-2.27357410230697)
--(axis cs:0.254271358251572,-2.27648216055756)
--(axis cs:0.228643208742142,-2.27871989603905)
--(axis cs:0.203015074133873,-2.28028356671887)
--(axis cs:0.177386939525604,-2.28117092737748)
--(axis cs:0.151758790016174,-2.2813789843888)
--(axis cs:0.126130655407906,-2.28090599147097)
--(axis cs:0.100502513349056,-2.27974970340445)
--(axis cs:0.0748743712902069,-2.27790887284503)
--(axis cs:0.0492462329566479,-2.27538225244854)
--(axis cs:0.0236180908977985,-2.27216909380844)
--(axis cs:-0.00201005022972822,-2.26826864851824)
--(axis cs:-0.012831037720651,-2.26633167266846)
--(axis cs:-0.027638191357255,-2.26374416132286)
--(axis cs:-0.0532663315534592,-2.25859500254231)
--(axis cs:-0.0788944736123085,-2.25277562265008)
--(axis cs:-0.104522615671158,-2.24628699580478)
--(axis cs:-0.122718015643463,-2.24120593070984)
--(axis cs:-0.130150750279427,-2.2391763918414)
--(axis cs:-0.155778899788857,-2.23152650722757)
--(axis cs:-0.181407034397125,-2.22322674915119)
--(axis cs:-0.201875574949459,-2.2160804271698)
--(axis cs:-0.207035169005394,-2.21431627536059)
--(axis cs:-0.232663318514824,-2.20492134957022)
--(axis cs:-0.258291453123093,-2.19489721911851)
--(axis cs:-0.267778284862713,-2.19095468521118)
--(axis cs:-0.283919602632523,-2.18437607381422)
--(axis cs:-0.309547752141953,-2.17332008378068)
--(axis cs:-0.326007199323063,-2.16582918167114)
--(axis cs:-0.33517587184906,-2.16173141366118)
--(axis cs:-0.36080402135849,-2.14968490196927)
--(axis cs:-0.37902157879948,-2.14070343971252)
--(axis cs:-0.38643217086792,-2.13711098387359)
--(axis cs:-0.412060290575027,-2.12411286449224)
--(axis cs:-0.428181975562433,-2.11557793617249)
--(axis cs:-0.437688440084457,-2.11062331770497)
--(axis cs:-0.463316589593887,-2.09671039874667)
--(axis cs:-0.474405670961473,-2.09045219421387)
--(axis cs:-0.488944709300995,-2.08236531985116)
--(axis cs:-0.514572858810425,-2.06757306359983)
--(axis cs:-0.518329747567412,-2.06532669067383)
--(axis cs:-0.540201008319855,-2.05242395009207)
--(axis cs:-0.560232937628161,-2.04020094871521)
--(axis cs:-0.565829157829285,-2.03682835810473)
--(axis cs:-0.591457307338715,-2.02087743215724)
--(axis cs:-0.60049612249825,-2.01507544517517)
--(axis cs:-0.617085456848145,-2.00454787613538)
--(axis cs:-0.639419873718472,-1.98994970321655)
--(axis cs:-0.64271354675293,-1.9878193834601)
--(axis cs:-0.66834169626236,-1.9707677480561)
--(axis cs:-0.677036029623515,-1.96482408046722)
--(axis cs:-0.69396984577179,-1.95335815799269)
--(axis cs:-0.713626342966759,-1.9396984577179)
--(axis cs:-0.719597995281219,-1.93558464368302)
--(axis cs:-0.745226144790649,-1.91748456876144)
--(axis cs:-0.749251615147027,-1.91457283496857)
--(axis cs:-0.770854294300079,-1.89906978606385)
--(axis cs:-0.783959377223695,-1.88944721221924)
--(axis cs:-0.796482384204865,-1.88031682647392)
--(axis cs:-0.817944491298411,-1.86432158946991)
--(axis cs:-0.822110533714294,-1.86123623745189)
--(axis cs:-0.847738683223724,-1.84185245292314)
--(axis cs:-0.851180787459406,-1.83919596672058)
--(axis cs:-0.873366832733154,-1.82216822429988)
--(axis cs:-0.883715663217428,-1.81407034397125)
--(axis cs:-0.898994982242584,-1.80217181787074)
--(axis cs:-0.915668810150907,-1.78894472122192)
--(axis cs:-0.924623131752014,-1.78187028226049)
--(axis cs:-0.947069608505959,-1.7638190984726)
--(axis cs:-0.950251281261444,-1.76126911760176)
--(axis cs:-0.975879371166229,-1.74037777544918)
--(axis cs:-0.977912321029753,-1.73869347572327)
--(axis cs:-1.00150752067566,-1.71919782370489)
--(axis cs:-1.00821655322936,-1.71356785297394)
--(axis cs:-1.02713572978973,-1.69772421180478)
--(axis cs:-1.038056917106,-1.68844223022461)
--(axis cs:-1.05276381969452,-1.67596019840184)
--(axis cs:-1.0674526583699,-1.66331660747528)
--(axis cs:-1.0783919095993,-1.65390755308159)
--(axis cs:-1.09642124297452,-1.63819098472595)
--(axis cs:-1.10402011871338,-1.63156778568589)
--(axis cs:-1.12497941221843,-1.61306536197662)
--(axis cs:-1.12964820861816,-1.60894183499974)
--(axis cs:-1.15314160531803,-1.58793973922729)
--(axis cs:-1.15527641773224,-1.58602919515279)
--(axis cs:-1.18090450763702,-1.56282973139098)
--(axis cs:-1.18092157172725,-1.56281411647797)
--(axis cs:-1.2065327167511,-1.53933804247538)
--(axis cs:-1.20831406437001,-1.53768849372864)
--(axis cs:-1.23216080665588,-1.51555551971819)
--(axis cs:-1.23535450868394,-1.51256287097931)
--(axis cs:-1.25778889656067,-1.49147993180888)
--(axis cs:-1.26205250362238,-1.48743712902069)
--(axis cs:-1.28341710567474,-1.46710857552749)
--(axis cs:-1.28841682859072,-1.46231150627136)
--(axis cs:-1.30904519557953,-1.44243878413685)
--(axis cs:-1.3144558491954,-1.43718588352203)
--(axis cs:-1.3346734046936,-1.41746675969896)
--(axis cs:-1.34017718836645,-1.41206026077271)
--(axis cs:-1.36030149459839,-1.39218822020688)
--(axis cs:-1.36558714712144,-1.38693463802338)
--(axis cs:-1.38592970371246,-1.36659826897063)
--(axis cs:-1.39069213504791,-1.36180901527405)
--(axis cs:-1.41155779361725,-1.34069176252379)
--(axis cs:-1.41549734597502,-1.33668339252472)
--(axis cs:-1.43718588352203,-1.3144625693362)
--(axis cs:-1.44000772266002,-1.31155776977539)
--(axis cs:-1.46281409263611,-1.28790343800129)
--(axis cs:-1.46422680918709,-1.28643214702606)
--(axis cs:-1.48815775330268,-1.26130652427673)
--(axis cs:-1.48844218254089,-1.2610052877442)
--(axis cs:-1.51179895489107,-1.2361809015274)
--(axis cs:-1.51407039165497,-1.23374424647687)
--(axis cs:-1.5351594847606,-1.21105527877808)
--(axis cs:-1.53969848155975,-1.20612355149689)
--(axis cs:-1.5582417192772,-1.18592965602875)
--(axis cs:-1.56532669067383,-1.17813271678793)
--(axis cs:-1.58104667435753,-1.16080403327942)
--(axis cs:-1.59095478057861,-1.14976014978577)
--(axis cs:-1.60357519413955,-1.13567841053009)
--(axis cs:-1.6165828704834,-1.12099389095637)
--(axis cs:-1.6258277946954,-1.11055278778076)
--(axis cs:-1.64221107959747,-1.09182022993402)
--(axis cs:-1.64780373561933,-1.08542716503143)
--(axis cs:-1.66783916950226,-1.06222542936255)
--(axis cs:-1.66950198133432,-1.0603015422821)
--(axis cs:-1.69092426817219,-1.03517591953278)
--(axis cs:-1.69346737861633,-1.03215030593345)
--(axis cs:-1.71207204108159,-1.01005029678345)
--(axis cs:-1.71909546852112,-1.00158161503853)
--(axis cs:-1.73294068324433,-0.984924614429474)
--(axis cs:-1.74472367763519,-0.970525209549479)
--(axis cs:-1.75352665473249,-0.959798991680145)
--(axis cs:-1.77035176753998,-0.938959927888329)
--(axis cs:-1.77382530025449,-0.934673368930817)
--(axis cs:-1.79384033766797,-0.909547746181488)
--(axis cs:-1.79597985744476,-0.906813602285833)
--(axis cs:-1.81357872719997,-0.884422123432159)
--(axis cs:-1.82160806655884,-0.874014212426887)
--(axis cs:-1.83302044271449,-0.859296500682831)
--(axis cs:-1.84723615646362,-0.840604565967085)
--(axis cs:-1.852158093136,-0.834170877933502)
--(axis cs:-1.87099462222469,-0.809045255184174)
--(axis cs:-1.8728643655777,-0.806498112534682)
--(axis cs:-1.88954961992485,-0.7839195728302)
--(axis cs:-1.89849245548248,-0.771549200909227)
--(axis cs:-1.9077830321947,-0.758793950080872)
--(axis cs:-1.92412054538727,-0.735844281611592)
--(axis cs:-1.92568259515663,-0.733668327331543)
--(axis cs:-1.94329429176657,-0.708542704582214)
--(axis cs:-1.94974875450134,-0.699102576439263)
--(axis cs:-1.96057298339606,-0.683417081832886)
--(axis cs:-1.97537684440613,-0.661401436388074)
--(axis cs:-1.9774894496044,-0.658291459083557)
--(axis cs:-1.99410238399835,-0.633165836334229)
--(axis cs:-2.00100493431091,-0.622427934580071)
--(axis cs:-2.01035700129898,-0.6080402135849)
--(axis cs:-2.02621570555296,-0.582914590835571)
--(axis cs:-2.02663326263428,-0.582232412569281)
--(axis cs:-2.04177759976946,-0.557788968086243)
--(axis cs:-2.05226135253906,-0.540316531346915)
--(axis cs:-2.05691424248504,-0.532663345336914)
--(axis cs:-2.07168656800364,-0.507537662982941)
--(axis cs:-2.07788944244385,-0.496610985628269)
--(axis cs:-2.08606558360431,-0.482412070035934)
--(axis cs:-2.1000119006057,-0.457286417484283)
--(axis cs:-2.10351753234863,-0.450722897130993)
--(axis cs:-2.11358569643439,-0.432160794734955)
--(axis cs:-2.12667406424719,-0.407035171985626)
--(axis cs:-2.12914562225342,-0.402084684953538)
--(axis cs:-2.13938732532455,-0.381909549236298)
--(axis cs:-2.1515842611809,-0.356783926486969)
--(axis cs:-2.15477395057678,-0.349895797942427)
--(axis cs:-2.16337164720279,-0.33165830373764)
--(axis cs:-2.17464069502808,-0.306532651185989)
--(axis cs:-2.18040204048157,-0.292990595984405)
--(axis cs:-2.18542615558007,-0.281407028436661)
--(axis cs:-2.1957295771625,-0.256281405687332)
--(axis cs:-2.20543550114833,-0.231155782938004)
--(axis cs:-2.20603013038635,-0.229514995311128)
--(axis cs:-2.21471934207373,-0.206030145287514)
--(axis cs:-2.22340042978012,-0.180904522538185)
--(axis cs:-2.23146395323416,-0.155778899788857)
--(axis cs:-2.23165822029114,-0.155123178039768)
--(axis cs:-2.2390711144659,-0.130653262138367)
--(axis cs:-2.24604755262382,-0.105527639389038)
--(axis cs:-2.25238695914933,-0.0804020091891289)
--(axis cs:-2.2572865486145,-0.0588108478270765)
--(axis cs:-2.25810803056096,-0.05527638271451)
--(axis cs:-2.2632937992041,-0.0301507543772459)
--(axis cs:-2.26782488526993,-0.00502512557432055)
--(axis cs:-2.27170104142843,0.0201005022972822)
--(axis cs:-2.2749222676796,0.0452261306345463)
--(axis cs:-2.27748930601352,0.0703517571091652)
--(axis cs:-2.27940265109022,0.0954773873090744)
--(axis cs:-2.28066353955986,0.120603017508984)
--(axis cs:-2.28127296074251,0.145728647708893)
--(axis cs:-2.28123264594836,0.170854270458221)
--(axis cs:-2.28054482114765,0.19597989320755)
--(axis cs:-2.27921146498057,0.22110553085804)
--(axis cs:-2.2772352980774,0.246231153607368)
--(axis cs:-2.27461904106843,0.271356791257858)
--(axis cs:-2.27136615657401,0.296482414007187)
--(axis cs:-2.26747985988446,0.321608036756516)
--(axis cs:-2.2629641082802,0.346733659505844)
--(axis cs:-2.25782310637166,0.371859282255173)
--(axis cs:-2.2572865486145,0.374199065507472)
--(axis cs:-2.25218483804382,0.396984934806824)
--(axis cs:-2.24595747953857,0.422110557556152)
--(axis cs:-2.23913341702889,0.447236180305481)
--(axis cs:-2.23171796313642,0.47236180305481)
--(axis cs:-2.23165822029114,0.472549407300243)
--(axis cs:-2.22389164723515,0.497487425804138)
--(axis cs:-2.21549938594582,0.522613048553467)
--(axis cs:-2.20654576701679,0.547738671302795)
--(axis cs:-2.20603013038635,0.549101228669814)
--(axis cs:-2.19722181757892,0.572864294052124)
--(axis cs:-2.18737108774892,0.597989976406097)
--(axis cs:-2.18040204048157,0.614857629921665)
--(axis cs:-2.17705539085908,0.623115599155426)
--(axis cs:-2.16635966239497,0.648241221904755)
--(axis cs:-2.15515772526704,0.673366844654083)
--(axis cs:-2.15477395057678,0.674190966249643)
--(axis cs:-2.14365785901911,0.698492467403412)
--(axis cs:-2.13168248999127,0.72361809015274)
--(axis cs:-2.12914562225342,0.72873803516298)
--(axis cs:-2.11939678181372,0.748743712902069)
--(axis cs:-2.1066946360385,0.773869335651398)
--(axis cs:-2.10351753234863,0.77993871262218)
--(axis cs:-2.09369491332626,0.798994958400726)
--(axis cs:-2.08030912610131,0.824120581150055)
--(axis cs:-2.07788944244385,0.828522335819051)
--(axis cs:-2.06665861934572,0.849246203899384)
--(axis cs:-2.05263147458805,0.874371886253357)
--(axis cs:-2.05226135253906,0.875016385710814)
--(axis cs:-2.03838623964727,0.899497509002686)
--(axis cs:-2.02663326263428,0.919685083870467)
--(axis cs:-2.02379306119317,0.924623131752014)
--(axis cs:-2.00896860221911,0.949748754501343)
--(axis cs:-2.00100493431091,0.962923154526742)
--(axis cs:-1.99386053513922,0.974874377250671)
--(axis cs:-1.97849072319202,1);

\path [draw=color95, draw opacity=0.3, thick]
(axis cs:-3.60282652082678,1)
--(axis cs:-3.5942668176937,0.974874377250671)
--(axis cs:-3.5899498462677,0.961907558355507)
--(axis cs:-3.58570187326426,0.949748754501343)
--(axis cs:-3.57713371552957,0.924623131752014)
--(axis cs:-3.5687812607712,0.899497509002686)
--(axis cs:-3.56432151794434,0.885716914532196)
--(axis cs:-3.56046277354816,0.874371886253357)
--(axis cs:-3.55215482316261,0.849246203899384)
--(axis cs:-3.54409035689685,0.824120581150055)
--(axis cs:-3.53869342803955,0.806770709852839)
--(axis cs:-3.53614717623966,0.798994958400726)
--(axis cs:-3.52818664483876,0.773869335651398)
--(axis cs:-3.52049850841798,0.748743712902069)
--(axis cs:-3.51308783893223,0.723618090152741)
--(axis cs:-3.51306533813477,0.723538782013709)
--(axis cs:-3.50557162235917,0.698492467403412)
--(axis cs:-3.49835694086466,0.673366844654083)
--(axis cs:-3.49144963919142,0.648241221904755)
--(axis cs:-3.48743724822998,0.632955202163587)
--(axis cs:-3.48470831181293,0.623115599155426)
--(axis cs:-3.47807430173796,0.597989976406097)
--(axis cs:-3.47177911001297,0.572864294052124)
--(axis cs:-3.46582731925961,0.547738671302795)
--(axis cs:-3.4618091583252,0.52972493914435)
--(axis cs:-3.46012954769544,0.522613048553467)
--(axis cs:-3.45456767847623,0.497487425804138)
--(axis cs:-3.44938175505465,0.47236180305481)
--(axis cs:-3.44457553375841,0.447236180305481)
--(axis cs:-3.44015261440154,0.422110557556152)
--(axis cs:-3.43618083000183,0.397385767798878)
--(axis cs:-3.43611249950159,0.396984934806824)
--(axis cs:-3.43224320603159,0.371859282255173)
--(axis cs:-3.42879080501564,0.346733659505844)
--(axis cs:-3.42575828612075,0.321608036756516)
--(axis cs:-3.42314847292131,0.296482414007187)
--(axis cs:-3.42096402289909,0.271356791257858)
--(axis cs:-3.41920709525805,0.246231153607368)
--(axis cs:-3.41788001529474,0.22110553085804)
--(axis cs:-3.41698461002787,0.19597989320755)
--(axis cs:-3.41652270647619,0.170854270458221)
--(axis cs:-3.41649563338057,0.145728647708893)
--(axis cs:-3.41690488557451,0.120603017508984)
--(axis cs:-3.4177516257063,0.0954773873090744)
--(axis cs:-3.41903651814637,0.0703517571091652)
--(axis cs:-3.42076039335779,0.0452261306345463)
--(axis cs:-3.42292358352577,0.0201005022972822)
--(axis cs:-3.42552658692815,-0.00502512557432055)
--(axis cs:-3.42856940356494,-0.0301507543772459)
--(axis cs:-3.43205186734351,-0.05527638271451)
--(axis cs:-3.43597347998604,-0.0804020091891289)
--(axis cs:-3.43618083000183,-0.0815968452679639)
--(axis cs:-3.44009423480849,-0.105527639389038)
--(axis cs:-3.44461591428122,-0.130653262138367)
--(axis cs:-3.44954922466476,-0.155778899788857)
--(axis cs:-3.45489322687718,-0.180904522538185)
--(axis cs:-3.46064651229559,-0.206030145287514)
--(axis cs:-3.4618091583252,-0.210771616853485)
--(axis cs:-3.46653008646545,-0.231155782938004)
--(axis cs:-3.47273273879817,-0.256281405687332)
--(axis cs:-3.47931722699389,-0.281407028436661)
--(axis cs:-3.48628148148153,-0.306532651185989)
--(axis cs:-3.48743724822998,-0.310487920422687)
--(axis cs:-3.49329209930353,-0.33165830373764)
--(axis cs:-3.50059590275805,-0.356783926486969)
--(axis cs:-3.50825241651272,-0.381909549236298)
--(axis cs:-3.51306533813477,-0.397012846098428)
--(axis cs:-3.51609387117843,-0.407035171985626)
--(axis cs:-3.52401579337181,-0.432160794734955)
--(axis cs:-3.5322643625908,-0.457286417484283)
--(axis cs:-3.53869342803955,-0.476130229154533)
--(axis cs:-3.5407293434441,-0.482412070035934)
--(axis cs:-3.54917693172029,-0.507537662982941)
--(axis cs:-3.55792610255273,-0.532663345336914)
--(axis cs:-3.56432151794434,-0.550424460039741)
--(axis cs:-3.56684468349078,-0.557788968086243)
--(axis cs:-3.57573355563391,-0.582914590835571)
--(axis cs:-3.58489943777395,-0.6080402135849)
--(axis cs:-3.5899498462677,-0.621483465491485)
--(axis cs:-3.5941320965926,-0.633165836334229)
--(axis cs:-3.60338408820767,-0.658291459083557)
--(axis cs:-3.6128894223283,-0.683417081832886)
--(axis cs:-3.61557793617249,-0.690341829429176)
--(axis cs:-3.62232119702486,-0.708542704582214)
--(axis cs:-3.63186423445077,-0.733668327331543)
--(axis cs:-3.64120602607727,-0.757683995869895)
--(axis cs:-3.64161857774853,-0.758793950080872)
--(axis cs:-3.651173656208,-0.7839195728302)
--(axis cs:-3.66094107437501,-0.809045255184174)
--(axis cs:-3.66683411598206,-0.823888275279127)
--(axis cs:-3.67073975598495,-0.834170877933502)
--(axis cs:-3.68047828860612,-0.859296500682831)
--(axis cs:-3.6904077044409,-0.884422123432159)
--(axis cs:-3.69246220588684,-0.889525036747646)
--(axis cs:-3.70018329781596,-0.909547746181488)
--(axis cs:-3.71004648662161,-0.934673368930817)
--(axis cs:-3.71809053421021,-0.954817618749922)
--(axis cs:-3.71999783201536,-0.959798991680145)
--(axis cs:-3.72977662830803,-0.984924614429474)
--(axis cs:-3.73970967006528,-1.01005029678345)
--(axis cs:-3.74371862411499,-1.02004032431902)
--(axis cs:-3.74954826270805,-1.03517591953278)
--(axis cs:-3.75936466292637,-1.0603015422821)
--(axis cs:-3.76931566436492,-1.08542716503143)
--(axis cs:-3.76934671401978,-1.08550455347362)
--(axis cs:-3.77900199382598,-1.11055278778076)
--(axis cs:-3.78880722073213,-1.13567841053009)
--(axis cs:-3.79497480392456,-1.15129884823048)
--(axis cs:-3.79858372294496,-1.16080403327942)
--(axis cs:-3.80822972575517,-1.18592965602875)
--(axis cs:-3.81797726310138,-1.21105527877808)
--(axis cs:-3.82060313224792,-1.21775732318927)
--(axis cs:-3.8275502394709,-1.2361809015274)
--(axis cs:-3.83711283580463,-1.26130652427673)
--(axis cs:-3.84623122215271,-1.28505752233344)
--(axis cs:-3.84673956108667,-1.28643214702606)
--(axis cs:-3.85610653892961,-1.31155776977539)
--(axis cs:-3.86554424899441,-1.33668339252472)
--(axis cs:-3.8718593120575,-1.35337937749557)
--(axis cs:-3.87493278534483,-1.36180901527405)
--(axis cs:-3.88415213169694,-1.38693463802338)
--(axis cs:-3.89342500847405,-1.41206026077271)
--(axis cs:-3.89748740196228,-1.42301043296258)
--(axis cs:-3.9025605687781,-1.43718588352203)
--(axis cs:-3.91159436886636,-1.46231150627136)
--(axis cs:-3.92066489061145,-1.48743712902069)
--(axis cs:-3.92311549186707,-1.49420186626265)
--(axis cs:-3.92953656325434,-1.51256287097931)
--(axis cs:-3.93834874552895,-1.53768849372864)
--(axis cs:-3.94718119648967,-1.56281411647797)
--(axis cs:-3.94874382019043,-1.56725178267873)
--(axis cs:-3.95578091869036,-1.58793973922729)
--(axis cs:-3.96433697015379,-1.61306536197662)
--(axis cs:-3.97289719771995,-1.63819098472595)
--(axis cs:-3.97437191009521,-1.6425200929396)
--(axis cs:-3.98121977537839,-1.66331660747528)
--(axis cs:-3.98948688284247,-1.68844223022461)
--(axis cs:-3.99774251092851,-1.71356785297394)
--(axis cs:-4,-1.72045256598933);

\path [draw=color38, draw opacity=0.3, thick]
(axis cs:-1.76085844681455,-4)
--(axis cs:-1.74472367763519,-3.99472962645507)
--(axis cs:-1.71909546852112,-3.98633363474712)
--(axis cs:-1.69346737861633,-3.9779189717542)
--(axis cs:-1.68420882018306,-3.97487425804138)
--(axis cs:-1.66783916950226,-3.96930890985712)
--(axis cs:-1.64221107959747,-3.96058821342756)
--(axis cs:-1.6165828704834,-3.9518653658642)
--(axis cs:-1.61036152798094,-3.94974875450134)
--(axis cs:-1.59095478057861,-3.94291864505215)
--(axis cs:-1.56532669067383,-3.93390829531026)
--(axis cs:-1.53969848155975,-3.92491306811502)
--(axis cs:-1.5388701949423,-3.92462301254272)
--(axis cs:-1.51407039165497,-3.91563326272826)
--(axis cs:-1.48844218254089,-3.90637020870501)
--(axis cs:-1.46936033438061,-3.89949750900269)
--(axis cs:-1.46281409263611,-3.89705529269746)
--(axis cs:-1.43718588352203,-3.88753347731685)
--(axis cs:-1.41155779361725,-3.87805662714362)
--(axis cs:-1.4015396903993,-3.87437176704407)
--(axis cs:-1.38592970371246,-3.86842018362845)
--(axis cs:-1.36030149459839,-3.85870672967254)
--(axis cs:-1.33517728062286,-3.84924626350403)
--(axis cs:-1.3346734046936,-3.84904944520498)
--(axis cs:-1.30904519557953,-3.83910995006468)
--(axis cs:-1.28341710567474,-3.82924701751999)
--(axis cs:-1.26998477972339,-3.82412052154541)
--(axis cs:-1.25778889656067,-3.81928842822286)
--(axis cs:-1.23216080665588,-3.80922482912097)
--(axis cs:-1.2065327167511,-3.79925703154394)
--(axis cs:-1.20585217118148,-3.79899501800537)
--(axis cs:-1.18090450763702,-3.78901546252753)
--(axis cs:-1.15527641773224,-3.77887403054857)
--(axis cs:-1.14248366215673,-3.77386927604675)
--(axis cs:-1.12964820861816,-3.76864751882165)
--(axis cs:-1.10402011871338,-3.75834677044531)
--(axis cs:-1.07982165388189,-3.74874377250671)
--(axis cs:-1.0783919095993,-3.74815322031918)
--(axis cs:-1.05276381969452,-3.73770850808278)
--(axis cs:-1.02713572978973,-3.72741001346759)
--(axis cs:-1.01755878462851,-3.7236180305481)
--(axis cs:-1.00150752067566,-3.71699650822761)
--(axis cs:-0.975879371166229,-3.70658672802993)
--(axis cs:-0.955626051040152,-3.69849252700806)
--(axis cs:-0.950251281261444,-3.69625232077023)
--(axis cs:-0.924623131752014,-3.6857501089564)
--(axis cs:-0.898994982242584,-3.67543251326881)
--(axis cs:-0.893767937735434,-3.67336678504944)
--(axis cs:-0.873366832733154,-3.66494906540149)
--(axis cs:-0.847738683223724,-3.65457703810219)
--(axis cs:-0.831764501691695,-3.6482412815094)
--(axis cs:-0.822110533714294,-3.64423895969432)
--(axis cs:-0.796482384204865,-3.63383537252402)
--(axis cs:-0.770854294300079,-3.62365779821316)
--(axis cs:-0.769457217010512,-3.62311553955078)
--(axis cs:-0.745226144790649,-3.61327256783993)
--(axis cs:-0.719597995281219,-3.60310774692833)
--(axis cs:-0.706369498232452,-3.59799003601074)
--(axis cs:-0.69396984577179,-3.59296299902461)
--(axis cs:-0.66834169626236,-3.58283942477816)
--(axis cs:-0.64271354675293,-3.57298639168056)
--(axis cs:-0.642386851378015,-3.57286429405212)
--(axis cs:-0.617085456848145,-3.56294081394576)
--(axis cs:-0.591457307338715,-3.55318166276352)
--(axis cs:-0.576716231655001,-3.54773879051208)
--(axis cs:-0.565829157829285,-3.54351376627331)
--(axis cs:-0.540201008319855,-3.53388365965701)
--(axis cs:-0.514572858810425,-3.52457305067664)
--(axis cs:-0.508983989516396,-3.52261304855347)
--(axis cs:-0.488944709300995,-3.51521435615932)
--(axis cs:-0.463316589593887,-3.50609601154515)
--(axis cs:-0.438163668822998,-3.49748754501343)
--(axis cs:-0.437688440084457,-3.49731601465949)
--(axis cs:-0.412060290575027,-3.48843520622038)
--(axis cs:-0.38643217086792,-3.47992730917884)
--(axis cs:-0.362589222081407,-3.47236180305481)
--(axis cs:-0.36080402135849,-3.47176323782104)
--(axis cs:-0.33517587184906,-3.46357050411177)
--(axis cs:-0.309547752141953,-3.45578087703547)
--(axis cs:-0.283919602632523,-3.44839680058837)
--(axis cs:-0.279656156901657,-3.44723629951477)
--(axis cs:-0.258291453123093,-3.44107814328757)
--(axis cs:-0.232663318514824,-3.43412555844444)
--(axis cs:-0.207035169005394,-3.42760938041114)
--(axis cs:-0.183847893568605,-3.42211055755615)
--(axis cs:-0.181407034397125,-3.4214961995512)
--(axis cs:-0.155778899788857,-3.41551279275897)
--(axis cs:-0.130150750279427,-3.40999788845249)
--(axis cs:-0.104522615671158,-3.40495303171142)
--(axis cs:-0.0788944736123085,-3.40037908091334)
--(axis cs:-0.0576890227689398,-3.39698481559753)
--(axis cs:-0.0532663315534592,-3.39623155831344)
--(axis cs:-0.027638191357255,-3.39236937023566)
--(axis cs:-0.00201005022972822,-3.38901025485173)
--(axis cs:0.0236180908977985,-3.38615421216166)
--(axis cs:0.0492462329566479,-3.38380142483527)
--(axis cs:0.0748743712902069,-3.38195134486309)
--(axis cs:0.100502513349056,-3.38060342423565)
--(axis cs:0.126130655407906,-3.37975674960383)
--(axis cs:0.151758790016174,-3.37941040761851)
--(axis cs:0.177386939525604,-3.3795627542513)
--(axis cs:0.203015074133873,-3.3802125108134)
--(axis cs:0.228643208742142,-3.38135748526696)
--(axis cs:0.254271358251572,-3.38299603358355)
--(axis cs:0.279899507761002,-3.38512541571583)
--(axis cs:0.305527627468109,-3.38774325695609)
--(axis cs:0.331155776977539,-3.39084681725697)
--(axis cs:0.356783926486969,-3.39443280856166)
--(axis cs:0.372872728912607,-3.39698481559753)
--(axis cs:0.382412046194077,-3.39840687257463)
--(axis cs:0.408040195703506,-3.40267421089944)
--(axis cs:0.433668345212936,-3.40738515876004)
--(axis cs:0.459296494722366,-3.41253559594403)
--(axis cs:0.484924614429474,-3.41812140223901)
--(axis cs:0.50191494421238,-3.42211055755615)
--(axis cs:0.510552763938904,-3.42402139825563)
--(axis cs:0.536180913448334,-3.4300925966248)
--(axis cs:0.561809062957764,-3.43656154308343)
--(axis cs:0.587437212467194,-3.44342322332051)
--(axis cs:0.600916604260578,-3.44723629951477)
--(axis cs:0.613065302371979,-3.45048168214702)
--(axis cs:0.638693451881409,-3.45768933261417)
--(axis cs:0.664321601390839,-3.46525334828582)
--(axis cs:0.687337675775427,-3.47236180305481)
--(axis cs:0.689949750900268,-3.47312525763028)
--(axis cs:0.715577900409698,-3.4809429550014)
--(axis cs:0.741206049919128,-3.48908238420332)
--(axis cs:0.766681551294781,-3.49748754501343)
--(axis cs:0.766834199428558,-3.49753529946598)
--(axis cs:0.792462289333344,-3.5058472333265)
--(axis cs:0.818090438842773,-3.51444783216139)
--(axis cs:0.841646745634418,-3.52261304855347)
--(axis cs:0.843718588352203,-3.52329519032757)
--(axis cs:0.869346737861633,-3.53199609782913)
--(axis cs:0.894974887371063,-3.54095387934685)
--(axis cs:0.913857345307112,-3.54773879051208)
--(axis cs:0.920603036880493,-3.55004496970101)
--(axis cs:0.946231126785278,-3.55903933362443)
--(axis cs:0.971859276294708,-3.56826038376158)
--(axis cs:0.984356306976785,-3.57286429405212)
--(axis cs:0.997487425804138,-3.57747392806679)
--(axis cs:1.02311563491821,-3.5866743869188)
--(axis cs:1.048743724823,-3.59607233364206)
--(axis cs:1.05386902733472,-3.59799003601074)
--(axis cs:1.07437181472778,-3.60531047772204)
--(axis cs:1.10000002384186,-3.61463671555125);

\path [draw=color38, draw opacity=0.3, thick]
(axis cs:-4,-3.7163795903368)
--(axis cs:-3.9951718626334,-3.7236180305481)
--(axis cs:-3.97771117286277,-3.74874377250671)
--(axis cs:-3.97437191009521,-3.75336042202366)
--(axis cs:-3.95902541119902,-3.77386927604675)
--(axis cs:-3.94874382019043,-3.78708240352226)
--(axis cs:-3.93914789901289,-3.79899501800537)
--(axis cs:-3.92311549186707,-3.81815099697622)
--(axis cs:-3.91794009565922,-3.82412052154541)
--(axis cs:-3.89748740196228,-3.84684500372143)
--(axis cs:-3.89524705938154,-3.84924626350403)
--(axis cs:-3.8718593120575,-3.87341158860556)
--(axis cs:-3.87089527702193,-3.87437176704407)
--(axis cs:-3.84623122215271,-3.89807078604236)
--(axis cs:-3.84468972766732,-3.89949750900269)
--(axis cs:-3.82060313224792,-3.92101983199166)
--(axis cs:-3.81641318977435,-3.92462301254272)
--(axis cs:-3.79497480392456,-3.94243326354627)
--(axis cs:-3.78581746261337,-3.94974875450134)
--(axis cs:-3.76934671401978,-3.96246823918383)
--(axis cs:-3.75262544692299,-3.97487425804138)
--(axis cs:-3.74371862411499,-3.98126626616549)
--(axis cs:-3.71809053421021,-3.99891879762299)
--(axis cs:-3.71645345413854,-4);

\path [draw=color38, draw opacity=0.3, thick]
(axis cs:1.10000002384186,-1.95727036944187)
--(axis cs:1.08844430149465,-1.96482408046722)
--(axis cs:1.07437181472778,-1.9741115666555)
--(axis cs:1.04991241215973,-1.98994970321655)
--(axis cs:1.048743724823,-1.99071444727981)
--(axis cs:1.02311563491821,-2.00715027235481)
--(axis cs:1.01049275719027,-2.01507544517517)
--(axis cs:0.997487425804138,-2.02333471137305)
--(axis cs:0.971859276294708,-2.03924975059318)
--(axis cs:0.970290946468335,-2.04020094871521)
--(axis cs:0.946231126785278,-2.0549755513647)
--(axis cs:0.928949937402767,-2.06532669067383)
--(axis cs:0.920603036880493,-2.07039413328196)
--(axis cs:0.894974887371063,-2.08555043357526)
--(axis cs:0.886454122705453,-2.09045219421387)
--(axis cs:0.869346737861633,-2.10043761390303)
--(axis cs:0.843718588352203,-2.11496756098991)
--(axis cs:0.842608443823076,-2.11557793617249)
--(axis cs:0.818090438842773,-2.12927112358715)
--(axis cs:0.796947572879215,-2.14070343971252)
--(axis cs:0.792462289333344,-2.14316992564141)
--(axis cs:0.766834199428558,-2.15678999677983)
--(axis cs:0.749201363098905,-2.16582918167114)
--(axis cs:0.741206049919128,-2.17000287508708)
--(axis cs:0.715577900409698,-2.18288079347411)
--(axis cs:0.698849112904065,-2.19095468521118)
--(axis cs:0.689949750900269,-2.19533430413567)
--(axis cs:0.664321601390839,-2.20741885830236)
--(axis cs:0.645100282246251,-2.2160804271698)
--(axis cs:0.638693451881409,-2.2190284290997)
--(axis cs:0.613065302371979,-2.23026490970836)
--(axis cs:0.587437212467193,-2.24093817046019)
--(axis cs:0.586757919397526,-2.24120593070984)
--(axis cs:0.561809062957764,-2.25126329014308)
--(axis cs:0.536180913448334,-2.26100317129101)
--(axis cs:0.521241697420823,-2.26633167266846)
--(axis cs:0.510552763938904,-2.2702370075479)
--(axis cs:0.484924614429474,-2.27898089033791)
--(axis cs:0.459296494722366,-2.28709785793672)
--(axis cs:0.44436910777568,-2.2914571762085)
--(axis cs:0.433668345212936,-2.29466380381253)
--(axis cs:0.408040195703506,-2.30168830112883)
--(axis cs:0.382412046194077,-2.30805133198744)
--(axis cs:0.356783926486969,-2.31374803266441)
--(axis cs:0.342326365541159,-2.31658291816711)
--(axis cs:0.331155776977539,-2.31883483943708)
--(axis cs:0.305527627468109,-2.32330625826893)
--(axis cs:0.279899507761002,-2.32707788294693)
--(axis cs:0.254271358251572,-2.33014576577936)
--(axis cs:0.228643208742142,-2.33250622225392)
--(axis cs:0.203015074133873,-2.33415609421725)
--(axis cs:0.177386939525604,-2.33509222351594)
--(axis cs:0.151758790016174,-2.33531171517608)
--(axis cs:0.126130655407906,-2.33481272694152)
--(axis cs:0.100502513349056,-2.33359289019722)
--(axis cs:0.0748743712902069,-2.33165088904595)
--(axis cs:0.0492462329566479,-2.32898540759044)
--(axis cs:0.0236180908977985,-2.32559565629237)
--(axis cs:-0.00201005022972822,-2.32148084561338)
--(axis cs:-0.027638191357255,-2.31664123873293)
--(axis cs:-0.0279068001576862,-2.31658291816711)
--(axis cs:-0.0532663315534592,-2.31122734372911)
--(axis cs:-0.0788944736123085,-2.30511057089383)
--(axis cs:-0.104522615671158,-2.29829034998359)
--(axis cs:-0.127802652899066,-2.2914571762085)
--(axis cs:-0.130150750279427,-2.29078550630767)
--(axis cs:-0.155778899788857,-2.28277156933917)
--(axis cs:-0.181407034397125,-2.27407683191035)
--(axis cs:-0.202583018959033,-2.26633167266846)
--(axis cs:-0.207035169005394,-2.26474199196921)
--(axis cs:-0.232663318514824,-2.25493099724402)
--(axis cs:-0.258291453123093,-2.24446293254816)
--(axis cs:-0.265796338718997,-2.24120593070984)
--(axis cs:-0.283919602632523,-2.23351522956561)
--(axis cs:-0.309547752141953,-2.22200367354316)
--(axis cs:-0.32204777367943,-2.2160804271698)
--(axis cs:-0.33517587184906,-2.20998814953812)
--(axis cs:-0.36080402135849,-2.19747985005279)
--(axis cs:-0.37355071715467,-2.19095468521118)
--(axis cs:-0.38643217086792,-2.18448773153732)
--(axis cs:-0.412060290575027,-2.17102682352274)
--(axis cs:-0.421540474094056,-2.16582918167114)
--(axis cs:-0.437688440084457,-2.15713490725802)
--(axis cs:-0.463316589593887,-2.14276227357241)
--(axis cs:-0.466847934533492,-2.14070343971252)
--(axis cs:-0.488944709300995,-2.12803602871084)
--(axis cs:-0.509886857124741,-2.11557793617249)
--(axis cs:-0.514572858810425,-2.11283361769112)
--(axis cs:-0.540201008319855,-2.09728550896715)
--(axis cs:-0.551090763045903,-2.09045219421387)
--(axis cs:-0.565829157829285,-2.08133724308783)
--(axis cs:-0.590896232365033,-2.06532669067383)
--(axis cs:-0.591457307338715,-2.06497311845075)
--(axis cs:-0.617085456848145,-2.04831691537559)
--(axis cs:-0.629209758926139,-2.04020094871521)
--(axis cs:-0.64271354675293,-2.03127305097271)
--(axis cs:-0.66652982941302,-2.01507544517517)
--(axis cs:-0.66834169626236,-2.01385720361221)
--(axis cs:-0.69396984577179,-1.99615225112218)
--(axis cs:-0.702717900359744,-1.98994970321655)
--(axis cs:-0.719597995281219,-1.97810627258852)
--(axis cs:-0.738063224251809,-1.96482408046722)
--(axis cs:-0.745226144790649,-1.95972089800881)
--(axis cs:-0.770854294300079,-1.94102078863308)
--(axis cs:-0.772625509277944,-1.9396984577179)
--(axis cs:-0.796482384204865,-1.92204252905666)
--(axis cs:-0.806356267419264,-1.91457283496857)
--(axis cs:-0.822110533714294,-1.90274820716286)
--(axis cs:-0.839462733532464,-1.88944721221924)
--(axis cs:-0.847738683223724,-1.88314814193082)
--(axis cs:-0.871979651547394,-1.86432158946991)
--(axis cs:-0.873366832733154,-1.86325101535939)
--(axis cs:-0.898994982242584,-1.84308576120995)
--(axis cs:-0.903847869058409,-1.83919596672058)
--(axis cs:-0.924623131752014,-1.82263572588128)
--(axis cs:-0.935179837531102,-1.81407034397125)
--(axis cs:-0.950251281261444,-1.80190048299499)
--(axis cs:-0.966026068246535,-1.78894472122192)
--(axis cs:-0.975879371166229,-1.78088528460803)
--(axis cs:-0.996408337226826,-1.7638190984726)
--(axis cs:-1.00150752067566,-1.75959441712331)
--(axis cs:-1.02634710603176,-1.73869347572327)
--(axis cs:-1.02713572978973,-1.7380316919803)
--(axis cs:-1.05276381969452,-1.71620556247105)
--(axis cs:-1.0558176418467,-1.71356785297394)
--(axis cs:-1.0783919095993,-1.69410961889594)
--(axis cs:-1.08487929723392,-1.68844223022461)
--(axis cs:-1.10402011871338,-1.67174413454668)
--(axis cs:-1.11355826521236,-1.66331660747528)
--(axis cs:-1.12964820861816,-1.64911079452579)
--(axis cs:-1.14186762829208,-1.63819098472595)
--(axis cs:-1.15527641773224,-1.62620994601086)
--(axis cs:-1.16982020723686,-1.61306536197662)
--(axis cs:-1.18090450763702,-1.60304255246978)
--(axis cs:-1.19742710759015,-1.58793973922729)
--(axis cs:-1.2065327167511,-1.57960742437015)
--(axis cs:-1.22469872960403,-1.56281411647797)
--(axis cs:-1.23216080665588,-1.55590414267683)
--(axis cs:-1.25164477319264,-1.53768849372864)
--(axis cs:-1.25778889656067,-1.53193115963571)
--(axis cs:-1.27827431197167,-1.51256287097931)
--(axis cs:-1.28341710567474,-1.50768641298941)
--(axis cs:-1.30459515249637,-1.48743712902069)
--(axis cs:-1.30904519557953,-1.48316745943671)
--(axis cs:-1.33061484317518,-1.46231150627136)
--(axis cs:-1.3346734046936,-1.45837127616074)
--(axis cs:-1.35634002984473,-1.43718588352203)
--(axis cs:-1.36030149459839,-1.43329444152319)
--(axis cs:-1.38177693209605,-1.41206026077271)
--(axis cs:-1.38592970371246,-1.40793268625743)
--(axis cs:-1.40693122910204,-1.38693463802338)
--(axis cs:-1.41155779361725,-1.38228201727755)
--(axis cs:-1.43180803595751,-1.36180901527405)
--(axis cs:-1.43718588352203,-1.35633722536505)
--(axis cs:-1.45641114650679,-1.33668339252472)
--(axis cs:-1.46281409263611,-1.33009220351825)
--(axis cs:-1.48074517004209,-1.31155776977539)
--(axis cs:-1.48844218254089,-1.30354162172515)
--(axis cs:-1.50481276503199,-1.28643214702606)
--(axis cs:-1.51407039165497,-1.27667808238109)
--(axis cs:-1.52861722592149,-1.26130652427673)
--(axis cs:-1.53969848155975,-1.24949466955096)
--(axis cs:-1.55216025227599,-1.2361809015274)
--(axis cs:-1.56532669067383,-1.22198322587698)
--(axis cs:-1.57544385861515,-1.21105527877808)
--(axis cs:-1.59095478057861,-1.19413516817688)
--(axis cs:-1.59846902490415,-1.18592965602875)
--(axis cs:-1.6165828704834,-1.16594121441099)
--(axis cs:-1.62123637440504,-1.16080403327942)
--(axis cs:-1.64221107959747,-1.13739116356952)
--(axis cs:-1.64374583019981,-1.13567841053009)
--(axis cs:-1.66599814309197,-1.11055278778076)
--(axis cs:-1.66783916950226,-1.10844827763704)
--(axis cs:-1.68799592163044,-1.08542716503143)
--(axis cs:-1.69346737861633,-1.0790966439205)
--(axis cs:-1.70973731258551,-1.0603015422821)
--(axis cs:-1.71909546852112,-1.04934272468538)
--(axis cs:-1.73122008768238,-1.03517591953278)
--(axis cs:-1.74472367763519,-1.01917111797152)
--(axis cs:-1.75244173479938,-1.01005029678345)
--(axis cs:-1.77035176753998,-0.988566136465305)
--(axis cs:-1.77339854320386,-0.984924614429474)
--(axis cs:-1.79409434731361,-0.959798991680145)
--(axis cs:-1.79597985744476,-0.957472148429988)
--(axis cs:-1.81453540703464,-0.934673368930817)
--(axis cs:-1.82160806655884,-0.925833716028288)
--(axis cs:-1.83470543378664,-0.909547746181488)
--(axis cs:-1.84723615646362,-0.89368586918808)
--(axis cs:-1.85459771512409,-0.884422123432159)
--(axis cs:-1.8728643655777,-0.861003491311843)
--(axis cs:-1.87420477287046,-0.859296500682831)
--(axis cs:-1.89355567022109,-0.834170877933502)
--(axis cs:-1.89849245548248,-0.82762976059567)
--(axis cs:-1.91262448341796,-0.809045255184174)
--(axis cs:-1.92412054538727,-0.793605125905905)
--(axis cs:-1.93139261713639,-0.7839195728302)
--(axis cs:-1.94974875450134,-0.758928087832192)
--(axis cs:-1.94984819351308,-0.758793950080872)
--(axis cs:-1.96805268187003,-0.733668327331543)
--(axis cs:-1.97537684440613,-0.723315545281787)
--(axis cs:-1.98593477950252,-0.708542704582214)
--(axis cs:-2.00100493431091,-0.68692523318669)
--(axis cs:-2.00347791124942,-0.683417081832886)
--(axis cs:-2.02073663298562,-0.658291459083557)
--(axis cs:-2.02663326263428,-0.649471859063701)
--(axis cs:-2.03766827680215,-0.633165836334229)
--(axis cs:-2.05226135253906,-0.610985846376695)
--(axis cs:-2.05422508045749,-0.6080402135849)
--(axis cs:-2.07049010815711,-0.582914590835571)
--(axis cs:-2.07788944244385,-0.571128017385796)
--(axis cs:-2.08638356047778,-0.557788968086243)
--(axis cs:-2.10187855194788,-0.532663345336914)
--(axis cs:-2.10351753234863,-0.529915129956037)
--(axis cs:-2.1170702872266,-0.507537662982941)
--(axis cs:-2.12914562225342,-0.486887896608261)
--(axis cs:-2.13180689956845,-0.482412070035934)
--(axis cs:-2.14620768350626,-0.457286417484283)
--(axis cs:-2.15477395057678,-0.441753986554642)
--(axis cs:-2.16016023088926,-0.432160794734955)
--(axis cs:-2.17370869585707,-0.407035171985626)
--(axis cs:-2.18040204048157,-0.394083630856607)
--(axis cs:-2.18681619915631,-0.381909549236298)
--(axis cs:-2.19947531671384,-0.356783926486969)
--(axis cs:-2.20603013038635,-0.343145444091819)
--(axis cs:-2.21166652005564,-0.33165830373764)
--(axis cs:-2.22339575376781,-0.306532651185989)
--(axis cs:-2.23165822029114,-0.287873418994844)
--(axis cs:-2.23458610267568,-0.281407028436661)
--(axis cs:-2.24534222965492,-0.256281405687332)
--(axis cs:-2.25547460655586,-0.231155782938004)
--(axis cs:-2.2572865486145,-0.226366439640914)
--(axis cs:-2.26516663162264,-0.206030145287514)
--(axis cs:-2.27425823602734,-0.180904522538185)
--(axis cs:-2.28270307241554,-0.155778899788856)
--(axis cs:-2.28291463851929,-0.155097032071655)
--(axis cs:-2.29069627377089,-0.130653262138367)
--(axis cs:-2.29802757574185,-0.105527639389038)
--(axis cs:-2.30468944280109,-0.0804020091891289)
--(axis cs:-2.30854272842407,-0.0642435422609528)
--(axis cs:-2.31074101690819,-0.05527638271451)
--(axis cs:-2.31621078106534,-0.0301507543772459)
--(axis cs:-2.32099000934592,-0.00502512557432055)
--(axis cs:-2.32507844087502,0.0201005022972822)
--(axis cs:-2.32847607565266,0.0452261306345463)
--(axis cs:-2.33118369630353,0.0703517571091652)
--(axis cs:-2.33320182457747,0.0954773873090744)
--(axis cs:-2.33417081832886,0.113783907672846)
--(axis cs:-2.33454263873857,0.120603017508984)
--(axis cs:-2.33520479939882,0.145728647708893)
--(axis cs:-2.33516099575124,0.170854270458221)
--(axis cs:-2.33441364640215,0.19597989320755)
--(axis cs:-2.33417081832886,0.200191268867172)
--(axis cs:-2.33300016827502,0.22110553085804)
--(axis cs:-2.33091577777492,0.246231153607368)
--(axis cs:-2.32815624301772,0.271356791257858)
--(axis cs:-2.3247252162521,0.296482414007187)
--(axis cs:-2.32062608885184,0.321608036756516)
--(axis cs:-2.31586303481545,0.346733659505844)
--(axis cs:-2.31044048901632,0.371859282255173)
--(axis cs:-2.30854272842407,0.379705224565109)
--(axis cs:-2.30447704059446,0.396984934806824)
--(axis cs:-2.29793292099504,0.422110557556152)
--(axis cs:-2.29076174541881,0.447236180305481)
--(axis cs:-2.28296909671946,0.47236180305481)
--(axis cs:-2.28291463851929,0.472524534950809)
--(axis cs:-2.27477268248023,0.497487425804138)
--(axis cs:-2.26598356269663,0.522613048553467)
--(axis cs:-2.2572865486145,0.545916594780574)
--(axis cs:-2.25662261579791,0.547738671302795)
--(axis cs:-2.24690003521244,0.572864294052124)
--(axis cs:-2.23661649007727,0.597989976406097)
--(axis cs:-2.23165822029114,0.60948571724579)
--(axis cs:-2.22590899230454,0.623115599155426)
--(axis cs:-2.21477654056777,0.648241221904755)
--(axis cs:-2.20603013038635,0.667089561258513)
--(axis cs:-2.20317694635406,0.673366844654083)
--(axis cs:-2.19124850711152,0.698492467403412)
--(axis cs:-2.18040204048157,0.720419331361479)
--(axis cs:-2.17884995603474,0.72361809015274)
--(axis cs:-2.16617569377793,0.748743712902069)
--(axis cs:-2.15477395057678,0.770531074740334)
--(axis cs:-2.15305795134995,0.773869335651398)
--(axis cs:-2.13968490982374,0.798994958400726)
--(axis cs:-2.12914562225342,0.81815340780606)
--(axis cs:-2.12591722687411,0.824120581150055)
--(axis cs:-2.11189092256936,0.849246203899384)
--(axis cs:-2.10351753234863,0.863806079833537)
--(axis cs:-2.09753411930216,0.874371886253357)
--(axis cs:-2.08289794513052,0.899497509002686)
--(axis cs:-2.07788944244385,0.907867762762632)
--(axis cs:-2.06800539206762,0.924623131752014)
--(axis cs:-2.05280110854083,0.949748754501343)
--(axis cs:-2.05226135253906,0.950619373375272)
--(axis cs:-2.0374206816827,0.974874377250671)
--(axis cs:-2.02663326263428,0.99210362486966)
--(axis cs:-2.02174892583031,1);

\path [draw=color38, draw opacity=0.3, thick]
(axis cs:-3.57831519628655,1)
--(axis cs:-3.56933249862647,0.974874377250671)
--(axis cs:-3.56432151794434,0.960531646922169)
--(axis cs:-3.56036217881502,0.949748754501343)
--(axis cs:-3.55135717321903,0.924623131752014)
--(axis cs:-3.54257889015488,0.899497509002686)
--(axis cs:-3.53869342803955,0.888073928415591)
--(axis cs:-3.53378735203763,0.874371886253357)
--(axis cs:-3.52504156439325,0.849246203899384)
--(axis cs:-3.51655206807127,0.824120581150055)
--(axis cs:-3.51306533813477,0.813472911289788)
--(axis cs:-3.50806561016891,0.798994958400726)
--(axis cs:-3.49967072410199,0.773869335651398)
--(axis cs:-3.49156307731572,0.748743712902069)
--(axis cs:-3.48743724822998,0.735479251678202)
--(axis cs:-3.48353912241781,0.72361809015274)
--(axis cs:-3.47559640429208,0.698492467403412)
--(axis cs:-3.46797343489716,0.673366844654083)
--(axis cs:-3.4618091583252,0.652144981310488)
--(axis cs:-3.46060860468852,0.648241221904755)
--(axis cs:-3.45323070753847,0.623115599155426)
--(axis cs:-3.44620684427445,0.597989976406097)
--(axis cs:-3.43954171030608,0.572864294052124)
--(axis cs:-3.43618083000183,0.559463753901476)
--(axis cs:-3.43306018236745,0.547738671302795)
--(axis cs:-3.42676311319985,0.522613048553467)
--(axis cs:-3.42086084616903,0.497487425804138)
--(axis cs:-3.41535753359025,0.47236180305481)
--(axis cs:-3.41055274009705,0.44869226856407)
--(axis cs:-3.41023828197082,0.447236180305481)
--(axis cs:-3.40524487210969,0.422110557556152)
--(axis cs:-3.40068809184504,0.396984934806824)
--(axis cs:-3.39657165190997,0.371859282255173)
--(axis cs:-3.39289873293288,0.346733659505844)
--(axis cs:-3.38967251554216,0.321608036756516)
--(axis cs:-3.3868960036646,0.296482414007187)
--(axis cs:-3.38492465019226,0.275169191862983)
--(axis cs:-3.3845484739572,0.271356791257858)
--(axis cs:-3.38255449108765,0.246231153607368)
--(axis cs:-3.38104835352594,0.22110553085804)
--(axis cs:-3.38003213480314,0.19597989320755)
--(axis cs:-3.37950790845032,0.170854270458221)
--(axis cs:-3.37947718249004,0.145728647708893)
--(axis cs:-3.37994165344775,0.120603017508984)
--(axis cs:-3.38090264084319,0.0954773873090744)
--(axis cs:-3.38236089868766,0.0703517571091652)
--(axis cs:-3.38431736949529,0.0452261306345463)
--(axis cs:-3.38492465019226,0.0390110873105777)
--(axis cs:-3.3866567497295,0.0201005022972822)
--(axis cs:-3.38942601684241,-0.00502512557432055)
--(axis cs:-3.3926631897309,-0.0301507543772459)
--(axis cs:-3.3963680916934,-0.05527638271451)
--(axis cs:-3.40054019262519,-0.0804020091891289)
--(axis cs:-3.40517896242151,-0.105527639389038)
--(axis cs:-3.41028387097766,-0.130653262138367)
--(axis cs:-3.41055274009705,-0.131866179976216)
--(axis cs:-3.41553525268421,-0.155778899788857)
--(axis cs:-3.42120631880028,-0.180904522538185)
--(axis cs:-3.42731171709457,-0.206030145287514)
--(axis cs:-3.43384978664099,-0.231155782938004)
--(axis cs:-3.43618083000183,-0.239559893260885)
--(axis cs:-3.44055137988997,-0.256281405687332)
--(axis cs:-3.4475228110798,-0.281407028436661)
--(axis cs:-3.45489632584753,-0.306532651185989)
--(axis cs:-3.4618091583252,-0.32887670489759)
--(axis cs:-3.46262196758152,-0.33165830373764)
--(axis cs:-3.47033910246027,-0.356783926486969)
--(axis cs:-3.47842890795869,-0.381909549236298)
--(axis cs:-3.48688872319969,-0.407035171985626)
--(axis cs:-3.48743724822998,-0.408596544861205)
--(axis cs:-3.49527224454993,-0.432160794734955)
--(axis cs:-3.50397098708029,-0.457286417484283)
--(axis cs:-3.51301110915473,-0.482412070035934)
--(axis cs:-3.51306533813477,-0.482557358411681)
--(axis cs:-3.521906726003,-0.507537662982941)
--(axis cs:-3.53111697437625,-0.532663345336914)
--(axis cs:-3.53869342803955,-0.552650864333398)
--(axis cs:-3.54054355447443,-0.557788968086243)
--(axis cs:-3.54988568223421,-0.582914590835571)
--(axis cs:-3.55951893231113,-0.6080402135849)
--(axis cs:-3.56432151794434,-0.620203596565697)
--(axis cs:-3.56919121809426,-0.633165836334229)
--(axis cs:-3.57890030447951,-0.658291459083557)
--(axis cs:-3.58887535206595,-0.683417081832886)
--(axis cs:-3.5899498462677,-0.686054346591846)
--(axis cs:-3.59868082487802,-0.708542704582214)
--(axis cs:-3.60868129780463,-0.733668327331543)
--(axis cs:-3.61557793617249,-0.750587195999088)
--(axis cs:-3.618770259819,-0.758793950080872)
--(axis cs:-3.62877017842153,-0.7839195728302)
--(axis cs:-3.6389923222837,-0.809045255184174)
--(axis cs:-3.64120602607727,-0.814372958962077)
--(axis cs:-3.64906628359125,-0.834170877933502)
--(axis cs:-3.65924570081466,-0.859296500682831)
--(axis cs:-3.66683411598206,-0.877666870922783)
--(axis cs:-3.66950372986203,-0.884422123432159)
--(axis cs:-3.67961964308201,-0.909547746181488)
--(axis cs:-3.68991756818087,-0.934673368930817)
--(axis cs:-3.69246220588684,-0.940776743778985)
--(axis cs:-3.70005821312132,-0.959798991680145)
--(axis cs:-3.71025678777057,-0.984924614429474)
--(axis cs:-3.71809053421021,-1.00392450213828)
--(axis cs:-3.72051227039032,-1.01005029678345)
--(axis cs:-3.73059502525987,-1.03517591953278)
--(axis cs:-3.74082268034725,-1.0603015422821)
--(axis cs:-3.74371862411499,-1.06731959058732)
--(axis cs:-3.75089012792764,-1.08542716503143)
--(axis cs:-3.760970986157,-1.11055278778076)
--(axis cs:-3.76934671401978,-1.13117279528816)
--(axis cs:-3.77110502187306,-1.13567841053009)
--(axis cs:-3.78102563815414,-1.16080403327942)
--(axis cs:-3.79105683240241,-1.18592965602875)
--(axis cs:-3.79497480392456,-1.19564104147345)
--(axis cs:-3.80095476343393,-1.21105527877808)
--(axis cs:-3.8107990440183,-1.2361809015274)
--(axis cs:-3.82060313224792,-1.26097290076891)
--(axis cs:-3.82073010677228,-1.26130652427673)
--(axis cs:-3.83037618509945,-1.28643214702606)
--(axis cs:-3.84010071338091,-1.31155776977539)
--(axis cs:-3.84623122215271,-1.32727875752285)
--(axis cs:-3.84976380000355,-1.33668339252472)
--(axis cs:-3.85926727598525,-1.36180901527405)
--(axis cs:-3.86883140108484,-1.38693463802338)
--(axis cs:-3.8718593120575,-1.39484325113798)
--(axis cs:-3.8782134315317,-1.41206026077271)
--(axis cs:-3.88753476132222,-1.43718588352203)
--(axis cs:-3.89689932164565,-1.46231150627136)
--(axis cs:-3.89748740196228,-1.46388296734521)
--(axis cs:-3.90599061550633,-1.48743712902069)
--(axis cs:-3.9150926948022,-1.51256287097931)
--(axis cs:-3.92311549186707,-1.53464538458395)
--(axis cs:-3.92418278610817,-1.53768849372864)
--(axis cs:-3.93301527440599,-1.56281411647797)
--(axis cs:-3.94186267557234,-1.58793973922729)
--(axis cs:-3.94874382019043,-1.60745971374931)
--(axis cs:-3.95065271674584,-1.61306536197662)
--(axis cs:-3.959212944312,-1.63819098472595)
--(axis cs:-3.96777199734927,-1.66331660747528)
--(axis cs:-3.97437191009521,-1.68270568811367)
--(axis cs:-3.97625940998234,-1.68844223022461)
--(axis cs:-3.98451503806838,-1.71356785297394)
--(axis cs:-3.99275369938139,-1.73869347572327)
--(axis cs:-4,-1.76085255953231);

\path [draw=color39, draw opacity=0.3, thick]
(axis cs:-1.80147699816545,-4)
--(axis cs:-1.79597985744476,-3.99821871095008)
--(axis cs:-1.77035176753998,-3.98987784836638)
--(axis cs:-1.74472367763519,-3.98150648492222)
--(axis cs:-1.7244792439451,-3.97487425804138)
--(axis cs:-1.71909546852112,-3.97305082665985)
--(axis cs:-1.69346737861633,-3.96435148389616)
--(axis cs:-1.66783916950226,-3.95563844151411)
--(axis cs:-1.65053075503174,-3.94974875450134)
--(axis cs:-1.64221107959747,-3.94682015234807)
--(axis cs:-1.6165828704834,-3.9377966361443)
--(axis cs:-1.59095478057861,-3.92877695575198)
--(axis cs:-1.57913977465253,-3.92462301254272)
--(axis cs:-1.56532669067383,-3.91959592944734)
--(axis cs:-1.53969848155975,-3.91028464198478)
--(axis cs:-1.51407039165497,-3.90099464424579)
--(axis cs:-1.50992824857925,-3.89949750900269)
--(axis cs:-1.48844218254089,-3.89145339903598)
--(axis cs:-1.46281409263611,-3.88189228878674)
--(axis cs:-1.44257233591075,-3.87437176704407)
--(axis cs:-1.43718588352203,-3.87229735112694)
--(axis cs:-1.41155779361725,-3.86247402630472)
--(axis cs:-1.38592970371246,-3.85270286391289)
--(axis cs:-1.37680972656486,-3.84924626350403)
--(axis cs:-1.36030149459839,-3.84275576882372)
--(axis cs:-1.3346734046936,-3.83274521509386)
--(axis cs:-1.31243530842365,-3.82412052154541)
--(axis cs:-1.30904519557953,-3.82275558790766)
--(axis cs:-1.28341710567474,-3.81251660825522)
--(axis cs:-1.25778889656067,-3.80236253441925)
--(axis cs:-1.24921313628474,-3.79899501800537)
--(axis cs:-1.23216080665588,-3.79203777689496)
--(axis cs:-1.2065327167511,-3.78168121854369)
--(axis cs:-1.18700372498574,-3.77386927604675)
--(axis cs:-1.18090450763702,-3.77133216978852)
--(axis cs:-1.15527641773224,-3.76078621117537)
--(axis cs:-1.12964820861816,-3.75036006723696)
--(axis cs:-1.12562689432662,-3.74874377250671)
--(axis cs:-1.10402011871338,-3.73970470989359)
--(axis cs:-1.0783919095993,-3.72911904423341)
--(axis cs:-1.06489412525601,-3.7236180305481)
--(axis cs:-1.05276381969452,-3.71846739026439)
--(axis cs:-1.02713572978973,-3.70773780376587)
--(axis cs:-1.00472421014603,-3.69849252700806)
--(axis cs:-1.00150752067566,-3.69710861612328)
--(axis cs:-0.975879371166229,-3.68625206363553)
--(axis cs:-0.950251281261444,-3.67557026530146)
--(axis cs:-0.944874211903003,-3.67336678504944)
--(axis cs:-0.924623131752014,-3.66470248030523)
--(axis cs:-0.898994982242584,-3.65393037705078)
--(axis cs:-0.885207022334945,-3.6482412815094)
--(axis cs:-0.873366832733154,-3.64313468203925)
--(axis cs:-0.847738683223724,-3.63229318992142)
--(axis cs:-0.825601347227361,-3.62311553955078)
--(axis cs:-0.822110533714294,-3.62160093122409)
--(axis cs:-0.796482384204865,-3.61071286760302)
--(axis cs:-0.770854294300079,-3.60006134185609)
--(axis cs:-0.765755228387623,-3.59799003601074)
--(axis cs:-0.745226144790649,-3.58925106114663)
--(axis cs:-0.719597995281219,-3.57859891654041)
--(axis cs:-0.705453017624597,-3.57286429405212)
--(axis cs:-0.69396984577179,-3.5679786734953)
--(axis cs:-0.66834169626236,-3.5573546462779)
--(axis cs:-0.644508628629343,-3.54773879051208)
--(axis cs:-0.64271354675293,-3.54697756851627)
--(axis cs:-0.617085456848145,-3.53641292480516)
--(axis cs:-0.591457307338715,-3.52615567062886)
--(axis cs:-0.582328652473855,-3.52261304855347)
--(axis cs:-0.565829157829285,-3.51587197688992)
--(axis cs:-0.540201008319855,-3.50573353164832)
--(axis cs:-0.518641668888174,-3.49748754501343)
--(axis cs:-0.514572858810425,-3.49584629258814)
--(axis cs:-0.488944709300995,-3.48586728146618)
--(axis cs:-0.463316589593887,-3.47625080429212)
--(axis cs:-0.452542129788254,-3.47236180305481)
--(axis cs:-0.437688440084457,-3.46669649752677)
--(axis cs:-0.412060290575027,-3.45731231564127)
--(axis cs:-0.38643217086792,-3.44832222815252)
--(axis cs:-0.383193425147674,-3.44723629951477)
--(axis cs:-0.36080402135849,-3.43928686964288)
--(axis cs:-0.33517587184906,-3.43061130283598)
--(axis cs:-0.309547752141953,-3.42236243934235)
--(axis cs:-0.308722180060528,-3.42211055755615)
--(axis cs:-0.283919602632523,-3.41407909618182)
--(axis cs:-0.258291453123093,-3.40623884699827)
--(axis cs:-0.232663318514824,-3.39885971825324)
--(axis cs:-0.225715567579678,-3.39698481559753)
--(axis cs:-0.207035169005394,-3.39162093543491)
--(axis cs:-0.181407034397125,-3.38475729948756)
--(axis cs:-0.155778899788857,-3.3783907081299)
--(axis cs:-0.130150750279427,-3.37252262272051)
--(axis cs:-0.126983906122701,-3.3718593120575)
--(axis cs:-0.104522615671158,-3.36683919259561)
--(axis cs:-0.0788944736123085,-3.36164594540195)
--(axis cs:-0.0532663315534592,-3.35698833771167)
--(axis cs:-0.027638191357255,-3.35286714920379)
--(axis cs:-0.00201005022972822,-3.34928276971784)
--(axis cs:0.0194271071283787,-3.34673357009888)
--(axis cs:0.0236180908977985,-3.34620013639561)
--(axis cs:0.0492462329566479,-3.34351293907938)
--(axis cs:0.0748743712902069,-3.34139990069283)
--(axis cs:0.100502513349056,-3.33986039533597)
--(axis cs:0.126130655407906,-3.33889337984212)
--(axis cs:0.151758790016174,-3.33849781104464)
--(axis cs:0.177386939525604,-3.33867181124354)
--(axis cs:0.203015074133873,-3.33941392000548)
--(axis cs:0.228643208742142,-3.34072179244413)
--(axis cs:0.254271358251572,-3.34259307471857)
--(axis cs:0.279899507761002,-3.34502511346975)
--(axis cs:0.294543534462389,-3.34673357009888)
--(axis cs:0.305527627468109,-3.3479308062552)
--(axis cs:0.331155776977539,-3.35124249299544)
--(axis cs:0.356783926486969,-3.35506896282461)
--(axis cs:0.382412046194077,-3.35940670718701)
--(axis cs:0.408040195703506,-3.36425182768743)
--(axis cs:0.433668345212936,-3.3696006208504)
--(axis cs:0.44356714428248,-3.3718593120575)
--(axis cs:0.459296494722366,-3.37522284805115)
--(axis cs:0.484924614429474,-3.38116637609764)
--(axis cs:0.510552763938904,-3.38756895341053)
--(axis cs:0.536180913448334,-3.39442528256493)
--(axis cs:0.545159897402932,-3.39698481559753)
--(axis cs:0.561809062957764,-3.40144515153849)
--(axis cs:0.587437212467194,-3.408727798643)
--(axis cs:0.613065302371979,-3.41642229531266)
--(axis cs:0.631061656726447,-3.42211055755615)
--(axis cs:0.638693451881409,-3.42438338144152)
--(axis cs:0.664321601390839,-3.4323933242681)
--(axis cs:0.689949750900269,-3.44077498774903)
--(axis cs:0.70887944773786,-3.44723629951477)
--(axis cs:0.715577900409698,-3.44939544800973)
--(axis cs:0.741206049919128,-3.45799617634448)
--(axis cs:0.766834199428558,-3.46693112116763)
--(axis cs:0.781859518185948,-3.47236180305481)
--(axis cs:0.792462289333344,-3.47598843634906)
--(axis cs:0.818090438842773,-3.4850588503012)
--(axis cs:0.843718588352203,-3.49442760887153)
--(axis cs:0.851836195127492,-3.49748754501343)
--(axis cs:0.869346737861633,-3.5037462293094)
--(axis cs:0.894974887371063,-3.5131769627574)
--(axis cs:0.919918880401669,-3.52261304855347)
--(axis cs:0.920603036880493,-3.52285888206453)
--(axis cs:0.946231126785278,-3.53231231456023)
--(axis cs:0.971859276294708,-3.5420040032392)
--(axis cs:0.986670066307192,-3.54773879051208)
--(axis cs:0.997487425804138,-3.55172390937523)
--(axis cs:1.02311563491821,-3.56137925561369)
--(axis cs:1.048743724823,-3.57124171625072)
--(axis cs:1.05287599326935,-3.57286429405212)
--(axis cs:1.07437181472778,-3.58090725105483)
--(axis cs:1.10000002384186,-3.59068064341435);

\path [draw=color39, draw opacity=0.3, thick]
(axis cs:-4,-3.69646522103376)
--(axis cs:-3.99870340736721,-3.69849252700806)
--(axis cs:-3.98194435721895,-3.7236180305481)
--(axis cs:-3.97437191009521,-3.73451470441825)
--(axis cs:-3.96414223326362,-3.74874377250671)
--(axis cs:-3.94874382019043,-3.76932200393535)
--(axis cs:-3.94522137902868,-3.77386927604675)
--(axis cs:-3.92498193959211,-3.79899501800537)
--(axis cs:-3.92311549186707,-3.80122510317262)
--(axis cs:-3.90326586061918,-3.82412052154541)
--(axis cs:-3.89748740196228,-3.83054082405907)
--(axis cs:-3.8800354824392,-3.84924626350403)
--(axis cs:-3.8718593120575,-3.85769426889)
--(axis cs:-3.85511482803107,-3.87437176704407)
--(axis cs:-3.84623122215271,-3.88290778213165)
--(axis cs:-3.82830694869736,-3.89949750900269)
--(axis cs:-3.82060313224792,-3.90638117284083)
--(axis cs:-3.79939069010691,-3.92462301254272)
--(axis cs:-3.79497480392456,-3.9282915742461)
--(axis cs:-3.76934671401978,-3.94876499044007)
--(axis cs:-3.76806494490635,-3.94974875450134)
--(axis cs:-3.74371862411499,-3.96781203362376)
--(axis cs:-3.73380116252277,-3.97487425804138)
--(axis cs:-3.71809053421021,-3.98569568927343)
--(axis cs:-3.69643195989766,-4);

\path [draw=color39, draw opacity=0.3, thick]
(axis cs:1.10000002384186,-2.00014384107954)
--(axis cs:1.07761180225634,-2.01507544517517)
--(axis cs:1.07437181472778,-2.01726119213523)
--(axis cs:1.048743724823,-2.03422418260153)
--(axis cs:1.0395302562234,-2.04020094871521)
--(axis cs:1.02311563491821,-2.05098206854382)
--(axis cs:1.00080686841279,-2.06532669067383)
--(axis cs:0.997487425804138,-2.06749000904252)
--(axis cs:0.971859276294708,-2.08382214346906)
--(axis cs:0.961206862275348,-2.09045219421387)
--(axis cs:0.946231126785278,-2.09990955262091)
--(axis cs:0.920794974014362,-2.11557793617249)
--(axis cs:0.920603036880493,-2.11569803258561)
--(axis cs:0.894974887371063,-2.13131873761853)
--(axis cs:0.879146625774592,-2.14070343971252)
--(axis cs:0.869346737861633,-2.14661266528)
--(axis cs:0.843718588352203,-2.1616227586818)
--(axis cs:0.836312800516337,-2.16582918167114)
--(axis cs:0.818090438842773,-2.17636869183928)
--(axis cs:0.792462289333344,-2.1907197511408)
--(axis cs:0.792028174230522,-2.19095468521118)
--(axis cs:0.766834199428558,-2.20485730968883)
--(axis cs:0.74574940111383,-2.2160804271698)
--(axis cs:0.741206049919128,-2.21854985107306)
--(axis cs:0.715577900409698,-2.23195834326165)
--(axis cs:0.697175447505174,-2.24120593070984)
--(axis cs:0.689949750900269,-2.2449193745567)
--(axis cs:0.664321601390839,-2.25753911204385)
--(axis cs:0.645637065700838,-2.26633167266846)
--(axis cs:0.638693451881409,-2.26967874618107)
--(axis cs:0.613065302371979,-2.28144993332647)
--(axis cs:0.590127990367103,-2.2914571762085)
--(axis cs:0.587437212467194,-2.29266179263906)
--(axis cs:0.561809062957764,-2.30352095231453)
--(axis cs:0.536180913448334,-2.31375857926583)
--(axis cs:0.528647463798219,-2.31658291816711)
--(axis cs:0.510552763938904,-2.32355738409879)
--(axis cs:0.484924614429474,-2.3327818237725)
--(axis cs:0.459296494722366,-2.34134489349187)
--(axis cs:0.458115759805133,-2.34170866012573)
--(axis cs:0.433668345212936,-2.34946787284059)
--(axis cs:0.408040195703506,-2.3569077569765)
--(axis cs:0.382412046194077,-2.36364705947881)
--(axis cs:0.368874539553429,-2.36683416366577)
--(axis cs:0.356783926486969,-2.3697730348617)
--(axis cs:0.331155776977539,-2.37526823245068)
--(axis cs:0.305527627468109,-2.38002414947156)
--(axis cs:0.279899507761002,-2.38403574728358)
--(axis cs:0.254271358251572,-2.38729882701944)
--(axis cs:0.228643208742142,-2.3898097257058)
--(axis cs:0.203015074133873,-2.39156431634046)
--(axis cs:0.192832988154568,-2.39195990562439)
--(axis cs:0.177386939525604,-2.39258100306557)
--(axis cs:0.151758790016174,-2.39282262787476)
--(axis cs:0.126130655407906,-2.39227332255315)
--(axis cs:0.120149096814749,-2.39195990562439)
--(axis cs:0.100502513349056,-2.39096527793995)
--(axis cs:0.0748743712902069,-2.38889971515614)
--(axis cs:0.0492462329566479,-2.3860646399597)
--(axis cs:0.0236180908977985,-2.38245921257719)
--(axis cs:-0.00201005022972822,-2.37808259323514)
--(axis cs:-0.027638191357255,-2.37293506185804)
--(axis cs:-0.0532663315534592,-2.36701661844589)
--(axis cs:-0.0539654076360696,-2.36683416366577)
--(axis cs:-0.0788944736123085,-2.36053239933694)
--(axis cs:-0.104522615671158,-2.35330887129376)
--(axis cs:-0.130150750279427,-2.34534165307221)
--(axis cs:-0.140840953174349,-2.34170866012573)
--(axis cs:-0.155778899788857,-2.3367808354941)
--(axis cs:-0.181407034397125,-2.32760824217176)
--(axis cs:-0.207035169005394,-2.31771953756976)
--(axis cs:-0.209782664403218,-2.31658291816711)
--(axis cs:-0.232663318514824,-2.3073760935114)
--(axis cs:-0.258291453123093,-2.29637307000109)
--(axis cs:-0.269068081854819,-2.2914571762085)
--(axis cs:-0.283919602632523,-2.28485493350339)
--(axis cs:-0.309547752141953,-2.27279560984949)
--(axis cs:-0.322569009943528,-2.26633167266846)
--(axis cs:-0.33517587184906,-2.26022218834737)
--(axis cs:-0.36080402135849,-2.24715993931956)
--(axis cs:-0.371941731314523,-2.24120593070984)
--(axis cs:-0.38643217086792,-2.23363148761779)
--(axis cs:-0.412060290575027,-2.21961598646766)
--(axis cs:-0.41825376351613,-2.2160804271698)
--(axis cs:-0.437688440084457,-2.20521552257238)
--(axis cs:-0.462178317207719,-2.19095468521118)
--(axis cs:-0.463316589593887,-2.19030463691012)
--(axis cs:-0.488944709300995,-2.17508972832527)
--(axis cs:-0.503976341245238,-2.16582918167114)
--(axis cs:-0.514572858810425,-2.15941833068719)
--(axis cs:-0.540201008319855,-2.14335618907672)
--(axis cs:-0.544293224419277,-2.14070343971252)
--(axis cs:-0.565829157829285,-2.12697645061061)
--(axis cs:-0.583144555651022,-2.11557793617249)
--(axis cs:-0.591457307338715,-2.11019074576536)
--(axis cs:-0.617085456848145,-2.09306180140965)
--(axis cs:-0.620876310720955,-2.09045219421387)
--(axis cs:-0.64271354675293,-2.07563634336856)
--(axis cs:-0.657485293685678,-2.06532669067383)
--(axis cs:-0.66834169626236,-2.0578509764174)
--(axis cs:-0.693288189466717,-2.04020094871521)
--(axis cs:-0.69396984577179,-2.03972461487209)
--(axis cs:-0.719597995281219,-2.02134445959976)
--(axis cs:-0.728124183540605,-2.01507544517517)
--(axis cs:-0.745226144790649,-2.00264403049899)
--(axis cs:-0.762277508602421,-1.98994970321655)
--(axis cs:-0.770854294300079,-1.98363123182748)
--(axis cs:-0.795805617260327,-1.96482408046722)
--(axis cs:-0.796482384204865,-1.96431882849933)
--(axis cs:-0.822110533714294,-1.94476085097371)
--(axis cs:-0.828605978485372,-1.9396984577179)
--(axis cs:-0.847738683223724,-1.9249165158494)
--(axis cs:-0.860859276080857,-1.91457283496857)
--(axis cs:-0.873366832733154,-1.9047899127522)
--(axis cs:-0.892606922487355,-1.88944721221924)
--(axis cs:-0.898994982242584,-1.88438909029597)
--(axis cs:-0.923873982384496,-1.86432158946991)
--(axis cs:-0.924623131752014,-1.86372111449654)
--(axis cs:-0.950251281261444,-1.84281150071594)
--(axis cs:-0.95460819614598,-1.83919596672058)
--(axis cs:-0.975879371166229,-1.82164200650526)
--(axis cs:-0.98490673754582,-1.81407034397125)
--(axis cs:-1.00150752067566,-1.80021317291179)
--(axis cs:-1.01479963122954,-1.78894472122192)
--(axis cs:-1.02713572978973,-1.77852942725695)
--(axis cs:-1.04430321630536,-1.76381909847259)
--(axis cs:-1.05276381969452,-1.75659404740293)
--(axis cs:-1.07343229361886,-1.73869347572327)
--(axis cs:-1.0783919095993,-1.73440965514639)
--(axis cs:-1.102200428191,-1.71356785297394)
--(axis cs:-1.10402011871338,-1.71197817090139)
--(axis cs:-1.12964820861816,-1.68930237699448)
--(axis cs:-1.13060866360339,-1.68844223022461)
--(axis cs:-1.15527641773224,-1.66638157651507)
--(axis cs:-1.15866461998355,-1.66331660747528)
--(axis cs:-1.18090450763702,-1.64321358081489)
--(axis cs:-1.18640124101402,-1.63819098472595)
--(axis cs:-1.2065327167511,-1.61979839377572)
--(axis cs:-1.21382768428213,-1.61306536197662)
--(axis cs:-1.23216080665588,-1.59613632119246)
--(axis cs:-1.24095270695382,-1.58793973922729)
--(axis cs:-1.25778889656067,-1.5722261875357)
--(axis cs:-1.26778367403893,-1.56281411647797)
--(axis cs:-1.28341710567474,-1.54806702309012)
--(axis cs:-1.2943280382416,-1.53768849372864)
--(axis cs:-1.30904519557953,-1.52365738084348)
--(axis cs:-1.3205925632378,-1.51256287097931)
--(axis cs:-1.3346734046936,-1.49899517892701)
--(axis cs:-1.34658339480089,-1.48743712902069)
--(axis cs:-1.36030149459839,-1.47407804299218)
--(axis cs:-1.37230552651832,-1.46231150627136)
--(axis cs:-1.38592970371246,-1.44890257220565)
--(axis cs:-1.39776428877171,-1.43718588352203)
--(axis cs:-1.41155779361725,-1.42346645551742)
--(axis cs:-1.42296459302015,-1.41206026077271)
--(axis cs:-1.43718588352203,-1.39776530657565)
--(axis cs:-1.44790998118863,-1.38693463802338)
--(axis cs:-1.46281409263611,-1.37179513723264)
--(axis cs:-1.47260446214012,-1.36180901527405)
--(axis cs:-1.48844218254089,-1.34555153555403)
--(axis cs:-1.49705099276543,-1.33668339252472)
--(axis cs:-1.51407039165497,-1.3190291283056)
--(axis cs:-1.52125214922857,-1.31155776977539)
--(axis cs:-1.53969848155975,-1.29222268843277)
--(axis cs:-1.54521025160835,-1.28643214702606)
--(axis cs:-1.56532669067383,-1.26512643123054)
--(axis cs:-1.56892730889552,-1.26130652427673)
--(axis cs:-1.59095478057861,-1.23773362400311)
--(axis cs:-1.59240418865218,-1.2361809015274)
--(axis cs:-1.61564149926583,-1.21105527877808)
--(axis cs:-1.6165828704834,-1.21002730587744)
--(axis cs:-1.63864127886422,-1.18592965602875)
--(axis cs:-1.64221107959747,-1.1819888163348)
--(axis cs:-1.66140576838036,-1.16080403327942)
--(axis cs:-1.66783916950226,-1.15362447765084)
--(axis cs:-1.68393429454202,-1.13567841053009)
--(axis cs:-1.69346737861633,-1.12492393193382)
--(axis cs:-1.70622636700752,-1.11055278778076)
--(axis cs:-1.71909546852112,-1.09587784566875)
--(axis cs:-1.72828061343256,-1.08542716503143)
--(axis cs:-1.74472367763519,-1.06647442373627)
--(axis cs:-1.7500949077155,-1.0603015422821)
--(axis cs:-1.77035176753998,-1.03670214909453)
--(axis cs:-1.77166661076037,-1.03517591953278)
--(axis cs:-1.7930054220218,-1.01005029678345)
--(axis cs:-1.79597985744476,-1.00649523617782)
--(axis cs:-1.81410691278619,-0.984924614429474)
--(axis cs:-1.82160806655884,-0.975857704469367)
--(axis cs:-1.83496178921436,-0.959798991680145)
--(axis cs:-1.84723615646362,-0.944794864515336)
--(axis cs:-1.85556512768516,-0.934673368930817)
--(axis cs:-1.8728643655777,-0.913288864634605)
--(axis cs:-1.87591112030657,-0.909547746181488)
--(axis cs:-1.89601168394999,-0.884422123432159)
--(axis cs:-1.89849245548248,-0.881262894307138)
--(axis cs:-1.91587162305967,-0.859296500682831)
--(axis cs:-1.92412054538727,-0.84866602200227)
--(axis cs:-1.93546279273222,-0.834170877933502)
--(axis cs:-1.94974875450134,-0.815540552631967)
--(axis cs:-1.95477570526028,-0.809045255184174)
--(axis cs:-1.97381575753526,-0.7839195728302)
--(axis cs:-1.97537684440613,-0.78181375260104)
--(axis cs:-1.99261621645383,-0.758793950080872)
--(axis cs:-2.00100493431091,-0.747333019707447)
--(axis cs:-2.01111850458392,-0.733668327331543)
--(axis cs:-2.02663326263428,-0.71219985655012)
--(axis cs:-2.0293084659487,-0.708542704582214)
--(axis cs:-2.04723632663802,-0.683417081832886)
--(axis cs:-2.05226135253906,-0.676189772835332)
--(axis cs:-2.06487065365132,-0.658291459083557)
--(axis cs:-2.07788944244385,-0.639305676105418)
--(axis cs:-2.08216002812332,-0.633165836334229)
--(axis cs:-2.09915077433725,-0.6080402135849)
--(axis cs:-2.10351753234863,-0.601390011471183)
--(axis cs:-2.11583757695704,-0.582914590835571)
--(axis cs:-2.12914562225342,-0.562335903172279)
--(axis cs:-2.13213543787906,-0.557788968086243)
--(axis cs:-2.14813514597261,-0.532663345336914)
--(axis cs:-2.15477395057678,-0.521882714632187)
--(axis cs:-2.16376730019341,-0.507537662982941)
--(axis cs:-2.17897639714832,-0.482412070035934)
--(axis cs:-2.18040204048157,-0.479968799226009)
--(axis cs:-2.19389507679876,-0.457286417484283)
--(axis cs:-2.20603013038635,-0.436086314634952)
--(axis cs:-2.20832416313377,-0.432160794734955)
--(axis cs:-2.22242564652658,-0.407035171985626)
--(axis cs:-2.23165822029114,-0.38987108935323)
--(axis cs:-2.23603722113116,-0.381909549236298)
--(axis cs:-2.24925253326836,-0.356783926486969)
--(axis cs:-2.2572865486145,-0.340771257322899)
--(axis cs:-2.26196944584994,-0.33165830373764)
--(axis cs:-2.27425333889283,-0.306532651185989)
--(axis cs:-2.28291463851929,-0.287855925831332)
--(axis cs:-2.28598312717185,-0.281407028436661)
--(axis cs:-2.2972863757835,-0.256281405687332)
--(axis cs:-2.30793414661768,-0.231155782938004)
--(axis cs:-2.30854272842407,-0.229625036463728)
--(axis cs:-2.31818617802965,-0.206030145287514)
--(axis cs:-2.32777567870464,-0.180904522538185)
--(axis cs:-2.33417081832886,-0.162865202563912)
--(axis cs:-2.33675867333132,-0.155778899788857)
--(axis cs:-2.34522917008906,-0.130653262138367)
--(axis cs:-2.35299289633688,-0.105527639389038)
--(axis cs:-2.35979890823364,-0.0812880867618508)
--(axis cs:-2.36005577694892,-0.0804020091891289)
--(axis cs:-2.36660678930202,-0.05527638271451)
--(axis cs:-2.37242420813253,-0.0301507543772459)
--(axis cs:-2.37750720107263,-0.00502512557432055)
--(axis cs:-2.38185549066637,0.0201005022972822)
--(axis cs:-2.38542723655701,0.0449352104292884)
--(axis cs:-2.3854705420931,0.0452261306345463)
--(axis cs:-2.38845110017745,0.0703517571091652)
--(axis cs:-2.3906726626922,0.0954773873090744)
--(axis cs:-2.39213666549729,0.120603017508984)
--(axis cs:-2.39284425728068,0.145728647708893)
--(axis cs:-2.39279744824631,0.170854270458221)
--(axis cs:-2.39199882294208,0.19597989320755)
--(axis cs:-2.39045067874392,0.22110553085804)
--(axis cs:-2.38815617454371,0.246231153607368)
--(axis cs:-2.38542723655701,0.268802897742847)
--(axis cs:-2.38512891592332,0.271356791257858)
--(axis cs:-2.38147981531479,0.296482414007187)
--(axis cs:-2.37712015002725,0.321608036756516)
--(axis cs:-2.37205435935583,0.346733659505844)
--(axis cs:-2.36628716005164,0.371859282255173)
--(axis cs:-2.35982354632169,0.396984934806824)
--(axis cs:-2.35979890823364,0.397071453935882)
--(axis cs:-2.35289265854213,0.422110557556152)
--(axis cs:-2.34529850346989,0.447236180305481)
--(axis cs:-2.33704621874791,0.47236180305481)
--(axis cs:-2.33417081832886,0.480475497093962)
--(axis cs:-2.32831829850942,0.497487425804138)
--(axis cs:-2.31904784784465,0.522613048553467)
--(axis cs:-2.30915729752797,0.547738671302795)
--(axis cs:-2.30854272842407,0.549208815410711)
--(axis cs:-2.29892342074766,0.572864294052124)
--(axis cs:-2.28811679234913,0.597989976406097)
--(axis cs:-2.28291463851929,0.609467353263657)
--(axis cs:-2.27688542502343,0.623115599155426)
--(axis cs:-2.2652265349548,0.648241221904755)
--(axis cs:-2.2572865486145,0.664579136468197)
--(axis cs:-2.25311681677094,0.673366844654083)
--(axis cs:-2.24066427310568,0.698492467403412)
--(axis cs:-2.23165822029114,0.715932539529071)
--(axis cs:-2.22777681091018,0.72361809015274)
--(axis cs:-2.21458506022521,0.748743712902069)
--(axis cs:-2.20603013038635,0.764450121277881)
--(axis cs:-2.2010049049555,0.773869335651398)
--(axis cs:-2.18712505660539,0.798994958400726)
--(axis cs:-2.18040204048157,0.810770082150435)
--(axis cs:-2.17292519744479,0.824120581150055)
--(axis cs:-2.15840588808387,0.849246203899384)
--(axis cs:-2.15477395057678,0.855347169787395)
--(axis cs:-2.1436492559921,0.874371886253357)
--(axis cs:-2.12914562225342,0.898484036014278)
--(axis cs:-2.12854607939462,0.899497509002686)
--(axis cs:-2.1132782531711,0.924623131752014)
--(axis cs:-2.10351753234863,0.940281521965204)
--(axis cs:-2.09770635459882,0.949748754501343)
--(axis cs:-2.08190555165454,0.974874377250671)
--(axis cs:-2.07788944244385,0.981115298854893)
--(axis cs:-2.06590884238135,1);

\path [draw=color39, draw opacity=0.3, thick]
(axis cs:-3.55259889181918,1)
--(axis cs:-3.54315821096329,0.974874377250671)
--(axis cs:-3.53869342803955,0.962714955595525)
--(axis cs:-3.53368148095168,0.949748754501343)
--(axis cs:-3.5242018750649,0.924623131752014)
--(axis cs:-3.51496081804949,0.899497509002686)
--(axis cs:-3.51306533813477,0.894203676273823)
--(axis cs:-3.50557702284215,0.874371886253357)
--(axis cs:-3.49635399797574,0.849246203899384)
--(axis cs:-3.48743724822998,0.824221806115593)
--(axis cs:-3.48739913855693,0.824120581150055)
--(axis cs:-3.47823153000892,0.798994958400726)
--(axis cs:-3.46936149621592,0.773869335651398)
--(axis cs:-3.4618091583252,0.751717996270822)
--(axis cs:-3.46073550595943,0.748743712902069)
--(axis cs:-3.45199286969251,0.72361809015274)
--(axis cs:-3.44358333109834,0.698492467403412)
--(axis cs:-3.43618083000183,0.675447758991505)
--(axis cs:-3.43547148167801,0.673366844654083)
--(axis cs:-3.42727148946415,0.648241221904755)
--(axis cs:-3.41944204986582,0.623115599155426)
--(axis cs:-3.41198831175398,0.597989976406097)
--(axis cs:-3.41055274009705,0.59289038035768)
--(axis cs:-3.4045551705148,0.572864294052124)
--(axis cs:-3.39744081162634,0.547738671302795)
--(axis cs:-3.39074152474198,0.522613048553467)
--(axis cs:-3.38492465019226,0.499337626434779)
--(axis cs:-3.38443137600309,0.497487425804138)
--(axis cs:-3.37818552344119,0.47236180305481)
--(axis cs:-3.3723969787297,0.447236180305481)
--(axis cs:-3.36707007743355,0.422110557556152)
--(axis cs:-3.36220896661487,0.396984934806824)
--(axis cs:-3.35929656028748,0.38032128623825)
--(axis cs:-3.35771398000052,0.371859282255173)
--(axis cs:-3.3535212254255,0.346733659505844)
--(axis cs:-3.34983839500931,0.321608036756516)
--(axis cs:-3.34666891783057,0.296482414007187)
--(axis cs:-3.34401602125736,0.271356791257858)
--(axis cs:-3.34188232752627,0.246231153607368)
--(axis cs:-3.34027066058436,0.22110553085804)
--(axis cs:-3.33918323924722,0.19597989320755)
--(axis cs:-3.33862228233039,0.170854270458221)
--(axis cs:-3.33858940351793,0.145728647708893)
--(axis cs:-3.3390864182044,0.120603017508984)
--(axis cs:-3.34011473836332,0.0954773873090744)
--(axis cs:-3.34167517083674,0.0703517571091652)
--(axis cs:-3.34376872417717,0.0452261306345463)
--(axis cs:-3.34639580180562,0.0201005022972822)
--(axis cs:-3.34955700885362,-0.00502512557432055)
--(axis cs:-3.35325234532117,-0.0301507543772459)
--(axis cs:-3.35748160949775,-0.05527638271451)
--(axis cs:-3.35929656028748,-0.064851384277059)
--(axis cs:-3.3620511897514,-0.0804020091891289)
--(axis cs:-3.36699976588029,-0.105527639389038)
--(axis cs:-3.37244561245822,-0.130653262138367)
--(axis cs:-3.3783872214626,-0.155778899788857)
--(axis cs:-3.38482346187648,-0.180904522538185)
--(axis cs:-3.38492465019226,-0.181271437696156)
--(axis cs:-3.39132517005043,-0.206030145287514)
--(axis cs:-3.39828085092284,-0.231155782938004)
--(axis cs:-3.40569507238727,-0.256281405687332)
--(axis cs:-3.41055274009705,-0.27178864536847)
--(axis cs:-3.41338481842877,-0.281407028436661)
--(axis cs:-3.42120960743398,-0.306532651185989)
--(axis cs:-3.42945876306075,-0.33165830373764)
--(axis cs:-3.43618083000183,-0.351137628274282)
--(axis cs:-3.43801693419635,-0.356783926486969)
--(axis cs:-3.44658228922838,-0.381909549236298)
--(axis cs:-3.45553925263667,-0.407035171985626)
--(axis cs:-3.4618091583252,-0.423891821886207)
--(axis cs:-3.46471412654467,-0.432160794734955)
--(axis cs:-3.47390509168051,-0.457286417484283)
--(axis cs:-3.4834567534891,-0.482412070035934)
--(axis cs:-3.48743724822998,-0.492505338962765)
--(axis cs:-3.49304807287442,-0.507537662982941)
--(axis cs:-3.50276093679639,-0.532663345336914)
--(axis cs:-3.51280485577189,-0.557788968086243)
--(axis cs:-3.51306533813477,-0.558420032130851)
--(axis cs:-3.52265274750355,-0.582914590835571)
--(axis cs:-3.53279376139864,-0.6080402135849)
--(axis cs:-3.53869342803955,-0.622233997635757)
--(axis cs:-3.54300975118425,-0.633165836334229)
--(axis cs:-3.55321390346751,-0.658291459083557)
--(axis cs:-3.56369745755904,-0.683417081832886)
--(axis cs:-3.56432151794434,-0.684874485090862)
--(axis cs:-3.57396460156829,-0.708542704582214)
--(axis cs:-3.5844592847416,-0.733668327331543)
--(axis cs:-3.5899498462677,-0.746503553470887)
--(axis cs:-3.59495978058909,-0.758793950080872)
--(axis cs:-3.60543895586759,-0.7839195728302)
--(axis cs:-3.61557793617249,-0.807701087730185)
--(axis cs:-3.61612479786149,-0.809045255184174)
--(axis cs:-3.62656469630831,-0.834170877933502)
--(axis cs:-3.6372180967465,-0.859296500682831)
--(axis cs:-3.64120602607727,-0.868521251979703)
--(axis cs:-3.64777430378673,-0.884422123432159)
--(axis cs:-3.6583481544054,-0.909547746181488)
--(axis cs:-3.66683411598206,-0.929355721740378)
--(axis cs:-3.669013593602,-0.934673368930817)
--(axis cs:-3.67948899461539,-0.959798991680145)
--(axis cs:-3.69013713869938,-0.984924614429474)
--(axis cs:-3.69246220588684,-0.990325744661271)
--(axis cs:-3.70059473500116,-1.01005029678345)
--(axis cs:-3.71111026979864,-1.03517591953278)
--(axis cs:-3.71809053421021,-1.05161812634031)
--(axis cs:-3.72162521210133,-1.0603015422821)
--(axis cs:-3.73199310748294,-1.08542716503143)
--(axis cs:-3.74249629996303,-1.11055278778076)
--(axis cs:-3.74371862411499,-1.11344102310658)
--(axis cs:-3.75275127555712,-1.13567841053009)
--(axis cs:-3.76307729804087,-1.16080403327942)
--(axis cs:-3.76934671401978,-1.1758908240147)
--(axis cs:-3.77335463354334,-1.18592965602875)
--(axis cs:-3.78349134111908,-1.21105527877808)
--(axis cs:-3.79372875061456,-1.2361809015274)
--(axis cs:-3.79497480392456,-1.23921085323028)
--(axis cs:-3.80371261914963,-1.26130652427673)
--(axis cs:-3.81373532889736,-1.28643214702606)
--(axis cs:-3.82060313224792,-1.30350983605693)
--(axis cs:-3.82371798434855,-1.31155776977539)
--(axis cs:-3.83351589610423,-1.33668339252472)
--(axis cs:-3.84338208381308,-1.36180901527405)
--(axis cs:-3.84623122215271,-1.36901873249385)
--(axis cs:-3.85305095209398,-1.38693463802338)
--(axis cs:-3.86267060951243,-1.41206026077271)
--(axis cs:-3.87185931205749,-1.43593551675701)
--(axis cs:-3.87232318437987,-1.43718588352203)
--(axis cs:-3.88168774470331,-1.46231150627136)
--(axis cs:-3.89109038561363,-1.48743712902069)
--(axis cs:-3.89748740196228,-1.50447197296722)
--(axis cs:-3.90041841969709,-1.51256287097931)
--(axis cs:-3.90954684566048,-1.53768849372864)
--(axis cs:-3.91869625922223,-1.56281411647797)
--(axis cs:-3.92311549186707,-1.57492953991438)
--(axis cs:-3.92769671615156,-1.58793973922729)
--(axis cs:-3.93655395331458,-1.61306536197662)
--(axis cs:-3.94541551358534,-1.63819098472595)
--(axis cs:-3.94874382019043,-1.64762919304038)
--(axis cs:-3.95408774394131,-1.66331660747528)
--(axis cs:-3.96264033706968,-1.68844223022461)
--(axis cs:-3.97118105440592,-1.71356785297394)
--(axis cs:-3.97437191009521,-1.72297424596843)
--(axis cs:-3.97952622652126,-1.73869347572327)
--(axis cs:-3.98774259271995,-1.7638190984726)
--(axis cs:-3.99593106767516,-1.78894472122192)
--(axis cs:-4,-1.80148087101819);

\path [draw=color72, draw opacity=0.3, thick]
(axis cs:-1.84239053797522,-4)
--(axis cs:-1.82160806655884,-3.9933001300192)
--(axis cs:-1.79597985744476,-3.98499560260052)
--(axis cs:-1.77035176753998,-3.97665474001682)
--(axis cs:-1.76490101131309,-3.97487425804138)
--(axis cs:-1.74472367763519,-3.9680603787618)
--(axis cs:-1.71909546852112,-3.95938035831684)
--(axis cs:-1.69346737861633,-3.95068098008626)
--(axis cs:-1.69072536118052,-3.94974875450134)
--(axis cs:-1.66783916950226,-3.94169974808592)
--(axis cs:-1.64221107959747,-3.93267842509413)
--(axis cs:-1.61933234789265,-3.92462301254272)
--(axis cs:-1.6165828704834,-3.92362092968495)
--(axis cs:-1.59095478057861,-3.91428427523868)
--(axis cs:-1.56532669067383,-3.90495731096488)
--(axis cs:-1.55029923641779,-3.89949750900269)
--(axis cs:-1.53969848155975,-3.89550805536851)
--(axis cs:-1.51407039165497,-3.88588527079936)
--(axis cs:-1.48844218254089,-3.87629039512527)
--(axis cs:-1.4832993935052,-3.87437176704407)
--(axis cs:-1.46281409263611,-3.86644989771245)
--(axis cs:-1.43718588352203,-3.85658003141139)
--(axis cs:-1.41805280315748,-3.84924626350403)
--(axis cs:-1.41155779361725,-3.84666374246678)
--(axis cs:-1.38592970371246,-3.836527748262)
--(axis cs:-1.36030149459839,-3.8264515387126)
--(axis cs:-1.3543338409458,-3.82412052154541)
--(axis cs:-1.3346734046936,-3.81614817207324)
--(axis cs:-1.30904519557953,-3.80582969410405)
--(axis cs:-1.29193805214601,-3.79899501800537)
--(axis cs:-1.28341710567474,-3.79545794092015)
--(axis cs:-1.25778889656067,-3.78490784122434)
--(axis cs:-1.23216080665588,-3.77445174492854)
--(axis cs:-1.23071944318715,-3.77386927604675)
--(axis cs:-1.2065327167511,-3.76370534661123)
--(axis cs:-1.18090450763702,-3.75304471820383)
--(axis cs:-1.17045263436077,-3.74874377250671)
--(axis cs:-1.15527641773224,-3.74224373589179)
--(axis cs:-1.12964820861816,-3.73139188869439)
--(axis cs:-1.11106574981625,-3.7236180305481)
--(axis cs:-1.10402011871338,-3.72054715248188)
--(axis cs:-1.0783919095993,-3.70951837404489)
--(axis cs:-1.05276381969452,-3.69863644929957)
--(axis cs:-1.05242005496261,-3.69849252700806)
--(axis cs:-1.02713572978973,-3.68745254183077)
--(axis cs:-1.00150752067566,-3.67642656065452)
--(axis cs:-0.994284565989012,-3.67336678504944)
--(axis cs:-0.975879371166229,-3.66522651357947)
--(axis cs:-0.950251281261444,-3.65407411823263)
--(axis cs:-0.936618119383354,-3.6482412815094)
--(axis cs:-0.924623131752014,-3.6428770047507)
--(axis cs:-0.898994982242584,-3.63161721111291)
--(axis cs:-0.879282959826071,-3.62311553955078)
--(axis cs:-0.873366832733154,-3.62044513958876)
--(axis cs:-0.847738683223724,-3.60909886831435)
--(axis cs:-0.822135455487301,-3.59799003601074)
--(axis cs:-0.822110533714294,-3.59797870439106)
--(axis cs:-0.796482384204865,-3.58656864329497)
--(axis cs:-0.770854294300079,-3.57540635406669)
--(axis cs:-0.764882600499389,-3.57286429405212)
--(axis cs:-0.745226144790649,-3.56408323813967)
--(axis cs:-0.719597995281219,-3.55290451099596)
--(axis cs:-0.7074564760269,-3.54773879051208)
--(axis cs:-0.69396984577179,-3.54170791459877)
--(axis cs:-0.66834169626236,-3.53054164147625)
--(axis cs:-0.649644820003582,-3.52261304855347)
--(axis cs:-0.64271354675293,-3.51951862077116)
--(axis cs:-0.617085456848145,-3.50839623003221)
--(axis cs:-0.591457307338715,-3.49759747346045)
--(axis cs:-0.591188243640501,-3.49748754501343)
--(axis cs:-0.565829157829285,-3.48656083306917)
--(axis cs:-0.540201008319855,-3.47586844668004)
--(axis cs:-0.531507656750214,-3.47236180305481)
--(axis cs:-0.514572858810425,-3.46514361285379)
--(axis cs:-0.488944709300995,-3.45459883824483)
--(axis cs:-0.470375841375396,-3.44723629951477)
--(axis cs:-0.463316589593887,-3.44427235645204)
--(axis cs:-0.437688440084457,-3.43392152451193)
--(axis cs:-0.412060290575027,-3.42398429235416)
--(axis cs:-0.407016094862053,-3.42211055755615)
--(axis cs:-0.38643217086792,-3.41399528419445)
--(axis cs:-0.36080402135849,-3.40433767798847)
--(axis cs:-0.340338772109141,-3.39698481559753)
--(axis cs:-0.33517587184906,-3.39501106815486)
--(axis cs:-0.309547752141953,-3.38569545516698)
--(axis cs:-0.283919602632523,-3.37686519590007)
--(axis cs:-0.268541253880494,-3.3718593120575)
--(axis cs:-0.258291453123093,-3.36829910262192)
--(axis cs:-0.232663318514824,-3.35992086653271)
--(axis cs:-0.207035169005394,-3.35206852395881)
--(axis cs:-0.188366886569979,-3.34673357009888)
--(axis cs:-0.181407034397125,-3.3446046755791)
--(axis cs:-0.155778899788857,-3.33733317805872)
--(axis cs:-0.130150750279427,-3.33063104090139)
--(axis cs:-0.104522615671158,-3.32450014180709)
--(axis cs:-0.091188632815634,-3.32160806655884)
--(axis cs:-0.0788944736123085,-3.31874396099644)
--(axis cs:-0.0532663315534592,-3.31338930937187)
--(axis cs:-0.027638191357255,-3.30865135585447)
--(axis cs:-0.00201005022972822,-3.30453054862601)
--(axis cs:0.0236180908977985,-3.30102688768648)
--(axis cs:0.0492462329566479,-3.29814059712676)
--(axis cs:0.067971373524212,-3.29648232460022)
--(axis cs:0.0748743712902069,-3.29582313020849)
--(axis cs:0.100502513349056,-3.29404006737252)
--(axis cs:0.126130655407906,-3.29292006517103)
--(axis cs:0.151758790016174,-3.29246191540318)
--(axis cs:0.177386939525604,-3.29266344330739)
--(axis cs:0.203015074133873,-3.29352295740247)
--(axis cs:0.228643208742142,-3.2950377857539)
--(axis cs:0.245724831862603,-3.29648232460022)
--(axis cs:0.254271358251572,-3.29715258042818)
--(axis cs:0.279899507761002,-3.29976480783925)
--(axis cs:0.305527627468109,-3.3029762542687)
--(axis cs:0.331155776977539,-3.30678355835329)
--(axis cs:0.356783926486969,-3.31118268645716)
--(axis cs:0.382412046194077,-3.31616960494442)
--(axis cs:0.407433953924068,-3.32160806655884)
--(axis cs:0.408040195703507,-3.32173074295806)
--(axis cs:0.433668345212936,-3.32745585022161)
--(axis cs:0.459296494722366,-3.33371505881509)
--(axis cs:0.484924614429474,-3.34050336153854)
--(axis cs:0.506759359098536,-3.34673357009888)
--(axis cs:0.510552763938904,-3.3477448138192)
--(axis cs:0.536180913448334,-3.35506093213045)
--(axis cs:0.561809062957764,-3.36285635813412)
--(axis cs:0.587437212467194,-3.37112504931762)
--(axis cs:0.589591184235854,-3.3718593120575)
--(axis cs:0.613065302371979,-3.37935845632072)
--(axis cs:0.638693451881409,-3.3879777319415)
--(axis cs:0.664211884757237,-3.39698481559753)
--(axis cs:0.664321601390839,-3.39702121080713)
--(axis cs:0.689949750900269,-3.4059170927444)
--(axis cs:0.715577900409698,-3.41520147637653)
--(axis cs:0.733895750674449,-3.42211055755615)
--(axis cs:0.741206049919128,-3.42470845591517)
--(axis cs:0.766834199428558,-3.43416997553487)
--(axis cs:0.792462289333344,-3.44397877663001)
--(axis cs:0.800687787014037,-3.44723629951477)
--(axis cs:0.818090438842773,-3.45374466155233)
--(axis cs:0.843718588352203,-3.4636443738987)
--(axis cs:0.865603946612015,-3.47236180305481)
--(axis cs:0.869346737861633,-3.47377266317837)
--(axis cs:0.894974887371063,-3.48371856961137)
--(axis cs:0.920603036880493,-3.49394317222725)
--(axis cs:0.929257149762678,-3.49748754501343)
--(axis cs:0.946231126785278,-3.50407924090637)
--(axis cs:0.971859276294708,-3.51428247346003)
--(axis cs:0.992295152424475,-3.52261304855347)
--(axis cs:0.997487425804138,-3.52462351411742)
--(axis cs:1.02311563491821,-3.53477166518903)
--(axis cs:1.048743724823,-3.54513750169148)
--(axis cs:1.05504680018548,-3.54773879051208)
--(axis cs:1.07437181472778,-3.55532695667681)
--(axis cs:1.10000002384186,-3.5655835788068);

\path [draw=color72, draw opacity=0.3, thick]
(axis cs:-4,-3.67578316556499)
--(axis cs:-3.98547590195276,-3.69849252700806)
--(axis cs:-3.97437191009521,-3.71513985393036)
--(axis cs:-3.96852159658315,-3.7236180305481)
--(axis cs:-3.95045797985567,-3.74874377250671)
--(axis cs:-3.94874382019043,-3.75103455235066)
--(axis cs:-3.93105541960791,-3.77386927604675)
--(axis cs:-3.92311549186707,-3.78372609921676)
--(axis cs:-3.91037467282757,-3.79899501800537)
--(axis cs:-3.89748740196228,-3.8138597504762)
--(axis cs:-3.88826587957663,-3.82412052154541)
--(axis cs:-3.8718593120575,-3.84170552443423)
--(axis cs:-3.86456080022135,-3.84924626350403)
--(axis cs:-3.84623122215271,-3.86750251457286)
--(axis cs:-3.83907113080373,-3.87437176704407)
--(axis cs:-3.82060313224792,-3.89146473612081)
--(axis cs:-3.81158529901099,-3.89949750900269)
--(axis cs:-3.79497480392456,-3.91378186648489)
--(axis cs:-3.78186481519127,-3.92462301254272)
--(axis cs:-3.76934671401978,-3.9346233011399)
--(axis cs:-3.74963940846907,-3.94974875450134)
--(axis cs:-3.74371862411499,-3.95414156528075)
--(axis cs:-3.71809053421021,-3.9723913217062)
--(axis cs:-3.71445408479864,-3.97487425804138)
--(axis cs:-3.69246220588684,-3.98939869833352)
--(axis cs:-3.67570289358209,-4);

\path [draw=color72, draw opacity=0.3, thick]
(axis cs:1.10000002384186,-2.04380643824664)
--(axis cs:1.07437181472778,-2.06131168822916)
--(axis cs:1.06838066469293,-2.06532669067383)
--(axis cs:1.048743724823,-2.0786648177759)
--(axis cs:1.03103720254098,-2.09045219421387)
--(axis cs:1.02311563491821,-2.0958027688604)
--(axis cs:0.997487425804138,-2.11274934704185)
--(axis cs:0.99311289681376,-2.11557793617249)
--(axis cs:0.971859276294708,-2.12953743263692)
--(axis cs:0.954452515961598,-2.14070343971252)
--(axis cs:0.946231126785278,-2.14606697603666)
--(axis cs:0.920603036880493,-2.16237545059676)
--(axis cs:0.915031447973134,-2.16582918167114)
--(axis cs:0.894974887371063,-2.17848936521101)
--(axis cs:0.874673659160623,-2.19095468521118)
--(axis cs:0.869346737861633,-2.19428984305475)
--(axis cs:0.843718588352203,-2.20987536845057)
--(axis cs:0.833197246367983,-2.2160804271698)
--(axis cs:0.818090438842773,-2.22517794123723)
--(axis cs:0.792462289333344,-2.24012026815367)
--(axis cs:0.7905355654687,-2.24120593070984)
--(axis cs:0.766834199428558,-2.25486412125664)
--(axis cs:0.746203832622553,-2.26633167266846)
--(axis cs:0.741206049919128,-2.26917736370942)
--(axis cs:0.715577900409698,-2.28322395613093)
--(axis cs:0.699938289118124,-2.2914571762085)
--(axis cs:0.689949750900269,-2.29685283797129)
--(axis cs:0.664321601390839,-2.31011749312001)
--(axis cs:0.651250049619607,-2.31658291816711)
--(axis cs:0.638693451881409,-2.32296817794925)
--(axis cs:0.613065302371979,-2.33538656341127)
--(axis cs:0.599329515319487,-2.34170866012573)
--(axis cs:0.587437212467194,-2.34734747468273)
--(axis cs:0.561809062957764,-2.35884878020837)
--(axis cs:0.542935112828961,-2.36683416366577)
--(axis cs:0.536180913448334,-2.36978456775053)
--(axis cs:0.510552763938904,-2.38029125341631)
--(axis cs:0.484924614429474,-2.39010260665832)
--(axis cs:0.479698484968964,-2.39195990562439)
--(axis cs:0.459296494722366,-2.39946418117319)
--(axis cs:0.433668345212936,-2.40815601079019)
--(axis cs:0.408040195703506,-2.41610616233581)
--(axis cs:0.404555336495162,-2.41708540916443)
--(axis cs:0.382412046194077,-2.42354242299735)
--(axis cs:0.356783926486969,-2.43023304020823)
--(axis cs:0.331155776977539,-2.43613505811362)
--(axis cs:0.305527627468109,-2.44124306505227)
--(axis cs:0.299769303174142,-2.44221115112305)
--(axis cs:0.279899507761002,-2.44568790550475)
--(axis cs:0.254271358251572,-2.44933550930527)
--(axis cs:0.228643208742142,-2.45214232118574)
--(axis cs:0.203015074133873,-2.45410364748081)
--(axis cs:0.177386939525604,-2.45521667199127)
--(axis cs:0.151758790016174,-2.45547763978484)
--(axis cs:0.126130655407906,-2.45488436048435)
--(axis cs:0.100502513349056,-2.4534340178906)
--(axis cs:0.0748743712902069,-2.45112504744846)
--(axis cs:0.0492462329566479,-2.44795588460282)
--(axis cs:0.0236180908977985,-2.4439255906206)
--(axis cs:0.0146371772273306,-2.44221115112305)
--(axis cs:-0.00201005022972822,-2.43915777157808)
--(axis cs:-0.027638191357255,-2.43362915829999)
--(axis cs:-0.0532663315534592,-2.42727256084832)
--(axis cs:-0.0788944736123085,-2.42008858051877)
--(axis cs:-0.0885029828277082,-2.41708540916443)
--(axis cs:-0.104522615671158,-2.4122604456485)
--(axis cs:-0.130150750279427,-2.40374679259943)
--(axis cs:-0.155778899788857,-2.39443989167557)
--(axis cs:-0.162073245533752,-2.39195990562439)
--(axis cs:-0.181407034397125,-2.38459985110821)
--(axis cs:-0.207035169005394,-2.37408196846298)
--(axis cs:-0.223506909035137,-2.36683416366577)
--(axis cs:-0.232663318514824,-2.36293189143196)
--(axis cs:-0.258291453123093,-2.35127821482348)
--(axis cs:-0.278098568783275,-2.34170866012573)
--(axis cs:-0.283919602632523,-2.33897869970532)
--(axis cs:-0.309547752141953,-2.32625634198016)
--(axis cs:-0.328019537535993,-2.31658291816711)
--(axis cs:-0.33517587184906,-2.31293768505666)
--(axis cs:-0.36080402135849,-2.2992079043067)
--(axis cs:-0.374597801659735,-2.2914571762085)
--(axis cs:-0.38643217086792,-2.28497672419035)
--(axis cs:-0.412060290575027,-2.27029423569946)
--(axis cs:-0.418686440600385,-2.26633167266846)
--(axis cs:-0.437688440084457,-2.25523819815618)
--(axis cs:-0.460763866988358,-2.24120593070984)
--(axis cs:-0.463316589593887,-2.2396880511018)
--(axis cs:-0.488944709300995,-2.22384628407247)
--(axis cs:-0.501051376889714,-2.2160804271698)
--(axis cs:-0.514572858810425,-2.20758639745311)
--(axis cs:-0.540130409331513,-2.19095468521118)
--(axis cs:-0.540201008319855,-2.19090962873546)
--(axis cs:-0.565829157829285,-2.17399240873522)
--(axis cs:-0.577803342121814,-2.16582918167114)
--(axis cs:-0.591457307338715,-2.15668811745283)
--(axis cs:-0.614608031111472,-2.14070343971252)
--(axis cs:-0.617085456848145,-2.1390214715581)
--(axis cs:-0.64271354675293,-2.12110086941906)
--(axis cs:-0.650391491537316,-2.11557793617249)
--(axis cs:-0.66834169626236,-2.10286646099096)
--(axis cs:-0.685403722109886,-2.09045219421387)
--(axis cs:-0.69396984577179,-2.08430940448224)
--(axis cs:-0.719597995281219,-2.06544754508513)
--(axis cs:-0.719758165890833,-2.06532669067383)
--(axis cs:-0.745226144790649,-2.04636710959674)
--(axis cs:-0.753313552916159,-2.04020094871521)
--(axis cs:-0.770854294300079,-2.02699214359142)
--(axis cs:-0.78632085265535,-2.01507544517517)
--(axis cs:-0.796482384204864,-2.00733525345739)
--(axis cs:-0.818810808386675,-1.98994970321655)
--(axis cs:-0.822110533714294,-1.98740729636172)
--(axis cs:-0.847738683223724,-1.96724106246196)
--(axis cs:-0.850748910803247,-1.96482408046722)
--(axis cs:-0.873366832733154,-1.94683691534401)
--(axis cs:-0.882171151785469,-1.9396984577179)
--(axis cs:-0.898994982242584,-1.92617621905023)
--(axis cs:-0.913166648323827,-1.91457283496857)
--(axis cs:-0.924623131752014,-1.90526634123527)
--(axis cs:-0.943754658110126,-1.88944721221924)
--(axis cs:-0.950251281261444,-1.88411325353633)
--(axis cs:-0.973951461528936,-1.86432158946991)
--(axis cs:-0.975879371166229,-1.86272173658815)
--(axis cs:-1.00150752067566,-1.84110683665741)
--(axis cs:-1.00373833291045,-1.83919596672058)
--(axis cs:-1.02713572978973,-1.81926511275194)
--(axis cs:-1.03314455786308,-1.81407034397125)
--(axis cs:-1.05276381969452,-1.79719037788957)
--(axis cs:-1.06221350695742,-1.78894472122192)
--(axis cs:-1.0783919095993,-1.77488521041701)
--(axis cs:-1.09095628244129,-1.7638190984726)
--(axis cs:-1.10402011871338,-1.75235203474382)
--(axis cs:-1.1193836081951,-1.73869347572327)
--(axis cs:-1.12964820861816,-1.72959269893934)
--(axis cs:-1.14750504549946,-1.71356785297394)
--(axis cs:-1.15527641773224,-1.70660810403858)
--(axis cs:-1.17533018935042,-1.68844223022461)
--(axis cs:-1.18090450763702,-1.68339969979132)
--(axis cs:-1.20286687220922,-1.66331660747528)
--(axis cs:-1.2065327167511,-1.6599669713922)
--(axis cs:-1.2301230598573,-1.63819098472595)
--(axis cs:-1.23216080665588,-1.6363102067876)
--(axis cs:-1.25710590560106,-1.61306536197662)
--(axis cs:-1.25778889656067,-1.61242861779252)
--(axis cs:-1.28341710567474,-1.58832105759213)
--(axis cs:-1.28381911334373,-1.58793973922729)
--(axis cs:-1.30904519557953,-1.56398542678349)
--(axis cs:-1.31026919474143,-1.56281411647797)
--(axis cs:-1.3346734046936,-1.5394207718406)
--(axis cs:-1.33646770138433,-1.53768849372864)
--(axis cs:-1.36030149459839,-1.51462558451438)
--(axis cs:-1.36241928327802,-1.51256287097931)
--(axis cs:-1.38592970371246,-1.48959756308721)
--(axis cs:-1.38812836285406,-1.48743712902069)
--(axis cs:-1.41155779361725,-1.46433504635856)
--(axis cs:-1.41359909350285,-1.46231150627136)
--(axis cs:-1.43718588352203,-1.43883484678105)
--(axis cs:-1.43883477766085,-1.43718588352203)
--(axis cs:-1.46281409263611,-1.41309415977587)
--(axis cs:-1.46383892940204,-1.41206026077271)
--(axis cs:-1.48844218254089,-1.38710994997723)
--(axis cs:-1.48861444835451,-1.38693463802338)
--(axis cs:-1.51316097493265,-1.36180901527405)
--(axis cs:-1.51407039165497,-1.36087220317616)
--(axis cs:-1.53748363228419,-1.33668339252472)
--(axis cs:-1.53969848155975,-1.33437923050609)
--(axis cs:-1.5615852929881,-1.31155776977539)
--(axis cs:-1.56532669067383,-1.30762714167822)
--(axis cs:-1.58546738992178,-1.28643214702606)
--(axis cs:-1.59095478057861,-1.28061055738849)
--(axis cs:-1.60913158558745,-1.26130652427673)
--(axis cs:-1.6165828704834,-1.25332410873629)
--(axis cs:-1.63257890717176,-1.2361809015274)
--(axis cs:-1.64221107959747,-1.22576168199465)
--(axis cs:-1.65580977910915,-1.21105527877808)
--(axis cs:-1.66783916950226,-1.19791699400142)
--(axis cs:-1.67882449549117,-1.18592965602875)
--(axis cs:-1.69346737861633,-1.16978280101418)
--(axis cs:-1.70162254772942,-1.16080403327942)
--(axis cs:-1.71909546852112,-1.14135224168324)
--(axis cs:-1.72420348058113,-1.13567841053009)
--(axis cs:-1.74472367763519,-1.11261693855337)
--(axis cs:-1.74656576838034,-1.11055278778076)
--(axis cs:-1.76871371010905,-1.08542716503143)
--(axis cs:-1.77035176753998,-1.08354462896706)
--(axis cs:-1.79065004392569,-1.0603015422821)
--(axis cs:-1.79597985744476,-1.05411486731449)
--(axis cs:-1.81236729416212,-1.03517591953278)
--(axis cs:-1.82160806655884,-1.02434288134378)
--(axis cs:-1.83386254708354,-1.01005029678345)
--(axis cs:-1.84723615646362,-0.994217249985918)
--(axis cs:-1.8551317476336,-0.984924614429474)
--(axis cs:-1.8728643655777,-0.963725443538095)
--(axis cs:-1.87617081976314,-0.959798991680145)
--(axis cs:-1.89698559652461,-0.934673368930817)
--(axis cs:-1.89849245548248,-0.932823092700787)
--(axis cs:-1.91759069661938,-0.909547746181488)
--(axis cs:-1.92412054538727,-0.901446524066088)
--(axis cs:-1.9379581201503,-0.884422123432159)
--(axis cs:-1.94974875450134,-0.869643621317733)
--(axis cs:-1.95808063068248,-0.859296500682831)
--(axis cs:-1.97537684440613,-0.837395804333468)
--(axis cs:-1.97794976864101,-0.834170877933502)
--(axis cs:-1.99759406569204,-0.809045255184174)
--(axis cs:-2.00100493431091,-0.804589712084176)
--(axis cs:-2.01700554905064,-0.7839195728302)
--(axis cs:-2.02663326263428,-0.771205801690468)
--(axis cs:-2.03614708934899,-0.758793950080872)
--(axis cs:-2.05226135253906,-0.737284172206628)
--(axis cs:-2.05500609458225,-0.733668327331543)
--(axis cs:-2.07362901720245,-0.708542704582214)
--(axis cs:-2.07788944244385,-0.702649872070565)
--(axis cs:-2.0919941191694,-0.683417081832886)
--(axis cs:-2.10351753234863,-0.667291497324367)
--(axis cs:-2.11004889333267,-0.658291459083557)
--(axis cs:-2.12779669466018,-0.633165836334228)
--(axis cs:-2.12914562225342,-0.631201570443335)
--(axis cs:-2.14531842153384,-0.6080402135849)
--(axis cs:-2.15477395057678,-0.594094865130725)
--(axis cs:-2.1624914204478,-0.582914590835571)
--(axis cs:-2.1793106627707,-0.557788968086243)
--(axis cs:-2.18040204048157,-0.556105503413045)
--(axis cs:-2.19589557184903,-0.532663345336914)
--(axis cs:-2.20603013038635,-0.516806836754856)
--(axis cs:-2.2120784814636,-0.507537662982941)
--(axis cs:-2.22790843627628,-0.482412070035934)
--(axis cs:-2.23165822029114,-0.476237787199164)
--(axis cs:-2.24342712614314,-0.457286417484283)
--(axis cs:-2.2572865486145,-0.434092882140697)
--(axis cs:-2.25846903346607,-0.432160794734955)
--(axis cs:-2.27323735661438,-0.407035171985626)
--(axis cs:-2.28291463851929,-0.389856688702741)
--(axis cs:-2.28750805828309,-0.381909549236298)
--(axis cs:-2.30139558985512,-0.356783926486969)
--(axis cs:-2.30854272842407,-0.343228421264816)
--(axis cs:-2.31481390029289,-0.33165830373764)
--(axis cs:-2.32777051338149,-0.306532651185989)
--(axis cs:-2.33417081832886,-0.293447978210846)
--(axis cs:-2.34023802661882,-0.281407028436661)
--(axis cs:-2.35220797796981,-0.256281405687332)
--(axis cs:-2.35979890823364,-0.239366715971175)
--(axis cs:-2.36360338417222,-0.231155782938004)
--(axis cs:-2.37452516005071,-0.206030145287514)
--(axis cs:-2.38472416318855,-0.180904522538185)
--(axis cs:-2.38542723655701,-0.179039822208793)
--(axis cs:-2.39450474316134,-0.155778899788857)
--(axis cs:-2.40355640428657,-0.130653262138367)
--(axis cs:-2.41105532646179,-0.107942795303712)
--(axis cs:-2.41188293310488,-0.105527639389038)
--(axis cs:-2.41970660238623,-0.0804020091891289)
--(axis cs:-2.42674319599441,-0.05527638271451)
--(axis cs:-2.43299181986391,-0.0301507543772459)
--(axis cs:-2.43668341636658,-0.0131621537232181)
--(axis cs:-2.43852392109223,-0.00502512557432055)
--(axis cs:-2.44338560827585,0.0201005022972822)
--(axis cs:-2.44742584652748,0.0452261306345463)
--(axis cs:-2.45064556649167,0.0703517571091652)
--(axis cs:-2.45304538859814,0.0954773873090744)
--(axis cs:-2.45462686392114,0.120603017508984)
--(axis cs:-2.4553912333201,0.145728647708893)
--(axis cs:-2.45534066829898,0.170854270458221)
--(axis cs:-2.45447796079147,0.19597989320755)
--(axis cs:-2.4528055925164,0.22110553085804)
--(axis cs:-2.45032697583716,0.246231153607368)
--(axis cs:-2.44704552311712,0.271356791257858)
--(axis cs:-2.44296557736425,0.296482414007187)
--(axis cs:-2.43809117137164,0.321608036756516)
--(axis cs:-2.43668341636658,0.327852974648755)
--(axis cs:-2.43259455675435,0.346733659505844)
--(axis cs:-2.42639987483747,0.371859282255173)
--(axis cs:-2.41945715810814,0.396984934806824)
--(axis cs:-2.41177177095944,0.422110557556152)
--(axis cs:-2.41105532646179,0.424248000391689)
--(axis cs:-2.40363049465999,0.447236180305481)
--(axis cs:-2.39481201719065,0.47236180305481)
--(axis cs:-2.38542723655701,0.4971431560894)
--(axis cs:-2.38530127155729,0.497487425804138)
--(axis cs:-2.37544159704204,0.522613048553467)
--(axis cs:-2.36492240974193,0.547738671302795)
--(axis cs:-2.35979890823364,0.559262434396759)
--(axis cs:-2.35394158122439,0.572864294052124)
--(axis cs:-2.34249754237831,0.597989976406097)
--(axis cs:-2.33417081832886,0.615337780869141)
--(axis cs:-2.33054674413269,0.623115599155426)
--(axis cs:-2.31824936193192,0.648241221904755)
--(axis cs:-2.30854272842407,0.667177299912797)
--(axis cs:-2.30545642539289,0.673366844654083)
--(axis cs:-2.29237047008876,0.698492467403412)
--(axis cs:-2.28291463851929,0.715917201348797)
--(axis cs:-2.27884156835241,0.72361809015274)
--(axis cs:-2.26502599977018,0.748743712902069)
--(axis cs:-2.2572865486145,0.762311349739151)
--(axis cs:-2.25084934155408,0.773869335651398)
--(axis cs:-2.23635964896876,0.798994958400726)
--(axis cs:-2.23165822029114,0.806882773630776)
--(axis cs:-2.22161022555124,0.824120581150055)
--(axis cs:-2.20649820394206,0.849246203899384)
--(axis cs:-2.20603013038635,0.850001628528879)
--(axis cs:-2.19123957818886,0.874371886253357)
--(axis cs:-2.18040204048157,0.891731575848237)
--(axis cs:-2.17564649257263,0.899497509002686)
--(axis cs:-2.15984198142357,0.924623131752014)
--(axis cs:-2.15477395057678,0.932477328352983)
--(axis cs:-2.14382702821607,0.949748754501343)
--(axis cs:-2.12914562225342,0.972357867913904)
--(axis cs:-2.12753846890507,0.974874377250671)
--(axis cs:-2.11111856617229,1);

\path [draw=color72, draw opacity=0.3, thick]
(axis cs:-3.52550896901569,1)
--(axis cs:-3.51557079426917,0.974874377250671)
--(axis cs:-3.51306533813477,0.968392615272377)
--(axis cs:-3.50546544598935,0.949748754501343)
--(axis cs:-3.49546848182392,0.924623131752014)
--(axis cs:-3.48743724822998,0.90391669532798)
--(axis cs:-3.48562622571447,0.899497509002686)
--(axis cs:-3.47560211039519,0.874371886253357)
--(axis cs:-3.46585709151776,0.849246203899384)
--(axis cs:-3.4618091583252,0.838494290666928)
--(axis cs:-3.45607966298223,0.824120581150055)
--(axis cs:-3.44637331219716,0.798994958400726)
--(axis cs:-3.43698202339819,0.773869335651398)
--(axis cs:-3.43618083000183,0.771649831210359)
--(axis cs:-3.42740615735329,0.748743712902069)
--(axis cs:-3.4181285562781,0.72361809015274)
--(axis cs:-3.41055274009705,0.702289063988286)
--(axis cs:-3.40911809999433,0.698492467403412)
--(axis cs:-3.40000612977921,0.673366844654083)
--(axis cs:-3.39128237292851,0.648241221904755)
--(axis cs:-3.38492465019226,0.629063472980917)
--(axis cs:-3.38282114718211,0.623115599155426)
--(axis cs:-3.37436170596101,0.597989976406097)
--(axis cs:-3.36633431321192,0.572864294052124)
--(axis cs:-3.35929656028748,0.549565274496559)
--(axis cs:-3.35870615363679,0.547738671302795)
--(axis cs:-3.35105870322773,0.522613048553467)
--(axis cs:-3.34389071869112,0.497487425804138)
--(axis cs:-3.33720724278961,0.47236180305481)
--(axis cs:-3.33366823196411,0.458006291424716)
--(axis cs:-3.33081724909982,0.447236180305481)
--(axis cs:-3.32469661362449,0.422110557556152)
--(axis cs:-3.31911117367127,0.396984934806824)
--(axis cs:-3.31406547764404,0.371859282255173)
--(axis cs:-3.30956342417469,0.346733659505844)
--(axis cs:-3.30804014205933,0.33705524430177)
--(axis cs:-3.30541957554951,0.321608036756516)
--(axis cs:-3.30175124935186,0.296482414007187)
--(axis cs:-3.29868080919711,0.271356791257858)
--(axis cs:-3.2962112900398,0.246231153607368)
--(axis cs:-3.2943459602925,0.22110553085804)
--(axis cs:-3.29308738799367,0.19597989320755)
--(axis cs:-3.29243814118175,0.170854270458221)
--(axis cs:-3.29240008752107,0.145728647708893)
--(axis cs:-3.29297532813401,0.120603017508984)
--(axis cs:-3.29416549722684,0.0954773873090744)
--(axis cs:-3.29597152863173,0.0703517571091652)
--(axis cs:-3.29839458963889,0.0452261306345463)
--(axis cs:-3.30143514716439,0.0201005022972822)
--(axis cs:-3.30509390158237,-0.00502512557432055)
--(axis cs:-3.30804014205933,-0.0223332825335435)
--(axis cs:-3.30927470882423,-0.0301507543772459)
--(axis cs:-3.31381596520313,-0.05527638271451)
--(axis cs:-3.31892988728842,-0.0804020091891289)
--(axis cs:-3.32461582530812,-0.105527639389038)
--(axis cs:-3.33087312949024,-0.130653262138367)
--(axis cs:-3.33366823196411,-0.140940265751299)
--(axis cs:-3.33742307303089,-0.155778899788857)
--(axis cs:-3.34431027654333,-0.180904522538185)
--(axis cs:-3.35172495302862,-0.206030145287514)
--(axis cs:-3.35929656028748,-0.229989627567934)
--(axis cs:-3.35964095494645,-0.231155782938004)
--(axis cs:-3.36755034492788,-0.256281405687332)
--(axis cs:-3.37594663770304,-0.281407028436661)
--(axis cs:-3.38482719423239,-0.306532651185989)
--(axis cs:-3.38492465019226,-0.306794197563174)
--(axis cs:-3.39360935599448,-0.33165830373764)
--(axis cs:-3.40283370841249,-0.356783926486969)
--(axis cs:-3.41055274009705,-0.376839982185937)
--(axis cs:-3.41238673470967,-0.381909549236298)
--(axis cs:-3.42189188266218,-0.407035171985626)
--(axis cs:-3.43180943856823,-0.432160794734955)
--(axis cs:-3.43618083000183,-0.442796772235833)
--(axis cs:-3.44179262707676,-0.457286417484283)
--(axis cs:-3.4519056003357,-0.482412070035934)
--(axis cs:-3.4618091583252,-0.506130509828786)
--(axis cs:-3.46236409902581,-0.507537662982941)
--(axis cs:-3.47262665849802,-0.532663345336914)
--(axis cs:-3.4832389754816,-0.557788968086243)
--(axis cs:-3.48743724822998,-0.567415253867145)
--(axis cs:-3.49383486183363,-0.582914590835571)
--(axis cs:-3.5045291706168,-0.6080402135849)
--(axis cs:-3.51306533813477,-0.627514342693644)
--(axis cs:-3.51541438954933,-0.633165836334228)
--(axis cs:-3.52615639762198,-0.658291459083557)
--(axis cs:-3.53719254240288,-0.683417081832886)
--(axis cs:-3.53869342803955,-0.686746699963158)
--(axis cs:-3.54802648185698,-0.708542704582214)
--(axis cs:-3.55905623686734,-0.733668327331543)
--(axis cs:-3.56432151794434,-0.74537980752661)
--(axis cs:-3.57005972420689,-0.758793950080872)
--(axis cs:-3.5810567237665,-0.7839195728302)
--(axis cs:-3.5899498462677,-0.803796856743132)
--(axis cs:-3.59218742777899,-0.809045255184174)
--(axis cs:-3.60312777369135,-0.834170877933502)
--(axis cs:-3.614291743879,-0.859296500682831)
--(axis cs:-3.61557793617249,-0.862135599701709)
--(axis cs:-3.62521256791543,-0.884422123432159)
--(axis cs:-3.63627868798451,-0.909547746181488)
--(axis cs:-3.64120602607727,-0.92053753091895)
--(axis cs:-3.64726197954238,-0.934673368930817)
--(axis cs:-3.65821154016372,-0.959798991680145)
--(axis cs:-3.66683411598206,-0.979263787586469)
--(axis cs:-3.6692331641205,-0.984924614429474)
--(axis cs:-3.68004921503886,-1.01005029678345)
--(axis cs:-3.6910282337764,-1.03517591953278)
--(axis cs:-3.69246220588684,-1.03841107284145)
--(axis cs:-3.70175543924521,-1.0603015422821)
--(axis cs:-3.71256836285648,-1.08542716503143)
--(axis cs:-3.71809053421021,-1.09809355516432)
--(axis cs:-3.72329883171711,-1.11055278778076)
--(axis cs:-3.73393222997451,-1.13567841053009)
--(axis cs:-3.74371862411499,-1.15853364568159)
--(axis cs:-3.74465169843581,-1.16080403327942)
--(axis cs:-3.75509281765781,-1.18592965602875)
--(axis cs:-3.76564377470643,-1.21105527877808)
--(axis cs:-3.76934671401978,-1.21978660929475)
--(axis cs:-3.77602655175549,-1.2361809015274)
--(axis cs:-3.78635934529901,-1.26130652427673)
--(axis cs:-3.79497480392456,-1.28207500969962)
--(axis cs:-3.79671288314312,-1.28643214702606)
--(axis cs:-3.80681712442151,-1.31155776977539)
--(axis cs:-3.81699767104169,-1.33668339252472)
--(axis cs:-3.82060313224792,-1.34552014270012)
--(axis cs:-3.82699935478073,-1.36180901527405)
--(axis cs:-3.83692847799845,-1.38693463802338)
--(axis cs:-3.84623122215271,-1.41033917693876)
--(axis cs:-3.84689016052157,-1.41206026077271)
--(axis cs:-3.85656008296575,-1.43718588352203)
--(axis cs:-3.86627485264847,-1.46231150627136)
--(axis cs:-3.8718593120575,-1.47669627902722)
--(axis cs:-3.87587880867128,-1.48743712902069)
--(axis cs:-3.8853141626191,-1.51256287097931)
--(axis cs:-3.89477686205502,-1.53768849372864)
--(axis cs:-3.89748740196228,-1.54486913718574)
--(axis cs:-3.90402198411711,-1.56281411647797)
--(axis cs:-3.91318685576071,-1.58793973922729)
--(axis cs:-3.92236189121541,-1.61306536197662)
--(axis cs:-3.92311549186707,-1.61512807317742)
--(axis cs:-3.93124955416456,-1.63819098472595)
--(axis cs:-3.94010989856126,-1.66331660747528)
--(axis cs:-3.94874382019043,-1.68781864719859)
--(axis cs:-3.94895608366173,-1.68844223022461)
--(axis cs:-3.95749680099797,-1.71356785297394)
--(axis cs:-3.96601996565245,-1.73869347572327)
--(axis cs:-3.97437191009521,-1.76338126232471)
--(axis cs:-3.9745150873055,-1.7638190984726)
--(axis cs:-3.98270356226071,-1.78894472122192)
--(axis cs:-3.99085873432295,-1.81407034397125)
--(axis cs:-3.99897474016504,-1.83919596672058)
--(axis cs:-4,-1.84238762216891);

\path [draw=color73, draw opacity=0.3, thick]
(axis cs:-1.88369366654414,-4)
--(axis cs:-1.8728643655777,-3.99655250963651)
--(axis cs:-1.84723615646362,-3.98833899288314)
--(axis cs:-1.82160806655884,-3.98007698848635)
--(axis cs:-1.80555211720765,-3.97487425804138)
--(axis cs:-1.79597985744476,-3.97166755636553)
--(axis cs:-1.77035176753998,-3.96304447768206)
--(axis cs:-1.74472367763519,-3.9543899104188)
--(axis cs:-1.73102042484474,-3.94974875450134)
--(axis cs:-1.71909546852112,-3.94557067033917)
--(axis cs:-1.69346737861633,-3.93657142209415)
--(axis cs:-1.66783916950226,-3.92755802083198)
--(axis cs:-1.65950129529281,-3.92462301254272)
--(axis cs:-1.64221107959747,-3.91832284585907)
--(axis cs:-1.6165828704834,-3.90898231120249)
--(axis cs:-1.59095478057861,-3.89964561608785)
--(axis cs:-1.5905478198832,-3.89949750900269)
--(axis cs:-1.56532669067383,-3.88998991575165)
--(axis cs:-1.53969848155975,-3.8803450514578)
--(axis cs:-1.52379000217088,-3.87437176704407)
--(axis cs:-1.51407039165497,-3.87058885166117)
--(axis cs:-1.48844218254089,-3.86064321493321)
--(axis cs:-1.46281409263611,-3.8507325779969)
--(axis cs:-1.45895471121486,-3.84924626350403)
--(axis cs:-1.43718588352203,-3.84054965617511)
--(axis cs:-1.41155779361725,-3.83035951235567)
--(axis cs:-1.39578292044953,-3.82412052154541)
--(axis cs:-1.38592970371246,-3.82007496923406)
--(axis cs:-1.36030149459839,-3.80961452422005)
--(axis cs:-1.3346734046936,-3.79922227826964)
--(axis cs:-1.3341089538518,-3.79899501800537)
--(axis cs:-1.30904519557953,-3.78851022593484)
--(axis cs:-1.28341710567474,-3.77787190895374)
--(axis cs:-1.27369394512605,-3.77386927604675)
--(axis cs:-1.25778889656067,-3.76706066327204)
--(axis cs:-1.23216080665588,-3.75618752513949)
--(axis cs:-1.21444718421008,-3.74874377250671)
--(axis cs:-1.2065327167511,-3.74528209074618)
--(axis cs:-1.18090450763702,-3.73418616098518)
--(axis cs:-1.15623026354111,-3.7236180305481)
--(axis cs:-1.15527641773224,-3.7231923912455)
--(axis cs:-1.12964820861816,-3.71188635909057)
--(axis cs:-1.10402011871338,-3.70071621151705)
--(axis cs:-1.09885281465284,-3.69849252700806)
--(axis cs:-1.0783919095993,-3.68930953153903)
--(axis cs:-1.05276381969452,-3.67796057076158)
--(axis cs:-1.0422429023332,-3.67336678504944)
--(axis cs:-1.02713572978973,-3.66647988000897)
--(axis cs:-1.00150752067566,-3.65496813851014)
--(axis cs:-0.986298063091791,-3.6482412815094)
--(axis cs:-0.975879371166229,-3.64342471069939)
--(axis cs:-0.950251281261444,-3.6317675055354)
--(axis cs:-0.930904834453861,-3.62311553955078)
--(axis cs:-0.924623131752014,-3.62017546388482)
--(axis cs:-0.898994982242584,-3.60839137226907)
--(axis cs:-0.875951382738501,-3.59799003601074)
--(axis cs:-0.873366832733154,-3.59676750737925)
--(axis cs:-0.847738683223724,-3.58487726535858)
--(axis cs:-0.822110533714294,-3.57322440348249)
--(axis cs:-0.821301687002764,-3.57286429405212)
--(axis cs:-0.796482384204865,-3.56126821653063)
--(axis cs:-0.770854294300079,-3.5495541135313)
--(axis cs:-0.766790680894137,-3.54773879051208)
--(axis cs:-0.745226144790649,-3.53761365785206)
--(axis cs:-0.719597995281219,-3.52586437315102)
--(axis cs:-0.712327175367684,-3.52261304855347)
--(axis cs:-0.69396984577179,-3.51397080081303)
--(axis cs:-0.66834169626236,-3.50221498909355)
--(axis cs:-0.657752526699144,-3.49748754501343)
--(axis cs:-0.64271354675293,-3.49040672111932)
--(axis cs:-0.617085456848145,-3.47867667419473)
--(axis cs:-0.602874949820201,-3.47236180305481)
--(axis cs:-0.591457307338715,-3.46700040846157)
--(axis cs:-0.565829157829285,-3.45533170107303)
--(axis cs:-0.547466434695038,-3.44723629951477)
--(axis cs:-0.540201008319855,-3.44384449014612)
--(axis cs:-0.514572858810425,-3.43227712165424)
--(axis cs:-0.491239077061315,-3.42211055755615)
--(axis cs:-0.488944709300995,-3.4210495685263)
--(axis cs:-0.463316589593887,-3.40962902643677)
--(axis cs:-0.437688440084457,-3.39864316675616)
--(axis cs:-0.433658769723406,-3.39698481559753)
--(axis cs:-0.412060290575027,-3.38752704895302)
--(axis cs:-0.38643217086792,-3.37677601649225)
--(axis cs:-0.374170111556465,-3.3718593120575)
--(axis cs:-0.36080402135849,-3.3661405222041)
--(axis cs:-0.33517587184906,-3.35568600082019)
--(axis cs:-0.312094281441895,-3.34673357009888)
--(axis cs:-0.309547752141953,-3.34567637450036)
--(axis cs:-0.283919602632523,-3.33559083937648)
--(axis cs:-0.258291453123093,-3.32606276373714)
--(axis cs:-0.24556068038669,-3.32160806655884)
--(axis cs:-0.232663318514824,-3.31676071187287)
--(axis cs:-0.207035169005394,-3.30773321069289)
--(axis cs:-0.181407034397125,-3.29931321989391)
--(axis cs:-0.172117874242209,-3.29648232460022)
--(axis cs:-0.155778899788857,-3.2911130316299)
--(axis cs:-0.130150750279427,-3.28335058271503)
--(axis cs:-0.104522615671158,-3.2762497445936)
--(axis cs:-0.0850451122773508,-3.27135682106018)
--(axis cs:-0.0788944736123085,-3.26968332447436)
--(axis cs:-0.0532663315534592,-3.26342950055297)
--(axis cs:-0.027638191357255,-3.25789593289573)
--(axis cs:-0.00201005022972822,-3.25308314494467)
--(axis cs:0.0236180908977985,-3.24899113669981)
--(axis cs:0.0446017291372539,-3.24623107910156)
--(axis cs:0.0492462329566479,-3.24556602324894)
--(axis cs:0.0748743712902069,-3.24268037262975)
--(axis cs:0.100502513349056,-3.24057796189525)
--(axis cs:0.126130655407906,-3.23925736645489)
--(axis cs:0.151758790016174,-3.23871716171812)
--(axis cs:0.177386939525604,-3.23895478342195)
--(axis cs:0.203015074133873,-3.23996823713962)
--(axis cs:0.228643208742142,-3.2417541546212)
--(axis cs:0.254271358251572,-3.24430981930147)
--(axis cs:0.269096419396979,-3.24623107910156)
--(axis cs:0.279899507761002,-3.24751712388017)
--(axis cs:0.305527627468109,-3.25126784790685)
--(axis cs:0.331155776977539,-3.25571448814223)
--(axis cs:0.356783926486969,-3.26085233360784)
--(axis cs:0.382412046194077,-3.26667667332521)
--(axis cs:0.4008490134531,-3.27135682106018)
--(axis cs:0.408040195703506,-3.27304221293826)
--(axis cs:0.433668345212936,-3.27967306092336)
--(axis cs:0.459296494722366,-3.28692250775113)
--(axis cs:0.484924614429474,-3.29478475405742)
--(axis cs:0.490061358393345,-3.29648232460022)
--(axis cs:0.510552763938904,-3.30276242674913)
--(axis cs:0.536180913448334,-3.31117345391282)
--(axis cs:0.561809062957764,-3.32013552055527)
--(axis cs:0.565778976351045,-3.32160806655884)
--(axis cs:0.587437212467194,-3.32908752978455)
--(axis cs:0.613065302371979,-3.33843847572502)
--(axis cs:0.634659731269859,-3.34673357009888)
--(axis cs:0.638693451881409,-3.34818118894995)
--(axis cs:0.664321601390839,-3.35783343182767)
--(axis cs:0.689949750900269,-3.36793378400576)
--(axis cs:0.69949340631715,-3.3718593120575)
--(axis cs:0.715577900409698,-3.378059454672)
--(axis cs:0.741206049919128,-3.38834486175273)
--(axis cs:0.761928950406819,-3.39698481559753)
--(axis cs:0.766834199428558,-3.39890686035019)
--(axis cs:0.792462289333344,-3.40931743537351)
--(axis cs:0.818090438842773,-3.42008955903552)
--(axis cs:0.822745580050225,-3.42211055755615)
--(axis cs:0.843718588352203,-3.43068952608773)
--(axis cs:0.869346737861633,-3.44149941011319)
--(axis cs:0.882557770872997,-3.44723629951477)
--(axis cs:0.894974887371063,-3.45232833517032)
--(axis cs:0.920603036880493,-3.46313247888227)
--(axis cs:0.941929024289322,-3.47236180305481)
--(axis cs:0.946231126785278,-3.47412376932652)
--(axis cs:0.971859276294708,-3.48488445873838)
--(axis cs:0.997487425804138,-3.49590232223812)
--(axis cs:1.00109305106761,-3.49748754501343)
--(axis cs:1.02311563491821,-3.50666832480913)
--(axis cs:1.048743724823,-3.51758142344953)
--(axis cs:1.06032434815115,-3.52261304855347)
--(axis cs:1.07437181472778,-3.52841045944611)
--(axis cs:1.10000002384186,-3.53919057527924);

\path [draw=color73, draw opacity=0.3, thick]
(axis cs:-4,-3.65429647617457)
--(axis cs:-3.9883179254254,-3.67336678504944)
--(axis cs:-3.97437191009521,-3.69517227698384)
--(axis cs:-3.97217507685029,-3.69849252700806)
--(axis cs:-3.95483737801655,-3.7236180305481)
--(axis cs:-3.94874382019043,-3.73209391480022)
--(axis cs:-3.93635236139709,-3.74874377250671)
--(axis cs:-3.92311549186707,-3.76583182164429)
--(axis cs:-3.91666605212417,-3.77386927604675)
--(axis cs:-3.89748740196228,-3.79685346793382)
--(axis cs:-3.89563500264039,-3.79899501800537)
--(axis cs:-3.87305430263429,-3.82412052154541)
--(axis cs:-3.8718593120575,-3.82540134477187)
--(axis cs:-3.84878035123049,-3.84924626350403)
--(axis cs:-3.84623122215271,-3.85178519485731)
--(axis cs:-3.82268835183377,-3.87437176704407)
--(axis cs:-3.82060313224792,-3.8763017322101)
--(axis cs:-3.79497480392456,-3.89913055764462)
--(axis cs:-3.79454640293288,-3.89949750900269)
--(axis cs:-3.76934671401978,-3.92033608588302)
--(axis cs:-3.7639507680661,-3.92462301254272)
--(axis cs:-3.74371862411499,-3.94015127038245)
--(axis cs:-3.73068998954267,-3.94974875450134)
--(axis cs:-3.71809053421021,-3.9587208178963)
--(axis cs:-3.69443259055776,-3.97487425804138)
--(axis cs:-3.69246220588684,-3.97617558998396)
--(axis cs:-3.66683411598206,-3.99238694205353)
--(axis cs:-3.65425411261256,-4);

\path [draw=color73, draw opacity=0.3, thick]
(axis cs:1.10000002384186,-2.08845278226187)
--(axis cs:1.09711192502905,-2.09045219421387)
--(axis cs:1.07437181472778,-2.10642539574862)
--(axis cs:1.06109156933642,-2.11557793617249)
--(axis cs:1.048743724823,-2.12422213941908)
--(axis cs:1.02472222282227,-2.14070343971252)
--(axis cs:1.02311563491821,-2.14182447167219)
--(axis cs:0.997487425804138,-2.15933127507179)
--(axis cs:0.987759630007455,-2.16582918167114)
--(axis cs:0.971859276294708,-2.17664461129267)
--(axis cs:0.95031847923834,-2.19095468521118)
--(axis cs:0.946231126785278,-2.19372341893263)
--(axis cs:0.920603036880493,-2.21065690687203)
--(axis cs:0.912176701619273,-2.2160804271698)
--(axis cs:0.894974887371063,-2.22738598693877)
--(axis cs:0.873358113349577,-2.24120593070984)
--(axis cs:0.869346737861633,-2.24382865788855)
--(axis cs:0.843718588352203,-2.26010441257353)
--(axis cs:0.83360739166456,-2.26633167266846)
--(axis cs:0.818090438842773,-2.27612087978562)
--(axis cs:0.792981493496991,-2.2914571762085)
--(axis cs:0.792462289333344,-2.29178258493954)
--(axis cs:0.766834199428558,-2.307305799901)
--(axis cs:0.750955910360597,-2.31658291816711)
--(axis cs:0.741206049919128,-2.32243950307288)
--(axis cs:0.715577900409698,-2.33725808510621)
--(axis cs:0.707564133823947,-2.34170866012573)
--(axis cs:0.689949750900269,-2.35178635340616)
--(axis cs:0.664321601390839,-2.36583540104124)
--(axis cs:0.662415081122602,-2.36683416366577)
--(axis cs:0.638693451881409,-2.37966470142086)
--(axis cs:0.614837139806114,-2.39195990562439)
--(axis cs:0.613065302371979,-2.39290502367301)
--(axis cs:0.587437212467194,-2.40589018428212)
--(axis cs:0.564092222303985,-2.41708540916443)
--(axis cs:0.561809062957764,-2.41822161751184)
--(axis cs:0.536180913448334,-2.43024542689957)
--(axis cs:0.510552763938904,-2.4415299432289)
--(axis cs:0.508896037514983,-2.44221115112305)
--(axis cs:0.484924614429474,-2.45246968869848)
--(axis cs:0.459296494722366,-2.46265087466892)
--(axis cs:0.446504374017264,-2.46733665466309)
--(axis cs:0.433668345212936,-2.47224607735455)
--(axis cs:0.408040195703506,-2.48121171524545)
--(axis cs:0.382412046194077,-2.48933309788654)
--(axis cs:0.371382073832672,-2.4924623966217)
--(axis cs:0.356783926486969,-2.49680287889124)
--(axis cs:0.331155776977539,-2.50352476774069)
--(axis cs:0.305527627468109,-2.50934234664915)
--(axis cs:0.279899507761002,-2.51424945220166)
--(axis cs:0.258464375901431,-2.51758790016174)
--(axis cs:0.254271358251572,-2.51827509008708)
--(axis cs:0.228643208742142,-2.52150704606521)
--(axis cs:0.203015074133873,-2.52376554734498)
--(axis cs:0.177386939525604,-2.52504718249831)
--(axis cs:0.151758790016174,-2.52534768396524)
--(axis cs:0.126130655407906,-2.52466452955121)
--(axis cs:0.100502513349056,-2.52299447643463)
--(axis cs:0.0748743712902069,-2.52033572304796)
--(axis cs:0.0555768487231239,-2.51758790016174)
--(axis cs:0.0492462329566479,-2.5167312539632)
--(axis cs:0.0236180908977985,-2.51232098813972)
--(axis cs:-0.00201005022972822,-2.50696737741377)
--(axis cs:-0.027638191357255,-2.50067076419731)
--(axis cs:-0.0532663315534592,-2.49343114849032)
--(axis cs:-0.0563007378942386,-2.4924623966217)
--(axis cs:-0.0788944736123085,-2.48557969064589)
--(axis cs:-0.104522615671158,-2.47687477864096)
--(axis cs:-0.129982605436561,-2.46733665466309)
--(axis cs:-0.130150750279427,-2.46727632541776)
--(axis cs:-0.155778899788857,-2.45722437170002)
--(axis cs:-0.181407034397125,-2.44631848379924)
--(axis cs:-0.190360034357073,-2.44221115112305)
--(axis cs:-0.207035169005394,-2.43486097266309)
--(axis cs:-0.232663318514824,-2.42274937410372)
--(axis cs:-0.243895981509778,-2.41708540916443)
--(axis cs:-0.258291453123093,-2.41009051579731)
--(axis cs:-0.283919602632523,-2.39685938460906)
--(axis cs:-0.292885319678114,-2.39195990562439)
--(axis cs:-0.309547752141953,-2.38316211691621)
--(axis cs:-0.33517587184906,-2.36888690590812)
--(axis cs:-0.338679858909423,-2.36683416366577)
--(axis cs:-0.36080402135849,-2.35428068429973)
--(axis cs:-0.381928942136771,-2.34170866012573)
--(axis cs:-0.38643217086792,-2.33910718391213)
--(axis cs:-0.412060290575027,-2.3236177574643)
--(axis cs:-0.423211028135327,-2.31658291816711)
--(axis cs:-0.437688440084457,-2.30769899358483)
--(axis cs:-0.463098803187724,-2.2914571762085)
--(axis cs:-0.463316589593887,-2.29132151505411)
--(axis cs:-0.488944709300995,-2.27472585004063)
--(axis cs:-0.501436432104918,-2.26633167266846)
--(axis cs:-0.514572858810425,-2.25771407092707)
--(axis cs:-0.538864716402431,-2.24120593070984)
--(axis cs:-0.540201008319855,-2.24031796875778)
--(axis cs:-0.565829157829285,-2.22270375461163)
--(axis cs:-0.575160111055917,-2.2160804271698)
--(axis cs:-0.591457307338715,-2.20475152494665)
--(axis cs:-0.610701905868972,-2.19095468521118)
--(axis cs:-0.617085456848145,-2.18646646557485)
--(axis cs:-0.64271354675293,-2.16790754312404)
--(axis cs:-0.645503494763354,-2.16582918167114)
--(axis cs:-0.66834169626236,-2.14912178060983)
--(axis cs:-0.679541502684327,-2.14070343971252)
--(axis cs:-0.69396984577179,-2.13003968210866)
--(axis cs:-0.713035251115286,-2.11557793617249)
--(axis cs:-0.719597995281219,-2.11067719352254)
--(axis cs:-0.745226144790649,-2.09105665566667)
--(axis cs:-0.745997055055904,-2.09045219421387)
--(axis cs:-0.770854294300079,-2.07124319220334)
--(axis cs:-0.778337214153926,-2.06532669067383)
--(axis cs:-0.796482384204865,-2.05117158190233)
--(axis cs:-0.810240095781292,-2.04020094871521)
--(axis cs:-0.822110533714294,-2.03085200960796)
--(axis cs:-0.841724799795624,-2.01507544517517)
--(axis cs:-0.847738683223724,-2.01029326799699)
--(axis cs:-0.872810983299025,-1.98994970321655)
--(axis cs:-0.873366832733154,-1.98950339953208)
--(axis cs:-0.898994982242584,-1.96852415469533)
--(axis cs:-0.903432066907985,-1.96482408046722)
--(axis cs:-0.924623131752014,-1.94732138507372)
--(axis cs:-0.933690209903868,-1.9396984577179)
--(axis cs:-0.950251281261444,-1.92589617284982)
--(axis cs:-0.963609461436331,-1.91457283496857)
--(axis cs:-0.975879371166229,-1.90425370684189)
--(axis cs:-0.993201611672911,-1.88944721221924)
--(axis cs:-1.00150752067566,-1.88239766917282)
--(axis cs:-1.02247770582131,-1.86432158946991)
--(axis cs:-1.02713572978973,-1.86033161764374)
--(axis cs:-1.05144843398777,-1.83919596672058)
--(axis cs:-1.05276381969452,-1.83805878699051)
--(axis cs:-1.0783919095993,-1.81558835522726)
--(axis cs:-1.08010019318853,-1.81407034397125)
--(axis cs:-1.10402011871338,-1.79291643322065)
--(axis cs:-1.10845429939411,-1.78894472122192)
--(axis cs:-1.12964820861816,-1.77003875696225)
--(axis cs:-1.13653672758659,-1.7638190984726)
--(axis cs:-1.15527641773224,-1.74695627321519)
--(axis cs:-1.16435451451777,-1.73869347572327)
--(axis cs:-1.18090450763702,-1.72367065390444)
--(axis cs:-1.19191466114264,-1.71356785297394)
--(axis cs:-1.2065327167511,-1.70018204591275)
--(axis cs:-1.21922333583975,-1.68844223022461)
--(axis cs:-1.23216080665588,-1.67649076708658)
--(axis cs:-1.2462862024721,-1.66331660747528)
--(axis cs:-1.25778889656067,-1.65259654608898)
--(axis cs:-1.27310849971195,-1.63819098472595)
--(axis cs:-1.28341710567474,-1.6284986963153)
--(axis cs:-1.29969562847679,-1.61306536197662)
--(axis cs:-1.30904519557953,-1.60419696986717)
--(axis cs:-1.32605252962698,-1.58793973922729)
--(axis cs:-1.3346734046936,-1.57968996249337)
--(axis cs:-1.35218311313873,-1.56281411647797)
--(axis cs:-1.36030149459839,-1.55497634105334)
--(axis cs:-1.37809161274955,-1.53768849372864)
--(axis cs:-1.38592970371246,-1.53005423952394)
--(axis cs:-1.40378208929478,-1.51256287097931)
--(axis cs:-1.41155779361725,-1.50492235231025)
--(axis cs:-1.42925789710425,-1.48743712902069)
--(axis cs:-1.43718588352203,-1.4795781179855)
--(axis cs:-1.45452185082617,-1.46231150627136)
--(axis cs:-1.46281409263611,-1.45401891812018)
--(axis cs:-1.47957710146816,-1.43718588352203)
--(axis cs:-1.48844218254089,-1.42824241391058)
--(axis cs:-1.50442624844077,-1.41206026077271)
--(axis cs:-1.51407039165497,-1.40224558219751)
--(axis cs:-1.52907159545293,-1.38693463802338)
--(axis cs:-1.53969848155975,-1.37602535407616)
--(axis cs:-1.55351521691183,-1.36180901527405)
--(axis cs:-1.56532669067383,-1.34957827846622)
--(axis cs:-1.57775861299757,-1.33668339252472)
--(axis cs:-1.59095478057861,-1.32290052916413)
--(axis cs:-1.60180342667168,-1.31155776977539)
--(axis cs:-1.6165828704834,-1.29598849415631)
--(axis cs:-1.62565066842948,-1.28643214702606)
--(axis cs:-1.64221107959747,-1.26883759797105)
--(axis cs:-1.64930116915424,-1.26130652427673)
--(axis cs:-1.66783916950226,-1.24144371281411)
--(axis cs:-1.67275528372308,-1.2361809015274)
--(axis cs:-1.69346737861633,-1.21380136349664)
--(axis cs:-1.69601286588015,-1.21105527877808)
--(axis cs:-1.71907419115359,-1.18592965602875)
--(axis cs:-1.71909546852112,-1.18590622986035)
--(axis cs:-1.74194625862857,-1.16080403327942)
--(axis cs:-1.74472367763519,-1.15771895706974)
--(axis cs:-1.76462458908557,-1.13567841053009)
--(axis cs:-1.77035176753998,-1.12926083318616)
--(axis cs:-1.78710817231737,-1.11055278778076)
--(axis cs:-1.79597985744476,-1.10052496249676)
--(axis cs:-1.80939545864599,-1.08542716503143)
--(axis cs:-1.82160806655884,-1.0715038519863)
--(axis cs:-1.83148456165198,-1.0603015422821)
--(axis cs:-1.84723615646362,-1.04219048571065)
--(axis cs:-1.8533729265945,-1.03517591953278)
--(axis cs:-1.8728643655777,-1.01257624935349)
--(axis cs:-1.87505755046366,-1.01005029678345)
--(axis cs:-1.89654930460657,-0.984924614429474)
--(axis cs:-1.89849245548248,-0.982617100718682)
--(axis cs:-1.91785235353841,-0.959798991680145)
--(axis cs:-1.92412054538727,-0.952289229652069)
--(axis cs:-1.9389476222535,-0.934673368930817)
--(axis cs:-1.94974875450134,-0.92161958257545)
--(axis cs:-1.9598301967259,-0.909547746181488)
--(axis cs:-1.97537684440613,-0.890596749060254)
--(axis cs:-1.98049400907939,-0.884422123432159)
--(axis cs:-2.00093275291172,-0.859296500682831)
--(axis cs:-2.00100493431091,-0.85920602786724)
--(axis cs:-2.02120190850513,-0.834170877933502)
--(axis cs:-2.02663326263428,-0.827300905373027)
--(axis cs:-2.04124225670033,-0.809045255184174)
--(axis cs:-2.05226135253906,-0.794981948835474)
--(axis cs:-2.06104397383056,-0.7839195728302)
--(axis cs:-2.07788944244385,-0.762230188856623)
--(axis cs:-2.08059658548679,-0.758793950080872)
--(axis cs:-2.09994300359725,-0.733668327331543)
--(axis cs:-2.10351753234863,-0.728913872096882)
--(axis cs:-2.11907114685617,-0.708542704582214)
--(axis cs:-2.12914562225342,-0.695015619550677)
--(axis cs:-2.13792870154929,-0.683417081832886)
--(axis cs:-2.15477395057678,-0.660588242923512)
--(axis cs:-2.15649932570962,-0.658291459083557)
--(axis cs:-2.1748707748766,-0.633165836334229)
--(axis cs:-2.18040204048157,-0.625384901537565)
--(axis cs:-2.19297209210203,-0.6080402135849)
--(axis cs:-2.20603013038635,-0.589484501704712)
--(axis cs:-2.21075035226957,-0.582914590835571)
--(axis cs:-2.22825638183315,-0.557788968086243)
--(axis cs:-2.23165822029114,-0.552747393881566)
--(axis cs:-2.24551551771384,-0.532663345336914)
--(axis cs:-2.2572865486145,-0.515021549949104)
--(axis cs:-2.2624008883463,-0.507537662982941)
--(axis cs:-2.27897941995071,-0.482412070035934)
--(axis cs:-2.28291463851929,-0.476225032666033)
--(axis cs:-2.29527385853147,-0.457286417484283)
--(axis cs:-2.30854272842407,-0.436155984551027)
--(axis cs:-2.3111217899212,-0.432160794734955)
--(axis cs:-2.32669889144203,-0.407035171985626)
--(axis cs:-2.33417081832886,-0.394460155181585)
--(axis cs:-2.34185290317709,-0.381909549236298)
--(axis cs:-2.35655937319826,-0.356783926486969)
--(axis cs:-2.35979890823364,-0.350981988759619)
--(axis cs:-2.37093854252134,-0.33165830373764)
--(axis cs:-2.3847186695608,-0.306532651185989)
--(axis cs:-2.38542723655701,-0.30517063774163)
--(axis cs:-2.39822281635044,-0.281407028436661)
--(axis cs:-2.41101403112963,-0.256281405687332)
--(axis cs:-2.41105532646179,-0.25619529628169)
--(axis cs:-2.42351716920648,-0.231155782938004)
--(axis cs:-2.43524850082278,-0.206030145287514)
--(axis cs:-2.43668341636658,-0.202739118643333)
--(axis cs:-2.44659298168888,-0.180904522538185)
--(axis cs:-2.45718495764585,-0.155778899788857)
--(axis cs:-2.46231150627136,-0.142605636378817)
--(axis cs:-2.46716919981737,-0.130653262138367)
--(axis cs:-2.47652873660787,-0.105527639389038)
--(axis cs:-2.48503363656717,-0.0804020091891289)
--(axis cs:-2.48793959617615,-0.070856803803842)
--(axis cs:-2.49291176219327,-0.05527638271451)
--(axis cs:-2.50003217615394,-0.0301507543772459)
--(axis cs:-2.50625366629366,-0.00502512557432055)
--(axis cs:-2.51157589301144,0.0201005022972822)
--(axis cs:-2.51356792449951,0.0314166809444486)
--(axis cs:-2.5161267298829,0.0452261306345463)
--(axis cs:-2.51983685827749,0.0703517571091652)
--(axis cs:-2.52260220689109,0.0954773873090744)
--(axis cs:-2.52442456304829,0.120603017508984)
--(axis cs:-2.52530535660878,0.145728647708893)
--(axis cs:-2.52524708982697,0.170854270458221)
--(axis cs:-2.52425297988716,0.19597989320755)
--(axis cs:-2.52232588650868,0.22110553085804)
--(axis cs:-2.51946974180565,0.246231153607368)
--(axis cs:-2.51568847789217,0.271356791257858)
--(axis cs:-2.51356792449951,0.282689685059074)
--(axis cs:-2.51111607327076,0.296482414007187)
--(axis cs:-2.50577992291239,0.321608036756516)
--(axis cs:-2.49957948803406,0.346733659505844)
--(axis cs:-2.49252054185261,0.371859282255173)
--(axis cs:-2.48793959617615,0.386407915170684)
--(axis cs:-2.48476247241716,0.396984934806824)
--(axis cs:-2.47640789523636,0.422110557556152)
--(axis cs:-2.46725278446576,0.447236180305481)
--(axis cs:-2.46231150627136,0.459715697802463)
--(axis cs:-2.45751688753906,0.47236180305481)
--(axis cs:-2.4472382285841,0.497487425804138)
--(axis cs:-2.43668341636658,0.521544134875157)
--(axis cs:-2.43623286695246,0.522613048553467)
--(axis cs:-2.42493396502255,0.547738671302795)
--(axis cs:-2.41293500979607,0.572864294052124)
--(axis cs:-2.41105532646179,0.576585620898267)
--(axis cs:-2.40063735844248,0.597989976406097)
--(axis cs:-2.38774994104664,0.623115599155426)
--(axis cs:-2.38542723655701,0.627426701680324)
--(axis cs:-2.37459235988096,0.648241221904755)
--(axis cs:-2.36089435980166,0.673366844654083)
--(axis cs:-2.35979890823364,0.675290574631374)
--(axis cs:-2.34700211600625,0.698492467403412)
--(axis cs:-2.33417081832886,0.720820368660378)
--(axis cs:-2.33261004005281,0.72361809015274)
--(axis cs:-2.31803784455802,0.748743712902069)
--(axis cs:-2.30854272842407,0.764524870753488)
--(axis cs:-2.30307361268099,0.773869335651398)
--(axis cs:-2.2878468867494,0.798994958400726)
--(axis cs:-2.28291463851929,0.806869484795214)
--(axis cs:-2.27238337550258,0.824120581150055)
--(axis cs:-2.2572865486145,0.848087574619673)
--(axis cs:-2.25657398116153,0.849246203899384)
--(axis cs:-2.24065495186951,0.874371886253357)
--(axis cs:-2.23165822029114,0.88817641694608)
--(axis cs:-2.22444256650394,0.899497509002686)
--(axis cs:-2.20799292197876,0.924623131752014)
--(axis cs:-2.20603013038635,0.92754566930529)
--(axis cs:-2.19142421720613,0.949748754501343)
--(axis cs:-2.18040204048157,0.966102821429017)
--(axis cs:-2.17460326254373,0.974874377250671)
--(axis cs:-2.15760638443542,1);

\path [draw=color73, draw opacity=0.3, thick]
(axis cs:-3.49684693224609,1)
--(axis cs:-3.48743724822998,0.977441377424552)
--(axis cs:-3.48630590242019,0.974874377250671)
--(axis cs:-3.47548411527872,0.949748754501343)
--(axis cs:-3.46492146800089,0.924623131752014)
--(axis cs:-3.4618091583252,0.917028595383108)
--(axis cs:-3.45420256342348,0.899497509002686)
--(axis cs:-3.44358937252539,0.874371886253357)
--(axis cs:-3.43618083000183,0.856330577599359)
--(axis cs:-3.43309363341934,0.849246203899384)
--(axis cs:-3.42246536723005,0.824120581150055)
--(axis cs:-3.41216496785523,0.798994958400726)
--(axis cs:-3.41055274009705,0.794930338383341)
--(axis cs:-3.40166532224583,0.773869335651398)
--(axis cs:-3.39142564256704,0.748743712902069)
--(axis cs:-3.38492465019226,0.732194753729775)
--(axis cs:-3.38133042915139,0.72361809015274)
--(axis cs:-3.37120198392886,0.698492467403412)
--(axis cs:-3.36148145881691,0.673366844654083)
--(axis cs:-3.35929656028748,0.667467997820725)
--(axis cs:-3.3516760987441,0.648241221904755)
--(axis cs:-3.34216766720787,0.623115599155426)
--(axis cs:-3.33366823196411,0.599524152742701)
--(axis cs:-3.33307473023618,0.597989976406097)
--(axis cs:-3.32385121695839,0.572864294052124)
--(axis cs:-3.31513084378495,0.547738671302795)
--(axis cs:-3.30804014205933,0.52604274609395)
--(axis cs:-3.30683195000573,0.522613048553467)
--(axis cs:-3.29853578506206,0.497487425804138)
--(axis cs:-3.29080038633278,0.47236180305481)
--(axis cs:-3.28363135681088,0.447236180305481)
--(axis cs:-3.28241205215454,0.442592487942157)
--(axis cs:-3.27658988270193,0.422110557556152)
--(axis cs:-3.2700722232857,0.396984934806824)
--(axis cs:-3.2641843919781,0.371859282255173)
--(axis cs:-3.25893093809933,0.346733659505844)
--(axis cs:-3.25678396224976,0.335043598155698)
--(axis cs:-3.25409922473008,0.321608036756516)
--(axis cs:-3.24977837903947,0.296482414007187)
--(axis cs:-3.24616177097462,0.271356791257858)
--(axis cs:-3.24325297534582,0.246231153607368)
--(axis cs:-3.24105584194876,0.22110553085804)
--(axis cs:-3.23957339562291,0.19597989320755)
--(axis cs:-3.23880866120774,0.170854270458221)
--(axis cs:-3.2387638385865,0.145728647708893)
--(axis cs:-3.23944140262784,0.120603017508984)
--(axis cs:-3.24084327822962,0.0954773873090744)
--(axis cs:-3.24297056533346,0.0703517571091652)
--(axis cs:-3.24582463886639,0.0452261306345463)
--(axis cs:-3.24940604879922,0.0201005022972822)
--(axis cs:-3.25371562008817,-0.00502512557432055)
--(axis cs:-3.25678396224976,-0.0203284438772043)
--(axis cs:-3.25859403566402,-0.0301507543772459)
--(axis cs:-3.26389323548487,-0.05527638271451)
--(axis cs:-3.26986067989609,-0.0804020091891289)
--(axis cs:-3.27649561067764,-0.105527639389038)
--(axis cs:-3.28241205215454,-0.12588661232305)
--(axis cs:-3.28369158898545,-0.130653262138367)
--(axis cs:-3.29105018643661,-0.155778899788857)
--(axis cs:-3.29902137778727,-0.180904522538185)
--(axis cs:-3.30760306191503,-0.206030145287514)
--(axis cs:-3.30804014205933,-0.207225151354206)
--(axis cs:-3.31616051578502,-0.231155782938004)
--(axis cs:-3.32524844330933,-0.256281405687332)
--(axis cs:-3.33366823196411,-0.278209888554783)
--(axis cs:-3.33481148676928,-0.281407028436661)
--(axis cs:-3.34431427041134,-0.306532651185989)
--(axis cs:-3.3543324243959,-0.33165830373764)
--(axis cs:-3.35929656028748,-0.343503343313633)
--(axis cs:-3.36449788100245,-0.356783926486969)
--(axis cs:-3.3748138865346,-0.381909549236298)
--(axis cs:-3.38492465019226,-0.405458651992471)
--(axis cs:-3.38555915021453,-0.407035171985626)
--(axis cs:-3.39611017807179,-0.432160794734955)
--(axis cs:-3.4070964219129,-0.457286417484283)
--(axis cs:-3.41055274009705,-0.46489255220804)
--(axis cs:-3.41803584338254,-0.482412070035934)
--(axis cs:-3.42916903110981,-0.507537662982941)
--(axis cs:-3.43618083000183,-0.522816617096013)
--(axis cs:-3.44043906569164,-0.532663345336914)
--(axis cs:-3.45167496253008,-0.557788968086243)
--(axis cs:-3.4618091583252,-0.579735950596271)
--(axis cs:-3.46319544572589,-0.582914590835571)
--(axis cs:-3.47449486030575,-0.6080402135849)
--(axis cs:-3.48613161497053,-0.633165836334229)
--(axis cs:-3.48743724822998,-0.63590660460375)
--(axis cs:-3.49752968760694,-0.658291459083557)
--(axis cs:-3.50916812687392,-0.683417081832886)
--(axis cs:-3.51306533813477,-0.691615365130185)
--(axis cs:-3.52069564276929,-0.708542704582214)
--(axis cs:-3.53230671057058,-0.733668327331543)
--(axis cs:-3.53869342803955,-0.747162977727353)
--(axis cs:-3.54392251416872,-0.758793950080872)
--(axis cs:-3.55548019618623,-0.7839195728302)
--(axis cs:-3.56432151794434,-0.802722211289411)
--(axis cs:-3.56715047289176,-0.809045255184174)
--(axis cs:-3.57863133544168,-0.834170877933502)
--(axis cs:-3.5899498462677,-0.858445058392161)
--(axis cs:-3.5903281623165,-0.859296500682831)
--(axis cs:-3.60171078128626,-0.884422123432159)
--(axis cs:-3.61330730856922,-0.909547746181488)
--(axis cs:-3.61557793617249,-0.914380449785876)
--(axis cs:-3.62467639223007,-0.934673368930817)
--(axis cs:-3.63613571361726,-0.959798991680145)
--(axis cs:-3.64120602607727,-0.970735667745388)
--(axis cs:-3.64749148980136,-0.984924614429474)
--(axis cs:-3.65879717266039,-1.01005029678345)
--(axis cs:-3.66683411598206,-1.02764653613502)
--(axis cs:-3.67012417789327,-1.03517591953278)
--(axis cs:-3.68126107923438,-1.0603015422821)
--(axis cs:-3.69246220588684,-1.08523043712878)
--(axis cs:-3.69254686861559,-1.08542716503143)
--(axis cs:-3.70350089677479,-1.11055278778076)
--(axis cs:-3.71459077863607,-1.13567841053009)
--(axis cs:-3.71809053421021,-1.14351535239815)
--(axis cs:-3.72549338279836,-1.16080403327942)
--(axis cs:-3.73637182689425,-1.18592965602875)
--(axis cs:-3.74371862411499,-1.20272146985114)
--(axis cs:-3.74721823826915,-1.21105527877808)
--(axis cs:-3.75787392386651,-1.2361809015274)
--(axis cs:-3.76862896724561,-1.26130652427673)
--(axis cs:-3.76934671401978,-1.26296880075584)
--(axis cs:-3.77908009057045,-1.28643214702606)
--(axis cs:-3.78958778300559,-1.31155776977539)
--(axis cs:-3.79497480392456,-1.32434238151927)
--(axis cs:-3.79997522528744,-1.33668339252472)
--(axis cs:-3.81022663738972,-1.36180901527405)
--(axis cs:-3.82054345654431,-1.38693463802338)
--(axis cs:-3.82060313224792,-1.3870791316784)
--(axis cs:-3.83053258067403,-1.41206026077271)
--(axis cs:-3.8405715502255,-1.43718588352203)
--(axis cs:-3.84623122215271,-1.45128550218661)
--(axis cs:-3.85049440365761,-1.46231150627136)
--(axis cs:-3.8602486780387,-1.48743712902069)
--(axis cs:-3.87003688883686,-1.51256287097931)
--(axis cs:-3.8718593120575,-1.51722737972918)
--(axis cs:-3.87956528511268,-1.53768849372864)
--(axis cs:-3.88904964846838,-1.56281411647797)
--(axis cs:-3.89748740196228,-1.58512909325047)
--(axis cs:-3.89851262072067,-1.58793973922729)
--(axis cs:-3.90768765617537,-1.61306536197662)
--(axis cs:-3.91686715279142,-1.63819098472595)
--(axis cs:-3.92311549186707,-1.65529586968266)
--(axis cs:-3.92594393914048,-1.66331660747528)
--(axis cs:-3.93479763298786,-1.68844223022461)
--(axis cs:-3.94363895948172,-1.71356785297394)
--(axis cs:-3.94874382019043,-1.72810485889309)
--(axis cs:-3.9523357122445,-1.73869347572327)
--(axis cs:-3.96083577783078,-1.7638190984726)
--(axis cs:-3.96930701510333,-1.78894472122192)
--(axis cs:-3.97437191009521,-1.80402856750139)
--(axis cs:-3.97763122890849,-1.81407034397125)
--(axis cs:-3.98574726730491,-1.83919596672058)
--(axis cs:-3.99381840538681,-1.86432158946991)
--(axis cs:-4,-1.88368654262611);

\path [draw=color74, draw opacity=0.3, thick]
(axis cs:-1.9254431280813,-4)
--(axis cs:-1.92412054538727,-3.99958559247343)
--(axis cs:-1.89849245548248,-3.99148802887551)
--(axis cs:-1.8728643655777,-3.98332936810366)
--(axis cs:-1.84723615646362,-3.97511585135029)
--(axis cs:-1.84648675296008,-3.97487425804138)
--(axis cs:-1.82160806655884,-3.96658252376611)
--(axis cs:-1.79597985744476,-3.95799708802253)
--(axis cs:-1.77146562126564,-3.94974875450134)
--(axis cs:-1.77035176753998,-3.9493610561921)
--(axis cs:-1.74472367763519,-3.94040820173369)
--(axis cs:-1.71909546852112,-3.931428981039)
--(axis cs:-1.69971340817978,-3.92462301254272)
--(axis cs:-1.69346737861633,-3.92235266246038)
--(axis cs:-1.66783916950226,-3.91302252835728)
--(axis cs:-1.64221107959747,-3.90368422737661)
--(axis cs:-1.63072371854872,-3.89949750900269)
--(axis cs:-1.6165828704834,-3.89415907241847)
--(axis cs:-1.59095478057861,-3.88448791725141)
--(axis cs:-1.56532669067383,-3.87482695547448)
--(axis cs:-1.56411717199787,-3.87437176704407)
--(axis cs:-1.53969848155975,-3.86484609783757)
--(axis cs:-1.51407039165497,-3.85487153194562)
--(axis cs:-1.49957503455646,-3.84924626350403)
--(axis cs:-1.48844218254089,-3.84476457947498)
--(axis cs:-1.46281409263611,-3.83448384929714)
--(axis cs:-1.43718588352203,-3.824245426064)
--(axis cs:-1.43687175015075,-3.82412052154541)
--(axis cs:-1.41155779361725,-3.81367150491886)
--(axis cs:-1.38592970371246,-3.80314907543046)
--(axis cs:-1.37575221583127,-3.79899501800537)
--(axis cs:-1.36030149459839,-3.79244267075456)
--(axis cs:-1.3346734046936,-3.78164510983357)
--(axis cs:-1.31608537575732,-3.77386927604675)
--(axis cs:-1.30904519557953,-3.77080672924693)
--(axis cs:-1.28341710567474,-3.75974410254944)
--(axis cs:-1.25778889656067,-3.74877321168735)
--(axis cs:-1.25771950813215,-3.74874377250671)
--(axis cs:-1.23216080665588,-3.73745733772195)
--(axis cs:-1.2065327167511,-3.72624791466041)
--(axis cs:-1.2004584876033,-3.7236180305481)
--(axis cs:-1.18090450763702,-3.714797598778)
--(axis cs:-1.15527641773224,-3.70336145028068)
--(axis cs:-1.14423967362244,-3.69849252700806)
--(axis cs:-1.12964820861816,-3.69177914698244)
--(axis cs:-1.10402011871338,-3.6801295932815)
--(axis cs:-1.08895170475213,-3.67336678504944)
--(axis cs:-1.0783919095993,-3.6684186812046)
--(axis cs:-1.05276381969452,-3.65656979975835)
--(axis cs:-1.03449439849222,-3.6482412815094)
--(axis cs:-1.02713572978973,-3.6447348103829)
--(axis cs:-1.00150752067566,-3.63270192680932)
--(axis cs:-0.980771171325671,-3.62311553955078)
--(axis cs:-0.975879371166229,-3.6207487641095)
--(axis cs:-0.950251281261444,-3.6085487037465)
--(axis cs:-0.927691857906604,-3.59799003601074)
--(axis cs:-0.924623131752014,-3.59648489709035)
--(axis cs:-0.898994982242584,-3.5841358504091)
--(axis cs:-0.875165644348771,-3.57286429405212)
--(axis cs:-0.873366832733154,-3.57197137334002)
--(axis cs:-0.847738683223724,-3.55949322631535)
--(axis cs:-0.823104902384712,-3.54773879051208)
--(axis cs:-0.822110533714294,-3.54724009297963)
--(axis cs:-0.796482384204865,-3.53465495871762)
--(axis cs:-0.771416472140937,-3.52261304855347)
--(axis cs:-0.770854294300079,-3.52232871647552)
--(axis cs:-0.745226144790649,-3.50966035234586)
--(axis cs:-0.720005351172052,-3.49748754501343)
--(axis cs:-0.719597995281219,-3.49728019364002)
--(axis cs:-0.69396984577179,-3.48455578113828)
--(axis cs:-0.668763443460756,-3.47236180305481)
--(axis cs:-0.66834169626236,-3.47214621203482)
--(axis cs:-0.64271354675293,-3.45939557805239)
--(axis cs:-0.617572594267199,-3.44723629951477)
--(axis cs:-0.617085456848145,-3.44698681327923)
--(axis cs:-0.591457307338715,-3.43424334622759)
--(axis cs:-0.566292934372096,-3.42211055755615)
--(axis cs:-0.565829157829285,-3.42187323332152)
--(axis cs:-0.540201008319855,-3.40917491035934)
--(axis cs:-0.514754337631221,-3.39698481559753)
--(axis cs:-0.514572858810425,-3.39689231159892)
--(axis cs:-0.488944709300995,-3.3842820656748)
--(axis cs:-0.463316589593887,-3.37213013833778)
--(axis cs:-0.462722823272119,-3.3718593120575)
--(axis cs:-0.437688440084457,-3.35967499474612)
--(axis cs:-0.412060290575027,-3.34770009922602)
--(axis cs:-0.409901092641469,-3.34673357009888)
--(axis cs:-0.38643217086792,-3.3354889845838)
--(axis cs:-0.36080402135849,-3.32375231649185)
--(axis cs:-0.355893126058815,-3.32160806655884)
--(axis cs:-0.33517587184906,-3.31189206855311)
--(axis cs:-0.309547752141953,-3.30046429442209)
--(axis cs:-0.300127136814948,-3.29648232460022)
--(axis cs:-0.283919602632523,-3.28909504621782)
--(axis cs:-0.258291453123093,-3.27805958116074)
--(axis cs:-0.24175262208187,-3.27135682106018)
--(axis cs:-0.232663318514824,-3.26736704104816)
--(axis cs:-0.207035169005394,-3.25682360950712)
--(axis cs:-0.181407034397125,-3.24698970366815)
--(axis cs:-0.179275633628885,-3.24623107910156)
--(axis cs:-0.155778899788857,-3.23712669184387)
--(axis cs:-0.130150750279427,-3.2279739824747)
--(axis cs:-0.109126888925461,-3.22110557556152)
--(axis cs:-0.104522615671158,-3.21945839817522)
--(axis cs:-0.0788944736123085,-3.21114575903)
--(axis cs:-0.0532663315534592,-3.20369049827202)
--(axis cs:-0.027638191357255,-3.19709386390474)
--(axis cs:-0.0226619642263675,-3.19597983360291)
--(axis cs:-0.00201005022972822,-3.1908821466544)
--(axis cs:0.0236180908977985,-3.18550354063487)
--(axis cs:0.0492462329566479,-3.18107268386918)
--(axis cs:0.0748743712902069,-3.17758854432548)
--(axis cs:0.100502513349056,-3.1750500899719)
--(axis cs:0.126130655407906,-3.17345560075537)
--(axis cs:0.151758790016174,-3.17280335662278)
--(axis cs:0.177386939525604,-3.17309026147857)
--(axis cs:0.203015074133873,-3.17431390724841)
--(axis cs:0.228643208742142,-3.17647043292156)
--(axis cs:0.254271358251572,-3.17955594105242)
--(axis cs:0.279899507761002,-3.18356607283174)
--(axis cs:0.305527627468109,-3.1884960890048)
--(axis cs:0.331155776977539,-3.19434082941234)
--(axis cs:0.3373756718134,-3.19597983360291)
--(axis cs:0.356783926486969,-3.20061822571777)
--(axis cs:0.382412046194077,-3.20756149305019)
--(axis cs:0.408040195703506,-3.21531689864388)
--(axis cs:0.425367891819111,-3.22110557556152)
--(axis cs:0.433668345212936,-3.22363781375694)
--(axis cs:0.459296494722366,-3.23218564197834)
--(axis cs:0.484924614429474,-3.24145602252699)
--(axis cs:0.497178891430569,-3.24623107910156)
--(axis cs:0.510552763938904,-3.25101811370364)
--(axis cs:0.536180913448334,-3.26084155070156)
--(axis cs:0.561809062957764,-3.27130855970295)
--(axis cs:0.561920466054569,-3.27135682106018)
--(axis cs:0.587437212467194,-3.28156288038773)
--(axis cs:0.613065302371979,-3.292393192938)
--(axis cs:0.622256371698865,-3.29648232460022)
--(axis cs:0.638693451881409,-3.30326406093088)
--(axis cs:0.664321601390839,-3.31436087779972)
--(axis cs:0.680316518338517,-3.32160806655884)
--(axis cs:0.689949750900269,-3.3256717431463)
--(axis cs:0.715577900409698,-3.33695484237447)
--(axis cs:0.736911357213003,-3.34673357009888)
--(axis cs:0.741206049919128,-3.34857275499624)
--(axis cs:0.766834199428558,-3.35997439149909)
--(axis cs:0.792462289333344,-3.37179452072892)
--(axis cs:0.792598053543537,-3.3718593120575)
--(axis cs:0.818090438842773,-3.38326057602191)
--(axis cs:0.843718588352203,-3.39509940728149)
--(axis cs:0.847676666795218,-3.39698481559753)
--(axis cs:0.869346737861633,-3.40668595871461)
--(axis cs:0.894974887371063,-3.41849774930727)
--(axis cs:0.902599960246271,-3.42211055755615)
--(axis cs:0.920603036880493,-3.43014746289237)
--(axis cs:0.946231126785278,-3.44189227329321)
--(axis cs:0.957605563308013,-3.44723629951477)
--(axis cs:0.971859276294708,-3.4535603842344)
--(axis cs:0.997487425804138,-3.46520281866317)
--(axis cs:1.01289736265491,-3.47236180305481)
--(axis cs:1.02311563491821,-3.47685426195198)
--(axis cs:1.048743724823,-3.48836367982638)
--(axis cs:1.06865525249717,-3.49748754501343)
--(axis cs:1.07437181472778,-3.49997129740394)
--(axis cs:1.10000002384186,-3.51132051861816);

\path [draw=color74, draw opacity=0.3, thick]
(axis cs:-4,-3.63199988481066)
--(axis cs:-3.99048178089583,-3.6482412815094)
--(axis cs:-3.97509042001094,-3.67336678504944)
--(axis cs:-3.97437191009521,-3.67449022151507)
--(axis cs:-3.95849085828369,-3.69849252700806)
--(axis cs:-3.94874382019043,-3.71261777179778)
--(axis cs:-3.94088593692854,-3.7236180305481)
--(axis cs:-3.92311549186707,-3.7474953953192)
--(axis cs:-3.92215306353805,-3.74874377250671)
--(axis cs:-3.90199177701906,-3.77386927604675)
--(axis cs:-3.89748740196228,-3.77926743596741)
--(axis cs:-3.88042342569805,-3.79899501800537)
--(axis cs:-3.87185931205749,-3.80852429156796)
--(axis cs:-3.85731854307569,-3.82412052154541)
--(axis cs:-3.84623122215271,-3.83557581489018)
--(axis cs:-3.83249487094101,-3.84924626350403)
--(axis cs:-3.82060313224792,-3.86065496646925)
--(axis cs:-3.80574732362837,-3.87437176704407)
--(axis cs:-3.79497480392456,-3.8839675537339)
--(axis cs:-3.77684420407381,-3.89949750900269)
--(axis cs:-3.76934671401978,-3.90569746740056)
--(axis cs:-3.74552516846103,-3.92462301254272)
--(axis cs:-3.74371862411499,-3.92600954312851)
--(axis cs:-3.71809053421021,-3.94488837148493)
--(axis cs:-3.71120931029798,-3.94974875450134)
--(axis cs:-3.69246220588684,-3.96254911591262)
--(axis cs:-3.67361539062604,-3.97487425804138)
--(axis cs:-3.66683411598206,-3.97916383370397)
--(axis cs:-3.64120602607727,-3.99467320676282)
--(axis cs:-3.63199410210742,-4);

\path [draw=color74, draw opacity=0.3, thick]
(axis cs:1.10000002384186,-2.13430996107809)
--(axis cs:1.09103956004272,-2.14070343971252)
--(axis cs:1.07437181472778,-2.15279833060866)
--(axis cs:1.05606904670223,-2.16582918167114)
--(axis cs:1.048743724823,-2.17113999075213)
--(axis cs:1.02311563491821,-2.1893496683378)
--(axis cs:1.0208082872637,-2.19095468521118)
--(axis cs:0.997487425804138,-2.20749600467078)
--(axis cs:0.985110434080523,-2.2160804271698)
--(axis cs:0.971859276294708,-2.22546522864845)
--(axis cs:0.949102553681685,-2.24120593070984)
--(axis cs:0.946231126785278,-2.24323714879116)
--(axis cs:0.920603036880493,-2.26092056264237)
--(axis cs:0.912552513026876,-2.26633167266846)
--(axis cs:0.894974887371063,-2.27843400475011)
--(axis cs:0.875529780824395,-2.2914571762085)
--(axis cs:0.869346737861633,-2.2957063814398)
--(axis cs:0.843718588352203,-2.31281389048277)
--(axis cs:0.837896359959718,-2.31658291816711)
--(axis cs:0.818090438842773,-2.32976462930188)
--(axis cs:0.799554131352756,-2.34170866012573)
--(axis cs:0.792462289333344,-2.34641627589066)
--(axis cs:0.766834199428558,-2.36285744107725)
--(axis cs:0.760407840387555,-2.36683416366577)
--(axis cs:0.741206049919128,-2.37910224616864)
--(axis cs:0.72029944067399,-2.39195990562439)
--(axis cs:0.715577900409698,-2.39496526629067)
--(axis cs:0.689949750900269,-2.4106335052666)
--(axis cs:0.678935650813134,-2.41708540916443)
--(axis cs:0.664321601390839,-2.42596907203824)
--(axis cs:0.638693451881409,-2.4408571534745)
--(axis cs:0.636247358120031,-2.44221115112305)
--(axis cs:0.613065302371979,-2.45556663167991)
--(axis cs:0.591557262422571,-2.46733665466309)
--(axis cs:0.587437212467194,-2.46969083298236)
--(axis cs:0.561809062957764,-2.48355079890817)
--(axis cs:0.544330425327195,-2.4924623966217)
--(axis cs:0.536180913448334,-2.49681698626329)
--(axis cs:0.510552763938904,-2.50966907612499)
--(axis cs:0.493642864867728,-2.51758790016174)
--(axis cs:0.484924614429474,-2.52188406226103)
--(axis cs:0.459296494722366,-2.53360758291994)
--(axis cs:0.43770754864417,-2.54271364212036)
--(axis cs:0.433668345212936,-2.54451475840027)
--(axis cs:0.408040195703506,-2.55496743411231)
--(axis cs:0.382412046194077,-2.56443582666996)
--(axis cs:0.372122794898351,-2.5678391456604)
--(axis cs:0.356783926486969,-2.57323140525861)
--(axis cs:0.331155776977539,-2.58117886897112)
--(axis cs:0.305527627468109,-2.58805714356109)
--(axis cs:0.283848788310945,-2.59296488761902)
--(axis cs:0.279899507761002,-2.59392101882054)
--(axis cs:0.254271358251572,-2.59896794030946)
--(axis cs:0.228643208742142,-2.60285125717435)
--(axis cs:0.203015074133873,-2.60556526291802)
--(axis cs:0.177386939525604,-2.60710527318963)
--(axis cs:0.151758790016174,-2.60746635515941)
--(axis cs:0.126130655407906,-2.60664547816336)
--(axis cs:0.100502513349056,-2.60463874563345)
--(axis cs:0.0748743712902069,-2.60144399280968)
--(axis cs:0.0492462329566479,-2.59705905493203)
--(axis cs:0.0304302420742441,-2.59296488761902)
--(axis cs:0.0236180908977985,-2.59157886873225)
--(axis cs:-0.00201005022972822,-2.58524915577086)
--(axis cs:-0.027638191357255,-2.57780450648099)
--(axis cs:-0.0532663315534592,-2.56924492086265)
--(axis cs:-0.0569905902052778,-2.5678391456604)
--(axis cs:-0.0788944736123085,-2.56005988050983)
--(axis cs:-0.104522615671158,-2.54991117459547)
--(axis cs:-0.121001682392629,-2.54271364212036)
--(axis cs:-0.130150750279427,-2.5389337372175)
--(axis cs:-0.155778899788857,-2.52735902603802)
--(axis cs:-0.175719622411326,-2.51758790016174)
--(axis cs:-0.181407034397125,-2.51493948074883)
--(axis cs:-0.207035169005394,-2.50207369440942)
--(axis cs:-0.224892107812395,-2.4924623966217)
--(axis cs:-0.232663318514824,-2.4884712648765)
--(axis cs:-0.258291453123093,-2.47442767996834)
--(axis cs:-0.270470786589186,-2.46733665466309)
--(axis cs:-0.283919602632523,-2.45983755423917)
--(axis cs:-0.309547752141953,-2.44471143536493)
--(axis cs:-0.31356326144069,-2.44221115112305)
--(axis cs:-0.33517587184906,-2.42928130938039)
--(axis cs:-0.354559038365512,-2.41708540916443)
--(axis cs:-0.36080402135849,-2.41329891083563)
--(axis cs:-0.38643217086792,-2.39700082493501)
--(axis cs:-0.394008653852066,-2.39195990562439)
--(axis cs:-0.412060290575027,-2.38035546809345)
--(axis cs:-0.432210477878907,-2.36683416366577)
--(axis cs:-0.437688440084457,-2.3632738858873)
--(axis cs:-0.463316589593887,-2.34592418778503)
--(axis cs:-0.469306551960162,-2.34170866012573)
--(axis cs:-0.488944709300995,-2.32829292982526)
--(axis cs:-0.50546302859079,-2.31658291816711)
--(axis cs:-0.514572858810425,-2.31030139308255)
--(axis cs:-0.540201008319855,-2.29199510407776)
--(axis cs:-0.540929103191611,-2.2914571762085)
--(axis cs:-0.565829157829285,-2.2735289484472)
--(axis cs:-0.575508077657627,-2.26633167266846)
--(axis cs:-0.591457307338715,-2.25475365167225)
--(axis cs:-0.609553024136166,-2.24120593070984)
--(axis cs:-0.617085456848145,-2.23569174604529)
--(axis cs:-0.64271354675293,-2.21636819085326)
--(axis cs:-0.643084549171255,-2.2160804271698)
--(axis cs:-0.66834169626236,-2.19689514214807)
--(axis cs:-0.675953226187552,-2.19095468521118)
--(axis cs:-0.69396984577179,-2.17716475056727)
--(axis cs:-0.708399917084684,-2.16582918167114)
--(axis cs:-0.719597995281219,-2.15719056405455)
--(axis cs:-0.740444427314724,-2.14070343971252)
--(axis cs:-0.745226144790649,-2.13698487932291)
--(axis cs:-0.770854294300079,-2.1165731595563)
--(axis cs:-0.7720755622436,-2.11557793617249)
--(axis cs:-0.796482384204865,-2.09599748992582)
--(axis cs:-0.803244461528589,-2.09045219421387)
--(axis cs:-0.822110533714294,-2.07520418318068)
--(axis cs:-0.834077242226633,-2.06532669067383)
--(axis cs:-0.847738683223724,-2.05420100494641)
--(axis cs:-0.864586086402138,-2.04020094871521)
--(axis cs:-0.873366832733154,-2.0329942771815)
--(axis cs:-0.89478132627666,-2.01507544517517)
--(axis cs:-0.898994982242584,-2.01158973488132)
--(axis cs:-0.924623131752014,-1.98999292985556)
--(axis cs:-0.924673525532837,-1.98994970321655)
--(axis cs:-0.950251281261444,-1.96823882335234)
--(axis cs:-0.954206535449124,-1.96482408046722)
--(axis cs:-0.975879371166229,-1.946291526013)
--(axis cs:-0.983465661010113,-1.9396984577179)
--(axis cs:-1.00150752067566,-1.92415475277758)
--(axis cs:-1.01245844941004,-1.91457283496857)
--(axis cs:-1.02713572978973,-1.90183140768612)
--(axis cs:-1.04119210514111,-1.88944721221924)
--(axis cs:-1.05276381969452,-1.87932401323771)
--(axis cs:-1.06967299636979,-1.86432158946991)
--(axis cs:-1.0783919095993,-1.8566344024016)
--(axis cs:-1.09790754770008,-1.83919596672058)
--(axis cs:-1.10402011871338,-1.83376422713129)
--(axis cs:-1.12590190716683,-1.81407034397125)
--(axis cs:-1.12964820861816,-1.81071476793671)
--(axis cs:-1.15366116943134,-1.78894472122192)
--(axis cs:-1.15527641773224,-1.78748631104515)
--(axis cs:-1.18090450763702,-1.76408044752679)
--(axis cs:-1.18118759312779,-1.7638190984726)
--(axis cs:-1.2065327167511,-1.74049946846165)
--(axis cs:-1.20847571454884,-1.73869347572327)
--(axis cs:-1.23216080665588,-1.71673796714603)
--(axis cs:-1.23554809651768,-1.71356785297394)
--(axis cs:-1.25778889656067,-1.69279563865746)
--(axis cs:-1.26240861500573,-1.68844223022461)
--(axis cs:-1.28341710567474,-1.66867244381011)
--(axis cs:-1.28906125294452,-1.66331660747528)
--(axis cs:-1.30904519557953,-1.64436778491978)
--(axis cs:-1.315509258235,-1.63819098472595)
--(axis cs:-1.3346734046936,-1.61988086454764)
--(axis cs:-1.34175612964738,-1.61306536197662)
--(axis cs:-1.36030149459839,-1.59521111637197)
--(axis cs:-1.36780513176718,-1.58793973922729)
--(axis cs:-1.38592970371246,-1.57035686756021)
--(axis cs:-1.39365893874262,-1.56281411647797)
--(axis cs:-1.41155779361725,-1.54531731971134)
--(axis cs:-1.41932048167073,-1.53768849372864)
--(axis cs:-1.43718588352203,-1.52009079313779)
--(axis cs:-1.44479231995158,-1.51256287097931)
--(axis cs:-1.46281409263611,-1.49467548131237)
--(axis cs:-1.47007678985646,-1.48743712902069)
--(axis cs:-1.48844218254089,-1.4690697037461)
--(axis cs:-1.49517588324671,-1.46231150627136)
--(axis cs:-1.51407039165497,-1.4432711476278)
--(axis cs:-1.52009150042632,-1.43718588352203)
--(axis cs:-1.53969848155975,-1.41727808633014)
--(axis cs:-1.54482573721335,-1.41206026077271)
--(axis cs:-1.56532669067383,-1.39108799151358)
--(axis cs:-1.56937990990405,-1.38693463802338)
--(axis cs:-1.59095478057861,-1.36469839665556)
--(axis cs:-1.59375528905874,-1.36180901527405)
--(axis cs:-1.6165828704834,-1.33810670565734)
--(axis cs:-1.61795308928925,-1.33668339252472)
--(axis cs:-1.64197443608348,-1.31155776977539)
--(axis cs:-1.64221107959747,-1.31130837652917)
--(axis cs:-1.66582109774439,-1.28643214702606)
--(axis cs:-1.66783916950226,-1.28428855673609)
--(axis cs:-1.68949468408707,-1.26130652427673)
--(axis cs:-1.69346737861633,-1.2570536621485)
--(axis cs:-1.71299553952191,-1.2361809015274)
--(axis cs:-1.71909546852112,-1.2296002717801)
--(axis cs:-1.73632421195628,-1.21105527877808)
--(axis cs:-1.74472367763519,-1.20192428835624)
--(axis cs:-1.75948028107355,-1.18592965602875)
--(axis cs:-1.77035176753998,-1.17402204288643)
--(axis cs:-1.78246359926425,-1.16080403327942)
--(axis cs:-1.79597985744476,-1.1458889135869)
--(axis cs:-1.80527338635439,-1.13567841053009)
--(axis cs:-1.82160806655884,-1.11752082205673)
--(axis cs:-1.8279087201303,-1.11055278778076)
--(axis cs:-1.84723615646362,-1.08891323624407)
--(axis cs:-1.85036814774418,-1.08542716503143)
--(axis cs:-1.87265098079291,-1.0603015422821)
--(axis cs:-1.8728643655777,-1.06005763520032)
--(axis cs:-1.89477866610609,-1.03517591953278)
--(axis cs:-1.89849245548248,-1.03089864410563)
--(axis cs:-1.91673069306673,-1.01005029678345)
--(axis cs:-1.92412054538727,-1.00147556432875)
--(axis cs:-1.93850434656145,-0.984924614429474)
--(axis cs:-1.94974875450134,-0.971782125730676)
--(axis cs:-1.96009642279293,-0.959798991680145)
--(axis cs:-1.97537684440613,-0.941811672801444)
--(axis cs:-1.98150290724907,-0.934673368930817)
--(axis cs:-2.00100493431091,-0.911557173405858)
--(axis cs:-2.00271916046524,-0.909547746181488)
--(axis cs:-2.02377478056323,-0.884422123432159)
--(axis cs:-2.02663326263428,-0.880947001662217)
--(axis cs:-2.04465927935314,-0.859296500682831)
--(axis cs:-2.05226135253906,-0.849987007404668)
--(axis cs:-2.06534785021741,-0.834170877933502)
--(axis cs:-2.07788944244385,-0.818703651218551)
--(axis cs:-2.0858333387524,-0.809045255184174)
--(axis cs:-2.10351753234863,-0.78708605312379)
--(axis cs:-2.10610719275773,-0.7839195728302)
--(axis cs:-2.12620915111341,-0.758793950080872)
--(axis cs:-2.12914562225342,-0.755038618081992)
--(axis cs:-2.14613654199481,-0.733668327331543)
--(axis cs:-2.15477395057678,-0.722542360862535)
--(axis cs:-2.16583847848606,-0.708542704582214)
--(axis cs:-2.18040204048157,-0.689651956409094)
--(axis cs:-2.18530239978674,-0.683417081832886)
--(axis cs:-2.20454469075558,-0.658291459083557)
--(axis cs:-2.20603013038635,-0.656298737279301)
--(axis cs:-2.22363517504469,-0.633165836334229)
--(axis cs:-2.23165822029114,-0.622322422019847)
--(axis cs:-2.24246360454148,-0.6080402135849)
--(axis cs:-2.2572865486145,-0.587863061166003)
--(axis cs:-2.2610099537493,-0.582914590835571)
--(axis cs:-2.2793438210052,-0.557788968086243)
--(axis cs:-2.28291463851929,-0.552735914122465)
--(axis cs:-2.29746847832051,-0.532663345336914)
--(axis cs:-2.30854272842407,-0.516869232036503)
--(axis cs:-2.31526897047917,-0.507537662982941)
--(axis cs:-2.33275541543808,-0.482412070035934)
--(axis cs:-2.33417081832886,-0.480302283604446)
--(axis cs:-2.35007675583825,-0.457286417484283)
--(axis cs:-2.35979890823364,-0.442666403819793)
--(axis cs:-2.36701176400155,-0.432160794734955)
--(axis cs:-2.38357893602372,-0.407035171985626)
--(axis cs:-2.38542723655701,-0.404110434994872)
--(axis cs:-2.39994849027283,-0.381909549236298)
--(axis cs:-2.41105532646179,-0.364152150226218)
--(axis cs:-2.41583810012074,-0.356783926486969)
--(axis cs:-2.43139603213216,-0.33165830373764)
--(axis cs:-2.43668341636658,-0.322682962914737)
--(axis cs:-2.44658683943478,-0.306532651185989)
--(axis cs:-2.46120137139673,-0.281407028436661)
--(axis cs:-2.46231150627136,-0.279388381910445)
--(axis cs:-2.47558248063495,-0.256281405687332)
--(axis cs:-2.48793959617615,-0.233441095425446)
--(axis cs:-2.48923564939499,-0.231155782938004)
--(axis cs:-2.50260370277162,-0.206030145287514)
--(axis cs:-2.51356792449951,-0.183962194422809)
--(axis cs:-2.51516700806829,-0.180904522538185)
--(axis cs:-2.52737229026358,-0.155778899788857)
--(axis cs:-2.53863958451134,-0.130653262138367)
--(axis cs:-2.5391960144043,-0.129299487670677)
--(axis cs:-2.5495297435688,-0.105527639389038)
--(axis cs:-2.55945463611882,-0.0804020091891289)
--(axis cs:-2.56482410430908,-0.0652883239335969)
--(axis cs:-2.56860660550226,-0.05527638271451)
--(axis cs:-2.57703606242557,-0.0301507543772459)
--(axis cs:-2.58440133408271,-0.00502512557432055)
--(axis cs:-2.59045219421387,0.0191042628154375)
--(axis cs:-2.59071953620495,0.0201005022972822)
--(axis cs:-2.5963227902955,0.0452261306345463)
--(axis cs:-2.60078809851155,0.0703517571091652)
--(axis cs:-2.60411632130366,0.0954773873090744)
--(axis cs:-2.60630960979826,0.120603017508984)
--(axis cs:-2.60736968489647,0.145728647708893)
--(axis cs:-2.60729955817528,0.170854270458221)
--(axis cs:-2.60610310166224,0.19597989320755)
--(axis cs:-2.60378375715962,0.22110553085804)
--(axis cs:-2.60034625714553,0.246231153607368)
--(axis cs:-2.59579533409809,0.271356791257858)
--(axis cs:-2.59045219421387,0.295082852630506)
--(axis cs:-2.59015766375448,0.296482414007187)
--(axis cs:-2.58384049598436,0.321608036756516)
--(axis cs:-2.57650015046493,0.346733659505844)
--(axis cs:-2.56814346178233,0.371859282255173)
--(axis cs:-2.56482410430908,0.380764134492789)
--(axis cs:-2.55913819794023,0.396984934806824)
--(axis cs:-2.54938872631598,0.422110557556152)
--(axis cs:-2.5391960144043,0.446081569961795)
--(axis cs:-2.53873181046045,0.447236180305481)
--(axis cs:-2.52775477772694,0.47236180305481)
--(axis cs:-2.51591053509987,0.497487425804138)
--(axis cs:-2.51356792449951,0.50212098771672)
--(axis cs:-2.50372540484212,0.522613048553467)
--(axis cs:-2.49085011250221,0.547738671302795)
--(axis cs:-2.48793959617615,0.55308705531777)
--(axis cs:-2.47767242081617,0.572864294052124)
--(axis cs:-2.46387609425946,0.597989976406097)
--(axis cs:-2.46231150627136,0.600693848824166)
--(axis cs:-2.44988814590543,0.623115599155426)
--(axis cs:-2.43668341636658,0.645803974135741)
--(axis cs:-2.43532068171185,0.648241221904755)
--(axis cs:-2.42060734358827,0.673366844654083)
--(axis cs:-2.41105532646179,0.688983641927299)
--(axis cs:-2.40545099277348,0.698492467403412)
--(axis cs:-2.39002100605291,0.72361809015274)
--(axis cs:-2.38542723655701,0.730813469717842)
--(axis cs:-2.37436739859953,0.748743712902069)
--(axis cs:-2.35979890823364,0.771509957771664)
--(axis cs:-2.35833656511318,0.773869335651398)
--(axis cs:-2.34221171685954,0.798994958400726)
--(axis cs:-2.33417081832886,0.811117536582676)
--(axis cs:-2.32579814256609,0.824120581150055)
--(axis cs:-2.30910475732187,0.849246203899384)
--(axis cs:-2.30854272842407,0.850067337512797)
--(axis cs:-2.29236067471817,0.874371886253357)
--(axis cs:-2.28291463851929,0.888164263570086)
--(axis cs:-2.27534965396354,0.899497509002686)
--(axis cs:-2.25812212837241,0.924623131752014)
--(axis cs:-2.2572865486145,0.925811107118988)
--(axis cs:-2.24084770344229,0.949748754501343)
--(axis cs:-2.23165822029114,0.962809712597019)
--(axis cs:-2.22335681626334,0.974874377250671)
--(axis cs:-2.20603013038635,0.999482930716456)
--(axis cs:-2.20567352864616,1);

\path [draw=color74, draw opacity=0.3, thick]
(axis cs:-3.46637797299157,1)
--(axis cs:-3.4618091583252,0.989633454297022)
--(axis cs:-3.45492213984381,0.974874377250671)
--(axis cs:-3.44346444332653,0.949748754501343)
--(axis cs:-3.43618083000183,0.933384696230362)
--(axis cs:-3.43204240006467,0.924623131752014)
--(axis cs:-3.42047338532567,0.899497509002686)
--(axis cs:-3.41055274009705,0.877365914893141)
--(axis cs:-3.4091249206752,0.874371886253357)
--(axis cs:-3.39747639932393,0.849246203899384)
--(axis cs:-3.38616926541919,0.824120581150055)
--(axis cs:-3.38492465019226,0.821266884742723)
--(axis cs:-3.37456219756434,0.798994958400726)
--(axis cs:-3.36325146263129,0.773869335651398)
--(axis cs:-3.35929656028748,0.764772532589145)
--(axis cs:-3.35183964562226,0.748743712902069)
--(axis cs:-3.34057235281446,0.72361809015274)
--(axis cs:-3.33366823196411,0.707612324933778)
--(axis cs:-3.32944419426659,0.698492467403412)
--(axis cs:-3.3182752636761,0.673366844654083)
--(axis cs:-3.30804014205933,0.649317292732003)
--(axis cs:-3.30754651837751,0.648241221904755)
--(axis cs:-3.29654153978454,0.623115599155426)
--(axis cs:-3.28606464328024,0.597989976406097)
--(axis cs:-3.28241205215454,0.588758876820861)
--(axis cs:-3.27560338788909,0.572864294052124)
--(axis cs:-3.2654275695466,0.547738671302795)
--(axis cs:-3.25678396224976,0.525073985106032)
--(axis cs:-3.25576283144166,0.522613048553467)
--(axis cs:-3.24599095004017,0.497487425804138)
--(axis cs:-3.23687958358483,0.47236180305481)
--(axis cs:-3.23115587234497,0.455331068807118)
--(axis cs:-3.22817876497434,0.447236180305481)
--(axis cs:-3.21967510827527,0.422110557556152)
--(axis cs:-3.21191502126031,0.396984934806824)
--(axis cs:-3.20552754402161,0.3740912115731)
--(axis cs:-3.2048415071131,0.371859282255173)
--(axis cs:-3.19795063865838,0.346733659505844)
--(axis cs:-3.19189783983964,0.321608036756516)
--(axis cs:-3.18668874640997,0.296482414007187)
--(axis cs:-3.18232866260758,0.271356791257858)
--(axis cs:-3.17989945411682,0.253951740922476)
--(axis cs:-3.17870286793797,0.246231153607368)
--(axis cs:-3.17576146885818,0.22110553085804)
--(axis cs:-3.17377685278318,0.19597989320755)
--(axis cs:-3.17275306919859,0.170854270458221)
--(axis cs:-3.17269306318482,0.145728647708893)
--(axis cs:-3.17360014795736,0.120603017508984)
--(axis cs:-3.1754769004616,0.0954773873090744)
--(axis cs:-3.17832479323773,0.0703517571091652)
--(axis cs:-3.17989945411682,0.0599969681427338)
--(axis cs:-3.18192222535531,0.0452261306345463)
--(axis cs:-3.18623987525209,0.0201005022972822)
--(axis cs:-3.19143537657136,-0.00502512557432055)
--(axis cs:-3.19750872931314,-0.0301507543772459)
--(axis cs:-3.20445960196253,-0.05527638271451)
--(axis cs:-3.20552754402161,-0.0587044329082922)
--(axis cs:-3.21166315245189,-0.0804020091891289)
--(axis cs:-3.21956286566411,-0.105527639389038)
--(axis cs:-3.22825640195471,-0.130653262138367)
--(axis cs:-3.23115587234497,-0.138333959124965)
--(axis cs:-3.23717381796966,-0.155778899788857)
--(axis cs:-3.24656291968546,-0.180904522538185)
--(axis cs:-3.25667110823897,-0.206030145287514)
--(axis cs:-3.25678396224976,-0.206292099400201)
--(axis cs:-3.26662909556121,-0.231155782938004)
--(axis cs:-3.27723381370319,-0.256281405687332)
--(axis cs:-3.28241205215454,-0.267838673190754)
--(axis cs:-3.28802755848865,-0.281407028436661)
--(axis cs:-3.29902600025648,-0.306532651185989)
--(axis cs:-3.30804014205933,-0.326065865476105)
--(axis cs:-3.31043446517499,-0.33165830373764)
--(axis cs:-3.32174126321785,-0.356783926486969)
--(axis cs:-3.33359428791261,-0.381909549236298)
--(axis cs:-3.33366823196411,-0.382059438933765)
--(axis cs:-3.34514285682736,-0.407035171985626)
--(axis cs:-3.35718719284339,-0.432160794734955)
--(axis cs:-3.35929656028748,-0.436386816662752)
--(axis cs:-3.36904528542186,-0.457286417484283)
--(axis cs:-3.38122520687518,-0.482412070035934)
--(axis cs:-3.38492465019226,-0.489768474807264)
--(axis cs:-3.39330111776376,-0.507537662982941)
--(axis cs:-3.4055682713357,-0.532663345336914)
--(axis cs:-3.41055274009705,-0.542536215687978)
--(axis cs:-3.41779098965514,-0.557788968086243)
--(axis cs:-3.43010310273656,-0.582914590835571)
--(axis cs:-3.43618083000183,-0.594942729168502)
--(axis cs:-3.44241717237991,-0.6080402135849)
--(axis cs:-3.4547376523048,-0.633165836334229)
--(axis cs:-3.4618091583252,-0.647186323584581)
--(axis cs:-3.46709936633707,-0.658291459083557)
--(axis cs:-3.47939631417419,-0.683417081832886)
--(axis cs:-3.48743724822998,-0.699426138575022)
--(axis cs:-3.49177100990123,-0.708542704582214)
--(axis cs:-3.50401564624032,-0.733668327331543)
--(axis cs:-3.51306533813477,-0.751800083634216)
--(axis cs:-3.51637537935113,-0.758793950080872)
--(axis cs:-3.52854219805244,-0.7839195728302)
--(axis cs:-3.53869342803955,-0.804427131932319)
--(axis cs:-3.54086494847147,-0.809045255184174)
--(axis cs:-3.55293114934165,-0.834170877933502)
--(axis cs:-3.56432151794434,-0.85741411062883)
--(axis cs:-3.56519923458821,-0.859296500682831)
--(axis cs:-3.57714432780714,-0.884422123432159)
--(axis cs:-3.58931378167648,-0.909547746181488)
--(axis cs:-3.5899498462677,-0.910837771186198)
--(axis cs:-3.6011489706429,-0.934673368930817)
--(axis cs:-3.61315749212813,-0.959798991680145)
--(axis cs:-3.61557793617249,-0.964781121417526)
--(axis cs:-3.6249165874224,-0.984924614429474)
--(axis cs:-3.63674861044721,-1.01005029678345)
--(axis cs:-3.64120602607727,-1.01937523442924)
--(axis cs:-3.64842290036205,-1.03517591953278)
--(axis cs:-3.66006389675092,-1.0603015422821)
--(axis cs:-3.66683411598206,-1.07471671362282)
--(axis cs:-3.67164654472549,-1.08542716503143)
--(axis cs:-3.68308343420188,-1.11055278778076)
--(axis cs:-3.69246220588684,-1.13090454004472)
--(axis cs:-3.69456928439518,-1.13567841053009)
--(axis cs:-3.7057896736428,-1.16080403327942)
--(axis cs:-3.71713503302116,-1.18592965602875)
--(axis cs:-3.71809053421021,-1.18802364622547)
--(axis cs:-3.72816744075803,-1.21105527877808)
--(axis cs:-3.73926945259398,-1.2361809015274)
--(axis cs:-3.74371862411499,-1.24615705312109)
--(axis cs:-3.75020336764055,-1.26130652427673)
--(axis cs:-3.76105224561236,-1.28643214702606)
--(axis cs:-3.76934671401978,-1.30548691326643)
--(axis cs:-3.77188558414652,-1.31155776977539)
--(axis cs:-3.78247270701458,-1.33668339252472)
--(axis cs:-3.79313343597988,-1.36180901527405)
--(axis cs:-3.79497480392456,-1.36612126899664)
--(axis cs:-3.80352101079006,-1.38693463802338)
--(axis cs:-3.81389784116016,-1.41206026077271)
--(axis cs:-3.82060313224793,-1.42821168709889)
--(axis cs:-3.82418877125554,-1.43718588352203)
--(axis cs:-3.83427438413594,-1.46231150627136)
--(axis cs:-3.84440094227032,-1.48743712902069)
--(axis cs:-3.84623122215271,-1.49196262512424)
--(axis cs:-3.85425643984601,-1.51256287097931)
--(axis cs:-3.86407301877996,-1.53768849372864)
--(axis cs:-3.87185931205749,-1.55757216246934)
--(axis cs:-3.87383802847302,-1.56281411647797)
--(axis cs:-3.88333858529217,-1.58793973922729)
--(axis cs:-3.8928495926726,-1.61306536197662)
--(axis cs:-3.89748740196228,-1.62531137143807)
--(axis cs:-3.9021928776863,-1.63819098472595)
--(axis cs:-3.91137115692185,-1.66331660747528)
--(axis cs:-3.92054257886255,-1.68844223022461)
--(axis cs:-3.92311549186707,-1.69550077798103)
--(axis cs:-3.92947300006094,-1.71356785297394)
--(axis cs:-3.93829619275056,-1.73869347572327)
--(axis cs:-3.94709547325053,-1.7638190984726)
--(axis cs:-3.94874382019043,-1.76854180593709)
--(axis cs:-3.95562279653673,-1.78894472122192)
--(axis cs:-3.96405952032903,-1.81407034397125)
--(axis cs:-3.97245583586324,-1.83919596672058)
--(axis cs:-3.97437191009521,-1.84496164172809)
--(axis cs:-3.98059093252668,-1.86432158946991)
--(axis cs:-3.98861139455492,-1.88944721221924)
--(axis cs:-3.99657532727725,-1.91457283496857)
--(axis cs:-4,-1.9254630718394);

\path [draw=color75, draw opacity=0.3, thick]
(axis cs:-1.96781084668559,-4)
--(axis cs:-1.94974875450134,-3.99439262303114)
--(axis cs:-1.92412054538727,-3.98636248412387)
--(axis cs:-1.89849245548248,-3.97826488734266)
--(axis cs:-1.88784176721428,-3.97487425804138)
--(axis cs:-1.8728643655777,-3.96994492841763)
--(axis cs:-1.84723615646362,-3.96145355588845)
--(axis cs:-1.82160806655884,-3.95291205542311)
--(axis cs:-1.81216536150169,-3.94974875450134)
--(axis cs:-1.79597985744476,-3.94413971872658)
--(axis cs:-1.77035176753998,-3.93521936689193)
--(axis cs:-1.74472367763519,-3.92626651243353)
--(axis cs:-1.74003285197086,-3.92462301254272)
--(axis cs:-1.71909546852112,-3.91702951958282)
--(axis cs:-1.69346737861633,-3.90771404397791)
--(axis cs:-1.67089802707097,-3.89949750900269)
--(axis cs:-1.66783916950226,-3.8983440217825)
--(axis cs:-1.64221107959747,-3.88867123148499)
--(axis cs:-1.6165828704834,-3.87899606850776)
--(axis cs:-1.60432869695282,-3.87437176704407)
--(axis cs:-1.59095478057861,-3.86914041488716)
--(axis cs:-1.56532669067383,-3.85912627749629)
--(axis cs:-1.53999965086473,-3.84924626350403)
--(axis cs:-1.53969848155975,-3.84912439140301)
--(axis cs:-1.51407039165497,-3.83877739094113)
--(axis cs:-1.48844218254089,-3.82846039981262)
--(axis cs:-1.47762364712822,-3.82412052154541)
--(axis cs:-1.46281409263611,-3.81795309862834)
--(axis cs:-1.43718588352203,-3.8073242947425)
--(axis cs:-1.41700724309922,-3.79899501800537)
--(axis cs:-1.41155779361725,-3.79665788048495)
--(axis cs:-1.38592970371246,-3.78572505865028)
--(axis cs:-1.36030149459839,-3.77485663878815)
--(axis cs:-1.35795798190229,-3.77386927604675)
--(axis cs:-1.3346734046936,-3.7636677977037)
--(axis cs:-1.30904519557953,-3.75251927766224)
--(axis cs:-1.30029872078583,-3.74874377250671)
--(axis cs:-1.28341710567474,-3.74115909872394)
--(axis cs:-1.25778889656067,-3.72974023768036)
--(axis cs:-1.24392478826256,-3.7236180305481)
--(axis cs:-1.23216080665588,-3.71820575807244)
--(axis cs:-1.2065327167511,-3.70652705985257)
--(axis cs:-1.18872099297442,-3.69849252700806)
--(axis cs:-1.18090450763702,-3.69481533274917)
--(axis cs:-1.15527641773224,-3.68288836176024)
--(axis cs:-1.13458136504178,-3.67336678504944)
--(axis cs:-1.12964820861816,-3.67099709795787)
--(axis cs:-1.10402011871338,-3.6588343118404)
--(axis cs:-1.08141343262701,-3.6482412815094)
--(axis cs:-1.0783919095993,-3.64676137083083)
--(axis cs:-1.05276381969452,-3.63437612961825)
--(axis cs:-1.02913227560061,-3.62311553955078)
--(axis cs:-1.02713572978973,-3.62211987279255)
--(axis cs:-1.00150752067566,-3.60952659637305)
--(axis cs:-0.977663033008836,-3.59799003601074)
--(axis cs:-0.975879371166229,-3.59708568257877)
--(axis cs:-0.950251281261444,-3.58430072470087)
--(axis cs:-0.926934314720019,-3.57286429405212)
--(axis cs:-0.924623131752014,-3.57167467453174)
--(axis cs:-0.898994982242584,-3.55871515995155)
--(axis cs:-0.876882805229046,-3.54773879051208)
--(axis cs:-0.873366832733154,-3.54590440017341)
--(axis cs:-0.847738683223724,-3.53278937374424)
--(axis cs:-0.827447788861618,-3.52261304855347)
--(axis cs:-0.822110533714294,-3.5197950029549)
--(axis cs:-0.796482384204865,-3.50654545715338)
--(axis cs:-0.778573101527195,-3.49748754501343)
--(axis cs:-0.770854294300079,-3.49337037762663)
--(axis cs:-0.745226144790649,-3.48000985027829)
--(axis cs:-0.730201115344313,-3.47236180305481)
--(axis cs:-0.719597995281219,-3.46665864613471)
--(axis cs:-0.69396984577179,-3.45321300071615)
--(axis cs:-0.682277999852483,-3.44723629951477)
--(axis cs:-0.66834169626236,-3.4396924141772)
--(axis cs:-0.64271354675293,-3.42619033039535)
--(axis cs:-0.634747536095287,-3.42211055755615)
--(axis cs:-0.617085456848145,-3.41251001629201)
--(axis cs:-0.591457307338715,-3.39898473236468)
--(axis cs:-0.587549090861707,-3.39698481559753)
--(axis cs:-0.565829157829285,-3.38515847895388)
--(axis cs:-0.54060382696357,-3.3718593120575)
--(axis cs:-0.540201008319855,-3.3716326983433)
--(axis cs:-0.514572858810425,-3.35769340147134)
--(axis cs:-0.493698723053229,-3.34673357009888)
--(axis cs:-0.488944709300995,-3.34406189510255)
--(axis cs:-0.463316589593887,-3.33018277132425)
--(axis cs:-0.446856695107892,-3.32160806655884)
--(axis cs:-0.437688440084457,-3.31647804363435)
--(axis cs:-0.412060290575027,-3.3027110203008)
--(axis cs:-0.399956920623334,-3.29648232460022)
--(axis cs:-0.38643217086792,-3.2889770774854)
--(axis cs:-0.36080402135849,-3.27538360955779)
--(axis cs:-0.352841352677873,-3.27135682106018)
--(axis cs:-0.33517587184906,-3.26168083768842)
--(axis cs:-0.309547752141953,-3.24833385051458)
--(axis cs:-0.305288198885467,-3.24623107910156)
--(axis cs:-0.283919602632523,-3.23474728372272)
--(axis cs:-0.258291453123093,-3.22173535855211)
--(axis cs:-0.256973526762948,-3.22110557556152)
--(axis cs:-0.232663318514824,-3.20838448894169)
--(axis cs:-0.207370176664118,-3.19597983360291)
--(axis cs:-0.207035169005394,-3.19579867761123)
--(axis cs:-0.181407034397125,-3.18287282263343)
--(axis cs:-0.155778899788857,-3.17088302054845)
--(axis cs:-0.155712364249414,-3.17085433006287)
--(axis cs:-0.130150750279427,-3.15860099904613)
--(axis cs:-0.104522615671158,-3.14736287038257)
--(axis cs:-0.100411993658838,-3.14572858810425)
--(axis cs:-0.0788944736123085,-3.13612471502889)
--(axis cs:-0.0532663315534592,-3.12586594656026)
--(axis cs:-0.0384075133260973,-3.12060308456421)
--(axis cs:-0.027638191357255,-3.11626856354509)
--(axis cs:-0.00201005022972822,-3.10729714029356)
--(axis cs:0.0236180908977985,-3.09966930829956)
--(axis cs:0.0407149269091665,-3.09547734260559)
--(axis cs:0.0492462329566479,-3.09306375410852)
--(axis cs:0.0748743712902069,-3.0873624703371)
--(axis cs:0.100502513349056,-3.08320866179155)
--(axis cs:0.126130655407906,-3.08059951385706)
--(axis cs:0.151758790016174,-3.07953221191881)
--(axis cs:0.177386939525604,-3.08000168967013)
--(axis cs:0.203015074133873,-3.08200400665028)
--(axis cs:0.228643208742142,-3.08553297070666)
--(axis cs:0.254271358251572,-3.09058182676371)
--(axis cs:0.273391008678246,-3.09547734260559)
--(axis cs:0.279899507761002,-3.09692163002708)
--(axis cs:0.305527627468109,-3.10391328083015)
--(axis cs:0.331155776977539,-3.11220217533467)
--(axis cs:0.353635858649009,-3.12060308456421)
--(axis cs:0.356783926486969,-3.12163836367219)
--(axis cs:0.382412046194077,-3.1311926065473)
--(axis cs:0.408040195703506,-3.14186438758202)
--(axis cs:0.416446183913652,-3.14572858810425)
--(axis cs:0.433668345212936,-3.15278077580613)
--(axis cs:0.459296494722366,-3.16425409977113)
--(axis cs:0.472890417541837,-3.17085433006287)
--(axis cs:0.484924614429474,-3.17611026189586)
--(axis cs:0.510552763938904,-3.18816783407268)
--(axis cs:0.526058156275182,-3.19597983360291)
--(axis cs:0.536180913448334,-3.20060537128198)
--(axis cs:0.561809062957764,-3.21308322202456)
--(axis cs:0.577343028613364,-3.22110557556152)
--(axis cs:0.587437212467194,-3.22586610131248)
--(axis cs:0.613065302371979,-3.23863613100761)
--(axis cs:0.627543618154815,-3.24623107910156)
--(axis cs:0.638693451881409,-3.2516037930161)
--(axis cs:0.664321601390839,-3.26456421823423)
--(axis cs:0.677157734416196,-3.27135682106018)
--(axis cs:0.689949750900269,-3.27760669914865)
--(axis cs:0.715577900409698,-3.29067484134033)
--(axis cs:0.726516995604702,-3.29648232460022)
--(axis cs:0.741206049919128,-3.30371427517936)
--(axis cs:0.766834199428558,-3.31682224722905)
--(axis cs:0.775859922369482,-3.32160806655884)
--(axis cs:0.792462289333344,-3.32980410182666)
--(axis cs:0.818090438842773,-3.34289521750998)
--(axis cs:0.82536549583112,-3.34673357009888)
--(axis cs:0.843718588352203,-3.35578026401663)
--(axis cs:0.869346737861633,-3.3688067516476)
--(axis cs:0.875180091032388,-3.3718593120575)
--(axis cs:0.894974887371063,-3.38156682488467)
--(axis cs:0.920603036880493,-3.39448724416906)
--(axis cs:0.925428854564451,-3.39698481559753)
--(axis cs:0.946231126785278,-3.40710292421018)
--(axis cs:0.971859276294708,-3.41988244969188)
--(axis cs:0.97622324723664,-3.42211055755615)
--(axis cs:0.997487425804138,-3.43233981671706)
--(axis cs:1.02311563491821,-3.44494758860154)
--(axis cs:1.02767016613459,-3.44723629951477)
--(axis cs:1.048743724823,-3.45723673505696)
--(axis cs:1.07437181472778,-3.4696458205622)
--(axis cs:1.07987532243891,-3.47236180305481)
--(axis cs:1.10000002384186,-3.48176061408139);

\path [draw=color75, draw opacity=0.3, thick]
(axis cs:-4,-3.60879186468113)
--(axis cs:-3.99197915673154,-3.62311553955078)
--(axis cs:-3.97725427548138,-3.6482412815094)
--(axis cs:-3.97437191009521,-3.65294657574916)
--(axis cs:-3.96143100982039,-3.67336678504944)
--(axis cs:-3.94874382019043,-3.69254195083567)
--(axis cs:-3.94466803474852,-3.69849252700806)
--(axis cs:-3.92671997750776,-3.7236180305481)
--(axis cs:-3.92311549186707,-3.72846121923343)
--(axis cs:-3.90747878843293,-3.74874377250671)
--(axis cs:-3.89748740196228,-3.76119529021625)
--(axis cs:-3.88694512876833,-3.77386927604675)
--(axis cs:-3.8718593120575,-3.7913099172059)
--(axis cs:-3.86496325151426,-3.79899501800537)
--(axis cs:-3.84623122215271,-3.81908673655427)
--(axis cs:-3.84135896028879,-3.82412052154541)
--(axis cs:-3.82060313224792,-3.84477676979486)
--(axis cs:-3.81593673898013,-3.84924626350403)
--(axis cs:-3.79497480392456,-3.86860102837634)
--(axis cs:-3.7884753011271,-3.87437176704407)
--(axis cs:-3.76934671401978,-3.89075655875406)
--(axis cs:-3.75872498956483,-3.89949750900269)
--(axis cs:-3.74371862411499,-3.91141964252002)
--(axis cs:-3.72640344019338,-3.92462301254272)
--(axis cs:-3.71809053421021,-3.93074668218476)
--(axis cs:-3.69246220588684,-3.94884862063507)
--(axis cs:-3.69113164522618,-3.94974875450134)
--(axis cs:-3.66683411598206,-3.96563848891963)
--(axis cs:-3.65207206780284,-3.97487425804138)
--(axis cs:-3.64120602607727,-3.98145006522998)
--(axis cs:-3.61557793617249,-3.9962695032142)
--(axis cs:-3.60881738950608,-4);

\path [draw=color75, draw opacity=0.3, thick]
(axis cs:1.10000002384186,-2.18158696361023)
--(axis cs:1.08732260306676,-2.19095468521118)
--(axis cs:1.07437181472778,-2.20071262804227)
--(axis cs:1.05358352767491,-2.2160804271698)
--(axis cs:1.048743724823,-2.21973381621822)
--(axis cs:1.02311563491821,-2.23869395188793)
--(axis cs:1.01964733546323,-2.24120593070984)
--(axis cs:0.997487425804138,-2.25761967495945)
--(axis cs:0.985459185922861,-2.26633167266846)
--(axis cs:0.971859276294708,-2.2764218389924)
--(axis cs:0.951109770732597,-2.2914571762085)
--(axis cs:0.946231126785278,-2.29508464392725)
--(axis cs:0.920603036880493,-2.31367174899399)
--(axis cs:0.916482445237776,-2.31658291816711)
--(axis cs:0.894974887371063,-2.33220488178527)
--(axis cs:0.881523898922961,-2.34170866012573)
--(axis cs:0.869346737861633,-2.35057210228226)
--(axis cs:0.846345291522633,-2.36683416366577)
--(axis cs:0.843718588352203,-2.36875153442658)
--(axis cs:0.818090438842773,-2.3868934403785)
--(axis cs:0.810697987741829,-2.39195990562439)
--(axis cs:0.792462289333344,-2.40489511885088)
--(axis cs:0.774679967767577,-2.41708540916443)
--(axis cs:0.766834199428558,-2.42266681620465)
--(axis cs:0.741206049919128,-2.44025291142945)
--(axis cs:0.738241421122647,-2.44221115112305)
--(axis cs:0.715577900409698,-2.45779180454996)
--(axis cs:0.70112281090052,-2.46733665466309)
--(axis cs:0.689949750900269,-2.47504002640379)
--(axis cs:0.664321601390839,-2.4919702193352)
--(axis cs:0.663541992254713,-2.4924623966217)
--(axis cs:0.638693451881409,-2.50890282667935)
--(axis cs:0.624916984033216,-2.51758790016174)
--(axis cs:0.613065302371979,-2.52545015712734)
--(axis cs:0.587437212467194,-2.54159940862355)
--(axis cs:0.585568975284126,-2.54271364212036)
--(axis cs:0.561809062957764,-2.55769447744009)
--(axis cs:0.544742598101541,-2.5678391456604)
--(axis cs:0.536180913448334,-2.57324808477086)
--(axis cs:0.510552763938904,-2.58844344430351)
--(axis cs:0.502386560658416,-2.59296488761902)
--(axis cs:0.484924614429474,-2.60330447415326)
--(axis cs:0.459296494722366,-2.61739143344681)
--(axis cs:0.457917404539773,-2.61809039115906)
--(axis cs:0.433668345212936,-2.63132908047103)
--(axis cs:0.409863799972015,-2.64321613311768)
--(axis cs:0.408040195703506,-2.64420552645879)
--(axis cs:0.382412046194077,-2.65680070738677)
--(axis cs:0.356783926486969,-2.66807693365587)
--(axis cs:0.356101936506648,-2.66834163665771)
--(axis cs:0.331155776977539,-2.67897217763705)
--(axis cs:0.305527627468109,-2.68842409411647)
--(axis cs:0.289315977451169,-2.69346737861633)
--(axis cs:0.279899507761002,-2.69672545853951)
--(axis cs:0.254271358251572,-2.70393820498141)
--(axis cs:0.228643208742142,-2.70948815109964)
--(axis cs:0.203015074133873,-2.71336668832032)
--(axis cs:0.177386939525604,-2.71556757526326)
--(axis cs:0.151758790016174,-2.71608361116723)
--(axis cs:0.126130655407906,-2.71491046479562)
--(axis cs:0.100502513349056,-2.71204256741566)
--(axis cs:0.0748743712902069,-2.70747682528691)
--(axis cs:0.0492462329566479,-2.70121014466895)
--(axis cs:0.0243471399079169,-2.69346737861633)
--(axis cs:0.0236180908977985,-2.69326354211262)
--(axis cs:-0.00201005022972822,-2.68456544239774)
--(axis cs:-0.027638191357255,-2.674335230971)
--(axis cs:-0.0406972336510574,-2.66834163665771)
--(axis cs:-0.0532663315534592,-2.6630874036805)
--(axis cs:-0.0788944736123085,-2.6509796735331)
--(axis cs:-0.0936324588755635,-2.64321613311768)
--(axis cs:-0.104522615671158,-2.6379361595676)
--(axis cs:-0.130150750279427,-2.62423137899784)
--(axis cs:-0.140655706744388,-2.61809039115906)
--(axis cs:-0.155778899788857,-2.60988317982574)
--(axis cs:-0.181407034397125,-2.59479350369525)
--(axis cs:-0.184287829343937,-2.59296488761902)
--(axis cs:-0.207035169005394,-2.57946322729617)
--(axis cs:-0.22530129301196,-2.5678391456604)
--(axis cs:-0.232663318514824,-2.56343105031365)
--(axis cs:-0.258291453123093,-2.54705820092293)
--(axis cs:-0.264691952850365,-2.54271364212036)
--(axis cs:-0.283919602632523,-2.53036807621864)
--(axis cs:-0.302724323605624,-2.51758790016174)
--(axis cs:-0.309547752141953,-2.51318092149291)
--(axis cs:-0.33517587184906,-2.49571893964506)
--(axis cs:-0.339720275293162,-2.4924623966217)
--(axis cs:-0.36080402135849,-2.47804588874832)
--(axis cs:-0.375736547060389,-2.46733665466309)
--(axis cs:-0.38643217086792,-2.45999031740082)
--(axis cs:-0.411173550230596,-2.44221115112305)
--(axis cs:-0.412060290575027,-2.44159891184524)
--(axis cs:-0.437688440084457,-2.42312861129928)
--(axis cs:-0.445738527314569,-2.41708540916443)
--(axis cs:-0.463316589593887,-2.40436928068699)
--(axis cs:-0.479817686944718,-2.39195990562439)
--(axis cs:-0.488944709300995,-2.38532810265156)
--(axis cs:-0.513471969169887,-2.36683416366577)
--(axis cs:-0.514572858810425,-2.36603017574927)
--(axis cs:-0.540201008319855,-2.34664136214151)
--(axis cs:-0.546504742429861,-2.34170866012573)
--(axis cs:-0.565829157829285,-2.32703024746673)
--(axis cs:-0.579146831374808,-2.31658291816711)
--(axis cs:-0.591457307338715,-2.30718968489125)
--(axis cs:-0.611449567054397,-2.2914571762085)
--(axis cs:-0.617085456848145,-2.28713502879366)
--(axis cs:-0.64271354675293,-2.26689187989223)
--(axis cs:-0.643402989843454,-2.26633167266846)
--(axis cs:-0.66834169626236,-2.24654933671375)
--(axis cs:-0.674897872102747,-2.24120593070984)
--(axis cs:-0.69396984577179,-2.22600679780512)
--(axis cs:-0.706106007874072,-2.2160804271698)
--(axis cs:-0.719597995281219,-2.20527331238524)
--(axis cs:-0.737034133665159,-2.19095468521118)
--(axis cs:-0.745226144790649,-2.18435713637163)
--(axis cs:-0.767689207853265,-2.16582918167114)
--(axis cs:-0.770854294300079,-2.1632654652131)
--(axis cs:-0.796482384204865,-2.14202580462792)
--(axis cs:-0.798043324494026,-2.14070343971252)
--(axis cs:-0.822110533714294,-2.12065555421599)
--(axis cs:-0.828079134049185,-2.11557793617249)
--(axis cs:-0.847738683223724,-2.09911289495046)
--(axis cs:-0.857873267564987,-2.09045219421387)
--(axis cs:-0.873366832733154,-2.07740283201368)
--(axis cs:-0.887430136602086,-2.06532669067383)
--(axis cs:-0.898994982242584,-2.0555288225451)
--(axis cs:-0.91675527515477,-2.04020094871521)
--(axis cs:-0.924623131752014,-2.03349435529639)
--(axis cs:-0.945851675168519,-2.01507544517517)
--(axis cs:-0.950251281261444,-2.0113015675683)
--(axis cs:-0.974724612919562,-1.98994970321655)
--(axis cs:-0.975879371166229,-1.98895275132087)
--(axis cs:-1.00150752067566,-1.96646515758164)
--(axis cs:-1.00334903459513,-1.96482408046722)
--(axis cs:-1.02713572978973,-1.9438286882048)
--(axis cs:-1.03174642343705,-1.9396984577179)
--(axis cs:-1.05276381969452,-1.9210347237017)
--(axis cs:-1.05993880296065,-1.91457283496857)
--(axis cs:-1.0783919095993,-1.89808441367956)
--(axis cs:-1.08792952966012,-1.88944721221924)
--(axis cs:-1.10402011871338,-1.87497836272497)
--(axis cs:-1.11572131192816,-1.86432158946991)
--(axis cs:-1.12964820861816,-1.85171746623389)
--(axis cs:-1.14331747278078,-1.83919596672058)
--(axis cs:-1.15527641773224,-1.82830179224609)
--(axis cs:-1.17072125271698,-1.81407034397125)
--(axis cs:-1.18090450763702,-1.80473203447866)
--(axis cs:-1.19793518242908,-1.78894472122192)
--(axis cs:-1.2065327167511,-1.78100734376903)
--(axis cs:-1.22496199919272,-1.7638190984726)
--(axis cs:-1.23216080665588,-1.75712789479825)
--(axis cs:-1.25180488452503,-1.73869347572327)
--(axis cs:-1.25778889656067,-1.73309312791303)
--(axis cs:-1.27846599747434,-1.71356785297394)
--(axis cs:-1.28341710567474,-1.70890215676439)
--(axis cs:-1.3049483050944,-1.68844223022461)
--(axis cs:-1.30904519557953,-1.68455461365047)
--(axis cs:-1.33125430556078,-1.66331660747528)
--(axis cs:-1.3346734046936,-1.66004945285257)
--(axis cs:-1.35738595653466,-1.63819098472595)
--(axis cs:-1.36030149459839,-1.63538544627869)
--(axis cs:-1.38334558643495,-1.61306536197662)
--(axis cs:-1.38592970371246,-1.61056123086152)
--(axis cs:-1.40913614306482,-1.58793973922729)
--(axis cs:-1.41155779361725,-1.58557651613888)
--(axis cs:-1.43475892655843,-1.56281411647797)
--(axis cs:-1.43718588352203,-1.56042901067244)
--(axis cs:-1.46021641784293,-1.53768849372864)
--(axis cs:-1.46281409263611,-1.53511763235127)
--(axis cs:-1.48551023463437,-1.51256287097931)
--(axis cs:-1.48844218254089,-1.50964075111056)
--(axis cs:-1.5106421860902,-1.48743712902069)
--(axis cs:-1.51407039165497,-1.48399645186515)
--(axis cs:-1.5356139698293,-1.46231150627136)
--(axis cs:-1.53969848155975,-1.45818347378319)
--(axis cs:-1.5604272925562,-1.43718588352203)
--(axis cs:-1.56532669067383,-1.43219994046762)
--(axis cs:-1.58508337405713,-1.41206026077271)
--(axis cs:-1.59095478057861,-1.4060438059781)
--(axis cs:-1.60958387417386,-1.38693463802338)
--(axis cs:-1.6165828704834,-1.37971353448011)
--(axis cs:-1.6339296291261,-1.36180901527405)
--(axis cs:-1.64221107959747,-1.35320666858112)
--(axis cs:-1.65812171319464,-1.33668339252472)
--(axis cs:-1.66783916950226,-1.32652160219885)
--(axis cs:-1.68216128608565,-1.31155776977539)
--(axis cs:-1.69346737861633,-1.29965580206166)
--(axis cs:-1.70604869581663,-1.28643214702606)
--(axis cs:-1.71909546852112,-1.27260777418359)
--(axis cs:-1.72978487871737,-1.26130652427673)
--(axis cs:-1.74472367763519,-1.24537486260575)
--(axis cs:-1.75337001881839,-1.2361809015274)
--(axis cs:-1.77035176753998,-1.21795521232887)
--(axis cs:-1.77680424033437,-1.21105527877808)
--(axis cs:-1.79597985744476,-1.19034652161687)
--(axis cs:-1.80008766394953,-1.18592965602875)
--(axis cs:-1.82160806655884,-1.16254653426775)
--(axis cs:-1.82321998763092,-1.16080403327942)
--(axis cs:-1.84620652662332,-1.13567841053009)
--(axis cs:-1.84723615646362,-1.13453972088037)
--(axis cs:-1.8690540129308,-1.11055278778076)
--(axis cs:-1.8728643655777,-1.10631166464775)
--(axis cs:-1.89175369824438,-1.08542716503143)
--(axis cs:-1.89849245548248,-1.07787940666087)
--(axis cs:-1.91430453955074,-1.0603015422821)
--(axis cs:-1.92412054538727,-1.04923982770786)
--(axis cs:-1.93670556648333,-1.03517591953278)
--(axis cs:-1.94974875450134,-1.02039025336513)
--(axis cs:-1.9589549059478,-1.01005029678345)
--(axis cs:-1.97537684440613,-0.991328085954921)
--(axis cs:-1.98105094253578,-0.984924614429474)
--(axis cs:-2.00100493431091,-0.962050715623315)
--(axis cs:-2.00299118317988,-0.959798991680145)
--(axis cs:-2.02479477494653,-0.934673368930817)
--(axis cs:-2.02663326263428,-0.932518284929473)
--(axis cs:-2.04646850876207,-0.909547746181488)
--(axis cs:-2.05226135253906,-0.902718476842204)
--(axis cs:-2.06798666679436,-0.884422123432159)
--(axis cs:-2.07788944244385,-0.872683750495049)
--(axis cs:-2.08934532986258,-0.859296500682831)
--(axis cs:-2.10351753234863,-0.842410712001344)
--(axis cs:-2.11054067980459,-0.834170877933502)
--(axis cs:-2.12914562225342,-0.811896428021064)
--(axis cs:-2.13156708461853,-0.809045255184174)
--(axis cs:-2.15246064793308,-0.7839195728302)
--(axis cs:-2.15477395057678,-0.781075885379113)
--(axis cs:-2.17322738241443,-0.758793950080872)
--(axis cs:-2.18040204048157,-0.749930126428796)
--(axis cs:-2.19382123969739,-0.733668327331543)
--(axis cs:-2.20603013038635,-0.7185160141957)
--(axis cs:-2.2142342364687,-0.708542704582214)
--(axis cs:-2.23165822029114,-0.686828068331839)
--(axis cs:-2.23445690937646,-0.683417081832886)
--(axis cs:-2.25454465628427,-0.658291459083557)
--(axis cs:-2.2572865486145,-0.654768013142631)
--(axis cs:-2.27450408207261,-0.633165836334229)
--(axis cs:-2.28291463851929,-0.622311952877376)
--(axis cs:-2.29426132103638,-0.6080402135849)
--(axis cs:-2.30854272842407,-0.5895411706045)
--(axis cs:-2.31380186218199,-0.582914590835571)
--(axis cs:-2.33313974684535,-0.557788968086243)
--(axis cs:-2.33417081832886,-0.556405657114445)
--(axis cs:-2.35240082151275,-0.532663345336914)
--(axis cs:-2.35979890823364,-0.522699861191956)
--(axis cs:-2.37142253667444,-0.507537662982941)
--(axis cs:-2.38542723655701,-0.488617413031616)
--(axis cs:-2.39018125398289,-0.482412070035934)
--(axis cs:-2.40873658494563,-0.457286417484283)
--(axis cs:-2.41105532646179,-0.454023408375538)
--(axis cs:-2.42717818866861,-0.432160794734955)
--(axis cs:-2.43668341636658,-0.418740040397963)
--(axis cs:-2.44531253885968,-0.407035171985626)
--(axis cs:-2.46231150627136,-0.382976690122831)
--(axis cs:-2.46309895141235,-0.381909549236298)
--(axis cs:-2.4808282920444,-0.356783926486969)
--(axis cs:-2.48793959617615,-0.346219267273176)
--(axis cs:-2.49821374869203,-0.33165830373764)
--(axis cs:-2.51356792449951,-0.308785693633621)
--(axis cs:-2.51515993026289,-0.306532651185989)
--(axis cs:-2.53200046006322,-0.281407028436661)
--(axis cs:-2.5391960144043,-0.270052268646568)
--(axis cs:-2.54842549908609,-0.256281405687332)
--(axis cs:-2.56428861681069,-0.231155782938004)
--(axis cs:-2.56482410430908,-0.23025170933857)
--(axis cs:-2.58008034790822,-0.206030145287514)
--(axis cs:-2.59045219421387,-0.188396344968238)
--(axis cs:-2.59516772145472,-0.180904522538185)
--(axis cs:-2.60985733352994,-0.155778899788857)
--(axis cs:-2.61608028411865,-0.144248846704094)
--(axis cs:-2.62399099838075,-0.130653262138367)
--(axis cs:-2.6373907342465,-0.105527639389038)
--(axis cs:-2.64170861244202,-0.0966176690331415)
--(axis cs:-2.65025615227589,-0.0804020091891289)
--(axis cs:-2.66216789917527,-0.05527638271451)
--(axis cs:-2.6673367023468,-0.042998893680954)
--(axis cs:-2.67328367942072,-0.0301507543772459)
--(axis cs:-2.68344528030063,-0.00502512557432055)
--(axis cs:-2.69213810830227,0.0201005022972822)
--(axis cs:-2.69296479225159,0.0229757507980363)
--(axis cs:-2.70009314168789,0.0452261306345463)
--(axis cs:-2.70650788979771,0.0703517571091652)
--(axis cs:-2.71128912993429,0.0954773873090744)
--(axis cs:-2.71443995235108,0.120603017508984)
--(axis cs:-2.71596282925084,0.145728647708893)
--(axis cs:-2.7158620869884,0.170854270458221)
--(axis cs:-2.71414328801996,0.19597989320755)
--(axis cs:-2.71081137675105,0.22110553085804)
--(axis cs:-2.70587315173925,0.246231153607368)
--(axis cs:-2.69933541154215,0.271356791257858)
--(axis cs:-2.69296479225159,0.291048463174754)
--(axis cs:-2.69138708168702,0.296482414007187)
--(axis cs:-2.68267151211136,0.321608036756516)
--(axis cs:-2.67254430092875,0.346733659505844)
--(axis cs:-2.6673367023468,0.358082376033525)
--(axis cs:-2.66158671530216,0.371859282255173)
--(axis cs:-2.64983388586808,0.396984934806824)
--(axis cs:-2.64170861244202,0.41267685468241)
--(axis cs:-2.63721772969551,0.422110557556152)
--(axis cs:-2.624110663727,0.447236180305481)
--(axis cs:-2.61608028411865,0.46140235791499)
--(axis cs:-2.61031767458315,0.47236180305481)
--(axis cs:-2.59606259004412,0.497487425804138)
--(axis cs:-2.59045219421387,0.506707743116861)
--(axis cs:-2.58140826779269,0.522613048553467)
--(axis cs:-2.56616593458653,0.547738671302795)
--(axis cs:-2.56482410430908,0.549821510667164)
--(axis cs:-2.55086437924152,0.572864294052124)
--(axis cs:-2.5391960144043,0.591074203877183)
--(axis cs:-2.5350060251024,0.597989976406097)
--(axis cs:-2.51896407193119,0.623115599155426)
--(axis cs:-2.51356792449951,0.631161725521594)
--(axis cs:-2.50268595413144,0.648241221904755)
--(axis cs:-2.48793959617615,0.670340064651261)
--(axis cs:-2.48601280804504,0.673366844654083)
--(axis cs:-2.46930656942698,0.698492467403412)
--(axis cs:-2.46231150627136,0.708589292196906)
--(axis cs:-2.45234169722452,0.72361809015274)
--(axis cs:-2.43668341636658,0.746322236013677)
--(axis cs:-2.4350790456059,0.748743712902069)
--(axis cs:-2.41780897813733,0.773869335651398)
--(axis cs:-2.41105532646179,0.783358641394381)
--(axis cs:-2.4003319223139,0.798994958400726)
--(axis cs:-2.38542723655701,0.820022758028026)
--(axis cs:-2.38262093613161,0.824120581150055)
--(axis cs:-2.36486653011431,0.849246203899384)
--(axis cs:-2.35979890823364,0.856207620997202)
--(axis cs:-2.34699174287253,0.874371886253357)
--(axis cs:-2.33417081832886,0.892049342166919)
--(axis cs:-2.32892686749047,0.899497509002686)
--(axis cs:-2.31075588677784,0.924623131752014)
--(axis cs:-2.30854272842407,0.927606291775473)
--(axis cs:-2.29256323080101,0.949748754501343)
--(axis cs:-2.28291463851929,0.962798455044002)
--(axis cs:-2.27421256395409,0.974874377250671)
--(axis cs:-2.2572865486145,0.997828416340566)
--(axis cs:-2.25572309235941,1);

\path [draw=color75, draw opacity=0.3, thick]
(axis cs:-3.43367887734409,1)
--(axis cs:-3.42123687984073,0.974874377250671)
--(axis cs:-3.41055274009705,0.952796092171478)
--(axis cs:-3.40898387747653,0.949748754501343)
--(axis cs:-3.39635801970352,0.924623131752014)
--(axis cs:-3.38492465019226,0.901282930979315)
--(axis cs:-3.38399163661586,0.899497509002686)
--(axis cs:-3.37120926013786,0.874371886253357)
--(axis cs:-3.35929656028748,0.850285046164849)
--(axis cs:-3.35874677813267,0.849246203899384)
--(axis cs:-3.34583932286203,0.824120581150055)
--(axis cs:-3.33366823196411,0.799674228574578)
--(axis cs:-3.3333050960627,0.798994958400726)
--(axis cs:-3.32030900666015,0.773869335651398)
--(axis cs:-3.30804014205933,0.749308929934564)
--(axis cs:-3.30773580615713,0.748743712902069)
--(axis cs:-3.294695306905,0.72361809015274)
--(axis cs:-3.28241205215454,0.699014610493284)
--(axis cs:-3.28212984265771,0.698492467403412)
--(axis cs:-3.26909679848537,0.673366844654083)
--(axis cs:-3.25678396224976,0.648573346300263)
--(axis cs:-3.25660450677355,0.648241221904755)
--(axis cs:-3.2436419697017,0.623115599155426)
--(axis cs:-3.23130144961911,0.597989976406097)
--(axis cs:-3.23115587234497,0.597677623788083)
--(axis cs:-3.21850056307452,0.572864294052124)
--(axis cs:-3.20638498127694,0.547738671302795)
--(axis cs:-3.20552754402161,0.545850322993195)
--(axis cs:-3.19390343860695,0.522613048553467)
--(axis cs:-3.18212272555937,0.497487425804138)
--(axis cs:-3.17989945411682,0.492401940308694)
--(axis cs:-3.17017052816923,0.47236180305481)
--(axis cs:-3.15886583693738,0.447236180305481)
--(axis cs:-3.15427136421204,0.436139615594745)
--(axis cs:-3.14775884441284,0.422110557556152)
--(axis cs:-3.13711500651964,0.396984934806824)
--(axis cs:-3.12864327430725,0.374847483360927)
--(axis cs:-3.12734599682177,0.371859282255173)
--(axis cs:-3.11761337218698,0.346733659505844)
--(axis cs:-3.10906443248804,0.321608036756516)
--(axis cs:-3.10301518440247,0.300949475657576)
--(axis cs:-3.10150930988614,0.296482414007187)
--(axis cs:-3.09441979755842,0.271356791257858)
--(axis cs:-3.08871778559047,0.246231153607368)
--(axis cs:-3.08441082060427,0.22110553085804)
--(axis cs:-3.08150483208856,0.19597989320755)
--(axis cs:-3.08000574953203,0.170854270458221)
--(axis cs:-3.07991788529014,0.145728647708893)
--(axis cs:-3.08124609076273,0.120603017508984)
--(axis cs:-3.0839941392608,0.0954773873090744)
--(axis cs:-3.08816418696208,0.0703517571091652)
--(axis cs:-3.0937589290887,0.0452261306345463)
--(axis cs:-3.10077944372953,0.0201005022972822)
--(axis cs:-3.10301518440247,0.0134509965443281)
--(axis cs:-3.10841125191624,-0.00502512557432055)
--(axis cs:-3.11698922186281,-0.0301507543772459)
--(axis cs:-3.12680659609151,-0.05527638271451)
--(axis cs:-3.12864327430725,-0.0594506143188206)
--(axis cs:-3.13676953993376,-0.0804020091891289)
--(axis cs:-3.14760489096418,-0.105527639389038)
--(axis cs:-3.15427136421204,-0.119574680178173)
--(axis cs:-3.15896081578126,-0.130653262138367)
--(axis cs:-3.17056443267678,-0.155778899788857)
--(axis cs:-3.17989945411682,-0.174438854434721)
--(axis cs:-3.18281227652568,-0.180904522538185)
--(axis cs:-3.19499843228086,-0.206030145287514)
--(axis cs:-3.20552754402161,-0.226302610666088)
--(axis cs:-3.20781554796179,-0.231155782938004)
--(axis cs:-3.22044178850238,-0.256281405687332)
--(axis cs:-3.23115587234497,-0.276365545324995)
--(axis cs:-3.23361352691605,-0.281407028436661)
--(axis cs:-3.24656836439651,-0.306532651185989)
--(axis cs:-3.25678396224976,-0.325326351947735)
--(axis cs:-3.25994735732953,-0.33165830373764)
--(axis cs:-3.27314123557645,-0.356783926486969)
--(axis cs:-3.28241205215454,-0.373625063121143)
--(axis cs:-3.2866246624289,-0.381909549236298)
--(axis cs:-3.29998499919715,-0.407035171985626)
--(axis cs:-3.30804014205933,-0.421553844208395)
--(axis cs:-3.31349982947505,-0.432160794734955)
--(axis cs:-3.32696613720157,-0.457286417484283)
--(axis cs:-3.33366823196411,-0.469319075148215)
--(axis cs:-3.34045990538097,-0.482412070035934)
--(axis cs:-3.35398056058946,-0.507537662982941)
--(axis cs:-3.35929656028748,-0.51707596164716)
--(axis cs:-3.36741507530156,-0.532663345336914)
--(axis cs:-3.38094731601242,-0.557788968086243)
--(axis cs:-3.38492465019226,-0.564940659616592)
--(axis cs:-3.39429485209184,-0.582914590835571)
--(axis cs:-3.40780156722561,-0.6080402135849)
--(axis cs:-3.41055274009705,-0.613009799905157)
--(axis cs:-3.42104122274477,-0.633165836334229)
--(axis cs:-3.43448940928664,-0.658291459083557)
--(axis cs:-3.43618083000183,-0.661367365699294)
--(axis cs:-3.44760654588485,-0.683417081832886)
--(axis cs:-3.46096811141613,-0.708542704582214)
--(axis cs:-3.4618091583252,-0.710085416326151)
--(axis cs:-3.47395227790097,-0.733668327331543)
--(axis cs:-3.48720226321728,-0.758793950080872)
--(axis cs:-3.48743724822998,-0.759229459413998)
--(axis cs:-3.50004568196189,-0.7839195728302)
--(axis cs:-3.51306533813477,-0.80886075110152)
--(axis cs:-3.5131566675498,-0.809045255184174)
--(axis cs:-3.52585880610826,-0.834170877933502)
--(axis cs:-3.53869342803955,-0.859050027838993)
--(axis cs:-3.53881421229442,-0.859296500682831)
--(axis cs:-3.55136838962,-0.884422123432159)
--(axis cs:-3.56415836341976,-0.909547746181488)
--(axis cs:-3.56432151794434,-0.909862594710326)
--(axis cs:-3.57655475062712,-0.934673368930817)
--(axis cs:-3.5891566721396,-0.959798991680145)
--(axis cs:-3.5899498462677,-0.96135476929997)
--(axis cs:-3.60140061423211,-0.984924614429474)
--(axis cs:-3.61379975475863,-1.01005029678345)
--(axis cs:-3.61557793617249,-1.01360011648453)
--(axis cs:-3.62589139084547,-1.03517591953278)
--(axis cs:-3.63807430733719,-1.0603015422821)
--(axis cs:-3.64120602607727,-1.06667292636064)
--(axis cs:-3.65001417057853,-1.08542716503143)
--(axis cs:-3.66196870164671,-1.11055278778076)
--(axis cs:-3.66683411598206,-1.1206533910839)
--(axis cs:-3.67375818277233,-1.13567841053009)
--(axis cs:-3.6854731019748,-1.16080403327942)
--(axis cs:-3.69246220588684,-1.17562873636066)
--(axis cs:-3.69711353878028,-1.18592965602875)
--(axis cs:-3.70857852197362,-1.21105527877808)
--(axis cs:-3.71809053421021,-1.23169640878102)
--(axis cs:-3.72007205291903,-1.2361809015274)
--(axis cs:-3.73127755243598,-1.26130652427673)
--(axis cs:-3.74258090590668,-1.28643214702606)
--(axis cs:-3.74371862411499,-1.28894073305711)
--(axis cs:-3.75356373552506,-1.31155776977539)
--(axis cs:-3.76458350140214,-1.33668339252472)
--(axis cs:-3.76934671401978,-1.3474687733878)
--(axis cs:-3.77543123712081,-1.36180901527405)
--(axis cs:-3.78616008549034,-1.38693463802338)
--(axis cs:-3.79497480392456,-1.40745843990693)
--(axis cs:-3.79687534149272,-1.4120602607727)
--(axis cs:-3.80730628492106,-1.43718588352203)
--(axis cs:-3.8177857677724,-1.46231150627136)
--(axis cs:-3.82060313224792,-1.46903911805398)
--(axis cs:-3.82801821323797,-1.48743712902069)
--(axis cs:-3.83817997847248,-1.51256287097931)
--(axis cs:-3.84623122215271,-1.53241245577126)
--(axis cs:-3.8482925697891,-1.53768849372864)
--(axis cs:-3.85813157234232,-1.56281411647797)
--(axis cs:-3.86798743023351,-1.58793973922729)
--(axis cs:-3.8718593120575,-1.59779952076188)
--(axis cs:-3.87763801573025,-1.61306536197662)
--(axis cs:-3.88715359278111,-1.63819098472595)
--(axis cs:-3.89666793674629,-1.66331660747528)
--(axis cs:-3.89748740196228,-1.66548228157481)
--(axis cs:-3.90586830375743,-1.68844223022461)
--(axis cs:-3.91502685077719,-1.71356785297394)
--(axis cs:-3.92311549186707,-1.7358038175148)
--(axis cs:-3.92413023332979,-1.73869347572327)
--(axis cs:-3.93292951382976,-1.7638190984726)
--(axis cs:-3.9416990054155,-1.78894472122192)
--(axis cs:-3.94874382019043,-1.80921168068011)
--(axis cs:-3.95037526692108,-1.81407034397125)
--(axis cs:-3.95877158245529,-1.83919596672058)
--(axis cs:-3.9671214388467,-1.86432158946991)
--(axis cs:-3.97437191009522,-1.88627698933752)
--(axis cs:-3.97538388914047,-1.88944721221924)
--(axis cs:-3.9833478218628,-1.91457283496857)
--(axis cs:-3.9912491439767,-1.9396984577179)
--(axis cs:-3.99908180113359,-1.96482408046722)
--(axis cs:-4,-1.96779783444681);

\path [draw=white!99.2848904267589!black, draw opacity=0.3, thick]
(axis cs:-2.01087153366012,-4)
--(axis cs:-2.00100493431091,-3.99700141563817)
--(axis cs:-1.97537684440613,-3.98912575583139)
--(axis cs:-1.94974875450134,-3.98116951468158)
--(axis cs:-1.92965742663457,-3.97487425804138)
--(axis cs:-1.92412054538727,-3.97308068178957)
--(axis cs:-1.89849245548248,-3.96470912089452)
--(axis cs:-1.8728643655777,-3.95627446007463)
--(axis cs:-1.85316882796299,-3.94974875450134)
--(axis cs:-1.84723615646362,-3.94771533101793)
--(axis cs:-1.82160806655884,-3.93887937591427)
--(axis cs:-1.79597985744476,-3.92999802942641)
--(axis cs:-1.7805374826945,-3.92462301254272)
--(axis cs:-1.77035176753998,-3.92095309697337)
--(axis cs:-1.74472367763519,-3.91168564540066)
--(axis cs:-1.71909546852112,-3.90239090110035)
--(axis cs:-1.71113536900996,-3.89949750900269)
--(axis cs:-1.69346737861633,-3.89284537325287)
--(axis cs:-1.66783916950226,-3.88318106150533)
--(axis cs:-1.6444989146733,-3.87437176704407)
--(axis cs:-1.64221107959747,-3.87347670170832)
--(axis cs:-1.6165828704834,-3.86344779995138)
--(axis cs:-1.59095478057861,-3.8534230951716)
--(axis cs:-1.58026547072439,-3.84924626350403)
--(axis cs:-1.56532669067383,-3.84319098324862)
--(axis cs:-1.53969848155975,-3.83282021174065)
--(axis cs:-1.51815055148196,-3.82412052154541)
--(axis cs:-1.51407039165497,-3.82241039572417)
--(axis cs:-1.48844218254089,-3.81169999508887)
--(axis cs:-1.46281409263611,-3.80102720482473)
--(axis cs:-1.45791407666772,-3.79899501800537)
--(axis cs:-1.43718588352203,-3.79006311849754)
--(axis cs:-1.41155779361725,-3.77907184851854)
--(axis cs:-1.39936222352022,-3.77386927604675)
--(axis cs:-1.38592970371246,-3.76791047544909)
--(axis cs:-1.36030149459839,-3.75660856820757)
--(axis cs:-1.34235032746662,-3.74874377250671)
--(axis cs:-1.3346734046936,-3.74524302126431)
--(axis cs:-1.30904519557953,-3.73363931989335)
--(axis cs:-1.28674036981119,-3.7236180305481)
--(axis cs:-1.28341710567474,-3.72206242159069)
--(axis cs:-1.25778889656067,-3.71016557046247)
--(axis cs:-1.2324166579845,-3.69849252700806)
--(axis cs:-1.23216080665588,-3.69836976517369)
--(axis cs:-1.2065327167511,-3.68618983458871)
--(axis cs:-1.18090450763702,-3.6741332772804)
--(axis cs:-1.17925750674932,-3.67336678504944)
--(axis cs:-1.15527641773224,-3.66171466829761)
--(axis cs:-1.12964820861816,-3.64940387442383)
--(axis cs:-1.1271985202453,-3.6482412815094)
--(axis cs:-1.10402011871338,-3.63674316787342)
--(axis cs:-1.0783919095993,-3.62419073653572)
--(axis cs:-1.07616707302092,-3.62311553955078)
--(axis cs:-1.05276381969452,-3.61127875630764)
--(axis cs:-1.02713572978973,-3.59849816441924)
--(axis cs:-1.02610165250309,-3.59799003601074)
--(axis cs:-1.00150752067566,-3.58532555912965)
--(axis cs:-0.97693019862915,-3.57286429405212)
--(axis cs:-0.975879371166229,-3.57230515949934)
--(axis cs:-0.950251281261444,-3.55888818470748)
--(axis cs:-0.928590330405745,-3.54773879051208)
--(axis cs:-0.924623131752014,-3.54559255798206)
--(axis cs:-0.898994982242584,-3.53197159519869)
--(axis cs:-0.881057473571531,-3.52261304855347)
--(axis cs:-0.873366832733154,-3.51838878069408)
--(axis cs:-0.847738683223724,-3.50458138395745)
--(axis cs:-0.834303199635218,-3.49748754501343)
--(axis cs:-0.822110533714294,-3.49069824324589)
--(axis cs:-0.796482384204865,-3.47672480125371)
--(axis cs:-0.788302696845649,-3.47236180305481)
--(axis cs:-0.770854294300079,-3.46252734540855)
--(axis cs:-0.745226144790649,-3.44840944826902)
--(axis cs:-0.743045065562531,-3.44723629951477)
--(axis cs:-0.719597995281219,-3.43388144237425)
--(axis cs:-0.698410691891455,-3.42211055755615)
--(axis cs:-0.69396984577179,-3.41949202523123)
--(axis cs:-0.66834169626236,-3.40476810284456)
--(axis cs:-0.6544222897413,-3.39698481559753)
--(axis cs:-0.64271354675293,-3.39001837307354)
--(axis cs:-0.617085456848145,-3.37519563024745)
--(axis cs:-0.611144178818721,-3.3718593120575)
--(axis cs:-0.591457307338715,-3.36006280710271)
--(axis cs:-0.568515666654168,-3.34673357009888)
--(axis cs:-0.565829157829285,-3.34506287610285)
--(axis cs:-0.540201008319855,-3.32963089443443)
--(axis cs:-0.526420157469443,-3.32160806655884)
--(axis cs:-0.514572858810425,-3.31419989091012)
--(axis cs:-0.488944709300995,-3.29873022505539)
--(axis cs:-0.485080227393624,-3.29648232460022)
--(axis cs:-0.463316589593887,-3.28283139463949)
--(axis cs:-0.444298846231675,-3.27135682106018)
--(axis cs:-0.437688440084457,-3.26703690614569)
--(axis cs:-0.412060290575027,-3.25095807490022)
--(axis cs:-0.404195630042295,-3.24623107910156)
--(axis cs:-0.38643217086792,-3.23460818670136)
--(axis cs:-0.364842112045926,-3.22110557556152)
--(axis cs:-0.36080402135849,-3.21834006226139)
--(axis cs:-0.33517587184906,-3.20160589566778)
--(axis cs:-0.326113939182776,-3.19597983360291)
--(axis cs:-0.309547752141953,-3.18463974763263)
--(axis cs:-0.288302805597171,-3.17085433006287)
--(axis cs:-0.283919602632523,-3.16769246386248)
--(axis cs:-0.258291453123093,-3.15022720496586)
--(axis cs:-0.251277776250283,-3.14572858810425)
--(axis cs:-0.232663318514824,-3.13232508528622)
--(axis cs:-0.215293813942754,-3.12060308456421)
--(axis cs:-0.207035169005394,-3.11426966663138)
--(axis cs:-0.181407034397125,-3.09593847639521)
--(axis cs:-0.180712009210435,-3.09547734260559)
--(axis cs:-0.155778899788857,-3.07638986335356)
--(axis cs:-0.147221663539696,-3.07035183906555)
--(axis cs:-0.130150750279427,-3.0561744327768)
--(axis cs:-0.115739655816283,-3.04522609710693)
--(axis cs:-0.104522615671158,-3.03492193278606)
--(axis cs:-0.0867271063922814,-3.02010059356689)
--(axis cs:-0.0788944736123085,-3.01190109486456)
--(axis cs:-0.0608660758096054,-2.99497485160828)
--(axis cs:-0.0532663315534592,-2.98545175489878)
--(axis cs:-0.0391944304435999,-2.96984934806824)
--(axis cs:-0.027638191357255,-2.95081073745903)
--(axis cs:-0.0233900158292269,-2.94472360610962)
--(axis cs:-0.014162547103067,-2.91959810256958)
--(axis cs:-0.0130392515596015,-2.89447236061096)
--(axis cs:-0.0198208348282157,-2.86934661865234)
--(axis cs:-0.027638191357255,-2.85578745235864)
--(axis cs:-0.0334380080914373,-2.8442211151123)
--(axis cs:-0.0525642637862728,-2.81909537315369)
--(axis cs:-0.0532663315534592,-2.81840308013003)
--(axis cs:-0.0751908075667927,-2.79396986961365)
--(axis cs:-0.0788944736123085,-2.79064887856521)
--(axis cs:-0.100703644474145,-2.76884412765503)
--(axis cs:-0.104522615671158,-2.76563549199114)
--(axis cs:-0.128173478558748,-2.74371862411499)
--(axis cs:-0.130150750279427,-2.74213264822077)
--(axis cs:-0.155778899788857,-2.71966092555585)
--(axis cs:-0.156901587532234,-2.71859288215637)
--(axis cs:-0.181407034397125,-2.697972359683)
--(axis cs:-0.186373056711915,-2.69346737861633)
--(axis cs:-0.207035169005394,-2.67661459484384)
--(axis cs:-0.216495540998067,-2.66834163665771)
--(axis cs:-0.232663318514824,-2.65546411937325)
--(axis cs:-0.247075484816017,-2.64321613311768)
--(axis cs:-0.258291453123093,-2.63444313344933)
--(axis cs:-0.277968264718897,-2.61809039115906)
--(axis cs:-0.283919602632523,-2.61349884858599)
--(axis cs:-0.309063615981509,-2.59296488761902)
--(axis cs:-0.309547752141953,-2.59259519137713)
--(axis cs:-0.33517587184906,-2.57194983574466)
--(axis cs:-0.340027612400731,-2.5678391456604)
--(axis cs:-0.36080402135849,-2.55127652464912)
--(axis cs:-0.371045167484916,-2.54271364212036)
--(axis cs:-0.38643217086792,-2.53054398127398)
--(axis cs:-0.402089817674551,-2.51758790016174)
--(axis cs:-0.412060290575027,-2.50974762542467)
--(axis cs:-0.433118799401521,-2.4924623966217)
--(axis cs:-0.437688440084457,-2.48888339474187)
--(axis cs:-0.463316589593887,-2.46797566179063)
--(axis cs:-0.464070054155898,-2.46733665466309)
--(axis cs:-0.488944709300995,-2.44713255311788)
--(axis cs:-0.494783574913882,-2.44221115112305)
--(axis cs:-0.514572858810425,-2.42618505745229)
--(axis cs:-0.525419587035671,-2.41708540916443)
--(axis cs:-0.540201008319855,-2.40513564273169)
--(axis cs:-0.555958195413558,-2.39195990562439)
--(axis cs:-0.565829157829285,-2.38398508095157)
--(axis cs:-0.586384348817921,-2.36683416366577)
--(axis cs:-0.591457307338715,-2.36273445971928)
--(axis cs:-0.616684301360038,-2.34170866012573)
--(axis cs:-0.617085456848145,-2.34138410722971)
--(axis cs:-0.64271354675293,-2.3200284108724)
--(axis cs:-0.646732985233745,-2.31658291816711)
--(axis cs:-0.66834169626236,-2.29856609753321)
--(axis cs:-0.676640022107059,-2.2914571762085)
--(axis cs:-0.69396984577179,-2.27698918102496)
--(axis cs:-0.706407988205245,-2.26633167266846)
--(axis cs:-0.719597995281219,-2.25529854728099)
--(axis cs:-0.736031147334351,-2.24120593070984)
--(axis cs:-0.745226144790649,-2.23349551189514)
--(axis cs:-0.765504504049546,-2.2160804271698)
--(axis cs:-0.770854294300079,-2.21158103081238)
--(axis cs:-0.794823493441534,-2.19095468521118)
--(axis cs:-0.796482384204865,-2.189554686738)
--(axis cs:-0.822110533714294,-2.1674463660801)
--(axis cs:-0.823946107543343,-2.16582918167114)
--(axis cs:-0.847738683223724,-2.1452441671773)
--(axis cs:-0.852882122112305,-2.14070343971252)
--(axis cs:-0.873366832733154,-2.12292132880582)
--(axis cs:-0.881664364122718,-2.11557793617249)
--(axis cs:-0.898994982242584,-2.10047853169507)
--(axis cs:-0.910291700051292,-2.09045219421387)
--(axis cs:-0.924623131752014,-2.07791586327525)
--(axis cs:-0.938762113320397,-2.06532669067383)
--(axis cs:-0.950251281261444,-2.05523364556253)
--(axis cs:-0.967075487100649,-2.04020094871521)
--(axis cs:-0.975879371166229,-2.03243162659986)
--(axis cs:-0.995230166367605,-2.01507544517517)
--(axis cs:-1.00150752067566,-2.00950920000144)
--(axis cs:-1.02322671959632,-1.98994970321655)
--(axis cs:-1.02713572978973,-1.98646616050589)
--(axis cs:-1.05106484185159,-1.96482408046722)
--(axis cs:-1.05276381969452,-1.96330214560086)
--(axis cs:-1.0783919095993,-1.94001890384426)
--(axis cs:-1.07873992991633,-1.9396984577179)
--(axis cs:-1.10402011871338,-1.91662360822586)
--(axis cs:-1.10623844570031,-1.91457283496857)
--(axis cs:-1.12964820861816,-1.89310127660356)
--(axis cs:-1.13358422345808,-1.88944721221924)
--(axis cs:-1.15527641773224,-1.86945080475636)
--(axis cs:-1.16077737243812,-1.86432158946991)
--(axis cs:-1.18090450763702,-1.84567250419411)
--(axis cs:-1.18781919563639,-1.83919596672058)
--(axis cs:-1.2065327167511,-1.82176508180345)
--(axis cs:-1.21471001619532,-1.81407034397125)
--(axis cs:-1.23216080665588,-1.79772810803133)
--(axis cs:-1.24145079141788,-1.78894472122192)
--(axis cs:-1.25778889656067,-1.77356050276102)
--(axis cs:-1.26804209502429,-1.7638190984726)
--(axis cs:-1.28341710567474,-1.74926121617412)
--(axis cs:-1.29448540707283,-1.73869347572327)
--(axis cs:-1.30904519557953,-1.72482971800211)
--(axis cs:-1.32078139507706,-1.71356785297394)
--(axis cs:-1.3346734046936,-1.70026460281139)
--(axis cs:-1.34693130723743,-1.68844223022461)
--(axis cs:-1.36030149459839,-1.67556519521095)
--(axis cs:-1.37293631024971,-1.66331660747528)
--(axis cs:-1.38592970371246,-1.65072981403179)
--(axis cs:-1.39879727525263,-1.63819098472595)
--(axis cs:-1.41155779361725,-1.62575808492721)
--(axis cs:-1.42451570719568,-1.61306536197662)
--(axis cs:-1.43718588352203,-1.6006485246373)
--(axis cs:-1.45009287338209,-1.58793973922729)
--(axis cs:-1.46281409263611,-1.57539990919)
--(axis cs:-1.47552945172853,-1.56281411647797)
--(axis cs:-1.48844218254089,-1.55001126313247)
--(axis cs:-1.50082693580104,-1.53768849372864)
--(axis cs:-1.51407039165497,-1.52448121931726)
--(axis cs:-1.52598667358419,-1.51256287097931)
--(axis cs:-1.53969848155975,-1.49880887360232)
--(axis cs:-1.55100947565803,-1.48743712902069)
--(axis cs:-1.56532669067383,-1.47299300684197)
--(axis cs:-1.57589646526554,-1.46231150627136)
--(axis cs:-1.59095478057861,-1.4470322567183)
--(axis cs:-1.60064876585886,-1.43718588352203)
--(axis cs:-1.6165828704834,-1.42092598382842)
--(axis cs:-1.62526735803056,-1.41206026077271)
--(axis cs:-1.64221107959747,-1.39467255939493)
--(axis cs:-1.64975318841647,-1.38693463802338)
--(axis cs:-1.66783916950226,-1.36827165185055)
--(axis cs:-1.67410751136381,-1.36180901527405)
--(axis cs:-1.69346737861633,-1.34172152780111)
--(axis cs:-1.69833060133559,-1.33668339252472)
--(axis cs:-1.71909546852112,-1.31502195820089)
--(axis cs:-1.72242372138289,-1.31155776977539)
--(axis cs:-1.74472367763519,-1.28817156198015)
--(axis cs:-1.74638717649546,-1.28643214702606)
--(axis cs:-1.77022259050848,-1.26130652427673)
--(axis cs:-1.77035176753998,-1.2611691656725)
--(axis cs:-1.79393726667427,-1.2361809015274)
--(axis cs:-1.79597985744476,-1.23399666285845)
--(axis cs:-1.81752757979075,-1.21105527877808)
--(axis cs:-1.82160806655884,-1.20666778838197)
--(axis cs:-1.84099406956305,-1.18592965602875)
--(axis cs:-1.84723615646362,-1.17918190467674)
--(axis cs:-1.86433739468125,-1.16080403327942)
--(axis cs:-1.8728643655777,-1.15153837198421)
--(axis cs:-1.88755798336638,-1.13567841053009)
--(axis cs:-1.89849245548248,-1.12373709390707)
--(axis cs:-1.91065620449115,-1.11055278778076)
--(axis cs:-1.92412054538727,-1.09577777063174)
--(axis cs:-1.93363217761938,-1.08542716503143)
--(axis cs:-1.94974875450134,-1.06766000281478)
--(axis cs:-1.95648562568465,-1.0603015422821)
--(axis cs:-1.97537684440613,-1.03938454230083)
--(axis cs:-1.97921672861465,-1.03517591953278)
--(axis cs:-2.00100493431091,-1.0109519942123)
--(axis cs:-2.00182503417812,-1.01005029678345)
--(axis cs:-2.02433794568151,-0.984924614429474)
--(axis cs:-2.02663326263428,-0.98232251015051)
--(axis cs:-2.04674365645122,-0.959798991680145)
--(axis cs:-2.05226135253906,-0.953517299094217)
--(axis cs:-2.06903277120809,-0.934673368930817)
--(axis cs:-2.07788944244385,-0.924550889715257)
--(axis cs:-2.09120484273271,-0.909547746181488)
--(axis cs:-2.10351753234863,-0.895424653588815)
--(axis cs:-2.11325874479349,-0.884422123432159)
--(axis cs:-2.12914562225342,-0.866141142548253)
--(axis cs:-2.13519372052323,-0.859296500682831)
--(axis cs:-2.15477395057678,-0.836703190953851)
--(axis cs:-2.15700818616696,-0.834170877933502)
--(axis cs:-2.17873225527371,-0.809045255184174)
--(axis cs:-2.18040204048157,-0.807072851864786)
--(axis cs:-2.20038496939264,-0.7839195728302)
--(axis cs:-2.20603013038635,-0.777233452505919)
--(axis cs:-2.2219247464198,-0.758793950080872)
--(axis cs:-2.23165822029114,-0.747240514179206)
--(axis cs:-2.24335004483265,-0.733668327331543)
--(axis cs:-2.2572865486145,-0.717099868308545)
--(axis cs:-2.26465859407073,-0.708542704582214)
--(axis cs:-2.28291463851929,-0.686818414818589)
--(axis cs:-2.28584736232053,-0.683417081832886)
--(axis cs:-2.30695689345429,-0.658291459083557)
--(axis cs:-2.30854272842407,-0.656352235665848)
--(axis cs:-2.32803498836134,-0.633165836334229)
--(axis cs:-2.33417081832886,-0.625658631311442)
--(axis cs:-2.34900461453543,-0.6080402135849)
--(axis cs:-2.35979890823364,-0.594836844613109)
--(axis cs:-2.36986217992244,-0.582914590835571)
--(axis cs:-2.38542723655701,-0.563899814560222)
--(axis cs:-2.39060454491696,-0.557788968086243)
--(axis cs:-2.41105532646179,-0.532864171122669)
--(axis cs:-2.41122633139222,-0.532663345336914)
--(axis cs:-2.43191590142571,-0.507537662982941)
--(axis cs:-2.43668341636658,-0.501541256366622)
--(axis cs:-2.45251454894087,-0.482412070035934)
--(axis cs:-2.46231150627136,-0.470131476691393)
--(axis cs:-2.47301319221436,-0.457286417484283)
--(axis cs:-2.48793959617615,-0.438667415296)
--(axis cs:-2.4934074437985,-0.432160794734955)
--(axis cs:-2.51356792449951,-0.407180680189253)
--(axis cs:-2.51369153586851,-0.407035171985626)
--(axis cs:-2.53414853825464,-0.381909549236298)
--(axis cs:-2.5391960144043,-0.375426610573071)
--(axis cs:-2.55454716010805,-0.356783926486969)
--(axis cs:-2.56482410430908,-0.34370073691683)
--(axis cs:-2.57488332860378,-0.33165830373764)
--(axis cs:-2.59045219421387,-0.312067518891001)
--(axis cs:-2.59515920299411,-0.306532651185989)
--(axis cs:-2.61542754631873,-0.281407028436661)
--(axis cs:-2.61608028411865,-0.280551193610311)
--(axis cs:-2.63603601121027,-0.256281405687332)
--(axis cs:-2.64170861244202,-0.248957794749302)
--(axis cs:-2.65670678876756,-0.231155782938004)
--(axis cs:-2.6673367023468,-0.217706890284225)
--(axis cs:-2.67748377080625,-0.206030145287514)
--(axis cs:-2.69296479225159,-0.186952881051319)
--(axis cs:-2.69843379919582,-0.180904522538185)
--(axis cs:-2.71859288215637,-0.156902429569014)
--(axis cs:-2.71966234022142,-0.155778899788857)
--(axis cs:-2.74174075141505,-0.130653262138367)
--(axis cs:-2.74422121047974,-0.127573481754846)
--(axis cs:-2.76480488417127,-0.105527639389038)
--(axis cs:-2.76984930038452,-0.0995819803943764)
--(axis cs:-2.78930979055443,-0.0804020091891289)
--(axis cs:-2.79547739028931,-0.073643384867178)
--(axis cs:-2.81646902402785,-0.05527638271451)
--(axis cs:-2.82110548019409,-0.050708064865161)
--(axis cs:-2.84673357009888,-0.0320079441896707)
--(axis cs:-2.85071061858547,-0.0301507543772459)
--(axis cs:-2.87236189842224,-0.0185792502650176)
--(axis cs:-2.89798998832703,-0.0127902066418108)
--(axis cs:-2.92361807823181,-0.0151258477909037)
--(axis cs:-2.9492461681366,-0.0257905251692633)
--(axis cs:-2.95506220235926,-0.0301507543772459)
--(axis cs:-2.97487425804138,-0.043128554242125)
--(axis cs:-2.98761202475444,-0.05527638271451)
--(axis cs:-3.00050258636475,-0.0661932764029534)
--(axis cs:-3.01320409640619,-0.0804020091891289)
--(axis cs:-3.02613067626953,-0.0934077673660504)
--(axis cs:-3.03577592333709,-0.105527639389038)
--(axis cs:-3.05175876617432,-0.123777242803624)
--(axis cs:-3.05676014361872,-0.130653262138367)
--(axis cs:-3.07669935803876,-0.155778899788857)
--(axis cs:-3.0773868560791,-0.156578645770698)
--(axis cs:-3.09520615557117,-0.180904522538185)
--(axis cs:-3.10301518440247,-0.190806583846844)
--(axis cs:-3.11344369216688,-0.206030145287514)
--(axis cs:-3.12864327430725,-0.226750179437567)
--(axis cs:-3.13149211477206,-0.231155782938004)
--(axis cs:-3.14881043314342,-0.256281405687332)
--(axis cs:-3.15427136421204,-0.263744745669188)
--(axis cs:-3.16579811450833,-0.281407028436661)
--(axis cs:-3.17989945411682,-0.301836056780116)
--(axis cs:-3.18281884052046,-0.306532651185989)
--(axis cs:-3.19928385893056,-0.33165830373764)
--(axis cs:-3.20552754402161,-0.340723126712112)
--(axis cs:-3.2155690724894,-0.356783926486969)
--(axis cs:-3.23115587234497,-0.380565139030093)
--(axis cs:-3.23196108461196,-0.381909549236298)
--(axis cs:-3.24769794944888,-0.407035171985626)
--(axis cs:-3.25678396224976,-0.420938737522274)
--(axis cs:-3.2635243361641,-0.432160794734955)
--(axis cs:-3.27923819363829,-0.457286417484283)
--(axis cs:-3.28241205215454,-0.462169614927765)
--(axis cs:-3.29456499062653,-0.482412070035934)
--(axis cs:-3.30804014205933,-0.504047818205152)
--(axis cs:-3.3100566444268,-0.507537662982941)
--(axis cs:-3.32509301785135,-0.532663345336914)
--(axis cs:-3.33366823196411,-0.546520184556946)
--(axis cs:-3.34016269434836,-0.557788968086243)
--(axis cs:-3.35511494013238,-0.582914590835571)
--(axis cs:-3.35929656028748,-0.589728927423287)
--(axis cs:-3.36979752479028,-0.6080402135849)
--(axis cs:-3.38463609006967,-0.633165836334229)
--(axis cs:-3.38492465019226,-0.633640867251439)
--(axis cs:-3.39896132869542,-0.658291459083557)
--(axis cs:-3.41055274009705,-0.678105256061482)
--(axis cs:-3.41347367797575,-0.683417081832886)
--(axis cs:-3.42765283809941,-0.708542704582214)
--(axis cs:-3.43618083000183,-0.723283161796531)
--(axis cs:-3.44184258623521,-0.733668327331543)
--(axis cs:-3.45587121809744,-0.758793950080872)
--(axis cs:-3.4618091583252,-0.769188201142527)
--(axis cs:-3.46975767124992,-0.7839195728302)
--(axis cs:-3.48361581480872,-0.809045255184174)
--(axis cs:-3.48743724822998,-0.81582922318777)
--(axis cs:-3.49721584141491,-0.834170877933502)
--(axis cs:-3.51088502604614,-0.859296500682831)
--(axis cs:-3.51306533813477,-0.863227160521219)
--(axis cs:-3.52421368261566,-0.884422123432159)
--(axis cs:-3.53767773987043,-0.909547746181488)
--(axis cs:-3.53869342803955,-0.911409647438306)
--(axis cs:-3.55074868976811,-0.934673368930817)
--(axis cs:-3.56399324287434,-0.959798991680145)
--(axis cs:-3.56432151794434,-0.960411649973031)
--(axis cs:-3.57681883694551,-0.984924614429474)
--(axis cs:-3.5898305571765,-1.01005029678345)
--(axis cs:-3.5899498462677,-1.01027722258657)
--(axis cs:-3.60242219935204,-1.03517591953278)
--(axis cs:-3.61518899500254,-1.0603015422821)
--(axis cs:-3.61557793617249,-1.06105664200587)
--(axis cs:-3.62755674999442,-1.08542716503143)
--(axis cs:-3.6400678794555,-1.11055278778076)
--(axis cs:-3.64120602607727,-1.11281048378142)
--(axis cs:-3.65222135157761,-1.13567841053009)
--(axis cs:-3.66446652744916,-1.16080403327942)
--(axis cs:-3.66683411598206,-1.16560846979157)
--(axis cs:-3.67641457936034,-1.18592965602875)
--(axis cs:-3.68838488471466,-1.21105527877808)
--(axis cs:-3.69246220588684,-1.21952954142185)
--(axis cs:-3.70013562013583,-1.2361809015274)
--(axis cs:-3.71182209355324,-1.26130652427673)
--(axis cs:-3.71809053421021,-1.27466673029369)
--(axis cs:-3.72338350623172,-1.28643214702606)
--(axis cs:-3.73477872176086,-1.31155776977539)
--(axis cs:-3.74371862411499,-1.33112171621465)
--(axis cs:-3.74615790179708,-1.33668339252472)
--(axis cs:-3.75725428168619,-1.36180901527405)
--(axis cs:-3.76842156785213,-1.38693463802338)
--(axis cs:-3.76934671401978,-1.3890041445387)
--(axis cs:-3.77924903006933,-1.41206026077271)
--(axis cs:-3.79009647541894,-1.43718588352203)
--(axis cs:-3.79497480392456,-1.44843307645209)
--(axis cs:-3.80076326810496,-1.46231150627136)
--(axis cs:-3.81128528382862,-1.48743712902069)
--(axis cs:-3.82060313224792,-1.50961044177431)
--(axis cs:-3.82179719950252,-1.51256287097931)
--(axis cs:-3.83198847118365,-1.53768849372864)
--(axis cs:-3.8422030346584,-1.56281411647797)
--(axis cs:-3.84623122215271,-1.57270568551098)
--(axis cs:-3.85220698124265,-1.58793973922729)
--(axis cs:-3.86207367470825,-1.61306536197662)
--(axis cs:-3.8718593120575,-1.63797260763784)
--(axis cs:-3.87194201583876,-1.63819098472595)
--(axis cs:-3.88145635980395,-1.66331660747528)
--(axis cs:-3.89096357692872,-1.68844223022461)
--(axis cs:-3.89748740196228,-1.70570751512905)
--(axis cs:-3.90035257567207,-1.71356785297394)
--(axis cs:-3.9094923700896,-1.73869347572327)
--(axis cs:-3.91860740658723,-1.7638190984726)
--(axis cs:-3.92311549186707,-1.77628791011709)
--(axis cs:-3.92753304599472,-1.78894472122192)
--(axis cs:-3.93626673684455,-1.81407034397125)
--(axis cs:-3.94495861513676,-1.83919596672058)
--(axis cs:-3.94874382019043,-1.85019874482129)
--(axis cs:-3.95343718543875,-1.86432158946991)
--(axis cs:-3.96173457953968,-1.88944721221924)
--(axis cs:-3.96997350820246,-1.91457283496857)
--(axis cs:-3.97437191009522,-1.92809251875696)
--(axis cs:-3.97802167111657,-1.9396984577179)
--(axis cs:-3.98585432827346,-1.96482408046722)
--(axis cs:-3.99361230639962,-1.98994970321655)
--(axis cs:-4,-2.01085574902823);

\path [draw=white!99.2848904267589!black, draw opacity=0.3, thick]
(axis cs:-4,-3.58455554330128)
--(axis cs:-3.99282123849128,-3.59799003601074)
--(axis cs:-3.97875168387141,-3.62311553955078)
--(axis cs:-3.97437191009521,-3.63058894533608)
--(axis cs:-3.96366955063648,-3.6482412815094)
--(axis cs:-3.94874382019043,-3.67179350787661)
--(axis cs:-3.94771169172879,-3.67336678504944)
--(axis cs:-3.93050207532774,-3.69849252700806)
--(axis cs:-3.92311549186707,-3.70883301268851)
--(axis cs:-3.91217504179511,-3.7236180305481)
--(axis cs:-3.89748740196228,-3.74266954218051)
--(axis cs:-3.89263304832196,-3.74874377250671)
--(axis cs:-3.8718593120575,-3.77371808632108)
--(axis cs:-3.87172884873171,-3.77386927604675)
--(axis cs:-3.8491828025234,-3.79899501800537)
--(axis cs:-3.84623122215271,-3.80216084275067)
--(axis cs:-3.82497618131883,-3.82412052154541)
--(axis cs:-3.82060313224792,-3.8284725901325)
--(axis cs:-3.79891429322589,-3.84924626350403)
--(axis cs:-3.79497480392456,-3.85288370866079)
--(axis cs:-3.77077310226803,-3.87437176704407)
--(axis cs:-3.76934671401977,-3.87559355484335)
--(axis cs:-3.74371862411499,-3.89668372205489)
--(axis cs:-3.74015616720357,-3.89949750900269)
--(axis cs:-3.71809053421021,-3.91632324521868)
--(axis cs:-3.70673879744091,-3.92462301254272)
--(axis cs:-3.69246220588684,-3.9347069313349)
--(axis cs:-3.6702276706473,-3.94974875450134)
--(axis cs:-3.66683411598206,-3.95196802057663)
--(axis cs:-3.64120602607727,-3.96800205044285)
--(axis cs:-3.629710415894,-3.97487425804138)
--(axis cs:-3.61557793617249,-3.98304636168135)
--(axis cs:-3.5899498462677,-3.99718804455608)
--(axis cs:-3.58460210136038,-4);

\path [draw=white!99.2848904267589!black, draw opacity=0.3, thick]
(axis cs:1.10000002384186,-2.23061134497138)
--(axis cs:1.08622958554045,-2.24120593070984)
--(axis cs:1.07437181472778,-2.25053588592203)
--(axis cs:1.0539107323679,-2.26633167266846)
--(axis cs:1.048743724823,-2.27041767288075)
--(axis cs:1.02311563491821,-2.29027988286577)
--(axis cs:1.02156398833659,-2.2914571762085)
--(axis cs:0.997487425804138,-2.31020217311389)
--(axis cs:0.98910615105241,-2.31658291816711)
--(axis cs:0.971859276294708,-2.33008212898868)
--(axis cs:0.956649981741941,-2.34170866012573)
--(axis cs:0.946231126785278,-2.34991359892636)
--(axis cs:0.9242034640875,-2.36683416366577)
--(axis cs:0.920603036880493,-2.3696896173648)
--(axis cs:0.894974887371063,-2.38948895619963)
--(axis cs:0.891686879561089,-2.39195990562439)
--(axis cs:0.869346737861633,-2.40933597424688)
--(axis cs:0.85908926563796,-2.41708540916443)
--(axis cs:0.843718588352203,-2.42913591608106)
--(axis cs:0.826521036310929,-2.44221115112305)
--(axis cs:0.818090438842773,-2.44888235156109)
--(axis cs:0.794002420752697,-2.46733665466309)
--(axis cs:0.792462289333344,-2.46856866615534)
--(axis cs:0.766834199428558,-2.48838154642)
--(axis cs:0.761361831100137,-2.4924623966217)
--(axis cs:0.741206049919128,-2.50821464715668)
--(axis cs:0.728746452535173,-2.51758790016174)
--(axis cs:0.715577900409698,-2.52801241855617)
--(axis cs:0.69624284274131,-2.54271364212036)
--(axis cs:0.689949750900269,-2.5477721109415)
--(axis cs:0.664321601390839,-2.56751034023514)
--(axis cs:0.663874868380812,-2.5678391456604)
--(axis cs:0.638693451881409,-2.58753717030161)
--(axis cs:0.631411594421509,-2.59296488761902)
--(axis cs:0.613065302371979,-2.60758948670882)
--(axis cs:0.599196743287449,-2.61809039115906)
--(axis cs:0.587437212467194,-2.62768168552514)
--(axis cs:0.567313850037277,-2.64321613311768)
--(axis cs:0.561809062957764,-2.64783313314099)
--(axis cs:0.536180913448334,-2.66809780992631)
--(axis cs:0.535852350930512,-2.66834163665771)
--(axis cs:0.510552763938904,-2.68895493688897)
--(axis cs:0.504621949493801,-2.69346737861633)
--(axis cs:0.484924614429474,-2.71013570956332)
--(axis cs:0.47415870897474,-2.71859288215637)
--(axis cs:0.459296494722366,-2.73179218612287)
--(axis cs:0.444732331973919,-2.74371862411499)
--(axis cs:0.433668345212936,-2.75418600797262)
--(axis cs:0.416729353438496,-2.76884412765503)
--(axis cs:0.408040195703506,-2.77779172307854)
--(axis cs:0.390696113284972,-2.79396986961365)
--(axis cs:0.382412046194077,-2.80357352290529)
--(axis cs:0.367456897090975,-2.81909537315369)
--(axis cs:0.356783926486969,-2.83385298461982)
--(axis cs:0.34828359501706,-2.8442211151123)
--(axis cs:0.33471429207778,-2.86934661865234)
--(axis cs:0.331155776977539,-2.88342137151523)
--(axis cs:0.32792744468913,-2.89447236061096)
--(axis cs:0.329143235654675,-2.91959810256958)
--(axis cs:0.331155776977539,-2.92466115147807)
--(axis cs:0.338057661793721,-2.94472360610962)
--(axis cs:0.354483385247832,-2.96984934806824)
--(axis cs:0.356783926486969,-2.97221769053083)
--(axis cs:0.376284053447359,-2.99497485160828)
--(axis cs:0.382412046194077,-3.00033310337608)
--(axis cs:0.402651861030531,-3.02010059356689)
--(axis cs:0.408040195703506,-3.02428753657439)
--(axis cs:0.43244937138765,-3.04522609710693)
--(axis cs:0.433668345212936,-3.04609087529385)
--(axis cs:0.459296494722366,-3.06596844990755)
--(axis cs:0.464507501095366,-3.07035183906555)
--(axis cs:0.484924614429474,-3.08494347777958)
--(axis cs:0.498607194633185,-3.09547734260559)
--(axis cs:0.510552763938904,-3.10344775621943)
--(axis cs:0.534562545036568,-3.12060308456421)
--(axis cs:0.536180913448334,-3.12162067540013)
--(axis cs:0.561809062957764,-3.13879074978245)
--(axis cs:0.571571816557219,-3.14572858810425)
--(axis cs:0.587437212467194,-3.15577169517767)
--(axis cs:0.609988330542536,-3.17085433006287)
--(axis cs:0.613065302371979,-3.17270552000289)
--(axis cs:0.638693451881409,-3.18893775745258)
--(axis cs:0.649287731424576,-3.19597983360291)
--(axis cs:0.664321601390839,-3.20504320923843)
--(axis cs:0.689783473084354,-3.22110557556152)
--(axis cs:0.689949750900268,-3.22120136503014)
--(axis cs:0.715577900409698,-3.23661002134299)
--(axis cs:0.730947598612458,-3.24623107910156)
--(axis cs:0.741206049919128,-3.25212979993458)
--(axis cs:0.766834199428558,-3.26743890964196)
--(axis cs:0.773160733955639,-3.27135682106018)
--(axis cs:0.792462289333344,-3.28239281772564)
--(axis cs:0.816277308632528,-3.29648232460022)
--(axis cs:0.818090438842773,-3.29747710884344)
--(axis cs:0.843718588352203,-3.31200043890362)
--(axis cs:0.860159949364285,-3.32160806655884)
--(axis cs:0.869346737861633,-3.32660612838702)
--(axis cs:0.894974887371063,-3.34096072752896)
--(axis cs:0.905000558877136,-3.34673357009888)
--(axis cs:0.920603036880493,-3.3551270489134)
--(axis cs:0.946231126785278,-3.36928017276323)
--(axis cs:0.950786561345715,-3.3718593120575)
--(axis cs:0.971859276294708,-3.38304020314687)
--(axis cs:0.997487425804138,-3.3969631144225)
--(axis cs:0.997526486580096,-3.39698481559753)
--(axis cs:1.02311563491821,-3.41034584039024)
--(axis cs:1.04517424286449,-3.42211055755615)
--(axis cs:1.048743724823,-3.42390425748036)
--(axis cs:1.07437181472778,-3.43704466386163)
--(axis cs:1.09387418884121,-3.44723629951477)
--(axis cs:1.10000002384186,-3.45025940068727);

\path [draw=white!99.2848904267589!black, draw opacity=0.3, thick]
(axis cs:-3.39809902500023,1)
--(axis cs:-3.38492465019226,0.974992710179599)
--(axis cs:-3.38485814639604,0.974874377250671)
--(axis cs:-3.37105879718395,0.949748754501343)
--(axis cs:-3.35929656028748,0.927807147662762)
--(axis cs:-3.35747011199892,0.924623131752014)
--(axis cs:-3.34342016842302,0.899497509002686)
--(axis cs:-3.33366823196411,0.881583803316746)
--(axis cs:-3.32945255466609,0.874371886253357)
--(axis cs:-3.31517446514398,0.849246203899384)
--(axis cs:-3.30804014205933,0.836312653143568)
--(axis cs:-3.30079108312098,0.824120581150055)
--(axis cs:-3.2863129492526,0.798994958400726)
--(axis cs:-3.28241205215454,0.791998157313396)
--(axis cs:-3.27146997664523,0.773869335651398)
--(axis cs:-3.25682394571957,0.748743712902069)
--(axis cs:-3.25678396224976,0.748672553849474)
--(axis cs:-3.24146705512548,0.72361809015274)
--(axis cs:-3.23115587234497,0.706083370231726)
--(axis cs:-3.22627112205428,0.698492467403412)
--(axis cs:-3.21075365629112,0.673366844654083)
--(axis cs:-3.20552754402161,0.664528243977314)
--(axis cs:-3.19491813937507,0.648241221904755)
--(axis cs:-3.17989945411682,0.624094101419862)
--(axis cs:-3.17922363178507,0.623115599155426)
--(axis cs:-3.16270283497605,0.597989976406097)
--(axis cs:-3.15427136421204,0.584476802093792)
--(axis cs:-3.1461478226948,0.572864294052124)
--(axis cs:-3.12952993060329,0.547738671302795)
--(axis cs:-3.12864327430725,0.546315020766302)
--(axis cs:-3.11189712913557,0.522613048553467)
--(axis cs:-3.10301518440247,0.509200932303564)
--(axis cs:-3.09408494315925,0.497487425804138)
--(axis cs:-3.0773868560791,0.473997311690826)
--(axis cs:-3.07602248749848,0.47236180305481)
--(axis cs:-3.05659693558191,0.447236180305481)
--(axis cs:-3.05175876617432,0.440436017953261)
--(axis cs:-3.03606002823603,0.422110557556152)
--(axis cs:-3.02613067626953,0.409409198657254)
--(axis cs:-3.01400030706097,0.396984934806824)
--(axis cs:-3.00050258636475,0.3816813243507)
--(axis cs:-2.98905955535988,0.371859282255173)
--(axis cs:-2.97487425804138,0.35821316562178)
--(axis cs:-2.95750079496709,0.346733659505844)
--(axis cs:-2.9492461681366,0.340524226108457)
--(axis cs:-2.92361807823181,0.329823336498489)
--(axis cs:-2.89798998832703,0.327479764609887)
--(axis cs:-2.87236189842224,0.333288465104186)
--(axis cs:-2.84728991550596,0.346733659505844)
--(axis cs:-2.84673357009888,0.346995722192848)
--(axis cs:-2.82110548019409,0.365858675286434)
--(axis cs:-2.81506794394194,0.371859282255173)
--(axis cs:-2.79547739028931,0.389232178296188)
--(axis cs:-2.78849698652084,0.396984934806824)
--(axis cs:-2.76984930038452,0.415694501602652)
--(axis cs:-2.76450200157774,0.422110557556152)
--(axis cs:-2.74422121047974,0.444317023767366)
--(axis cs:-2.7419214693747,0.447236180305481)
--(axis cs:-2.7204118294339,0.47236180305481)
--(axis cs:-2.71859288215637,0.474330965158856)
--(axis cs:-2.69971934463068,0.497487425804138)
--(axis cs:-2.69296479225159,0.505214601229141)
--(axis cs:-2.67931585419633,0.522613048553467)
--(axis cs:-2.6673367023468,0.536925633930322)
--(axis cs:-2.65910518124394,0.547738671302795)
--(axis cs:-2.64170861244202,0.569257766830602)
--(axis cs:-2.63902810868586,0.572864294052124)
--(axis cs:-2.61927636926589,0.597989976406097)
--(axis cs:-2.61608028411865,0.601847980311017)
--(axis cs:-2.59973766045968,0.623115599155426)
--(axis cs:-2.59045219421387,0.63461947685063)
--(axis cs:-2.58017772065906,0.648241221904755)
--(axis cs:-2.56482410430908,0.667676962388294)
--(axis cs:-2.56059729173527,0.673366844654083)
--(axis cs:-2.54110175104783,0.698492467403412)
--(axis cs:-2.5391960144043,0.700849683840316)
--(axis cs:-2.52179133346876,0.72361809015274)
--(axis cs:-2.51356792449951,0.73396574990719)
--(axis cs:-2.50241060564862,0.748743712902069)
--(axis cs:-2.48793959617615,0.767219407244851)
--(axis cs:-2.4829707804038,0.773869335651398)
--(axis cs:-2.46353151816633,0.798994958400726)
--(axis cs:-2.46231150627136,0.800520662576253)
--(axis cs:-2.44424142901361,0.824120581150055)
--(axis cs:-2.43668341636658,0.833687007897048)
--(axis cs:-2.42487394342445,0.849246203899384)
--(axis cs:-2.41105532646179,0.86691894766099)
--(axis cs:-2.40543990793467,0.874371886253357)
--(axis cs:-2.38596677529184,0.899497509002686)
--(axis cs:-2.38542723655701,0.900175230598308)
--(axis cs:-2.36662260429097,0.924623131752014)
--(axis cs:-2.35979890823364,0.933271257663767)
--(axis cs:-2.34720624637862,0.949748754501343)
--(axis cs:-2.33417081832886,0.966397165254248)
--(axis cs:-2.32772748243537,0.974874377250671)
--(axis cs:-2.30854272842407,0.999540755537734)
--(axis cs:-2.30819527191114,1);

\path [draw=white!98.3314109957709!black, draw opacity=0.3, thick]
(axis cs:-2.05475266503163,-4)
--(axis cs:-2.05226135253906,-3.99926177720515)
--(axis cs:-2.02663326263428,-3.9915670593206)
--(axis cs:-2.00100493431091,-3.98377830728861)
--(axis cs:-1.97537684440613,-3.97590264748183)
--(axis cs:-1.97206426795945,-3.97487425804138)
--(axis cs:-1.94974875450134,-3.96771202545777)
--(axis cs:-1.92412054538727,-3.95941021344657)
--(axis cs:-1.89849245548248,-3.95103865255151)
--(axis cs:-1.89457319614251,-3.94974875450134)
--(axis cs:-1.8728643655777,-3.94235771180423)
--(axis cs:-1.84723615646362,-3.93357364171776)
--(axis cs:-1.82160806655884,-3.92473764866033)
--(axis cs:-1.82127726951471,-3.92462301254272)
--(axis cs:-1.79597985744476,-3.91554826010913)
--(axis cs:-1.77035176753998,-3.90631447849091)
--(axis cs:-1.75150020888315,-3.89949750900269)
--(axis cs:-1.74472367763519,-3.89695924560886)
--(axis cs:-1.71909546852112,-3.88733154444679)
--(axis cs:-1.69346737861633,-3.87768236934215)
--(axis cs:-1.68468816776737,-3.87437176704407)
--(axis cs:-1.66783916950226,-3.86778581053102)
--(axis cs:-1.64221107959747,-3.85775938199277)
--(axis cs:-1.62045635648521,-3.84924626350403)
--(axis cs:-1.6165828704834,-3.84767387841226)
--(axis cs:-1.59095478057861,-3.83727487182079)
--(axis cs:-1.56532669067383,-3.82688675313751)
--(axis cs:-1.55849077247234,-3.82412052154541)
--(axis cs:-1.53969848155975,-3.81622605621097)
--(axis cs:-1.51407039165497,-3.80548450192057)
--(axis cs:-1.49854213491797,-3.79899501800537)
--(axis cs:-1.48844218254089,-3.79460947847472)
--(axis cs:-1.46281409263611,-3.78352048318861)
--(axis cs:-1.44041670290418,-3.77386927604675)
--(axis cs:-1.43718588352203,-3.77242155899425)
--(axis cs:-1.41155779361725,-3.76099190175382)
--(axis cs:-1.38592970371246,-3.7496230238644)
--(axis cs:-1.38393591300288,-3.74874377250671)
--(axis cs:-1.36030149459839,-3.73789557149721)
--(axis cs:-1.3346734046936,-3.72620891393568)
--(axis cs:-1.32895111840543,-3.7236180305481)
--(axis cs:-1.30904519557953,-3.71422790479808)
--(axis cs:-1.28341710567474,-3.70223148062586)
--(axis cs:-1.27536264788989,-3.69849252700806)
--(axis cs:-1.25778889656067,-3.68998450466468)
--(axis cs:-1.23216080665588,-3.67768770970492)
--(axis cs:-1.22306904338434,-3.67336678504944)
--(axis cs:-1.2065327167511,-3.66516157659649)
--(axis cs:-1.18090450763702,-3.65257382230694)
--(axis cs:-1.17198771748824,-3.6482412815094)
--(axis cs:-1.15527641773224,-3.63975396051162)
--(axis cs:-1.12964820861816,-3.6268858645469)
--(axis cs:-1.12204782220413,-3.62311553955078)
--(axis cs:-1.10402011871338,-3.6137560737821)
--(axis cs:-1.0783919095993,-3.60061909816332)
--(axis cs:-1.07319382441823,-3.59799003601074)
--(axis cs:-1.05276381969452,-3.58716166193888)
--(axis cs:-1.02713572978973,-3.57376834058751)
--(axis cs:-1.02538008411292,-3.57286429405212)
--(axis cs:-1.00150752067566,-3.55996374266195)
--(axis cs:-0.978532164586405,-3.54773879051208)
--(axis cs:-0.975879371166229,-3.54625522263867)
--(axis cs:-0.950251281261444,-3.53215345106579)
--(axis cs:-0.932616345869565,-3.52261304855347)
--(axis cs:-0.924623131752014,-3.51806050052185)
--(axis cs:-0.898994982242584,-3.50372053619755)
--(axis cs:-0.88764733742129,-3.49748754501343)
--(axis cs:-0.873366832733154,-3.48921502894693)
--(axis cs:-0.847738683223724,-3.47465343886821)
--(axis cs:-0.843623215854341,-3.47236180305481)
--(axis cs:-0.822110533714294,-3.45970373543069)
--(axis cs:-0.80047116514284,-3.44723629951477)
--(axis cs:-0.796482384204865,-3.44480274115531)
--(axis cs:-0.770854294300079,-3.42950655215692)
--(axis cs:-0.758175536529704,-3.42211055755615)
--(axis cs:-0.745226144790649,-3.41409331091462)
--(axis cs:-0.71959799528122,-3.39860062556306)
--(axis cs:-0.716857695554069,-3.39698481559753)
--(axis cs:-0.69396984577179,-3.38262477543432)
--(axis cs:-0.676359494779687,-3.3718593120575)
--(axis cs:-0.66834169626236,-3.366629225029)
--(axis cs:-0.64271354675293,-3.35035849289512)
--(axis cs:-0.636840041448114,-3.34673357009888)
--(axis cs:-0.617085456848145,-3.33368397244862)
--(axis cs:-0.598256977439188,-3.32160806655884)
--(axis cs:-0.591457307338715,-3.31692389485311)
--(axis cs:-0.565829157829285,-3.29980536828889)
--(axis cs:-0.56069119320891,-3.29648232460022)
--(axis cs:-0.540201008319855,-3.28219220805408)
--(axis cs:-0.52413131676514,-3.27135682106018)
--(axis cs:-0.514572858810425,-3.26437619784899)
--(axis cs:-0.488944709300995,-3.24630881024635)
--(axis cs:-0.488830291172906,-3.24623107910156)
--(axis cs:-0.463316589593887,-3.22736180742332)
--(axis cs:-0.454522632428491,-3.22110557556152)
--(axis cs:-0.437688440084457,-3.20799093104589)
--(axis cs:-0.421629078618445,-3.19597983360291)
--(axis cs:-0.412060290575027,-3.1880889180368)
--(axis cs:-0.390244927917542,-3.17085433006287)
--(axis cs:-0.38643217086792,-3.16750576086059)
--(axis cs:-0.36080402135849,-3.14599208332814)
--(axis cs:-0.36047479986111,-3.14572858810425)
--(axis cs:-0.33517587184906,-3.12299744119737)
--(axis cs:-0.332373196719023,-3.12060308456421)
--(axis cs:-0.309547752141953,-3.09844450431955)
--(axis cs:-0.306323358659892,-3.09547734260559)
--(axis cs:-0.283919602632523,-3.07168878110318)
--(axis cs:-0.282586819889637,-3.07035183906555)
--(axis cs:-0.261306067394583,-3.04522609710693)
--(axis cs:-0.258291453123093,-3.0409223471861)
--(axis cs:-0.24279520533981,-3.02010059356689)
--(axis cs:-0.232663318514824,-3.0029892705025)
--(axis cs:-0.227600033372823,-2.99497485160828)
--(axis cs:-0.215706816168435,-2.96984934806824)
--(axis cs:-0.207702512404561,-2.94472360610962)
--(axis cs:-0.207035169005394,-2.94074283987891)
--(axis cs:-0.2032346695633,-2.91959810256958)
--(axis cs:-0.202684920361877,-2.89447236061096)
--(axis cs:-0.2060038776995,-2.86934661865234)
--(axis cs:-0.207035169005394,-2.86569164834712)
--(axis cs:-0.212685639998141,-2.8442211151123)
--(axis cs:-0.222723782510473,-2.81909537315369)
--(axis cs:-0.232663318514824,-2.80042067321983)
--(axis cs:-0.235881219603182,-2.79396986961365)
--(axis cs:-0.251458555870441,-2.76884412765503)
--(axis cs:-0.258291453123093,-2.75958238650643)
--(axis cs:-0.269306692053672,-2.74371862411499)
--(axis cs:-0.283919602632523,-2.72550284593685)
--(axis cs:-0.289156567068894,-2.71859288215637)
--(axis cs:-0.309547752141953,-2.69479400718329)
--(axis cs:-0.310625222701449,-2.69346737861633)
--(axis cs:-0.333322461670227,-2.66834163665771)
--(axis cs:-0.33517587184906,-2.66647290643032)
--(axis cs:-0.357107088520708,-2.64321613311768)
--(axis cs:-0.36080402135849,-2.63960782006833)
--(axis cs:-0.381823158538583,-2.61809039115906)
--(axis cs:-0.38643217086792,-2.61371021575343)
--(axis cs:-0.407296956933434,-2.59296488761902)
--(axis cs:-0.412060290575027,-2.58853631517996)
--(axis cs:-0.433387115927353,-2.5678391456604)
--(axis cs:-0.437688440084457,-2.56391153590613)
--(axis cs:-0.459975702870428,-2.54271364212036)
--(axis cs:-0.463316589593887,-2.53970790682403)
--(axis cs:-0.486967240440786,-2.51758790016174)
--(axis cs:-0.488944709300995,-2.51583029965926)
--(axis cs:-0.514280317825485,-2.4924623966217)
--(axis cs:-0.514572858810425,-2.49220493797741)
--(axis cs:-0.540201008319855,-2.46883991255952)
--(axis cs:-0.541795166740406,-2.46733665466309)
--(axis cs:-0.565829157829285,-2.44563126860951)
--(axis cs:-0.569496025315482,-2.44221115112305)
--(axis cs:-0.591457307338715,-2.42253044234076)
--(axis cs:-0.597348749963681,-2.41708540916443)
--(axis cs:-0.617085456848145,-2.39950734915469)
--(axis cs:-0.62531316490298,-2.39195990562439)
--(axis cs:-0.64271354675293,-2.37653774598059)
--(axis cs:-0.65335637928455,-2.36683416366577)
--(axis cs:-0.66834169626236,-2.35360092490665)
--(axis cs:-0.681448609513907,-2.34170866012573)
--(axis cs:-0.69396984577179,-2.33068065169071)
--(axis cs:-0.709565854641776,-2.31658291816711)
--(axis cs:-0.719597995281219,-2.3077624267846)
--(axis cs:-0.737686850065501,-2.2914571762085)
--(axis cs:-0.745226144790649,-2.28483427748356)
--(axis cs:-0.765792108099048,-2.26633167266846)
--(axis cs:-0.770854294300079,-2.26188556975674)
--(axis cs:-0.793866321688597,-2.24120593070984)
--(axis cs:-0.796482384204865,-2.23890720277505)
--(axis cs:-0.821896311823998,-2.2160804271698)
--(axis cs:-0.822110533714294,-2.21589199226751)
--(axis cs:-0.847738683223724,-2.19286888530768)
--(axis cs:-0.849826914120675,-2.19095468521118)
--(axis cs:-0.873366832733154,-2.16979277925661)
--(axis cs:-0.877691426997989,-2.16582918167114)
--(axis cs:-0.898994982242584,-2.14665493531823)
--(axis cs:-0.905486042323839,-2.14070343971252)
--(axis cs:-0.924623131752014,-2.12345030537286)
--(axis cs:-0.933201626074716,-2.11557793617249)
--(axis cs:-0.950251281261444,-2.10017484427788)
--(axis cs:-0.960832306184142,-2.09045219421387)
--(axis cs:-0.975879371166229,-2.07682533271317)
--(axis cs:-0.988372060987504,-2.06532669067383)
--(axis cs:-1.00150752067566,-2.05339796217426)
--(axis cs:-1.01581629655215,-2.04020094871521)
--(axis cs:-1.02713572978973,-2.02988986418604)
--(axis cs:-1.04316017476598,-2.01507544517517)
--(axis cs:-1.05276381969452,-2.00629800157265)
--(axis cs:-1.07040069711687,-1.98994970321655)
--(axis cs:-1.0783919095993,-1.98261970280099)
--(axis cs:-1.09753440106976,-1.96482408046722)
--(axis cs:-1.10402011871338,-1.95885223319971)
--(axis cs:-1.12455886560319,-1.9396984577179)
--(axis cs:-1.12964820861816,-1.93499352079301)
--(axis cs:-1.15147175485901,-1.91457283496857)
--(axis cs:-1.15527641773224,-1.91104071335195)
--(axis cs:-1.17827172564148,-1.88944721221924)
--(axis cs:-1.18090450763702,-1.88699234640422)
--(axis cs:-1.20495690881256,-1.86432158946991)
--(axis cs:-1.2065327167511,-1.86284563290239)
--(axis cs:-1.23152665653201,-1.83919596672058)
--(axis cs:-1.23216080665588,-1.83859923928229)
--(axis cs:-1.25778889656067,-1.81425174442615)
--(axis cs:-1.25797813761485,-1.81407034397125)
--(axis cs:-1.28341710567474,-1.78980247783323)
--(axis cs:-1.28430878801835,-1.78894472122192)
--(axis cs:-1.30904519557953,-1.76524641576723)
--(axis cs:-1.31052357648667,-1.7638190984726)
--(axis cs:-1.3346734046936,-1.74058252167663)
--(axis cs:-1.33662274931801,-1.73869347572327)
--(axis cs:-1.36030149459839,-1.71580919240339)
--(axis cs:-1.36260553598965,-1.71356785297394)
--(axis cs:-1.38592970371246,-1.69092505769399)
--(axis cs:-1.3884721479877,-1.68844223022461)
--(axis cs:-1.41155779361725,-1.6659293870016)
--(axis cs:-1.41422282402345,-1.66331660747528)
--(axis cs:-1.43718588352203,-1.64082058409397)
--(axis cs:-1.43985741035483,-1.63819098472595)
--(axis cs:-1.46281409263611,-1.61559768950652)
--(axis cs:-1.46537655278161,-1.61306536197662)
--(axis cs:-1.48844218254089,-1.59025984111748)
--(axis cs:-1.4907805171499,-1.58793973922729)
--(axis cs:-1.51407039165497,-1.56480605774098)
--(axis cs:-1.5160699565026,-1.56281411647797)
--(axis cs:-1.53969848155975,-1.53923535401139)
--(axis cs:-1.54124506938815,-1.53768849372864)
--(axis cs:-1.56532669067383,-1.51354742668345)
--(axis cs:-1.5663071782997,-1.51256287097931)
--(axis cs:-1.59095478057861,-1.48774115667939)
--(axis cs:-1.5912563596506,-1.48743712902069)
--(axis cs:-1.61609352299303,-1.46231150627136)
--(axis cs:-1.6165828704834,-1.46181446631581)
--(axis cs:-1.64082007199148,-1.43718588352203)
--(axis cs:-1.64221107959747,-1.43576584758659)
--(axis cs:-1.66543769744289,-1.41206026077271)
--(axis cs:-1.66783916950226,-1.40959644031913)
--(axis cs:-1.68994710450113,-1.38693463802338)
--(axis cs:-1.69346737861633,-1.38330524742144)
--(axis cs:-1.71434988867977,-1.36180901527405)
--(axis cs:-1.71909546852112,-1.35689275197686)
--(axis cs:-1.73864679847985,-1.33668339252472)
--(axis cs:-1.74472367763519,-1.33035831588319)
--(axis cs:-1.76283959678351,-1.31155776977539)
--(axis cs:-1.77035176753998,-1.30370277061458)
--(axis cs:-1.78692892835151,-1.28643214702606)
--(axis cs:-1.79597985744476,-1.2769259245623)
--(axis cs:-1.81091639809792,-1.26130652427673)
--(axis cs:-1.82160806655884,-1.25002851439539)
--(axis cs:-1.83480310819251,-1.2361809015274)
--(axis cs:-1.84723615646362,-1.22301139671996)
--(axis cs:-1.85859044624738,-1.21105527877808)
--(axis cs:-1.8728643655777,-1.19587545913157)
--(axis cs:-1.88227946119043,-1.18592965602875)
--(axis cs:-1.89849245548248,-1.16862262269754)
--(axis cs:-1.90587206821115,-1.16080403327942)
--(axis cs:-1.92412054538727,-1.1412543759895)
--(axis cs:-1.92936910022656,-1.13567841053009)
--(axis cs:-1.94974875450134,-1.11377303425975)
--(axis cs:-1.95277252140129,-1.11055278778076)
--(axis cs:-1.97537684440613,-1.08618090305635)
--(axis cs:-1.97608307057182,-1.08542716503143)
--(axis cs:-1.9993214539802,-1.0603015422821)
--(axis cs:-2.00100493431091,-1.05845640149808)
--(axis cs:-2.02248303693824,-1.03517591953278)
--(axis cs:-2.02663326263428,-1.03061276737584)
--(axis cs:-2.04556347404892,-1.01005029678345)
--(axis cs:-2.05226135253906,-1.00266518469242)
--(axis cs:-2.0685642563596,-0.984924614429474)
--(axis cs:-2.07788944244385,-0.974617052609988)
--(axis cs:-2.09148775205846,-0.959798991680145)
--(axis cs:-2.10351753234863,-0.946473986367552)
--(axis cs:-2.11433657169656,-0.934673368930817)
--(axis cs:-2.12914562225342,-0.918242439333409)
--(axis cs:-2.1371136745531,-0.909547746181488)
--(axis cs:-2.15477395057678,-0.889930221642032)
--(axis cs:-2.15982196956042,-0.884422123432159)
--(axis cs:-2.18040204048157,-0.861544372969277)
--(axis cs:-2.18246357615475,-0.859296500682831)
--(axis cs:-2.20506367860216,-0.834170877933502)
--(axis cs:-2.20603013038635,-0.833074454677007)
--(axis cs:-2.2276543257082,-0.809045255184174)
--(axis cs:-2.23165822029114,-0.804501265908586)
--(axis cs:-2.25020216764396,-0.7839195728302)
--(axis cs:-2.2572865486145,-0.775881992743436)
--(axis cs:-2.27271276963045,-0.758793950080872)
--(axis cs:-2.28291463851929,-0.747231319690339)
--(axis cs:-2.29519285639962,-0.733668327331543)
--(axis cs:-2.30854272842407,-0.718565508104017)
--(axis cs:-2.3176503004391,-0.708542704582214)
--(axis cs:-2.33417081832886,-0.689904360462858)
--(axis cs:-2.34009425391053,-0.683417081832886)
--(axis cs:-2.35979890823364,-0.661269925945746)
--(axis cs:-2.3625349013222,-0.658291459083557)
--(axis cs:-2.38499995439938,-0.633165836334229)
--(axis cs:-2.38542723655701,-0.632674291083664)
--(axis cs:-2.4075908447535,-0.6080402135849)
--(axis cs:-2.41105532646179,-0.604074653543979)
--(axis cs:-2.43023988621527,-0.582914590835571)
--(axis cs:-2.43668341636658,-0.575586072354273)
--(axis cs:-2.45297155746301,-0.557788968086243)
--(axis cs:-2.46231150627136,-0.547251389212923)
--(axis cs:-2.47581496258721,-0.532663345336914)
--(axis cs:-2.48793959617615,-0.519118429932835)
--(axis cs:-2.49880614865927,-0.507537662982941)
--(axis cs:-2.51356792449951,-0.491244073929973)
--(axis cs:-2.52199051292165,-0.482412070035934)
--(axis cs:-2.5391960144043,-0.463695570382361)
--(axis cs:-2.54542723789239,-0.457286417484283)
--(axis cs:-2.56482410430908,-0.436552747448947)
--(axis cs:-2.56919341502795,-0.432160794734955)
--(axis cs:-2.59045219421387,-0.409910410722981)
--(axis cs:-2.5933919235751,-0.407035171985626)
--(axis cs:-2.61608028411865,-0.38388173588252)
--(axis cs:-2.6181637598372,-0.381909549236298)
--(axis cs:-2.64170861244202,-0.35860298025276)
--(axis cs:-2.64370748035419,-0.356783926486969)
--(axis cs:-2.6673367023468,-0.334241473618599)
--(axis cs:-2.67031362985349,-0.33165830373764)
--(axis cs:-2.69296479225159,-0.310999175294606)
--(axis cs:-2.69842156179216,-0.306532651185989)
--(axis cs:-2.71859288215637,-0.289126420164152)
--(axis cs:-2.7287312997838,-0.281407028436661)
--(axis cs:-2.74422121047974,-0.268932778931057)
--(axis cs:-2.7624331429402,-0.256281405687332)
--(axis cs:-2.76984930038452,-0.250812440445797)
--(axis cs:-2.79547739028931,-0.235009148899823)
--(axis cs:-2.8033037360817,-0.231155782938004)
--(axis cs:-2.82110548019409,-0.221813135892729)
--(axis cs:-2.84673357009888,-0.211852624371139)
--(axis cs:-2.8701421623654,-0.206030145287514)
--(axis cs:-2.87236189842224,-0.20543889787387)
--(axis cs:-2.89798998832703,-0.202553747199888)
--(axis cs:-2.92361807823181,-0.203717786905595)
--(axis cs:-2.93476774748951,-0.206030145287514)
--(axis cs:-2.9492461681366,-0.208834152151619)
--(axis cs:-2.97487425804138,-0.217775953234988)
--(axis cs:-3.00050258636475,-0.23079451094049)
--(axis cs:-3.00104100360561,-0.231155782938004)
--(axis cs:-3.02613067626953,-0.24694949346527)
--(axis cs:-3.03800062464758,-0.256281405687332)
--(axis cs:-3.05175876617432,-0.26647053333587)
--(axis cs:-3.06850909798358,-0.281407028436661)
--(axis cs:-3.0773868560791,-0.288891755775586)
--(axis cs:-3.09521682865086,-0.306532651185989)
--(axis cs:-3.10301518440247,-0.313851396715422)
--(axis cs:-3.11949640515298,-0.33165830373764)
--(axis cs:-3.12864327430725,-0.341060618554953)
--(axis cs:-3.14212678975223,-0.356783926486969)
--(axis cs:-3.15427136421204,-0.370292977464133)
--(axis cs:-3.16358591734308,-0.381909549236298)
--(axis cs:-3.17989945411682,-0.40136535489985)
--(axis cs:-3.18418063737595,-0.407035171985626)
--(axis cs:-3.20397572283251,-0.432160794734955)
--(axis cs:-3.20552754402161,-0.434052470356431)
--(axis cs:-3.22282825298511,-0.457286417484283)
--(axis cs:-3.23115587234497,-0.468047665955426)
--(axis cs:-3.24131383325704,-0.482412070035934)
--(axis cs:-3.25678396224976,-0.503499875615716)
--(axis cs:-3.25950647765349,-0.507537662982941)
--(axis cs:-3.27705244747095,-0.532663345336914)
--(axis cs:-3.28241205215454,-0.540085392977499)
--(axis cs:-3.29422082678254,-0.557788968086243)
--(axis cs:-3.30804014205933,-0.577852724197615)
--(axis cs:-3.31127470698337,-0.582914590835571)
--(axis cs:-3.32783029663888,-0.6080402135849)
--(axis cs:-3.33366823196411,-0.616643422919183)
--(axis cs:-3.34410977630049,-0.633165836334229)
--(axis cs:-3.35929656028748,-0.656529487860721)
--(axis cs:-3.36036687932069,-0.658291459083557)
--(axis cs:-3.37604748671374,-0.683417081832886)
--(axis cs:-3.38492465019226,-0.697277393563539)
--(axis cs:-3.39168807974903,-0.708542704582214)
--(axis cs:-3.40715282505624,-0.733668327331543)
--(axis cs:-3.41055274009705,-0.739061960267547)
--(axis cs:-3.42224416509049,-0.758793950080872)
--(axis cs:-3.43618083000183,-0.781782848315196)
--(axis cs:-3.43740147999172,-0.7839195728302)
--(axis cs:-3.45207400902773,-0.809045255184174)
--(axis cs:-3.4618091583252,-0.825368262975952)
--(axis cs:-3.46676770278995,-0.834170877933502)
--(axis cs:-3.48121050017691,-0.859296500682831)
--(axis cs:-3.48743724822998,-0.869920925778171)
--(axis cs:-3.49548093378271,-0.884422123432159)
--(axis cs:-3.50967980444304,-0.909547746181488)
--(axis cs:-3.51306533813477,-0.915432733591356)
--(axis cs:-3.52356132207003,-0.934673368930817)
--(axis cs:-3.53750391064528,-0.959798991680145)
--(axis cs:-3.53869342803955,-0.961907827004934)
--(axis cs:-3.55102630199331,-0.984924614429474)
--(axis cs:-3.56432151794434,-1.0093521682027)
--(axis cs:-3.56468305454462,-1.01005029678345)
--(axis cs:-3.57789089542685,-1.03517591953278)
--(axis cs:-3.5899498462677,-1.0577909589693)
--(axis cs:-3.59122552028533,-1.0603015422821)
--(axis cs:-3.60416737259967,-1.08542716503143)
--(axis cs:-3.61557793617249,-1.10729454603969)
--(axis cs:-3.61720035503329,-1.11055278778076)
--(axis cs:-3.62986664962905,-1.13567841053009)
--(axis cs:-3.64120602607727,-1.15791025112083)
--(axis cs:-3.64261633942192,-1.16080403327942)
--(axis cs:-3.65499804873427,-1.18592965602875)
--(axis cs:-3.66683411598206,-1.20969782688492)
--(axis cs:-3.66748082883153,-1.21105527877808)
--(axis cs:-3.67956981378591,-1.2361809015274)
--(axis cs:-3.69177143791279,-1.26130652427673)
--(axis cs:-3.69246220588684,-1.26271663575756)
--(axis cs:-3.70358922554863,-1.28643214702606)
--(axis cs:-3.71547360811883,-1.31155776977539)
--(axis cs:-3.71809053421021,-1.31704893523294)
--(axis cs:-3.72706261757717,-1.33668339252472)
--(axis cs:-3.73862385522695,-1.36180901527405)
--(axis cs:-3.74371862411499,-1.37281096375511)
--(axis cs:-3.74999603141485,-1.38693463802338)
--(axis cs:-3.76122808882758,-1.41206026077271)
--(axis cs:-3.76934671401978,-1.43012690288471)
--(axis cs:-3.77239427655987,-1.43718588352203)
--(axis cs:-3.78329219948534,-1.46231150627136)
--(axis cs:-3.79423435359768,-1.48743712902069)
--(axis cs:-3.79497480392456,-1.48913148106642)
--(axis cs:-3.80482137619019,-1.51256287097931)
--(axis cs:-3.81541055036199,-1.53768849372864)
--(axis cs:-3.82060313224792,-1.54998103897302)
--(axis cs:-3.82582030562604,-1.56281411647797)
--(axis cs:-3.83605229330165,-1.58793973922729)
--(axis cs:-3.84623122215271,-1.61290746934716)
--(axis cs:-3.84629322571739,-1.61306536197662)
--(axis cs:-3.8561646597468,-1.63819098472595)
--(axis cs:-3.86603481457645,-1.66331660747528)
--(axis cs:-3.8718593120575,-1.67815473970065)
--(axis cs:-3.87575195693336,-1.68844223022461)
--(axis cs:-3.88524590770051,-1.71356785297394)
--(axis cs:-3.89472035771753,-1.73869347572327)
--(axis cs:-3.89748740196228,-1.74605138107644)
--(axis cs:-3.90393317154719,-1.7638190984726)
--(axis cs:-3.91301728553607,-1.78894472122192)
--(axis cs:-3.92206436939825,-1.81407034397125)
--(axis cs:-3.92311549186707,-1.81700358019977)
--(axis cs:-3.93079265571599,-1.83919596672058)
--(axis cs:-3.93943643943467,-1.86432158946991)
--(axis cs:-3.94802591411245,-1.88944721221924)
--(axis cs:-3.94874382019043,-1.89156210734833)
--(axis cs:-3.95628925479451,-1.91457283496857)
--(axis cs:-3.96446345386506,-1.9396984577179)
--(axis cs:-3.97256659393769,-1.96482408046722)
--(axis cs:-3.97437191009521,-1.97047575734757)
--(axis cs:-3.98038483353949,-1.98994970321655)
--(axis cs:-3.98806179590313,-2.01507544517517)
--(axis cs:-3.99565132337425,-2.04020094871521)
--(axis cs:-4,-2.05477711791803);

\path [draw=white!98.3314109957709!black, draw opacity=0.3, thick]
(axis cs:-4,-3.55915560011635)
--(axis cs:-3.99301976409337,-3.57286429405212)
--(axis cs:-3.97959376563115,-3.59799003601074)
--(axis cs:-3.97437191009521,-3.60731526010621)
--(axis cs:-3.96521867594216,-3.62311553955078)
--(axis cs:-3.94998529722853,-3.6482412815094)
--(axis cs:-3.94874382019043,-3.65020028434257)
--(axis cs:-3.93354573230801,-3.67336678504944)
--(axis cs:-3.92311549186707,-3.68859475549215)
--(axis cs:-3.91609285224736,-3.69849252700806)
--(axis cs:-3.89750076668999,-3.7236180305481)
--(axis cs:-3.89748740196228,-3.72363536609474)
--(axis cs:-3.87742147137961,-3.74874377250671)
--(axis cs:-3.8718593120575,-3.75543063473639)
--(axis cs:-3.85594839974085,-3.77386927604675)
--(axis cs:-3.84623122215271,-3.7846982832434)
--(axis cs:-3.83291268355089,-3.79899501800537)
--(axis cs:-3.82060313224792,-3.81171265025239)
--(axis cs:-3.80812444205821,-3.82412052154541)
--(axis cs:-3.79497480392456,-3.83671530669432)
--(axis cs:-3.78136940901611,-3.84924626350403)
--(axis cs:-3.76934671401978,-3.85992090017512)
--(axis cs:-3.75240585012804,-3.87437176704407)
--(axis cs:-3.74371862411499,-3.88152076177771)
--(axis cs:-3.72095876752861,-3.89949750900269)
--(axis cs:-3.71809053421021,-3.90168462673622)
--(axis cs:-3.69246220588684,-3.92042265478524)
--(axis cs:-3.68646408715113,-3.92462301254272)
--(axis cs:-3.66683411598206,-3.93790282936401)
--(axis cs:-3.64853101665622,-3.94974875450134)
--(axis cs:-3.64120602607727,-3.95433158209985)
--(axis cs:-3.61557793617249,-3.96965234814634)
--(axis cs:-3.60642425521542,-3.97487425804138)
--(axis cs:-3.5899498462677,-3.98396490302324)
--(axis cs:-3.56432151794434,-3.99744081725267)
--(axis cs:-3.55920633499708,-4);

\path [draw=white!98.3314109957709!black, draw opacity=0.3, thick]
(axis cs:1.10000002384186,-2.28181271091144)
--(axis cs:1.08803400253328,-2.2914571762085)
--(axis cs:1.07437181472778,-2.30275637490903)
--(axis cs:1.05733237481017,-2.31658291816711)
--(axis cs:1.048743724823,-2.32374797865547)
--(axis cs:1.02677674463545,-2.34170866012573)
--(axis cs:1.02311563491821,-2.34479241225436)
--(axis cs:0.997487425804138,-2.36592508850424)
--(axis cs:0.996360001076641,-2.36683416366577)
--(axis cs:0.971859276294708,-2.38723114127868)
--(axis cs:0.966043366438949,-2.39195990562439)
--(axis cs:0.946231126785278,-2.40863230717666)
--(axis cs:0.935932947758259,-2.41708540916443)
--(axis cs:0.920603036880493,-2.4301434471495)
--(axis cs:0.906059367299136,-2.44221115112305)
--(axis cs:0.894974887371063,-2.45178372515285)
--(axis cs:0.87646084665748,-2.46733665466309)
--(axis cs:0.869346737861633,-2.4735767595455)
--(axis cs:0.847180286775392,-2.4924623966217)
--(axis cs:0.843718588352203,-2.49555334922952)
--(axis cs:0.818271943558479,-2.51758790016174)
--(axis cs:0.818090438842773,-2.51775328406261)
--(axis cs:0.792462289333344,-2.54036187584379)
--(axis cs:0.7897038496175,-2.54271364212036)
--(axis cs:0.766834199428558,-2.56332645118277)
--(axis cs:0.761643638221628,-2.5678391456604)
--(axis cs:0.741206049919128,-2.58672383517176)
--(axis cs:0.73418932784977,-2.59296488761902)
--(axis cs:0.715577900409698,-2.61066829498642)
--(axis cs:0.70745409783504,-2.61809039115906)
--(axis cs:0.689949750900269,-2.63531720612829)
--(axis cs:0.681573048437009,-2.64321613311768)
--(axis cs:0.664321601390839,-2.66089053091101)
--(axis cs:0.656711150078491,-2.66834163665771)
--(axis cs:0.638693451881409,-2.68770944244435)
--(axis cs:0.633072052580291,-2.69346737861633)
--(axis cs:0.613065302371979,-2.71625958312297)
--(axis cs:0.610909043402079,-2.71859288215637)
--(axis cs:0.590371119859016,-2.74371862411499)
--(axis cs:0.587437212467194,-2.74786539495561)
--(axis cs:0.571754991280382,-2.76884412765503)
--(axis cs:0.561809062957764,-2.78467682649392)
--(axis cs:0.55561685910435,-2.79396986961365)
--(axis cs:0.542146268480048,-2.81909537315369)
--(axis cs:0.536180913448334,-2.83391858957379)
--(axis cs:0.531763208771881,-2.8442211151123)
--(axis cs:0.524666203763062,-2.86934661865234)
--(axis cs:0.521343707479349,-2.89447236061096)
--(axis cs:0.521894042868719,-2.91959810256958)
--(axis cs:0.526414850080898,-2.94472360610962)
--(axis cs:0.535005817660363,-2.96984934806824)
--(axis cs:0.536180913448334,-2.97216231900123)
--(axis cs:0.547058122204194,-2.99497485160828)
--(axis cs:0.561809062957764,-3.01815413399628)
--(axis cs:0.56297686223175,-3.02010059356689)
--(axis cs:0.581923846624262,-3.04522609710693)
--(axis cs:0.587437212467194,-3.05127265375253)
--(axis cs:0.603902774200755,-3.07035183906555)
--(axis cs:0.613065302371979,-3.07937211662807)
--(axis cs:0.628604262179227,-3.09547734260559)
--(axis cs:0.638693451881409,-3.10453982139522)
--(axis cs:0.655733687154986,-3.12060308456421)
--(axis cs:0.664321601390839,-3.12772733666583)
--(axis cs:0.685058848694496,-3.14572858810425)
--(axis cs:0.689949750900269,-3.14951045206511)
--(axis cs:0.715577900409698,-3.17019272376776)
--(axis cs:0.716365324461333,-3.17085433006287)
--(axis cs:0.741206049919128,-3.18962905357562)
--(axis cs:0.749294422540143,-3.19597983360291)
--(axis cs:0.766834199428558,-3.20847016438024)
--(axis cs:0.783949457833994,-3.22110557556152)
--(axis cs:0.792462289333344,-3.22684468105347)
--(axis cs:0.818090438842773,-3.24472243770853)
--(axis cs:0.820184267752702,-3.24623107910156)
--(axis cs:0.843718588352203,-3.2618074059767)
--(axis cs:0.857710721992045,-3.27135682106018)
--(axis cs:0.869346737861633,-3.27868890882709)
--(axis cs:0.894974887371063,-3.2953144776445)
--(axis cs:0.896726040989408,-3.29648232460022)
--(axis cs:0.920603036880493,-3.31124946553998)
--(axis cs:0.936918399170105,-3.32160806655884)
--(axis cs:0.946231126785278,-3.32711285702379)
--(axis cs:0.971859276294708,-3.34264352225825)
--(axis cs:0.978450995458997,-3.34673357009888)
--(axis cs:0.997487425804138,-3.35776895237072)
--(axis cs:1.0212553161441,-3.3718593120575)
--(axis cs:1.02311563491821,-3.37289285791873)
--(axis cs:1.048743724823,-3.38743666392436)
--(axis cs:1.06523330185989,-3.39698481559753)
--(axis cs:1.07437181472778,-3.40195791197252)
--(axis cs:1.10000002384186,-3.41617264477591);

\path [draw=white!98.3314109957709!black, draw opacity=0.3, thick]
(axis cs:-3.35944698554082,1)
--(axis cs:-3.35929656028748,0.999732342184569)
--(axis cs:-3.34434750893452,0.974874377250671)
--(axis cs:-3.33366823196411,0.95670303923411)
--(axis cs:-3.32927967200087,0.949748754501343)
--(axis cs:-3.31380361953548,0.924623131752014)
--(axis cs:-3.30804014205933,0.915024360376937)
--(axis cs:-3.2979911741441,0.899497509002686)
--(axis cs:-3.28241205215454,0.874771317330246)
--(axis cs:-3.28213959842216,0.874371886253357)
--(axis cs:-3.26547847138492,0.849246203899384)
--(axis cs:-3.25678396224976,0.835738678532926)
--(axis cs:-3.24864741906007,0.824120581150055)
--(axis cs:-3.23159392409735,0.798994958400726)
--(axis cs:-3.23115587234497,0.798327906469329)
--(axis cs:-3.21357922109076,0.773869335651398)
--(axis cs:-3.20552754402161,0.762267991574645)
--(axis cs:-3.19518693164598,0.748743712902069)
--(axis cs:-3.17989945411682,0.72800106247666)
--(axis cs:-3.17631234615267,0.72361809015274)
--(axis cs:-3.15653208157737,0.698492467403412)
--(axis cs:-3.15427136421204,0.695500312550433)
--(axis cs:-3.13552206298136,0.673366844654083)
--(axis cs:-3.12864327430725,0.664885102123391)
--(axis cs:-3.11333028690918,0.648241221904755)
--(axis cs:-3.10301518440247,0.636498981526985)
--(axis cs:-3.08948031783946,0.623115599155426)
--(axis cs:-3.0773868560791,0.610554747352027)
--(axis cs:-3.06319028723347,0.597989976406097)
--(axis cs:-3.05175876617432,0.587327860500999)
--(axis cs:-3.03308705707912,0.572864294052124)
--(axis cs:-3.02613067626953,0.567164817807288)
--(axis cs:-3.00050258636475,0.550352205356599)
--(axis cs:-2.99524020947622,0.547738671302795)
--(axis cs:-2.97487425804138,0.536997340004268)
--(axis cs:-2.9492461681366,0.527713325310223)
--(axis cs:-2.92388174170819,0.522613048553467)
--(axis cs:-2.92361807823181,0.522556484792213)
--(axis cs:-2.89798998832703,0.521352383724504)
--(axis cs:-2.88716438200147,0.522613048553467)
--(axis cs:-2.87236189842224,0.524228754729789)
--(axis cs:-2.84673357009888,0.530847318135416)
--(axis cs:-2.82110548019409,0.541189030556045)
--(axis cs:-2.80908562386679,0.547738671302795)
--(axis cs:-2.79547739028931,0.55472120055972)
--(axis cs:-2.76984930038452,0.571190583848616)
--(axis cs:-2.76767146897472,0.572864294052124)
--(axis cs:-2.74422121047974,0.58990326506775)
--(axis cs:-2.73462074398799,0.597989976406097)
--(axis cs:-2.71859288215637,0.61080109345381)
--(axis cs:-2.70499885723341,0.623115599155426)
--(axis cs:-2.69296479225159,0.63349386344937)
--(axis cs:-2.67761811249474,0.648241221904755)
--(axis cs:-2.6673367023468,0.657674654014975)
--(axis cs:-2.65178095274299,0.673366844654083)
--(axis cs:-2.64170861244202,0.683094636811672)
--(axis cs:-2.62705099898306,0.698492467403412)
--(axis cs:-2.61608028411865,0.709553053562052)
--(axis cs:-2.60314018527433,0.72361809015274)
--(axis cs:-2.59045219421387,0.736883720867992)
--(axis cs:-2.57985175110341,0.748743712902069)
--(axis cs:-2.56482410430908,0.764950561212604)
--(axis cs:-2.55704736197502,0.773869335651398)
--(axis cs:-2.5391960144043,0.793641374632413)
--(axis cs:-2.53462582541453,0.798994958400726)
--(axis cs:-2.51356792449951,0.82286178809855)
--(axis cs:-2.51251278422309,0.824120581150055)
--(axis cs:-2.49078171686279,0.849246203899384)
--(axis cs:-2.48793959617615,0.85243598630314)
--(axis cs:-2.46929406412687,0.874371886253357)
--(axis cs:-2.46231150627136,0.882357914082826)
--(axis cs:-2.44796189779428,0.899497509002686)
--(axis cs:-2.43668341636658,0.912612222677383)
--(axis cs:-2.42676018323915,0.924623131752014)
--(axis cs:-2.41105532646179,0.943153423580509)
--(axis cs:-2.4056691286171,0.949748754501343)
--(axis cs:-2.38542723655701,0.973941497766584)
--(axis cs:-2.38467310313003,0.974874377250671)
--(axis cs:-2.36388888634118,1);

\path [draw=white!96.9011918492887!black, draw opacity=0.3, thick]
(axis cs:-2.09968593487214,-4)
--(axis cs:-2.07788944244385,-3.99363272120457)
--(axis cs:-2.05226135253906,-3.9860386356723)
--(axis cs:-2.02663326263428,-3.97834391778775)
--(axis cs:-2.01521656405573,-3.97487425804138)
--(axis cs:-2.00100493431091,-3.97040907790603)
--(axis cs:-1.97537684440613,-3.96226693857453)
--(axis cs:-1.94974875450134,-3.95404155711477)
--(axis cs:-1.936496606306,-3.94974875450134)
--(axis cs:-1.92412054538727,-3.94560155457503)
--(axis cs:-1.89849245548248,-3.93694142602896)
--(axis cs:-1.8728643655777,-3.92821602250406)
--(axis cs:-1.8623814789737,-3.92462301254272)
--(axis cs:-1.84723615646362,-3.91924954215468)
--(axis cs:-1.82160806655884,-3.91010305809329)
--(axis cs:-1.79597985744476,-3.9009096009583)
--(axis cs:-1.79206062962314,-3.89949750900269)
--(axis cs:-1.77035176753998,-3.89139567245096)
--(axis cs:-1.74472367763519,-3.88179624169814)
--(axis cs:-1.72496029011476,-3.87437176704407)
--(axis cs:-1.71909546852112,-3.87208799691278)
--(axis cs:-1.69346737861633,-3.86208607572329)
--(axis cs:-1.66783916950226,-3.85206849081547)
--(axis cs:-1.66062540490069,-3.84924626350403)
--(axis cs:-1.64221107959747,-3.8417730456339)
--(axis cs:-1.6165828704834,-3.83136964830115)
--(axis cs:-1.59871751019561,-3.82412052154541)
--(axis cs:-1.59095478057861,-3.8208505822533)
--(axis cs:-1.56532669067383,-3.81006633292782)
--(axis cs:-1.53969848155975,-3.79930016240736)
--(axis cs:-1.53897044277163,-3.79899501800537)
--(axis cs:-1.51407039165497,-3.78815157067894)
--(axis cs:-1.48844218254089,-3.7770234465083)
--(axis cs:-1.48115246901094,-3.77386927604675)
--(axis cs:-1.46281409263611,-3.76561800389868)
--(axis cs:-1.43718588352203,-3.75413410740956)
--(axis cs:-1.42509943293117,-3.74874377250671)
--(axis cs:-1.41155779361725,-3.74245787154159)
--(axis cs:-1.38592970371246,-3.73062474991231)
--(axis cs:-1.37066446144161,-3.7236180305481)
--(axis cs:-1.36030149459839,-3.71866233783087)
--(axis cs:-1.3346734046936,-3.70648643632009)
--(axis cs:-1.31772729065009,-3.69849252700806)
--(axis cs:-1.30904519557953,-3.69422118835059)
--(axis cs:-1.28341710567474,-3.68170989548774)
--(axis cs:-1.26618398824304,-3.67336678504944)
--(axis cs:-1.25778889656067,-3.66912340831704)
--(axis cs:-1.23216080665588,-3.65628484870832)
--(axis cs:-1.21595017810643,-3.6482412815094)
--(axis cs:-1.2065327167511,-3.64335688591943)
--(axis cs:-1.18090450763702,-3.63019929916641)
--(axis cs:-1.16695678133243,-3.62311553955078)
--(axis cs:-1.15527641773224,-3.61690707364955)
--(axis cs:-1.12964820861816,-3.60343973346655)
--(axis cs:-1.1191512922048,-3.59799003601074)
--(axis cs:-1.10402011871338,-3.5897577474187)
--(axis cs:-1.0783919095993,-3.57599095652326)
--(axis cs:-1.07249280335945,-3.57286429405212)
--(axis cs:-1.05276381969452,-3.56189055070432)
--(axis cs:-1.02713572978973,-3.54783513834654)
--(axis cs:-1.02695743742684,-3.54773879051208)
--(axis cs:-1.00150752067566,-3.53328390504835)
--(axis cs:-0.982426777283622,-3.52261304855347)
--(axis cs:-0.975879371166229,-3.51875812382795)
--(axis cs:-0.950251281261444,-3.50391188956012)
--(axis cs:-0.938971583992407,-3.49748754501343)
--(axis cs:-0.924623131752014,-3.48886893255945)
--(axis cs:-0.898994982242584,-3.47374546582387)
--(axis cs:-0.896606422038941,-3.47236180305481)
--(axis cs:-0.873366832733154,-3.45813633952993)
--(axis cs:-0.855211967939954,-3.44723629951477)
--(axis cs:-0.847738683223724,-3.44248496485458)
--(axis cs:-0.822110533714294,-3.42651651542798)
--(axis cs:-0.814888816851166,-3.42211055755615)
--(axis cs:-0.796482384204865,-3.41019195045685)
--(axis cs:-0.775633564768206,-3.39698481559753)
--(axis cs:-0.770854294300079,-3.39376339672654)
--(axis cs:-0.745226144790649,-3.37688032096146)
--(axis cs:-0.737420242792336,-3.3718593120575)
--(axis cs:-0.719597995281219,-3.35962669362933)
--(axis cs:-0.70033967423445,-3.34673357009888)
--(axis cs:-0.69396984577179,-3.3421690483346)
--(axis cs:-0.66834169626236,-3.32427540198186)
--(axis cs:-0.664416512781897,-3.32160806655884)
--(axis cs:-0.64271354675293,-3.3057672613854)
--(axis cs:-0.629627476736331,-3.29648232460022)
--(axis cs:-0.617085456848145,-3.28688650336536)
--(axis cs:-0.596179374559328,-3.27135682106018)
--(axis cs:-0.591457307338715,-3.26755762629945)
--(axis cs:-0.565829157829285,-3.24756449538592)
--(axis cs:-0.564063907161817,-3.24623107910156)
--(axis cs:-0.540201008319855,-3.22660814203845)
--(axis cs:-0.533279870542868,-3.22110557556152)
--(axis cs:-0.514572858810425,-3.20481906781434)
--(axis cs:-0.504055193663006,-3.19597983360291)
--(axis cs:-0.488944709300995,-3.18197784460846)
--(axis cs:-0.476487849744965,-3.17085433006287)
--(axis cs:-0.463316589593887,-3.1577793069735)
--(axis cs:-0.450696832537353,-3.14572858810425)
--(axis cs:-0.437688440084457,-3.13178353221879)
--(axis cs:-0.426824874626744,-3.12060308456421)
--(axis cs:-0.412060290575027,-3.1033358390682)
--(axis cs:-0.405046228445759,-3.09547734260559)
--(axis cs:-0.38643217086792,-3.07141396211254)
--(axis cs:-0.385572599407705,-3.07035183906555)
--(axis cs:-0.368296433987803,-3.04522609710693)
--(axis cs:-0.36080402135849,-3.03205030932809)
--(axis cs:-0.353676877656565,-3.02010059356689)
--(axis cs:-0.341754185635324,-2.99497485160828)
--(axis cs:-0.33517587184906,-2.97647215931962)
--(axis cs:-0.332699446798711,-2.96984934806824)
--(axis cs:-0.326376466973332,-2.94472360610962)
--(axis cs:-0.323048900497812,-2.91959810256958)
--(axis cs:-0.322643843934867,-2.89447236061096)
--(axis cs:-0.325089259859544,-2.86934661865234)
--(axis cs:-0.330312780846203,-2.8442211151123)
--(axis cs:-0.33517587184906,-2.82881223116623)
--(axis cs:-0.338091656205105,-2.81909537315369)
--(axis cs:-0.34813601773839,-2.79396986961365)
--(axis cs:-0.360619676432962,-2.76884412765503)
--(axis cs:-0.36080402135849,-2.76853233186662)
--(axis cs:-0.374791510470888,-2.74371862411499)
--(axis cs:-0.38643217086792,-2.72584435680116)
--(axis cs:-0.390946081572326,-2.71859288215637)
--(axis cs:-0.408628199607269,-2.69346737861633)
--(axis cs:-0.412060290575027,-2.68908255723272)
--(axis cs:-0.427612887557863,-2.66834163665771)
--(axis cs:-0.437688440084457,-2.65610327780841)
--(axis cs:-0.447874179741028,-2.64321613311768)
--(axis cs:-0.463316589593887,-2.62523342390127)
--(axis cs:-0.469217097787292,-2.61809039115906)
--(axis cs:-0.488944709300995,-2.59591987162401)
--(axis cs:-0.491478530024878,-2.59296488761902)
--(axis cs:-0.514519102548218,-2.5678391456604)
--(axis cs:-0.514572858810425,-2.56778398923596)
--(axis cs:-0.538159443260001,-2.54271364212036)
--(axis cs:-0.540201008319855,-2.54066100811939)
--(axis cs:-0.562388325739999,-2.51758790016174)
--(axis cs:-0.565829157829285,-2.51418747564001)
--(axis cs:-0.587114837131228,-2.4924623966217)
--(axis cs:-0.591457307338715,-2.48823334433745)
--(axis cs:-0.612262677870219,-2.46733665466309)
--(axis cs:-0.617085456848145,-2.46269749841142)
--(axis cs:-0.637762962198866,-2.44221115112305)
--(axis cs:-0.64271354675293,-2.43749855623417)
--(axis cs:-0.663559314211919,-2.41708540916443)
--(axis cs:-0.66834169626236,-2.41257252987447)
--(axis cs:-0.689601532080485,-2.39195990562439)
--(axis cs:-0.69396984577179,-2.38786774554524)
--(axis cs:-0.715846882486418,-2.36683416366577)
--(axis cs:-0.719597995281219,-2.36334107014767)
--(axis cs:-0.742256830424701,-2.34170866012573)
--(axis cs:-0.745226144790649,-2.33895690844698)
--(axis cs:-0.768799383936169,-2.31658291816711)
--(axis cs:-0.770854294300079,-2.3146858803642)
--(axis cs:-0.795446376949741,-2.2914571762085)
--(axis cs:-0.796482384204865,-2.29050350673262)
--(axis cs:-0.822110533714294,-2.26638885092625)
--(axis cs:-0.822170033844636,-2.26633167266846)
--(axis cs:-0.847738683223724,-2.24234477081246)
--(axis cs:-0.848928386228063,-2.24120593070984)
--(axis cs:-0.873366832733154,-2.218331120568)
--(axis cs:-0.875725321210696,-2.2160804271698)
--(axis cs:-0.898994982242584,-2.19433373346144)
--(axis cs:-0.902544316823659,-2.19095468521118)
--(axis cs:-0.924623131752014,-2.17034059281326)
--(axis cs:-0.929370158521193,-2.16582918167114)
--(axis cs:-0.950251281261444,-2.14634121167637)
--(axis cs:-0.956190456347934,-2.14070343971252)
--(axis cs:-0.975879371166229,-2.12232617085215)
--(axis cs:-0.982992954870095,-2.11557793617249)
--(axis cs:-1.00150752067566,-2.09828720959998)
--(axis cs:-1.0097681276082,-2.09045219421387)
--(axis cs:-1.02713572978973,-2.07421695677086)
--(axis cs:-1.03650655634592,-2.06532669067383)
--(axis cs:-1.05276381969452,-2.05010934423145)
--(axis cs:-1.0632012344496,-2.04020094871521)
--(axis cs:-1.0783919095993,-2.02595807545217)
--(axis cs:-1.08984423469511,-2.01507544517517)
--(axis cs:-1.10402011871338,-2.00175789776215)
--(axis cs:-1.11643023584476,-1.98994970321655)
--(axis cs:-1.12964820861816,-1.97750418750997)
--(axis cs:-1.14295353677135,-1.96482408046722)
--(axis cs:-1.15527641773224,-1.9531923190608)
--(axis cs:-1.16940943899634,-1.9396984577179)
--(axis cs:-1.18090450763702,-1.9288186571167)
--(axis cs:-1.19579399946868,-1.91457283496857)
--(axis cs:-1.2065327167511,-1.90437907228518)
--(axis cs:-1.22210367541448,-1.88944721221924)
--(axis cs:-1.23216080665588,-1.87987090024431)
--(axis cs:-1.24833538088537,-1.86432158946991)
--(axis cs:-1.25778889656067,-1.85529054954281)
--(axis cs:-1.27448635384591,-1.83919596672058)
--(axis cs:-1.28341710567474,-1.83063523209885)
--(axis cs:-1.30055459159665,-1.81407034397125)
--(axis cs:-1.30904519557953,-1.80590278220143)
--(axis cs:-1.32653824039823,-1.78894472122192)
--(axis cs:-1.3346734046936,-1.78109054735009)
--(axis cs:-1.352435688014,-1.7638190984726)
--(axis cs:-1.36030149459839,-1.75619660324411)
--(axis cs:-1.37824565053223,-1.73869347572327)
--(axis cs:-1.38592970371246,-1.73121853563052)
--(axis cs:-1.40396720058902,-1.71356785297394)
--(axis cs:-1.41155779361725,-1.70615524908863)
--(axis cs:-1.42959967796633,-1.68844223022461)
--(axis cs:-1.43718588352203,-1.68100476065119)
--(axis cs:-1.45514263831135,-1.66331660747528)
--(axis cs:-1.46281409263611,-1.65576555045556)
--(axis cs:-1.48059547565517,-1.63819098472595)
--(axis cs:-1.48844218254089,-1.63043654877765)
--(axis cs:-1.5059582940679,-1.61306536197662)
--(axis cs:-1.51407039165497,-1.60501651692567)
--(axis cs:-1.53123137196786,-1.58793973922729)
--(axis cs:-1.53969848155975,-1.57950491152241)
--(axis cs:-1.5564147996836,-1.56281411647797)
--(axis cs:-1.56532669067383,-1.55390065687467)
--(axis cs:-1.58150887337902,-1.53768849372864)
--(axis cs:-1.59095478057861,-1.52820339684185)
--(axis cs:-1.60651438164243,-1.51256287097931)
--(axis cs:-1.6165828704834,-1.50241263601204)
--(axis cs:-1.63143173387934,-1.48743712902069)
--(axis cs:-1.64221107959747,-1.47652807710311)
--(axis cs:-1.65626191331101,-1.46231150627136)
--(axis cs:-1.66783916950226,-1.45055005639931)
--(axis cs:-1.68100562478603,-1.43718588352203)
--(axis cs:-1.69346737861633,-1.4244783313236)
--(axis cs:-1.70566435608312,-1.41206026077271)
--(axis cs:-1.71909546852112,-1.39831423128618)
--(axis cs:-1.73023921079231,-1.38693463802338)
--(axis cs:-1.74472367763519,-1.37205773431737)
--(axis cs:-1.75473138622793,-1.36180901527405)
--(axis cs:-1.77035176753998,-1.34571036986682)
--(axis cs:-1.77914248232282,-1.33668339252472)
--(axis cs:-1.79597985744476,-1.31927300648691)
--(axis cs:-1.80347400610354,-1.31155776977539)
--(axis cs:-1.82160806655884,-1.29274775446604)
--(axis cs:-1.82772791376444,-1.28643214702606)
--(axis cs:-1.84723615646362,-1.26613618503751)
--(axis cs:-1.8519058324214,-1.26130652427673)
--(axis cs:-1.8728643655777,-1.23944082233215)
--(axis cs:-1.87601003268348,-1.2361809015274)
--(axis cs:-1.89849245548248,-1.21266481356311)
--(axis cs:-1.90004284057653,-1.21105527877808)
--(axis cs:-1.92400723700146,-1.18592965602875)
--(axis cs:-1.92412054538727,-1.18580960748706)
--(axis cs:-1.94792039319627,-1.16080403327942)
--(axis cs:-1.94974875450134,-1.15886161678639)
--(axis cs:-1.97177343946669,-1.13567841053009)
--(axis cs:-1.97537684440613,-1.13184085942693)
--(axis cs:-1.99557039880669,-1.11055278778076)
--(axis cs:-2.00100493431091,-1.10475264009964)
--(axis cs:-2.01931439231664,-1.08542716503143)
--(axis cs:-2.02663326263428,-1.07760135213541)
--(axis cs:-2.04301007325297,-1.0603015422821)
--(axis cs:-2.05226135253906,-1.05039485788919)
--(axis cs:-2.06666176859622,-1.03517591953278)
--(axis cs:-2.07788944244385,-1.02313963624293)
--(axis cs:-2.09027465461576,-1.01005029678345)
--(axis cs:-2.10351753234863,-0.995843484363472)
--(axis cs:-2.11385372839101,-0.984924614429474)
--(axis cs:-2.12914562225342,-0.968515918708813)
--(axis cs:-2.13740568714361,-0.959798991680145)
--(axis cs:-2.15477395057678,-0.941167844642454)
--(axis cs:-2.16093749837085,-0.934673368930817)
--(axis cs:-2.18040204048157,-0.913810385710798)
--(axis cs:-2.18445641906267,-0.909547746181488)
--(axis cs:-2.20603013038635,-0.886457752931495)
--(axis cs:-2.20797190353958,-0.884422123432159)
--(axis cs:-2.23149697020095,-0.859296500682831)
--(axis cs:-2.23165822029114,-0.859120906009151)
--(axis cs:-2.25508644709947,-0.834170877933502)
--(axis cs:-2.2572865486145,-0.831779950933674)
--(axis cs:-2.27871329284335,-0.809045255184174)
--(axis cs:-2.28291463851929,-0.80449247489477)
--(axis cs:-2.30239351959403,-0.7839195728302)
--(axis cs:-2.30854272842407,-0.777280685652013)
--(axis cs:-2.3261455757661,-0.758793950080872)
--(axis cs:-2.33417081832886,-0.750170528674309)
--(axis cs:-2.34999097593453,-0.733668327331543)
--(axis cs:-2.35979890823364,-0.723190427603971)
--(axis cs:-2.37395519682982,-0.708542704582214)
--(axis cs:-2.38542723655701,-0.696373602230167)
--(axis cs:-2.39806917933578,-0.683417081832886)
--(axis cs:-2.41105532646179,-0.669758360173659)
--(axis cs:-2.42236948710978,-0.658291459083557)
--(axis cs:-2.43668341636658,-0.643387069256395)
--(axis cs:-2.44690133525323,-0.633165836334229)
--(axis cs:-2.46231150627136,-0.617310256225601)
--(axis cs:-2.47172067549649,-0.6080402135849)
--(axis cs:-2.48793959617615,-0.591584059803681)
--(axis cs:-2.49689630061081,-0.582914590835571)
--(axis cs:-2.51356792449951,-0.566274742374343)
--(axis cs:-2.52251713024036,-0.557788968086243)
--(axis cs:-2.5391960144043,-0.541458730769434)
--(axis cs:-2.54869679662129,-0.532663345336914)
--(axis cs:-2.56482410430908,-0.517224566650898)
--(axis cs:-2.57558463754912,-0.507537662982941)
--(axis cs:-2.59045219421387,-0.493675742534565)
--(axis cs:-2.60338011979877,-0.482412070035934)
--(axis cs:-2.61608028411865,-0.470933067990028)
--(axis cs:-2.63235764688846,-0.457286417484283)
--(axis cs:-2.64170861244202,-0.449139078482054)
--(axis cs:-2.66290426721451,-0.432160794734955)
--(axis cs:-2.6673367023468,-0.428463842810669)
--(axis cs:-2.69296479225159,-0.409021792375909)
--(axis cs:-2.69588273316845,-0.407035171985626)
--(axis cs:-2.71859288215637,-0.390902579848919)
--(axis cs:-2.73294048723763,-0.381909549236298)
--(axis cs:-2.74422121047974,-0.374515565951326)
--(axis cs:-2.76984930038452,-0.360024982605966)
--(axis cs:-2.77670469304295,-0.356783926486969)
--(axis cs:-2.79547739028931,-0.347479894376885)
--(axis cs:-2.82110548019409,-0.337337812071772)
--(axis cs:-2.84048494744782,-0.33165830373764)
--(axis cs:-2.84673357009888,-0.329733484287141)
--(axis cs:-2.87236189842224,-0.324681136765027)
--(axis cs:-2.89798998832703,-0.322545764892508)
--(axis cs:-2.92361807823181,-0.323407299670736)
--(axis cs:-2.9492461681366,-0.32734111906915)
--(axis cs:-2.9648579172714,-0.33165830373764)
--(axis cs:-2.97487425804138,-0.334293500459676)
--(axis cs:-3.00050258636475,-0.344110031790519)
--(axis cs:-3.02555118579481,-0.356783926486969)
--(axis cs:-3.02613067626953,-0.357063620405379)
--(axis cs:-3.05175876617432,-0.372511349646454)
--(axis cs:-3.06470774242226,-0.381909549236298)
--(axis cs:-3.0773868560791,-0.390709400391141)
--(axis cs:-3.09743111535553,-0.407035171985626)
--(axis cs:-3.10301518440247,-0.411394190444283)
--(axis cs:-3.12612316787458,-0.432160794734955)
--(axis cs:-3.12864327430725,-0.434335837787701)
--(axis cs:-3.15208373936321,-0.457286417484283)
--(axis cs:-3.15427136421204,-0.459347441158012)
--(axis cs:-3.17610685316564,-0.482412070035934)
--(axis cs:-3.17989945411682,-0.486273757096335)
--(axis cs:-3.19870556436054,-0.507537662982941)
--(axis cs:-3.20552754402161,-0.514985357790376)
--(axis cs:-3.22022584936627,-0.532663345336914)
--(axis cs:-3.23115587234497,-0.545375848570358)
--(axis cs:-3.24090872475634,-0.557788968086243)
--(axis cs:-3.25678396224976,-0.577357173356469)
--(axis cs:-3.26092783693009,-0.582914590835571)
--(axis cs:-3.28024675657434,-0.6080402135849)
--(axis cs:-3.28241205215454,-0.610774737267134)
--(axis cs:-3.29878932049455,-0.633165836334229)
--(axis cs:-3.30804014205933,-0.64546214878565)
--(axis cs:-3.31699460641864,-0.658291459083557)
--(axis cs:-3.33366823196411,-0.681543556404149)
--(axis cs:-3.33491940188992,-0.683417081832886)
--(axis cs:-3.3521392823977,-0.708542704582214)
--(axis cs:-3.35929656028748,-0.71872949256127)
--(axis cs:-3.36910545552319,-0.733668327331543)
--(axis cs:-3.38492465019226,-0.757192819546915)
--(axis cs:-3.3859339342591,-0.758793950080871)
--(axis cs:-3.40213888247188,-0.7839195728302)
--(axis cs:-3.41055274009705,-0.796681605515363)
--(axis cs:-3.41821455903217,-0.809045255184174)
--(axis cs:-3.4341167639042,-0.834170877933502)
--(axis cs:-3.43618083000183,-0.837366795426138)
--(axis cs:-3.44952726904969,-0.859296500682831)
--(axis cs:-3.4618091583252,-0.879089278484015)
--(axis cs:-3.46493462455986,-0.884422123432159)
--(axis cs:-3.47993694526909,-0.909547746181488)
--(axis cs:-3.48743724822998,-0.921887104112389)
--(axis cs:-3.49479297005558,-0.934673368930817)
--(axis cs:-3.50949635491099,-0.959798991680145)
--(axis cs:-3.51306533813477,-0.965798790753753)
--(axis cs:-3.52385356558461,-0.984924614429474)
--(axis cs:-3.53824949066508,-1.01005029678345)
--(axis cs:-3.53869342803955,-1.01081361203919)
--(axis cs:-3.55215295796334,-1.03517591953278)
--(axis cs:-3.56432151794434,-1.05688945176897)
--(axis cs:-3.56614093691452,-1.0603015422821)
--(axis cs:-3.57972230571683,-1.08542716503143)
--(axis cs:-3.5899498462677,-1.10410445167612)
--(axis cs:-3.59331463645603,-1.11055278778076)
--(axis cs:-3.60658793653419,-1.13567841053009)
--(axis cs:-3.61557793617248,-1.1524979207313)
--(axis cs:-3.61981447864948,-1.16080403327942)
--(axis cs:-3.63277267561034,-1.18592965602875)
--(axis cs:-3.64120602607727,-1.20211150445807)
--(axis cs:-3.64565982539566,-1.21105527877808)
--(axis cs:-3.65829605232093,-1.2361809015274)
--(axis cs:-3.66683411598206,-1.25300107645093)
--(axis cs:-3.67086746333391,-1.26130652427673)
--(axis cs:-3.68317565657061,-1.28643214702606)
--(axis cs:-3.69246220588684,-1.30523659155717)
--(axis cs:-3.69545211387795,-1.31155776977539)
--(axis cs:-3.70742623817688,-1.33668339252472)
--(axis cs:-3.71809053421021,-1.35890571342777)
--(axis cs:-3.71942645555199,-1.36180901527405)
--(axis cs:-3.73106155308985,-1.38693463802338)
--(axis cs:-3.74276411473326,-1.41206026077271)
--(axis cs:-3.74371862411499,-1.41409894984142)
--(axis cs:-3.75409326795807,-1.43718588352203)
--(axis cs:-3.76543648245076,-1.46231150627136)
--(axis cs:-3.76934671401978,-1.47093775687372)
--(axis cs:-3.77653215473861,-1.48743712902069)
--(axis cs:-3.78751237805951,-1.51256287097931)
--(axis cs:-3.79497480392456,-1.52958963711606)
--(axis cs:-3.79838805069454,-1.53768849372864)
--(axis cs:-3.80900158130577,-1.56281411647797)
--(axis cs:-3.81963305808055,-1.58793973922729)
--(axis cs:-3.82060313224792,-1.59022979552974)
--(axis cs:-3.82991281338516,-1.61306536197662)
--(axis cs:-3.84016105244982,-1.63819098472595)
--(axis cs:-3.84623122215271,-1.65307522971519)
--(axis cs:-3.85025436558559,-1.66331660747528)
--(axis cs:-3.86011707095783,-1.68844223022461)
--(axis cs:-3.86996608136797,-1.71356785297394)
--(axis cs:-3.8718593120575,-1.71840758420574)
--(axis cs:-3.87950878077519,-1.73869347572327)
--(axis cs:-3.88895762613093,-1.7638190984726)
--(axis cs:-3.89748740196228,-1.78657820124215)
--(axis cs:-3.89834301043096,-1.78894472122192)
--(axis cs:-3.90739013435821,-1.81407034397125)
--(axis cs:-3.91639385950218,-1.83919596672058)
--(axis cs:-3.92311549186707,-1.85805750177769)
--(axis cs:-3.92527048001389,-1.86432158946991)
--(axis cs:-3.93385995469167,-1.88944721221924)
--(axis cs:-3.94238890586119,-1.91457283496857)
--(axis cs:-3.94874382019043,-1.93344216321238)
--(axis cs:-3.95077920045711,-1.9396984577179)
--(axis cs:-3.95888234052974,-1.96482408046722)
--(axis cs:-3.96690822270197,-1.98994970321655)
--(axis cs:-3.97437191009521,-2.01356212880113)
--(axis cs:-3.97483429048868,-2.01507544517517)
--(axis cs:-3.9824238179598,-2.04020094871521)
--(axis cs:-3.98991987026543,-2.06532669067383)
--(axis cs:-3.9973155789832,-2.09045219421387)
--(axis cs:-4,-2.09970548546041);

\path [draw=white!96.9011918492887!black, draw opacity=0.3, thick]
(axis cs:-4,-3.53243451524527)
--(axis cs:-3.99258574161785,-3.54773879051208)
--(axis cs:-3.97979225867892,-3.57286429405212)
--(axis cs:-3.97437191009521,-3.58300807669792)
--(axis cs:-3.96608983707116,-3.59799003601074)
--(axis cs:-3.95153442253421,-3.62311553955078)
--(axis cs:-3.94874382019043,-3.6277183237208)
--(axis cs:-3.93586303964052,-3.6482412815094)
--(axis cs:-3.92311549186707,-3.66767241500391)
--(axis cs:-3.91924572446218,-3.67336678504944)
--(axis cs:-3.90141857714224,-3.69849252700806)
--(axis cs:-3.89748740196228,-3.70380515079068)
--(axis cs:-3.88228967910012,-3.7236180305481)
--(axis cs:-3.8718593120575,-3.73666950073301)
--(axis cs:-3.86184903218154,-3.74874377250671)
--(axis cs:-3.84623122215271,-3.76684274706229)
--(axis cs:-3.83993653861754,-3.77386927604675)
--(axis cs:-3.82060313224792,-3.7946226418035)
--(axis cs:-3.81637085170908,-3.79899501800537)
--(axis cs:-3.79497480392456,-3.82026963922391)
--(axis cs:-3.79094730112742,-3.82412052154541)
--(axis cs:-3.76934671401978,-3.84401527843646)
--(axis cs:-3.76343513737319,-3.84924626350403)
--(axis cs:-3.74371862411499,-3.86606481006901)
--(axis cs:-3.73357233036803,-3.87437176704407)
--(axis cs:-3.71809053421021,-3.886599969882)
--(axis cs:-3.70106039910328,-3.89949750900269)
--(axis cs:-3.69246220588684,-3.90578403630278)
--(axis cs:-3.66683411598206,-3.92373085198241)
--(axis cs:-3.66550243969639,-3.92462301254272)
--(axis cs:-3.64120602607727,-3.94034786283796)
--(axis cs:-3.626004509827,-3.94974875450134)
--(axis cs:-3.61557793617249,-3.95598187980334)
--(axis cs:-3.5899498462677,-3.97060196290353)
--(axis cs:-3.58209074806216,-3.97487425804138)
--(axis cs:-3.56432151794434,-3.98421770890311)
--(axis cs:-3.53869342803955,-3.99703972645509)
--(axis cs:-3.53246468723572,-4);

\path [draw=white!96.9011918492887!black, draw opacity=0.3, thick]
(axis cs:1.10000002384186,-2.33576954214488)
--(axis cs:1.09301507632515,-2.34170866012573)
--(axis cs:1.07437181472778,-2.35803899026131)
--(axis cs:1.06413805576162,-2.36683416366577)
--(axis cs:1.048743724823,-2.38049397472923)
--(axis cs:1.03555892911133,-2.39195990562439)
--(axis cs:1.02311563491821,-2.40315959216385)
--(axis cs:1.00731153975176,-2.41708540916443)
--(axis cs:0.997487425804138,-2.42606852634638)
--(axis cs:0.979433566451747,-2.44221115112305)
--(axis cs:0.971859276294708,-2.44925984741979)
--(axis cs:0.951970331217736,-2.46733665466309)
--(axis cs:0.946231126785278,-2.47278321188655)
--(axis cs:0.924971989124804,-2.4924623966217)
--(axis cs:0.920603036880493,-2.49670084013228)
--(axis cs:0.898500818695464,-2.51758790016174)
--(axis cs:0.894974887371063,-2.52109418298548)
--(axis cs:0.872625061037402,-2.54271364212036)
--(axis cs:0.869346737861633,-2.54606614711205)
--(axis cs:0.847426942854465,-2.5678391456604)
--(axis cs:0.843718588352203,-2.571754053897)
--(axis cs:0.823000635696477,-2.59296488761902)
--(axis cs:0.818090438842773,-2.59834093921996)
--(axis cs:0.799459292455022,-2.61809039115906)
--(axis cs:0.792462289333344,-2.62607988741226)
--(axis cs:0.776933630342835,-2.64321613311768)
--(axis cs:0.766834199428558,-2.65532497801739)
--(axis cs:0.755579089381069,-2.66834163665771)
--(axis cs:0.741206049919128,-2.68659190213688)
--(axis cs:0.735580838144946,-2.69346737861633)
--(axis cs:0.717098220535288,-2.71859288215637)
--(axis cs:0.715577900409698,-2.72092945444019)
--(axis cs:0.700139784822186,-2.74371862411499)
--(axis cs:0.689949750900269,-2.76109707719236)
--(axis cs:0.685208805368456,-2.76884412765503)
--(axis cs:0.672287406740887,-2.79396986961365)
--(axis cs:0.664321601390839,-2.81322092261382)
--(axis cs:0.661778038603906,-2.81909537315369)
--(axis cs:0.653611696095534,-2.8442211151123)
--(axis cs:0.648232367231845,-2.86934661865234)
--(axis cs:0.645714009116517,-2.89447236061096)
--(axis cs:0.646131147760363,-2.91959810256958)
--(axis cs:0.649558089770774,-2.94472360610962)
--(axis cs:0.656069668468829,-2.96984934806824)
--(axis cs:0.664321601390839,-2.99127866761064)
--(axis cs:0.665681795469747,-2.99497485160828)
--(axis cs:0.678022557107774,-3.02010059356689)
--(axis cs:0.689949750900269,-3.03942084158267)
--(axis cs:0.693383613014047,-3.04522609710693)
--(axis cs:0.71135426233075,-3.07035183906555)
--(axis cs:0.715577900409698,-3.07536905885207)
--(axis cs:0.731836705053187,-3.09547734260559)
--(axis cs:0.741206049919128,-3.10552002863246)
--(axis cs:0.754751456214876,-3.12060308456421)
--(axis cs:0.766834199428558,-3.13244297847817)
--(axis cs:0.779912254996929,-3.14572858810425)
--(axis cs:0.792462289333344,-3.15708519401071)
--(axis cs:0.807167709840578,-3.17085433006287)
--(axis cs:0.818090438842773,-3.18005413723006)
--(axis cs:0.836396790933801,-3.19597983360291)
--(axis cs:0.843718588352203,-3.20175677928789)
--(axis cs:0.867500345309516,-3.22110557556152)
--(axis cs:0.869346737861633,-3.22247739927808)
--(axis cs:0.894974887371063,-3.24208062000797)
--(axis cs:0.900253059311709,-3.24623107910156)
--(axis cs:0.920603036880493,-3.26093032647365)
--(axis cs:0.934664143769969,-3.27135682106018)
--(axis cs:0.946231126785278,-3.27927580447908)
--(axis cs:0.970746290242397,-3.29648232460022)
--(axis cs:0.971859276294708,-3.29720676560344)
--(axis cs:0.997487425804138,-3.31428674853597)
--(axis cs:1.00822953374563,-3.32160806655884)
--(axis cs:1.02311563491821,-3.33105382050449)
--(axis cs:1.04730689859161,-3.34673357009888)
--(axis cs:1.048743724823,-3.34760365292825)
--(axis cs:1.07437181472778,-3.36343854447643)
--(axis cs:1.08774342568888,-3.3718593120575)
--(axis cs:1.10000002384186,-3.37909281786342);

\path [draw=white!96.9011918492887!black, draw opacity=0.3, thick]
(axis cs:-3.31593764399535,1)
--(axis cs:-3.30804014205933,0.987769983217405)
--(axis cs:-3.2990643340668,0.974874377250671)
--(axis cs:-3.28241205215454,0.950392709059123)
--(axis cs:-3.28193786134499,0.949748754501343)
--(axis cs:-3.26387882930421,0.924623131752014)
--(axis cs:-3.25678396224976,0.914497059212109)
--(axis cs:-3.24534946408414,0.899497509002686)
--(axis cs:-3.23115587234497,0.880372319226771)
--(axis cs:-3.22628273750948,0.874371886253357)
--(axis cs:-3.20644558626859,0.849246203899384)
--(axis cs:-3.20552754402161,0.848048309698983)
--(axis cs:-3.18532529198004,0.824120581150055)
--(axis cs:-3.17989945411682,0.817489614263869)
--(axis cs:-3.16309438341926,0.798994958400726)
--(axis cs:-3.15427136421204,0.788959113937806)
--(axis cs:-3.13939764499818,0.773869335651398)
--(axis cs:-3.12864327430725,0.762572019024158)
--(axis cs:-3.11370992763149,0.748743712902069)
--(axis cs:-3.10301518440247,0.738469637136864)
--(axis cs:-3.08521744668754,0.72361809015274)
--(axis cs:-3.0773868560791,0.716825086178221)
--(axis cs:-3.05258669903704,0.698492467403412)
--(axis cs:-3.05175876617432,0.697854764704897)
--(axis cs:-3.02613067626953,0.681460523646727)
--(axis cs:-3.01032898639067,0.673366844654083)
--(axis cs:-3.00050258636475,0.66810975213077)
--(axis cs:-2.97487425804138,0.657729719690111)
--(axis cs:-2.9492461681366,0.650600190642201)
--(axis cs:-2.93396950631475,0.648241221904755)
--(axis cs:-2.92361807823181,0.646567139808591)
--(axis cs:-2.89798998832703,0.645659421453469)
--(axis cs:-2.87236189842224,0.64790926242644)
--(axis cs:-2.87076368846132,0.648241221904755)
--(axis cs:-2.84673357009888,0.653006896536095)
--(axis cs:-2.82110548019409,0.660948669738511)
--(axis cs:-2.79547739028931,0.671672735417544)
--(axis cs:-2.79224481912205,0.673366844654083)
--(axis cs:-2.76984930038452,0.684603723607088)
--(axis cs:-2.74670289890428,0.698492467403412)
--(axis cs:-2.74422121047974,0.699921603809705)
--(axis cs:-2.71859288215637,0.717030838425707)
--(axis cs:-2.70988652569878,0.72361809015274)
--(axis cs:-2.69296479225159,0.735933594653053)
--(axis cs:-2.67716838400164,0.748743712902069)
--(axis cs:-2.6673367023468,0.75642903427701)
--(axis cs:-2.64704379967722,0.773869335651398)
--(axis cs:-2.64170861244202,0.778297589000376)
--(axis cs:-2.61878305119504,0.798994958400726)
--(axis cs:-2.61608028411865,0.801355833479495)
--(axis cs:-2.5919064417167,0.824120581150055)
--(axis cs:-2.59045219421387,0.825447813999208)
--(axis cs:-2.56608496484244,0.849246203899384)
--(axis cs:-2.56482410430908,0.850441543315641)
--(axis cs:-2.54108715784151,0.874371886253357)
--(axis cs:-2.5391960144043,0.876225350198449)
--(axis cs:-2.51674442926298,0.899497509002686)
--(axis cs:-2.51356792449951,0.902702943132457)
--(axis cs:-2.49293111944971,0.924623131752014)
--(axis cs:-2.48793959617615,0.929791584137417)
--(axis cs:-2.46955265818247,0.949748754501343)
--(axis cs:-2.46231150627136,0.957420090446413)
--(axis cs:-2.44653559194098,0.974874377250671)
--(axis cs:-2.43668341636658,0.98552689801614)
--(axis cs:-2.4238238336774,1);

\path [draw=white!95.4709727028066!black, draw opacity=0.3, thick]
(axis cs:-2.14587109857336,-4)
--(axis cs:-2.12914562225342,-3.99526824840437)
--(axis cs:-2.10351753234863,-3.9878961600908)
--(axis cs:-2.07788944244385,-3.98040957967172)
--(axis cs:-2.05920915239556,-3.97487425804138)
--(axis cs:-2.05226135253906,-3.97274584803555)
--(axis cs:-2.02663326263428,-3.96479082486743)
--(axis cs:-2.00100493431091,-3.95673860956303)
--(axis cs:-1.97900384686782,-3.94974875450134)
--(axis cs:-1.97537684440613,-3.94855671740325)
--(axis cs:-1.94974875450134,-3.94004784069348)
--(axis cs:-1.92412054538727,-3.93145986527486)
--(axis cs:-1.90388811170538,-3.92462301254272)
--(axis cs:-1.89849245548248,-3.92273566807758)
--(axis cs:-1.8728643655777,-3.91370365990688)
--(axis cs:-1.84723615646362,-3.90461092367222)
--(axis cs:-1.83290856894566,-3.89949750900269)
--(axis cs:-1.82160806655884,-3.89531997878991)
--(axis cs:-1.79597985744476,-3.88579717702282)
--(axis cs:-1.77035176753998,-3.87623266854025)
--(axis cs:-1.76538362389936,-3.87437176704407)
--(axis cs:-1.74472367763519,-3.86635033941858)
--(axis cs:-1.71909546852112,-3.85637067719723)
--(axis cs:-1.70084046418855,-3.84924626350403)
--(axis cs:-1.69346737861633,-3.84626131441293)
--(axis cs:-1.66783916950226,-3.83586964728284)
--(axis cs:-1.64221107959747,-3.82546881552279)
--(axis cs:-1.63888962998882,-3.82412052154541)
--(axis cs:-1.6165828704834,-3.81472015631938)
--(axis cs:-1.59095478057861,-3.8039246884497)
--(axis cs:-1.57923972897556,-3.79899501800537)
--(axis cs:-1.56532669067383,-3.79291210075748)
--(axis cs:-1.53969848155975,-3.78172603158291)
--(axis cs:-1.52165683773818,-3.77386927604675)
--(axis cs:-1.51407039165497,-3.7704337690112)
--(axis cs:-1.48844218254089,-3.75886179914399)
--(axis cs:-1.46595496150211,-3.74874377250671)
--(axis cs:-1.46281409263611,-3.74727284683553)
--(axis cs:-1.43718588352203,-3.73532008129336)
--(axis cs:-1.41197629919916,-3.7236180305481)
--(axis cs:-1.41155779361725,-3.72341563155155)
--(axis cs:-1.38592970371246,-3.71108710811009)
--(axis cs:-1.36030149459839,-3.69883139686604)
--(axis cs:-1.35958823429657,-3.69849252700806)
--(axis cs:-1.3346734046936,-3.68614746755461)
--(axis cs:-1.30904519557953,-3.67353913288182)
--(axis cs:-1.30869215886369,-3.67336678504944)
--(axis cs:-1.28341710567474,-3.66048428858962)
--(axis cs:-1.25919555444604,-3.6482412815094)
--(axis cs:-1.25778889656067,-3.647498083469)
--(axis cs:-1.23216080665588,-3.63407824339353)
--(axis cs:-1.21102393559635,-3.62311553955078)
--(axis cs:-1.2065327167511,-3.62067769011017)
--(axis cs:-1.18090450763702,-3.60690746881118)
--(axis cs:-1.16412760024211,-3.59799003601074)
--(axis cs:-1.15527641773224,-3.59305978993383)
--(axis cs:-1.12964820861816,-3.57894681923768)
--(axis cs:-1.11846835956167,-3.57286429405212)
--(axis cs:-1.10402011871338,-3.56461497215121)
--(axis cs:-1.0783919095993,-3.55016762800093)
--(axis cs:-1.07402525971299,-3.54773879051208)
--(axis cs:-1.05276381969452,-3.53530905656721)
--(axis cs:-1.03073857390571,-3.52261304855347)
--(axis cs:-1.02713572978973,-3.5204266238279)
--(axis cs:-1.00150752067566,-3.50510202262726)
--(axis cs:-0.988574692965821,-3.49748754501343)
--(axis cs:-0.975879371166229,-3.48960459536159)
--(axis cs:-0.950251281261444,-3.47394737276293)
--(axis cs:-0.94761160015198,-3.47236180305481)
--(axis cs:-0.924623131752014,-3.45777062603973)
--(axis cs:-0.907729277042991,-3.44723629951477)
--(axis cs:-0.898994982242584,-3.4414689683928)
--(axis cs:-0.873366832733154,-3.4248570235921)
--(axis cs:-0.869046983154956,-3.42211055755615)
--(axis cs:-0.847738683223724,-3.40773197763938)
--(axis cs:-0.831487359665354,-3.39698481559753)
--(axis cs:-0.822110533714294,-3.3903867085056)
--(axis cs:-0.796482384204865,-3.37272911268897)
--(axis cs:-0.795191955161756,-3.3718593120575)
--(axis cs:-0.770854294300079,-3.3543547956643)
--(axis cs:-0.760012526439015,-3.34673357009888)
--(axis cs:-0.745226144790649,-3.33560811421637)
--(axis cs:-0.726169574897682,-3.32160806655884)
--(axis cs:-0.719597995281219,-3.3164225139138)
--(axis cs:-0.69396984577179,-3.29669713811967)
--(axis cs:-0.693683401911522,-3.29648232460022)
--(axis cs:-0.66834169626236,-3.27598944979933)
--(axis cs:-0.662455640351119,-3.27135682106018)
--(axis cs:-0.64271354675293,-3.25452753094414)
--(axis cs:-0.63270183686636,-3.24623107910156)
--(axis cs:-0.617085456848145,-3.23214318917994)
--(axis cs:-0.604483605447664,-3.22110557556152)
--(axis cs:-0.591457307338715,-3.20861168797429)
--(axis cs:-0.577874599455215,-3.19597983360291)
--(axis cs:-0.565829157829285,-3.18362833875368)
--(axis cs:-0.552963422778873,-3.17085433006287)
--(axis cs:-0.540201008319855,-3.15676769947534)
--(axis cs:-0.529856428838091,-3.14572858810425)
--(axis cs:-0.514572858810425,-3.12741890815494)
--(axis cs:-0.508679123200617,-3.12060308456421)
--(axis cs:-0.489559639361219,-3.09547734260559)
--(axis cs:-0.488944709300995,-3.09454491700932)
--(axis cs:-0.472387751247899,-3.07035183906555)
--(axis cs:-0.463316589593887,-3.05475084833578)
--(axis cs:-0.457559307025946,-3.04522609710693)
--(axis cs:-0.444999142866133,-3.02010059356689)
--(axis cs:-0.437688440084457,-3.00171908731451)
--(axis cs:-0.434894477454779,-2.99497485160828)
--(axis cs:-0.427095694105242,-2.96984934806824)
--(axis cs:-0.421847002363928,-2.94472360610962)
--(axis cs:-0.419084994096622,-2.91959810256958)
--(axis cs:-0.418748764121777,-2.89447236061096)
--(axis cs:-0.420778658734178,-2.86934661865234)
--(axis cs:-0.425114607069834,-2.8442211151123)
--(axis cs:-0.43169695542353,-2.81909537315369)
--(axis cs:-0.437688440084457,-2.80192837076826)
--(axis cs:-0.440355062016787,-2.79396986961365)
--(axis cs:-0.450818261074222,-2.76884412765503)
--(axis cs:-0.463269091492066,-2.74371862411499)
--(axis cs:-0.463316589593887,-2.74363565977966)
--(axis cs:-0.477108173212471,-2.71859288215637)
--(axis cs:-0.488944709300995,-2.6995820947043)
--(axis cs:-0.492613499947672,-2.69346737861633)
--(axis cs:-0.509380404825685,-2.66834163665771)
--(axis cs:-0.514572858810425,-2.6612545482091)
--(axis cs:-0.527330633559716,-2.64321613311768)
--(axis cs:-0.540201008319855,-2.62646706868324)
--(axis cs:-0.546424289574992,-2.61809039115906)
--(axis cs:-0.565829157829285,-2.59384265450815)
--(axis cs:-0.566509323167027,-2.59296488761902)
--(axis cs:-0.587330622050452,-2.5678391456604)
--(axis cs:-0.591457307338715,-2.56315366835041)
--(axis cs:-0.608912840872628,-2.54271364212036)
--(axis cs:-0.617085456848145,-2.53366126963285)
--(axis cs:-0.631174479139088,-2.51758790016174)
--(axis cs:-0.64271354675293,-2.50507767438375)
--(axis cs:-0.654024883642096,-2.4924623966217)
--(axis cs:-0.66834169626236,-2.4772267259146)
--(axis cs:-0.677386939562855,-2.46733665466309)
--(axis cs:-0.69396984577179,-2.44997146966936)
--(axis cs:-0.701190471499929,-2.44221115112305)
--(axis cs:-0.719597995281219,-2.42320311183603)
--(axis cs:-0.725376682368203,-2.41708540916443)
--(axis cs:-0.745226144790649,-2.39683539595894)
--(axis cs:-0.749892473354708,-2.39195990562439)
--(axis cs:-0.770854294300079,-2.37079861037709)
--(axis cs:-0.774692450705383,-2.36683416366577)
--(axis cs:-0.796482384204865,-2.34503517571981)
--(axis cs:-0.799735288747264,-2.34170866012573)
--(axis cs:-0.822110533714294,-2.31949747265278)
--(axis cs:-0.824985467911955,-2.31658291816711)
--(axis cs:-0.847738683223724,-2.29414666196353)
--(axis cs:-0.850411659478077,-2.2914571762085)
--(axis cs:-0.873366832733154,-2.26894820163435)
--(axis cs:-0.875984148052675,-2.26633167266846)
--(axis cs:-0.898994982242584,-2.24387449205033)
--(axis cs:-0.901679152434084,-2.24120593070984)
--(axis cs:-0.924623131752014,-2.21890148286303)
--(axis cs:-0.927474062435526,-2.2160804271698)
--(axis cs:-0.950251281261444,-2.19400798362046)
--(axis cs:-0.953349092274614,-2.19095468521118)
--(axis cs:-0.975879371166229,-2.16917648900538)
--(axis cs:-0.979286540347592,-2.16582918167114)
--(axis cs:-1.00150752067566,-2.14439104011455)
--(axis cs:-1.00527105285743,-2.14070343971252)
--(axis cs:-1.02713572978973,-2.11963788432819)
--(axis cs:-1.03128787471254,-2.11557793617249)
--(axis cs:-1.05276381969452,-2.09490518925001)
--(axis cs:-1.05732506650604,-2.09045219421387)
--(axis cs:-1.0783919095993,-2.07018212523509)
--(axis cs:-1.08337103042995,-2.06532669067383)
--(axis cs:-1.10402011871338,-2.04545958500646)
--(axis cs:-1.10941654059711,-2.04020094871521)
--(axis cs:-1.12964820861816,-2.02072917938763)
--(axis cs:-1.13545195925595,-2.01507544517517)
--(axis cs:-1.15527641773224,-1.99598298603348)
--(axis cs:-1.16146981275112,-1.98994970321655)
--(axis cs:-1.18090450763702,-1.97121531461716)
--(axis cs:-1.18746336533242,-1.96482408046722)
--(axis cs:-1.2065327167511,-1.94641924769006)
--(axis cs:-1.21342565468462,-1.9396984577179)
--(axis cs:-1.23216080665588,-1.92158986175158)
--(axis cs:-1.23935151141613,-1.91457283496857)
--(axis cs:-1.25778889656067,-1.89672226838997)
--(axis cs:-1.26523619408064,-1.88944721221924)
--(axis cs:-1.28341710567474,-1.87181207226773)
--(axis cs:-1.29107533156753,-1.86432158946991)
--(axis cs:-1.30904519557953,-1.84685562563794)
--(axis cs:-1.31686515904258,-1.83919596672058)
--(axis cs:-1.3346734046936,-1.82184916257404)
--(axis cs:-1.34260242465891,-1.81407034397125)
--(axis cs:-1.36030149459839,-1.79678981531404)
--(axis cs:-1.36828431216254,-1.78894472122192)
--(axis cs:-1.38592970371246,-1.77167441664488)
--(axis cs:-1.39390825147309,-1.7638190984726)
--(axis cs:-1.41155779361725,-1.74650124944295)
--(axis cs:-1.41947279705491,-1.73869347572327)
--(axis cs:-1.43718588352203,-1.72126758102216)
--(axis cs:-1.44497557937531,-1.71356785297394)
--(axis cs:-1.46281409263611,-1.69597147068763)
--(axis cs:-1.47041561713384,-1.68844223022461)
--(axis cs:-1.48844218254089,-1.6706120113039)
--(axis cs:-1.49579194596579,-1.66331660747528)
--(axis cs:-1.51407039165497,-1.64518704457137)
--(axis cs:-1.52110341426244,-1.63819098472595)
--(axis cs:-1.53969848155975,-1.61969604268303)
--(axis cs:-1.54634984668448,-1.61306536197662)
--(axis cs:-1.56532669067383,-1.59413844290143)
--(axis cs:-1.5715312972909,-1.58793973922729)
--(axis cs:-1.59095478057861,-1.56851325280141)
--(axis cs:-1.59664707174569,-1.56281411647797)
--(axis cs:-1.6165828704834,-1.54282060941287)
--(axis cs:-1.62169805533041,-1.53768849372864)
--(axis cs:-1.64221107959747,-1.51706008723789)
--(axis cs:-1.64668422359676,-1.51256287097931)
--(axis cs:-1.66783916950226,-1.49123266475802)
--(axis cs:-1.67160683164549,-1.48743712902069)
--(axis cs:-1.69346737861633,-1.46533817177688)
--(axis cs:-1.69646608885648,-1.46231150627136)
--(axis cs:-1.71909546852112,-1.43937846416231)
--(axis cs:-1.72126385235959,-1.43718588352203)
--(axis cs:-1.74472367763519,-1.41335388584164)
--(axis cs:-1.74600084510939,-1.41206026077271)
--(axis cs:-1.77035176753998,-1.38726686596821)
--(axis cs:-1.77067925781223,-1.38693463802338)
--(axis cs:-1.79530341613463,-1.36180901527405)
--(axis cs:-1.79597985744476,-1.36111439367265)
--(axis cs:-1.81987594855258,-1.33668339252472)
--(axis cs:-1.82160806655884,-1.33490017524999)
--(axis cs:-1.84439792677162,-1.31155776977539)
--(axis cs:-1.84723615646362,-1.30862875145892)
--(axis cs:-1.86887198858737,-1.28643214702606)
--(axis cs:-1.8728643655777,-1.28230298974261)
--(axis cs:-1.89330171457496,-1.26130652427673)
--(axis cs:-1.89849245548248,-1.2559272505941)
--(axis cs:-1.91769050402713,-1.2361809015274)
--(axis cs:-1.92412054538727,-1.22950554066016)
--(axis cs:-1.94204201982557,-1.21105527877808)
--(axis cs:-1.94974875450134,-1.20304246286817)
--(axis cs:-1.96636079695269,-1.18592965602875)
--(axis cs:-1.97537684440613,-1.17654397147899)
--(axis cs:-1.9906514781643,-1.16080403327942)
--(axis cs:-2.00100493431091,-1.15001626536818)
--(axis cs:-2.01491941157615,-1.13567841053009)
--(axis cs:-2.02663326263428,-1.12346609467112)
--(axis cs:-2.03917060586539,-1.11055278778076)
--(axis cs:-2.05226135253906,-1.09690237754655)
--(axis cs:-2.0634119123068,-1.08542716503143)
--(axis cs:-2.07788944244385,-1.07033368922029)
--(axis cs:-2.08765036999605,-1.0603015422821)
--(axis cs:-2.10351753234863,-1.04376987739128)
--(axis cs:-2.11189416665912,-1.03517591953278)
--(axis cs:-2.12914562225342,-1.01722252207838)
--(axis cs:-2.13615316664589,-1.01005029678345)
--(axis cs:-2.15477395057678,-0.990704702284905)
--(axis cs:-2.16043786054968,-0.984924614429474)
--(axis cs:-2.18040204048157,-0.964229809379966)
--(axis cs:-2.18475968551787,-0.959798991680145)
--(axis cs:-2.20603013038635,-0.937814735221175)
--(axis cs:-2.20913316049624,-0.934673368930817)
--(axis cs:-2.23165822029114,-0.911476916944776)
--(axis cs:-2.23357375847196,-0.909547746181488)
--(axis cs:-2.2572865486145,-0.885236503972054)
--(axis cs:-2.25810011600014,-0.884422123432159)
--(axis cs:-2.28273765086115,-0.859296500682831)
--(axis cs:-2.28291463851929,-0.8591124708813)
--(axis cs:-2.30752624302515,-0.834170877933502)
--(axis cs:-2.30854272842407,-0.833119697225934)
--(axis cs:-2.33247471403906,-0.809045255184174)
--(axis cs:-2.33417081832886,-0.807302704713833)
--(axis cs:-2.35761635790155,-0.7839195728302)
--(axis cs:-2.35979890823364,-0.781694464249478)
--(axis cs:-2.38299045196117,-0.758793950080871)
--(axis cs:-2.38542723655701,-0.756332013558667)
--(axis cs:-2.40864491964641,-0.733668327331543)
--(axis cs:-2.41105532646179,-0.73125860102257)
--(axis cs:-2.43463612555082,-0.708542704582214)
--(axis cs:-2.43668341636658,-0.706520882185134)
--(axis cs:-2.46103540645012,-0.683417081832886)
--(axis cs:-2.46231150627136,-0.682174589054842)
--(axis cs:-2.48792838676206,-0.658291459083557)
--(axis cs:-2.48793959617615,-0.658280722168392)
--(axis cs:-2.51356792449951,-0.634862455119671)
--(axis cs:-2.51552232819781,-0.633165836334229)
--(axis cs:-2.5391960144043,-0.612027552469207)
--(axis cs:-2.54391892038067,-0.6080402135849)
--(axis cs:-2.56482410430908,-0.589863984987523)
--(axis cs:-2.57332367604555,-0.582914590835571)
--(axis cs:-2.59045219421387,-0.568473602977085)
--(axis cs:-2.60401415535432,-0.557788968086243)
--(axis cs:-2.61608028411865,-0.547973077333213)
--(axis cs:-2.63636884784776,-0.532663345336914)
--(axis cs:-2.64170861244202,-0.528496686871156)
--(axis cs:-2.6673367023468,-0.510111432158748)
--(axis cs:-2.67128120062723,-0.507537662982941)
--(axis cs:-2.69296479225159,-0.492884153288176)
--(axis cs:-2.71023152159384,-0.482412070035935)
--(axis cs:-2.71859288215637,-0.477151369520408)
--(axis cs:-2.74422121047974,-0.462923843356422)
--(axis cs:-2.75599335555073,-0.457286417484283)
--(axis cs:-2.76984930038452,-0.45039071226433)
--(axis cs:-2.79547739028931,-0.439725638278781)
--(axis cs:-2.81824421195615,-0.432160794734955)
--(axis cs:-2.82110548019409,-0.43117085083718)
--(axis cs:-2.84673357009888,-0.424604467038495)
--(axis cs:-2.87236189842224,-0.420402065564771)
--(axis cs:-2.89798998832703,-0.418625922917271)
--(axis cs:-2.92361807823181,-0.419342523468963)
--(axis cs:-2.9492461681366,-0.422614564508282)
--(axis cs:-2.97487425804138,-0.428509371982539)
--(axis cs:-2.98577798337276,-0.432160794734955)
--(axis cs:-3.00050258636475,-0.436896409262342)
--(axis cs:-3.02613067626953,-0.447783748061353)
--(axis cs:-3.04404116703765,-0.457286417484283)
--(axis cs:-3.05175876617432,-0.46122647942)
--(axis cs:-3.0773868560791,-0.476980272124755)
--(axis cs:-3.08491655208738,-0.482412070035934)
--(axis cs:-3.10301518440247,-0.494997506906484)
--(axis cs:-3.11867962508885,-0.507537662982941)
--(axis cs:-3.12864327430725,-0.515239137207379)
--(axis cs:-3.14851424817087,-0.532663345336914)
--(axis cs:-3.15427136421204,-0.53754525089713)
--(axis cs:-3.17556414846934,-0.557788968086243)
--(axis cs:-3.17989945411682,-0.561780568881425)
--(axis cs:-3.20056993778571,-0.582914590835571)
--(axis cs:-3.20552754402161,-0.587830190574479)
--(axis cs:-3.22402888122927,-0.6080402135849)
--(axis cs:-3.23115587234497,-0.615599828156277)
--(axis cs:-3.24628958419151,-0.633165836334229)
--(axis cs:-3.25678396224976,-0.645008529635678)
--(axis cs:-3.26760239734545,-0.658291459083557)
--(axis cs:-3.28241205215454,-0.675990215360155)
--(axis cs:-3.28815245854057,-0.683417081832886)
--(axis cs:-3.30804014205933,-0.708489256455948)
--(axis cs:-3.30807947525569,-0.708542704582214)
--(axis cs:-3.3270352729404,-0.733668327331543)
--(axis cs:-3.33366823196411,-0.742252952480202)
--(axis cs:-3.34557068481031,-0.758793950080872)
--(axis cs:-3.35929656028748,-0.777437179695221)
--(axis cs:-3.36375665019893,-0.7839195728302)
--(axis cs:-3.38142803591352,-0.809045255184174)
--(axis cs:-3.38492465019226,-0.813913133009461)
--(axis cs:-3.39856488103753,-0.834170877933502)
--(axis cs:-3.41055274009705,-0.851617986928478)
--(axis cs:-3.41551186684456,-0.859296500682831)
--(axis cs:-3.43205718230707,-0.884422123432159)
--(axis cs:-3.43618083000183,-0.890568822348727)
--(axis cs:-3.44817894762136,-0.909547746181488)
--(axis cs:-3.4618091583252,-0.930727280340126)
--(axis cs:-3.46420773206837,-0.934673368930817)
--(axis cs:-3.47974311515544,-0.959798991680145)
--(axis cs:-3.48743724822998,-0.972040847250009)
--(axis cs:-3.49510116303087,-0.984924614429474)
--(axis cs:-3.5102827590673,-1.01005029678345)
--(axis cs:-3.51306533813477,-1.01458716157397)
--(axis cs:-3.5250395302082,-1.03517591953278)
--(axis cs:-3.53869342803955,-1.05831997152618)
--(axis cs:-3.53980392735112,-1.0603015422821)
--(axis cs:-3.55407774277947,-1.08542716503143)
--(axis cs:-3.56432151794434,-1.1032265943274)
--(axis cs:-3.56833328593041,-1.11055278778076)
--(axis cs:-3.58226243897569,-1.13567841053009)
--(axis cs:-3.5899498462677,-1.14938376987819)
--(axis cs:-3.59605395766085,-1.16080403327942)
--(axis cs:-3.60963325046234,-1.18592965602875)
--(axis cs:-3.61557793617249,-1.196814552506)
--(axis cs:-3.622999649216,-1.21105527877808)
--(axis cs:-3.63622423298222,-1.2361809015274)
--(axis cs:-3.64120602607727,-1.24555852589775)
--(axis cs:-3.64919984381736,-1.26130652427673)
--(axis cs:-3.66206509806415,-1.28643214702606)
--(axis cs:-3.66683411598206,-1.29567076447675)
--(axis cs:-3.67467992441875,-1.31155776977539)
--(axis cs:-3.68718182796988,-1.33668339252472)
--(axis cs:-3.69246220588684,-1.3472221605855)
--(axis cs:-3.69946230894864,-1.36180901527405)
--(axis cs:-3.71159682272017,-1.38693463802338)
--(axis cs:-3.71809053421021,-1.40030284273402)
--(axis cs:-3.7235667150583,-1.4120602607727)
--(axis cs:-3.7353304719764,-1.43718588352203)
--(axis cs:-3.74371862411499,-1.45501901345223)
--(axis cs:-3.74701088284569,-1.46231150627136)
--(axis cs:-3.75840018832667,-1.48743712902069)
--(axis cs:-3.76934671401978,-1.51150233639856)
--(axis cs:-3.76981017920044,-1.51256287097931)
--(axis cs:-3.78082214093024,-1.53768849372864)
--(axis cs:-3.7918595102693,-1.56281411647797)
--(axis cs:-3.79497480392456,-1.56989390303323)
--(axis cs:-3.8026105584131,-1.58793973922729)
--(axis cs:-3.81325384152465,-1.61306536197662)
--(axis cs:-3.82060313224792,-1.63040638543318)
--(axis cs:-3.82377832341746,-1.63819098472595)
--(axis cs:-3.83402518471876,-1.66331660747528)
--(axis cs:-3.84426431224504,-1.68844223022461)
--(axis cs:-3.84623122215271,-1.69327550865008)
--(axis cs:-3.85418563237711,-1.71356785297394)
--(axis cs:-3.86401440133228,-1.73869347572327)
--(axis cs:-3.8718593120575,-1.7588020362181)
--(axis cs:-3.87374604918858,-1.7638190984726)
--(axis cs:-3.88316276178244,-1.78894472122192)
--(axis cs:-3.89254117618606,-1.81407034397125)
--(axis cs:-3.89748740196228,-1.82738568410064)
--(axis cs:-3.90171958439707,-1.83919596672058)
--(axis cs:-3.91067353212976,-1.86432158946991)
--(axis cs:-3.91957123173264,-1.88944721221924)
--(axis cs:-3.92311549186707,-1.89952667345719)
--(axis cs:-3.92822294644041,-1.91457283496857)
--(axis cs:-3.93668488944006,-1.9396984577179)
--(axis cs:-3.94507328173412,-1.96482408046722)
--(axis cs:-3.94874382019043,-1.97592426229655)
--(axis cs:-3.95322396929402,-1.98994970321655)
--(axis cs:-3.96116600315372,-2.01507544517517)
--(axis cs:-3.96901761192137,-2.04020094871521)
--(axis cs:-3.97437191009521,-2.05754884374284)
--(axis cs:-3.97669236485098,-2.06532669067383)
--(axis cs:-3.98408810612308,-2.09045219421387)
--(axis cs:-3.99137717458624,-2.11557793617249)
--(axis cs:-3.9985529424031,-2.14070343971252)
--(axis cs:-4,-2.14585634154604);

\path [draw=white!95.4709727028066!black, draw opacity=0.3, thick]
(axis cs:-4,-3.50420789212521)
--(axis cs:-3.9915305697296,-3.52261304855347)
--(axis cs:-3.9793582362034,-3.54773879051208)
--(axis cs:-3.97437191009521,-3.55753158539687)
--(axis cs:-3.96629519138611,-3.57286429405212)
--(axis cs:-3.95240558366321,-3.59799003601074)
--(axis cs:-3.94874382019043,-3.60431095877557)
--(axis cs:-3.93746669645422,-3.62311553955078)
--(axis cs:-3.92311549186707,-3.64598132511529)
--(axis cs:-3.92164618751018,-3.6482412815094)
--(axis cs:-3.90457144935707,-3.67336678504944)
--(axis cs:-3.89748740196228,-3.68335110523649)
--(axis cs:-3.88635094105091,-3.69849252700806)
--(axis cs:-3.8718593120575,-3.71738489037984)
--(axis cs:-3.86689929777212,-3.7236180305481)
--(axis cs:-3.84623122215271,-3.74854759946732)
--(axis cs:-3.84606237587676,-3.74874377250671)
--(axis cs:-3.82355380958518,-3.77386927604675)
--(axis cs:-3.82060313224792,-3.77703666852998)
--(axis cs:-3.79934835204163,-3.79899501800537)
--(axis cs:-3.79497480392456,-3.8033437454203)
--(axis cs:-3.77324510226835,-3.82412052154541)
--(axis cs:-3.76934671401978,-3.82771104832535)
--(axis cs:-3.74500960093591,-3.84924626350403)
--(axis cs:-3.74371862411499,-3.85034749035345)
--(axis cs:-3.71809053421021,-3.87132967808637)
--(axis cs:-3.71421537180025,-3.87437176704407)
--(axis cs:-3.69246220588684,-3.89084622873244)
--(axis cs:-3.68053535766503,-3.89949750900269)
--(axis cs:-3.66683411598206,-3.90909219283158)
--(axis cs:-3.64365216283786,-3.92462301254272)
--(axis cs:-3.64120602607727,-3.9262061735378)
--(axis cs:-3.61557793617249,-3.94205504629283)
--(axis cs:-3.60254073968041,-3.94974875450134)
--(axis cs:-3.5899498462677,-3.95693149456053)
--(axis cs:-3.56432151794434,-3.97086333481014)
--(axis cs:-3.5565670276315,-3.97487425804138)
--(axis cs:-3.53869342803955,-3.98381661810553)
--(axis cs:-3.51306533813477,-3.99599663312638)
--(axis cs:-3.50418218721805,-4);

\path [draw=white!95.4709727028066!black, draw opacity=0.3, thick]
(axis cs:1.10000002384186,-2.39332633158371)
--(axis cs:1.07461707792708,-2.41708540916443)
--(axis cs:1.07437181472778,-2.41732364251924)
--(axis cs:1.048743724823,-2.44174767240047)
--(axis cs:1.04824750206687,-2.44221115112305)
--(axis cs:1.02311563491821,-2.46664211735541)
--(axis cs:1.02238584284486,-2.46733665466309)
--(axis cs:0.997487425804138,-2.49207829968994)
--(axis cs:0.997092137850174,-2.4924623966217)
--(axis cs:0.972419256354707,-2.51758790016174)
--(axis cs:0.971859276294708,-2.51818796628048)
--(axis cs:0.948425012061124,-2.54271364212036)
--(axis cs:0.946231126785278,-2.54514098189324)
--(axis cs:0.925199010023121,-2.5678391456604)
--(axis cs:0.920603036880493,-2.57311076218458)
--(axis cs:0.902833664794964,-2.59296488761902)
--(axis cs:0.894974887371063,-2.60235535677418)
--(axis cs:0.881437407689787,-2.61809039115906)
--(axis cs:0.869346737861633,-2.63322851660744)
--(axis cs:0.861134225537317,-2.64321613311768)
--(axis cs:0.843718588352203,-2.66622786360549)
--(axis cs:0.842068991245376,-2.66834163665771)
--(axis cs:0.8242095599162,-2.69346737861633)
--(axis cs:0.818090438842773,-2.70304213400284)
--(axis cs:0.807825373893682,-2.71859288215637)
--(axis cs:0.793155160591377,-2.74371862411499)
--(axis cs:0.792462289333344,-2.74508962042254)
--(axis cs:0.780040393333355,-2.76884412765503)
--(axis cs:0.7689990273128,-2.79396986961365)
--(axis cs:0.766834199428558,-2.80009245556739)
--(axis cs:0.759868498710697,-2.81909537315369)
--(axis cs:0.752955198695152,-2.8442211151123)
--(axis cs:0.748401244682757,-2.86934661865234)
--(axis cs:0.746269289687153,-2.89447236061096)
--(axis cs:0.746622424854941,-2.91959810256958)
--(axis cs:0.749523303199762,-2.94472360610962)
--(axis cs:0.755035892134142,-2.96984934806824)
--(axis cs:0.763226787868385,-2.99497485160828)
--(axis cs:0.766834199428558,-3.00326578255531)
--(axis cs:0.773899727013265,-3.02010059356689)
--(axis cs:0.787153930532236,-3.04522609710693)
--(axis cs:0.792462289333344,-3.05354829515676)
--(axis cs:0.802820804496913,-3.07035183906555)
--(axis cs:0.818090438842773,-3.09139705179904)
--(axis cs:0.82095671069749,-3.09547734260559)
--(axis cs:0.841322014321702,-3.12060308456421)
--(axis cs:0.843718588352203,-3.1232050637306)
--(axis cs:0.86383701167741,-3.14572858810425)
--(axis cs:0.869346737861633,-3.15122320926353)
--(axis cs:0.888467334665231,-3.17085433006287)
--(axis cs:0.894974887371063,-3.17686440197363)
--(axis cs:0.915108407424517,-3.19597983360291)
--(axis cs:0.920603036880493,-3.20071120197664)
--(axis cs:0.943674459218356,-3.22110557556152)
--(axis cs:0.946231126785278,-3.22316940838391)
--(axis cs:0.971859276294708,-3.24437871250049)
--(axis cs:0.974045330313006,-3.24623107910156)
--(axis cs:0.997487425804138,-3.26447764091875)
--(axis cs:1.00612958960521,-3.27135682106018)
--(axis cs:1.02311563491821,-3.28384021896058)
--(axis cs:1.03995609584933,-3.29648232460022)
--(axis cs:1.048743724823,-3.30260014013241)
--(axis cs:1.07437181472778,-3.32080483520152)
--(axis cs:1.0754812561861,-3.32160806655884)
--(axis cs:1.10000002384186,-3.33813494390025);

\path [draw=white!95.4709727028066!black, draw opacity=0.3, thick]
(axis cs:-3.26636902608939,1)
--(axis cs:-3.25678396224976,0.987279509905096)
--(axis cs:-3.24661379198565,0.974874377250671)
--(axis cs:-3.23115587234497,0.955580853400419)
--(axis cs:-3.22604254433997,0.949748754501343)
--(axis cs:-3.20552754402161,0.925775943273174)
--(axis cs:-3.20444070561393,0.924623131752014)
--(axis cs:-3.18134936762945,0.899497509002686)
--(axis cs:-3.17989945411682,0.897876960062169)
--(axis cs:-3.15654629159045,0.874371886253357)
--(axis cs:-3.15427136421204,0.872016577453949)
--(axis cs:-3.12961305721069,0.849246203899384)
--(axis cs:-3.12864327430725,0.84832363532286)
--(axis cs:-3.10301518440247,0.826832373632568)
--(axis cs:-3.09929232795933,0.824120581150055)
--(axis cs:-3.0773868560791,0.807656362125318)
--(axis cs:-3.06386310920228,0.798994958400726)
--(axis cs:-3.05175876617432,0.790982546670325)
--(axis cs:-3.02613067626953,0.776893220659182)
--(axis cs:-3.01926119523919,0.773869335651398)
--(axis cs:-3.00050258636475,0.76531927904356)
--(axis cs:-2.97487425804138,0.756475947811005)
--(axis cs:-2.9492461681366,0.750401902545421)
--(axis cs:-2.93664173564792,0.748743712902069)
--(axis cs:-2.92361807823181,0.746966234101249)
--(axis cs:-2.89798998832703,0.74620024906637)
--(axis cs:-2.87236189842224,0.74809886180154)
--(axis cs:-2.86868303875624,0.748743712902069)
--(axis cs:-2.84673357009888,0.752452310144889)
--(axis cs:-2.82110548019409,0.759218351715982)
--(axis cs:-2.79547739028931,0.768354784140594)
--(axis cs:-2.78312645912857,0.773869335651398)
--(axis cs:-2.76984930038452,0.779594508800707)
--(axis cs:-2.74422121047974,0.792810344335456)
--(axis cs:-2.73387573770165,0.798994958400726)
--(axis cs:-2.71859288215637,0.807834626992606)
--(axis cs:-2.69374872774658,0.824120581150055)
--(axis cs:-2.69296479225159,0.824618617404084)
--(axis cs:-2.6673367023468,0.842760581359545)
--(axis cs:-2.65900357496612,0.849246203899384)
--(axis cs:-2.64170861244202,0.862312305762943)
--(axis cs:-2.62703309556303,0.874371886253357)
--(axis cs:-2.61608028411865,0.883121724121692)
--(axis cs:-2.59706621958516,0.899497509002686)
--(axis cs:-2.59045219421387,0.905043008884596)
--(axis cs:-2.56862952146757,0.924623131752014)
--(axis cs:-2.56482410430908,0.927951530413674)
--(axis cs:-2.54138892720131,0.949748754501343)
--(axis cs:-2.5391960144043,0.951739556651375)
--(axis cs:-2.51510087705827,0.974874377250671)
--(axis cs:-2.51356792449951,0.976312772111079)
--(axis cs:-2.48958509881387,1);

\path [draw=white!94.5174932718185!black, draw opacity=0.3, thick]
(axis cs:-2.1935457384827,-4)
--(axis cs:-2.18040204048157,-3.99641729910001)
--(axis cs:-2.15477395057678,-3.9892955424844)
--(axis cs:-2.12914562225342,-3.98204514005481)
--(axis cs:-2.10421710993793,-3.97487425804138)
--(axis cs:-2.10351753234863,-3.97466621080988)
--(axis cs:-2.07788944244385,-3.96692636620774)
--(axis cs:-2.05226135253906,-3.95907537969255)
--(axis cs:-2.02663326263428,-3.95112035652443)
--(axis cs:-2.02226777243713,-3.94974875450134)
--(axis cs:-2.00100493431091,-3.94283786052255)
--(axis cs:-1.97537684440613,-3.93441502810308)
--(axis cs:-1.94974875450134,-3.92590615139332)
--(axis cs:-1.94591961559696,-3.92462301254272)
--(axis cs:-1.92412054538727,-3.91706146806227)
--(axis cs:-1.89849245548248,-3.90809704959512)
--(axis cs:-1.87409148116122,-3.89949750900269)
--(axis cs:-1.8728643655777,-3.8990495495461)
--(axis cs:-1.84723615646362,-3.88963109279416)
--(axis cs:-1.82160806655884,-3.88015701851273)
--(axis cs:-1.8060385812175,-3.87437176704407)
--(axis cs:-1.79597985744476,-3.87049753742958)
--(axis cs:-1.77035176753998,-3.8605833780303)
--(axis cs:-1.74472367763519,-3.85063301970303)
--(axis cs:-1.74116242705677,-3.84924626350403)
--(axis cs:-1.71909546852112,-3.84033248433257)
--(axis cs:-1.69346737861633,-3.82995713475058)
--(axis cs:-1.67907301642493,-3.82412052154541)
--(axis cs:-1.66783916950226,-3.81939173568015)
--(axis cs:-1.64221107959747,-3.80859433079565)
--(axis cs:-1.6194322240231,-3.79899501800537)
--(axis cs:-1.6165828704834,-3.79774743520749)
--(axis cs:-1.59095478057861,-3.78653096347287)
--(axis cs:-1.56532669067383,-3.77532606879107)
--(axis cs:-1.5619890580788,-3.77386927604675)
--(axis cs:-1.53969848155975,-3.76375194702039)
--(axis cs:-1.51407039165497,-3.75214631742651)
--(axis cs:-1.50653484379879,-3.74874377250671)
--(axis cs:-1.48844218254089,-3.74024076856172)
--(axis cs:-1.46281409263611,-3.72823867074976)
--(axis cs:-1.45290683295585,-3.7236180305481)
--(axis cs:-1.43718588352203,-3.71597902868974)
--(axis cs:-1.41155779361725,-3.70358469058672)
--(axis cs:-1.40097238761761,-3.69849252700806)
--(axis cs:-1.38592970371246,-3.6909455933381)
--(axis cs:-1.36030149459839,-3.67816388518779)
--(axis cs:-1.35061997520304,-3.67336678504944)
--(axis cs:-1.3346734046936,-3.6651173094165)
--(axis cs:-1.30904519557953,-3.65195350229913)
--(axis cs:-1.30176190749259,-3.6482412815094)
--(axis cs:-1.28341710567474,-3.63846784090215)
--(axis cs:-1.25778889656067,-3.62492735249301)
--(axis cs:-1.25432884750547,-3.62311553955078)
--(axis cs:-1.23216080665588,-3.61096699938951)
--(axis cs:-1.20825351299366,-3.59799003601074)
--(axis cs:-1.2065327167511,-3.59701120113683)
--(axis cs:-1.18090450763702,-3.5825808053815)
--(axis cs:-1.16346069110201,-3.57286429405212)
--(axis cs:-1.15527641773224,-3.56808014964082)
--(axis cs:-1.12964820861816,-3.55326961205956)
--(axis cs:-1.11996127401109,-3.54773879051208)
--(axis cs:-1.10402011871338,-3.53817253134512)
--(axis cs:-1.0783919095993,-3.52298780079277)
--(axis cs:-1.07775088443392,-3.52261304855347)
--(axis cs:-1.05276381969452,-3.50723417012486)
--(axis cs:-1.03670314648105,-3.49748754501343)
--(axis cs:-1.02713572978973,-3.49136423861078)
--(axis cs:-1.00150752067566,-3.47520238966101)
--(axis cs:-0.996932801469234,-3.47236180305481)
--(axis cs:-0.975879371166229,-3.45854809179965)
--(axis cs:-0.958357256359651,-3.44723629951477)
--(axis cs:-0.950251281261444,-3.44169490354179)
--(axis cs:-0.924623131752014,-3.42446961295913)
--(axis cs:-0.921050476583736,-3.42211055755615)
--(axis cs:-0.898994982242584,-3.40665364938232)
--(axis cs:-0.884940574923881,-3.39698481559753)
--(axis cs:-0.873366832733154,-3.38851266225258)
--(axis cs:-0.850172815525097,-3.3718593120575)
--(axis cs:-0.847738683223724,-3.36999439775167)
--(axis cs:-0.822110533714294,-3.35075169284939)
--(axis cs:-0.816645174740031,-3.34673357009888)
--(axis cs:-0.796482384204865,-3.33086688001989)
--(axis cs:-0.784455507472947,-3.32160806655884)
--(axis cs:-0.770854294300079,-3.31036158331598)
--(axis cs:-0.753680203748001,-3.29648232460022)
--(axis cs:-0.745226144790649,-3.28911505402413)
--(axis cs:-0.724355804837769,-3.27135682106018)
--(axis cs:-0.719597995281219,-3.2669720516754)
--(axis cs:-0.69652485791433,-3.24623107910156)
--(axis cs:-0.69396984577179,-3.24373075173448)
--(axis cs:-0.670241142373542,-3.22110557556152)
--(axis cs:-0.66834169626236,-3.21912231083944)
--(axis cs:-0.645568705714737,-3.19597983360291)
--(axis cs:-0.64271354675293,-3.19278067245553)
--(axis cs:-0.622583313004736,-3.17085433006287)
--(axis cs:-0.617085456848145,-3.16419711749485)
--(axis cs:-0.601376114248516,-3.14572858810425)
--(axis cs:-0.591457307338715,-3.13263772120164)
--(axis cs:-0.58205315095696,-3.12060308456421)
--(axis cs:-0.565829157829285,-3.09700993431815)
--(axis cs:-0.564740722866816,-3.09547734260559)
--(axis cs:-0.54927589631979,-3.07035183906555)
--(axis cs:-0.540201008319855,-3.05299823474396)
--(axis cs:-0.535997179016017,-3.04522609710693)
--(axis cs:-0.524757963420045,-3.02010059356689)
--(axis cs:-0.515815902723957,-2.99497485160828)
--(axis cs:-0.514572858810425,-2.99031316016249)
--(axis cs:-0.508920135392779,-2.96984934806824)
--(axis cs:-0.504249132001247,-2.94472360610962)
--(axis cs:-0.501791119486914,-2.91959810256958)
--(axis cs:-0.501491896093687,-2.89447236061096)
--(axis cs:-0.503298373800188,-2.86934661865234)
--(axis cs:-0.507157093340133,-2.8442211151123)
--(axis cs:-0.513014966692143,-2.81909537315369)
--(axis cs:-0.514572858810425,-2.81407959545256)
--(axis cs:-0.520602299111299,-2.79396986961365)
--(axis cs:-0.529965086773449,-2.76884412765503)
--(axis cs:-0.540201008319855,-2.74576057133891)
--(axis cs:-0.541076426851775,-2.74371862411499)
--(axis cs:-0.553521326253937,-2.71859288215637)
--(axis cs:-0.565829157829285,-2.69661346513589)
--(axis cs:-0.56753497250635,-2.69346737861633)
--(axis cs:-0.58268688496258,-2.66834163665771)
--(axis cs:-0.591457307338715,-2.65509513636035)
--(axis cs:-0.599083425406334,-2.64321613311768)
--(axis cs:-0.616608767542053,-2.61809039115906)
--(axis cs:-0.617085456848145,-2.61745594329513)
--(axis cs:-0.634951246958416,-2.59296488761902)
--(axis cs:-0.64271354675293,-2.58301491081458)
--(axis cs:-0.654222358613518,-2.5678391456604)
--(axis cs:-0.66834169626236,-2.55032149573089)
--(axis cs:-0.674309804590742,-2.54271364212036)
--(axis cs:-0.69396984577179,-2.51900739126381)
--(axis cs:-0.695116858607009,-2.51758790016174)
--(axis cs:-0.716480831554194,-2.4924623966217)
--(axis cs:-0.719597995281219,-2.48896435699067)
--(axis cs:-0.73839670470973,-2.46733665466309)
--(axis cs:-0.745226144790649,-2.45981164520642)
--(axis cs:-0.76082298005364,-2.44221115112305)
--(axis cs:-0.770854294300079,-2.43133479431225)
--(axis cs:-0.783698854690614,-2.41708540916443)
--(axis cs:-0.796482384204865,-2.40341929537603)
--(axis cs:-0.806969075987082,-2.39195990562439)
--(axis cs:-0.822110533714294,-2.37597312813878)
--(axis cs:-0.830585909509962,-2.36683416366577)
--(axis cs:-0.847738683223724,-2.34892015031112)
--(axis cs:-0.854505809165983,-2.34170866012573)
--(axis cs:-0.873366832733154,-2.32219800961084)
--(axis cs:-0.878690947850567,-2.31658291816711)
--(axis cs:-0.898994982242584,-2.29575455790548)
--(axis cs:-0.903107342429017,-2.2914571762085)
--(axis cs:-0.924623131752014,-2.26954572939637)
--(axis cs:-0.92772367289144,-2.26633167266846)
--(axis cs:-0.950251281261444,-2.24353431586982)
--(axis cs:-0.952513428153726,-2.24120593070984)
--(axis cs:-0.975879371166229,-2.2176894176561)
--(axis cs:-0.977452329834308,-2.2160804271698)
--(axis cs:-1.00150752067566,-2.19198305469772)
--(axis cs:-1.00251831780015,-2.19095468521118)
--(axis cs:-1.02713572978973,-2.16639241048903)
--(axis cs:-1.02769194202941,-2.16582918167114)
--(axis cs:-1.05276381969452,-2.14089718286299)
--(axis cs:-1.05295592402772,-2.14070343971252)
--(axis cs:-1.0782924954686,-2.11557793617249)
--(axis cs:-1.0783919095993,-2.11548088143091)
--(axis cs:-1.10368778765676,-2.09045219421387)
--(axis cs:-1.10402011871338,-2.09012811858828)
--(axis cs:-1.12913133374397,-2.06532669067383)
--(axis cs:-1.12964820861816,-2.06482301304631)
--(axis cs:-1.15461185010231,-2.04020094871521)
--(axis cs:-1.15527641773224,-2.03955355898734)
--(axis cs:-1.1801182331428,-2.01507544517517)
--(axis cs:-1.18090450763702,-2.01430949751949)
--(axis cs:-1.2056419041591,-1.98994970321655)
--(axis cs:-1.2065327167511,-1.98908165696162)
--(axis cs:-1.23117422977867,-1.96482408046722)
--(axis cs:-1.23216080665588,-1.96386214285208)
--(axis cs:-1.25670770316797,-1.9396984577179)
--(axis cs:-1.25778889656067,-1.93864337852231)
--(axis cs:-1.28223554075478,-1.91457283496857)
--(axis cs:-1.28341710567474,-1.91341859732209)
--(axis cs:-1.30775242780219,-1.88944721221924)
--(axis cs:-1.30904519557953,-1.88818276077405)
--(axis cs:-1.33325287608881,-1.86432158946991)
--(axis cs:-1.3346734046936,-1.86293018084678)
--(axis cs:-1.35873222639779,-1.83919596672058)
--(axis cs:-1.36030149459839,-1.83765642555093)
--(axis cs:-1.38418636775967,-1.81407034397125)
--(axis cs:-1.38592970371246,-1.81235708493457)
--(axis cs:-1.40961245222824,-1.78894472122192)
--(axis cs:-1.41155779361725,-1.78702942591689)
--(axis cs:-1.435007050079,-1.7638190984726)
--(axis cs:-1.43718588352203,-1.76166978310842)
--(axis cs:-1.46036783965687,-1.73869347572327)
--(axis cs:-1.46281409263611,-1.73627547596666)
--(axis cs:-1.48569260441438,-1.71356785297394)
--(axis cs:-1.48844218254089,-1.71084442120967)
--(axis cs:-1.51097995840859,-1.68844223022461)
--(axis cs:-1.51407039165497,-1.6853746541362)
--(axis cs:-1.53622824292868,-1.66331660747528)
--(axis cs:-1.53969848155975,-1.65986460703452)
--(axis cs:-1.56143689740566,-1.63819098472595)
--(axis cs:-1.56532669067383,-1.63431328793868)
--(axis cs:-1.58660506927935,-1.61306536197662)
--(axis cs:-1.59095478057861,-1.6087197889087)
--(axis cs:-1.61173300383687,-1.58793973922729)
--(axis cs:-1.6165828704834,-1.58308403969546)
--(axis cs:-1.63682006609047,-1.56281411647797)
--(axis cs:-1.64221107959747,-1.55740525821877)
--(axis cs:-1.66186740425852,-1.53768849372864)
--(axis cs:-1.66783916950226,-1.5316845913837)
--(axis cs:-1.68687541607873,-1.51256287097931)
--(axis cs:-1.69346737861633,-1.50592213898283)
--(axis cs:-1.71184528563175,-1.48743712902069)
--(axis cs:-1.71909546852112,-1.48011935681112)
--(axis cs:-1.7367782745807,-1.46231150627136)
--(axis cs:-1.74472367763519,-1.45427744117302)
--(axis cs:-1.76167618966039,-1.43718588352203)
--(axis cs:-1.77035176753998,-1.42839851423977)
--(axis cs:-1.78654106399579,-1.41206026077271)
--(axis cs:-1.79597985744476,-1.40248492253804)
--(axis cs:-1.81137561860005,-1.38693463802338)
--(axis cs:-1.82160806655884,-1.37653948092254)
--(axis cs:-1.83618248046888,-1.36180901527405)
--(axis cs:-1.84723615646362,-1.35056550997261)
--(axis cs:-1.86096463233337,-1.33668339252472)
--(axis cs:-1.8728643655777,-1.32456682618479)
--(axis cs:-1.8857264604753,-1.31155776977539)
--(axis cs:-1.89849245548248,-1.2985483071264)
--(axis cs:-1.91047157448313,-1.28643214702606)
--(axis cs:-1.92412054538727,-1.2725147833949)
--(axis cs:-1.93520497322221,-1.26130652427673)
--(axis cs:-1.94974875450134,-1.24647195725897)
--(axis cs:-1.95993174854504,-1.2361809015274)
--(axis cs:-1.97537684440613,-1.22042634052935)
--(axis cs:-1.98465782984732,-1.21105527877808)
--(axis cs:-2.00100493431091,-1.19438581974408)
--(axis cs:-2.00939022574124,-1.18592965602875)
--(axis cs:-2.02663326263428,-1.16835783088068)
--(axis cs:-2.03413621377068,-1.16080403327942)
--(axis cs:-2.05226135253906,-1.14235266595846)
--(axis cs:-2.05890448368811,-1.13567841053009)
--(axis cs:-2.07788944244385,-1.11637987306501)
--(axis cs:-2.0837041600149,-1.11055278778076)
--(axis cs:-2.10351753234863,-1.09045119466842)
--(axis cs:-2.10854644138352,-1.08542716503143)
--(axis cs:-2.12914562225342,-1.06457942025181)
--(axis cs:-2.13344344321225,-1.0603015422821)
--(axis cs:-2.15477395057678,-1.03877888993805)
--(axis cs:-2.15840924619886,-1.03517591953278)
--(axis cs:-2.18040204048157,-1.01306541713618)
--(axis cs:-2.18345952566651,-1.01005029678345)
--(axis cs:-2.20603013038635,-0.987457003496219)
--(axis cs:-2.20861294231839,-0.984924614429474)
--(axis cs:-2.23165822029114,-0.961973099167515)
--(axis cs:-2.23389036968989,-0.959798991680145)
--(axis cs:-2.2572865486145,-0.936635401945905)
--(axis cs:-2.25931628720118,-0.934673368930817)
--(axis cs:-2.28291463851929,-0.911468939938947)
--(axis cs:-2.28491928902291,-0.909547746181488)
--(axis cs:-2.30854272842407,-0.886500435245922)
--(axis cs:-2.3107326689112,-0.884422123432159)
--(axis cs:-2.33417081832886,-0.861760685275477)
--(axis cs:-2.3367962423493,-0.859296500682831)
--(axis cs:-2.35979890823364,-0.837283800146495)
--(axis cs:-2.36315740148379,-0.834170877933502)
--(axis cs:-2.38542723655701,-0.813107269788769)
--(axis cs:-2.38987225692163,-0.809045255184174)
--(axis cs:-2.41105532646179,-0.789275015564015)
--(axis cs:-2.41701027961249,-0.7839195728302)
--(axis cs:-2.43668341636658,-0.765833880642193)
--(axis cs:-2.44465457315547,-0.758793950080872)
--(axis cs:-2.46231150627136,-0.742838596569901)
--(axis cs:-2.47290978050984,-0.733668327331543)
--(axis cs:-2.48793959617615,-0.720349490739803)
--(axis cs:-2.50190589065704,-0.708542704582214)
--(axis cs:-2.51356792449951,-0.698435829386466)
--(axis cs:-2.53180921633154,-0.683417081832886)
--(axis cs:-2.5391960144043,-0.677175500793742)
--(axis cs:-2.5628326987393,-0.658291459083557)
--(axis cs:-2.56482410430908,-0.656656903391558)
--(axis cs:-2.59045219421387,-0.636875533618577)
--(axis cs:-2.59559536538639,-0.633165836334229)
--(axis cs:-2.61608028411865,-0.617968023231309)
--(axis cs:-2.63050699119576,-0.6080402135849)
--(axis cs:-2.64170861244202,-0.600101730394229)
--(axis cs:-2.6673367023468,-0.583403573755087)
--(axis cs:-2.66816183321301,-0.582914590835571)
--(axis cs:-2.69296479225159,-0.567758004969124)
--(axis cs:-2.7111426519208,-0.557788968086243)
--(axis cs:-2.71859288215637,-0.553569957849581)
--(axis cs:-2.74422121047974,-0.540764248188462)
--(axis cs:-2.76301584682523,-0.532663345336914)
--(axis cs:-2.76984930038452,-0.52961763041129)
--(axis cs:-2.79547739028931,-0.520066157801295)
--(axis cs:-2.82110548019409,-0.51243974611406)
--(axis cs:-2.8433497753895,-0.507537662982941)
--(axis cs:-2.84673357009888,-0.506765340564502)
--(axis cs:-2.87236189842224,-0.503021803390673)
--(axis cs:-2.89798998832703,-0.501439599484521)
--(axis cs:-2.92361807823181,-0.502077953725738)
--(axis cs:-2.9492461681366,-0.504992717424916)
--(axis cs:-2.96166670876045,-0.507537662982941)
--(axis cs:-2.97487425804138,-0.510150592074492)
--(axis cs:-3.00050258636475,-0.517532344768724)
--(axis cs:-3.02613067626953,-0.527282874251725)
--(axis cs:-3.03745404642914,-0.532663345336914)
--(axis cs:-3.05175876617432,-0.53923641740375)
--(axis cs:-3.0773868560791,-0.553415958935978)
--(axis cs:-3.08412189279043,-0.557788968086243)
--(axis cs:-3.10301518440247,-0.56966900028885)
--(axis cs:-3.12131285584134,-0.582914590835571)
--(axis cs:-3.12864327430725,-0.588060679162247)
--(axis cs:-3.15373083489201,-0.6080402135849)
--(axis cs:-3.15427136421204,-0.608458218559017)
--(axis cs:-3.17989945411682,-0.630678617366371)
--(axis cs:-3.18248275072736,-0.633165836334229)
--(axis cs:-3.20552754402161,-0.654736981595909)
--(axis cs:-3.20897438521534,-0.658291459083557)
--(axis cs:-3.23115587234497,-0.680555989701724)
--(axis cs:-3.23376064410846,-0.683417081832886)
--(axis cs:-3.25678396224976,-0.708058733936215)
--(axis cs:-3.25719956382605,-0.708542704582214)
--(axis cs:-3.27931886824996,-0.733668327331543)
--(axis cs:-3.28241205215454,-0.737099049022233)
--(axis cs:-3.30048016370203,-0.758793950080872)
--(axis cs:-3.30804014205933,-0.767665945885408)
--(axis cs:-3.32088946963032,-0.7839195728302)
--(axis cs:-3.33366823196411,-0.799732569743258)
--(axis cs:-3.34067694588529,-0.809045255184174)
--(axis cs:-3.35929656028748,-0.83326959597273)
--(axis cs:-3.35994395438534,-0.834170877933502)
--(axis cs:-3.37836068026502,-0.859296500682831)
--(axis cs:-3.38492465019226,-0.868079458923337)
--(axis cs:-3.39637374614386,-0.884422123432159)
--(axis cs:-3.41055274009705,-0.904288364056731)
--(axis cs:-3.41408111187335,-0.909547746181488)
--(axis cs:-3.43124047171938,-0.934673368930817)
--(axis cs:-3.43618083000183,-0.941784704589992)
--(axis cs:-3.44797381141109,-0.959798991680145)
--(axis cs:-3.46180915832519,-0.980590229295951)
--(axis cs:-3.46453336429408,-0.984924614429474)
--(axis cs:-3.48057401837601,-1.01005029678345)
--(axis cs:-3.48743724822998,-1.02064108495138)
--(axis cs:-3.49635187864591,-1.03517591953278)
--(axis cs:-3.51198375260054,-1.0603015422821)
--(axis cs:-3.51306533813477,-1.06201651538999)
--(axis cs:-3.52706576947424,-1.08542716503143)
--(axis cs:-3.53869342803955,-1.10461958628675)
--(axis cs:-3.54210805336837,-1.11055278778076)
--(axis cs:-3.55674747305733,-1.13567841053009)
--(axis cs:-3.56432151794434,-1.1485265382219)
--(axis cs:-3.57120802873443,-1.16080403327942)
--(axis cs:-3.58545818566334,-1.18592965602875)
--(axis cs:-3.5899498462677,-1.19376672292659)
--(axis cs:-3.59939186794638,-1.21105527877808)
--(axis cs:-3.61325024349891,-1.2361809015274)
--(axis cs:-3.61557793617249,-1.2403620944821)
--(axis cs:-3.62670450849081,-1.26130652427673)
--(axis cs:-3.64016876405326,-1.28643214702606)
--(axis cs:-3.64120602607727,-1.28835216822547)
--(axis cs:-3.65318481955784,-1.31155776977539)
--(axis cs:-3.66625267429683,-1.33668339252472)
--(axis cs:-3.66683411598206,-1.33779360139995)
--(axis cs:-3.67886687544276,-1.36180901527405)
--(axis cs:-3.69153623429522,-1.38693463802338)
--(axis cs:-3.69246220588684,-1.38876039803067)
--(axis cs:-3.70378029905486,-1.41206026077271)
--(axis cs:-3.71604904353977,-1.43718588352203)
--(axis cs:-3.71809053421021,-1.44134742851737)
--(axis cs:-3.72795138725923,-1.46231150627136)
--(axis cs:-3.73981776089292,-1.48743712902069)
--(axis cs:-3.74371862411499,-1.49566807809533)
--(axis cs:-3.75140358062415,-1.51256287097931)
--(axis cs:-3.76286550711779,-1.53768849372864)
--(axis cs:-3.76934671401978,-1.55186320494113)
--(axis cs:-3.77415731141023,-1.56281411647797)
--(axis cs:-3.78521325109492,-1.58793973922729)
--(axis cs:-3.79497480392456,-1.61009905000926)
--(axis cs:-3.7962313418572,-1.61306536197662)
--(axis cs:-3.80687981982338,-1.63819098472595)
--(axis cs:-3.8175268367367,-1.66331660747528)
--(axis cs:-3.82060313224792,-1.67058176187214)
--(axis cs:-3.82788158321269,-1.68844223022461)
--(axis cs:-3.83810649309197,-1.71356785297394)
--(axis cs:-3.84623122215271,-1.7335738271264)
--(axis cs:-3.84823395234142,-1.73869347572327)
--(axis cs:-3.85803615908987,-1.7638190984726)
--(axis cs:-3.86780503139759,-1.78894472122192)
--(axis cs:-3.8718593120575,-1.79941494847942)
--(axis cs:-3.87732959924371,-1.81407034397125)
--(axis cs:-3.88666296975313,-1.83919596672058)
--(axis cs:-3.89594476826773,-1.86432158946991)
--(axis cs:-3.89748740196228,-1.86852383461098)
--(axis cs:-3.9048969966926,-1.88944721221924)
--(axis cs:-3.91373196722929,-1.91457283496857)
--(axis cs:-3.92249752365104,-1.9396984577179)
--(axis cs:-3.92311549186707,-1.94148531794041)
--(axis cs:-3.93090735965044,-1.96482408046722)
--(axis cs:-3.93921571776546,-1.98994970321655)
--(axis cs:-3.94743732299455,-2.01507544517517)
--(axis cs:-3.94874382019043,-2.01911410118719)
--(axis cs:-3.95533339335476,-2.04020094871521)
--(axis cs:-3.96308823713721,-2.06532669067383)
--(axis cs:-3.97073937934151,-2.09045219421387)
--(axis cs:-3.97437191009521,-2.10255579052881)
--(axis cs:-3.97814966917179,-2.11557793617249)
--(axis cs:-3.98532546954297,-2.14070343971252)
--(axis cs:-3.99238135772701,-2.16582918167114)
--(axis cs:-3.99931037782097,-2.19095468521118)
--(axis cs:-4,-2.19350452660678);

\path [draw=white!94.5174932718185!black, draw opacity=0.3, thick]
(axis cs:-4,-3.47425944974975)
--(axis cs:-3.98986497095096,-3.49748754501343)
--(axis cs:-3.97830306431514,-3.52261304855347)
--(axis cs:-3.97437191009521,-3.53072761149383)
--(axis cs:-3.96584618318451,-3.54773879051208)
--(axis cs:-3.95261097281951,-3.57286429405212)
--(axis cs:-3.94874382019043,-3.57985981298907)
--(axis cs:-3.93836852374683,-3.59799003601074)
--(axis cs:-3.92330073703344,-3.62311553955078)
--(axis cs:-3.92311549186707,-3.62341069082017)
--(axis cs:-3.90697195247014,-3.6482412815094)
--(axis cs:-3.89748740196228,-3.66219779640782)
--(axis cs:-3.88961925638108,-3.67336678504944)
--(axis cs:-3.8718593120575,-3.69751366706009)
--(axis cs:-3.87111243999241,-3.69849252700806)
--(axis cs:-3.85111884878126,-3.7236180305481)
--(axis cs:-3.84623122215271,-3.72951342338155)
--(axis cs:-3.8296796468444,-3.74874377250671)
--(axis cs:-3.82060313224792,-3.7588755595193)
--(axis cs:-3.80664653838244,-3.77386927604675)
--(axis cs:-3.79497480392456,-3.78592736470834)
--(axis cs:-3.78182078658998,-3.79899501800537)
--(axis cs:-3.76934671401978,-3.81092205765184)
--(axis cs:-3.7549788596418,-3.82412052154541)
--(axis cs:-3.74371862411499,-3.83408438185197)
--(axis cs:-3.72586621774069,-3.84924626350403)
--(axis cs:-3.71809053421021,-3.85561235837081)
--(axis cs:-3.69419387755937,-3.87437176704407)
--(axis cs:-3.69246220588684,-3.87568322482173)
--(axis cs:-3.66683411598206,-3.89427286262326)
--(axis cs:-3.65930529738922,-3.89949750900269)
--(axis cs:-3.64120602607727,-3.91162318623786)
--(axis cs:-3.62089851919969,-3.92462301254272)
--(axis cs:-3.61557793617248,-3.92791335699266)
--(axis cs:-3.5899498462677,-3.94303737625259)
--(axis cs:-3.57801529337842,-3.94974875450134)
--(axis cs:-3.56432151794434,-3.95719283100024)
--(axis cs:-3.53869342803955,-3.97044867336054)
--(axis cs:-3.52968626329218,-3.97487425804138)
--(axis cs:-3.51306533813477,-3.98277352477682)
--(axis cs:-3.48743724822998,-3.99432331387478)
--(axis cs:-3.4741283392687,-4);

\path [draw=white!94.5174932718185!black, draw opacity=0.3, thick]
(axis cs:1.10000002384186,-2.45602166689023)
--(axis cs:1.08880767730987,-2.46733665466309)
--(axis cs:1.07437181472778,-2.48257493916353)
--(axis cs:1.06482495847905,-2.4924623966217)
--(axis cs:1.048743724823,-2.50991705085398)
--(axis cs:1.0415326579627,-2.51758790016174)
--(axis cs:1.02311563491821,-2.53820374943622)
--(axis cs:1.01900025976194,-2.54271364212036)
--(axis cs:0.997487425804138,-2.5676363467628)
--(axis cs:0.99730840972155,-2.5678391456604)
--(axis cs:0.976440124346463,-2.59296488761902)
--(axis cs:0.971859276294708,-2.59886325251534)
--(axis cs:0.956570040093418,-2.61809039115906)
--(axis cs:0.946231126785278,-2.63209579452727)
--(axis cs:0.93781511760024,-2.64321613311768)
--(axis cs:0.920603036880493,-2.66792593538913)
--(axis cs:0.920305779187862,-2.66834163665771)
--(axis cs:0.903941388122503,-2.69346737861633)
--(axis cs:0.894974887371063,-2.70877929000856)
--(axis cs:0.889067111511299,-2.71859288215637)
--(axis cs:0.875688161842249,-2.74371862411499)
--(axis cs:0.869346737861633,-2.75747756288973)
--(axis cs:0.863953283635083,-2.76884412765503)
--(axis cs:0.853934414353572,-2.79396986961365)
--(axis cs:0.845873224306621,-2.81909537315369)
--(axis cs:0.843718588352203,-2.82804216913371)
--(axis cs:0.839700809455805,-2.8442211151123)
--(axis cs:0.835590656917601,-2.86934661865234)
--(axis cs:0.833666469670064,-2.89447236061096)
--(axis cs:0.833985190369101,-2.91959810256958)
--(axis cs:0.836603366235509,-2.94472360610962)
--(axis cs:0.841578730795418,-2.96984934806824)
--(axis cs:0.843718588352203,-2.97712210280782)
--(axis cs:0.848812619278786,-2.99497485160828)
--(axis cs:0.858381279858754,-3.02010059356689)
--(axis cs:0.869346737861633,-3.04300884873)
--(axis cs:0.870377629924223,-3.04522609710693)
--(axis cs:0.884503041398964,-3.07035183906555)
--(axis cs:0.894974887371063,-3.08617751749954)
--(axis cs:0.900960839878246,-3.09547734260559)
--(axis cs:0.919621332842931,-3.12060308456421)
--(axis cs:0.920603036880493,-3.12176630311574)
--(axis cs:0.940302747095474,-3.14572858810425)
--(axis cs:0.946231126785278,-3.15215205861009)
--(axis cs:0.963067622921084,-3.17085433006287)
--(axis cs:0.971859276294708,-3.17963912281996)
--(axis cs:0.987831048144085,-3.19597983360291)
--(axis cs:0.997487425804138,-3.20493999935106)
--(axis cs:1.01452333763356,-3.22110557556152)
--(axis cs:1.02311563491821,-3.22855125401464)
--(axis cs:1.04308930900618,-3.24623107910156)
--(axis cs:1.048743724823,-3.25082857533645)
--(axis cs:1.073487743737,-3.27135682106018)
--(axis cs:1.07437181472778,-3.27203399348077)
--(axis cs:1.10000002384186,-3.29204160086626);

\path [draw=white!94.5174932718185!black, draw opacity=0.3, thick]
(axis cs:-3.20750590279589,1)
--(axis cs:-3.20552754402161,0.997794875260938)
--(axis cs:-3.18287327526501,0.974874377250671)
--(axis cs:-3.17989945411682,0.971795531730413)
--(axis cs:-3.15625244619051,0.949748754501343)
--(axis cs:-3.15427136421204,0.94785644730272)
--(axis cs:-3.12864327430725,0.92602251216002)
--(axis cs:-3.12677990699287,0.924623131752014)
--(axis cs:-3.10301518440247,0.906314981361965)
--(axis cs:-3.09282746031572,0.899497509002686)
--(axis cs:-3.0773868560791,0.888883906462045)
--(axis cs:-3.05261111698363,0.874371886253357)
--(axis cs:-3.05175876617432,0.873858334716636)
--(axis cs:-3.02613067626953,0.861034029717332)
--(axis cs:-3.00050258636475,0.850765666981092)
--(axis cs:-2.99549327602478,0.849246203899384)
--(axis cs:-2.97487425804138,0.842803066003731)
--(axis cs:-2.9492461681366,0.837302443264313)
--(axis cs:-2.92361807823181,0.834249203031484)
--(axis cs:-2.89798998832703,0.833580521432138)
--(axis cs:-2.87236189842224,0.83523789373445)
--(axis cs:-2.84673357009888,0.839159281363729)
--(axis cs:-2.82110548019409,0.845286572237354)
--(axis cs:-2.80884067809482,0.849246203899384)
--(axis cs:-2.79547739028931,0.853434046310605)
--(axis cs:-2.76984930038452,0.863492780617873)
--(axis cs:-2.74667155502195,0.874371886253357)
--(axis cs:-2.74422121047974,0.875489996844839)
--(axis cs:-2.71859288215637,0.889046939554653)
--(axis cs:-2.70116113327993,0.899497509002686)
--(axis cs:-2.69296479225159,0.904281239422368)
--(axis cs:-2.6673367023468,0.920947967442438)
--(axis cs:-2.662196655669,0.924623131752014)
--(axis cs:-2.64170861244202,0.93890338052007)
--(axis cs:-2.62740331602576,0.949748754501343)
--(axis cs:-2.61608028411865,0.958127714653386)
--(axis cs:-2.59508820760324,0.974874377250671)
--(axis cs:-2.59045219421387,0.978488678075642)
--(axis cs:-2.56482410430908,0.999870060122908)
--(axis cs:-2.56467764295856,1);

\path [draw=white!93.0872741253364!black, draw opacity=0.3, thick]
(axis cs:-2.24306243881514,-4)
--(axis cs:-2.23165822029114,-3.99702227860736)
--(axis cs:-2.20603013038635,-3.99017987077102)
--(axis cs:-2.18040204048157,-3.98319415756716)
--(axis cs:-2.15477395057678,-3.97607240095155)
--(axis cs:-2.1505388096462,-3.97487425804138)
--(axis cs:-2.12914562225342,-3.96861725847673)
--(axis cs:-2.10351753234863,-3.96099574246688)
--(axis cs:-2.07788944244385,-3.95325589786474)
--(axis cs:-2.06644102315893,-3.94974875450134)
--(axis cs:-2.05226135253906,-3.94525516704367)
--(axis cs:-2.02663326263428,-3.93702591219156)
--(axis cs:-2.00100493431091,-3.92869617122238)
--(axis cs:-1.9886115645227,-3.92462301254272)
--(axis cs:-1.97537684440613,-3.92012049427572)
--(axis cs:-1.94974875450134,-3.91131258454436)
--(axis cs:-1.92412054538727,-3.90242280891144)
--(axis cs:-1.91575747653504,-3.89949750900269)
--(axis cs:-1.89849245548248,-3.89324209891919)
--(axis cs:-1.8728643655777,-3.88388654563539)
--(axis cs:-1.84723615646362,-3.87446808888345)
--(axis cs:-1.84697559812053,-3.87437176704407)
--(axis cs:-1.82160806655884,-3.8646512082054)
--(axis cs:-1.79597985744476,-3.85478021771403)
--(axis cs:-1.78167459258962,-3.84924626350403)
--(axis cs:-1.77035176753998,-3.84470250835643)
--(axis cs:-1.74472367763519,-3.83438057333393)
--(axis cs:-1.71932388557887,-3.82412052154541)
--(axis cs:-1.71909546852112,-3.82402473616235)
--(axis cs:-1.69346737861633,-3.81325380381378)
--(axis cs:-1.66783916950226,-3.80246584187655)
--(axis cs:-1.65960102458079,-3.79899501800537)
--(axis cs:-1.64221107959747,-3.79138268808059)
--(axis cs:-1.6165828704834,-3.78016146193396)
--(axis cs:-1.60220609412891,-3.77386927604675)
--(axis cs:-1.59095478057861,-3.76874856776277)
--(axis cs:-1.56532669067383,-3.75709672144573)
--(axis cs:-1.5469234098277,-3.74874377250671)
--(axis cs:-1.53969848155975,-3.74533059397199)
--(axis cs:-1.51407039165497,-3.73325107615327)
--(axis cs:-1.49357323181077,-3.7236180305481)
--(axis cs:-1.48844218254089,-3.72110565040442)
--(axis cs:-1.46281409263611,-3.70860114839233)
--(axis cs:-1.442010703846,-3.69849252700806)
--(axis cs:-1.43718588352203,-3.69604746787631)
--(axis cs:-1.41155779361725,-3.68312118320833)
--(axis cs:-1.39211515179659,-3.67336678504944)
--(axis cs:-1.38592970371246,-3.67012683457451)
--(axis cs:-1.36030149459839,-3.65678200256513)
--(axis cs:-1.34379193489102,-3.6482412815094)
--(axis cs:-1.3346734046936,-3.64331054232222)
--(axis cs:-1.30904519557953,-3.62955082050034)
--(axis cs:-1.29696613781411,-3.62311553955078)
--(axis cs:-1.28341710567474,-3.61556099292633)
--(axis cs:-1.25778889656067,-3.60139000888629)
--(axis cs:-1.25158479824169,-3.59799003601074)
--(axis cs:-1.23216080665588,-3.58683501111855)
--(axis cs:-1.20760030482065,-3.57286429405212)
--(axis cs:-1.2065327167511,-3.57222699611089)
--(axis cs:-1.18090450763702,-3.55708324218265)
--(axis cs:-1.16491888086919,-3.54773879051208)
--(axis cs:-1.15527641773224,-3.54181457004431)
--(axis cs:-1.12964820861816,-3.52624810882019)
--(axis cs:-1.12359076660066,-3.52261304855347)
--(axis cs:-1.10402011871338,-3.51024872996644)
--(axis cs:-1.08356228998541,-3.49748754501343)
--(axis cs:-1.0783919095993,-3.49408618676186)
--(axis cs:-1.05276381969452,-3.47745107656452)
--(axis cs:-1.04481201292422,-3.47236180305481)
--(axis cs:-1.02713572978973,-3.46040748415345)
--(axis cs:-1.00737034829246,-3.44723629951477)
--(axis cs:-1.00150752067566,-3.44309922841131)
--(axis cs:-0.975879371166229,-3.42529289812616)
--(axis cs:-0.971224231280853,-3.42211055755615)
--(axis cs:-0.950251281261444,-3.40689344574439)
--(axis cs:-0.936361176550615,-3.39698481559753)
--(axis cs:-0.924623131752014,-3.38807513149138)
--(axis cs:-0.902877370083772,-3.3718593120575)
--(axis cs:-0.898994982242584,-3.36877006774857)
--(axis cs:-0.873366832733154,-3.34875162902462)
--(axis cs:-0.870732806569921,-3.34673357009888)
--(axis cs:-0.847738683223724,-3.32787733127892)
--(axis cs:-0.839937935768864,-3.32160806655884)
--(axis cs:-0.822110533714294,-3.30621925548917)
--(axis cs:-0.810590605612457,-3.29648232460022)
--(axis cs:-0.796482384204865,-3.28362373276649)
--(axis cs:-0.782724637132615,-3.27135682106018)
--(axis cs:-0.770854294300079,-3.25989323073518)
--(axis cs:-0.756379480851499,-3.24623107910156)
--(axis cs:-0.745226144790649,-3.23477087494223)
--(axis cs:-0.731605489318805,-3.22110557556152)
--(axis cs:-0.719597995281219,-3.20791361723062)
--(axis cs:-0.708461757252772,-3.19597983360291)
--(axis cs:-0.69396984577179,-3.17885677387147)
--(axis cs:-0.68701875630139,-3.17085433006287)
--(axis cs:-0.66834169626236,-3.14695091529524)
--(axis cs:-0.667360400392244,-3.14572858810425)
--(axis cs:-0.649392695553128,-3.12060308456421)
--(axis cs:-0.64271354675293,-3.10998959179395)
--(axis cs:-0.633318780742384,-3.09547734260559)
--(axis cs:-0.619221989013871,-3.07035183906555)
--(axis cs:-0.617085456848145,-3.06586972791103)
--(axis cs:-0.606950132671977,-3.04522609710693)
--(axis cs:-0.596748187798465,-3.02010059356689)
--(axis cs:-0.591457307338715,-3.00372254099361)
--(axis cs:-0.588542868983171,-2.99497485160828)
--(axis cs:-0.582270948795207,-2.96984934806824)
--(axis cs:-0.578049857604783,-2.94472360610962)
--(axis cs:-0.575828601463328,-2.91959810256958)
--(axis cs:-0.57555819934129,-2.89447236061096)
--(axis cs:-0.577190676668631,-2.86934661865234)
--(axis cs:-0.580677723388807,-2.8442211151123)
--(axis cs:-0.585971364931781,-2.81909537315369)
--(axis cs:-0.591457307338715,-2.79955028685963)
--(axis cs:-0.592976051048474,-2.79396986961365)
--(axis cs:-0.601474744109036,-2.76884412765503)
--(axis cs:-0.611587883072514,-2.74371862411499)
--(axis cs:-0.617085456848145,-2.73189641619002)
--(axis cs:-0.623091863751728,-2.71859288215637)
--(axis cs:-0.635916804866567,-2.69346737861633)
--(axis cs:-0.64271354675293,-2.68149521069281)
--(axis cs:-0.649972655473862,-2.66834163665771)
--(axis cs:-0.665196526638231,-2.64321613311768)
--(axis cs:-0.66834169626236,-2.63843853449545)
--(axis cs:-0.681379224719045,-2.61809039115906)
--(axis cs:-0.69396984577179,-2.5998478719586)
--(axis cs:-0.698598483362345,-2.59296488761902)
--(axis cs:-0.716668098955862,-2.5678391456604)
--(axis cs:-0.719597995281219,-2.56400592652752)
--(axis cs:-0.735472260336494,-2.54271364212036)
--(axis cs:-0.745226144790649,-2.53033824226005)
--(axis cs:-0.755038511719805,-2.51758790016174)
--(axis cs:-0.770854294300079,-2.49805768169689)
--(axis cs:-0.775282772733302,-2.4924623966217)
--(axis cs:-0.796123787155587,-2.46733665466309)
--(axis cs:-0.796482384204865,-2.46692261079684)
--(axis cs:-0.817420134821209,-2.44221115112305)
--(axis cs:-0.822110533714294,-2.43689232991333)
--(axis cs:-0.83921313487919,-2.41708540916443)
--(axis cs:-0.847738683223724,-2.40757072249339)
--(axis cs:-0.861447227055864,-2.39195990562439)
--(axis cs:-0.873366832733154,-2.37884525364521)
--(axis cs:-0.884074354000428,-2.36683416366577)
--(axis cs:-0.898994982242584,-2.35062312761641)
--(axis cs:-0.907049354544631,-2.34170866012573)
--(axis cs:-0.924623131752014,-2.3228281138467)
--(axis cs:-0.930333897464264,-2.31658291816711)
--(axis cs:-0.950251281261444,-2.29539699739926)
--(axis cs:-0.953892919902296,-2.2914571762085)
--(axis cs:-0.975879371166229,-2.26827598290209)
--(axis cs:-0.977693793400381,-2.26633167266846)
--(axis cs:-1.00150752067566,-2.24141995127816)
--(axis cs:-1.00170896311215,-2.24120593070984)
--(axis cs:-1.02589419328174,-2.2160804271698)
--(axis cs:-1.02713572978973,-2.21481730697455)
--(axis cs:-1.05024652226349,-2.19095468521118)
--(axis cs:-1.05276381969452,-2.18840563225045)
--(axis cs:-1.07474690296824,-2.16582918167114)
--(axis cs:-1.0783919095993,-2.1621530808757)
--(axis cs:-1.09937684060419,-2.14070343971252)
--(axis cs:-1.10402011871338,-2.1360366847933)
--(axis cs:-1.12411840246955,-2.11557793617249)
--(axis cs:-1.12964820861816,-2.11003638002495)
--(axis cs:-1.14895591885475,-2.09045219421387)
--(axis cs:-1.15527641773224,-2.0841337051985)
--(axis cs:-1.17387559001254,-2.06532669067383)
--(axis cs:-1.18090450763702,-2.05831418901054)
--(axis cs:-1.19886494475035,-2.04020094871521)
--(axis cs:-1.2065327167511,-2.03256332016587)
--(axis cs:-1.22391183330695,-2.01507544517517)
--(axis cs:-1.23216080665588,-2.00686936113058)
--(axis cs:-1.24900698523675,-1.98994970321655)
--(axis cs:-1.25778889656067,-1.98122153277203)
--(axis cs:-1.2741405128722,-1.96482408046722)
--(axis cs:-1.28341710567474,-1.95561025281363)
--(axis cs:-1.29930424673915,-1.9396984577179)
--(axis cs:-1.30904519557953,-1.93002712573783)
--(axis cs:-1.32449087828881,-1.91457283496857)
--(axis cs:-1.3346734046936,-1.90446475857071)
--(axis cs:-1.34969410616854,-1.88944721221924)
--(axis cs:-1.36030149459839,-1.87891686121596)
--(axis cs:-1.3749077565826,-1.86432158946991)
--(axis cs:-1.38592970371246,-1.85337704852736)
--(axis cs:-1.40012688905985,-1.83919596672058)
--(axis cs:-1.41155779361725,-1.8278411183536)
--(axis cs:-1.4253470871874,-1.81407034397125)
--(axis cs:-1.43718588352203,-1.80230414085937)
--(axis cs:-1.4505644030054,-1.78894472122192)
--(axis cs:-1.46281409263611,-1.77676245682983)
--(axis cs:-1.47577538892858,-1.7638190984726)
--(axis cs:-1.48844218254089,-1.75121275456049)
--(axis cs:-1.50097737870329,-1.73869347572327)
--(axis cs:-1.51407039165497,-1.72565242730007)
--(axis cs:-1.5261678745204,-1.71356785297394)
--(axis cs:-1.53969848155975,-1.7000794617934)
--(axis cs:-1.55134541096904,-1.68844223022461)
--(axis cs:-1.56532669067383,-1.67449209618026)
--(axis cs:-1.57650830186782,-1.66331660747528)
--(axis cs:-1.59095478057861,-1.64888882630408)
--(axis cs:-1.60165543450193,-1.63819098472595)
--(axis cs:-1.6165828704834,-1.62326951959269)
--(axis cs:-1.62678681045834,-1.61306536197662)
--(axis cs:-1.64221107959747,-1.59763323529604)
--(axis cs:-1.65190198484994,-1.58793973922729)
--(axis cs:-1.66783916950226,-1.57198064590598)
--(axis cs:-1.67700123892166,-1.56281411647797)
--(axis cs:-1.69346737861633,-1.54631186509972)
--(axis cs:-1.7020853793135,-1.53768849372864)
--(axis cs:-1.71909546852112,-1.52062879351024)
--(axis cs:-1.72715584996313,-1.51256287097931)
--(axis cs:-1.74472367763519,-1.49493206786704)
--(axis cs:-1.75221380430038,-1.48743712902069)
--(axis cs:-1.77035176753998,-1.46922445416809)
--(axis cs:-1.77726144232492,-1.46231150627136)
--(axis cs:-1.79597985744476,-1.4435082161877)
--(axis cs:-1.80230130204412,-1.43718588352203)
--(axis cs:-1.82160806655884,-1.41778670280852)
--(axis cs:-1.82733647292362,-1.41206026077271)
--(axis cs:-1.84723615646362,-1.39206345605626)
--(axis cs:-1.85237025812946,-1.38693463802338)
--(axis cs:-1.8728643655777,-1.36634274880222)
--(axis cs:-1.87740688776844,-1.36180901527405)
--(axis cs:-1.89849245548248,-1.34062977208824)
--(axis cs:-1.90245102502753,-1.33668339252472)
--(axis cs:-1.92412054538727,-1.3149302360205)
--(axis cs:-1.9275082599417,-1.31155776977539)
--(axis cs:-1.94974875450134,-1.28925037302558)
--(axis cs:-1.95258461240506,-1.28643214702606)
--(axis cs:-1.97537684440613,-1.26359745690882)
--(axis cs:-1.97768689539302,-1.26130652427673)
--(axis cs:-2.00100493431091,-1.23797952098994)
--(axis cs:-2.00282296531168,-1.2361809015274)
--(axis cs:-2.02663326263428,-1.21240515948974)
--(axis cs:-2.02800160892719,-1.21105527877808)
--(axis cs:-2.05226135253906,-1.18688556327435)
--(axis cs:-2.05323353468085,-1.18592965602875)
--(axis cs:-2.07788944244385,-1.16143129642397)
--(axis cs:-2.07852979934596,-1.16080403327942)
--(axis cs:-2.10351753234863,-1.13605441408066)
--(axis cs:-2.1039030529614,-1.13567841053009)
--(axis cs:-2.12914562225342,-1.1107692608074)
--(axis cs:-2.12936867496223,-1.11055278778076)
--(axis cs:-2.15477395057678,-1.08559113918398)
--(axis cs:-2.15494385304357,-1.08542716503143)
--(axis cs:-2.18040204048157,-1.06053664854195)
--(axis cs:-2.18064719261199,-1.0603015422821)
--(axis cs:-2.20603013038635,-1.03562496402928)
--(axis cs:-2.20650169914318,-1.03517591953278)
--(axis cs:-2.23165822029114,-1.01087670838721)
--(axis cs:-2.23253306418724,-1.01005029678345)
--(axis cs:-2.2572865486145,-0.986314804934651)
--(axis cs:-2.25877146862116,-0.984924614429474)
--(axis cs:-2.28291463851929,-0.961965384562211)
--(axis cs:-2.28525200395907,-0.959798991680145)
--(axis cs:-2.30854272842407,-0.937855952593996)
--(axis cs:-2.31201544299969,-0.934673368930817)
--(axis cs:-2.33417081832886,-0.914018955229051)
--(axis cs:-2.33911143980068,-0.909547746181488)
--(axis cs:-2.35979890823364,-0.890488953934374)
--(axis cs:-2.36659791071173,-0.884422123432159)
--(axis cs:-2.38542723655701,-0.867304919322488)
--(axis cs:-2.39454507480887,-0.859296500682831)
--(axis cs:-2.41105532646179,-0.844511058836261)
--(axis cs:-2.42303812890468,-0.834170877933502)
--(axis cs:-2.43668341636658,-0.822155307204308)
--(axis cs:-2.45218075775854,-0.809045255184174)
--(axis cs:-2.46231150627136,-0.800292514440353)
--(axis cs:-2.48210253676937,-0.7839195728302)
--(axis cs:-2.48793959617615,-0.778983325499551)
--(axis cs:-2.51296506482178,-0.758793950080871)
--(axis cs:-2.51356792449951,-0.758296326402893)
--(axis cs:-2.5391960144043,-0.738199079912907)
--(axis cs:-2.54530656039346,-0.733668327331543)
--(axis cs:-2.56482410430908,-0.718847201396779)
--(axis cs:-2.57925424746057,-0.708542704582214)
--(axis cs:-2.59045219421387,-0.700345105946141)
--(axis cs:-2.61519737579213,-0.683417081832886)
--(axis cs:-2.61608028411865,-0.682797224851385)
--(axis cs:-2.64170861244202,-0.666107722116347)
--(axis cs:-2.65476395969173,-0.658291459083557)
--(axis cs:-2.6673367023468,-0.650558025262041)
--(axis cs:-2.69296479225159,-0.636220209414916)
--(axis cs:-2.69904814158152,-0.633165836334229)
--(axis cs:-2.71859288215637,-0.623072178043538)
--(axis cs:-2.74422121047974,-0.611393828934663)
--(axis cs:-2.7527531881417,-0.6080402135849)
--(axis cs:-2.76984930038452,-0.601119811673965)
--(axis cs:-2.79547739028931,-0.592444695695023)
--(axis cs:-2.82110548019409,-0.585518204649027)
--(axis cs:-2.83411380922439,-0.582914590835571)
--(axis cs:-2.84673357009888,-0.580310002624388)
--(axis cs:-2.87236189842224,-0.576924952578396)
--(axis cs:-2.89798998832703,-0.57549414810414)
--(axis cs:-2.92361807823181,-0.576071478613324)
--(axis cs:-2.9492461681366,-0.578707147220312)
--(axis cs:-2.97195489863885,-0.582914590835571)
--(axis cs:-2.97487425804138,-0.583439146597616)
--(axis cs:-3.00050258636475,-0.590143520154863)
--(axis cs:-3.02613067626953,-0.598999091644964)
--(axis cs:-3.04708008599519,-0.6080402135849)
--(axis cs:-3.05175876617432,-0.610000879693776)
--(axis cs:-3.0773868560791,-0.622931736543377)
--(axis cs:-3.09467034540894,-0.633165836334229)
--(axis cs:-3.10301518440247,-0.637969768019065)
--(axis cs:-3.12864327430725,-0.654954574801519)
--(axis cs:-3.13308159126216,-0.658291459083557)
--(axis cs:-3.15427136421204,-0.673798092745915)
--(axis cs:-3.16599506676211,-0.683417081832886)
--(axis cs:-3.17989945411682,-0.694533409142771)
--(axis cs:-3.19567929755712,-0.708542704582214)
--(axis cs:-3.20552754402161,-0.71707115954502)
--(axis cs:-3.22292430617944,-0.733668327331543)
--(axis cs:-3.23115587234497,-0.741336418919183)
--(axis cs:-3.24828119349584,-0.758793950080872)
--(axis cs:-3.25678396224976,-0.767265450450604)
--(axis cs:-3.27214731987601,-0.7839195728302)
--(axis cs:-3.28241205215454,-0.794804831273097)
--(axis cs:-3.29481619147861,-0.809045255184174)
--(axis cs:-3.30804014205933,-0.823910161755813)
--(axis cs:-3.31650866361272,-0.834170877933502)
--(axis cs:-3.33366823196411,-0.854545260619593)
--(axis cs:-3.33739484457146,-0.859296500682831)
--(axis cs:-3.35748806423394,-0.884422123432159)
--(axis cs:-3.35929656028748,-0.886641851359617)
--(axis cs:-3.37673687924073,-0.909547746181488)
--(axis cs:-3.38492465019226,-0.920111393430746)
--(axis cs:-3.39550486915002,-0.934673368930817)
--(axis cs:-3.41055274009705,-0.955033364441539)
--(axis cs:-3.41386349733418,-0.959798991680145)
--(axis cs:-3.43160634052329,-0.984924614429474)
--(axis cs:-3.43618083000183,-0.991301966915481)
--(axis cs:-3.44885345886593,-1.01005029678345)
--(axis cs:-3.4618091583252,-1.02893284841263)
--(axis cs:-3.46585490368549,-1.03517591953278)
--(axis cs:-3.48237126346123,-1.0603015422821)
--(axis cs:-3.48743724822998,-1.06790396208164)
--(axis cs:-3.49848867907117,-1.08542716503143)
--(axis cs:-3.51306533813477,-1.10824225883)
--(axis cs:-3.51446516369025,-1.11055278778076)
--(axis cs:-3.52987626555072,-1.13567841053009)
--(axis cs:-3.53869342803955,-1.14988646191185)
--(axis cs:-3.54512939891239,-1.16080403327942)
--(axis cs:-3.56010606679212,-1.18592965602875)
--(axis cs:-3.56432151794434,-1.19292792341336)
--(axis cs:-3.57471089270129,-1.21105527877808)
--(axis cs:-3.58925389730561,-1.2361809015274)
--(axis cs:-3.5899498462677,-1.23737216774786)
--(axis cs:-3.60327423166263,-1.26130652427673)
--(axis cs:-3.61557793617249,-1.28321629358495)
--(axis cs:-3.61730123963105,-1.28643214702606)
--(axis cs:-3.63087497221052,-1.31155776977539)
--(axis cs:-3.64120602607727,-1.33053756712088)
--(axis cs:-3.64440248626959,-1.33668339252472)
--(axis cs:-3.65756130971872,-1.36180901527405)
--(axis cs:-3.66683411598206,-1.379402367652)
--(axis cs:-3.67063217841209,-1.38693463802338)
--(axis cs:-3.68337518807548,-1.41206026077271)
--(axis cs:-3.69246220588684,-1.42988428280381)
--(axis cs:-3.69602754929888,-1.43718588352203)
--(axis cs:-3.7083531938586,-1.46231150627136)
--(axis cs:-3.71809053421021,-1.48208052379486)
--(axis cs:-3.72062036121796,-1.48743712902069)
--(axis cs:-3.73252807111185,-1.51256287097931)
--(axis cs:-3.74371862411499,-1.53610723409599)
--(axis cs:-3.74443997068051,-1.53768849372864)
--(axis cs:-3.7559282969734,-1.56281411647797)
--(axis cs:-3.76743604442695,-1.58793973922729)
--(axis cs:-3.76934671401978,-1.59210680164764)
--(axis cs:-3.77857931587719,-1.61306536197662)
--(axis cs:-3.7896529818009,-1.63819098472595)
--(axis cs:-3.79497480392456,-1.65026760371164)
--(axis cs:-3.80050433706925,-1.66331660747528)
--(axis cs:-3.81114334815267,-1.68844223022461)
--(axis cs:-3.82060313224792,-1.71081412971634)
--(axis cs:-3.82172376405961,-1.71356785297394)
--(axis cs:-3.83192765994416,-1.73869347572327)
--(axis cs:-3.84210396726244,-1.7638190984726)
--(axis cs:-3.84623122215271,-1.77404414932291)
--(axis cs:-3.85202458240673,-1.78894472122192)
--(axis cs:-3.86175372427495,-1.81407034397125)
--(axis cs:-3.87143613772853,-1.83919596672058)
--(axis cs:-3.8718593120575,-1.84030019507557)
--(axis cs:-3.88073319132539,-1.86432158946991)
--(axis cs:-3.88995674467567,-1.88944721221924)
--(axis cs:-3.89748740196228,-1.91010699949001)
--(axis cs:-3.89905773218925,-1.91457283496857)
--(axis cs:-3.90782324854592,-1.9396984577179)
--(axis cs:-3.91651270062023,-1.96482408046722)
--(axis cs:-3.92311549186707,-1.98410019970795)
--(axis cs:-3.92504975834468,-1.98994970321655)
--(axis cs:-3.93327136357377,-2.01507544517517)
--(axis cs:-3.94139941404957,-2.04020094871521)
--(axis cs:-3.94874382019043,-2.06318775208538)
--(axis cs:-3.94940398372926,-2.06532669067383)
--(axis cs:-3.95705512593356,-2.09045219421387)
--(axis cs:-3.96459588731278,-2.11557793617249)
--(axis cs:-3.97201947227949,-2.14070343971252)
--(axis cs:-3.97437191009521,-2.14880080733607)
--(axis cs:-3.97915385231255,-2.16582918167114)
--(axis cs:-3.98608287240652,-2.19095468521118)
--(axis cs:-3.99287830248666,-2.2160804271698)
--(axis cs:-3.9995331425256,-2.24120593070984)
--(axis cs:-4,-2.24300856247742);

\path [draw=white!93.0872741253364!black, draw opacity=0.3, thick]
(axis cs:-4,-3.44204409369043)
--(axis cs:-3.99797535308211,-3.44723629951477)
--(axis cs:-3.98760051827845,-3.47236180305481)
--(axis cs:-3.97663746553651,-3.49748754501343)
--(axis cs:-3.97437191009521,-3.50241088707572)
--(axis cs:-3.96475457881227,-3.52261304855347)
--(axis cs:-3.9521619646179,-3.54773879051208)
--(axis cs:-3.94874382019043,-3.55422773912298)
--(axis cs:-3.93858115309875,-3.57286429405212)
--(axis cs:-3.92420256432605,-3.59799003601074)
--(axis cs:-3.92311549186707,-3.59980272711369)
--(axis cs:-3.90863310906183,-3.62311553955078)
--(axis cs:-3.89748740196228,-3.64025892514762)
--(axis cs:-3.89210768129185,-3.6482412815094)
--(axis cs:-3.87440767943874,-3.67336678504944)
--(axis cs:-3.8718593120575,-3.67683161159132)
--(axis cs:-3.85533199100155,-3.69849252700806)
--(axis cs:-3.84623122215271,-3.70992926178541)
--(axis cs:-3.83492262749713,-3.7236180305481)
--(axis cs:-3.82060313224792,-3.74025506014528)
--(axis cs:-3.81301159895946,-3.74874377250671)
--(axis cs:-3.79497480392456,-3.7681208923415)
--(axis cs:-3.78941038555837,-3.77386927604675)
--(axis cs:-3.76934671401978,-3.79380121751095)
--(axis cs:-3.76390495889087,-3.79899501800537)
--(axis cs:-3.74371862411499,-3.81753839989624)
--(axis cs:-3.73625316193766,-3.82412052154541)
--(axis cs:-3.71809053421021,-3.83954587865746)
--(axis cs:-3.70617848445597,-3.84924626350403)
--(axis cs:-3.69246220588684,-3.86001384822997)
--(axis cs:-3.67336615498966,-3.87437176704407)
--(axis cs:-3.66683411598206,-3.87910985871255)
--(axis cs:-3.64120602607727,-3.89689454903036)
--(axis cs:-3.63728046811476,-3.89949750900269)
--(axis cs:-3.61557793617249,-3.91339035893873)
--(axis cs:-3.59718995706605,-3.92462301254272)
--(axis cs:-3.5899498462677,-3.92889564899865)
--(axis cs:-3.56432151794434,-3.94330771899111)
--(axis cs:-3.55228369834941,-3.94974875450134)
--(axis cs:-3.53869342803955,-3.95677816955063)
--(axis cs:-3.51306533813477,-3.96937030191208)
--(axis cs:-3.50125209488514,-3.97487425804138)
--(axis cs:-3.48743724822998,-3.98110017234194)
--(axis cs:-3.4618091583252,-3.99203139313558)
--(axis cs:-3.44202899399748,-4);

\path [draw=white!93.0872741253364!black, draw opacity=0.3, thick]
(axis cs:1.10000002384186,-2.52597424529652)
--(axis cs:1.08562044393806,-2.54271364212036)
--(axis cs:1.07437181472778,-2.55655676191162)
--(axis cs:1.06502786829252,-2.5678391456604)
--(axis cs:1.048743724823,-2.58873663126396)
--(axis cs:1.04538190293898,-2.59296488761902)
--(axis cs:1.02670172630472,-2.61809039115906)
--(axis cs:1.02311563491821,-2.62328623453457)
--(axis cs:1.00906501735822,-2.64321613311768)
--(axis cs:0.997487425804138,-2.66105814912121)
--(axis cs:0.992654193320395,-2.66834163665771)
--(axis cs:0.977468088222665,-2.69346737861633)
--(axis cs:0.971859276294708,-2.70378859169414)
--(axis cs:0.963621981415712,-2.71859288215637)
--(axis cs:0.951256158281917,-2.74371862411499)
--(axis cs:0.946231126785278,-2.75551465565572)
--(axis cs:0.9404097631657,-2.76884412765503)
--(axis cs:0.931188450993101,-2.79396986961365)
--(axis cs:0.923768976018738,-2.81909537315369)
--(axis cs:0.920603036880493,-2.83337846335081)
--(axis cs:0.918135841511566,-2.8442211151123)
--(axis cs:0.914369756117594,-2.86934661865234)
--(axis cs:0.91260664552234,-2.89447236061096)
--(axis cs:0.912898685625048,-2.91959810256958)
--(axis cs:0.915297689992326,-2.94472360610962)
--(axis cs:0.919856559188685,-2.96984934806824)
--(axis cs:0.920603036880493,-2.97261819334201)
--(axis cs:0.926474378981418,-2.99497485160828)
--(axis cs:0.935281321541729,-3.02010059356689)
--(axis cs:0.946231126785278,-3.04495466924521)
--(axis cs:0.946347768604916,-3.04522609710693)
--(axis cs:0.959403527413307,-3.07035183906555)
--(axis cs:0.971859276294708,-3.09071794153622)
--(axis cs:0.974702148524367,-3.09547734260559)
--(axis cs:0.992019029195658,-3.12060308456421)
--(axis cs:0.997487425804138,-3.12758531529695)
--(axis cs:1.0113823900933,-3.14572858810425)
--(axis cs:1.02311563491821,-3.15937572854476)
--(axis cs:1.03277692170747,-3.17085433006287)
--(axis cs:1.048743724823,-3.18791870158279)
--(axis cs:1.05613605236825,-3.19597983360291)
--(axis cs:1.07437181472778,-3.21401510621924)
--(axis cs:1.08140597642883,-3.22110557556152)
--(axis cs:1.10000002384186,-3.23822171226729);

\path [draw=white!93.0872741253364!black, draw opacity=0.3, thick]
(axis cs:-3.13106740137078,1)
--(axis cs:-3.12864327430725,0.998030065311289)
--(axis cs:-3.10301518440247,0.979671690787704)
--(axis cs:-3.09530533974608,0.974874377250671)
--(axis cs:-3.0773868560791,0.963465240566907)
--(axis cs:-3.05210618421237,0.949748754501343)
--(axis cs:-3.05175876617432,0.949555634660134)
--(axis cs:-3.02613067626953,0.937724055459167)
--(axis cs:-3.00050258636475,0.928250563758474)
--(axis cs:-2.98754040214636,0.924623131752014)
--(axis cs:-2.97487425804138,0.920986997395943)
--(axis cs:-2.9492461681366,0.915933664506298)
--(axis cs:-2.92361807823181,0.913128702228485)
--(axis cs:-2.89798998832703,0.912514395289298)
--(axis cs:-2.87236189842224,0.914036996340565)
--(axis cs:-2.84673357009888,0.917639511549994)
--(axis cs:-2.82110548019409,0.923268554289869)
--(axis cs:-2.81653834830294,0.924623131752014)
--(axis cs:-2.79547739028931,0.930712384603897)
--(axis cs:-2.76984930038452,0.939992475152615)
--(axis cs:-2.74731970753175,0.949748754501343)
--(axis cs:-2.74422121047974,0.95105842394041)
--(axis cs:-2.71859288215637,0.963616258584935)
--(axis cs:-2.69832007786889,0.974874377250671)
--(axis cs:-2.69296479225159,0.977780644718278)
--(axis cs:-2.6673367023468,0.993277965149595)
--(axis cs:-2.65722591915422,1);

\path [draw=white!92.1337946943483!black, draw opacity=0.3, thick]
(axis cs:-2.29489062100165,-4)
--(axis cs:-2.28291463851929,-3.99702434674091)
--(axis cs:-2.2572865486145,-3.99049089710038)
--(axis cs:-2.23165822029114,-3.98379913707451)
--(axis cs:-2.20603013038635,-3.97695676242146)
--(axis cs:-2.19839018748998,-3.97487425804138)
--(axis cs:-2.18040204048157,-3.96980514383209)
--(axis cs:-2.15477395057678,-3.96244246468974)
--(axis cs:-2.12914562225342,-3.95494675466683)
--(axis cs:-2.1116667735026,-3.94974875450134)
--(axis cs:-2.10351753234863,-3.94724173677062)
--(axis cs:-2.07788944244385,-3.93923507155731)
--(axis cs:-2.05226135253906,-3.93111343978973)
--(axis cs:-2.03204843460226,-3.92462301254272)
--(axis cs:-2.02663326263428,-3.92282308856874)
--(axis cs:-2.00100493431091,-3.91420065176426)
--(axis cs:-1.97537684440613,-3.90548187579325)
--(axis cs:-1.95796439091118,-3.89949750900269)
--(axis cs:-1.94974875450134,-3.89657278694538)
--(axis cs:-1.92412054538727,-3.88736458684328)
--(axis cs:-1.89849245548248,-3.87807909500848)
--(axis cs:-1.88833680444868,-3.87437176704407)
--(axis cs:-1.8728643655777,-3.86851705885477)
--(axis cs:-1.84723615646362,-3.85875429041726)
--(axis cs:-1.82242326485792,-3.84924626350403)
--(axis cs:-1.82160806655884,-3.84892222389649)
--(axis cs:-1.79597985744476,-3.83868266718005)
--(axis cs:-1.77035176753998,-3.82839832869407)
--(axis cs:-1.75973053336517,-3.82412052154541)
--(axis cs:-1.74472367763519,-3.81784588485781)
--(axis cs:-1.71909546852112,-3.80709884235874)
--(axis cs:-1.69981342938284,-3.79899501800537)
--(axis cs:-1.69346737861633,-3.79622388833827)
--(axis cs:-1.66783916950226,-3.78501517784523)
--(axis cs:-1.64237697580068,-3.77386927604675)
--(axis cs:-1.64221107959747,-3.77379375966514)
--(axis cs:-1.6165828704834,-3.76212499628341)
--(axis cs:-1.59095478057861,-3.75046111617808)
--(axis cs:-1.58717750470236,-3.74874377250671)
--(axis cs:-1.56532669067383,-3.73840365547408)
--(axis cs:-1.53969848155975,-3.72629641788621)
--(axis cs:-1.53401597398525,-3.7236180305481)
--(axis cs:-1.51407039165497,-3.71382337157661)
--(axis cs:-1.48844218254089,-3.7012747094396)
--(axis cs:-1.48274007449868,-3.69849252700806)
--(axis cs:-1.46281409263611,-3.68835293992509)
--(axis cs:-1.43718588352203,-3.67536541240754)
--(axis cs:-1.43322333721153,-3.67336678504944)
--(axis cs:-1.41155779361725,-3.66195769917053)
--(axis cs:-1.38592970371246,-3.64853369952931)
--(axis cs:-1.38536812822747,-3.6482412815094)
--(axis cs:-1.36030149459839,-3.6345979029959)
--(axis cs:-1.33906689389506,-3.62311553955078)
--(axis cs:-1.3346734046936,-3.62062918858227)
--(axis cs:-1.30904519557953,-3.6062287628043)
--(axis cs:-1.29426909058441,-3.59799003601074)
--(axis cs:-1.28341710567474,-3.59164919832512)
--(axis cs:-1.25778889656067,-3.57679882638845)
--(axis cs:-1.25093776197144,-3.57286429405212)
--(axis cs:-1.23216080665588,-3.5615478209687)
--(axis cs:-1.20902821008893,-3.54773879051208)
--(axis cs:-1.2065327167511,-3.54617306982357)
--(axis cs:-1.18090450763702,-3.5302563850295)
--(axis cs:-1.16846395269577,-3.52261304855347)
--(axis cs:-1.15527641773224,-3.5140830862152)
--(axis cs:-1.12964820861816,-3.49769479166169)
--(axis cs:-1.12932017184441,-3.49748754501343)
--(axis cs:-1.10402011871338,-3.48063036853304)
--(axis cs:-1.09145113138304,-3.47236180305481)
--(axis cs:-1.0783919095993,-3.46328373170074)
--(axis cs:-1.05499551549159,-3.44723629951477)
--(axis cs:-1.05276381969452,-3.44561538304284)
--(axis cs:-1.02713572978973,-3.42726187248296)
--(axis cs:-1.01983555380469,-3.42211055755615)
--(axis cs:-1.00150752067566,-3.40838406992296)
--(axis cs:-0.986049382623916,-3.39698481559753)
--(axis cs:-0.975879371166229,-3.38900488435892)
--(axis cs:-0.953670789125726,-3.3718593120575)
--(axis cs:-0.950251281261444,-3.3690423316708)
--(axis cs:-0.924623131752014,-3.34828493647707)
--(axis cs:-0.922673462071786,-3.34673357009888)
--(axis cs:-0.898994982242584,-3.32656686359393)
--(axis cs:-0.893063824915027,-3.32160806655884)
--(axis cs:-0.873366832733154,-3.30391996730733)
--(axis cs:-0.86492274507352,-3.29648232460022)
--(axis cs:-0.847738683223724,-3.28016122240069)
--(axis cs:-0.838279927773819,-3.27135682106018)
--(axis cs:-0.822110533714294,-3.2550552652214)
--(axis cs:-0.81317154206425,-3.24623107910156)
--(axis cs:-0.796482384204865,-3.22829605390637)
--(axis cs:-0.789642897027505,-3.22110557556152)
--(axis cs:-0.770854294300079,-3.19947491073466)
--(axis cs:-0.767748104016121,-3.19597983360291)
--(axis cs:-0.747495729900032,-3.17085433006287)
--(axis cs:-0.745226144790649,-3.16772412918111)
--(axis cs:-0.728892615480836,-3.14572858810425)
--(axis cs:-0.719597995281219,-3.13167714499022)
--(axis cs:-0.712088083343041,-3.12060308456421)
--(axis cs:-0.697093589479037,-3.09547734260559)
--(axis cs:-0.69396984577179,-3.08943774213328)
--(axis cs:-0.683838530225802,-3.07035183906555)
--(axis cs:-0.672506875657598,-3.04522609710693)
--(axis cs:-0.66834169626236,-3.03405893959642)
--(axis cs:-0.662992494727717,-3.02010059356689)
--(axis cs:-0.655331743037858,-2.99497485160828)
--(axis cs:-0.649592012641821,-2.96984934806824)
--(axis cs:-0.645729092725109,-2.94472360610962)
--(axis cs:-0.643696316316863,-2.91959810256958)
--(axis cs:-0.643448858563495,-2.89447236061096)
--(axis cs:-0.644942815670054,-2.86934661865234)
--(axis cs:-0.648133976822041,-2.8442211151123)
--(axis cs:-0.652978438224506,-2.81909537315369)
--(axis cs:-0.659432296082494,-2.79396986961365)
--(axis cs:-0.667453488718325,-2.76884412765503)
--(axis cs:-0.66834169626236,-2.76650606333192)
--(axis cs:-0.676767078156909,-2.74371862411499)
--(axis cs:-0.687499907880572,-2.71859288215637)
--(axis cs:-0.69396984577179,-2.70519574859199)
--(axis cs:-0.699488585819405,-2.69346737861633)
--(axis cs:-0.712638064875616,-2.66834163665771)
--(axis cs:-0.719597995281219,-2.65622883945438)
--(axis cs:-0.726891073021033,-2.64321613311768)
--(axis cs:-0.742190888574649,-2.61809039115906)
--(axis cs:-0.745226144790649,-2.61346300016021)
--(axis cs:-0.758354245829589,-2.59296488761902)
--(axis cs:-0.770854294300079,-2.57471488040881)
--(axis cs:-0.77545708472098,-2.5678391456604)
--(axis cs:-0.793332973399773,-2.54271364212036)
--(axis cs:-0.796482384204865,-2.53852643882635)
--(axis cs:-0.811889392235693,-2.51758790016174)
--(axis cs:-0.822110533714294,-2.50438723494226)
--(axis cs:-0.831151334496445,-2.4924623966217)
--(axis cs:-0.847738683223724,-2.47158602919059)
--(axis cs:-0.851047592951519,-2.46733665466309)
--(axis cs:-0.871476027174415,-2.44221115112305)
--(axis cs:-0.873366832733154,-2.43997673631622)
--(axis cs:-0.89236709859146,-2.41708540916443)
--(axis cs:-0.898994982242584,-2.40939049917385)
--(axis cs:-0.913733005441642,-2.39195990562439)
--(axis cs:-0.924623131752014,-2.379515582665)
--(axis cs:-0.935525660178804,-2.36683416366577)
--(axis cs:-0.950251281261444,-2.35024442311726)
--(axis cs:-0.957700517774812,-2.34170866012573)
--(axis cs:-0.975879371166229,-2.32148858308917)
--(axis cs:-0.980218863797818,-2.31658291816711)
--(axis cs:-1.00150752067566,-2.29317434424438)
--(axis cs:-1.00304517196174,-2.2914571762085)
--(axis cs:-1.0261319469958,-2.26633167266846)
--(axis cs:-1.02713572978973,-2.26526521254927)
--(axis cs:-1.04944881642897,-2.24120593070984)
--(axis cs:-1.05276381969452,-2.2377108069246)
--(axis cs:-1.07299227919357,-2.2160804271698)
--(axis cs:-1.0783919095993,-2.21042598083212)
--(axis cs:-1.09673823635079,-2.19095468521118)
--(axis cs:-1.10402011871338,-2.18337536262695)
--(axis cs:-1.12066429673706,-2.16582918167114)
--(axis cs:-1.12964820861816,-2.1565285671131)
--(axis cs:-1.1447508102404,-2.14070343971252)
--(axis cs:-1.15527641773224,-2.12985876452567)
--(axis cs:-1.16897931593384,-2.11557793617249)
--(axis cs:-1.18090450763702,-2.10334282062088)
--(axis cs:-1.19333362200128,-2.09045219421387)
--(axis cs:-1.2065327167511,-2.07696042772722)
--(axis cs:-1.21779884192304,-2.06532669067383)
--(axis cs:-1.23216080665588,-2.05069437356585)
--(axis cs:-1.24236238509772,-2.04020094871521)
--(axis cs:-1.25778889656067,-2.02452883027065)
--(axis cs:-1.26701118961312,-2.01507544517517)
--(axis cs:-1.28341710567474,-1.99844991006559)
--(axis cs:-1.29173543220028,-1.98994970321655)
--(axis cs:-1.30904519557953,-1.97244605184906)
--(axis cs:-1.31652470044831,-1.96482408046722)
--(axis cs:-1.3346734046936,-1.94650631504468)
--(axis cs:-1.34137052006239,-1.9396984577179)
--(axis cs:-1.36030149459839,-1.92062142885902)
--(axis cs:-1.36626467484524,-1.91457283496857)
--(axis cs:-1.38592970371246,-1.89478300427715)
--(axis cs:-1.39120058848874,-1.88944721221924)
--(axis cs:-1.41155779361725,-1.86898469133986)
--(axis cs:-1.41617222630885,-1.86432158946991)
--(axis cs:-1.43718588352203,-1.84321955352139)
--(axis cs:-1.44117371334849,-1.83919596672058)
--(axis cs:-1.46281409263611,-1.81748236433186)
--(axis cs:-1.46620060213411,-1.81407034397125)
--(axis cs:-1.48844218254089,-1.79176867207727)
--(axis cs:-1.49124864756716,-1.78894472122192)
--(axis cs:-1.51407039165497,-1.76607418040102)
--(axis cs:-1.51631412524555,-1.7638190984726)
--(axis cs:-1.53969848155975,-1.74039639452276)
--(axis cs:-1.54139473298048,-1.73869347572327)
--(axis cs:-1.56532669067383,-1.71473237999985)
--(axis cs:-1.56648783763,-1.71356785297394)
--(axis cs:-1.59095478057861,-1.68908011762841)
--(axis cs:-1.59159146403732,-1.68844223022461)
--(axis cs:-1.6165828704834,-1.66343852440696)
--(axis cs:-1.61670467792505,-1.66331660747528)
--(axis cs:-1.64182650515907,-1.63819098472595)
--(axis cs:-1.64221107959747,-1.63780640202736)
--(axis cs:-1.66695739095334,-1.61306536197662)
--(axis cs:-1.66783916950226,-1.61218334768851)
--(axis cs:-1.69209762643056,-1.58793973922729)
--(axis cs:-1.69346737861633,-1.58656932046931)
--(axis cs:-1.71724810141223,-1.56281411647797)
--(axis cs:-1.71909546852112,-1.56096559867524)
--(axis cs:-1.74241025242941,-1.53768849372864)
--(axis cs:-1.74472367763519,-1.53537347816453)
--(axis cs:-1.76758563944839,-1.51256287097931)
--(axis cs:-1.77035176753998,-1.5097949657336)
--(axis cs:-1.79277666102426,-1.48743712902069)
--(axis cs:-1.79597985744476,-1.48423241524659)
--(axis cs:-1.81798681185812,-1.46231150627136)
--(axis cs:-1.82160806655884,-1.45868974228573)
--(axis cs:-1.84321923163961,-1.43718588352203)
--(axis cs:-1.84723615646362,-1.43317033554039)
--(axis cs:-1.86847823207965,-1.41206026077271)
--(axis cs:-1.8728643655777,-1.40767864115479)
--(axis cs:-1.89376926074425,-1.38693463802338)
--(axis cs:-1.89849245548248,-1.38222058150462)
--(axis cs:-1.91909773830067,-1.36180901527405)
--(axis cs:-1.92412054538727,-1.35680167602925)
--(axis cs:-1.9444706184351,-1.33668339252472)
--(axis cs:-1.94974875450134,-1.33142901367003)
--(axis cs:-1.96989530950491,-1.31155776977539)
--(axis cs:-1.97537684440613,-1.30611031564606)
--(axis cs:-1.99538056718307,-1.28643214702606)
--(axis cs:-2.00100493431091,-1.28085432755227)
--(axis cs:-2.02093609605726,-1.26130652427673)
--(axis cs:-2.02663326263428,-1.25567018766731)
--(axis cs:-2.04657338493056,-1.2361809015274)
--(axis cs:-2.05226135253906,-1.23056969199438)
--(axis cs:-2.07230484248079,-1.21105527877808)
--(axis cs:-2.07788944244385,-1.20556416827623)
--(axis cs:-2.09814481965905,-1.18592965602875)
--(axis cs:-2.10351753234863,-1.18066680238365)
--(axis cs:-2.12411004968281,-1.16080403327942)
--(axis cs:-2.12914562225342,-1.15589277016407)
--(axis cs:-2.15021969529185,-1.13567841053009)
--(axis cs:-2.15477395057678,-1.13125849855299)
--(axis cs:-2.17649414760576,-1.11055278778076)
--(axis cs:-2.18040204048157,-1.10678125088268)
--(axis cs:-2.2029591361578,-1.08542716503143)
--(axis cs:-2.20603013038635,-1.08248201433728)
--(axis cs:-2.22964257558987,-1.0603015422821)
--(axis cs:-2.23165822029114,-1.05838217390385)
--(axis cs:-2.256577555107,-1.03517591953278)
--(axis cs:-2.2572865486145,-1.034506176663)
--(axis cs:-2.28291463851929,-1.01086922624616)
--(axis cs:-2.28382565873652,-1.01005029678345)
--(axis cs:-2.30854272842407,-0.987496923021035)
--(axis cs:-2.31144078775644,-0.984924614429474)
--(axis cs:-2.33417081832886,-0.964431518084493)
--(axis cs:-2.33946380386631,-0.959798991680145)
--(axis cs:-2.35979890823364,-0.941707644351694)
--(axis cs:-2.36796221709192,-0.934673368930817)
--(axis cs:-2.38542723655701,-0.919364570580171)
--(axis cs:-2.39701893393391,-0.909547746181488)
--(axis cs:-2.41105532646179,-0.897446666340509)
--(axis cs:-2.42673365929561,-0.884422123432159)
--(axis cs:-2.43668341636658,-0.876001178172366)
--(axis cs:-2.45722832568236,-0.859296500682831)
--(axis cs:-2.46231150627136,-0.855082537116742)
--(axis cs:-2.48793959617615,-0.83473896322079)
--(axis cs:-2.48868977476341,-0.834170877933502)
--(axis cs:-2.51356792449951,-0.814946206200347)
--(axis cs:-2.52160588066877,-0.809045255184174)
--(axis cs:-2.5391960144043,-0.795856590310213)
--(axis cs:-2.55603415490379,-0.7839195728302)
--(axis cs:-2.56482410430908,-0.777549673487484)
--(axis cs:-2.59045219421387,-0.760084916347663)
--(axis cs:-2.59247941574908,-0.758793950080872)
--(axis cs:-2.61608028411865,-0.743416447769645)
--(axis cs:-2.63220959580891,-0.733668327331543)
--(axis cs:-2.64170861244202,-0.727788705380559)
--(axis cs:-2.6673367023468,-0.713205007778653)
--(axis cs:-2.67634458434952,-0.708542704582214)
--(axis cs:-2.69296479225159,-0.699723763748178)
--(axis cs:-2.71859288215637,-0.687519578705321)
--(axis cs:-2.72835655517757,-0.683417081832886)
--(axis cs:-2.74422121047974,-0.676576062061899)
--(axis cs:-2.76984930038452,-0.66704321624124)
--(axis cs:-2.79547739028931,-0.659071943656308)
--(axis cs:-2.79862009075979,-0.658291459083557)
--(axis cs:-2.82110548019409,-0.652554346725718)
--(axis cs:-2.84673357009888,-0.647711873859854)
--(axis cs:-2.87236189842224,-0.644612753288794)
--(axis cs:-2.89798998832703,-0.643302911701687)
--(axis cs:-2.92361807823181,-0.643831378942351)
--(axis cs:-2.9492461681366,-0.646244392015402)
--(axis cs:-2.97487425804138,-0.650591601395593)
--(axis cs:-3.00050258636475,-0.656920795664876)
--(axis cs:-3.00470433363134,-0.658291459083557)
--(axis cs:-3.02613067626953,-0.665094723215383)
--(axis cs:-3.05175876617432,-0.675257635142373)
--(axis cs:-3.06884753325372,-0.683417081832886)
--(axis cs:-3.0773868560791,-0.687390078839917)
--(axis cs:-3.10301518440247,-0.701383127932609)
--(axis cs:-3.1144053425313,-0.708542704582214)
--(axis cs:-3.12864327430725,-0.717272465394857)
--(axis cs:-3.15221548719381,-0.733668327331543)
--(axis cs:-3.15427136421204,-0.735064600168414)
--(axis cs:-3.17989945411682,-0.754579342150265)
--(axis cs:-3.18488378045266,-0.758793950080872)
--(axis cs:-3.20552754402161,-0.775854595326908)
--(axis cs:-3.21438568274734,-0.7839195728302)
--(axis cs:-3.23115587234497,-0.798856255756266)
--(axis cs:-3.24160971755431,-0.809045255184174)
--(axis cs:-3.25678396224976,-0.823526544829928)
--(axis cs:-3.26703534985568,-0.834170877933502)
--(axis cs:-3.28241205215454,-0.849817171567783)
--(axis cs:-3.29101731554445,-0.859296500682831)
--(axis cs:-3.30804014205933,-0.87768790667982)
--(axis cs:-3.31382289610427,-0.884422123432159)
--(axis cs:-3.33366823196411,-0.907106634695093)
--(axis cs:-3.33565709755199,-0.909547746181488)
--(axis cs:-3.35649621333448,-0.934673368930817)
--(axis cs:-3.35929656028748,-0.937992515026456)
--(axis cs:-3.37648990284106,-0.959798991680145)
--(axis cs:-3.38492465019226,-0.970323411203117)
--(axis cs:-3.39589410738357,-0.984924614429474)
--(axis cs:-3.41055274009705,-1.00413345445379)
--(axis cs:-3.41479690459048,-1.01005029678345)
--(axis cs:-3.4330911752487,-1.03517591953278)
--(axis cs:-3.43618083000183,-1.03935917560451)
--(axis cs:-3.45075632057218,-1.0603015422821)
--(axis cs:-3.4618091583252,-1.07596767642421)
--(axis cs:-3.46811262833448,-1.08542716503143)
--(axis cs:-3.48507394589095,-1.11055278778076)
--(axis cs:-3.48743724822998,-1.11401077566735)
--(axis cs:-3.50145255743054,-1.13567841053009)
--(axis cs:-3.51306533813477,-1.15342307294332)
--(axis cs:-3.51764576285451,-1.16080403327942)
--(axis cs:-3.53341187078719,-1.18592965602875)
--(axis cs:-3.53869342803955,-1.19425883449199)
--(axis cs:-3.54881087376256,-1.21105527877808)
--(axis cs:-3.56409542554739,-1.2361809015274)
--(axis cs:-3.56432151794434,-1.23654913424705)
--(axis cs:-3.57878496823092,-1.26130652427673)
--(axis cs:-3.5899498462677,-1.28025222745658)
--(axis cs:-3.59342025726144,-1.28643214702606)
--(axis cs:-3.60764458875312,-1.31155776977539)
--(axis cs:-3.61557793617249,-1.32546596706012)
--(axis cs:-3.62168378781102,-1.33668339252472)
--(axis cs:-3.63545521145808,-1.36180901527405)
--(axis cs:-3.64120602607727,-1.37223461768941)
--(axis cs:-3.64895389333854,-1.38693463802338)
--(axis cs:-3.66227370921088,-1.41206026077271)
--(axis cs:-3.66683411598206,-1.42061808213587)
--(axis cs:-3.67528065627777,-1.43718588352203)
--(axis cs:-3.68814964075015,-1.46231150627136)
--(axis cs:-3.69246220588684,-1.47069737426681)
--(axis cs:-3.70070746588761,-1.48743712902069)
--(axis cs:-3.71312628909332,-1.51256287097931)
--(axis cs:-3.71809053421021,-1.52257745139385)
--(axis cs:-3.72527278889893,-1.53768849372864)
--(axis cs:-3.73724230535764,-1.56281411647797)
--(axis cs:-3.74371862411499,-1.57638566274317)
--(axis cs:-3.74901050798966,-1.58793973922729)
--(axis cs:-3.76053103697279,-1.61306536197662)
--(axis cs:-3.76934671401978,-1.63228247585459)
--(axis cs:-3.77195078294183,-1.63819098472595)
--(axis cs:-3.78302292947362,-1.66331660747528)
--(axis cs:-3.79408680376054,-1.68844223022461)
--(axis cs:-3.79497480392456,-1.69046167854167)
--(axis cs:-3.80474502677904,-1.71356785297394)
--(axis cs:-3.81534740041033,-1.73869347572327)
--(axis cs:-3.82060313224792,-1.75118241430294)
--(axis cs:-3.82572118829248,-1.7638190984726)
--(axis cs:-3.83586293241497,-1.78894472122192)
--(axis cs:-3.84596342961164,-1.81407034397125)
--(axis cs:-3.84623122215271,-1.81473970969719)
--(axis cs:-3.85565568873767,-1.83919596672058)
--(axis cs:-3.86528460154259,-1.86432158946991)
--(axis cs:-3.87185931205749,-1.88158593378713)
--(axis cs:-3.87474516773333,-1.88944721221924)
--(axis cs:-3.88390365768088,-1.91457283496857)
--(axis cs:-3.89299012091837,-1.9396984577179)
--(axis cs:-3.89748740196228,-1.95224305977375)
--(axis cs:-3.90183842551511,-1.96482408046722)
--(axis cs:-3.91044489032729,-1.98994970321655)
--(axis cs:-3.91896152192408,-2.01507544517517)
--(axis cs:-3.92311549186707,-2.02747146478107)
--(axis cs:-3.9272334546288,-2.04020094871521)
--(axis cs:-3.93526126304403,-2.06532669067383)
--(axis cs:-3.94318173680007,-2.09045219421387)
--(axis cs:-3.94874382019043,-2.10835470660392)
--(axis cs:-3.95091166874618,-2.11557793617249)
--(axis cs:-3.95833521887154,-2.14070343971252)
--(axis cs:-3.96563474242178,-2.16582918167114)
--(axis cs:-3.97280300449745,-2.19095468521118)
--(axis cs:-3.97437191009521,-2.19656202282329)
--(axis cs:-3.97965079707221,-2.2160804271698)
--(axis cs:-3.98630566966547,-2.24120593070984)
--(axis cs:-3.99281288248555,-2.26633167266846)
--(axis cs:-3.99916540931871,-2.2914571762085)
--(axis cs:-4,-2.29484437596394);

\path [draw=white!92.1337946943483!black, draw opacity=0.3, thick]
(axis cs:-4,-3.40726405885038)
--(axis cs:-3.99454538980369,-3.42211055755615)
--(axis cs:-3.98474788022198,-3.44723629951477)
--(axis cs:-3.97437304541832,-3.47236180305481)
--(axis cs:-3.97437191009522,-3.47236440505094)
--(axis cs:-3.96303144214016,-3.49748754501343)
--(axis cs:-3.95107036024567,-3.52261304855347)
--(axis cs:-3.94874382019043,-3.52725513828813)
--(axis cs:-3.93811633795914,-3.54773879051208)
--(axis cs:-3.92441519367797,-3.57286429405212)
--(axis cs:-3.92311549186707,-3.57513544686415)
--(axis cs:-3.90956729653166,-3.59799003601074)
--(axis cs:-3.89748740196228,-3.61743547673297)
--(axis cs:-3.89382963465667,-3.62311553955078)
--(axis cs:-3.8768961043495,-3.6482412815094)
--(axis cs:-3.8718593120575,-3.6553911080243)
--(axis cs:-3.85872253253116,-3.67336678504944)
--(axis cs:-3.84623122215271,-3.68973805397052)
--(axis cs:-3.8392965827505,-3.69849252700806)
--(axis cs:-3.82060313224792,-3.72112047761553)
--(axis cs:-3.81845928746576,-3.7236180305481)
--(axis cs:-3.79598909929201,-3.74874377250671)
--(axis cs:-3.79497480392456,-3.74983344075681)
--(axis cs:-3.7717081866993,-3.77386927604675)
--(axis cs:-3.76934671401978,-3.77621524423742)
--(axis cs:-3.74547942245359,-3.79899501800537)
--(axis cs:-3.74371862411499,-3.80061250609263)
--(axis cs:-3.71809053421021,-3.82320818756315)
--(axis cs:-3.71701134218741,-3.82412052154541)
--(axis cs:-3.69246220588684,-3.84411171321096)
--(axis cs:-3.6858790518439,-3.84924626350403)
--(axis cs:-3.66683411598206,-3.86356574999872)
--(axis cs:-3.65181161160221,-3.87437176704407)
--(axis cs:-3.64120602607727,-3.88173154511964)
--(axis cs:-3.61557793617249,-3.89872502549275)
--(axis cs:-3.61435710475247,-3.89949750900269)
--(axis cs:-3.5899498462677,-3.9144071561366)
--(axis cs:-3.57240015220553,-3.92462301254272)
--(axis cs:-3.56432151794434,-3.92916602969094)
--(axis cs:-3.53869342803955,-3.94287876527685)
--(axis cs:-3.52517723182471,-3.94974875450134)
--(axis cs:-3.51306533813477,-3.95569983356908)
--(axis cs:-3.48743724822998,-3.96764032099773)
--(axis cs:-3.47103234963917,-3.97487425804138)
--(axis cs:-3.4618091583252,-3.97880825160273)
--(axis cs:-3.43618083000183,-3.98913286817528)
--(axis cs:-3.41055274009705,-3.99886189887185)
--(axis cs:-3.40736327663431,-4);

\path [draw=white!92.1337946943483!black, draw opacity=0.3, thick]
(axis cs:1.10000002384186,-2.60821925560554)
--(axis cs:1.09294298075248,-2.61809039115906)
--(axis cs:1.07626764415596,-2.64321613311768)
--(axis cs:1.07437181472778,-2.64631970487549)
--(axis cs:1.06066120620281,-2.66834163665771)
--(axis cs:1.048743724823,-2.68935782552431)
--(axis cs:1.04636596699978,-2.69346737861633)
--(axis cs:1.03329502544735,-2.71859288215637)
--(axis cs:1.02311563491821,-2.74071483949529)
--(axis cs:1.0217037917199,-2.74371862411499)
--(axis cs:1.01148208183753,-2.76884412765503)
--(axis cs:1.00289188886409,-2.79396986961365)
--(axis cs:0.997487425804138,-2.81361631372609)
--(axis cs:0.995946085228282,-2.81909537315369)
--(axis cs:0.99064049776178,-2.8442211151123)
--(axis cs:0.987145581979613,-2.86934661865234)
--(axis cs:0.98550942071388,-2.89447236061096)
--(axis cs:0.985780433040263,-2.91959810256958)
--(axis cs:0.988006701790863,-2.94472360610962)
--(axis cs:0.992237318528522,-2.96984934806824)
--(axis cs:0.997487425804138,-2.99083408261085)
--(axis cs:0.998500454379166,-2.99497485160828)
--(axis cs:1.00670463776251,-3.02010059356689)
--(axis cs:1.01701642035582,-3.04522609710693)
--(axis cs:1.02311563491821,-3.05751665439116)
--(axis cs:1.02935117364183,-3.07035183906555)
--(axis cs:1.04371814841933,-3.09547734260559)
--(axis cs:1.048743724823,-3.10309444148134)
--(axis cs:1.06006528481343,-3.12060308456421)
--(axis cs:1.07437181472778,-3.14007306364151)
--(axis cs:1.07844916347185,-3.14572858810425)
--(axis cs:1.09878483586879,-3.17085433006287)
--(axis cs:1.10000002384186,-3.17220493424297);

\path [draw=white!92.1337946943483!black, draw opacity=0.3, thick]
(axis cs:-2.9999208097412,1)
--(axis cs:-2.97487425804138,0.993314167346216)
--(axis cs:-2.9492461681366,0.988615486752668)
--(axis cs:-2.92361807823181,0.986007332400795)
--(axis cs:-2.89798998832703,0.985435933393871)
--(axis cs:-2.87236189842224,0.986851896785828)
--(axis cs:-2.84673357009888,0.990201513604826)
--(axis cs:-2.82110548019409,0.995435729884224)
--(axis cs:-2.80455522167927,1);

\path [draw=white!90.7035755478662!black, draw opacity=0.3, thick]
(axis cs:-2.34967091369981,-4)
--(axis cs:-2.33417081832886,-3.99636322497387)
--(axis cs:-2.30854272842407,-3.99016900048656)
--(axis cs:-2.28291463851929,-3.98380120520807)
--(axis cs:-2.2572865486145,-3.97726778875082)
--(axis cs:-2.24811975462772,-3.97487425804138)
--(axis cs:-2.23165822029114,-3.97043058924404)
--(axis cs:-2.20603013038635,-3.96335671882267)
--(axis cs:-2.18040204048157,-3.95613467548908)
--(axis cs:-2.15817386048967,-3.94974875450134)
--(axis cs:-2.15477395057678,-3.94873832478753)
--(axis cs:-2.12914562225342,-3.94098422644883)
--(axis cs:-2.10351753234863,-3.93310004747045)
--(axis cs:-2.07788944244385,-3.92509334430337)
--(axis cs:-2.07640529430811,-3.92462301254272)
--(axis cs:-2.05226135253906,-3.91670287240106)
--(axis cs:-2.02663326263428,-3.90818447008628)
--(axis cs:-2.00100493431091,-3.89956199261343)
--(axis cs:-2.00081538993791,-3.89949750900269)
--(axis cs:-1.97537684440613,-3.89053324421187)
--(axis cs:-1.94974875450134,-3.88140978303467)
--(axis cs:-1.93016058921874,-3.87437176704407)
--(axis cs:-1.92412054538727,-3.87212224724423)
--(axis cs:-1.89849245548248,-3.86249730453874)
--(axis cs:-1.8728643655777,-3.85279973913922)
--(axis cs:-1.86353614917644,-3.84924626350403)
--(axis cs:-1.84723615646362,-3.84280510556435)
--(axis cs:-1.82160806655884,-3.83261799378537)
--(axis cs:-1.80033996288533,-3.82412052154541)
--(axis cs:-1.79597985744476,-3.82231205993826)
--(axis cs:-1.77035176753998,-3.81163555706238)
--(axis cs:-1.74472367763519,-3.80091999105421)
--(axis cs:-1.74013324153719,-3.79899501800537)
--(axis cs:-1.71909546852112,-3.78982890368555)
--(axis cs:-1.69346737861633,-3.77863785637186)
--(axis cs:-1.68256423558084,-3.77386927604675)
--(axis cs:-1.66783916950226,-3.76717228101853)
--(axis cs:-1.64221107959747,-3.75550630808045)
--(axis cs:-1.62735846238729,-3.74874377250671)
--(axis cs:-1.6165828704834,-3.74363721057916)
--(axis cs:-1.59095478057861,-3.73149700142747)
--(axis cs:-1.57430475041107,-3.7236180305481)
--(axis cs:-1.56532669067383,-3.71919169196219)
--(axis cs:-1.53969848155975,-3.7065775934088)
--(axis cs:-1.52323426794993,-3.69849252700806)
--(axis cs:-1.51407039165497,-3.69379929316466)
--(axis cs:-1.48844218254089,-3.68071206110458)
--(axis cs:-1.47400748847962,-3.67336678504944)
--(axis cs:-1.46281409263611,-3.6674199460169)
--(axis cs:-1.43718588352203,-3.65386024034526)
--(axis cs:-1.42651563360851,-3.6482412815094)
--(axis cs:-1.41155779361725,-3.64000789912315)
--(axis cs:-1.38592970371246,-3.62597620732878)
--(axis cs:-1.3806738712913,-3.62311553955078)
--(axis cs:-1.36030149459839,-3.61151085628072)
--(axis cs:-1.33640962309544,-3.59799003601074)
--(axis cs:-1.3346734046936,-3.59696037917702)
--(axis cs:-1.30904519557953,-3.58186963645901)
--(axis cs:-1.29363311068951,-3.57286429405212)
--(axis cs:-1.28341710567474,-3.56659992582676)
--(axis cs:-1.25778889656067,-3.55101543444032)
--(axis cs:-1.25235209693485,-3.54773879051208)
--(axis cs:-1.23216080665588,-3.53494883404925)
--(axis cs:-1.2124996558853,-3.52261304855347)
--(axis cs:-1.2065327167511,-3.51867165549155)
--(axis cs:-1.18090450763702,-3.50191467334862)
--(axis cs:-1.17406003732813,-3.49748754501343)
--(axis cs:-1.15527641773224,-3.48467427527325)
--(axis cs:-1.13701943749028,-3.47236180305481)
--(axis cs:-1.12964820861816,-3.46710886079556)
--(axis cs:-1.10402011871338,-3.44906514191534)
--(axis cs:-1.1013892450856,-3.44723629951477)
--(axis cs:-1.0783919095993,-3.43030762969114)
--(axis cs:-1.06710608966424,-3.42211055755615)
--(axis cs:-1.05276381969452,-3.411054448254)
--(axis cs:-1.03425319561414,-3.39698481559753)
--(axis cs:-1.02713572978973,-3.39122848758615)
--(axis cs:-1.00282997413416,-3.3718593120575)
--(axis cs:-1.00150752067566,-3.37073477224812)
--(axis cs:-0.975879371166229,-3.34927703907686)
--(axis cs:-0.972791876409833,-3.34673357009888)
--(axis cs:-0.950251281261444,-3.32685828263208)
--(axis cs:-0.944195171349198,-3.32160806655884)
--(axis cs:-0.924623131752014,-3.30338338258305)
--(axis cs:-0.917079264741285,-3.29648232460022)
--(axis cs:-0.898994982242584,-3.27864343214655)
--(axis cs:-0.891470038495487,-3.27135682106018)
--(axis cs:-0.873366832733154,-3.25237021686926)
--(axis cs:-0.867399092174725,-3.24623107910156)
--(axis cs:-0.847738683223724,-3.22421340532298)
--(axis cs:-0.844906998686301,-3.22110557556152)
--(axis cs:-0.824001246407586,-3.19597983360291)
--(axis cs:-0.822110533714294,-3.19347436977061)
--(axis cs:-0.804677400259966,-3.17085433006287)
--(axis cs:-0.796482384204865,-3.15903329948312)
--(axis cs:-0.787053989744235,-3.14572858810425)
--(axis cs:-0.771193920828311,-3.12060308456421)
--(axis cs:-0.770854294300079,-3.1199916989904)
--(axis cs:-0.756921010458376,-3.09547734260559)
--(axis cs:-0.745226144790649,-3.07173539112454)
--(axis cs:-0.74452816081538,-3.07035183906555)
--(axis cs:-0.733758794589408,-3.04522609710693)
--(axis cs:-0.724852385022957,-3.02010059356689)
--(axis cs:-0.719597995281219,-3.00146956187137)
--(axis cs:-0.717720138802238,-2.99497485160828)
--(axis cs:-0.712277097642113,-2.96984934806824)
--(axis cs:-0.708613853786714,-2.94472360610962)
--(axis cs:-0.706686152501815,-2.91959810256958)
--(axis cs:-0.706451485950595,-2.89447236061096)
--(axis cs:-0.707868219744934,-2.86934661865234)
--(axis cs:-0.710894428347145,-2.8442211151123)
--(axis cs:-0.715488477369108,-2.81909537315369)
--(axis cs:-0.719597995281219,-2.80222455552527)
--(axis cs:-0.721559268342498,-2.79396986961365)
--(axis cs:-0.728978720428879,-2.76884412765503)
--(axis cs:-0.737807601463615,-2.74371862411499)
--(axis cs:-0.745226144790649,-2.72544492479887)
--(axis cs:-0.747942245046804,-2.71859288215637)
--(axis cs:-0.759201964289748,-2.69346737861633)
--(axis cs:-0.770854294300079,-2.67008915637786)
--(axis cs:-0.771705591883846,-2.66834163665771)
--(axis cs:-0.785143909083854,-2.64321613311768)
--(axis cs:-0.796482384204865,-2.62370419312851)
--(axis cs:-0.799673760118079,-2.61809039115906)
--(axis cs:-0.815059631003144,-2.59296488761902)
--(axis cs:-0.822110533714294,-2.58219835497141)
--(axis cs:-0.831318308684209,-2.5678391456604)
--(axis cs:-0.847738683223724,-2.54374523485982)
--(axis cs:-0.848427694317422,-2.54271364212036)
--(axis cs:-0.866168745608247,-2.51758790016174)
--(axis cs:-0.873366832733154,-2.50790010754601)
--(axis cs:-0.884617565413413,-2.4924623966217)
--(axis cs:-0.898994982242584,-2.4736382490339)
--(axis cs:-0.903719654821616,-2.46733665466309)
--(axis cs:-0.923389296314726,-2.44221115112305)
--(axis cs:-0.924623131752014,-2.44069684804191)
--(axis cs:-0.943523254271574,-2.41708540916443)
--(axis cs:-0.950251281261444,-2.40898582107615)
--(axis cs:-0.964156270367577,-2.39195990562439)
--(axis cs:-0.975879371166229,-2.37809082301503)
--(axis cs:-0.985241221224845,-2.36683416366577)
--(axis cs:-1.00150752067566,-2.34789058812251)
--(axis cs:-1.00673411294116,-2.34170866012573)
--(axis cs:-1.02713572978973,-2.31828495229715)
--(axis cs:-1.02859643627737,-2.31658291816711)
--(axis cs:-1.05076564766415,-2.2914571762085)
--(axis cs:-1.05276381969452,-2.28925017528791)
--(axis cs:-1.07322326561017,-2.26633167266846)
--(axis cs:-1.0783919095993,-2.26067940968278)
--(axis cs:-1.0959621673044,-2.24120593070984)
--(axis cs:-1.10402011871338,-2.23247328880047)
--(axis cs:-1.11895494744273,-2.2160804271698)
--(axis cs:-1.12964820861816,-2.20458594477261)
--(axis cs:-1.14217695035565,-2.19095468521118)
--(axis cs:-1.15527641773224,-2.17697738881643)
--(axis cs:-1.1656055515257,-2.16582918167114)
--(axis cs:-1.18090450763702,-2.14961388291461)
--(axis cs:-1.1892210924048,-2.14070343971252)
--(axis cs:-1.2065327167511,-2.12246558563458)
--(axis cs:-1.21300431577201,-2.11557793617249)
--(axis cs:-1.23216080665588,-2.0955069109986)
--(axis cs:-1.2369393180667,-2.09045219421387)
--(axis cs:-1.25778889656067,-2.06871537122547)
--(axis cs:-1.26101031300734,-2.06532669067383)
--(axis cs:-1.28341710567474,-2.04207179599438)
--(axis cs:-1.28520475302297,-2.04020094871521)
--(axis cs:-1.30904519557953,-2.01555866568139)
--(axis cs:-1.30950909647381,-2.01507544517517)
--(axis cs:-1.33390789404842,-1.98994970321655)
--(axis cs:-1.3346734046936,-1.98916961144144)
--(axis cs:-1.35839418607616,-1.96482408046722)
--(axis cs:-1.36030149459839,-1.96288523313035)
--(axis cs:-1.3829624891305,-1.9396984577179)
--(axis cs:-1.38592970371246,-1.93668874222228)
--(axis cs:-1.40760476763552,-1.91457283496857)
--(axis cs:-1.41155779361725,-1.91057113022007)
--(axis cs:-1.43231378560158,-1.88944721221924)
--(axis cs:-1.43718588352203,-1.88452372748301)
--(axis cs:-1.45708284245784,-1.86432158946991)
--(axis cs:-1.46281409263611,-1.85853894989576)
--(axis cs:-1.48190636746394,-1.83919596672058)
--(axis cs:-1.48844218254089,-1.83261091541711)
--(axis cs:-1.5067794535292,-1.81407034397125)
--(axis cs:-1.51407039165497,-1.80673397926909)
--(axis cs:-1.53169814249855,-1.78894472122192)
--(axis cs:-1.53969848155975,-1.7809039181097)
--(axis cs:-1.55665853659634,-1.7638190984726)
--(axis cs:-1.56532669067383,-1.75511687287379)
--(axis cs:-1.5816581631549,-1.73869347572327)
--(axis cs:-1.59095478057861,-1.72936979607882)
--(axis cs:-1.60669460237025,-1.71356785297394)
--(axis cs:-1.6165828704834,-1.70366088488408)
--(axis cs:-1.63176651282274,-1.68844223022461)
--(axis cs:-1.64221107959747,-1.67798827505867)
--(axis cs:-1.6568730090249,-1.66331660747528)
--(axis cs:-1.66783916950226,-1.65235136199872)
--(axis cs:-1.68201319025863,-1.63819098472595)
--(axis cs:-1.69346737861633,-1.62674930469729)
--(axis cs:-1.70718787605399,-1.61306536197662)
--(axis cs:-1.71909546852112,-1.60118378831587)
--(axis cs:-1.7323980868766,-1.58793973922729)
--(axis cs:-1.74472367763519,-1.57565473730815)
--(axis cs:-1.75764470093615,-1.56281411647797)
--(axis cs:-1.77035176753998,-1.55016468092747)
--(axis cs:-1.78293046276288,-1.53768849372864)
--(axis cs:-1.79597985744476,-1.52471587766522)
--(axis cs:-1.80825831242813,-1.51256287097931)
--(axis cs:-1.82160806655884,-1.49931125466493)
--(axis cs:-1.83363160207263,-1.48743712902069)
--(axis cs:-1.84723615646362,-1.4739548473907)
--(axis cs:-1.85905459651869,-1.46231150627136)
--(axis cs:-1.8728643655777,-1.44865112013502)
--(axis cs:-1.88453285705473,-1.43718588352203)
--(axis cs:-1.89849245548248,-1.42340562087791)
--(axis cs:-1.91007209121452,-1.41206026077271)
--(axis cs:-1.92412054538727,-1.39822432508017)
--(axis cs:-1.93568000345584,-1.38693463802338)
--(axis cs:-1.94974875450134,-1.37311422105001)
--(axis cs:-1.96136402723367,-1.36180901527405)
--(axis cs:-1.97537684440613,-1.34808333540166)
--(axis cs:-1.98713416434362,-1.33668339252472)
--(axis cs:-2.00100493431091,-1.32314052100019)
--(axis cs:-2.01300086586374,-1.31155776977539)
--(axis cs:-2.02663326263428,-1.29829552297169)
--(axis cs:-2.03897651985233,-1.28643214702606)
--(axis cs:-2.05226135253906,-1.27355998358128)
--(axis cs:-2.0650752272617,-1.26130652427673)
--(axis cs:-2.07788944244385,-1.24894582873089)
--(axis cs:-2.09131263369837,-1.2361809015274)
--(axis cs:-2.10351753234863,-1.22446638368158)
--(axis cs:-2.11770705959465,-1.21105527877808)
--(axis cs:-2.12914562225342,-1.20013700416696)
--(axis cs:-2.14427995359061,-1.18592965602875)
--(axis cs:-2.15477395057678,-1.17597463388072)
--(axis cs:-2.17105458325103,-1.16080403327942)
--(axis cs:-2.18040204048157,-1.15199681070029)
--(axis cs:-2.19805891564417,-1.13567841053009)
--(axis cs:-2.20603013038635,-1.12822475625011)
--(axis cs:-2.22532486862508,-1.11055278778076)
--(axis cs:-2.23165822029114,-1.10468015686714)
--(axis cs:-2.25288943656431,-1.08542716503143)
--(axis cs:-2.2572865486145,-1.08138772092479)
--(axis cs:-2.28079556432743,-1.0603015422821)
--(axis cs:-2.28291463851929,-1.0583747977723)
--(axis cs:-2.30854272842407,-1.03566373369635)
--(axis cs:-2.30910861827048,-1.03517591953278)
--(axis cs:-2.33417081832886,-1.013261047751)
--(axis cs:-2.33795330360692,-1.01005029678345)
--(axis cs:-2.35979890823364,-0.9912272683151)
--(axis cs:-2.36735103713294,-0.984924614429474)
--(axis cs:-2.38542723655701,-0.969601148040574)
--(axis cs:-2.39739532078192,-0.959798991680145)
--(axis cs:-2.41105532646179,-0.94842661821506)
--(axis cs:-2.42819909227558,-0.934673368930817)
--(axis cs:-2.43668341636658,-0.927749716993713)
--(axis cs:-2.459900888688,-0.909547746181488)
--(axis cs:-2.46231150627136,-0.907623873043711)
--(axis cs:-2.48793959617615,-0.888039028698595)
--(axis cs:-2.49290089496158,-0.884422123432159)
--(axis cs:-2.51356792449951,-0.869072222830524)
--(axis cs:-2.52742226385926,-0.859296500682831)
--(axis cs:-2.5391960144043,-0.850826192176571)
--(axis cs:-2.56368091940535,-0.834170877933502)
--(axis cs:-2.56482410430908,-0.833377348818377)
--(axis cs:-2.59045219421387,-0.816648627681807)
--(axis cs:-2.60291719739387,-0.809045255184174)
--(axis cs:-2.61608028411865,-0.800845008217203)
--(axis cs:-2.64170861244202,-0.786035634180243)
--(axis cs:-2.64569173997241,-0.7839195728302)
--(axis cs:-2.6673367023468,-0.77216504003794)
--(axis cs:-2.69296479225159,-0.759506337705428)
--(axis cs:-2.6945718476553,-0.758793950080872)
--(axis cs:-2.71859288215637,-0.747899097476324)
--(axis cs:-2.74422121047974,-0.737642757272463)
--(axis cs:-2.75573415950822,-0.733668327331543)
--(axis cs:-2.76984930038452,-0.728677883364279)
--(axis cs:-2.79547739028931,-0.721101410603695)
--(axis cs:-2.82110548019409,-0.715051899953735)
--(axis cs:-2.84673357009888,-0.710571633500769)
--(axis cs:-2.86487101471403,-0.708542704582214)
--(axis cs:-2.87236189842224,-0.707683649565982)
--(axis cs:-2.89798998832703,-0.706441064112162)
--(axis cs:-2.92361807823181,-0.706942557154418)
--(axis cs:-2.94153664808705,-0.708542704582214)
--(axis cs:-2.9492461681366,-0.709214259978588)
--(axis cs:-2.97487425804138,-0.713235837197309)
--(axis cs:-3.00050258636475,-0.719091343511385)
--(axis cs:-3.02613067626953,-0.726825938050554)
--(axis cs:-3.04428429380371,-0.733668327331543)
--(axis cs:-3.05175876617432,-0.736419161421642)
--(axis cs:-3.0773868560791,-0.747775756772003)
--(axis cs:-3.09857442858904,-0.758793950080872)
--(axis cs:-3.10301518440247,-0.761051004049266)
--(axis cs:-3.12864327430725,-0.776046706011601)
--(axis cs:-3.14050379846312,-0.7839195728302)
--(axis cs:-3.15427136421204,-0.792859658655042)
--(axis cs:-3.17650296648352,-0.809045255184174)
--(axis cs:-3.17989945411682,-0.811466466349584)
--(axis cs:-3.20552754402161,-0.831753708155874)
--(axis cs:-3.20829924440463,-0.834170877933502)
--(axis cs:-3.23115587234497,-0.853704422387219)
--(axis cs:-3.23713537500985,-0.859296500682831)
--(axis cs:-3.25678396224976,-0.877319129504406)
--(axis cs:-3.26390132316524,-0.884422123432159)
--(axis cs:-3.28241205215454,-0.902554729262376)
--(axis cs:-3.28900626128798,-0.909547746181488)
--(axis cs:-3.30804014205933,-0.929376004736906)
--(axis cs:-3.31275787650841,-0.934673368930817)
--(axis cs:-3.33366823196411,-0.957755126078963)
--(axis cs:-3.33539262830874,-0.959798991680145)
--(axis cs:-3.35694054123681,-0.984924614429474)
--(axis cs:-3.35929656028748,-0.98762918539096)
--(axis cs:-3.37754925100993,-1.01005029678345)
--(axis cs:-3.38492465019226,-1.01897553297951)
--(axis cs:-3.39747378414059,-1.03517591953278)
--(axis cs:-3.41055274009705,-1.05182105991085)
--(axis cs:-3.41681622533866,-1.0603015422821)
--(axis cs:-3.4356278744807,-1.08542716503143)
--(axis cs:-3.43618083000183,-1.08615620182183)
--(axis cs:-3.45361782841102,-1.11055278778076)
--(axis cs:-3.4618091583252,-1.12187310714211)
--(axis cs:-3.47124415545586,-1.13567841053009)
--(axis cs:-3.48743724822998,-1.15909658208673)
--(axis cs:-3.48855467251606,-1.16080403327942)
--(axis cs:-3.50518116464174,-1.18592965602875)
--(axis cs:-3.51306533813477,-1.1977199458829)
--(axis cs:-3.52152128641217,-1.21105527877808)
--(axis cs:-3.53761147931618,-1.2361809015274)
--(axis cs:-3.53869342803955,-1.23785482096736)
--(axis cs:-3.55309261510473,-1.26130652427673)
--(axis cs:-3.56432151794434,-1.27943636624683)
--(axis cs:-3.56844421033137,-1.28643214702606)
--(axis cs:-3.58337129511171,-1.31155776977539)
--(axis cs:-3.5899498462677,-1.32254786588758)
--(axis cs:-3.59801286417522,-1.33668339252472)
--(axis cs:-3.61244436221168,-1.36180901527405)
--(axis cs:-3.61557793617249,-1.36723001224327)
--(axis cs:-3.62644710665179,-1.38693463802338)
--(axis cs:-3.64038699841766,-1.41206026077271)
--(axis cs:-3.64120602607727,-1.41352883531744)
--(axis cs:-3.65381271161554,-1.43718588352203)
--(axis cs:-3.66683411598206,-1.46150799077861)
--(axis cs:-3.66724566617127,-1.46231150627136)
--(axis cs:-3.68016691472483,-1.48743712902069)
--(axis cs:-3.69246220588684,-1.51126278607855)
--(axis cs:-3.69310479485243,-1.51256287097931)
--(axis cs:-3.70555961021954,-1.53768849372864)
--(axis cs:-3.71804287562406,-1.56281411647797)
--(axis cs:-3.71809053421021,-1.56290987698244)
--(axis cs:-3.73003479036097,-1.58793973922729)
--(axis cs:-3.74203792525524,-1.61306536197662)
--(axis cs:-3.74371862411499,-1.61658180384054)
--(axis cs:-3.75363159867058,-1.63819098472595)
--(axis cs:-3.76515620871409,-1.66331660747528)
--(axis cs:-3.76934671401978,-1.67245945722316)
--(axis cs:-3.77638460490147,-1.68844223022461)
--(axis cs:-3.78743294762659,-1.71356785297394)
--(axis cs:-3.79497480392456,-1.73075437908716)
--(axis cs:-3.79832490074289,-1.73869347572327)
--(axis cs:-3.80889854033448,-1.7638190984726)
--(axis cs:-3.81943630665681,-1.78894472122192)
--(axis cs:-3.82060313224792,-1.79173820170196)
--(axis cs:-3.82958065064168,-1.81407034397125)
--(axis cs:-3.83963265594267,-1.83919596672058)
--(axis cs:-3.84623122215271,-1.85578122607098)
--(axis cs:-3.84950415255173,-1.86432158946991)
--(axis cs:-3.8590726419799,-1.88944721221924)
--(axis cs:-3.86857363480913,-1.91457283496857)
--(axis cs:-3.8718593120575,-1.92333077050412)
--(axis cs:-3.87777854397603,-1.9396984577179)
--(axis cs:-3.88678613197756,-1.96482408046722)
--(axis cs:-3.89570775469496,-1.98994970321655)
--(axis cs:-3.89748740196228,-1.9950145276351)
--(axis cs:-3.90428728688404,-2.01507544517517)
--(axis cs:-3.91270694396357,-2.04020094871521)
--(axis cs:-3.92102281912713,-2.06532669067383)
--(axis cs:-3.92311549186707,-2.07173517688752)
--(axis cs:-3.92901577737929,-2.09045219421387)
--(axis cs:-3.93682202652319,-2.11557793617249)
--(axis cs:-3.944506902075,-2.14070343971252)
--(axis cs:-3.94874382019043,-2.15479140109344)
--(axis cs:-3.95195052385518,-2.16582918167114)
--(axis cs:-3.95911878593085,-2.19095468521118)
--(axis cs:-3.96614884545886,-2.2160804271698)
--(axis cs:-3.97303352137327,-2.24120593070984)
--(axis cs:-3.97437191009521,-2.24620126955969)
--(axis cs:-3.9795853770711,-2.26633167266846)
--(axis cs:-3.98593790390426,-2.2914571762085)
--(axis cs:-3.99212879231643,-2.31658291816711)
--(axis cs:-3.99815041990449,-2.34170866012573)
--(axis cs:-4,-2.34965912295063);

\path [draw=white!90.7035755478662!black, draw opacity=0.3, thick]
(axis cs:-4,-3.36946312445096)
--(axis cs:-3.99922462287159,-3.3718593120575)
--(axis cs:-3.99054909310676,-3.39698481559753)
--(axis cs:-3.98131788438924,-3.42211055755615)
--(axis cs:-3.97437191009521,-3.43992357536323)
--(axis cs:-3.9714219372312,-3.44723629951477)
--(axis cs:-3.96068883121615,-3.47236180305481)
--(axis cs:-3.94934718873221,-3.49748754501343)
--(axis cs:-3.94874382019043,-3.49875498436999)
--(axis cs:-3.93698630461706,-3.52261304855347)
--(axis cs:-3.92395037853837,-3.54773879051208)
--(axis cs:-3.92311549186706,-3.54926982672226)
--(axis cs:-3.90978755564105,-3.57286429405212)
--(axis cs:-3.89748740196228,-3.59361354897566)
--(axis cs:-3.89479802760789,-3.59799003601074)
--(axis cs:-3.87861805771433,-3.62311553955078)
--(axis cs:-3.8718593120575,-3.6331440744314)
--(axis cs:-3.86130401783809,-3.6482412815094)
--(axis cs:-3.84623122215271,-3.66886610105234)
--(axis cs:-3.84281653915352,-3.67336678504944)
--(axis cs:-3.82291380378054,-3.69849252700806)
--(axis cs:-3.82060313224792,-3.70128953665071)
--(axis cs:-3.80143684171151,-3.7236180305481)
--(axis cs:-3.79497480392456,-3.73084375867703)
--(axis cs:-3.77832740069758,-3.74874377250671)
--(axis cs:-3.76934671401978,-3.75802136983375)
--(axis cs:-3.75337908872726,-3.77386927604675)
--(axis cs:-3.74371862411499,-3.78308955886648)
--(axis cs:-3.72635578429495,-3.79899501800537)
--(axis cs:-3.71809053421021,-3.80628229375955)
--(axis cs:-3.69698984794652,-3.82412052154541)
--(axis cs:-3.69246220588684,-3.8278075335486)
--(axis cs:-3.66683411598206,-3.84779623739377)
--(axis cs:-3.66489085089238,-3.84924626350403)
--(axis cs:-3.64120602607727,-3.86628327771928)
--(axis cs:-3.6294378791845,-3.87437176704407)
--(axis cs:-3.61557793617249,-3.88356202158204)
--(axis cs:-3.59039352318998,-3.89949750900269)
--(axis cs:-3.5899498462677,-3.89976853765413)
--(axis cs:-3.56432151794434,-3.91468704968933)
--(axis cs:-3.5463823087081,-3.92462301254272)
--(axis cs:-3.53869342803955,-3.92873707597668)
--(axis cs:-3.51306533813477,-3.94176327792667)
--(axis cs:-3.49649706958303,-3.94974875450134)
--(axis cs:-3.48743724822998,-3.95396985265473)
--(axis cs:-3.4618091583252,-3.96527086667161)
--(axis cs:-3.43875120674623,-3.97487425804138)
--(axis cs:-3.43618083000183,-3.97590975982572)
--(axis cs:-3.41055274009705,-3.98563879052229)
--(axis cs:-3.38492465019226,-3.9947837010609)
--(axis cs:-3.36932996238627,-4);

\path [draw=white!90.7035755478662!black, draw opacity=0.3, thick]
(axis cs:1.10000002384186,-2.71715940189136)
--(axis cs:1.09928292921776,-2.71859288215637)
--(axis cs:1.08816561019651,-2.74371862411499)
--(axis cs:1.07854301089758,-2.76884412765503)
--(axis cs:1.07437181472778,-2.78180437889069)
--(axis cs:1.07038119196901,-2.79396986961365)
--(axis cs:1.06374971313043,-2.81909537315369)
--(axis cs:1.0587719240341,-2.8442211151123)
--(axis cs:1.05549293678096,-2.86934661865234)
--(axis cs:1.05395786347196,-2.89447236061096)
--(axis cs:1.05421213167727,-2.91959810256958)
--(axis cs:1.05630085349784,-2.94472360610962)
--(axis cs:1.06027008744233,-2.96984934806824)
--(axis cs:1.0661677848348,-2.99497485160828)
--(axis cs:1.07403937324545,-3.02010059356689)
--(axis cs:1.07437181472778,-3.02094483996797)
--(axis cs:1.0837529049278,-3.04522609710693)
--(axis cs:1.09549064265439,-3.07035183906555)
--(axis cs:1.10000002384186,-3.07855295113201);

\path [draw=white!89.7500961168781!black, draw opacity=0.3, thick]
(axis cs:-2.40830289780631,-4)
--(axis cs:-2.38542723655701,-3.99497732327388)
--(axis cs:-2.35979890823364,-3.98915318175446)
--(axis cs:-2.33417081832886,-3.98314008344102)
--(axis cs:-2.30854272842407,-3.976945892137)
--(axis cs:-2.30020517425468,-3.97487425804138)
--(axis cs:-2.28291463851929,-3.97043272734067)
--(axis cs:-2.2572865486145,-3.96367826853005)
--(axis cs:-2.23165822029114,-3.95676012090104)
--(axis cs:-2.20625670443748,-3.94974875450134)
--(axis cs:-2.20603013038635,-3.94968405944483)
--(axis cs:-2.18040204048157,-3.9422131088449)
--(axis cs:-2.15477395057678,-3.93459659753359)
--(axis cs:-2.12914562225342,-3.92684253714866)
--(axis cs:-2.12193089814545,-3.92462301254272)
--(axis cs:-2.10351753234863,-3.91875930613304)
--(axis cs:-2.07788944244385,-3.91047125164708)
--(axis cs:-2.05226135253906,-3.9020642539186)
--(axis cs:-2.0445391568694,-3.89949750900269)
--(axis cs:-2.02663326263428,-3.89333266873237)
--(axis cs:-2.00100493431091,-3.88440129845274)
--(axis cs:-1.97537684440613,-3.87537024030116)
--(axis cs:-1.9725721015675,-3.87437176704407)
--(axis cs:-1.94974875450134,-3.86594975293806)
--(axis cs:-1.92412054538727,-3.85640492752868)
--(axis cs:-1.90505935293806,-3.84924626350403)
--(axis cs:-1.89849245548248,-3.84668788994809)
--(axis cs:-1.8728643655777,-3.83662820161364)
--(axis cs:-1.84723615646362,-3.82650087545323)
--(axis cs:-1.84124781302748,-3.82412052154541)
--(axis cs:-1.82160806655884,-3.8160160999458)
--(axis cs:-1.79597985744476,-3.80538616613465)
--(axis cs:-1.78063841832783,-3.79899501800537)
--(axis cs:-1.77035176753998,-3.79454252725744)
--(axis cs:-1.74472367763519,-3.78340908827353)
--(axis cs:-1.72282820511105,-3.77386927604675)
--(axis cs:-1.71909546852112,-3.77217805790418)
--(axis cs:-1.69346737861633,-3.76054059981227)
--(axis cs:-1.66783916950226,-3.74888482943384)
--(axis cs:-1.66752929225248,-3.74874377250671)
--(axis cs:-1.64221107959747,-3.73674830734909)
--(axis cs:-1.6165828704834,-3.72460303449339)
--(axis cs:-1.61450352323573,-3.7236180305481)
--(axis cs:-1.59095478057861,-3.71199584215832)
--(axis cs:-1.56532669067383,-3.69936075099737)
--(axis cs:-1.56356271000873,-3.69849252700806)
--(axis cs:-1.53969848155975,-3.68624253697004)
--(axis cs:-1.51455765079311,-3.67336678504944)
--(axis cs:-1.51407039165497,-3.67310624471226)
--(axis cs:-1.48844218254089,-3.65944249791166)
--(axis cs:-1.46735884497283,-3.6482412815094)
--(axis cs:-1.46281409263611,-3.6457174281956)
--(axis cs:-1.43718588352203,-3.63154387500715)
--(axis cs:-1.42187386626902,-3.62311553955078)
--(axis cs:-1.41155779361725,-3.61717276200076)
--(axis cs:-1.38592970371246,-3.60248770231424)
--(axis cs:-1.37803391284584,-3.59799003601074)
--(axis cs:-1.36030149459839,-3.5874049390184)
--(axis cs:-1.33578290302669,-3.57286429405212)
--(axis cs:-1.3346734046936,-3.57217378059317)
--(axis cs:-1.30904519557953,-3.55633696143767)
--(axis cs:-1.29502319780841,-3.54773879051208)
--(axis cs:-1.28341710567474,-3.54025879622595)
--(axis cs:-1.25778889656067,-3.52387887891819)
--(axis cs:-1.2557905513425,-3.52261304855347)
--(axis cs:-1.23216080665588,-3.50685484679257)
--(axis cs:-1.21797945850283,-3.49748754501343)
--(axis cs:-1.2065327167511,-3.48951347962006)
--(axis cs:-1.18165968796399,-3.47236180305481)
--(axis cs:-1.18090450763702,-3.47181153729711)
--(axis cs:-1.15527641773224,-3.45333828607437)
--(axis cs:-1.14671376136071,-3.44723629951477)
--(axis cs:-1.12964820861816,-3.43435819012491)
--(axis cs:-1.11322063900382,-3.42211055755615)
--(axis cs:-1.10402011871338,-3.41483024523868)
--(axis cs:-1.08117870898599,-3.39698481559753)
--(axis cs:-1.0783919095993,-3.39466812382826)
--(axis cs:-1.05276381969452,-3.37364684588212)
--(axis cs:-1.05055360671125,-3.3718593120575)
--(axis cs:-1.02713572978973,-3.35164975834417)
--(axis cs:-1.02135432269346,-3.34673357009888)
--(axis cs:-1.00150752067566,-3.32866974548952)
--(axis cs:-0.993627688243127,-3.32160806655884)
--(axis cs:-0.975879371166229,-3.30452396035408)
--(axis cs:-0.967388429330188,-3.29648232460022)
--(axis cs:-0.950251281261444,-3.27898095514008)
--(axis cs:-0.942658136968336,-3.27135682106018)
--(axis cs:-0.924623131752014,-3.25174334266728)
--(axis cs:-0.919463794782909,-3.24623107910156)
--(axis cs:-0.898994982242584,-3.22242377768976)
--(axis cs:-0.897840454082973,-3.22110557556152)
--(axis cs:-0.877744430103693,-3.19597983360291)
--(axis cs:-0.873366832733154,-3.18994497910237)
--(axis cs:-0.859248338519575,-3.17085433006287)
--(axis cs:-0.847738683223724,-3.153553363689)
--(axis cs:-0.842427074590783,-3.14572858810425)
--(axis cs:-0.827234606021146,-3.12060308456421)
--(axis cs:-0.822110533714294,-3.11097351784688)
--(axis cs:-0.81368926138452,-3.09547734260559)
--(axis cs:-0.801855745373514,-3.07035183906555)
--(axis cs:-0.796482384204865,-3.05692339482284)
--(axis cs:-0.791697805597209,-3.04522609710693)
--(axis cs:-0.783198380275008,-3.02010059356689)
--(axis cs:-0.776436131035816,-2.99497485160828)
--(axis cs:-0.77136985886065,-2.96984934806824)
--(axis cs:-0.770854294300079,-2.96605033268896)
--(axis cs:-0.767892959738701,-2.94472360610962)
--(axis cs:-0.766056804534839,-2.91959810256958)
--(axis cs:-0.765833312097678,-2.89447236061096)
--(axis cs:-0.76718258529771,-2.86934661865234)
--(axis cs:-0.770064694965019,-2.8442211151123)
--(axis cs:-0.770854294300079,-2.83968701734289)
--(axis cs:-0.774359070962777,-2.81909537315369)
--(axis cs:-0.780055744727651,-2.79396986961365)
--(axis cs:-0.787136160070033,-2.76884412765503)
--(axis cs:-0.79556160931473,-2.74371862411499)
--(axis cs:-0.796482384204865,-2.74134189877175)
--(axis cs:-0.805104391087536,-2.71859288215637)
--(axis cs:-0.815870166136649,-2.69346737861633)
--(axis cs:-0.822110533714294,-2.68037288601326)
--(axis cs:-0.827724786128176,-2.66834163665771)
--(axis cs:-0.840597401089274,-2.64321613311768)
--(axis cs:-0.847738683223724,-2.63038691761433)
--(axis cs:-0.854446667034806,-2.61809039115906)
--(axis cs:-0.869211293408135,-2.59296488761902)
--(axis cs:-0.873366832733154,-2.58635224511869)
--(axis cs:-0.884778071993398,-2.5678391456604)
--(axis cs:-0.898994982242584,-2.54613783522724)
--(axis cs:-0.901197062984317,-2.54271364212036)
--(axis cs:-0.918279148147203,-2.51758790016174)
--(axis cs:-0.924623131752014,-2.50872025263144)
--(axis cs:-0.936049668862479,-2.4924623966217)
--(axis cs:-0.950251281261444,-2.4731818807162)
--(axis cs:-0.954484353742426,-2.46733665466309)
--(axis cs:-0.973483302225015,-2.44221115112305)
--(axis cs:-0.975879371166229,-2.43916661062482)
--(axis cs:-0.992977701474445,-2.41708540916443)
--(axis cs:-1.00150752067566,-2.40647025765498)
--(axis cs:-1.01298819182539,-2.39195990562439)
--(axis cs:-1.02713572978973,-2.37468335822917)
--(axis cs:-1.03346904160873,-2.36683416366577)
--(axis cs:-1.05276381969452,-2.34367305415358)
--(axis cs:-1.05437738408212,-2.34170866012573)
--(axis cs:-1.07563873501983,-2.31658291816711)
--(axis cs:-1.0783919095993,-2.31341827218036)
--(axis cs:-1.09724328111443,-2.2914571762085)
--(axis cs:-1.10402011871338,-2.28376340754734)
--(axis cs:-1.11917997372695,-2.26633167266846)
--(axis cs:-1.12964820861816,-2.25458073852207)
--(axis cs:-1.14141981411322,-2.24120593070984)
--(axis cs:-1.15527641773224,-2.22581162446732)
--(axis cs:-1.16393596111448,-2.2160804271698)
--(axis cs:-1.18090450763702,-2.19740610857247)
--(axis cs:-1.18670365694221,-2.19095468521118)
--(axis cs:-1.2065327167511,-2.16932080695555)
--(axis cs:-1.20970061958601,-2.16582918167114)
--(axis cs:-1.23216080665588,-2.1415188336912)
--(axis cs:-1.23290697890378,-2.14070343971252)
--(axis cs:-1.25629041512077,-2.11557793617249)
--(axis cs:-1.25778889656067,-2.11399283917665)
--(axis cs:-1.2798448293877,-2.09045219421387)
--(axis cs:-1.28341710567474,-2.08669443628985)
--(axis cs:-1.30356160896066,-2.06532669067383)
--(axis cs:-1.30904519557953,-2.05958788622122)
--(axis cs:-1.32742731361848,-2.04020094871521)
--(axis cs:-1.3346734046936,-2.0326530870047)
--(axis cs:-1.35142841383847,-2.01507544517517)
--(axis cs:-1.36030149459839,-2.00587262997606)
--(axis cs:-1.3755538847709,-1.98994970321655)
--(axis cs:-1.38592970371246,-1.97923086198795)
--(axis cs:-1.39979312121155,-1.96482408046722)
--(axis cs:-1.41155779361725,-1.95271496438707)
--(axis cs:-1.42413689355599,-1.9396984577179)
--(axis cs:-1.43718588352203,-1.92631288754766)
--(axis cs:-1.44857681709753,-1.91457283496857)
--(axis cs:-1.46281409263611,-1.9000146037222)
--(axis cs:-1.47310587213625,-1.88944721221924)
--(axis cs:-1.48844218254089,-1.87381127839994)
--(axis cs:-1.49771738336683,-1.86432158946991)
--(axis cs:-1.51407039165497,-1.84769541095645)
--(axis cs:-1.52240590430764,-1.83919596672058)
--(axis cs:-1.53969848155975,-1.82166073260744)
--(axis cs:-1.54716675245421,-1.81407034397125)
--(axis cs:-1.56532669067383,-1.79570196786324)
--(axis cs:-1.57199607798246,-1.78894472122192)
--(axis cs:-1.59095478057861,-1.76981453530845)
--(axis cs:-1.5968902552441,-1.7638190984726)
--(axis cs:-1.6165828704834,-1.74399503497232)
--(axis cs:-1.62184709699926,-1.73869347572327)
--(axis cs:-1.64221107959747,-1.71824065712396)
--(axis cs:-1.64686467882011,-1.71356785297394)
--(axis cs:-1.66783916950226,-1.6925499263147)
--(axis cs:-1.67194201447104,-1.68844223022461)
--(axis cs:-1.69346737861633,-1.66692150395162)
--(axis cs:-1.69707868191629,-1.66331660747528)
--(axis cs:-1.71909546852112,-1.64135546851087)
--(axis cs:-1.72227506167998,-1.63819098472595)
--(axis cs:-1.74472367763519,-1.61585210970699)
--(axis cs:-1.74753232851003,-1.61306536197662)
--(axis cs:-1.77035176753998,-1.59041282834486)
--(axis cs:-1.77285219374078,-1.58793973922729)
--(axis cs:-1.79597985744476,-1.56503960605846)
--(axis cs:-1.79823731608566,-1.56281411647797)
--(axis cs:-1.82160806655884,-1.53973521442544)
--(axis cs:-1.82369132067659,-1.53768849372864)
--(axis cs:-1.84723615646362,-1.51450336247803)
--(axis cs:-1.84921839605482,-1.51256287097931)
--(axis cs:-1.8728643655777,-1.48934789146679)
--(axis cs:-1.8748236783478,-1.48743712902069)
--(axis cs:-1.89849245548248,-1.46427465027703)
--(axis cs:-1.90051363145769,-1.46231150627136)
--(axis cs:-1.92412054538727,-1.43928933170356)
--(axis cs:-1.92629555037634,-1.43718588352203)
--(axis cs:-1.94974875450134,-1.41439873385089)
--(axis cs:-1.95217794231981,-1.41206026077271)
--(axis cs:-1.97537684440613,-1.38961117200582)
--(axis cs:-1.97817105428843,-1.38693463802338)
--(axis cs:-2.00100493431091,-1.36493521823236)
--(axis cs:-2.00428599769382,-1.36180901527405)
--(axis cs:-2.02663326263428,-1.34038061669193)
--(axis cs:-2.03053606733147,-1.33668339252472)
--(axis cs:-2.05226135253906,-1.31595940130761)
--(axis cs:-2.05693679792784,-1.31155776977539)
--(axis cs:-2.07788944244385,-1.29168308993451)
--(axis cs:-2.08350463084592,-1.28643214702606)
--(axis cs:-2.10351753234863,-1.26756527236161)
--(axis cs:-2.11025968531505,-1.26130652427673)
--(axis cs:-2.12914562225342,-1.24362158345627)
--(axis cs:-2.13722497900105,-1.2361809015274)
--(axis cs:-2.15477395057678,-1.21986859645311)
--(axis cs:-2.16442657985084,-1.21105527877808)
--(axis cs:-2.18040204048157,-1.19632412498848)
--(axis cs:-2.19189417657423,-1.18592965602875)
--(axis cs:-2.20603013038635,-1.17300929657873)
--(axis cs:-2.21966316236388,-1.16080403327942)
--(axis cs:-2.23165822029114,-1.14994559460579)
--(axis cs:-2.24777391317734,-1.13567841053009)
--(axis cs:-2.2572865486145,-1.12715779167596)
--(axis cs:-2.27627367893854,-1.11055278778076)
--(axis cs:-2.28291463851929,-1.10467297423867)
--(axis cs:-2.30521747925458,-1.08542716503143)
--(axis cs:-2.30854272842407,-1.08252025959034)
--(axis cs:-2.33417081832886,-1.06072689871032)
--(axis cs:-2.33468608896602,-1.0603015422821)
--(axis cs:-2.35979890823364,-1.0392866286521)
--(axis cs:-2.36487063646231,-1.03517591953278)
--(axis cs:-2.38542723655701,-1.01827504033491)
--(axis cs:-2.39578133752574,-1.01005029678345)
--(axis cs:-2.41105532646179,-0.997734613963706)
--(axis cs:-2.42754260977166,-0.984924614429474)
--(axis cs:-2.43668341636658,-0.977710611745499)
--(axis cs:-2.46030764240387,-0.959798991680145)
--(axis cs:-2.46231150627136,-0.958254616535401)
--(axis cs:-2.48793959617615,-0.939341782892417)
--(axis cs:-2.4945707809504,-0.934673368930817)
--(axis cs:-2.51356792449951,-0.921068780051032)
--(axis cs:-2.53050189562967,-0.909547746181488)
--(axis cs:-2.5391960144043,-0.903526271827784)
--(axis cs:-2.56482410430908,-0.886743506570197)
--(axis cs:-2.56859374039893,-0.884422123432159)
--(axis cs:-2.59045219421387,-0.870708488213899)
--(axis cs:-2.60991780579875,-0.859296500682831)
--(axis cs:-2.61608028411865,-0.855612883794272)
--(axis cs:-2.64170861244202,-0.841402817090553)
--(axis cs:-2.65589585564461,-0.834170877933502)
--(axis cs:-2.6673367023468,-0.828219645755065)
--(axis cs:-2.69296479225159,-0.81609443270022)
--(axis cs:-2.70956649905158,-0.809045255184174)
--(axis cs:-2.71859288215637,-0.80513094907504)
--(axis cs:-2.74422121047974,-0.795324680370593)
--(axis cs:-2.76984930038452,-0.786865741740958)
--(axis cs:-2.78052393247385,-0.7839195728302)
--(axis cs:-2.79547739028931,-0.779700754248749)
--(axis cs:-2.82110548019409,-0.773927570638008)
--(axis cs:-2.84673357009888,-0.769652203788842)
--(axis cs:-2.87236189842224,-0.766916023800209)
--(axis cs:-2.89798998832703,-0.76575957884857)
--(axis cs:-2.92361807823181,-0.766226156852039)
--(axis cs:-2.9492461681366,-0.768356579961242)
--(axis cs:-2.97487425804138,-0.772194684042623)
--(axis cs:-3.00050258636475,-0.777782661117636)
--(axis cs:-3.02181059136201,-0.7839195728302)
--(axis cs:-3.02613067626953,-0.78513675301754)
--(axis cs:-3.05175876617432,-0.794154778684386)
--(axis cs:-3.0773868560791,-0.805013020840921)
--(axis cs:-3.08549656389278,-0.809045255184173)
--(axis cs:-3.10301518440247,-0.817574000512601)
--(axis cs:-3.12864327430725,-0.83193772251381)
--(axis cs:-3.13215555920472,-0.834170877933502)
--(axis cs:-3.15427136421204,-0.847950726125966)
--(axis cs:-3.17051259926121,-0.859296500682831)
--(axis cs:-3.17989945411682,-0.86572789333566)
--(axis cs:-3.20447021043893,-0.884422123432159)
--(axis cs:-3.20552754402161,-0.885211746249068)
--(axis cs:-3.23115587234497,-0.90629715618435)
--(axis cs:-3.23476632073671,-0.909547746181488)
--(axis cs:-3.25678396224976,-0.929020492934454)
--(axis cs:-3.26265854998075,-0.934673368930817)
--(axis cs:-3.28241205215454,-0.953359231428494)
--(axis cs:-3.28870038456271,-0.959798991680145)
--(axis cs:-3.30804014205933,-0.979283350573696)
--(axis cs:-3.31323498241538,-0.984924614429474)
--(axis cs:-3.33366823196411,-1.00676930085051)
--(axis cs:-3.33652638914809,-1.01005029678345)
--(axis cs:-3.35874379281719,-1.03517591953278)
--(axis cs:-3.35929656028748,-1.03579218632877)
--(axis cs:-3.37984103064043,-1.0603015422821)
--(axis cs:-3.38492465019226,-1.06628421793594)
--(axis cs:-3.40017251198401,-1.08542716503143)
--(axis cs:-3.41055274009705,-1.09829116504046)
--(axis cs:-3.41985286333031,-1.11055278778076)
--(axis cs:-3.43618083000183,-1.13181646078844)
--(axis cs:-3.4389753186939,-1.13567841053009)
--(axis cs:-3.45737005545648,-1.16080403327942)
--(axis cs:-3.4618091583252,-1.16680062496445)
--(axis cs:-3.4751838500813,-1.18592965602875)
--(axis cs:-3.48743724822998,-1.20327254557592)
--(axis cs:-3.49264155139766,-1.21105527877808)
--(axis cs:-3.50960981251908,-1.2361809015274)
--(axis cs:-3.51306533813477,-1.2412504024784)
--(axis cs:-3.52602878177146,-1.26130652427673)
--(axis cs:-3.53869342803955,-1.28073073870741)
--(axis cs:-3.5422246535276,-1.28643214702606)
--(axis cs:-3.55791286972013,-1.31155776977539)
--(axis cs:-3.56432151794434,-1.3217446820058)
--(axis cs:-3.57326363697822,-1.33668339252472)
--(axis cs:-3.58840820144254,-1.36180901527405)
--(axis cs:-3.5899498462677,-1.36435043848901)
--(axis cs:-3.60300454842616,-1.38693463802338)
--(axis cs:-3.61557793617248,-1.4085607826051)
--(axis cs:-3.61751947399546,-1.41206026077271)
--(axis cs:-3.63153209601069,-1.43718588352203)
--(axis cs:-3.64120602607727,-1.45445158030858)
--(axis cs:-3.64541401978327,-1.46231150627136)
--(axis cs:-3.65892020049488,-1.48743712902069)
--(axis cs:-3.66683411598206,-1.50210856895385)
--(axis cs:-3.67222906474588,-1.51256287097931)
--(axis cs:-3.68523289719294,-1.53768849372864)
--(axis cs:-3.69246220588684,-1.55162491703439)
--(axis cs:-3.69802138138318,-1.56281411647797)
--(axis cs:-3.7105260320507,-1.58793973922729)
--(axis cs:-3.71809053421021,-1.6031224185474)
--(axis cs:-3.72284052558028,-1.61306536197662)
--(axis cs:-3.73484942751566,-1.63819098472595)
--(axis cs:-3.74371862411499,-1.65674996457795)
--(axis cs:-3.74673060910902,-1.66331660747528)
--(axis cs:-3.75824660886219,-1.68844223022461)
--(axis cs:-3.76934671401978,-1.71269449916564)
--(axis cs:-3.76973074876752,-1.71356785297394)
--(axis cs:-3.78075646943522,-1.73869347572327)
--(axis cs:-3.79175230872858,-1.7638190984726)
--(axis cs:-3.79497480392456,-1.7712075508071)
--(axis cs:-3.80241386090256,-1.78894472122192)
--(axis cs:-3.81290870836985,-1.81407034397125)
--(axis cs:-3.82060313224792,-1.83258015413903)
--(axis cs:-3.82324992691032,-1.83919596672058)
--(axis cs:-3.83324633889141,-1.86432158946991)
--(axis cs:-3.84318001206341,-1.88944721221924)
--(axis cs:-3.84623122215271,-1.89721955131504)
--(axis cs:-3.85279318581828,-1.91457283496857)
--(axis cs:-3.8622194583323,-1.9396984577179)
--(axis cs:-3.87156386206189,-1.96482408046722)
--(axis cs:-3.8718593120575,-1.96562614589185)
--(axis cs:-3.88049617775261,-1.98994970321655)
--(axis cs:-3.88932470848161,-2.01507544517517)
--(axis cs:-3.89748740196228,-2.03857378796388)
--(axis cs:-3.89803266885845,-2.04020094871521)
--(axis cs:-3.90634858408709,-2.06532669067383)
--(axis cs:-3.91455322162045,-2.09045219421387)
--(axis cs:-3.9226395816102,-2.11557793617249)
--(axis cs:-3.92311549186707,-2.11708000263855)
--(axis cs:-3.93034097999133,-2.14070343971252)
--(axis cs:-3.93789745361072,-2.16582918167114)
--(axis cs:-3.94531806803509,-2.19095468521118)
--(axis cs:-3.94874382019043,-2.20278210036394)
--(axis cs:-3.95246462689226,-2.2160804271698)
--(axis cs:-3.95934926796532,-2.24120593070984)
--(axis cs:-3.9660811666664,-2.26633167266846)
--(axis cs:-3.97265303059021,-2.2914571762085)
--(axis cs:-3.97437191009521,-2.29820037918515)
--(axis cs:-3.9789013194563,-2.31658291816711)
--(axis cs:-3.98492294704437,-2.34170866012573)
--(axis cs:-3.99076809496351,-2.36683416366577)
--(axis cs:-3.99642950097321,-2.39195990562439)
--(axis cs:-4,-2.40836037786501);

\path [draw=white!89.7500961168781!black, draw opacity=0.3, thick]
(axis cs:-4,-3.32730868026921)
--(axis cs:-3.99412751602349,-3.34673357009888)
--(axis cs:-3.98599711745713,-3.3718593120575)
--(axis cs:-3.97732158769231,-3.39698481559753)
--(axis cs:-3.97437191009521,-3.40501332415297)
--(axis cs:-3.96787349319107,-3.42211055755615)
--(axis cs:-3.95773768382325,-3.44723629951477)
--(axis cs:-3.94874382019043,-3.46829034968704)
--(axis cs:-3.94694335389717,-3.47236180305481)
--(axis cs:-3.93520246877886,-3.49748754501343)
--(axis cs:-3.92311549186707,-3.52201414411901)
--(axis cs:-3.92280975447824,-3.52261304855347)
--(axis cs:-3.90930606158695,-3.54773879051208)
--(axis cs:-3.89748740196228,-3.56866138300264)
--(axis cs:-3.8950263515534,-3.57286429405212)
--(axis cs:-3.87958645066554,-3.59799003601074)
--(axis cs:-3.8718593120575,-3.60998933203713)
--(axis cs:-3.86309036762557,-3.62311553955078)
--(axis cs:-3.84623122215271,-3.6472291270142)
--(axis cs:-3.84549655815818,-3.6482412815094)
--(axis cs:-3.82643376018356,-3.67336678504944)
--(axis cs:-3.82060313224792,-3.68072752467754)
--(axis cs:-3.80598157836263,-3.69849252700806)
--(axis cs:-3.79497480392456,-3.71131528451575)
--(axis cs:-3.78399268980483,-3.7236180305481)
--(axis cs:-3.76934671401978,-3.73936602232359)
--(axis cs:-3.76026879705127,-3.74874377250671)
--(axis cs:-3.74371862411499,-3.76516985864652)
--(axis cs:-3.7345863405927,-3.77386927604675)
--(axis cs:-3.71809053421021,-3.78898047773376)
--(axis cs:-3.70668909579839,-3.79899501800537)
--(axis cs:-3.69246220588684,-3.81102223360184)
--(axis cs:-3.67628537373116,-3.82412052154541)
--(axis cs:-3.66683411598206,-3.83149205773141)
--(axis cs:-3.64304066286515,-3.84924626350403)
--(axis cs:-3.64120602607727,-3.85056595800373)
--(axis cs:-3.61557793617249,-3.86818067113557)
--(axis cs:-3.60613865689585,-3.87437176704407)
--(axis cs:-3.5899498462677,-3.88461528537295)
--(axis cs:-3.5652679404224,-3.89949750900269)
--(axis cs:-3.56432151794434,-3.90004843120687)
--(axis cs:-3.53869342803955,-3.9142430228382)
--(axis cs:-3.5189648150319,-3.92462301254272)
--(axis cs:-3.51306533813477,-3.9276215886265)
--(axis cs:-3.48743724822998,-3.93997366458116)
--(axis cs:-3.46600825890201,-3.94974875450134)
--(axis cs:-3.4618091583252,-3.95160039832861)
--(axis cs:-3.43618083000183,-3.96227429156005)
--(axis cs:-3.41055274009705,-3.97233249782201)
--(axis cs:-3.4036627215306,-3.97487425804138)
--(axis cs:-3.38492465019226,-3.98156059271134)
--(axis cs:-3.35929656028748,-3.9901329847877)
--(axis cs:-3.33366823196411,-3.99814414017681)
--(axis cs:-3.32729323241707,-4);

\path [draw=white!88.319876970396!black, draw opacity=0.3, thick]
(axis cs:-2.47252393044693,-4)
--(axis cs:-2.46231150627136,-3.99801241015776)
--(axis cs:-2.43668341636658,-3.99280336181699)
--(axis cs:-2.41105532646179,-3.98738119483541)
--(axis cs:-2.38542723655701,-3.98175421492432)
--(axis cs:-2.35979890823364,-3.97593004022161)
--(axis cs:-2.35529911807151,-3.97487425804138)
--(axis cs:-2.33417081832886,-3.96974924042761)
--(axis cs:-2.30854272842407,-3.96334548074905)
--(axis cs:-2.28291463851929,-3.95676225899767)
--(axis cs:-2.2572865486145,-3.95000776472015)
--(axis cs:-2.25632704084792,-3.94974875450134)
--(axis cs:-2.23165822029114,-3.94286011335625)
--(axis cs:-2.20603013038635,-3.93554237014467)
--(axis cs:-2.18040204048157,-3.92807141954473)
--(axis cs:-2.1687988575441,-3.92462301254272)
--(axis cs:-2.15477395057678,-3.92030841622262)
--(axis cs:-2.12914562225342,-3.91228191122593)
--(axis cs:-2.10351753234863,-3.90412068765058)
--(axis cs:-2.08922186884464,-3.89949750900269)
--(axis cs:-2.07788944244385,-3.89570136069675)
--(axis cs:-2.05226135253906,-3.88699323207382)
--(axis cs:-2.02663326263428,-3.8781697084552)
--(axis cs:-2.01573520647291,-3.87437176704407)
--(axis cs:-2.00100493431091,-3.86905062955438)
--(axis cs:-1.97537684440613,-3.85968942189566)
--(axis cs:-1.94974875450134,-3.85023243322251)
--(axis cs:-1.9471008523467,-3.84924626350403)
--(axis cs:-1.92412054538727,-3.84036804109855)
--(axis cs:-1.89849245548248,-3.83038365983698)
--(axis cs:-1.88253646699797,-3.82412052154541)
--(axis cs:-1.8728643655777,-3.82017921291519)
--(axis cs:-1.84723615646362,-3.80966574212036)
--(axis cs:-1.82160806655884,-3.7990902061422)
--(axis cs:-1.82137857298728,-3.79899501800537)
--(axis cs:-1.79597985744476,-3.78804943616363)
--(axis cs:-1.77035176753998,-3.77695649529102)
--(axis cs:-1.76324526983286,-3.77386927604675)
--(axis cs:-1.74472367763519,-3.76550216560615)
--(axis cs:-1.71909546852112,-3.75389060631949)
--(axis cs:-1.70776107585246,-3.74874377250671)
--(axis cs:-1.69346737861633,-3.74198811905421)
--(axis cs:-1.66783916950226,-3.7298564812983)
--(axis cs:-1.65467199168498,-3.7236180305481)
--(axis cs:-1.64221107959747,-3.71746704523323)
--(axis cs:-1.6165828704834,-3.70481332549709)
--(axis cs:-1.60377574225471,-3.69849252700806)
--(axis cs:-1.59095478057861,-3.69189332890069)
--(axis cs:-1.56532669067383,-3.67871595841145)
--(axis cs:-1.55490595606686,-3.67336678504944)
--(axis cs:-1.53969848155975,-3.66521660060699)
--(axis cs:-1.51407039165497,-3.65151310966706)
--(axis cs:-1.50793363448041,-3.6482412815094)
--(axis cs:-1.48844218254089,-3.63737888475584)
--(axis cs:-1.46281409263611,-3.62314679390049)
--(axis cs:-1.46275757956849,-3.62311553955078)
--(axis cs:-1.43718588352203,-3.60831462136077)
--(axis cs:-1.41926342694787,-3.59799003601074)
--(axis cs:-1.41155779361725,-3.5933382609793)
--(axis cs:-1.38592970371246,-3.57794914563455)
--(axis cs:-1.37741140792755,-3.57286429405212)
--(axis cs:-1.36030149459839,-3.56214592573068)
--(axis cs:-1.33715249974197,-3.54773879051208)
--(axis cs:-1.3346734046936,-3.54611713820808)
--(axis cs:-1.30904519557953,-3.52947201442747)
--(axis cs:-1.29840270217242,-3.52261304855347)
--(axis cs:-1.28341710567474,-3.51244518870335)
--(axis cs:-1.26118761700471,-3.49748754501343)
--(axis cs:-1.25778889656067,-3.49507568310274)
--(axis cs:-1.23216080665588,-3.47705097399111)
--(axis cs:-1.2254295189012,-3.47236180305481)
--(axis cs:-1.2065327167511,-3.45845170669719)
--(axis cs:-1.1911407815915,-3.44723629951477)
--(axis cs:-1.18090450763702,-3.43933801561518)
--(axis cs:-1.15833503073921,-3.42211055755615)
--(axis cs:-1.15527641773224,-3.41963266181471)
--(axis cs:-1.12964820861816,-3.39910662198172)
--(axis cs:-1.1269667683394,-3.39698481559753)
--(axis cs:-1.10402011871338,-3.37766444944572)
--(axis cs:-1.09703699151118,-3.3718593120575)
--(axis cs:-1.0783919095993,-3.35532005846079)
--(axis cs:-1.06858157887031,-3.34673357009888)
--(axis cs:-1.05276381969452,-3.33191505387988)
--(axis cs:-1.04160560498265,-3.32160806655884)
--(axis cs:-1.02713572978973,-3.30725177384207)
--(axis cs:-1.01611957003796,-3.29648232460022)
--(axis cs:-1.00150752067566,-3.28107897493238)
--(axis cs:-0.992140820229439,-3.27135682106018)
--(axis cs:-0.975879371166229,-3.2530754503465)
--(axis cs:-0.969691651960446,-3.24623107910156)
--(axis cs:-0.950251281261444,-3.22282175130596)
--(axis cs:-0.948801701990184,-3.22110557556152)
--(axis cs:-0.929421274275953,-3.19597983360291)
--(axis cs:-0.924623131752014,-3.18912108749641)
--(axis cs:-0.91161568229626,-3.17085433006287)
--(axis cs:-0.898994982242584,-3.15115123567697)
--(axis cs:-0.895456635165594,-3.14572858810425)
--(axis cs:-0.88085254819298,-3.12060308456421)
--(axis cs:-0.873366832733154,-3.10596790093357)
--(axis cs:-0.867896264776164,-3.09547734260559)
--(axis cs:-0.856540633302824,-3.07035183906555)
--(axis cs:-0.847738683223724,-3.0474293865513)
--(axis cs:-0.846875403390876,-3.04522609710693)
--(axis cs:-0.838733771672045,-3.02010059356689)
--(axis cs:-0.832256187504955,-2.99497485160828)
--(axis cs:-0.827403137803945,-2.96984934806824)
--(axis cs:-0.82413686101531,-2.94472360610962)
--(axis cs:-0.822417798407312,-2.91959810256958)
--(axis cs:-0.822208559354784,-2.89447236061096)
--(axis cs:-0.823471781724016,-2.86934661865234)
--(axis cs:-0.826170082855497,-2.8442211151123)
--(axis cs:-0.830266516676831,-2.81909537315369)
--(axis cs:-0.835723429174386,-2.79396986961365)
--(axis cs:-0.842505785857193,-2.76884412765503)
--(axis cs:-0.847738683223724,-2.75255332302774)
--(axis cs:-0.850519836351539,-2.74371862411499)
--(axis cs:-0.859657881838462,-2.71859288215637)
--(axis cs:-0.869989095902652,-2.69346737861633)
--(axis cs:-0.873366832733154,-2.68608142076186)
--(axis cs:-0.881324108517197,-2.66834163665771)
--(axis cs:-0.893697867502743,-2.64321613311768)
--(axis cs:-0.898994982242584,-2.63331628764478)
--(axis cs:-0.906992473868699,-2.61809039115906)
--(axis cs:-0.921208478461327,-2.59296488761902)
--(axis cs:-0.924623131752014,-2.58732162565202)
--(axis cs:-0.93620446007463,-2.5678391456604)
--(axis cs:-0.950251281261444,-2.54560577380694)
--(axis cs:-0.95204777693058,-2.54271364212036)
--(axis cs:-0.968547399259667,-2.51758790016174)
--(axis cs:-0.975879371166229,-2.50697744432489)
--(axis cs:-0.985748042053221,-2.4924623966217)
--(axis cs:-1.00150752067566,-2.4703450001113)
--(axis cs:-1.00361814649284,-2.46733665466309)
--(axis cs:-1.02202411662803,-2.44221115112305)
--(axis cs:-1.02713572978973,-2.43550688449987)
--(axis cs:-1.04097499320112,-2.41708540916443)
--(axis cs:-1.05276381969452,-2.40196375216094)
--(axis cs:-1.06045362741777,-2.39195990562439)
--(axis cs:-1.0783919095993,-2.36941243613855)
--(axis cs:-1.08041582419205,-2.36683416366577)
--(axis cs:-1.10077934156753,-2.34170866012573)
--(axis cs:-1.10402011871338,-2.33782718434588)
--(axis cs:-1.12153311688532,-2.31658291816711)
--(axis cs:-1.12964820861816,-2.30700793520667)
--(axis cs:-1.14266961009009,-2.2914571762085)
--(axis cs:-1.15527641773224,-2.27678481615245)
--(axis cs:-1.16415575336387,-2.26633167266846)
--(axis cs:-1.18090450763702,-2.24708293208282)
--(axis cs:-1.18596327667383,-2.24120593070984)
--(axis cs:-1.2065327167511,-2.21783968154575)
--(axis cs:-1.20806570416026,-2.2160804271698)
--(axis cs:-1.23042222014485,-2.19095468521118)
--(axis cs:-1.23216080665588,-2.18903843558567)
--(axis cs:-1.25301811609073,-2.16582918167114)
--(axis cs:-1.25778889656067,-2.16061581537994)
--(axis cs:-1.27584854409214,-2.14070343971252)
--(axis cs:-1.28341710567474,-2.13249794248371)
--(axis cs:-1.29889399611434,-2.11557793617249)
--(axis cs:-1.30904519557953,-2.10465276281945)
--(axis cs:-1.32213825808509,-2.09045219421387)
--(axis cs:-1.3346734046936,-2.07705269707032)
--(axis cs:-1.34556509410992,-2.06532669067383)
--(axis cs:-1.36030149459839,-2.04967357224923)
--(axis cs:-1.36916132582751,-2.04020094871521)
--(axis cs:-1.38592970371246,-2.02249390837218)
--(axis cs:-1.39291343929752,-2.01507544517517)
--(axis cs:-1.41155779361725,-1.9954960071614)
--(axis cs:-1.41681112970982,-1.98994970321655)
--(axis cs:-1.43718588352203,-1.96866317462893)
--(axis cs:-1.44084319752879,-1.96482408046722)
--(axis cs:-1.46281409263611,-1.94198142071518)
--(axis cs:-1.46500090204081,-1.9396984577179)
--(axis cs:-1.48844218254089,-1.91543881663058)
--(axis cs:-1.48927601087818,-1.91457283496857)
--(axis cs:-1.51366050716751,-1.88944721221924)
--(axis cs:-1.51407039165497,-1.88902784919344)
--(axis cs:-1.53814808706686,-1.86432158946991)
--(axis cs:-1.53969848155975,-1.86274070391613)
--(axis cs:-1.56273641542693,-1.83919596672058)
--(axis cs:-1.56532669067383,-1.8365633364804)
--(axis cs:-1.58742060178801,-1.81407034397125)
--(axis cs:-1.59095478057861,-1.81048960848811)
--(axis cs:-1.61219728445878,-1.78894472122192)
--(axis cs:-1.6165828704834,-1.7845148315292)
--(axis cs:-1.63706314488118,-1.7638190984726)
--(axis cs:-1.64221107959747,-1.75863465679413)
--(axis cs:-1.66201663421499,-1.73869347572327)
--(axis cs:-1.66783916950226,-1.73284691142919)
--(axis cs:-1.68705588768117,-1.71356785297394)
--(axis cs:-1.69346737861633,-1.70714878223947)
--(axis cs:-1.71218101539539,-1.68844223022461)
--(axis cs:-1.71909546852112,-1.68154004499083)
--(axis cs:-1.73739223684413,-1.66331660747528)
--(axis cs:-1.74472367763519,-1.65602000556923)
--(axis cs:-1.76269049996997,-1.63819098472595)
--(axis cs:-1.77035176753998,-1.63058946253589)
--(axis cs:-1.78807808908206,-1.61306536197662)
--(axis cs:-1.79597985744476,-1.60524998340593)
--(axis cs:-1.81355820106859,-1.58793973922729)
--(axis cs:-1.82160806655884,-1.58000387212061)
--(axis cs:-1.83913422683122,-1.56281411647797)
--(axis cs:-1.84723615646362,-1.55485426815498)
--(axis cs:-1.86481169676419,-1.53768849372864)
--(axis cs:-1.8728643655777,-1.52980542275982)
--(axis cs:-1.89059622141081,-1.51256287097931)
--(axis cs:-1.89849245548248,-1.5048622997586)
--(axis cs:-1.91649505815978,-1.48743712902069)
--(axis cs:-1.92412054538727,-1.4800305846502)
--(axis cs:-1.94251676833324,-1.46231150627136)
--(axis cs:-1.94974875450134,-1.45531744959999)
--(axis cs:-1.96867118229736,-1.43718588352203)
--(axis cs:-1.97537684440613,-1.43073063438819)
--(axis cs:-1.99496976504342,-1.41206026077271)
--(axis cs:-2.00100493431091,-1.40627925673805)
--(axis cs:-2.02142568789618,-1.38693463802338)
--(axis cs:-2.02663326263428,-1.38197284939944)
--(axis cs:-2.04805446155436,-1.36180901527405)
--(axis cs:-2.05226135253906,-1.35782372258732)
--(axis cs:-2.07487288603629,-1.33668339252472)
--(axis cs:-2.07788944244385,-1.33384349841878)
--(axis cs:-2.1019012290502,-1.31155776977539)
--(axis cs:-2.10351753234863,-1.31004631268168)
--(axis cs:-2.12914562225342,-1.28644740611429)
--(axis cs:-2.12916247170529,-1.28643214702606)
--(axis cs:-2.15477395057678,-1.26304946059968)
--(axis cs:-2.1567174651132,-1.26130652427673)
--(axis cs:-2.18040204048157,-1.23988097383343)
--(axis cs:-2.18457193989107,-1.2361809015274)
--(axis cs:-2.20603013038635,-1.21696286624568)
--(axis cs:-2.21276450035713,-1.21105527877808)
--(axis cs:-2.23165822029114,-1.19431663610403)
--(axis cs:-2.24133829452074,-1.18592965602875)
--(axis cs:-2.2572865486145,-1.17196635816815)
--(axis cs:-2.27034423837494,-1.16080403327942)
--(axis cs:-2.28291463851929,-1.1499385824859)
--(axis cs:-2.29984174942791,-1.13567841053009)
--(axis cs:-2.30854272842407,-1.1282620463678)
--(axis cs:-2.32990149613983,-1.11055278778076)
--(axis cs:-2.33417081832886,-1.10696905033944)
--(axis cs:-2.35979890823364,-1.08608555804297)
--(axis cs:-2.36063310728243,-1.08542716503143)
--(axis cs:-2.38542723655701,-1.06560299100376)
--(axis cs:-2.39228995790556,-1.0603015422821)
--(axis cs:-2.41105532646179,-1.04560653414803)
--(axis cs:-2.42487835414765,-1.03517591953278)
--(axis cs:-2.43668341636658,-1.02614000239652)
--(axis cs:-2.45856398675547,-1.01005029678345)
--(axis cs:-2.46231150627136,-1.00725305880438)
--(axis cs:-2.48793959617615,-0.988935924638923)
--(axis cs:-2.49382270788927,-0.984924614429474)
--(axis cs:-2.51356792449951,-0.971249441642507)
--(axis cs:-2.5309706036315,-0.959798991680145)
--(axis cs:-2.5391960144043,-0.954297615460156)
--(axis cs:-2.56482410430908,-0.93809071374612)
--(axis cs:-2.57057062433956,-0.934673368930817)
--(axis cs:-2.59045219421387,-0.922646476155061)
--(axis cs:-2.61362395588581,-0.909547746181488)
--(axis cs:-2.61608028411865,-0.908134228745339)
--(axis cs:-2.64170861244202,-0.894454348909558)
--(axis cs:-2.6621517551788,-0.884422123432159)
--(axis cs:-2.6673367023468,-0.881829882552333)
--(axis cs:-2.69296479225159,-0.870175972262618)
--(axis cs:-2.71859288215637,-0.859717114932661)
--(axis cs:-2.7197609645963,-0.859296500682831)
--(axis cs:-2.74422121047974,-0.850315980758004)
--(axis cs:-2.76984930038452,-0.842199319468003)
--(axis cs:-2.79547739028931,-0.83541239744614)
--(axis cs:-2.80134879152433,-0.834170877933502)
--(axis cs:-2.82110548019409,-0.829907896136513)
--(axis cs:-2.84673357009888,-0.825812710660778)
--(axis cs:-2.87236189842224,-0.823191844441863)
--(axis cs:-2.89798998832703,-0.822084136790913)
--(axis cs:-2.92361807823181,-0.822531051296852)
--(axis cs:-2.9492461681366,-0.824571689698602)
--(axis cs:-2.97487425804138,-0.828248040440645)
--(axis cs:-3.00050258636475,-0.833600517400791)
--(axis cs:-3.00257007051897,-0.834170877933502)
--(axis cs:-3.02613067626953,-0.840540390461714)
--(axis cs:-3.05175876617432,-0.849193274865498)
--(axis cs:-3.07661030863459,-0.859296500682831)
--(axis cs:-3.0773868560791,-0.859606134919513)
--(axis cs:-3.10301518440247,-0.871598029794723)
--(axis cs:-3.12682157944513,-0.884422123432159)
--(axis cs:-3.12864327430725,-0.885385347402644)
--(axis cs:-3.15427136421204,-0.900757912758962)
--(axis cs:-3.16734141028084,-0.909547746181488)
--(axis cs:-3.17989945411682,-0.917843978164208)
--(axis cs:-3.20284008543337,-0.934673368930817)
--(axis cs:-3.20552754402161,-0.936611493957029)
--(axis cs:-3.23115587234497,-0.956973423036475)
--(axis cs:-3.23440575987186,-0.959798991680145)
--(axis cs:-3.25678396224976,-0.978939586002607)
--(axis cs:-3.26321528567806,-0.984924614429474)
--(axis cs:-3.28241205215454,-1.00251203635301)
--(axis cs:-3.29001237206132,-1.01005029678345)
--(axis cs:-3.30804014205933,-1.0276654010921)
--(axis cs:-3.3151712596022,-1.03517591953278)
--(axis cs:-3.33366823196411,-1.05438098234753)
--(axis cs:-3.33897874513636,-1.0603015422821)
--(axis cs:-3.35929656028748,-1.08264697472114)
--(axis cs:-3.36165895307575,-1.08542716503143)
--(axis cs:-3.38328739006636,-1.11055278778076)
--(axis cs:-3.38492465019226,-1.11243148294482)
--(axis cs:-3.40391572284838,-1.13567841053009)
--(axis cs:-3.41055274009705,-1.14370827120872)
--(axis cs:-3.42383473437217,-1.16080403327942)
--(axis cs:-3.43618083000183,-1.17652012225488)
--(axis cs:-3.44314641881751,-1.18592965602875)
--(axis cs:-3.46180915832519,-1.21087777079776)
--(axis cs:-3.46193457433223,-1.21105527877808)
--(axis cs:-3.47986312071238,-1.2361809015274)
--(axis cs:-3.48743724822998,-1.2466975338771)
--(axis cs:-3.4973951792045,-1.26130652427673)
--(axis cs:-3.51306533813477,-1.28409691838864)
--(axis cs:-3.51458790978585,-1.28643214702606)
--(axis cs:-3.53110308334083,-1.31155776977539)
--(axis cs:-3.53869342803955,-1.32301900259639)
--(axis cs:-3.54728977855954,-1.33668339252472)
--(axis cs:-3.56320660768857,-1.36180901527405)
--(axis cs:-3.56432151794434,-1.36355780432084)
--(axis cs:-3.57850202104899,-1.38693463802338)
--(axis cs:-3.5899498462677,-1.40569780215341)
--(axis cs:-3.59364895175826,-1.41206026077271)
--(axis cs:-3.6083332412785,-1.43718588352203)
--(axis cs:-3.61557793617249,-1.44952461823075)
--(axis cs:-3.62274240003417,-1.46231150627136)
--(axis cs:-3.63687736588715,-1.48743712902069)
--(axis cs:-3.64120602607727,-1.49510490259236)
--(axis cs:-3.65062305586119,-1.51256287097931)
--(axis cs:-3.6642154401853,-1.53768849372864)
--(axis cs:-3.66683411598206,-1.54251804283066)
--(axis cs:-3.67736243662135,-1.56281411647797)
--(axis cs:-3.69041824241487,-1.58793973922729)
--(axis cs:-3.69246220588684,-1.59186896629365)
--(axis cs:-3.70302293614643,-1.61306536197662)
--(axis cs:-3.71554734908826,-1.63819098472595)
--(axis cs:-3.71809053421021,-1.64329361043435)
--(axis cs:-3.72765937359039,-1.66331660747528)
--(axis cs:-3.73965773388225,-1.68844223022461)
--(axis cs:-3.74371862411499,-1.69695800574381)
--(axis cs:-3.75132084275087,-1.71356785297394)
--(axis cs:-3.76279712973633,-1.73869347572327)
--(axis cs:-3.76934671401978,-1.75307178336473)
--(axis cs:-3.77405010986951,-1.7638190984726)
--(axis cs:-3.78500872406094,-1.78894472122192)
--(axis cs:-3.79497480392456,-1.81188835284647)
--(axis cs:-3.7958862087024,-1.81407034397125)
--(axis cs:-3.80633078862416,-1.83919596672058)
--(axis cs:-3.81671757578811,-1.86432158946991)
--(axis cs:-3.82060313224792,-1.87378017322865)
--(axis cs:-3.82679723309345,-1.88944721221924)
--(axis cs:-3.83666087294341,-1.91457283496857)
--(axis cs:-3.84623122215271,-1.93914460331696)
--(axis cs:-3.84643900934145,-1.9396984577179)
--(axis cs:-3.85578341307104,-1.96482408046722)
--(axis cs:-3.86503872429991,-1.98994970321655)
--(axis cs:-3.8718593120575,-2.00866114041048)
--(axis cs:-3.87411313153927,-2.01507544517517)
--(axis cs:-3.88284105698443,-2.04020094871521)
--(axis cs:-3.89146148637291,-2.06532669067383)
--(axis cs:-3.89748740196228,-2.08312841688929)
--(axis cs:-3.89987894651533,-2.09045219421387)
--(axis cs:-3.90796530650509,-2.11557793617249)
--(axis cs:-3.91592599607091,-2.14070343971252)
--(axis cs:-3.92311549186707,-2.16378093070153)
--(axis cs:-3.92373149418994,-2.16582918167114)
--(axis cs:-3.93115210861431,-2.19095468521118)
--(axis cs:-3.93842965519212,-2.2160804271698)
--(axis cs:-3.94555663603341,-2.24120593070984)
--(axis cs:-3.94874382019043,-2.25269700805166)
--(axis cs:-3.9523969480998,-2.26633167266846)
--(axis cs:-3.9589688120236,-2.2914571762085)
--(axis cs:-3.96537347885004,-2.31658291816711)
--(axis cs:-3.97160304958624,-2.34170866012573)
--(axis cs:-3.97437191009521,-2.3532133818002)
--(axis cs:-3.97754062210339,-2.36683416366577)
--(axis cs:-3.98320199555876,-2.39195990562439)
--(axis cs:-3.98867199572833,-2.41708540916443)
--(axis cs:-3.99394318771869,-2.44221115112305)
--(axis cs:-3.99900775039588,-2.46733665466309)
--(axis cs:-4,-2.47247654858257);

\path [draw=white!88.319876970396!black, draw opacity=0.3, thick]
(axis cs:-4,-3.27950260794538)
--(axis cs:-3.99556791305819,-3.29648232460022)
--(axis cs:-3.98849589406705,-3.32160806655884)
--(axis cs:-3.98090004316336,-3.34673357009888)
--(axis cs:-3.97437191009521,-3.36690768682926)
--(axis cs:-3.97271428864108,-3.3718593120575)
--(axis cs:-3.96373921422128,-3.39698481559753)
--(axis cs:-3.95418927462447,-3.42211055755615)
--(axis cs:-3.94874382019043,-3.43560930924746)
--(axis cs:-3.94388832173967,-3.44723629951477)
--(axis cs:-3.93277739447639,-3.47236180305481)
--(axis cs:-3.92311549186707,-3.49303847856478)
--(axis cs:-3.92096191531959,-3.49748754501343)
--(axis cs:-3.90813547937313,-3.52261304855347)
--(axis cs:-3.89748740196228,-3.54242546931378)
--(axis cs:-3.89452722748774,-3.54773879051208)
--(axis cs:-3.87981477461106,-3.57286429405212)
--(axis cs:-3.8718593120575,-3.58581041985527)
--(axis cs:-3.86409497586755,-3.59799003601074)
--(axis cs:-3.84730991863472,-3.62311553955078)
--(axis cs:-3.84623122215271,-3.62465839603821)
--(axis cs:-3.82911377918823,-3.6482412815094)
--(axis cs:-3.82060313224792,-3.65945864268121)
--(axis cs:-3.80963897171682,-3.67336678504944)
--(axis cs:-3.79497480392456,-3.69118356273587)
--(axis cs:-3.78871891029757,-3.69849252700806)
--(axis cs:-3.76934671401978,-3.72019428755218)
--(axis cs:-3.76616560922828,-3.7236180305481)
--(axis cs:-3.74371862411499,-3.74680640963843)
--(axis cs:-3.74176464073896,-3.74874377250671)
--(axis cs:-3.71809053421021,-3.77129573705846)
--(axis cs:-3.7152729685262,-3.77386927604675)
--(axis cs:-3.69246220588684,-3.7939052831563)
--(axis cs:-3.68641217129583,-3.79899501800537)
--(axis cs:-3.66683411598206,-3.81484725677543)
--(axis cs:-3.6548629075509,-3.82412052154541)
--(axis cs:-3.64120602607727,-3.83431100744122)
--(axis cs:-3.62025855842987,-3.84924626350403)
--(axis cs:-3.61557793617249,-3.85246335142001)
--(axis cs:-3.5899498462677,-3.86927246977559)
--(axis cs:-3.58179100024297,-3.87437176704407)
--(axis cs:-3.56432151794434,-3.88490516246285)
--(axis cs:-3.53888642575231,-3.89949750900269)
--(axis cs:-3.53869342803955,-3.89960440435574)
--(axis cs:-3.51306533813477,-3.91308830598882)
--(axis cs:-3.48994560438498,-3.92462301254272)
--(axis cs:-3.48743724822998,-3.925831975281)
--(axis cs:-3.4618091583252,-3.93752253517943)
--(axis cs:-3.43618083000183,-3.9485643238264)
--(axis cs:-3.43326347972353,-3.94974875450134)
--(axis cs:-3.41055274009705,-3.95866199401211)
--(axis cs:-3.38492465019226,-3.9681163167821)
--(axis cs:-3.36538226085032,-3.97487425804138)
--(axis cs:-3.35929656028748,-3.97690987643814)
--(axis cs:-3.33366823196411,-3.98492099864396)
--(axis cs:-3.30804014205933,-3.99238174651154)
--(axis cs:-3.28241205215454,-3.99930341905688)
--(axis cs:-3.27961988160364,-4);

\path [draw=white!86.6743560169166!black, draw opacity=0.3, thick]
(axis cs:-2.5448562881465,-4)
--(axis cs:-2.5391960144043,-3.99905598530578)
--(axis cs:-2.51356792449951,-3.99453547411224)
--(axis cs:-2.48793959617615,-3.98977712755978)
--(axis cs:-2.46231150627136,-3.98478926862491)
--(axis cs:-2.43668341636658,-3.97958022028414)
--(axis cs:-2.41444049691101,-3.97487425804138)
--(axis cs:-2.41105532646179,-3.97413382474988)
--(axis cs:-2.38542723655701,-3.9683164900795)
--(axis cs:-2.35979890823364,-3.96229528802622)
--(axis cs:-2.33417081832886,-3.95607877208461)
--(axis cs:-2.30883798664285,-3.94974875450134)
--(axis cs:-2.30854272842407,-3.94967243402505)
--(axis cs:-2.28291463851929,-3.94286232515305)
--(axis cs:-2.2572865486145,-3.93587500280544)
--(axis cs:-2.23165822029114,-3.92871842405608)
--(axis cs:-2.21731533185865,-3.92462301254272)
--(axis cs:-2.20603013038635,-3.92128745033703)
--(axis cs:-2.18040204048157,-3.91355397569957)
--(axis cs:-2.15477395057678,-3.90566979774015)
--(axis cs:-2.1350660649733,-3.89949750900269)
--(axis cs:-2.12914562225342,-3.89757687090262)
--(axis cs:-2.10351753234863,-3.88912329550972)
--(axis cs:-2.07788944244385,-3.88053840041958)
--(axis cs:-2.05974099271363,-3.87437176704407)
--(axis cs:-2.05226135253906,-3.87173735446044)
--(axis cs:-2.02663326263428,-3.86259124188106)
--(axis cs:-2.00100493431091,-3.85333330983883)
--(axis cs:-1.98981586611246,-3.84924626350403)
--(axis cs:-1.97537684440613,-3.84377517330864)
--(axis cs:-1.94974875450134,-3.83396507558318)
--(axis cs:-1.92426720387845,-3.82412052154541)
--(axis cs:-1.92412054538727,-3.82406170086191)
--(axis cs:-1.89849245548248,-3.81369657311904)
--(axis cs:-1.8728643655777,-3.80325331911159)
--(axis cs:-1.86248409883701,-3.79899501800537)
--(axis cs:-1.84723615646362,-3.79249590792931)
--(axis cs:-1.82160806655884,-3.7815078866723)
--(axis cs:-1.80388294908468,-3.77386927604675)
--(axis cs:-1.79597985744476,-3.77032761007012)
--(axis cs:-1.77035176753998,-3.75879217757462)
--(axis cs:-1.74810843010277,-3.74874377250671)
--(axis cs:-1.74472367763519,-3.74715227856241)
--(axis cs:-1.71909546852112,-3.73506658892604)
--(axis cs:-1.69487246353796,-3.7236180305481)
--(axis cs:-1.69346737861633,-3.72292614446234)
--(axis cs:-1.66783916950226,-3.7102867034818)
--(axis cs:-1.64394605503998,-3.69849252700806)
--(axis cs:-1.64221107959747,-3.69759934787765)
--(axis cs:-1.6165828704834,-3.68440254930247)
--(axis cs:-1.59514252148151,-3.67336678504944)
--(axis cs:-1.59095478057861,-3.67111631949398)
--(axis cs:-1.56532669067383,-3.6573583979115)
--(axis cs:-1.54831495462782,-3.6482412815094)
--(axis cs:-1.53969848155975,-3.64341440105726)
--(axis cs:-1.51407039165497,-3.62909050567155)
--(axis cs:-1.50334893048712,-3.62311553955078)
--(axis cs:-1.48844218254089,-3.61442133092128)
--(axis cs:-1.46281409263611,-3.59952654098636)
--(axis cs:-1.46015945745025,-3.59799003601074)
--(axis cs:-1.43718588352203,-3.58405548535731)
--(axis cs:-1.4186477521318,-3.57286429405212)
--(axis cs:-1.41155779361725,-3.56837258724377)
--(axis cs:-1.38592970371246,-3.55222261904546)
--(axis cs:-1.37877209209769,-3.54773879051208)
--(axis cs:-1.36030149459839,-3.5355774658281)
--(axis cs:-1.34048218894869,-3.52261304855347)
--(axis cs:-1.3346734046936,-3.51861274962481)
--(axis cs:-1.30904519557953,-3.50108889414418)
--(axis cs:-1.30373744186271,-3.49748754501343)
--(axis cs:-1.28341710567474,-3.48294681311922)
--(axis cs:-1.26850104022887,-3.47236180305481)
--(axis cs:-1.25778889656067,-3.46432918165046)
--(axis cs:-1.23478934556176,-3.44723629951477)
--(axis cs:-1.23216080665588,-3.44516769926267)
--(axis cs:-1.2065327167511,-3.42519083263431)
--(axis cs:-1.20254064202245,-3.42211055755615)
--(axis cs:-1.18090450763702,-3.40439196178693)
--(axis cs:-1.17176142978249,-3.39698481559753)
--(axis cs:-1.15527641773224,-3.38277441855371)
--(axis cs:-1.14246837925181,-3.3718593120575)
--(axis cs:-1.12964820861816,-3.36020120013305)
--(axis cs:-1.11465805622657,-3.34673357009888)
--(axis cs:-1.10402011871338,-3.33650369365734)
--(axis cs:-1.08833169330718,-3.32160806655884)
--(axis cs:-1.0783919095993,-3.3114713603313)
--(axis cs:-1.06349577999009,-3.29648232460022)
--(axis cs:-1.05276381969452,-3.28483773299524)
--(axis cs:-1.04016305794603,-3.27135682106018)
--(axis cs:-1.02713572978973,-3.2562613280544)
--(axis cs:-1.0183508079922,-3.24623107910156)
--(axis cs:-1.00150752067566,-3.22529540086608)
--(axis cs:-0.998084070726838,-3.22110557556152)
--(axis cs:-0.979335987765095,-3.19597983360291)
--(axis cs:-0.975879371166229,-3.19087203274222)
--(axis cs:-0.962111143445757,-3.17085433006287)
--(axis cs:-0.950251281261444,-3.15168541583478)
--(axis cs:-0.946502744447517,-3.14572858810425)
--(axis cs:-0.932418717537135,-3.12060308456421)
--(axis cs:-0.924623131752014,-3.10479964125015)
--(axis cs:-0.919942307756066,-3.09547734260559)
--(axis cs:-0.909008577826761,-3.07035183906555)
--(axis cs:-0.899719047281009,-3.04522609710693)
--(axis cs:-0.898994982242584,-3.0428580732767)
--(axis cs:-0.89190645982708,-3.02010059356689)
--(axis cs:-0.885679903254512,-2.99497485160828)
--(axis cs:-0.881014552035838,-2.96984934806824)
--(axis cs:-0.877874791791168,-2.94472360610962)
--(axis cs:-0.876222783945952,-2.91959810256958)
--(axis cs:-0.876021653591773,-2.89447236061096)
--(axis cs:-0.877235921958321,-2.86934661865234)
--(axis cs:-0.879829655086538,-2.8442211151123)
--(axis cs:-0.883767020284027,-2.81909537315369)
--(axis cs:-0.88901277795727,-2.79396986961365)
--(axis cs:-0.895532296112724,-2.76884412765503)
--(axis cs:-0.898994982242584,-2.75762966233861)
--(axis cs:-0.903211501186151,-2.74371862411499)
--(axis cs:-0.91201012357269,-2.71859288215637)
--(axis cs:-0.921957382864693,-2.69346737861633)
--(axis cs:-0.924623131752014,-2.68741336769741)
--(axis cs:-0.932873320459639,-2.66834163665771)
--(axis cs:-0.944806587010879,-2.64321613311768)
--(axis cs:-0.950251281261444,-2.63266486051962)
--(axis cs:-0.957645576609154,-2.61809039115906)
--(axis cs:-0.971376845629903,-2.59296488761902)
--(axis cs:-0.975879371166229,-2.58526105814125)
--(axis cs:-0.985897781125433,-2.5678391456604)
--(axis cs:-1.00125394903541,-2.54271364212036)
--(axis cs:-1.00150752067566,-2.54232118301778)
--(axis cs:-1.01724226869294,-2.51758790016174)
--(axis cs:-1.02713572978973,-2.50280933222737)
--(axis cs:-1.03396083748734,-2.4924623966217)
--(axis cs:-1.05133021686512,-2.46733665466309)
--(axis cs:-1.05276381969452,-2.46535054581496)
--(axis cs:-1.06923235837916,-2.44221115112305)
--(axis cs:-1.0783919095993,-2.42984574565035)
--(axis cs:-1.08771818609343,-2.41708540916443)
--(axis cs:-1.10402011871338,-2.39559175248659)
--(axis cs:-1.10673982994908,-2.39195990562439)
--(axis cs:-1.1262135421019,-2.36683416366577)
--(axis cs:-1.12964820861816,-2.36254196244379)
--(axis cs:-1.14611881926094,-2.34170866012573)
--(axis cs:-1.15527641773224,-2.33046479190696)
--(axis cs:-1.16645404372729,-2.31658291816711)
--(axis cs:-1.18090450763702,-2.29912696170069)
--(axis cs:-1.18718547641353,-2.2914571762085)
--(axis cs:-1.2065327167511,-2.26843339773919)
--(axis cs:-1.20828093164155,-2.26633167266846)
--(axis cs:-1.22968953026346,-2.24120593070984)
--(axis cs:-1.23216080665588,-2.2383698931889)
--(axis cs:-1.25139873832091,-2.2160804271698)
--(axis cs:-1.25778889656067,-2.20882983459669)
--(axis cs:-1.27340236316163,-2.19095468521118)
--(axis cs:-1.28341710567474,-2.1797104185745)
--(axis cs:-1.29567779850307,-2.16582918167114)
--(axis cs:-1.30904519557953,-2.15096701826166)
--(axis cs:-1.31820550427614,-2.14070343971252)
--(axis cs:-1.3346734046936,-2.1225604621932)
--(axis cs:-1.34096624103431,-2.11557793617249)
--(axis cs:-1.36030149459839,-2.09445714608095)
--(axis cs:-1.36394398392727,-2.09045219421387)
--(axis cs:-1.38592970371246,-2.06662711842432)
--(axis cs:-1.38712266058314,-2.06532669067383)
--(axis cs:-1.4104842821996,-2.04020094871521)
--(axis cs:-1.41155779361725,-2.03906061346824)
--(axis cs:-1.43401752800419,-2.01507544517517)
--(axis cs:-1.43718588352203,-2.01173039692437)
--(axis cs:-1.45771873123107,-1.98994970321655)
--(axis cs:-1.46281409263611,-1.98460108612058)
--(axis cs:-1.4815773522516,-1.96482408046722)
--(axis cs:-1.48844218254089,-1.95765740138451)
--(axis cs:-1.50558413735568,-1.9396984577179)
--(axis cs:-1.51407039165497,-1.93088496425193)
--(axis cs:-1.52973123618309,-1.91457283496857)
--(axis cs:-1.53969848155975,-1.90427273055042)
--(axis cs:-1.55401216151765,-1.88944721221924)
--(axis cs:-1.56532669067383,-1.87781075764529)
--(axis cs:-1.57842053099782,-1.86432158946991)
--(axis cs:-1.59095478057861,-1.8514899368378)
--(axis cs:-1.60295141978965,-1.83919596672058)
--(axis cs:-1.6165828704834,-1.82530396311754)
--(axis cs:-1.62760115223731,-1.81407034397125)
--(axis cs:-1.64221107959747,-1.79924619739997)
--(axis cs:-1.65236614940002,-1.78894472122192)
--(axis cs:-1.66783916950226,-1.77331270350415)
--(axis cs:-1.67724448162017,-1.7638190984726)
--(axis cs:-1.69346737861633,-1.74749946962133)
--(axis cs:-1.70223491034669,-1.73869347572327)
--(axis cs:-1.71909546852112,-1.72180471767019)
--(axis cs:-1.72733695920761,-1.71356785297394)
--(axis cs:-1.74472367763519,-1.69622647402835)
--(axis cs:-1.75255128069705,-1.68844223022461)
--(axis cs:-1.77035176753998,-1.67076506039334)
--(axis cs:-1.77787945348867,-1.66331660747528)
--(axis cs:-1.79597985744476,-1.64542023762721)
--(axis cs:-1.8033237074936,-1.63819098472595)
--(axis cs:-1.82160806655884,-1.62019427646397)
--(axis cs:-1.82888809248222,-1.61306536197662)
--(axis cs:-1.84723615646362,-1.59508951605321)
--(axis cs:-1.85457709671597,-1.58793973922729)
--(axis cs:-1.8728643655777,-1.57010883033193)
--(axis cs:-1.88039604594303,-1.56281411647797)
--(axis cs:-1.89849245548248,-1.54525757845458)
--(axis cs:-1.90635309868418,-1.53768849372864)
--(axis cs:-1.92412054538727,-1.52054071554247)
--(axis cs:-1.93245617292339,-1.51256287097931)
--(axis cs:-1.94974875450134,-1.49596435153836)
--(axis cs:-1.95871508244892,-1.48743712902069)
--(axis cs:-1.97537684440613,-1.47153640686541)
--(axis cs:-1.98514201517566,-1.46231150627136)
--(axis cs:-2.00100493431091,-1.44726540232001)
--(axis cs:-2.01175046268274,-1.43718588352203)
--(axis cs:-2.02663326263428,-1.42316066779843)
--(axis cs:-2.03855621716184,-1.41206026077271)
--(axis cs:-2.05226135253906,-1.39923385048353)
--(axis cs:-2.06557731992974,-1.38693463802338)
--(axis cs:-2.07788944244385,-1.37549677074128)
--(axis cs:-2.09283487351496,-1.36180901527405)
--(axis cs:-2.10351753234863,-1.35196272186921)
--(axis cs:-2.12035248559227,-1.33668339252472)
--(axis cs:-2.12914562225342,-1.32864723183877)
--(axis cs:-2.14815871313119,-1.31155776977539)
--(axis cs:-2.15477395057678,-1.30556692255973)
--(axis cs:-2.17628425649564,-1.28643214702606)
--(axis cs:-2.18040204048157,-1.28273933426616)
--(axis cs:-2.20476730099373,-1.26130652427673)
--(axis cs:-2.20603013038635,-1.26018598020588)
--(axis cs:-2.23165822029114,-1.23791158117137)
--(axis cs:-2.23369435498342,-1.2361809015274)
--(axis cs:-2.2572865486145,-1.21594093623333)
--(axis cs:-2.2631193394289,-1.21105527877808)
--(axis cs:-2.28291463851929,-1.19430977346641)
--(axis cs:-2.29307878110111,-1.18592965602875)
--(axis cs:-2.30854272842407,-1.17304574698863)
--(axis cs:-2.32364733331489,-1.16080403327942)
--(axis cs:-2.33417081832886,-1.15218015198126)
--(axis cs:-2.35491407594732,-1.13567841053009)
--(axis cs:-2.35979890823364,-1.13174668241274)
--(axis cs:-2.38542723655701,-1.11176726894581)
--(axis cs:-2.38703964984654,-1.11055278778076)
--(axis cs:-2.41105532646179,-1.09223966915916)
--(axis cs:-2.42032672622596,-1.08542716503143)
--(axis cs:-2.43668341636658,-1.07325164230409)
--(axis cs:-2.45479245660992,-1.0603015422821)
--(axis cs:-2.46231150627136,-1.05485080594634)
--(axis cs:-2.48793959617615,-1.03706128574363)
--(axis cs:-2.49078674295745,-1.03517591953278)
--(axis cs:-2.51356792449951,-1.01987352677418)
--(axis cs:-2.52896136481463,-1.01005029678345)
--(axis cs:-2.5391960144043,-1.0034206918013)
--(axis cs:-2.56482410430908,-0.987724260546933)
--(axis cs:-2.569685022789,-0.984924614429474)
--(axis cs:-2.59045219421387,-0.972775240042704)
--(axis cs:-2.61418766882389,-0.959798991680145)
--(axis cs:-2.61608028411865,-0.958747231433518)
--(axis cs:-2.64170861244202,-0.945536975551513)
--(axis cs:-2.6646324820372,-0.934673368930817)
--(axis cs:-2.6673367023468,-0.933369760801452)
--(axis cs:-2.69296479225159,-0.922132883444417)
--(axis cs:-2.71859288215637,-0.912048294307399)
--(axis cs:-2.72579484307676,-0.909547746181488)
--(axis cs:-2.74422121047974,-0.903034930057408)
--(axis cs:-2.76984930038452,-0.895221145105872)
--(axis cs:-2.79547739028931,-0.8886873344327)
--(axis cs:-2.81643010513658,-0.884422123432159)
--(axis cs:-2.82110548019409,-0.883452511235473)
--(axis cs:-2.84673357009888,-0.879516454931986)
--(axis cs:-2.87236189842224,-0.87699751010712)
--(axis cs:-2.89798998832703,-0.875932773441207)
--(axis cs:-2.92361807823181,-0.876362401759153)
--(axis cs:-2.9492461681366,-0.878323721264235)
--(axis cs:-2.97487425804138,-0.881857147797585)
--(axis cs:-2.98765223393793,-0.884422123432159)
--(axis cs:-3.00050258636475,-0.886954046246467)
--(axis cs:-3.02613067626953,-0.893624024396061)
--(axis cs:-3.05175876617432,-0.90195425544908)
--(axis cs:-3.07116103880502,-0.909547746181488)
--(axis cs:-3.0773868560791,-0.911941285692623)
--(axis cs:-3.10301518440247,-0.923504052921929)
--(axis cs:-3.12451919986973,-0.934673368930817)
--(axis cs:-3.12864327430725,-0.936779136775027)
--(axis cs:-3.15427136421204,-0.951624085227838)
--(axis cs:-3.16685907973336,-0.959798991680145)
--(axis cs:-3.17989945411682,-0.968130561158497)
--(axis cs:-3.20357034642789,-0.984924614429474)
--(axis cs:-3.20552754402161,-0.986291649757844)
--(axis cs:-3.23115587234497,-1.00601221918961)
--(axis cs:-3.2359513978441,-1.01005029678345)
--(axis cs:-3.25678396224976,-1.02733194396436)
--(axis cs:-3.26547473083275,-1.03517591953278)
--(axis cs:-3.28241205215454,-1.05024634577706)
--(axis cs:-3.29285070823174,-1.0603015422821)
--(axis cs:-3.30804014205933,-1.0747350878217)
--(axis cs:-3.31847920544203,-1.08542716503143)
--(axis cs:-3.33366823196411,-1.10078393129057)
--(axis cs:-3.34266657797309,-1.11055278778076)
--(axis cs:-3.35929656028748,-1.12838559692018)
--(axis cs:-3.36565215919335,-1.13567841053009)
--(axis cs:-3.38492465019226,-1.1575356585456)
--(axis cs:-3.38762609923996,-1.16080403327942)
--(axis cs:-3.40862478453199,-1.18592965602875)
--(axis cs:-3.41055274009705,-1.18821244930623)
--(axis cs:-3.42868659851138,-1.21105527877808)
--(axis cs:-3.43618083000183,-1.22040297171135)
--(axis cs:-3.4481007847024,-1.2361809015274)
--(axis cs:-3.4618091583252,-1.25415843433898)
--(axis cs:-3.46695724593495,-1.26130652427673)
--(axis cs:-3.48521071497359,-1.28643214702606)
--(axis cs:-3.48743724822998,-1.28947221759574)
--(axis cs:-3.50274632993877,-1.31155776977539)
--(axis cs:-3.51306533813477,-1.3263328531393)
--(axis cs:-3.51992011222234,-1.33668339252472)
--(axis cs:-3.53667582275489,-1.36180901527405)
--(axis cs:-3.53869342803955,-1.36481528141763)
--(axis cs:-3.55279524184953,-1.38693463802338)
--(axis cs:-3.56432151794434,-1.40490977358948)
--(axis cs:-3.56868420348288,-1.41206026077271)
--(axis cs:-3.58409405653942,-1.43718588352203)
--(axis cs:-3.5899498462677,-1.44668961797241)
--(axis cs:-3.59912221645508,-1.46231150627136)
--(axis cs:-3.6139346815408,-1.48743712902069)
--(axis cs:-3.61557793617249,-1.49021484651947)
--(axis cs:-3.6281939847429,-1.51256287097931)
--(axis cs:-3.64120602607727,-1.53554581393215)
--(axis cs:-3.64236516332677,-1.53768849372864)
--(axis cs:-3.65598881052926,-1.56281411647797)
--(axis cs:-3.66683411598206,-1.5827819838315)
--(axis cs:-3.66951418653174,-1.58793973922729)
--(axis cs:-3.68258440473061,-1.61306536197662)
--(axis cs:-3.69246220588684,-1.63204490120281)
--(axis cs:-3.69552585484738,-1.63819098472595)
--(axis cs:-3.7080486448005,-1.66331660747528)
--(axis cs:-3.71809053421021,-1.68347978985842)
--(axis cs:-3.72046026563633,-1.68844223022461)
--(axis cs:-3.73244188008748,-1.71356785297394)
--(axis cs:-3.74371862411499,-1.73726403514927)
--(axis cs:-3.74437153013127,-1.73869347572327)
--(axis cs:-3.75581676102375,-1.7638190984726)
--(axis cs:-3.76722316012105,-1.78894472122192)
--(axis cs:-3.76934671401978,-1.79364158712336)
--(axis cs:-3.77822040174246,-1.81407034397125)
--(axis cs:-3.78908202808327,-1.83919596672058)
--(axis cs:-3.79497480392456,-1.85290325802617)
--(axis cs:-3.79969507612067,-1.86432158946991)
--(axis cs:-3.81001660292327,-1.88944721221924)
--(axis cs:-3.82026540176098,-1.91457283496857)
--(axis cs:-3.82060313224792,-1.91540736056994)
--(axis cs:-3.83006421076004,-1.9396984577179)
--(axis cs:-3.83976525503067,-1.96482408046722)
--(axis cs:-3.84623122215271,-1.98173208699947)
--(axis cs:-3.84925827530906,-1.98994970321655)
--(axis cs:-3.85841696933277,-2.01507544517517)
--(axis cs:-3.86747129570574,-2.04020094871521)
--(axis cs:-3.8718593120575,-2.05252953038534)
--(axis cs:-3.87624990943056,-2.06532669067383)
--(axis cs:-3.88475493650716,-2.09045219421387)
--(axis cs:-3.89313738036122,-2.11557793617249)
--(axis cs:-3.89748740196228,-2.12882250783263)
--(axis cs:-3.90125172096579,-2.14070343971252)
--(axis cs:-3.90907932303366,-2.16582918167114)
--(axis cs:-3.91676621061238,-2.19095468521118)
--(axis cs:-3.92311549186706,-2.21211625123409)
--(axis cs:-3.92426369577134,-2.2160804271698)
--(axis cs:-3.93139067661263,-2.24120593070984)
--(axis cs:-3.93835959382742,-2.26633167266846)
--(axis cs:-3.94516281442861,-2.2914571762085)
--(axis cs:-3.94874382019043,-2.30502793878372)
--(axis cs:-3.95168922544209,-2.31658291816711)
--(axis cs:-3.95791879617829,-2.34170866012573)
--(axis cs:-3.9639657929235,-2.36683416366577)
--(axis cs:-3.96982265807437,-2.39195990562439)
--(axis cs:-3.97437191009521,-2.41215869668808)
--(axis cs:-3.97544449031388,-2.41708540916443)
--(axis cs:-3.98071568230424,-2.44221115112305)
--(axis cs:-3.98578024498143,-2.46733665466309)
--(axis cs:-3.99063073565345,-2.4924623966217)
--(axis cs:-3.9952589547444,-2.51758790016174)
--(axis cs:-3.99965727118479,-2.54271364212036)
--(axis cs:-4,-2.54478345551215);

\path [draw=white!86.6743560169166!black, draw opacity=0.3, thick]
(axis cs:-4,-3.22343683252206)
--(axis cs:-3.99495393052019,-3.24623107910156)
--(axis cs:-3.98889873292461,-3.27135682106018)
--(axis cs:-3.98234044019806,-3.29648232460022)
--(axis cs:-3.97526838865259,-3.32160806655884)
--(axis cs:-3.97437191009521,-3.3245734384567)
--(axis cs:-3.96744122391284,-3.34673357009888)
--(axis cs:-3.95903007007448,-3.37185931205749)
--(axis cs:-3.95005499565468,-3.39698481559753)
--(axis cs:-3.94874382019043,-3.40043449777021)
--(axis cs:-3.94021501762774,-3.42211055755615)
--(axis cs:-3.92972236231889,-3.44723629951477)
--(axis cs:-3.92311549186707,-3.46217663194539)
--(axis cs:-3.91844981644211,-3.47236180305481)
--(axis cs:-3.90628768027955,-3.49748754501343)
--(axis cs:-3.89748740196228,-3.51472623265567)
--(axis cs:-3.89331378414656,-3.52261304855347)
--(axis cs:-3.87931565054539,-3.54773879051208)
--(axis cs:-3.8718593120575,-3.56047251075872)
--(axis cs:-3.86433183851429,-3.57286429405212)
--(axis cs:-3.84831452687669,-3.59799003601074)
--(axis cs:-3.84623122215271,-3.60110852881606)
--(axis cs:-3.83096835936644,-3.62311553955078)
--(axis cs:-3.82060313224792,-3.63739580691134)
--(axis cs:-3.81242360635048,-3.6482412815094)
--(axis cs:-3.79497480392456,-3.67037527466815)
--(axis cs:-3.79252235343355,-3.67336678504944)
--(axis cs:-3.7710167114385,-3.69849252700806)
--(axis cs:-3.76934671401977,-3.70036334658735)
--(axis cs:-3.74774007279099,-3.7236180305481)
--(axis cs:-3.74371862411499,-3.7277723023098)
--(axis cs:-3.722567241064,-3.74874377250671)
--(axis cs:-3.7180905342102,-3.75300828547377)
--(axis cs:-3.69525147428532,-3.77386927604675)
--(axis cs:-3.69246220588684,-3.77631925118989)
--(axis cs:-3.66683411598206,-3.79787949235314)
--(axis cs:-3.6654480940676,-3.79899501800537)
--(axis cs:-3.64120602607727,-3.81777366648844)
--(axis cs:-3.6326311841987,-3.82412052154541)
--(axis cs:-3.61557793617249,-3.83627925262744)
--(axis cs:-3.59651940748506,-3.84924626350403)
--(axis cs:-3.5899498462677,-3.85355515006003)
--(axis cs:-3.56432151794434,-3.86957291338328)
--(axis cs:-3.55625190977791,-3.87437176704407)
--(axis cs:-3.53869342803955,-3.88444522965647)
--(axis cs:-3.51306533813477,-3.89841211327502)
--(axis cs:-3.5109650539286,-3.89949750900269)
--(axis cs:-3.48743724822998,-3.91123583891309)
--(axis cs:-3.4618091583252,-3.92333719700173)
--(axis cs:-3.45892605160206,-3.92462301254272)
--(axis cs:-3.43618083000183,-3.93442263452623)
--(axis cs:-3.41055274009705,-3.94482752009969)
--(axis cs:-3.39765709435645,-3.94974875450134)
--(axis cs:-3.38492465019226,-3.9544458129722)
--(axis cs:-3.35929656028748,-3.96330824648192)
--(axis cs:-3.33366823196411,-3.97159040236653)
--(axis cs:-3.32275717979033,-3.97487425804138)
--(axis cs:-3.30804014205933,-3.97915863816197)
--(axis cs:-3.28241205215454,-3.98608031070732)
--(axis cs:-3.25678396224976,-3.9924738980531)
--(axis cs:-3.23115587234497,-3.99835029778272)
--(axis cs:-3.22328270014697,-4);

\path [draw=white!85.5055747789312!black, draw opacity=0.3, thick]
(axis cs:-2.6316571871756,-4)
--(axis cs:-2.61608028411865,-3.99788243832201)
--(axis cs:-2.59045219421387,-3.99412643764873)
--(axis cs:-2.56482410430908,-3.99010707052535)
--(axis cs:-2.5391960144043,-3.98583284377293)
--(axis cs:-2.51356792449951,-3.98131233257939)
--(axis cs:-2.48793959617615,-3.97655398602693)
--(axis cs:-2.47930899527276,-3.97487425804138)
--(axis cs:-2.46231150627136,-3.97145421604116)
--(axis cs:-2.43668341636658,-3.96606895034898)
--(axis cs:-2.41105532646179,-3.96046335640688)
--(axis cs:-2.38542723655701,-3.9546459862696)
--(axis cs:-2.3645828036634,-3.94974875450134)
--(axis cs:-2.35979890823364,-3.94858607765716)
--(axis cs:-2.33417081832886,-3.94215527845043)
--(axis cs:-2.30854272842407,-3.93553074472488)
--(axis cs:-2.28291463851929,-3.92872063585288)
--(axis cs:-2.26788538219415,-3.92462301254272)
--(axis cs:-2.2572865486145,-3.92163177147947)
--(axis cs:-2.23165822029114,-3.914223715502)
--(axis cs:-2.20603013038635,-3.90664883185457)
--(axis cs:-2.18233124294211,-3.89949750900269)
--(axis cs:-2.18040204048157,-3.89889450334256)
--(axis cs:-2.15477395057678,-3.89072792314521)
--(axis cs:-2.12914562225342,-3.8824138669919)
--(axis cs:-2.10476497253926,-3.87437176704407)
--(axis cs:-2.10351753234863,-3.87394524924039)
--(axis cs:-2.07788944244385,-3.86504653347527)
--(axis cs:-2.05226135253906,-3.85602003474489)
--(axis cs:-2.03328074008229,-3.84924626350403)
--(axis cs:-2.02663326263428,-3.84678533506423)
--(axis cs:-2.00100493431091,-3.8371817340452)
--(axis cs:-1.97537684440613,-3.82747099364628)
--(axis cs:-1.9666240059913,-3.82412052154541)
--(axis cs:-1.94974875450134,-3.81741457622359)
--(axis cs:-1.92412054538727,-3.80713580705831)
--(axis cs:-1.9039921997537,-3.79899501800537)
--(axis cs:-1.89849245548248,-3.79668393410006)
--(axis cs:-1.8728643655777,-3.78583341193593)
--(axis cs:-1.84723615646362,-3.77490993465578)
--(axis cs:-1.84480896508033,-3.77386927604675)
--(axis cs:-1.82160806655884,-3.76352510139092)
--(axis cs:-1.79597985744476,-3.75204015848543)
--(axis cs:-1.78865632828741,-3.74874377250671)
--(axis cs:-1.77035176753998,-3.74016830416149)
--(axis cs:-1.74472367763519,-3.72811810247664)
--(axis cs:-1.73518108735834,-3.7236180305481)
--(axis cs:-1.71909546852112,-3.71571488116733)
--(axis cs:-1.69346737861633,-3.70309520349751)
--(axis cs:-1.68413481748979,-3.69849252700806)
--(axis cs:-1.66783916950226,-3.69011083653311)
--(axis cs:-1.64221107959747,-3.67691729240888)
--(axis cs:-1.6353159872347,-3.67336678504944)
--(axis cs:-1.6165828704834,-3.66329551709397)
--(axis cs:-1.59095478057861,-3.64952318444878)
--(axis cs:-1.58856687377408,-3.6482412815094)
--(axis cs:-1.56532669067383,-3.6352003912848)
--(axis cs:-1.54375399987895,-3.62311553955078)
--(axis cs:-1.53969848155975,-3.62073788336729)
--(axis cs:-1.51407039165497,-3.60574701400063)
--(axis cs:-1.50077058247771,-3.59799003601074)
--(axis cs:-1.48844218254089,-3.59045489843675)
--(axis cs:-1.46281409263611,-3.57484601977122)
--(axis cs:-1.45954685745416,-3.57286429405212)
--(axis cs:-1.43718588352203,-3.55863087727405)
--(axis cs:-1.41999321120966,-3.54773879051208)
--(axis cs:-1.41155779361725,-3.54212193354019)
--(axis cs:-1.38592970371246,-3.52514767772061)
--(axis cs:-1.38208011360836,-3.52261304855347)
--(axis cs:-1.36030149459839,-3.50751666538811)
--(axis cs:-1.34573833380372,-3.49748754501343)
--(axis cs:-1.3346734046936,-3.48945123373231)
--(axis cs:-1.31097520932515,-3.47236180305481)
--(axis cs:-1.30904519557953,-3.47089112830599)
--(axis cs:-1.28341710567474,-3.45151283471862)
--(axis cs:-1.27771400363624,-3.44723629951477)
--(axis cs:-1.25778889656067,-3.43141469251094)
--(axis cs:-1.24596625495304,-3.42211055755615)
--(axis cs:-1.23216080665588,-3.41057945643371)
--(axis cs:-1.21572864912754,-3.39698481559753)
--(axis cs:-1.2065327167511,-3.3888896197003)
--(axis cs:-1.18698867336807,-3.3718593120575)
--(axis cs:-1.18090450763702,-3.36620215583254)
--(axis cs:-1.15973883911522,-3.34673357009888)
--(axis cs:-1.15527641773224,-3.34234013291196)
--(axis cs:-1.13397655791218,-3.32160806655884)
--(axis cs:-1.12964820861816,-3.31708299937931)
--(axis cs:-1.10970348599193,-3.29648232460022)
--(axis cs:-1.10402011871338,-3.29015231863041)
--(axis cs:-1.08692827358198,-3.27135682106018)
--(axis cs:-1.0783919095993,-3.26118948263381)
--(axis cs:-1.06566360488061,-3.24623107910156)
--(axis cs:-1.05276381969452,-3.22972748249156)
--(axis cs:-1.04592895467995,-3.22110557556152)
--(axis cs:-1.02773991550448,-3.19597983360291)
--(axis cs:-1.02713572978973,-3.19505960519854)
--(axis cs:-1.01100703985302,-3.17085433006287)
--(axis cs:-1.00150752067566,-3.15500560862833)
--(axis cs:-0.995860127314229,-3.14572858810425)
--(axis cs:-0.982235599226873,-3.12060308456421)
--(axis cs:-0.975879371166229,-3.10728279694462)
--(axis cs:-0.970153848657242,-3.09547734260559)
--(axis cs:-0.959592935703024,-3.07035183906555)
--(axis cs:-0.950620158424496,-3.04522609710693)
--(axis cs:-0.950251281261444,-3.0439771123477)
--(axis cs:-0.943078951510576,-3.02010059356689)
--(axis cs:-0.93707405361628,-2.99497485160828)
--(axis cs:-0.932574952697162,-2.96984934806824)
--(axis cs:-0.92954699400423,-2.94472360610962)
--(axis cs:-0.927953597524664,-2.91959810256958)
--(axis cs:-0.927759627193516,-2.89447236061096)
--(axis cs:-0.928930668919776,-2.86934661865234)
--(axis cs:-0.931432067954455,-2.8442211151123)
--(axis cs:-0.935229410206543,-2.81909537315369)
--(axis cs:-0.940288281585029,-2.79396986961365)
--(axis cs:-0.946575711946777,-2.76884412765503)
--(axis cs:-0.950251281261444,-2.75650079671589)
--(axis cs:-0.953993527066972,-2.74371862411499)
--(axis cs:-0.962492135112175,-2.71859288215637)
--(axis cs:-0.972100213983258,-2.69346737861633)
--(axis cs:-0.975879371166229,-2.6845817982744)
--(axis cs:-0.982675426364799,-2.66834163665771)
--(axis cs:-0.994219314864259,-2.64321613311768)
--(axis cs:-1.00150752067566,-2.62861564906681)
--(axis cs:-1.00668070407223,-2.61809039115906)
--(axis cs:-1.01998346886188,-2.59296488761902)
--(axis cs:-1.02713572978973,-2.58033299098829)
--(axis cs:-1.03410611309547,-2.5678391456604)
--(axis cs:-1.04900431643397,-2.54271364212036)
--(axis cs:-1.05276381969452,-2.53671622375458)
--(axis cs:-1.06458661846462,-2.51758790016174)
--(axis cs:-1.0783919095993,-2.49636178382651)
--(axis cs:-1.08089428071325,-2.4924623966217)
--(axis cs:-1.09779253707126,-2.46733665466309)
--(axis cs:-1.10402011871338,-2.4584684433471)
--(axis cs:-1.11529204370028,-2.44221115112305)
--(axis cs:-1.12964820861816,-2.42231698236864)
--(axis cs:-1.13337809551289,-2.41708540916443)
--(axis cs:-1.15196729791839,-2.39195990562439)
--(axis cs:-1.15527641773224,-2.38763838326029)
--(axis cs:-1.17102564164634,-2.36683416366577)
--(axis cs:-1.18090450763702,-2.35419495523141)
--(axis cs:-1.1905589254635,-2.34170866012573)
--(axis cs:-1.2065327167511,-2.32165464932124)
--(axis cs:-1.21053163921092,-2.31658291816711)
--(axis cs:-1.23089915693911,-2.2914571762085)
--(axis cs:-1.23216080665588,-2.28994040567032)
--(axis cs:-1.25161192035661,-2.26633167266846)
--(axis cs:-1.25778889656067,-2.259012575623)
--(axis cs:-1.2726829212293,-2.24120593070984)
--(axis cs:-1.28341710567474,-2.22865734803877)
--(axis cs:-1.29408618390207,-2.2160804271698)
--(axis cs:-1.30904519557953,-2.19881111465207)
--(axis cs:-1.31579823910493,-2.19095468521118)
--(axis cs:-1.3346734046936,-2.16941906209246)
--(axis cs:-1.33779745137776,-2.16582918167114)
--(axis cs:-1.36006305117792,-2.14070343971252)
--(axis cs:-1.36030149459839,-2.14043886308956)
--(axis cs:-1.38256101576231,-2.11557793617249)
--(axis cs:-1.38592970371246,-2.11187402806876)
--(axis cs:-1.4052977579424,-2.09045219421387)
--(axis cs:-1.41155779361725,-2.08362820559303)
--(axis cs:-1.42825754284422,-2.06532669067383)
--(axis cs:-1.43718588352203,-2.05567279900774)
--(axis cs:-1.45142751822841,-2.04020094871521)
--(axis cs:-1.46281409263611,-2.02798345885299)
--(axis cs:-1.47479459190057,-2.01507544517517)
--(axis cs:-1.48844218254089,-2.00053857832453)
--(axis cs:-1.49834843243921,-1.98994970321655)
--(axis cs:-1.51407039165497,-1.97331987840172)
--(axis cs:-1.5220790493989,-1.96482408046722)
--(axis cs:-1.53969848155975,-1.94631112393079)
--(axis cs:-1.54597762814302,-1.9396984577179)
--(axis cs:-1.56532669067383,-1.91949863718217)
--(axis cs:-1.57003710057041,-1.91457283496857)
--(axis cs:-1.59095478057861,-1.892870683785)
--(axis cs:-1.59425107432345,-1.88944721221924)
--(axis cs:-1.6165828704834,-1.86641723554477)
--(axis cs:-1.61861414363766,-1.86432158946991)
--(axis cs:-1.64221107959747,-1.84012980328239)
--(axis cs:-1.64312216775273,-1.83919596672058)
--(axis cs:-1.66777192981712,-1.81407034397125)
--(axis cs:-1.66783916950226,-1.81400213488672)
--(axis cs:-1.69256238439935,-1.78894472122192)
--(axis cs:-1.69346737861633,-1.78803123111704)
--(axis cs:-1.71749196056553,-1.7638190984726)
--(axis cs:-1.71909546852112,-1.76220855581406)
--(axis cs:-1.74255998993441,-1.73869347572327)
--(axis cs:-1.74472367763519,-1.73653100251129)
--(axis cs:-1.7677672812163,-1.71356785297394)
--(axis cs:-1.77035176753998,-1.71099768311252)
--(axis cs:-1.79311550162784,-1.68844223022461)
--(axis cs:-1.79597985744476,-1.68560802332645)
--(axis cs:-1.8186075427821,-1.66331660747528)
--(axis cs:-1.82160806655884,-1.66036290538795)
--(axis cs:-1.84424685806699,-1.63819098472595)
--(axis cs:-1.84723615646362,-1.63526373514443)
--(axis cs:-1.87003917148817,-1.61306536197662)
--(axis cs:-1.8728643655777,-1.61031373799718)
--(axis cs:-1.89599092700746,-1.5879397392273)
--(axis cs:-1.89849245548248,-1.58551691542999)
--(axis cs:-1.92210961089655,-1.56281411647797)
--(axis cs:-1.92412054538727,-1.5608777696633)
--(axis cs:-1.94840532408546,-1.53768849372864)
--(axis cs:-1.94974875450134,-1.53640272622128)
--(axis cs:-1.97488899593127,-1.51256287097931)
--(axis cs:-1.97537684440613,-1.51209891365899)
--(axis cs:-2.00100493431091,-1.48797255765468)
--(axis cs:-2.00158004988263,-1.48743712902069)
--(axis cs:-2.02663326263428,-1.46403190299684)
--(axis cs:-2.02849726117565,-1.46231150627136)
--(axis cs:-2.05226135253906,-1.44028900156346)
--(axis cs:-2.05565424438174,-1.43718588352203)
--(axis cs:-2.07788944244385,-1.41675539266777)
--(axis cs:-2.08307264678772,-1.41206026077271)
--(axis cs:-2.10351753234863,-1.39344378219336)
--(axis cs:-2.11077705996653,-1.38693463802338)
--(axis cs:-2.12914562225342,-1.37036911882718)
--(axis cs:-2.13879683672947,-1.36180901527405)
--(axis cs:-2.15477395057678,-1.34754763413444)
--(axis cs:-2.16716483140636,-1.33668339252472)
--(axis cs:-2.18040204048157,-1.32499640413975)
--(axis cs:-2.19591986036922,-1.31155776977539)
--(axis cs:-2.20603013038635,-1.30273595801391)
--(axis cs:-2.22510637132249,-1.28643214702606)
--(axis cs:-2.23165822029114,-1.28078697536177)
--(axis cs:-2.25477703568732,-1.26130652427673)
--(axis cs:-2.2572865486145,-1.25917348390739)
--(axis cs:-2.28291463851929,-1.23790484876639)
--(axis cs:-2.28504601980188,-1.2361809015274)
--(axis cs:-2.30854272842407,-1.21699858241786)
--(axis cs:-2.31602678391368,-1.21105527877808)
--(axis cs:-2.33417081832886,-1.19650355785495)
--(axis cs:-2.34775209894887,-1.18592965602875)
--(axis cs:-2.35979890823364,-1.17645178349129)
--(axis cs:-2.38033342283499,-1.16080403327942)
--(axis cs:-2.38542723655701,-1.15687917019952)
--(axis cs:-2.41105532646179,-1.13780043193273)
--(axis cs:-2.41401349122207,-1.13567841053009)
--(axis cs:-2.43668341636658,-1.11922490314555)
--(axis cs:-2.44912086048685,-1.11055278778076)
--(axis cs:-2.46231150627136,-1.10124142968733)
--(axis cs:-2.48570775647557,-1.08542716503143)
--(axis cs:-2.48793959617615,-1.08389890779039)
--(axis cs:-2.51356792449951,-1.06715751412625)
--(axis cs:-2.52461537782207,-1.0603015422821)
--(axis cs:-2.5391960144043,-1.05112882795515)
--(axis cs:-2.56482410430908,-1.03588452290242)
--(axis cs:-2.56609091495273,-1.03517591953278)
--(axis cs:-2.59045219421387,-1.02135334828128)
--(axis cs:-2.61176985700462,-1.01005029678345)
--(axis cs:-2.61608028411865,-1.00773037961909)
--(axis cs:-2.64170861244202,-0.994935986674027)
--(axis cs:-2.66352116967982,-0.984924614429474)
--(axis cs:-2.6673367023468,-0.983145769731574)
--(axis cs:-2.69296479225159,-0.972278423384652)
--(axis cs:-2.71859288215637,-0.962525471613778)
--(axis cs:-2.72671258211058,-0.959798991680145)
--(axis cs:-2.74422121047974,-0.953822950780731)
--(axis cs:-2.76984930038452,-0.946277460828977)
--(axis cs:-2.79547739028931,-0.939967793067381)
--(axis cs:-2.82110548019409,-0.934929901651455)
--(axis cs:-2.82286766798441,-0.934673368930817)
--(axis cs:-2.84673357009888,-0.931139166226453)
--(axis cs:-2.87236189842224,-0.928710313872443)
--(axis cs:-2.89798998832703,-0.927683760774788)
--(axis cs:-2.92361807823181,-0.928097932754249)
--(axis cs:-2.9492461681366,-0.929989066819012)
--(axis cs:-2.97487425804138,-0.933396075192631)
--(axis cs:-2.98147359028076,-0.934673368930817)
--(axis cs:-3.00050258636475,-0.938294029218145)
--(axis cs:-3.02613067626953,-0.944735046049231)
--(axis cs:-3.05175876617432,-0.95277953935342)
--(axis cs:-3.07033204618035,-0.959798991680145)
--(axis cs:-3.0773868560791,-0.962421982037277)
--(axis cs:-3.10301518440247,-0.973604501185361)
--(axis cs:-3.12555061647444,-0.984924614429474)
--(axis cs:-3.12864327430725,-0.986454013857619)
--(axis cs:-3.15427136421204,-1.00083152624102)
--(axis cs:-3.16892792510866,-1.01005029678345)
--(axis cs:-3.17989945411682,-1.01684878000827)
--(axis cs:-3.20552754402161,-1.03448336525735)
--(axis cs:-3.20644113267437,-1.03517591953278)
--(axis cs:-3.23115587234497,-1.05364570796562)
--(axis cs:-3.23929461541791,-1.0603015422821)
--(axis cs:-3.25678396224976,-1.07441080179544)
--(axis cs:-3.26933477848018,-1.08542716503143)
--(axis cs:-3.28241205215454,-1.09675776145368)
--(axis cs:-3.29711897490306,-1.11055278778076)
--(axis cs:-3.30804014205933,-1.12067130115628)
--(axis cs:-3.32306741867613,-1.13567841053009)
--(axis cs:-3.33366823196411,-1.14614186162126)
--(axis cs:-3.34750234529873,-1.16080403327942)
--(axis cs:-3.35929656028748,-1.17316651540011)
--(axis cs:-3.37067572174554,-1.18592965602875)
--(axis cs:-3.38492465019226,-1.20174484316857)
--(axis cs:-3.39278787036355,-1.21105527877808)
--(axis cs:-3.41055274009705,-1.23188335932496)
--(axis cs:-3.41399816522332,-1.2361809015274)
--(axis cs:-3.43432956175764,-1.26130652427673)
--(axis cs:-3.43618083000183,-1.26357450444489)
--(axis cs:-3.45376263484397,-1.28643214702606)
--(axis cs:-3.4618091583252,-1.29680893254028)
--(axis cs:-3.47261113671497,-1.31155776977539)
--(axis cs:-3.48743724822998,-1.33164921326325)
--(axis cs:-3.49095315852061,-1.33668339252472)
--(axis cs:-3.50862320677216,-1.36180901527405)
--(axis cs:-3.51306533813477,-1.36808538010144)
--(axis cs:-3.52571566855844,-1.38693463802338)
--(axis cs:-3.53869342803955,-1.40615999152765)
--(axis cs:-3.5424768839196,-1.41206026077271)
--(axis cs:-3.55867248472201,-1.43718588352203)
--(axis cs:-3.56432151794434,-1.44590925530559)
--(axis cs:-3.57442787489566,-1.46231150627136)
--(axis cs:-3.5899498462677,-1.48740107744443)
--(axis cs:-3.58997109997831,-1.48743712902069)
--(axis cs:-3.60483514749747,-1.51256287097931)
--(axis cs:-3.61557793617248,-1.53066987499426)
--(axis cs:-3.6195516029596,-1.53768849372864)
--(axis cs:-3.63380956689545,-1.56281411647797)
--(axis cs:-3.64120602607727,-1.5758263875642)
--(axis cs:-3.6477852229238,-1.58793973922729)
--(axis cs:-3.66144706385282,-1.61306536197662)
--(axis cs:-3.66683411598206,-1.62296790793076)
--(axis cs:-3.67475691564287,-1.63819098472595)
--(axis cs:-3.68783166819066,-1.66331660747528)
--(axis cs:-3.69246220588684,-1.67222178714752)
--(axis cs:-3.70054048899024,-1.68844223022461)
--(axis cs:-3.71303645189467,-1.71356785297394)
--(axis cs:-3.71809053421021,-1.72375102050362)
--(axis cs:-3.72520147897792,-1.73869347572327)
--(axis cs:-3.73712616380505,-1.7638190984726)
--(axis cs:-3.74371862411499,-1.77775687604655)
--(axis cs:-3.74879762368377,-1.78894472122192)
--(axis cs:-3.76015745708477,-1.81407034397125)
--(axis cs:-3.76934671401978,-1.83449286940997)
--(axis cs:-3.7713798292242,-1.83919596672058)
--(axis cs:-3.78218135517369,-1.86432158946991)
--(axis cs:-3.79291501495095,-1.88944721221924)
--(axis cs:-3.79497480392456,-1.89430303372283)
--(axis cs:-3.80324290209353,-1.91457283496857)
--(axis cs:-3.8134111806844,-1.9396984577179)
--(axis cs:-3.82060313224792,-1.95762547412176)
--(axis cs:-3.82338252599832,-1.96482408046722)
--(axis cs:-3.83299107744452,-1.98994970321655)
--(axis cs:-3.84249931279682,-2.01507544517517)
--(axis cs:-3.84623122215271,-2.02505064259485)
--(axis cs:-3.85169084671488,-2.04020094871521)
--(axis cs:-3.86063365696787,-2.06532669067383)
--(axis cs:-3.86945674917303,-2.09045219421387)
--(axis cs:-3.8718593120575,-2.09739408678512)
--(axis cs:-3.87792580341887,-2.11557793617249)
--(axis cs:-3.88617794338972,-2.14070343971252)
--(axis cs:-3.89429218685204,-2.16582918167114)
--(axis cs:-3.89748740196228,-2.17590422132708)
--(axis cs:-3.90209193550726,-2.19095468521118)
--(axis cs:-3.9096306215504,-2.2160804271698)
--(axis cs:-3.91701333912198,-2.24120593070984)
--(axis cs:-3.92311549186707,-2.26244453634455)
--(axis cs:-3.92419363440664,-2.26633167266846)
--(axis cs:-3.93099685500783,-2.2914571762085)
--(axis cs:-3.93762694865401,-2.31658291816711)
--(axis cs:-3.94407580951818,-2.34170866012573)
--(axis cs:-3.94874382019043,-2.36044488085732)
--(axis cs:-3.95028153951555,-2.36683416366577)
--(axis cs:-3.95613843950777,-2.39195990562439)
--(axis cs:-3.961797305298,-2.41708540916443)
--(axis cs:-3.9672504985527,-2.44221115112305)
--(axis cs:-3.97248992809344,-2.46733665466309)
--(axis cs:-3.97437191009521,-2.4767600331132)
--(axis cs:-3.977403230239,-2.4924623966217)
--(axis cs:-3.98203144932995,-2.51758790016174)
--(axis cs:-3.98642979832466,-2.54271364212036)
--(axis cs:-3.99059016667475,-2.5678391456604)
--(axis cs:-3.9945047208169,-2.59296488761902)
--(axis cs:-3.99816506105653,-2.61809039115906)
--(axis cs:-4,-2.63165805863117);

\path [draw=white!85.5055747789312!black, draw opacity=0.3, thick]
(axis cs:-4,-3.15251100870754)
--(axis cs:-3.99697467929966,-3.17085433006287)
--(axis cs:-3.99236796088143,-3.19597983360291)
--(axis cs:-3.98728860717812,-3.22110557556152)
--(axis cs:-3.98172642510574,-3.24623107910156)
--(axis cs:-3.97567122751015,-3.27135682106018)
--(axis cs:-3.97437191009521,-3.2763346564958)
--(axis cs:-3.96893136176754,-3.29648232460022)
--(axis cs:-3.96161512328049,-3.32160806655884)
--(axis cs:-3.95375697050489,-3.34673357009888)
--(axis cs:-3.94874382019043,-3.36170886550082)
--(axis cs:-3.94522622901517,-3.3718593120575)
--(axis cs:-3.93593519501053,-3.39698481559753)
--(axis cs:-3.92604905820696,-3.42211055755615)
--(axis cs:-3.92311549186707,-3.42913528377703)
--(axis cs:-3.91528516087573,-3.44723629951477)
--(axis cs:-3.903775541337,-3.47236180305481)
--(axis cs:-3.89748740196228,-3.48535248802574)
--(axis cs:-3.89139835238657,-3.49748754501343)
--(axis cs:-3.87810220720422,-3.52261304855347)
--(axis cs:-3.8718593120575,-3.53381864045596)
--(axis cs:-3.86381404855154,-3.54773879051208)
--(axis cs:-3.84855138952343,-3.57286429405212)
--(axis cs:-3.84623122215271,-3.57650385154944)
--(axis cs:-3.83201130970463,-3.59799003601074)
--(axis cs:-3.82060313224792,-3.61443910505297)
--(axis cs:-3.81435063767727,-3.62311553955078)
--(axis cs:-3.79540110668303,-3.6482412815094)
--(axis cs:-3.79497480392456,-3.64878205113411)
--(axis cs:-3.77482015457448,-3.67336678504944)
--(axis cs:-3.76934671401978,-3.67976158391362)
--(axis cs:-3.75265941352334,-3.69849252700806)
--(axis cs:-3.74371862411499,-3.70811527354461)
--(axis cs:-3.72871108181902,-3.7236180305481)
--(axis cs:-3.71809053421021,-3.73414824061142)
--(axis cs:-3.70273792023482,-3.74874377250671)
--(axis cs:-3.69246220588684,-3.75812951696594)
--(axis cs:-3.67447044130558,-3.77386927604675)
--(axis cs:-3.66683411598206,-3.78029351907961)
--(axis cs:-3.64359781720907,-3.79899501800537)
--(axis cs:-3.64120602607727,-3.80084777268484)
--(axis cs:-3.61557793617249,-3.81981695885946)
--(axis cs:-3.60948500443043,-3.82412052154541)
--(axis cs:-3.5899498462677,-3.83741182081235)
--(axis cs:-3.57169641944601,-3.84924626350403)
--(axis cs:-3.56432151794434,-3.85385559366773)
--(axis cs:-3.53869342803955,-3.86909616675655)
--(axis cs:-3.52935453573333,-3.87437176704407)
--(axis cs:-3.51306533813477,-3.88324910936431)
--(axis cs:-3.48743724822998,-3.89649332612758)
--(axis cs:-3.48129505693789,-3.89949750900269)
--(axis cs:-3.4618091583252,-3.90869857851927)
--(axis cs:-3.43618083000183,-3.92012836798332)
--(axis cs:-3.42548596067546,-3.92462301254272)
--(axis cs:-3.41055274009705,-3.93068583079953)
--(axis cs:-3.38492465019226,-3.94046601864161)
--(axis cs:-3.35929656028748,-3.94963391639291)
--(axis cs:-3.35895304729598,-3.94974875450134)
--(axis cs:-3.33366823196411,-3.95791993402353)
--(axis cs:-3.30804014205933,-3.96563309362834)
--(axis cs:-3.28241205215454,-3.97278895656167)
--(axis cs:-3.27432681945184,-3.97487425804138)
--(axis cs:-3.25678396224976,-3.97925075652025)
--(axis cs:-3.23115587234497,-3.98512715624987)
--(axis cs:-3.20552754402161,-3.99049720236979)
--(axis cs:-3.17989945411682,-3.99537155393835)
--(axis cs:-3.15427136421204,-3.99976103028944)
--(axis cs:-3.15270706509558,-4);

\path [draw=white!83.7524029219531!black, draw opacity=0.3, thick]
(axis cs:-2.75476704645488,-4)
--(axis cs:-2.74422121047974,-3.99918112205144)
--(axis cs:-2.71859288215637,-3.99687415008044)
--(axis cs:-2.69296479225159,-3.99425960706771)
--(axis cs:-2.6673367023468,-3.99134632039043)
--(axis cs:-2.64170861244202,-3.98814327682957)
--(axis cs:-2.61608028411865,-3.98465932997245)
--(axis cs:-2.59045219421387,-3.98090329611588)
--(axis cs:-2.56482410430908,-3.9768839289925)
--(axis cs:-2.55277419895832,-3.97487425804138)
--(axis cs:-2.5391960144043,-3.97253309438404)
--(axis cs:-2.51356792449951,-3.9678596584224)
--(axis cs:-2.48793959617615,-3.9629403413487)
--(axis cs:-2.46231150627136,-3.95778374769816)
--(axis cs:-2.43668341636658,-3.95239848200598)
--(axis cs:-2.4245691862933,-3.94974875450134)
--(axis cs:-2.41105532646179,-3.9466909993665)
--(axis cs:-2.38542723655701,-3.94067309137407)
--(axis cs:-2.35979890823364,-3.93444438835699)
--(axis cs:-2.33417081832886,-3.92801358915026)
--(axis cs:-2.32105381934796,-3.92462301254272)
--(axis cs:-2.30854272842407,-3.92127541640803)
--(axis cs:-2.28291463851929,-3.91422600501982)
--(axis cs:-2.2572865486145,-3.906993152997)
--(axis cs:-2.23165822029114,-3.89958509701954)
--(axis cs:-2.2313618839149,-3.89949750900269)
--(axis cs:-2.20603013038635,-3.89174200303993)
--(axis cs:-2.18040204048157,-3.88373149943184)
--(axis cs:-2.15477395057678,-3.87556496286803)
--(axis cs:-2.15109589877528,-3.87437176704407)
--(axis cs:-2.12914562225342,-3.86699054331641)
--(axis cs:-2.10351753234863,-3.85822792952484)
--(axis cs:-2.07788944244385,-3.84932921375971)
--(axis cs:-2.07765392957514,-3.84924626350403)
--(axis cs:-2.05226135253906,-3.83996874831822)
--(axis cs:-2.02663326263428,-3.83048110495312)
--(axis cs:-2.00965923324975,-3.82412052154541)
--(axis cs:-2.00100493431091,-3.82075389292999)
--(axis cs:-1.97537684440613,-3.81067286069469)
--(axis cs:-1.94974875450134,-3.80048868241999)
--(axis cs:-1.94602457864444,-3.79899501800537)
--(axis cs:-1.92412054538727,-3.78986730994203)
--(axis cs:-1.89849245548248,-3.77909796082654)
--(axis cs:-1.88614270847555,-3.77386927604675)
--(axis cs:-1.8728643655777,-3.76802319193278)
--(axis cs:-1.84723615646362,-3.75666399339481)
--(axis cs:-1.82947193194049,-3.74874377250671)
--(axis cs:-1.82160806655884,-3.7450944988242)
--(axis cs:-1.79597985744476,-3.73314052610105)
--(axis cs:-1.7756537622033,-3.7236180305481)
--(axis cs:-1.77035176753998,-3.72103015266622)
--(axis cs:-1.74472367763519,-3.7084755331676)
--(axis cs:-1.72440483710778,-3.69849252700806)
--(axis cs:-1.71909546852112,-3.69577198353494)
--(axis cs:-1.69346737861633,-3.68261068806097)
--(axis cs:-1.67549542057791,-3.67336678504944)
--(axis cs:-1.66783916950226,-3.6692552884694)
--(axis cs:-1.64221107959747,-3.65548048992914)
--(axis cs:-1.62874575059287,-3.6482412815094)
--(axis cs:-1.6165828704834,-3.64140630823943)
--(axis cs:-1.59095478057861,-3.62701058059524)
--(axis cs:-1.5840134463762,-3.62311553955078)
--(axis cs:-1.56532669067383,-3.61214139867094)
--(axis cs:-1.5411890079809,-3.59799003601074)
--(axis cs:-1.53969848155975,-3.59707428019003)
--(axis cs:-1.51407039165497,-3.58136471583516)
--(axis cs:-1.50016266955384,-3.57286429405212)
--(axis cs:-1.48844218254089,-3.56534658642203)
--(axis cs:-1.46281409263611,-3.54896609197029)
--(axis cs:-1.4608859782317,-3.54773879051209)
--(axis cs:-1.43718588352203,-3.53188301076859)
--(axis cs:-1.42326421830221,-3.52261304855347)
--(axis cs:-1.41155779361725,-3.51440662955394)
--(axis cs:-1.38729375695478,-3.49748754501343)
--(axis cs:-1.38592970371246,-3.4964844408233)
--(axis cs:-1.36030149459839,-3.47774894901296)
--(axis cs:-1.35288411291075,-3.47236180305481)
--(axis cs:-1.3346734046936,-3.45838593264787)
--(axis cs:-1.32004138274393,-3.44723629951477)
--(axis cs:-1.30904519557953,-3.43836342007737)
--(axis cs:-1.28874683689539,-3.42211055755615)
--(axis cs:-1.28341710567474,-3.41758120805738)
--(axis cs:-1.25897816149338,-3.39698481559753)
--(axis cs:-1.25778889656067,-3.39591835263411)
--(axis cs:-1.23216080665588,-3.37314143501452)
--(axis cs:-1.23070434826244,-3.3718593120575)
--(axis cs:-1.2065327167511,-3.34915404470764)
--(axis cs:-1.20392954157228,-3.34673357009888)
--(axis cs:-1.18090450763702,-3.32381828635143)
--(axis cs:-1.17865958367674,-3.32160806655884)
--(axis cs:-1.15527641773224,-3.29688093390595)
--(axis cs:-1.15489513692554,-3.29648232460022)
--(axis cs:-1.1326075537389,-3.27135682106018)
--(axis cs:-1.12964820861816,-3.26774344822806)
--(axis cs:-1.11181537459182,-3.24623107910156)
--(axis cs:-1.10402011871338,-3.23599391442169)
--(axis cs:-1.09253777746951,-3.22110557556152)
--(axis cs:-1.0783919095993,-3.20102014523685)
--(axis cs:-1.07479420485301,-3.19597983360291)
--(axis cs:-1.05852872576599,-3.17085433006287)
--(axis cs:-1.05276381969452,-3.16095463475862)
--(axis cs:-1.04377132279365,-3.14572858810425)
--(axis cs:-1.03055309453788,-3.12060308456421)
--(axis cs:-1.02713572978973,-3.11322152884719)
--(axis cs:-1.01879865358453,-3.09547734260559)
--(axis cs:-1.00856744999971,-3.07035183906555)
--(axis cs:-1.00150752067566,-3.04994540607858)
--(axis cs:-0.999849294381868,-3.04522609710693)
--(axis cs:-0.992548051468141,-3.02010059356689)
--(axis cs:-0.986739091160019,-2.99497485160828)
--(axis cs:-0.982386735118789,-2.96984934806824)
--(axis cs:-0.979457604200611,-2.94472360610962)
--(axis cs:-0.977916232160451,-2.91959810256958)
--(axis cs:-0.977728591009107,-2.89447236061096)
--(axis cs:-0.978861422079134,-2.86934661865234)
--(axis cs:-0.981281201393122,-2.8442211151123)
--(axis cs:-0.984954555340336,-2.81909537315369)
--(axis cs:-0.989848440064927,-2.79396986961365)
--(axis cs:-0.995930713911112,-2.76884412765503)
--(axis cs:-1.00150752067566,-2.74948371810147)
--(axis cs:-1.00314263906472,-2.74371862411499)
--(axis cs:-1.01137599608519,-2.71859288215637)
--(axis cs:-1.02068425381505,-2.69346737861633)
--(axis cs:-1.02713572978973,-2.67780979774934)
--(axis cs:-1.03097975129121,-2.66834163665771)
--(axis cs:-1.04217943460017,-2.64321613311768)
--(axis cs:-1.05276381969452,-2.62136114482039)
--(axis cs:-1.05432567269961,-2.61809039115906)
--(axis cs:-1.06724973239342,-2.59296488761902)
--(axis cs:-1.0783919095993,-2.57270988711106)
--(axis cs:-1.08103561589946,-2.5678391456604)
--(axis cs:-1.09552972382423,-2.54271364212036)
--(axis cs:-1.10402011871338,-2.52879156048913)
--(axis cs:-1.11076617760911,-2.51758790016174)
--(axis cs:-1.12668594109076,-2.4924623966217)
--(axis cs:-1.12964820861816,-2.48800137017825)
--(axis cs:-1.14320539684269,-2.46733665466309)
--(axis cs:-1.15527641773224,-2.44971513295893)
--(axis cs:-1.16035825526707,-2.44221115112305)
--(axis cs:-1.17806793311725,-2.41708540916443)
--(axis cs:-1.18090450763702,-2.41320730200509)
--(axis cs:-1.19627858210268,-2.39195990562439)
--(axis cs:-1.2065327167511,-2.37826745536584)
--(axis cs:-1.21500829086419,-2.36683416366577)
--(axis cs:-1.23216080665588,-2.34442346818045)
--(axis cs:-1.23421886415716,-2.34170866012573)
--(axis cs:-1.25384123758895,-2.31658291816711)
--(axis cs:-1.25778889656067,-2.3116662564181)
--(axis cs:-1.27387055652968,-2.2914571762085)
--(axis cs:-1.28341710567474,-2.27976586898518)
--(axis cs:-1.29429571107171,-2.26633167266846)
--(axis cs:-1.30904519557953,-2.24855033339855)
--(axis cs:-1.31509046048704,-2.24120593070984)
--(axis cs:-1.3346734046936,-2.21794200246526)
--(axis cs:-1.33622929777078,-2.2160804271698)
--(axis cs:-1.35767288477752,-2.19095468521118)
--(axis cs:-1.36030149459839,-2.18793411737554)
--(axis cs:-1.37941284676039,-2.16582918167114)
--(axis cs:-1.38592970371246,-2.15842702866419)
--(axis cs:-1.40144132646584,-2.14070343971252)
--(axis cs:-1.41155779361725,-2.12933751067635)
--(axis cs:-1.42373973950162,-2.11557793617249)
--(axis cs:-1.43718588352203,-2.10062659128209)
--(axis cs:-1.44629281646927,-2.09045219421387)
--(axis cs:-1.46281409263611,-2.0722605891025)
--(axis cs:-1.46908539503668,-2.06532669067383)
--(axis cs:-1.48844218254089,-2.04421088571669)
--(axis cs:-1.49210518718211,-2.04020094871521)
--(axis cs:-1.51407039165497,-2.01645174345099)
--(axis cs:-1.51533960696927,-2.01507544517517)
--(axis cs:-1.53877730298521,-1.98994970321655)
--(axis cs:-1.53969848155975,-1.98897249239282)
--(axis cs:-1.5624101360776,-1.96482408046722)
--(axis cs:-1.56532669067383,-1.9617526135002)
--(axis cs:-1.58623331999211,-1.9396984577179)
--(axis cs:-1.59095478057861,-1.93476110196325)
--(axis cs:-1.61024035987095,-1.91457283496857)
--(axis cs:-1.6165828704834,-1.9079856171967)
--(axis cs:-1.6344250758783,-1.88944721221924)
--(axis cs:-1.64221107959747,-1.88141446599888)
--(axis cs:-1.65878292258839,-1.86432158946991)
--(axis cs:-1.66783916950226,-1.85503922262963)
--(axis cs:-1.68331008328558,-1.83919596672058)
--(axis cs:-1.69346737861633,-1.82885168876726)
--(axis cs:-1.70800441687161,-1.81407034397125)
--(axis cs:-1.71909546852112,-1.80284697634866)
--(axis cs:-1.73286442874628,-1.78894472122192)
--(axis cs:-1.74472367763519,-1.77701954812396)
--(axis cs:-1.75788965327506,-1.7638190984726)
--(axis cs:-1.77035176753998,-1.75136674825961)
--(axis cs:-1.78308128638869,-1.73869347572327)
--(axis cs:-1.79597985744476,-1.725886602259)
--(axis cs:-1.80844141018736,-1.71356785297394)
--(axis cs:-1.82160806655884,-1.70057873068459)
--(axis cs:-1.83397348205152,-1.68844223022461)
--(axis cs:-1.84723615646362,-1.67544335495659)
--(axis cs:-1.85968219882688,-1.66331660747528)
--(axis cs:-1.8728643655777,-1.65048221641064)
--(axis cs:-1.88557347705534,-1.63819098472595)
--(axis cs:-1.89849245548248,-1.62569850088638)
--(axis cs:-1.91165536302323,-1.61306536197662)
--(axis cs:-1.92412054538727,-1.60109602760677)
--(axis cs:-1.93793703094904,-1.58793973922729)
--(axis cs:-1.94974875450134,-1.57667996740591)
--(axis cs:-1.96442945412107,-1.56281411647797)
--(axis cs:-1.97537684440613,-1.55245672433774)
--(axis cs:-1.99114591855189,-1.53768849372864)
--(axis cs:-2.00100493431091,-1.52843412624176)
--(axis cs:-2.01810193885894,-1.51256287097931)
--(axis cs:-2.02663326263428,-1.50462026085699)
--(axis cs:-2.04531550092165,-1.48743712902069)
--(axis cs:-2.05226135253906,-1.48102638345786)
--(axis cs:-2.07280706282115,-1.46231150627136)
--(axis cs:-2.07788944244385,-1.45766319308254)
--(axis cs:-2.10060046063898,-1.43718588352203)
--(axis cs:-2.10351753234863,-1.43454349731781)
--(axis cs:-2.12872349603323,-1.41206026077271)
--(axis cs:-2.12914562225342,-1.4116817677674)
--(axis cs:-2.15477395057678,-1.38908187248568)
--(axis cs:-2.15725287476228,-1.38693463802338)
--(axis cs:-2.18040204048157,-1.36676665213592)
--(axis cs:-2.18620334196219,-1.36180901527405)
--(axis cs:-2.20603013038635,-1.34475744356636)
--(axis cs:-2.21561473372586,-1.33668339252472)
--(axis cs:-2.23165822029114,-1.3230743212437)
--(axis cs:-2.24554087340808,-1.31155776977539)
--(axis cs:-2.2572865486145,-1.30174032269103)
--(axis cs:-2.27604484919901,-1.28643214702606)
--(axis cs:-2.28291463851929,-1.28078030118701)
--(axis cs:-2.30720110464243,-1.26130652427673)
--(axis cs:-2.30854272842407,-1.26022136667236)
--(axis cs:-2.33417081832886,-1.24005700159295)
--(axis cs:-2.33924564557735,-1.2361809015274)
--(axis cs:-2.35979890823364,-1.22033626919431)
--(axis cs:-2.37222857810724,-1.21105527877808)
--(axis cs:-2.38542723655701,-1.20110236034454)
--(axis cs:-2.40625248618077,-1.18592965602875)
--(axis cs:-2.41105532646179,-1.18239357316503)
--(axis cs:-2.43668341636658,-1.16421207564147)
--(axis cs:-2.44168383163267,-1.16080403327942)
--(axis cs:-2.46231150627136,-1.14658849945265)
--(axis cs:-2.47884480889985,-1.13567841053009)
--(axis cs:-2.48793959617615,-1.12960626426484)
--(axis cs:-2.51356792449951,-1.11328296947226)
--(axis cs:-2.51807991820047,-1.11055278778076)
--(axis cs:-2.5391960144043,-1.09761709287651)
--(axis cs:-2.56024130823592,-1.08542716503143)
--(axis cs:-2.56482410430908,-1.08273806231341)
--(axis cs:-2.59045219421387,-1.06859663596891)
--(axis cs:-2.60653926405452,-1.0603015422821)
--(axis cs:-2.61608028411865,-1.05531437782389)
--(axis cs:-2.64170861244202,-1.04288851962349)
--(axis cs:-2.65901104156449,-1.03517591953278)
--(axis cs:-2.6673367023468,-1.03141139888175)
--(axis cs:-2.69296479225159,-1.02087161701684)
--(axis cs:-2.71859288215637,-1.01141263955147)
--(axis cs:-2.72277615269351,-1.01005029678345)
--(axis cs:-2.74422121047974,-1.00296115416237)
--(axis cs:-2.76984930038452,-0.995653148810113)
--(axis cs:-2.79547739028931,-0.989542266098808)
--(axis cs:-2.819731400089,-0.984924614429474)
--(axis cs:-2.82110548019409,-0.98465888142145)
--(axis cs:-2.84673357009888,-0.980988566355171)
--(axis cs:-2.87236189842224,-0.978639551326427)
--(axis cs:-2.89798998832703,-0.977646825130915)
--(axis cs:-2.92361807823181,-0.978047308704542)
--(axis cs:-2.9492461681366,-0.979876251765612)
--(axis cs:-2.97487425804138,-0.983171235172817)
--(axis cs:-2.98424148994886,-0.984924614429474)
--(axis cs:-3.00050258636475,-0.987921172170505)
--(axis cs:-3.02613067626953,-0.994159408354252)
--(axis cs:-3.05175876617432,-1.00195043069472)
--(axis cs:-3.0738872456091,-1.01005029678345)
--(axis cs:-3.0773868560791,-1.01131226936662)
--(axis cs:-3.10301518440247,-1.02215772406719)
--(axis cs:-3.12864327430725,-1.03464331883374)
--(axis cs:-3.129606948602,-1.03517591953278)
--(axis cs:-3.15427136421204,-1.04861424174168)
--(axis cs:-3.17340363746565,-1.0603015422821)
--(axis cs:-3.17989945411682,-1.06421595724358)
--(axis cs:-3.20552754402161,-1.0813655369033)
--(axis cs:-3.21103700117763,-1.08542716503143)
--(axis cs:-3.23115587234497,-1.10006794586167)
--(axis cs:-3.24432211860587,-1.11055278778076)
--(axis cs:-3.25678396224976,-1.12035511383579)
--(axis cs:-3.27468877233552,-1.13567841053009)
--(axis cs:-3.28241205215454,-1.14221126912633)
--(axis cs:-3.30271585128551,-1.16080403327942)
--(axis cs:-3.30804014205933,-1.16562593199401)
--(axis cs:-3.32883969224381,-1.18592965602875)
--(axis cs:-3.33366823196411,-1.19059398995949)
--(axis cs:-3.3533946258023,-1.21105527877808)
--(axis cs:-3.35929656028748,-1.2171169181345)
--(axis cs:-3.37664274093055,-1.2361809015274)
--(axis cs:-3.38492465019226,-1.24519894956773)
--(axis cs:-3.39879127109783,-1.26130652427673)
--(axis cs:-3.41055274009705,-1.27485035000513)
--(axis cs:-3.42000653221417,-1.28643214702606)
--(axis cs:-3.43618083000183,-1.30608754811759)
--(axis cs:-3.44042263175794,-1.31155776977539)
--(axis cs:-3.46005318961107,-1.33668339252472)
--(axis cs:-3.4618091583252,-1.33891536651241)
--(axis cs:-3.47882055950164,-1.36180901527405)
--(axis cs:-3.48743724822998,-1.37333157925413)
--(axis cs:-3.49706491028957,-1.38693463802338)
--(axis cs:-3.51306533813477,-1.40941118422577)
--(axis cs:-3.51485355852896,-1.41206026077271)
--(axis cs:-3.53190269797829,-1.43718588352203)
--(axis cs:-3.53869342803955,-1.44714723300926)
--(axis cs:-3.54851342489116,-1.46231150627136)
--(axis cs:-3.56432151794434,-1.48662387523737)
--(axis cs:-3.56482464738628,-1.48743712902069)
--(axis cs:-3.58042307844578,-1.51256287097931)
--(axis cs:-3.5899498462677,-1.52786416087322)
--(axis cs:-3.59577857042613,-1.53768849372864)
--(axis cs:-3.61071984070375,-1.56281411647797)
--(axis cs:-3.61557793617249,-1.57096984397657)
--(axis cs:-3.62522399539688,-1.58793973922729)
--(axis cs:-3.63952186828515,-1.61306536197662)
--(axis cs:-3.64120602607727,-1.61602348519283)
--(axis cs:-3.65326529609862,-1.63819098472595)
--(axis cs:-3.66683411598206,-1.66313678026908)
--(axis cs:-3.66692769361179,-1.66331660747528)
--(axis cs:-3.67999257804567,-1.68844223022461)
--(axis cs:-3.69246220588684,-1.7124564354324)
--(axis cs:-3.69301495765379,-1.71356785297394)
--(axis cs:-3.70548523914862,-1.73869347572327)
--(axis cs:-3.71792181976021,-1.7638190984726)
--(axis cs:-3.71809053421021,-1.76416111536102)
--(axis cs:-3.72981293845975,-1.78894472122192)
--(axis cs:-3.74164869575057,-1.81407034397125)
--(axis cs:-3.74371862411499,-1.81848569743333)
--(axis cs:-3.75303731291672,-1.83919596672058)
--(axis cs:-3.76428024346187,-1.86432158946991)
--(axis cs:-3.76934671401978,-1.87571569186818)
--(axis cs:-3.77521281609188,-1.88944721221924)
--(axis cs:-3.785870843916,-1.91457283496857)
--(axis cs:-3.79497480392456,-1.93620479434902)
--(axis cs:-3.79638868101696,-1.9396984577179)
--(axis cs:-3.80646861067605,-1.96482408046722)
--(axis cs:-3.81645234599116,-1.98994970321655)
--(axis cs:-3.82060313224792,-2.00050609025244)
--(axis cs:-3.82611653382686,-2.01507544517517)
--(axis cs:-3.83551645823814,-2.04020094871521)
--(axis cs:-3.84480061002811,-2.06532669067383)
--(axis cs:-3.84623122215271,-2.06925085912233)
--(axis cs:-3.85367630018217,-2.09045219421387)
--(axis cs:-3.86237222488209,-2.11557793617249)
--(axis cs:-3.870932930643,-2.14070343971252)
--(axis cs:-3.8718593120575,-2.14346855604964)
--(axis cs:-3.87908060990969,-2.16582918167114)
--(axis cs:-3.88704895458179,-2.19095468521118)
--(axis cs:-3.89486367128623,-2.2160804271698)
--(axis cs:-3.89748740196228,-2.22469433441137)
--(axis cs:-3.90233906401686,-2.24120593070984)
--(axis cs:-3.90955804618086,-2.26633167266846)
--(axis cs:-3.9166053860565,-2.2914571762085)
--(axis cs:-3.92311549186707,-2.31527360367882)
--(axis cs:-3.92346098923323,-2.31658291816711)
--(axis cs:-3.9299098500974,-2.34170866012573)
--(axis cs:-3.93616971009536,-2.36683416366577)
--(axis cs:-3.94223280114288,-2.39195990562439)
--(axis cs:-3.94809088231586,-2.41708540916443)
--(axis cs:-3.94874382019043,-2.41999153139341)
--(axis cs:-3.95356627998609,-2.44221115112305)
--(axis cs:-3.95880570952684,-2.46733665466309)
--(axis cs:-3.96382367568384,-2.4924623966217)
--(axis cs:-3.96861169577004,-2.51758790016174)
--(axis cs:-3.97316193653205,-2.54271364212036)
--(axis cs:-3.97437191009521,-2.54977712358252)
--(axis cs:-3.9773626612603,-2.5678391456604)
--(axis cs:-3.98127724795678,-2.59296488761902)
--(axis cs:-3.98493755564208,-2.61809039115906)
--(axis cs:-3.98833567783135,-2.64321613311768)
--(axis cs:-3.99146324068441,-2.66834163665771)
--(axis cs:-3.99431189249531,-2.69346737861633)
--(axis cs:-3.99687311064519,-2.71859288215637)
--(axis cs:-3.99913859039809,-2.74371862411499)
--(axis cs:-4,-2.75475609804297);

\path [draw=white!83.7524029219531!black, draw opacity=0.3, thick]
(axis cs:-4,-3.04562350283519)
--(axis cs:-3.997645958006,-3.07035183906555)
--(axis cs:-3.99483073515311,-3.09547734260559)
--(axis cs:-3.99158236581994,-3.12060308456421)
--(axis cs:-3.98789113576325,-3.14572858810425)
--(axis cs:-3.98374720643953,-3.17085433006287)
--(axis cs:-3.97914045546697,-3.19597983360291)
--(axis cs:-3.97437191009521,-3.21956826579152)
--(axis cs:-3.97405040238671,-3.22110557556152)
--(axis cs:-3.96829613981135,-3.24623107910156)
--(axis cs:-3.96203187117068,-3.27135682106018)
--(axis cs:-3.95524710835959,-3.29648232460022)
--(axis cs:-3.94874382019043,-3.31881629753314)
--(axis cs:-3.94790228674099,-3.32160806655884)
--(axis cs:-3.93976748140935,-3.34673357009888)
--(axis cs:-3.93106026959439,-3.3718593120575)
--(axis cs:-3.92311549186707,-3.39334416948166)
--(axis cs:-3.92172092801237,-3.39698481559753)
--(axis cs:-3.91148004796512,-3.42211055755615)
--(axis cs:-3.90061088577062,-3.44723629951477)
--(axis cs:-3.89748740196228,-3.4540548657775)
--(axis cs:-3.88879420601235,-3.47236180305481)
--(axis cs:-3.87618677544423,-3.49748754501343)
--(axis cs:-3.8718593120575,-3.50566508031795)
--(axis cs:-3.86255522569436,-3.52261304855347)
--(axis cs:-3.84803359956068,-3.54773879051208)
--(axis cs:-3.84623122215271,-3.5507058776927)
--(axis cs:-3.83225716990719,-3.57286429405212)
--(axis cs:-3.82060313224792,-3.59047348938743)
--(axis cs:-3.81543431682194,-3.59799003601074)
--(axis cs:-3.79732813800983,-3.62311553955078)
--(axis cs:-3.79497480392456,-3.62623589461322)
--(axis cs:-3.7777159298622,-3.6482412815094)
--(axis cs:-3.76934671401978,-3.65845008946196)
--(axis cs:-3.75661827087474,-3.67336678504944)
--(axis cs:-3.74371862411499,-3.68784621205124)
--(axis cs:-3.73383651671865,-3.69849252700806)
--(axis cs:-3.71809053421021,-3.7147580910688)
--(axis cs:-3.7091454605713,-3.7236180305481)
--(axis cs:-3.69246220588684,-3.73947858538617)
--(axis cs:-3.68228686469195,-3.74874377250671)
--(axis cs:-3.66683411598206,-3.76226232099213)
--(axis cs:-3.65296585335107,-3.77386927604675)
--(axis cs:-3.64120602607727,-3.78333405351741)
--(axis cs:-3.62084164349045,-3.79899501800537)
--(axis cs:-3.61557793617249,-3.80289106505586)
--(axis cs:-3.5899498462677,-3.82099271071604)
--(axis cs:-3.5853027279544,-3.82412052154541)
--(axis cs:-3.56432151794434,-3.83772351912912)
--(axis cs:-3.5456426563794,-3.84924626350403)
--(axis cs:-3.53869342803955,-3.85337884704099)
--(axis cs:-3.51306533813477,-3.86785631974728)
--(axis cs:-3.5009023311989,-3.87437176704407)
--(axis cs:-3.48743724822998,-3.88133032221686)
--(axis cs:-3.4618091583252,-3.89386517584686)
--(axis cs:-3.44961686986614,-3.89949750900269)
--(axis cs:-3.43618083000183,-3.90548974950086)
--(axis cs:-3.41055274009705,-3.91626025555785)
--(axis cs:-3.3893827956367,-3.92462301254272)
--(axis cs:-3.38492465019226,-3.92632432934144)
--(axis cs:-3.35929656028748,-3.93549222709274)
--(axis cs:-3.33366823196411,-3.94405990522972)
--(axis cs:-3.31539595075342,-3.94974875450134)
--(axis cs:-3.30804014205933,-3.95196258981844)
--(axis cs:-3.28241205215454,-3.95911845275176)
--(axis cs:-3.25678396224976,-3.96572834112664)
--(axis cs:-3.23115587234497,-3.97180353409611)
--(axis cs:-3.21698060947635,-3.97487425804138)
--(axis cs:-3.20552754402161,-3.97727409402023)
--(axis cs:-3.17989945411682,-3.98214844558879)
--(axis cs:-3.15427136421204,-3.98653792193987)
--(axis cs:-3.12864327430725,-3.9904529898207)
--(axis cs:-3.10301518440247,-3.99390411597848)
--(axis cs:-3.0773868560791,-3.99690189326583)
--(axis cs:-3.05175876617432,-3.99945634569681)
--(axis cs:-3.04519144912444,-4);

\path [draw=white!82.5836216839677!black, draw opacity=0.3, thick]
(axis cs:-3.12864327430725,-3.97722988147114)
--(axis cs:-3.10301518440247,-3.98068100762892)
--(axis cs:-3.0773868560791,-3.98367878491627)
--(axis cs:-3.05175876617432,-3.98623320416396)
--(axis cs:-3.02613067626953,-3.98835477270926)
--(axis cs:-3.00050258636475,-3.99005345037974)
--(axis cs:-2.97487425804138,-3.99133947635547)
--(axis cs:-2.9492461681366,-3.9922228032803)
--(axis cs:-2.92361807823181,-3.99271310102947)
--(axis cs:-2.89798998832703,-3.99282046175053)
--(axis cs:-2.87236189842224,-3.99255433434577)
--(axis cs:-2.84673357009888,-3.99192460682491)
--(axis cs:-2.82110548019409,-3.99094068979887)
--(axis cs:-2.79547739028931,-3.98961204342921)
--(axis cs:-2.76984930038452,-3.9879479895354)
--(axis cs:-2.74422121047974,-3.98595801370188)
--(axis cs:-2.71859288215637,-3.98365104173088)
--(axis cs:-2.69296479225159,-3.98103649871815)
--(axis cs:-2.6673367023468,-3.97812321204087)
--(axis cs:-2.64170861244202,-3.97492013529672)
--(axis cs:-2.64137113150511,-3.97487425804138)
--(axis cs:-2.61608028411865,-3.97131989784746)
--(axis cs:-2.59045219421387,-3.96743678462863)
--(axis cs:-2.56482410430908,-3.96328144598368)
--(axis cs:-2.5391960144043,-3.95886262604104)
--(axis cs:-2.51356792449951,-3.95418919007939)
--(axis cs:-2.49043444089025,-3.94974875450134)
--(axis cs:-2.48793959617615,-3.94925336596358)
--(axis cs:-2.46231150627136,-3.94391902456258)
--(axis cs:-2.43668341636658,-3.93834812879611)
--(axis cs:-2.41105532646179,-3.93254931006633)
--(axis cs:-2.38542723655701,-3.9265314020739)
--(axis cs:-2.37757506679715,-3.92462301254272)
--(axis cs:-2.35979890823364,-3.92015088622865)
--(axis cs:-2.33417081832886,-3.91349411318502)
--(axis cs:-2.30854272842407,-3.90663679792557)
--(axis cs:-2.28291463851929,-3.89958738653735)
--(axis cs:-2.28259617637855,-3.89949750900269)
--(axis cs:-2.2572865486145,-3.89209865847402)
--(axis cs:-2.23165822029114,-3.88442523069177)
--(axis cs:-2.20603013038635,-3.87657899912922)
--(axis cs:-2.1989685091592,-3.87437176704407)
--(axis cs:-2.18040204048157,-3.86835634460803)
--(axis cs:-2.15477395057678,-3.85989126651855)
--(axis cs:-2.12914562225342,-3.85127322360086)
--(axis cs:-2.12321735509129,-3.84924626350403)
--(axis cs:-2.10351753234863,-3.84225908949629)
--(axis cs:-2.07788944244385,-3.83302808114666)
--(axis cs:-2.05350943455938,-3.82412052154541)
--(axis cs:-2.05226135253906,-3.82364713126413)
--(axis cs:-2.02663326263428,-3.81379773371824)
--(axis cs:-2.00100493431091,-3.80382799912639)
--(axis cs:-1.98871848667475,-3.79899501800537)
--(axis cs:-1.97537684440613,-3.79354228412153)
--(axis cs:-1.94974875450134,-3.78296095937694)
--(axis cs:-1.9279311708707,-3.77386927604675)
--(axis cs:-1.92412054538727,-3.77221799612909)
--(axis cs:-1.89849245548248,-3.76101907369898)
--(axis cs:-1.8728643655777,-3.74973574034809)
--(axis cs:-1.87062632394227,-3.74874377250671)
--(axis cs:-1.84723615646362,-3.73795322065279)
--(axis cs:-1.82160806655884,-3.72606039149556)
--(axis cs:-1.81637190128432,-3.7236180305481)
--(axis cs:-1.79597985744476,-3.71370815809437)
--(axis cs:-1.77035176753998,-3.7011992117014)
--(axis cs:-1.76482653766961,-3.69849252700806)
--(axis cs:-1.74472367763519,-3.68822193348166)
--(axis cs:-1.71909546852112,-3.67508992806618)
--(axis cs:-1.71574011005819,-3.67336678504944)
--(axis cs:-1.69346737861633,-3.66142476260154)
--(axis cs:-1.66891775348124,-3.6482412815094)
--(axis cs:-1.66783916950226,-3.64763584427818)
--(axis cs:-1.64221107959747,-3.633237471955)
--(axis cs:-1.62419897653294,-3.62311553955078)
--(axis cs:-1.6165828704834,-3.6186363682563)
--(axis cs:-1.59095478057861,-3.60357025731824)
--(axis cs:-1.58145278552677,-3.59799003601074)
--(axis cs:-1.56532669067383,-3.58806570788248)
--(axis cs:-1.54058423746922,-3.57286429405212)
--(axis cs:-1.53969848155975,-3.57229319344019)
--(axis cs:-1.51407039165497,-3.55580703596095)
--(axis cs:-1.50149158829446,-3.54773879051208)
--(axis cs:-1.48844218254089,-3.53894148690229)
--(axis cs:-1.46413610880765,-3.52261304855347)
--(axis cs:-1.46281409263611,-3.52167805365503)
--(axis cs:-1.43718588352203,-3.50362717214097)
--(axis cs:-1.42842772937875,-3.49748754501343)
--(axis cs:-1.41155779361725,-3.48501532520971)
--(axis cs:-1.3943511284553,-3.47236180305481)
--(axis cs:-1.38592970371246,-3.46581778922182)
--(axis cs:-1.36187556695429,-3.44723629951477)
--(axis cs:-1.36030149459839,-3.44594869743742)
--(axis cs:-1.3346734046936,-3.42512132460642)
--(axis cs:-1.33094215169656,-3.42211055755615)
--(axis cs:-1.30904519557953,-3.40335768546752)
--(axis cs:-1.30154617535149,-3.39698481559753)
--(axis cs:-1.28341710567474,-3.38059158723108)
--(axis cs:-1.2736793191759,-3.3718593120575)
--(axis cs:-1.25778889656067,-3.35665412828937)
--(axis cs:-1.24732809767898,-3.34673357009888)
--(axis cs:-1.23216080665588,-3.33133772638522)
--(axis cs:-1.22248353831183,-3.32160806655884)
--(axis cs:-1.2065327167511,-3.30438255900756)
--(axis cs:-1.19914220477157,-3.29648232460022)
--(axis cs:-1.18090450763702,-3.27546001618046)
--(axis cs:-1.17730616183098,-3.27135682106018)
--(axis cs:-1.1569624522994,-3.24623107910156)
--(axis cs:-1.15527641773224,-3.24396418235643)
--(axis cs:-1.13807942728412,-3.22110557556152)
--(axis cs:-1.12964820861816,-3.20883320859108)
--(axis cs:-1.12071037809337,-3.19597983360291)
--(axis cs:-1.10486459645025,-3.17085433006287)
--(axis cs:-1.10402011871338,-3.16936575414202)
--(axis cs:-1.09043866869032,-3.14572858810425)
--(axis cs:-1.0783919095993,-3.122191422703)
--(axis cs:-1.07756800162896,-3.12060308456421)
--(axis cs:-1.06609863078321,-3.09547734260559)
--(axis cs:-1.05615855392395,-3.07035183906555)
--(axis cs:-1.05276381969452,-3.06025211502747)
--(axis cs:-1.04764154449808,-3.04522609710693)
--(axis cs:-1.04055800341923,-3.02010059356689)
--(axis cs:-1.03492224941759,-2.99497485160828)
--(axis cs:-1.03069972532891,-2.96984934806824)
--(axis cs:-1.02785790676332,-2.94472360610962)
--(axis cs:-1.02713572978973,-2.93259004848706)
--(axis cs:-1.02635095700233,-2.91959810256958)
--(axis cs:-1.02616620210496,-2.89447236061096)
--(axis cs:-1.02713572978973,-2.87263268979548)
--(axis cs:-1.02727946952389,-2.86934661865234)
--(axis cs:-1.02962709805439,-2.8442211151123)
--(axis cs:-1.03319100324804,-2.81909537315369)
--(axis cs:-1.03793888657877,-2.79396986961365)
--(axis cs:-1.04383980470345,-2.76884412765503)
--(axis cs:-1.05086168495982,-2.74371862411499)
--(axis cs:-1.05276381969452,-2.73782745677609)
--(axis cs:-1.05888732037456,-2.71859288215637)
--(axis cs:-1.06793057665955,-2.69346737861633)
--(axis cs:-1.07798868552883,-2.66834163665771)
--(axis cs:-1.0783919095993,-2.66742419551083)
--(axis cs:-1.08888995850319,-2.64321613311768)
--(axis cs:-1.10072831851057,-2.61809039115906)
--(axis cs:-1.10402011871338,-2.61160451039584)
--(axis cs:-1.11336057532595,-2.59296488761902)
--(axis cs:-1.12682548689293,-2.5678391456604)
--(axis cs:-1.12964820861816,-2.56288321903167)
--(axis cs:-1.1409979788155,-2.54271364212036)
--(axis cs:-1.15527641773224,-2.5187122063138)
--(axis cs:-1.15593765928161,-2.51758790016174)
--(axis cs:-1.17148713448012,-2.4924623966217)
--(axis cs:-1.18090450763702,-2.47794257856644)
--(axis cs:-1.18770947395552,-2.46733665466309)
--(axis cs:-1.20454212983328,-2.44221115112305)
--(axis cs:-1.2065327167511,-2.43935631941695)
--(axis cs:-1.22190417548137,-2.41708540916443)
--(axis cs:-1.23216080665588,-2.40276534391403)
--(axis cs:-1.23982656299626,-2.39195990562439)
--(axis cs:-1.25778889656067,-2.36749657696996)
--(axis cs:-1.25827094180351,-2.36683416366577)
--(axis cs:-1.27714860269978,-2.34170866012573)
--(axis cs:-1.28341710567474,-2.33360994422549)
--(axis cs:-1.29648688002823,-2.31658291816711)
--(axis cs:-1.30904519557953,-2.30066926562511)
--(axis cs:-1.31625897275604,-2.2914571762085)
--(axis cs:-1.3346734046936,-2.26854056955222)
--(axis cs:-1.33643573643164,-2.26633167266846)
--(axis cs:-1.35697013350125,-2.24120593070984)
--(axis cs:-1.36030149459839,-2.23722006586498)
--(axis cs:-1.37785489779222,-2.2160804271698)
--(axis cs:-1.38592970371246,-2.20655709512052)
--(axis cs:-1.39908074931937,-2.19095468521118)
--(axis cs:-1.41155779361725,-2.17643744298956)
--(axis cs:-1.42062679628143,-2.16582918167114)
--(axis cs:-1.43718588352203,-2.14680775430873)
--(axis cs:-1.44247491505412,-2.14070343971252)
--(axis cs:-1.46281409263611,-2.11762151864625)
--(axis cs:-1.46460744069395,-2.11557793617249)
--(axis cs:-1.48700442648345,-2.09045219421387)
--(axis cs:-1.48844218254089,-2.08886253014358)
--(axis cs:-1.50965412963772,-2.06532669067383)
--(axis cs:-1.51407039165497,-2.06049215340027)
--(axis cs:-1.53255219392499,-2.04020094871521)
--(axis cs:-1.53969848155975,-2.03245173292856)
--(axis cs:-1.55568624197746,-2.01507544517517)
--(axis cs:-1.56532669067383,-2.0047170295695)
--(axis cs:-1.57904725114879,-1.98994970321655)
--(axis cs:-1.59095478057861,-1.97726757480478)
--(axis cs:-1.60262610996793,-1.96482408046722)
--(axis cs:-1.6165828704834,-1.95008594340204)
--(axis cs:-1.62641564214556,-1.9396984577179)
--(axis cs:-1.64221107959747,-1.92315671573149)
--(axis cs:-1.65040960865886,-1.91457283496857)
--(axis cs:-1.66783916950226,-1.89646755764804)
--(axis cs:-1.67460345215381,-1.88944721221924)
--(axis cs:-1.69346737861633,-1.87000729377281)
--(axis cs:-1.69899327527248,-1.86432158946991)
--(axis cs:-1.71909546852112,-1.84376783889045)
--(axis cs:-1.72357689263605,-1.83919596672058)
--(axis cs:-1.74472367763519,-1.81774175129804)
--(axis cs:-1.74835308831868,-1.81407034397125)
--(axis cs:-1.77035176753998,-1.79192382225364)
--(axis cs:-1.77332180828169,-1.78894472122192)
--(axis cs:-1.79597985744476,-1.76630998471114)
--(axis cs:-1.79848424447493,-1.7638190984726)
--(axis cs:-1.82160806655884,-1.7408981470389)
--(axis cs:-1.82384366433383,-1.73869347572327)
--(axis cs:-1.84723615646362,-1.71568693053063)
--(axis cs:-1.84940352889871,-1.71356785297394)
--(axis cs:-1.8728643655777,-1.69067675362669)
--(axis cs:-1.87516989147324,-1.68844223022461)
--(axis cs:-1.89849245548248,-1.66586965537281)
--(axis cs:-1.90115021288821,-1.66331660747528)
--(axis cs:-1.92412054538727,-1.64126773857858)
--(axis cs:-1.92735282769885,-1.63819098472595)
--(axis cs:-1.94974875450134,-1.61687561283207)
--(axis cs:-1.95378932598269,-1.61306536197662)
--(axis cs:-1.97537684440613,-1.59269843912667)
--(axis cs:-1.98047234210785,-1.58793973922729)
--(axis cs:-2.00100493431091,-1.56874306442048)
--(axis cs:-2.00741733803497,-1.56281411647797)
--(axis cs:-2.02663326263428,-1.54501678915481)
--(axis cs:-2.03464228223452,-1.53768849372864)
--(axis cs:-2.05226135253906,-1.52152987768813)
--(axis cs:-2.06216838393248,-1.51256287097931)
--(axis cs:-2.07788944244385,-1.49829241067666)
--(axis cs:-2.09001978963328,-1.48743712902069)
--(axis cs:-2.10351753234863,-1.4753161238984)
--(axis cs:-2.11822430639996,-1.46231150627136)
--(axis cs:-2.12914562225342,-1.45261494840578)
--(axis cs:-2.14681534823423,-1.43718588352203)
--(axis cs:-2.15477395057678,-1.43020426501666)
--(axis cs:-2.17583014353296,-1.41206026077271)
--(axis cs:-2.18040204048157,-1.40810009738107)
--(axis cs:-2.20531313327044,-1.38693463802338)
--(axis cs:-2.20603013038635,-1.38632191149234)
--(axis cs:-2.23165822029114,-1.36486995949173)
--(axis cs:-2.23539743659479,-1.36180901527405)
--(axis cs:-2.2572865486145,-1.34377610852358)
--(axis cs:-2.26610437251454,-1.33668339252472)
--(axis cs:-2.28291463851929,-1.32306775056802)
--(axis cs:-2.29749512375862,-1.31155776977539)
--(axis cs:-2.30854272842407,-1.30277075519394)
--(axis cs:-2.32966013467667,-1.28643214702606)
--(axis cs:-2.33417081832886,-1.28291383951864)
--(axis cs:-2.35979890823364,-1.26350867638067)
--(axis cs:-2.36280167997761,-1.26130652427673)
--(axis cs:-2.38542723655701,-1.24456864352788)
--(axis cs:-2.39716234762572,-1.2361809015274)
--(axis cs:-2.41105532646179,-1.22615837159493)
--(axis cs:-2.43278183367712,-1.21105527877808)
--(axis cs:-2.43668341636658,-1.20831616577107)
--(axis cs:-2.46231150627136,-1.19103110649943)
--(axis cs:-2.4702107091042,-1.18592965602875)
--(axis cs:-2.48793959617615,-1.17435958139702)
--(axis cs:-2.50971290989962,-1.16080403327942)
--(axis cs:-2.51356792449951,-1.15837724120263)
--(axis cs:-2.5391960144043,-1.14305020085998)
--(axis cs:-2.55223251123755,-1.13567841053009)
--(axis cs:-2.56482410430908,-1.1284744096947)
--(axis cs:-2.59045219421387,-1.11468615074566)
--(axis cs:-2.59867354124381,-1.11055278778076)
--(axis cs:-2.61608028411865,-1.10169284036849)
--(axis cs:-2.64170861244202,-1.08959295815847)
--(axis cs:-2.6513059156467,-1.08542716503143)
--(axis cs:-2.6673367023468,-1.07837805909612)
--(axis cs:-2.69296479225159,-1.0681281538029)
--(axis cs:-2.71476986780932,-1.0603015422821)
--(axis cs:-2.71859288215637,-1.05891051181456)
--(axis cs:-2.74422121047974,-1.05068252701977)
--(axis cs:-2.76984930038452,-1.04358502433833)
--(axis cs:-2.79547739028931,-1.03765016190476)
--(axis cs:-2.80885867808204,-1.03517591953278)
--(axis cs:-2.82110548019409,-1.0328789022298)
--(axis cs:-2.84673357009888,-1.02931918237866)
--(axis cs:-2.87236189842224,-1.02704100729675)
--(axis cs:-2.89798998832703,-1.02607813786441)
--(axis cs:-2.92361807823181,-1.02646661610257)
--(axis cs:-2.9492461681366,-1.02824043100564)
--(axis cs:-2.97487425804138,-1.03143608082266)
--(axis cs:-2.99547467927742,-1.03517591953278)
--(axis cs:-3.00050258636475,-1.03607576260586)
--(axis cs:-3.02613067626953,-1.04213431017218)
--(axis cs:-3.05175876617432,-1.04970091682983)
--(axis cs:-3.0773868560791,-1.05881156370835)
--(axis cs:-3.08095834884663,-1.0603015422821)
--(axis cs:-3.10301518440247,-1.06937888893499)
--(axis cs:-3.12864327430725,-1.08152109126204)
--(axis cs:-3.13591070257188,-1.08542716503143)
--(axis cs:-3.15427136421204,-1.09516847351363)
--(axis cs:-3.17989945411682,-1.11041316449061)
--(axis cs:-3.18011082800919,-1.11055278778076)
--(axis cs:-3.20552754402161,-1.12713616167729)
--(axis cs:-3.21741159910331,-1.13567841053009)
--(axis cs:-3.23115587234497,-1.14544287298756)
--(axis cs:-3.25091456374159,-1.16080403327942)
--(axis cs:-3.25678396224976,-1.16531682668061)
--(axis cs:-3.28142425283516,-1.18592965602875)
--(axis cs:-3.28241205215454,-1.18674738426552)
--(axis cs:-3.30804014205933,-1.20971507818616)
--(axis cs:-3.30942752346911,-1.21105527877808)
--(axis cs:-3.33366823196411,-1.23424167853034)
--(axis cs:-3.33555636332536,-1.2361809015274)
--(axis cs:-3.35929656028748,-1.26033860999982)
--(axis cs:-3.36018546420312,-1.26130652427673)
--(axis cs:-3.38346179287889,-1.28643214702606)
--(axis cs:-3.38492465019226,-1.28799850454302)
--(axis cs:-3.40554971767013,-1.31155776977539)
--(axis cs:-3.41055274009705,-1.31722971038557)
--(axis cs:-3.42668192713151,-1.33668339252472)
--(axis cs:-3.43618083000183,-1.34806089488252)
--(axis cs:-3.44699695650408,-1.36180901527405)
--(axis cs:-3.4618091583252,-1.38051706100074)
--(axis cs:-3.46660828668671,-1.38693463802338)
--(axis cs:-3.48550657494114,-1.41206026077271)
--(axis cs:-3.48743724822998,-1.41461380361327)
--(axis cs:-3.50358948144881,-1.43718588352203)
--(axis cs:-3.51306533813477,-1.45036666696986)
--(axis cs:-3.52120824967489,-1.46231150627136)
--(axis cs:-3.53840614634967,-1.48743712902069)
--(axis cs:-3.53869342803955,-1.4878553859655)
--(axis cs:-3.55481424443374,-1.51256287097931)
--(axis cs:-3.56432151794434,-1.52709196677422)
--(axis cs:-3.57091906326201,-1.53768849372864)
--(axis cs:-3.5865984642455,-1.56281411647797)
--(axis cs:-3.5899498462677,-1.56817544123115)
--(axis cs:-3.60172281827068,-1.58793973922729)
--(axis cs:-3.61557793617248,-1.6111737929463)
--(axis cs:-3.61665434386294,-1.61306536197662)
--(axis cs:-3.63095919536584,-1.63819098472595)
--(axis cs:-3.64120602607727,-1.65619140457233)
--(axis cs:-3.64508165292012,-1.66331660747528)
--(axis cs:-3.65873800468096,-1.68844223022461)
--(axis cs:-3.66683411598206,-1.70335865991684)
--(axis cs:-3.67213534651953,-1.71356785297394)
--(axis cs:-3.68515527621224,-1.73869347572327)
--(axis cs:-3.69246220588684,-1.7528324658427)
--(axis cs:-3.69790032551933,-1.7638190984726)
--(axis cs:-3.71029461295452,-1.78894472122192)
--(axis cs:-3.71809053421021,-1.80481310193528)
--(axis cs:-3.72245129607561,-1.81407034397125)
--(axis cs:-3.73423024868932,-1.83919596672058)
--(axis cs:-3.74371862411499,-1.85954802745221)
--(axis cs:-3.7458546438568,-1.86432158946991)
--(axis cs:-3.75702697711253,-1.88944721221924)
--(axis cs:-3.76812050744661,-1.91457283496857)
--(axis cs:-3.76934671401978,-1.91737204980779)
--(axis cs:-3.77874293750437,-1.9396984577179)
--(axis cs:-3.78922539115158,-1.96482408046722)
--(axis cs:-3.79497480392456,-1.97873785521926)
--(axis cs:-3.79942984632372,-1.98994970321655)
--(axis cs:-3.80930932346473,-2.01507544517517)
--(axis cs:-3.81907630437081,-2.04020094871521)
--(axis cs:-3.82060313224792,-2.04417773595701)
--(axis cs:-3.82841783105815,-2.06532669067383)
--(axis cs:-3.83757772161392,-2.09045219421387)
--(axis cs:-3.84623122215271,-2.11453616309959)
--(axis cs:-3.84659177589123,-2.11557793617249)
--(axis cs:-3.85515248165215,-2.14070343971252)
--(axis cs:-3.86357021802848,-2.16582918167114)
--(axis cs:-3.87183655735123,-2.19095468521118)
--(axis cs:-3.8718593120575,-2.19102520837263)
--(axis cs:-3.87965209434389,-2.2160804271698)
--(axis cs:-3.88730513175658,-2.24120593070984)
--(axis cs:-3.89478843855344,-2.26633167266846)
--(axis cs:-3.89748740196228,-2.27561425846836)
--(axis cs:-3.90193111095138,-2.2914571762085)
--(axis cs:-3.90879911157505,-2.31658291816711)
--(axis cs:-3.91547937625918,-2.34170866012573)
--(axis cs:-3.92196385817819,-2.36683416366577)
--(axis cs:-3.92311549186707,-2.37144127282977)
--(axis cs:-3.9280668417221,-2.39195990562439)
--(axis cs:-3.93392492289508,-2.41708540916443)
--(axis cs:-3.93957009101219,-2.44221115112305)
--(axis cs:-3.9449939700522,-2.46733665466309)
--(axis cs:-3.94874382019043,-2.4854742240845)
--(axis cs:-3.95013945711724,-2.4924623966217)
--(axis cs:-3.95492747720343,-2.51758790016174)
--(axis cs:-3.9594776831241,-2.54271364212036)
--(axis cs:-3.96378170595832,-2.5678391456604)
--(axis cs:-3.96783145461181,-2.59296488761902)
--(axis cs:-3.97161814276869,-2.61809039115906)
--(axis cs:-3.97437191009521,-2.63777200472418)
--(axis cs:-3.97510820497122,-2.64321613311768)
--(axis cs:-3.97823576782428,-2.66834163665771)
--(axis cs:-3.98108441963519,-2.69346737861633)
--(axis cs:-3.98364560523073,-2.71859288215637)
--(axis cs:-3.98591108498364,-2.74371862411499)
--(axis cs:-3.98787201187633,-2.76884412765503)
--(axis cs:-3.98951987028594,-2.79396986961365)
--(axis cs:-3.99084571591933,-2.81909537315369)
--(axis cs:-3.99184097529527,-2.8442211151123)
--(axis cs:-3.9924965613134,-2.86934661865234)
--(axis cs:-3.99280347699208,-2.89447236061096)
--(axis cs:-3.99275263974649,-2.91959810256958)
--(axis cs:-3.99233501120096,-2.94472360610962)
--(axis cs:-3.99154141839927,-2.96984934806824)
--(axis cs:-3.99036228002792,-2.99497485160828)
--(axis cs:-3.98878846991398,-3.02010059356689)
--(axis cs:-3.98681035862858,-3.04522609710693)
--(axis cs:-3.98441848514587,-3.07035183906555)
--(axis cs:-3.98160326229298,-3.09547734260559)
--(axis cs:-3.97835486040549,-3.12060308456421)
--(axis cs:-3.97466366290313,-3.14572858810425)
--(axis cs:-3.97437191009521,-3.14749756271618)
--(axis cs:-3.97038670746642,-3.17085433006287)
--(axis cs:-3.96562088301615,-3.19597983360291)
--(axis cs:-3.96036614897875,-3.22110557556152)
--(axis cs:-3.95461192124474,-3.24623107910156)
--(axis cs:-3.94874382019043,-3.26976780802162)
--(axis cs:-3.94833370587336,-3.27135682106018)
--(axis cs:-3.94131007432632,-3.29648232460022)
--(axis cs:-3.93373632732021,-3.32160806655884)
--(axis cs:-3.92560152198858,-3.34673357009888)
--(axis cs:-3.92311549186706,-3.35390731901665)
--(axis cs:-3.91667107614223,-3.3718593120575)
--(axis cs:-3.90704665290725,-3.39698481559753)
--(axis cs:-3.89748740196228,-3.42043819767534)
--(axis cs:-3.89678081485927,-3.42211055755615)
--(axis cs:-3.8855136758806,-3.44723629951477)
--(axis cs:-3.87358262907001,-3.47236180305481)
--(axis cs:-3.8718593120575,-3.47579625532764)
--(axis cs:-3.86056816194032,-3.49748754501343)
--(axis cs:-3.8467747767035,-3.52261304855347)
--(axis cs:-3.84623122215271,-3.52355352252366)
--(axis cs:-3.83171961622177,-3.54773879051208)
--(axis cs:-3.82060313224792,-3.56536600959051)
--(axis cs:-3.81568975689233,-3.57286429405212)
--(axis cs:-3.7984118171545,-3.59799003601074)
--(axis cs:-3.79497480392456,-3.60275949559534)
--(axis cs:-3.77971990650612,-3.62311553955078)
--(axis cs:-3.76934671401978,-3.63634155378472)
--(axis cs:-3.75963237175017,-3.6482412815094)
--(axis cs:-3.74371862411499,-3.66689089375382)
--(axis cs:-3.73796122910096,-3.67336678504944)
--(axis cs:-3.71809053421021,-3.69477412942783)
--(axis cs:-3.7144908980014,-3.69849252700806)
--(axis cs:-3.69246220588684,-3.72031156247066)
--(axis cs:-3.68897681436714,-3.7236180305481)
--(axis cs:-3.66683411598206,-3.74378012468484)
--(axis cs:-3.66113611850286,-3.74874377250671)
--(axis cs:-3.64120602607727,-3.76542413782524)
--(axis cs:-3.63064581195258,-3.77386927604675)
--(axis cs:-3.61557793617249,-3.78545703062242)
--(axis cs:-3.5971304375139,-3.79899501800537)
--(axis cs:-3.5899498462677,-3.80406681691244)
--(axis cs:-3.56432151794434,-3.82131633746781)
--(axis cs:-3.55994278624057,-3.82412052154541)
--(axis cs:-3.53869342803955,-3.83722897153472)
--(axis cs:-3.51818607386722,-3.84924626350403)
--(axis cs:-3.51306533813477,-3.85213900003172)
--(axis cs:-3.48743724822998,-3.86586738726134)
--(axis cs:-3.47066287207202,-3.87437176704407)
--(axis cs:-3.4618091583252,-3.87870217193614)
--(axis cs:-3.43618083000183,-3.89054139997188)
--(axis cs:-3.41560703791076,-3.89949750900269)
--(axis cs:-3.41055274009705,-3.90162163707539)
--(axis cs:-3.38492465019226,-3.91174549395473)
--(axis cs:-3.35929656028748,-3.92123554529294)
--(axis cs:-3.34950767046389,-3.92462301254272)
--(axis cs:-3.33366823196411,-3.92991821592955)
--(axis cs:-3.30804014205933,-3.93789720546604)
--(axis cs:-3.28241205215454,-3.94529971174415)
--(axis cs:-3.26573692332066,-3.94974875450134)
--(axis cs:-3.25678396224976,-3.95205787278364)
--(axis cs:-3.23115587234497,-3.95813306575311)
--(axis cs:-3.20552754402161,-3.96368478713424)
--(axis cs:-3.17989945411682,-3.96872405928775)
--(axis cs:-3.15427136421204,-3.97326205077921)
--(axis cs:-3.14406321870599,-3.97487425804138)
--(axis cs:-3.12864327430725,-3.97722988147114);

\path [draw=white!80.8304498269896!black, draw opacity=0.3, thick]
(axis cs:-3.02613067626953,-3.97513166435969)
--(axis cs:-3.00050258636475,-3.9768303088469)
--(axis cs:-2.97487425804138,-3.97811633482262)
--(axis cs:-2.9492461681366,-3.97899969493074)
--(axis cs:-2.92361807823181,-3.9794899926799)
--(axis cs:-2.89798998832703,-3.97959732021769)
--(axis cs:-2.87236189842224,-3.97933122599621)
--(axis cs:-2.84673357009888,-3.97870146529206)
--(axis cs:-2.82110548019409,-3.97771758144931)
--(axis cs:-2.79547739028931,-3.97638893507965)
--(axis cs:-2.77215031288219,-3.97487425804138)
--(axis cs:-2.76984930038452,-3.97471979359729)
--(axis cs:-2.74422121047974,-3.97266252171484)
--(axis cs:-2.71859288215637,-3.97027749481456)
--(axis cs:-2.69296479225159,-3.967574490402)
--(axis cs:-2.6673367023468,-3.96456263452301)
--(axis cs:-2.64170861244202,-3.9612512189394)
--(axis cs:-2.61608028411865,-3.95764939403756)
--(axis cs:-2.59045219421387,-3.95376631628563)
--(axis cs:-2.56567384438411,-3.94974875450134)
--(axis cs:-2.56482410430908,-3.94960622847316)
--(axis cs:-2.5391960144043,-3.94503509183509)
--(axis cs:-2.51356792449951,-3.94020056256547)
--(axis cs:-2.48793959617615,-3.93511167666341)
--(axis cs:-2.46231150627136,-3.92977733526241)
--(axis cs:-2.43859979964539,-3.92462301254272)
--(axis cs:-2.43668341636658,-3.92419180140716)
--(axis cs:-2.41105532646179,-3.9181892161974)
--(axis cs:-2.38542723655701,-3.91195984307981)
--(axis cs:-2.35979890823364,-3.90551226774618)
--(axis cs:-2.33664252648175,-3.89949750900269)
--(axis cs:-2.33417081832886,-3.89883249642959)
--(axis cs:-2.30854272842407,-3.89172953803085)
--(axis cs:-2.28291463851929,-3.88442760222482)
--(axis cs:-2.2572865486145,-3.87693565456331)
--(axis cs:-2.24872347185247,-3.87437176704407)
--(axis cs:-2.23165822029114,-3.86907543668723)
--(axis cs:-2.20603013038635,-3.86094236946934)
--(axis cs:-2.18040204048157,-3.85263902489248)
--(axis cs:-2.17013042893002,-3.84924626350403)
--(axis cs:-2.15477395057678,-3.84398453821073)
--(axis cs:-2.12914562225342,-3.83504472743391)
--(axis cs:-2.10351753234863,-3.82595485938517)
--(axis cs:-2.09842485197259,-3.82412052154541)
--(axis cs:-2.07788944244385,-3.81644182352061)
--(axis cs:-2.05226135253906,-3.80672123746053)
--(axis cs:-2.03215776286281,-3.79899501800537)
--(axis cs:-2.02663326263428,-3.7967890324186)
--(axis cs:-2.00100493431091,-3.78643050343954)
--(axis cs:-1.97537684440613,-3.77595625215512)
--(axis cs:-1.97032214983795,-3.77386927604675)
--(axis cs:-1.94974875450134,-3.76503616151456)
--(axis cs:-1.92412054538727,-3.7539305445444)
--(axis cs:-1.91225091588255,-3.74874377250671)
--(axis cs:-1.89849245548248,-3.74248613028174)
--(axis cs:-1.8728643655777,-3.73074206890497)
--(axis cs:-1.85742192551094,-3.7236180305481)
--(axis cs:-1.84723615646362,-3.71872234642889)
--(axis cs:-1.82160806655884,-3.70633169621639)
--(axis cs:-1.80547701311607,-3.69849252700806)
--(axis cs:-1.79597985744476,-3.69367913489105)
--(axis cs:-1.77035176753998,-3.68063332311569)
--(axis cs:-1.75612881174825,-3.67336678504944)
--(axis cs:-1.74472367763519,-3.66728316795721)
--(axis cs:-1.71909546852112,-3.65357261927335)
--(axis cs:-1.70915210608668,-3.6482412815094)
--(axis cs:-1.69346737861633,-3.63945089342641)
--(axis cs:-1.66783916950226,-3.62506511330219)
--(axis cs:-1.6643690653644,-3.62311553955078)
--(axis cs:-1.64221107959747,-3.61008707849769)
--(axis cs:-1.62164201616826,-3.59799003601074)
--(axis cs:-1.6165828704834,-3.59487201385902)
--(axis cs:-1.59095478057861,-3.57908351186748)
--(axis cs:-1.58084908335115,-3.57286429405212)
--(axis cs:-1.56532669067383,-3.56283936257469)
--(axis cs:-1.54190626236169,-3.54773879051208)
--(axis cs:-1.53969848155975,-3.54624264583687)
--(axis cs:-1.51407039165497,-3.52891504177609)
--(axis cs:-1.50472238341677,-3.52261304855347)
--(axis cs:-1.48844218254089,-3.51105834336753)
--(axis cs:-1.46925408096246,-3.49748754501343)
--(axis cs:-1.46281409263611,-3.4926840288698)
--(axis cs:-1.43718588352203,-3.47364696524814)
--(axis cs:-1.4354475719796,-3.47236180305481)
--(axis cs:-1.41155779361725,-3.45369859222285)
--(axis cs:-1.40324153495763,-3.44723629951477)
--(axis cs:-1.38592970371246,-3.43299103014047)
--(axis cs:-1.37262848798517,-3.42211055755615)
--(axis cs:-1.36030149459839,-3.41140837449975)
--(axis cs:-1.34357932615835,-3.39698481559753)
--(axis cs:-1.3346734046936,-3.38881114474414)
--(axis cs:-1.31607078238375,-3.3718593120575)
--(axis cs:-1.30904519557953,-3.36502778924273)
--(axis cs:-1.29008530182674,-3.34673357009888)
--(axis cs:-1.28341710567474,-3.33984687589605)
--(axis cs:-1.26560921692069,-3.32160806655884)
--(axis cs:-1.25778889656067,-3.31300508314565)
--(axis cs:-1.24263434867314,-3.29648232460022)
--(axis cs:-1.23216080665588,-3.28416903974552)
--(axis cs:-1.22115822508632,-3.27135682106018)
--(axis cs:-1.2065327167511,-3.25291030437896)
--(axis cs:-1.20118281001773,-3.24623107910156)
--(axis cs:-1.18269636288985,-3.22110557556152)
--(axis cs:-1.18090450763702,-3.21843871693608)
--(axis cs:-1.16565056104534,-3.19597983360291)
--(axis cs:-1.15527641773224,-3.17913881795208)
--(axis cs:-1.1501144226236,-3.17085433006287)
--(axis cs:-1.13603181131255,-3.14572858810425)
--(axis cs:-1.12964820861816,-3.1329425433658)
--(axis cs:-1.1234126027127,-3.12060308456421)
--(axis cs:-1.11223917554013,-3.09547734260559)
--(axis cs:-1.10402011871338,-3.07415179423642)
--(axis cs:-1.10253680241837,-3.07035183906555)
--(axis cs:-1.09420391539842,-3.04522609710693)
--(axis cs:-1.08731250664572,-3.02010059356689)
--(axis cs:-1.08182961552917,-2.99497485160828)
--(axis cs:-1.0783919095993,-2.97394899160921)
--(axis cs:-1.07771257970614,-2.96984934806824)
--(axis cs:-1.07491054432855,-2.94472360610962)
--(axis cs:-1.07343603501088,-2.91959810256958)
--(axis cs:-1.07325653727488,-2.89447236061096)
--(axis cs:-1.07434020474804,-2.86934661865234)
--(axis cs:-1.07665496835594,-2.8442211151123)
--(axis cs:-1.0783919095993,-2.83180171516098)
--(axis cs:-1.0801453272794,-2.81909537315369)
--(axis cs:-1.0847644301233,-2.79396986961365)
--(axis cs:-1.09050529311268,-2.76884412765503)
--(axis cs:-1.09733671351675,-2.74371862411499)
--(axis cs:-1.10402011871338,-2.72244211952208)
--(axis cs:-1.10521393825785,-2.71859288215637)
--(axis cs:-1.11402385179732,-2.69346737861633)
--(axis cs:-1.12382243172435,-2.66834163665771)
--(axis cs:-1.12964820861816,-2.65473537538924)
--(axis cs:-1.13452109221787,-2.64321613311768)
--(axis cs:-1.14606918518062,-2.61809039115906)
--(axis cs:-1.15527641773224,-2.59949287721399)
--(axis cs:-1.15847152670004,-2.59296488761902)
--(axis cs:-1.1716234344944,-2.5678391456604)
--(axis cs:-1.18090450763702,-2.55115607947365)
--(axis cs:-1.18555071979968,-2.54271364212036)
--(axis cs:-1.2001690269672,-2.51758790016174)
--(axis cs:-1.2065327167511,-2.50719350626081)
--(axis cs:-1.2154600505431,-2.4924623966217)
--(axis cs:-1.23141784437859,-2.46733665466309)
--(axis cs:-1.23216080665588,-2.46621630803468)
--(axis cs:-1.24792863135493,-2.44221115112305)
--(axis cs:-1.25778889656067,-2.42778805164861)
--(axis cs:-1.26504047523796,-2.41708540916443)
--(axis cs:-1.28270650449779,-2.39195990562439)
--(axis cs:-1.28341710567474,-2.39098341704666)
--(axis cs:-1.30084496638228,-2.36683416366577)
--(axis cs:-1.30904519557953,-2.35582863351752)
--(axis cs:-1.31948499033093,-2.34170866012573)
--(axis cs:-1.3346734046936,-2.32176797439181)
--(axis cs:-1.33859470427009,-2.31658291816711)
--(axis cs:-1.35813034584396,-2.2914571762085)
--(axis cs:-1.36030149459839,-2.28873587033042)
--(axis cs:-1.37805999306939,-2.26633167266846)
--(axis cs:-1.38592970371246,-2.25663918433605)
--(axis cs:-1.39838659678338,-2.24120593070984)
--(axis cs:-1.41155779361725,-2.22524961185821)
--(axis cs:-1.41908627965895,-2.2160804271698)
--(axis cs:-1.43718588352203,-2.19449241057471)
--(axis cs:-1.44013797422524,-2.19095468521118)
--(axis cs:-1.46151657855831,-2.16582918167114)
--(axis cs:-1.46281409263611,-2.16433165897066)
--(axis cs:-1.48320237424435,-2.14070343971252)
--(axis cs:-1.48844218254089,-2.13473248861986)
--(axis cs:-1.50519205881891,-2.11557793617249)
--(axis cs:-1.51407039165497,-2.10558277622251)
--(axis cs:-1.52747128886368,-2.09045219421387)
--(axis cs:-1.53969848155975,-2.07684591602971)
--(axis cs:-1.55002653744094,-2.06532669067383)
--(axis cs:-1.56532669067383,-2.04849006513085)
--(axis cs:-1.57284675457054,-2.04020094871521)
--(axis cs:-1.59095478057861,-2.02048725913825)
--(axis cs:-1.59592060380351,-2.01507544517517)
--(axis cs:-1.6165828704834,-1.99281366704682)
--(axis cs:-1.61923995809729,-1.98994970321655)
--(axis cs:-1.64221107959747,-1.96544867683561)
--(axis cs:-1.64279681196575,-1.96482408046722)
--(axis cs:-1.66658625087933,-1.9396984577179)
--(axis cs:-1.66783916950226,-1.93838664873553)
--(axis cs:-1.69060393698095,-1.91457283496857)
--(axis cs:-1.69346737861633,-1.91160099738709)
--(axis cs:-1.71484676775314,-1.88944721221924)
--(axis cs:-1.71909546852112,-1.88507563839134)
--(axis cs:-1.73931110949817,-1.86432158946991)
--(axis cs:-1.74472367763519,-1.85879978010786)
--(axis cs:-1.76399615875654,-1.83919596672058)
--(axis cs:-1.77035176753998,-1.83276681436565)
--(axis cs:-1.78890185188236,-1.81407034397125)
--(axis cs:-1.79597985744476,-1.8069707465222)
--(axis cs:-1.81402973810923,-1.78894472122192)
--(axis cs:-1.82160806655884,-1.78140724728513)
--(axis cs:-1.83938255795582,-1.7638190984726)
--(axis cs:-1.84723615646362,-1.75607414348721)
--(axis cs:-1.8649647609008,-1.73869347572327)
--(axis cs:-1.8728643655777,-1.73096989545317)
--(axis cs:-1.89078259815626,-1.71356785297394)
--(axis cs:-1.89849245548248,-1.70609543349019)
--(axis cs:-1.91684402373312,-1.68844223022461)
--(axis cs:-1.92412054538727,-1.68145238782959)
--(axis cs:-1.94315870108139,-1.66331660747528)
--(axis cs:-1.94974875450134,-1.65704364914606)
--(axis cs:-1.96973843309016,-1.63819098472595)
--(axis cs:-1.97537684440613,-1.63287397569767)
--(axis cs:-1.99659760702167,-1.61306536197662)
--(axis cs:-2.00100493431091,-1.60894934639668)
--(axis cs:-2.02375285322221,-1.58793973922729)
--(axis cs:-2.02663326263428,-1.58527649496006)
--(axis cs:-2.05122384708686,-1.56281411647797)
--(axis cs:-2.05226135253906,-1.5618647934847)
--(axis cs:-2.07788944244385,-1.53872163477098)
--(axis cs:-2.07904994261803,-1.53768849372864)
--(axis cs:-2.10351753234863,-1.5158560095088)
--(axis cs:-2.10726546431902,-1.51256287097931)
--(axis cs:-2.12914562225342,-1.49328210274562)
--(axis cs:-2.13588999425476,-1.48743712902069)
--(axis cs:-2.15477395057678,-1.47101458937281)
--(axis cs:-2.16496201823211,-1.46231150627136)
--(axis cs:-2.18040204048157,-1.44906844686982)
--(axis cs:-2.19452571062174,-1.43718588352203)
--(axis cs:-2.20603013038635,-1.42746199047124)
--(axis cs:-2.22463371621937,-1.41206026077271)
--(axis cs:-2.23165822029114,-1.40621435395639)
--(axis cs:-2.25534686215345,-1.38693463802338)
--(axis cs:-2.2572865486145,-1.38534679940295)
--(axis cs:-2.28291463851929,-1.36486347561309)
--(axis cs:-2.2868357304381,-1.36180901527405)
--(axis cs:-2.30854272842407,-1.34479174095555)
--(axis cs:-2.31917525526755,-1.33668339252472)
--(axis cs:-2.33417081832886,-1.32516820326966)
--(axis cs:-2.35242903858634,-1.31155776977539)
--(axis cs:-2.35979890823364,-1.3060224346009)
--(axis cs:-2.38542723655701,-1.28737869491168)
--(axis cs:-2.38677395832138,-1.28643214702606)
--(axis cs:-2.41105532646179,-1.26922714187885)
--(axis cs:-2.42265600530448,-1.26130652427673)
--(axis cs:-2.43668341636658,-1.25164544102593)
--(axis cs:-2.46005580998582,-1.2361809015274)
--(axis cs:-2.46231150627136,-1.23467449530335)
--(axis cs:-2.48793959617615,-1.21828621096196)
--(axis cs:-2.49979289329627,-1.21105527877808)
--(axis cs:-2.51356792449951,-1.20256853938524)
--(axis cs:-2.5391960144043,-1.18756823629592)
--(axis cs:-2.54215684742634,-1.18592965602875)
--(axis cs:-2.56482410430908,-1.17325322350878)
--(axis cs:-2.58849653769373,-1.16080403327942)
--(axis cs:-2.59045219421387,-1.15976410169459)
--(axis cs:-2.61608028411865,-1.14702919408487)
--(axis cs:-2.64070657750383,-1.13567841053009)
--(axis cs:-2.64170861244202,-1.13521111603893)
--(axis cs:-2.6673367023468,-1.12422329301706)
--(axis cs:-2.69296479225159,-1.11422936843386)
--(axis cs:-2.70347017065716,-1.11055278778076)
--(axis cs:-2.71859288215637,-1.10519463453005)
--(axis cs:-2.74422121047974,-1.09718250005715)
--(axis cs:-2.76984930038452,-1.09027119099135)
--(axis cs:-2.79133043886157,-1.08542716503143)
--(axis cs:-2.79547739028931,-1.08447981857736)
--(axis cs:-2.82110548019409,-1.07980520156717)
--(axis cs:-2.84673357009888,-1.07634338501231)
--(axis cs:-2.87236189842224,-1.07412786678524)
--(axis cs:-2.89798998832703,-1.07319147923779)
--(axis cs:-2.92361807823181,-1.07356927312391)
--(axis cs:-2.9492461681366,-1.07529430263564)
--(axis cs:-2.97487425804138,-1.07840206220738)
--(axis cs:-3.00050258636475,-1.08292671523224)
--(axis cs:-3.01122469959561,-1.08542716503143)
--(axis cs:-3.02613067626953,-1.08885853439671)
--(axis cs:-3.05175876617432,-1.09622664111503)
--(axis cs:-3.0773868560791,-1.10509828219683)
--(axis cs:-3.09081359032968,-1.11055278778076)
--(axis cs:-3.10301518440247,-1.11544886775859)
--(axis cs:-3.12864327430725,-1.12728783122793)
--(axis cs:-3.14465418532208,-1.13567841053009)
--(axis cs:-3.15427136421204,-1.14065970933066)
--(axis cs:-3.17989945411682,-1.15554250622431)
--(axis cs:-3.18805849962277,-1.16080403327942)
--(axis cs:-3.20552754402161,-1.17194521523897)
--(axis cs:-3.2254312514083,-1.18592965602875)
--(axis cs:-3.23115587234497,-1.18990990215604)
--(axis cs:-3.25678396224976,-1.20940941741978)
--(axis cs:-3.25877213588316,-1.21105527877808)
--(axis cs:-3.28241205215454,-1.23043266951016)
--(axis cs:-3.28888967234232,-1.2361809015274)
--(axis cs:-3.30804014205933,-1.25301812711256)
--(axis cs:-3.3167862334828,-1.26130652427673)
--(axis cs:-3.33366823196411,-1.27716656111963)
--(axis cs:-3.34285320053312,-1.28643214702606)
--(axis cs:-3.35929656028748,-1.30288604608277)
--(axis cs:-3.36739528250507,-1.31155776977539)
--(axis cs:-3.38492465019226,-1.33018670534605)
--(axis cs:-3.3906551530112,-1.33668339252472)
--(axis cs:-3.41055274009705,-1.35908523758091)
--(axis cs:-3.41282678047373,-1.36180901527405)
--(axis cs:-3.4339376496323,-1.38693463802338)
--(axis cs:-3.43618083000183,-1.3895890025121)
--(axis cs:-3.45407588127169,-1.41206026077271)
--(axis cs:-3.4618091583252,-1.42172072525581)
--(axis cs:-3.47350199836606,-1.43718588352203)
--(axis cs:-3.48743724822998,-1.45553152319087)
--(axis cs:-3.49231147655323,-1.46231150627136)
--(axis cs:-3.51044796438109,-1.48743712902069)
--(axis cs:-3.51306533813477,-1.49105061556947)
--(axis cs:-3.52784109176423,-1.51256287097931)
--(axis cs:-3.53869342803955,-1.52831710522057)
--(axis cs:-3.54482569910293,-1.53768849372864)
--(axis cs:-3.56130448252293,-1.56281411647797)
--(axis cs:-3.56432151794434,-1.56740640047835)
--(axis cs:-3.57715701456412,-1.58793973922729)
--(axis cs:-3.5899498462677,-1.60838235089841)
--(axis cs:-3.59274245712282,-1.61306536197662)
--(axis cs:-3.60773284878577,-1.63819098472595)
--(axis cs:-3.61557793617249,-1.65134196974714)
--(axis cs:-3.62239455971117,-1.66331660747528)
--(axis cs:-3.63668676247505,-1.68844223022461)
--(axis cs:-3.64120602607727,-1.69639824231296)
--(axis cs:-3.65052505113073,-1.71356785297394)
--(axis cs:-3.66413438017918,-1.73869347572327)
--(axis cs:-3.66683411598206,-1.74369128855571)
--(axis cs:-3.67723598580003,-1.7638190984726)
--(axis cs:-3.69017662220107,-1.78894472122192)
--(axis cs:-3.69246220588684,-1.79340054722886)
--(axis cs:-3.70261699802887,-1.81407034397125)
--(axis cs:-3.71490159052119,-1.83919596672058)
--(axis cs:-3.71809053421021,-1.84575453886936)
--(axis cs:-3.72674671644985,-1.86432158946991)
--(axis cs:-3.73838707699628,-1.88944721221924)
--(axis cs:-3.74371862411499,-1.90103706835828)
--(axis cs:-3.74969497100933,-1.91457283496857)
--(axis cs:-3.76070131477881,-1.9396984577179)
--(axis cs:-3.76934671401978,-1.95960723202284)
--(axis cs:-3.77152319229251,-1.96482408046722)
--(axis cs:-3.78190553489461,-1.98994970321655)
--(axis cs:-3.79217949420673,-2.01507544517517)
--(axis cs:-3.79497480392456,-2.02199020491747)
--(axis cs:-3.80205385861656,-2.04020094871521)
--(axis cs:-3.81170048258531,-2.06532669067383)
--(axis cs:-3.82060313224792,-2.0888287304677)
--(axis cs:-3.82119499258156,-2.09045219421387)
--(axis cs:-3.8302227590345,-2.11557793617249)
--(axis cs:-3.8391102433463,-2.14070343971252)
--(axis cs:-3.84623122215271,-2.16117714160836)
--(axis cs:-3.84778976903762,-2.16582918167114)
--(axis cs:-3.85605610836038,-2.19095468521118)
--(axis cs:-3.86416307444284,-2.2160804271698)
--(axis cs:-3.8718593120575,-2.24043689393447)
--(axis cs:-3.87209355481423,-2.24120593070984)
--(axis cs:-3.87957686161109,-2.26633167266846)
--(axis cs:-3.88688224139913,-2.2914571762085)
--(axis cs:-3.89400171538872,-2.31658291816711)
--(axis cs:-3.89748740196228,-2.32923016447765)
--(axis cs:-3.90080510115406,-2.34170866012573)
--(axis cs:-3.90728958307307,-2.36683416366577)
--(axis cs:-3.91357023540137,-2.39195990562439)
--(axis cs:-3.9196385215066,-2.41708540916443)
--(axis cs:-3.92311549186707,-2.43202478112357)
--(axis cs:-3.92540413159141,-2.44221115112305)
--(axis cs:-3.93082801063142,-2.46733665466309)
--(axis cs:-3.93602262986444,-2.4924623966217)
--(axis cs:-3.94097920797789,-2.51758790016174)
--(axis cs:-3.94568957159621,-2.54271364212036)
--(axis cs:-3.94874382019043,-2.55993692129844)
--(axis cs:-3.95009748739172,-2.5678391456604)
--(axis cs:-3.95414720120386,-2.59296488761902)
--(axis cs:-3.95793392420209,-2.61809039115906)
--(axis cs:-3.96144937782423,-2.64321613311768)
--(axis cs:-3.96468494391332,-2.66834163665771)
--(axis cs:-3.96763196740478,-2.69346737861633)
--(axis cs:-3.97028158449469,-2.71859288215637)
--(axis cs:-3.97262528567837,-2.74371862411499)
--(axis cs:-3.97437191009521,-2.76535096340603)
--(axis cs:-3.9746445390162,-2.76884412765503)
--(axis cs:-3.97629239742582,-2.79396986961365)
--(axis cs:-3.97761821050488,-2.81909537315369)
--(axis cs:-3.97861350243515,-2.8442211151123)
--(axis cs:-3.97926908845327,-2.86934661865234)
--(axis cs:-3.97957600413195,-2.89447236061096)
--(axis cs:-3.97952516688636,-2.91959810256958)
--(axis cs:-3.97910750578651,-2.94472360610962)
--(axis cs:-3.97831391298482,-2.96984934806824)
--(axis cs:-3.97713480716779,-2.99497485160828)
--(axis cs:-3.97556099705385,-3.02010059356689)
--(axis cs:-3.97437191009521,-3.03520409598824)
--(axis cs:-3.97355563861641,-3.04522609710693)
--(axis cs:-3.97108116724888,-3.07035183906555)
--(axis cs:-3.9681687271081,-3.09547734260559)
--(axis cs:-3.96480816329392,-3.12060308456421)
--(axis cs:-3.96098948451168,-3.14572858810425)
--(axis cs:-3.95670245405847,-3.17085433006287)
--(axis cs:-3.95193666444955,-3.19597983360291)
--(axis cs:-3.94874382019043,-3.21124647291043)
--(axis cs:-3.94660931276649,-3.22110557556152)
--(axis cs:-3.94065254314978,-3.24623107910156)
--(axis cs:-3.93416774645258,-3.27135682106018)
--(axis cs:-3.92714411490554,-3.29648232460022)
--(axis cs:-3.92311549186707,-3.30984719443699)
--(axis cs:-3.91944315857586,-3.32160806655884)
--(axis cs:-3.91101645285003,-3.34673357009888)
--(axis cs:-3.90199680103712,-3.3718593120575)
--(axis cs:-3.89748740196228,-3.38363154189943)
--(axis cs:-3.89218509005818,-3.39698481559753)
--(axis cs:-3.88156923791692,-3.42211055755615)
--(axis cs:-3.8718593120575,-3.44376371121327)
--(axis cs:-3.87024386335752,-3.44723629951477)
--(axis cs:-3.85786662749856,-3.47236180305481)
--(axis cs:-3.84623122215271,-3.49471443722841)
--(axis cs:-3.84473261509586,-3.49748754501343)
--(axis cs:-3.83041274487461,-3.52261304855347)
--(axis cs:-3.82060313224792,-3.53896190142116)
--(axis cs:-3.81513121438456,-3.54773879051208)
--(axis cs:-3.79866731113808,-3.57286429405212)
--(axis cs:-3.79497480392456,-3.57823396927861)
--(axis cs:-3.78084685637207,-3.59799003601074)
--(axis cs:-3.76934671401978,-3.61333575724345)
--(axis cs:-3.76171820764032,-3.62311553955078)
--(axis cs:-3.74371862411499,-3.6451644153615)
--(axis cs:-3.74110161409212,-3.6482412815094)
--(axis cs:-3.71876376085504,-3.67336678504944)
--(axis cs:-3.71809053421021,-3.67409207395906)
--(axis cs:-3.69446940376052,-3.69849252700806)
--(axis cs:-3.69246220588684,-3.70048062150584)
--(axis cs:-3.66807275848401,-3.7236180305481)
--(axis cs:-3.66683411598206,-3.72474587984143)
--(axis cs:-3.64120602607727,-3.74707106470303)
--(axis cs:-3.63919644676165,-3.74874377250671)
--(axis cs:-3.61557793617249,-3.7676317973286)
--(axis cs:-3.60740444467672,-3.77386927604675)
--(axis cs:-3.5899498462677,-3.78667859358476)
--(axis cs:-3.57233772568675,-3.79899501800537)
--(axis cs:-3.56432151794434,-3.80439044366421)
--(axis cs:-3.53869342803955,-3.82080293168863)
--(axis cs:-3.5332399564578,-3.82412052154541)
--(axis cs:-3.51306533813477,-3.83594283059219)
--(axis cs:-3.48912446544283,-3.84924626350403)
--(axis cs:-3.48743724822998,-3.85015006754578)
--(axis cs:-3.4618091583252,-3.86314315936653)
--(axis cs:-3.43835987570246,-3.87437176704407)
--(axis cs:-3.43618083000183,-3.87537839606117)
--(axis cs:-3.41055274009705,-3.88653472380194)
--(axis cs:-3.38492465019226,-3.89702123806125)
--(axis cs:-3.37846869238302,-3.89949750900269)
--(axis cs:-3.35929656028748,-3.90659692681047)
--(axis cs:-3.33366823196411,-3.91546566723219)
--(axis cs:-3.30804014205933,-3.92372503294311)
--(axis cs:-3.30503679774555,-3.92462301254272)
--(axis cs:-3.28241205215454,-3.93115802244398)
--(axis cs:-3.25678396224976,-3.93799577877603)
--(axis cs:-3.23115587234497,-3.94428038360866)
--(axis cs:-3.20675330555591,-3.94974875450134)
--(axis cs:-3.20552754402161,-3.95001428332433)
--(axis cs:-3.17989945411682,-3.95505355547785)
--(axis cs:-3.15427136421204,-3.95959154696931)
--(axis cs:-3.12864327430725,-3.96363907868167)
--(axis cs:-3.10301518440247,-3.96720697149788)
--(axis cs:-3.0773868560791,-3.97030617667299)
--(axis cs:-3.05175876617432,-3.97294699860171)
--(axis cs:-3.02924004723444,-3.97487425804138)
--(axis cs:-3.02613067626953,-3.97513166435969);

\path [draw=white!79.0772779700116!black, draw opacity=0.3, thick]
(axis cs:-3.12864327430725,-3.94996857487177)
--(axis cs:-3.10301518440247,-3.95353646768798)
--(axis cs:-3.0773868560791,-3.95663567286309)
--(axis cs:-3.05175876617432,-3.95927653025871)
--(axis cs:-3.02613067626953,-3.96146986972885)
--(axis cs:-3.00050258636475,-3.96322601191748)
--(axis cs:-2.97487425804138,-3.96455554297829)
--(axis cs:-2.9492461681366,-3.96546877265397)
--(axis cs:-2.92361807823181,-3.96597565931562)
--(axis cs:-2.89798998832703,-3.96608662875768)
--(axis cs:-2.87236189842224,-3.96581152086217)
--(axis cs:-2.84673357009888,-3.96516046787751)
--(axis cs:-2.82110548019409,-3.9641432796784)
--(axis cs:-2.79547739028931,-3.96276967940392)
--(axis cs:-2.76984930038452,-3.96104932525429)
--(axis cs:-2.74422121047974,-3.95899201790494)
--(axis cs:-2.71859288215637,-3.95660699100466)
--(axis cs:-2.69296479225159,-3.9539039865921)
--(axis cs:-2.6673367023468,-3.95089213071311)
--(axis cs:-2.65848767337875,-3.94974875450134)
--(axis cs:-2.64170861244202,-3.94750601951553)
--(axis cs:-2.61608028411865,-3.94378001852809)
--(axis cs:-2.59045219421387,-3.93976311231471)
--(axis cs:-2.56482410430908,-3.93546453917299)
--(axis cs:-2.5391960144043,-3.93089340253493)
--(axis cs:-2.51356792449951,-3.9260588732653)
--(axis cs:-2.50633673269585,-3.92462301254272)
--(axis cs:-2.48793959617615,-3.92084162258469)
--(axis cs:-2.46231150627136,-3.91531983611583)
--(axis cs:-2.43668341636658,-3.9095531829247)
--(axis cs:-2.41105532646179,-3.90355059771494)
--(axis cs:-2.39438062742725,-3.89949750900269)
--(axis cs:-2.38542723655701,-3.89724326561295)
--(axis cs:-2.35979890823364,-3.89056472486708)
--(axis cs:-2.33417081832886,-3.88366949251888)
--(axis cs:-2.30854272842407,-3.87656653412013)
--(axis cs:-2.30083960839677,-3.87437176704407)
--(axis cs:-2.28291463851929,-3.86907789491671)
--(axis cs:-2.2572865486145,-3.86131206320014)
--(axis cs:-2.23165822029114,-3.85335811697167)
--(axis cs:-2.21870136803343,-3.84924626350403)
--(axis cs:-2.20603013038635,-3.84507490397001)
--(axis cs:-2.18040204048157,-3.83646148603436)
--(axis cs:-2.15477395057678,-3.82768030809962)
--(axis cs:-2.14456884380191,-3.82412052154541)
--(axis cs:-2.12914562225342,-3.81853539756811)
--(axis cs:-2.10351753234863,-3.8090989070156)
--(axis cs:-2.07788944244385,-3.799515929717)
--(axis cs:-2.07651607132243,-3.79899501800537)
--(axis cs:-2.05226135253906,-3.78943654097311)
--(axis cs:-2.02663326263428,-3.77920300045218)
--(axis cs:-2.01343689143572,-3.77386927604675)
--(axis cs:-2.00100493431091,-3.76864410052816)
--(axis cs:-1.97537684440613,-3.75775203969953)
--(axis cs:-1.95439549727425,-3.74874377250671)
--(axis cs:-1.94974875450134,-3.74666723880328)
--(axis cs:-1.92412054538727,-3.73510810867691)
--(axis cs:-1.89885760462718,-3.7236180305481)
--(axis cs:-1.89849245548248,-3.72344500228988)
--(axis cs:-1.8728643655777,-3.71120933804045)
--(axis cs:-1.84723615646362,-3.69889140546407)
--(axis cs:-1.84641113979731,-3.69849252700806)
--(axis cs:-1.82160806655884,-3.68598608623571)
--(axis cs:-1.796709312226,-3.67336678504944)
--(axis cs:-1.79597985744476,-3.67298079326316)
--(axis cs:-1.77035176753998,-3.65936029138099)
--(axis cs:-1.74950670753798,-3.6482412815094)
--(axis cs:-1.74472367763519,-3.64557445891823)
--(axis cs:-1.71909546852112,-3.63124330637674)
--(axis cs:-1.70459310557378,-3.62311553955078)
--(axis cs:-1.69346737861633,-3.61658982004178)
--(axis cs:-1.66783916950226,-3.60153418435243)
--(axis cs:-1.66181150528381,-3.59799003601074)
--(axis cs:-1.64221107959747,-3.58591290923105)
--(axis cs:-1.6210391126388,-3.57286429405212)
--(axis cs:-1.6165828704834,-3.56998205936135)
--(axis cs:-1.59095478057861,-3.55341303134823)
--(axis cs:-1.5821689056225,-3.54773879051208)
--(axis cs:-1.56532669067383,-3.53630629539855)
--(axis cs:-1.54512029753449,-3.52261304855347)
--(axis cs:-1.53969848155975,-3.51874490417186)
--(axis cs:-1.51407039165497,-3.50050263833435)
--(axis cs:-1.50982222399217,-3.49748754501343)
--(axis cs:-1.48844218254089,-3.4814841937689)
--(axis cs:-1.47621193406922,-3.47236180305481)
--(axis cs:-1.46281409263611,-3.46180208951871)
--(axis cs:-1.4442571784097,-3.44723629951477)
--(axis cs:-1.43718588352203,-3.44135878843941)
--(axis cs:-1.41391834967653,-3.42211055755615)
--(axis cs:-1.41155779361725,-3.42003795337513)
--(axis cs:-1.38592970371246,-3.39765558617736)
--(axis cs:-1.38515709643618,-3.39698481559753)
--(axis cs:-1.36030149459839,-3.3740234379902)
--(axis cs:-1.35794349218525,-3.37185931205749)
--(axis cs:-1.3346734046936,-3.34907013038503)
--(axis cs:-1.33227046942444,-3.34673357009888)
--(axis cs:-1.30904519557953,-3.32256134606374)
--(axis cs:-1.30812216092515,-3.32160806655884)
--(axis cs:-1.28547195070358,-3.29648232460022)
--(axis cs:-1.28341710567474,-3.29402440908931)
--(axis cs:-1.26430819995103,-3.27135682106018)
--(axis cs:-1.25778889656067,-3.26298075368143)
--(axis cs:-1.24463495657122,-3.24623107910156)
--(axis cs:-1.23216080665588,-3.22893897497556)
--(axis cs:-1.22645569664746,-3.22110557556152)
--(axis cs:-1.20974469432282,-3.19597983360291)
--(axis cs:-1.2065327167511,-3.19065496204198)
--(axis cs:-1.1944666440508,-3.17085433006287)
--(axis cs:-1.18090450763702,-3.1461130081319)
--(axis cs:-1.18069149472154,-3.14572858810425)
--(axis cs:-1.16828993283923,-3.12060308456421)
--(axis cs:-1.15737620123493,-3.09547734260559)
--(axis cs:-1.15527641773224,-3.08989945154771)
--(axis cs:-1.14783316819954,-3.07035183906555)
--(axis cs:-1.13970469352468,-3.04522609710693)
--(axis cs:-1.1329823365089,-3.02010059356689)
--(axis cs:-1.12964820861816,-3.00443748475726)
--(axis cs:-1.12760943403464,-2.99497485160828)
--(axis cs:-1.12355345024809,-2.96984934806824)
--(axis cs:-1.12082371566653,-2.94472360610962)
--(axis cs:-1.11938725304814,-2.91959810256958)
--(axis cs:-1.11921238688435,-2.89447236061096)
--(axis cs:-1.12026809253321,-2.86934661865234)
--(axis cs:-1.12252312839721,-2.8442211151123)
--(axis cs:-1.12594646983438,-2.81909537315369)
--(axis cs:-1.12964820861816,-2.79870165418214)
--(axis cs:-1.13049676632986,-2.79396986961365)
--(axis cs:-1.13609680138484,-2.76884412765503)
--(axis cs:-1.14276075128356,-2.74371862411499)
--(axis cs:-1.15045973855353,-2.71859288215637)
--(axis cs:-1.15527641773224,-2.70468852774695)
--(axis cs:-1.15911938094318,-2.69346737861633)
--(axis cs:-1.16869012837129,-2.66834163665771)
--(axis cs:-1.17919794614584,-2.64321613311768)
--(axis cs:-1.18090450763702,-2.63946035353269)
--(axis cs:-1.19051024878353,-2.61809039115906)
--(axis cs:-1.20267585502237,-2.59296488761902)
--(axis cs:-1.2065327167511,-2.58551651377787)
--(axis cs:-1.21559351980262,-2.5678391456604)
--(axis cs:-1.22928115086431,-2.54271364212036)
--(axis cs:-1.23216080665588,-2.53771342778106)
--(axis cs:-1.24364098402529,-2.51758790016174)
--(axis cs:-1.25778889656067,-2.49401824800748)
--(axis cs:-1.25871448698259,-2.4924623966217)
--(axis cs:-1.2743797351508,-2.46733665466309)
--(axis cs:-1.28341710567474,-2.45345429452492)
--(axis cs:-1.29067556964207,-2.44221115112305)
--(axis cs:-1.30755814255103,-2.41708540916443)
--(axis cs:-1.30904519557953,-2.41495273704761)
--(axis cs:-1.32495413771612,-2.39195990562439)
--(axis cs:-1.3346734046936,-2.3783878621305)
--(axis cs:-1.34288851695655,-2.36683416366577)
--(axis cs:-1.36030149459839,-2.34311437825801)
--(axis cs:-1.36132672578663,-2.34170866012573)
--(axis cs:-1.38020475802348,-2.31658291816711)
--(axis cs:-1.38592970371246,-2.30917157560668)
--(axis cs:-1.39953254721037,-2.2914571762085)
--(axis cs:-1.41155779361725,-2.27619587011847)
--(axis cs:-1.41928908006521,-2.26633167266846)
--(axis cs:-1.43718588352203,-2.24404041249241)
--(axis cs:-1.43945084320309,-2.24120593070984)
--(axis cs:-1.45998331912943,-2.2160804271698)
--(axis cs:-1.46281409263611,-2.21268808586331)
--(axis cs:-1.48087505763674,-2.19095468521118)
--(axis cs:-1.48844218254089,-2.18202453746485)
--(axis cs:-1.50211738441827,-2.16582918167114)
--(axis cs:-1.51407039165497,-2.15192786429537)
--(axis cs:-1.52369364409598,-2.14070343971252)
--(axis cs:-1.53969848155975,-2.12234756414267)
--(axis cs:-1.54558753646644,-2.11557793617249)
--(axis cs:-1.56532669067383,-2.09324005884522)
--(axis cs:-1.56778608201667,-2.09045219421387)
--(axis cs:-1.59027557932751,-2.06532669067383)
--(axis cs:-1.59095478057861,-2.06457803041245)
--(axis cs:-1.61304706431917,-2.04020094871521)
--(axis cs:-1.6165828704834,-2.03634758778452)
--(axis cs:-1.63609390196608,-2.01507544517517)
--(axis cs:-1.64221107959747,-2.00848199964005)
--(axis cs:-1.65940888382812,-1.98994970321655)
--(axis cs:-1.66783916950226,-1.98096005862514)
--(axis cs:-1.68298455450112,-1.96482408046722)
--(axis cs:-1.69346737861633,-1.95376219439829)
--(axis cs:-1.70681572377885,-1.9396984577179)
--(axis cs:-1.71909546852112,-1.92687306200433)
--(axis cs:-1.73089871019415,-1.91457283496857)
--(axis cs:-1.74472367763519,-1.90027894571406)
--(axis cs:-1.75523079299559,-1.88944721221924)
--(axis cs:-1.77035176753998,-1.87396903350727)
--(axis cs:-1.77981098054276,-1.86432158946991)
--(axis cs:-1.79597985744476,-1.84793444641279)
--(axis cs:-1.80463989055624,-1.83919596672058)
--(axis cs:-1.82160806655884,-1.822168692934)
--(axis cs:-1.82971971992168,-1.81407034397125)
--(axis cs:-1.84723615646362,-1.79666649484382)
--(axis cs:-1.85505379903344,-1.78894472122192)
--(axis cs:-1.8728643655777,-1.77142438691516)
--(axis cs:-1.88064758522753,-1.7638190984726)
--(axis cs:-1.89849245548248,-1.74644120817144)
--(axis cs:-1.90650835271332,-1.73869347572327)
--(axis cs:-1.92412054538727,-1.72171661833457)
--(axis cs:-1.93264533178962,-1.71356785297394)
--(axis cs:-1.94974875450134,-1.69725244771102)
--(axis cs:-1.95907030882048,-1.68844223022461)
--(axis cs:-1.97537684440613,-1.673051595387)
--(axis cs:-1.9857965309898,-1.66331660747528)
--(axis cs:-2.00100493431091,-1.64911830328855)
--(axis cs:-2.0128406136027,-1.63819098472595)
--(axis cs:-2.02663326263428,-1.62545853943886)
--(axis cs:-2.04022218160852,-1.61306536197662)
--(axis cs:-2.05226135253906,-1.6020802888695)
--(axis cs:-2.067964153909,-1.58793973922729)
--(axis cs:-2.07788944244385,-1.57899201041089)
--(axis cs:-2.09609234498817,-1.56281411647797)
--(axis cs:-2.10351753234863,-1.55620380144314)
--(axis cs:-2.12463830495672,-1.53768849372864)
--(axis cs:-2.12914562225342,-1.53372811409903)
--(axis cs:-2.15363836088661,-1.51256287097931)
--(axis cs:-2.15477395057678,-1.51157871728835)
--(axis cs:-2.18040204048157,-1.48976209216525)
--(axis cs:-2.18318638390807,-1.48743712902069)
--(axis cs:-2.20603013038635,-1.4682960291664)
--(axis cs:-2.21332182841418,-1.46231150627136)
--(axis cs:-2.23165822029114,-1.44720118024274)
--(axis cs:-2.24408548435257,-1.43718588352203)
--(axis cs:-2.2572865486145,-1.42649754695446)
--(axis cs:-2.27554984288612,-1.41206026077271)
--(axis cs:-2.28291463851929,-1.40620790750786)
--(axis cs:-2.30779990436283,-1.38693463802338)
--(axis cs:-2.30854272842407,-1.38635599139102)
--(axis cs:-2.33417081832886,-1.36693618184073)
--(axis cs:-2.3411409192269,-1.36180901527405)
--(axis cs:-2.35979890823364,-1.3479966072248)
--(axis cs:-2.37557711086983,-1.33668339252472)
--(axis cs:-2.38542723655701,-1.32957154096361)
--(axis cs:-2.41105532646179,-1.31169375070984)
--(axis cs:-2.41125762368517,-1.31155776977539)
--(axis cs:-2.43668341636658,-1.29433776760655)
--(axis cs:-2.44883384970442,-1.28643214702606)
--(axis cs:-2.46231150627136,-1.27759167349541)
--(axis cs:-2.48793959617615,-1.26149511041012)
--(axis cs:-2.48825433837383,-1.26130652427673)
--(axis cs:-2.51356792449951,-1.24600688764901)
--(axis cs:-2.53068041361023,-1.2361809015274)
--(axis cs:-2.5391960144043,-1.23124568817775)
--(axis cs:-2.56482410430908,-1.21720213877652)
--(axis cs:-2.5767527889316,-1.21105527877808)
--(axis cs:-2.59045219421387,-1.2039258352008)
--(axis cs:-2.61608028411865,-1.1914625236154)
--(axis cs:-2.62834566736836,-1.18592965602875)
--(axis cs:-2.64170861244202,-1.17983817567604)
--(axis cs:-2.6673367023468,-1.16909793925219)
--(axis cs:-2.68909528569818,-1.16080403327942)
--(axis cs:-2.69296479225159,-1.15931263234157)
--(axis cs:-2.71859288215637,-1.15044785907117)
--(axis cs:-2.74422121047974,-1.14262592484994)
--(axis cs:-2.76984930038452,-1.13587868351518)
--(axis cs:-2.77075901940323,-1.13567841053009)
--(axis cs:-2.79547739028931,-1.13017266740989)
--(axis cs:-2.82110548019409,-1.12561479409118)
--(axis cs:-2.84673357009888,-1.1222394327995)
--(axis cs:-2.87236189842224,-1.12007924483282)
--(axis cs:-2.89798998832703,-1.11916624258917)
--(axis cs:-2.92361807823181,-1.11953460146643)
--(axis cs:-2.9492461681366,-1.12121655016263)
--(axis cs:-2.97487425804138,-1.12424669667562)
--(axis cs:-3.00050258636475,-1.12865835120335)
--(axis cs:-3.02613067626953,-1.1344856891437)
--(axis cs:-3.03033070638672,-1.13567841053009)
--(axis cs:-3.05175876617432,-1.14169275706608)
--(axis cs:-3.0773868560791,-1.15035379404828)
--(axis cs:-3.10301518440247,-1.16051794733936)
--(axis cs:-3.1036417695216,-1.16080403327942)
--(axis cs:-3.12864327430725,-1.17209346945838)
--(axis cs:-3.15427136421204,-1.18522153704466)
--(axis cs:-3.1555043221342,-1.18592965602875)
--(axis cs:-3.17989945411682,-1.19979421275791)
--(axis cs:-3.19774264621786,-1.21105527877808)
--(axis cs:-3.20552754402161,-1.2159202191961)
--(axis cs:-3.23115587234497,-1.23356431986623)
--(axis cs:-3.23462899302476,-1.2361809015274)
--(axis cs:-3.25678396224976,-1.25271794598046)
--(axis cs:-3.26735930880607,-1.26130652427673)
--(axis cs:-3.28241205215454,-1.27342550662369)
--(axis cs:-3.29733497028256,-1.28643214702606)
--(axis cs:-3.30804014205933,-1.29568747029146)
--(axis cs:-3.325070275832,-1.31155776977539)
--(axis cs:-3.33366823196411,-1.3195100502094)
--(axis cs:-3.35096017274489,-1.33668339252472)
--(axis cs:-3.35929656028748,-1.34490537592482)
--(axis cs:-3.37531330591582,-1.36180901527405)
--(axis cs:-3.38492465019226,-1.37188824414841)
--(axis cs:-3.39837432605702,-1.38693463802338)
--(axis cs:-3.41055274009705,-1.40048019868374)
--(axis cs:-3.42033894996618,-1.41206026077271)
--(axis cs:-3.43618083000183,-1.43070858013327)
--(axis cs:-3.44136597049192,-1.43718588352203)
--(axis cs:-3.46157269749628,-1.46231150627136)
--(axis cs:-3.4618091583252,-1.46260433810697)
--(axis cs:-3.48074857191338,-1.48743712902069)
--(axis cs:-3.48743724822998,-1.49617675603196)
--(axis cs:-3.49930630659757,-1.51256287097931)
--(axis cs:-3.51306533813477,-1.53150325097067)
--(axis cs:-3.51732605517921,-1.53768849372864)
--(axis cs:-3.53467344788401,-1.56281411647797)
--(axis cs:-3.53869342803955,-1.56862665632987)
--(axis cs:-3.55138172327418,-1.58793973922729)
--(axis cs:-3.56432151794434,-1.60761400397412)
--(axis cs:-3.56773293653429,-1.61306536197662)
--(axis cs:-3.58346391563246,-1.63819098472595)
--(axis cs:-3.5899498462677,-1.64855169817997)
--(axis cs:-3.59875770389144,-1.66331660747528)
--(axis cs:-3.61373494236801,-1.68844223022461)
--(axis cs:-3.61557793617249,-1.6915383593136)
--(axis cs:-3.62809137729966,-1.71356785297394)
--(axis cs:-3.64120602607727,-1.73670312322203)
--(axis cs:-3.64228410332065,-1.73869347572327)
--(axis cs:-3.65585654902441,-1.7638190984726)
--(axis cs:-3.66683411598206,-1.78421021038848)
--(axis cs:-3.66927256631794,-1.78894472122192)
--(axis cs:-3.6821605725734,-1.81407034397125)
--(axis cs:-3.69246220588684,-1.83425066618144)
--(axis cs:-3.69488009628031,-1.83919596672058)
--(axis cs:-3.70709680965654,-1.86432158946991)
--(axis cs:-3.71809053421021,-1.88707472083056)
--(axis cs:-3.71918967732132,-1.88944721221924)
--(axis cs:-3.73074792618721,-1.91457283496857)
--(axis cs:-3.74221527550038,-1.9396984577179)
--(axis cs:-3.74371862411499,-1.94302121328454)
--(axis cs:-3.75318653451996,-1.96482408046722)
--(axis cs:-3.76399315178101,-1.98994970321655)
--(axis cs:-3.76934671401978,-2.00252822178973)
--(axis cs:-3.77447729534766,-2.01507544517517)
--(axis cs:-3.78463434589293,-2.04020094871521)
--(axis cs:-3.79466613101584,-2.06532669067383)
--(axis cs:-3.79497480392456,-2.06611026628058)
--(axis cs:-3.80419560596572,-2.09045219421387)
--(axis cs:-3.81357591230066,-2.11557793617249)
--(axis cs:-3.82060313224792,-2.13469769150019)
--(axis cs:-3.82272751431394,-2.14070343971252)
--(axis cs:-3.83146647883843,-2.16582918167114)
--(axis cs:-3.8400483392211,-2.19095468521118)
--(axis cs:-3.84623122215271,-2.209412630167)
--(axis cs:-3.84838262545198,-2.2160804271698)
--(axis cs:-3.85632186587221,-2.24120593070984)
--(axis cs:-3.86408502820826,-2.26633167266846)
--(axis cs:-3.87166360954411,-2.2914571762085)
--(axis cs:-3.8718593120575,-2.2921229432221)
--(axis cs:-3.87879013844638,-2.31658291816711)
--(axis cs:-3.88571500250338,-2.34170866012573)
--(axis cs:-3.89243691516589,-2.36683416366577)
--(axis cs:-3.89748740196228,-2.38632496973188)
--(axis cs:-3.89889596029625,-2.39195990562439)
--(axis cs:-3.90496424640149,-2.41708540916443)
--(axis cs:-3.91081197951327,-2.44221115112305)
--(axis cs:-3.91643048305446,-2.46733665466309)
--(axis cs:-3.92181150028227,-2.4924623966217)
--(axis cs:-3.92311549186707,-2.49884351710566)
--(axis cs:-3.92681324855711,-2.51758790016174)
--(axis cs:-3.93152361217543,-2.54271364212036)
--(axis cs:-3.93597918263172,-2.5678391456604)
--(axis cs:-3.94017144880762,-2.59296488761902)
--(axis cs:-3.94409149429343,-2.61809039115906)
--(axis cs:-3.94773067287369,-2.64321613311768)
--(axis cs:-3.94874382019043,-2.65081610896764)
--(axis cs:-3.95100069050537,-2.66834163665771)
--(axis cs:-3.95394771399683,-2.69346737861633)
--(axis cs:-3.95659736592809,-2.71859288215637)
--(axis cs:-3.95894106711177,-2.74371862411499)
--(axis cs:-3.96096970022503,-2.76884412765503)
--(axis cs:-3.96267446365913,-2.79396986961365)
--(axis cs:-3.96404607868831,-2.81909537315369)
--(axis cs:-3.96507572272577,-2.8442211151123)
--(axis cs:-3.96575394790889,-2.86934661865234)
--(axis cs:-3.96607146221917,-2.89447236061096)
--(axis cs:-3.96601886942548,-2.91959810256958)
--(axis cs:-3.96558679566445,-2.94472360610962)
--(axis cs:-3.96476580205977,-2.96984934806824)
--(axis cs:-3.96354596409647,-2.99497485160828)
--(axis cs:-3.96191780604672,-3.02010059356689)
--(axis cs:-3.95987138520846,-3.04522609710693)
--(axis cs:-3.95739691384093,-3.07035183906555)
--(axis cs:-3.95448447370015,-3.09547734260559)
--(axis cs:-3.95112394472732,-3.12060308456421)
--(axis cs:-3.94874382019043,-3.13626330178184)
--(axis cs:-3.94725459063455,-3.14572858810425)
--(axis cs:-3.94281665035199,-3.17085433006287)
--(axis cs:-3.93788310629693,-3.19597983360291)
--(axis cs:-3.93244335334571,-3.22110557556152)
--(axis cs:-3.92648658372901,-3.24623107910156)
--(axis cs:-3.92311549186707,-3.25929258098001)
--(axis cs:-3.91989005827718,-3.27135682106018)
--(axis cs:-3.91261439847209,-3.29648232460022)
--(axis cs:-3.90476888347074,-3.32160806655884)
--(axis cs:-3.89748740196228,-3.34331891008062)
--(axis cs:-3.89630024510622,-3.34673357009888)
--(axis cs:-3.88695033674193,-3.3718593120575)
--(axis cs:-3.87697351311583,-3.39698481559753)
--(axis cs:-3.87185931205749,-3.40908917560617)
--(axis cs:-3.86615191402713,-3.42211055755615)
--(axis cs:-3.85446341436666,-3.44723629951477)
--(axis cs:-3.84623122215271,-3.46394745998476)
--(axis cs:-3.84192797787223,-3.47236180305481)
--(axis cs:-3.82834983612591,-3.49748754501343)
--(axis cs:-3.82060313224792,-3.51107983549529)
--(axis cs:-3.81377331615157,-3.52261304855347)
--(axis cs:-3.79810876863032,-3.54773879051209)
--(axis cs:-3.79497480392456,-3.55252152277976)
--(axis cs:-3.78111256425384,-3.57286429405212)
--(axis cs:-3.76934671401978,-3.58931727998804)
--(axis cs:-3.76289121033734,-3.59799003601074)
--(axis cs:-3.74371862411499,-3.62256938486309)
--(axis cs:-3.74327476333836,-3.62311553955078)
--(axis cs:-3.72190421441716,-3.6482412815094)
--(axis cs:-3.71809053421021,-3.65253088911889)
--(axis cs:-3.69877116397962,-3.67336678504944)
--(axis cs:-3.69246220588684,-3.67988389209725)
--(axis cs:-3.67365382658085,-3.69849252700806)
--(axis cs:-3.66683411598206,-3.7049621460637)
--(axis cs:-3.64627863228002,-3.7236180305481)
--(axis cs:-3.64120602607727,-3.72803688861726)
--(axis cs:-3.61632892233944,-3.74874377250671)
--(axis cs:-3.61557793617249,-3.74934434574391)
--(axis cs:-3.5899498462677,-3.76890204216419)
--(axis cs:-3.58311928671398,-3.77386927604675)
--(axis cs:-3.56432151794434,-3.78701484232104)
--(axis cs:-3.54631669906382,-3.79899501800537)
--(axis cs:-3.53869342803955,-3.80387703788502)
--(axis cs:-3.51306533813477,-3.81946774737022)
--(axis cs:-3.50499971474904,-3.82412052154541)
--(axis cs:-3.48743724822998,-3.83387958695413)
--(axis cs:-3.4618091583252,-3.84735786205028)
--(axis cs:-3.45800747296498,-3.84924626350403)
--(axis cs:-3.43618083000183,-3.85969787580679)
--(axis cs:-3.41055274009705,-3.87126204679731)
--(axis cs:-3.40322089690776,-3.87437176704407)
--(axis cs:-3.38492465019226,-3.88185823415054)
--(axis cs:-3.35929656028748,-3.89168823865038)
--(axis cs:-3.33751025231153,-3.89949750900269)
--(axis cs:-3.33366823196411,-3.90082704874973)
--(axis cs:-3.30804014205933,-3.90908641446064)
--(axis cs:-3.28241205215454,-3.91674903969015)
--(axis cs:-3.25678396224976,-3.92382707005104)
--(axis cs:-3.25364835865777,-3.92462301254272)
--(axis cs:-3.23115587234497,-3.9301386943085)
--(axis cs:-3.20552754402161,-3.93588174608837)
--(axis cs:-3.17989945411682,-3.94109470839649)
--(axis cs:-3.15427136421204,-3.94578911224667)
--(axis cs:-3.13003512905145,-3.94974875450134)
--(axis cs:-3.12864327430725,-3.94996857487177);

\path [draw=white!77.9084967320262!black, draw opacity=0.3, thick]
(axis cs:-2.97487425804138,-3.95088507463529)
--(axis cs:-2.9492461681366,-3.95179826884407)
--(axis cs:-2.92361807823181,-3.95230515550572)
--(axis cs:-2.89798998832703,-3.95241616041467)
--(axis cs:-2.87236189842224,-3.95214101705227)
--(axis cs:-2.84673357009888,-3.9514899995345)
--(axis cs:-2.82110548019409,-3.95047277586849)
--(axis cs:-2.80759697627551,-3.94974875450134)
--(axis cs:-2.79547739028931,-3.94907678635656)
--(axis cs:-2.76984930038452,-3.94729716655637)
--(axis cs:-2.74422121047974,-3.94516891902828)
--(axis cs:-2.71859288215637,-3.9427016866669)
--(axis cs:-2.69296479225159,-3.93990551696379)
--(axis cs:-2.6673367023468,-3.93678985051508)
--(axis cs:-2.64170861244202,-3.93336433021536)
--(axis cs:-2.61608028411865,-3.92963832922792)
--(axis cs:-2.59045219421387,-3.92562142301454)
--(axis cs:-2.5844996717163,-3.92462301254272)
--(axis cs:-2.56482410430908,-3.92120688443884)
--(axis cs:-2.5391960144043,-3.91647512122049)
--(axis cs:-2.51356792449951,-3.91147070993565)
--(axis cs:-2.48793959617615,-3.90620300410223)
--(axis cs:-2.46231150627136,-3.90068121763337)
--(axis cs:-2.45705088278617,-3.89949750900269)
--(axis cs:-2.43668341636658,-3.89475039394015)
--(axis cs:-2.41105532646179,-3.88853278377981)
--(axis cs:-2.38542723655701,-3.88208026170224)
--(axis cs:-2.35979890823364,-3.87540172095636)
--(axis cs:-2.35597079191657,-3.87437176704407)
--(axis cs:-2.33417081832886,-3.8682920709007)
--(axis cs:-2.30854272842407,-3.86092944877538)
--(axis cs:-2.28291463851929,-3.85336057520115)
--(axis cs:-2.26933696211339,-3.84924626350403)
--(axis cs:-2.2572865486145,-3.84545840148206)
--(axis cs:-2.23165822029114,-3.83720743018658)
--(axis cs:-2.20603013038635,-3.82877072430765)
--(axis cs:-2.19219412625641,-3.82412052154541)
--(axis cs:-2.18040204048157,-3.82000614064064)
--(axis cs:-2.15477395057678,-3.81089014533261)
--(axis cs:-2.12914562225342,-3.80160950376451)
--(axis cs:-2.1220450719252,-3.79899501800537)
--(axis cs:-2.10351753234863,-3.79190696727315)
--(axis cs:-2.07788944244385,-3.78195021417844)
--(axis cs:-2.05738399149927,-3.77386927604675)
--(axis cs:-2.05226135253906,-3.77176999039912)
--(axis cs:-2.02663326263428,-3.76112828468781)
--(axis cs:-2.00100493431091,-3.75035664894347)
--(axis cs:-1.99720997365315,-3.74874377250671)
--(axis cs:-1.97537684440613,-3.73908569473523)
--(axis cs:-1.94974875450134,-3.72763299395987)
--(axis cs:-1.94084701874983,-3.7236180305481)
--(axis cs:-1.92412054538727,-3.7157580956793)
--(axis cs:-1.89849245548248,-3.70361406132505)
--(axis cs:-1.88776519627933,-3.69849252700806)
--(axis cs:-1.8728643655777,-3.69107306919536)
--(axis cs:-1.84723615646362,-3.67822646926563)
--(axis cs:-1.83759831419306,-3.67336678504944)
--(axis cs:-1.82160806655884,-3.66494881828666)
--(axis cs:-1.79597985744476,-3.65138765821796)
--(axis cs:-1.79005969195755,-3.6482412815094)
--(axis cs:-1.77035176753998,-3.63729295645111)
--(axis cs:-1.74492404336855,-3.62311553955078)
--(axis cs:-1.74472367763519,-3.6229986222587)
--(axis cs:-1.71909546852112,-3.6080000935704)
--(axis cs:-1.70202927879546,-3.59799003601074)
--(axis cs:-1.69346737861633,-3.59272734965743)
--(axis cs:-1.66783916950226,-3.57695001278406)
--(axis cs:-1.66120830209136,-3.57286429405212)
--(axis cs:-1.64221107959747,-3.56058013096774)
--(axis cs:-1.62235699802202,-3.54773879051208)
--(axis cs:-1.6165828704834,-3.54381355244139)
--(axis cs:-1.59095478057861,-3.52639884816936)
--(axis cs:-1.58537758590236,-3.52261304855347)
--(axis cs:-1.56532669067383,-3.50828397143107)
--(axis cs:-1.55019376104912,-3.49748754501343)
--(axis cs:-1.53969848155975,-3.48959073043848)
--(axis cs:-1.51674796765712,-3.47236180305481)
--(axis cs:-1.51407039165497,-3.47023781755602)
--(axis cs:-1.48844218254089,-3.44996731258437)
--(axis cs:-1.48497715672053,-3.44723629951477)
--(axis cs:-1.46281409263611,-3.42873866795135)
--(axis cs:-1.45483973466061,-3.42211055755615)
--(axis cs:-1.43718588352203,-3.40653684136059)
--(axis cs:-1.42630677187117,-3.39698481559753)
--(axis cs:-1.41155779361725,-3.38320566547298)
--(axis cs:-1.3993480067213,-3.3718593120575)
--(axis cs:-1.38592970371246,-3.35855369932871)
--(axis cs:-1.37393868294286,-3.34673357009888)
--(axis cs:-1.36030149459839,-3.33234508320074)
--(axis cs:-1.35005837924712,-3.32160806655884)
--(axis cs:-1.3346734046936,-3.30428613507423)
--(axis cs:-1.3276926403939,-3.29648232460022)
--(axis cs:-1.30904519557953,-3.27400420533393)
--(axis cs:-1.30683194869312,-3.27135682106018)
--(axis cs:-1.28743836275039,-3.24623107910156)
--(axis cs:-1.28341710567474,-3.24055949920171)
--(axis cs:-1.26950839745289,-3.22110557556152)
--(axis cs:-1.25778889656067,-3.20315554158252)
--(axis cs:-1.25306177195689,-3.1959798336029)
--(axis cs:-1.2380501906332,-3.17085433006287)
--(axis cs:-1.23216080665588,-3.15989614117272)
--(axis cs:-1.22447339648275,-3.14572858810425)
--(axis cs:-1.21232925017026,-3.12060308456421)
--(axis cs:-1.2065327167511,-3.1069749515984)
--(axis cs:-1.20159230625654,-3.09547734260559)
--(axis cs:-1.19223556666244,-3.07035183906555)
--(axis cs:-1.18428588079768,-3.04522609710693)
--(axis cs:-1.18090450763702,-3.0323036313171)
--(axis cs:-1.17767667961416,-3.02010059356689)
--(axis cs:-1.17238907688132,-2.99497485160828)
--(axis cs:-1.16842750430887,-2.96984934806824)
--(axis cs:-1.16576126242509,-2.94472360610962)
--(axis cs:-1.16435807462221,-2.91959810256958)
--(axis cs:-1.16418727437363,-2.89447236061096)
--(axis cs:-1.16521843319448,-2.86934661865234)
--(axis cs:-1.16742103590389,-2.8442211151123)
--(axis cs:-1.17076486307362,-2.81909537315369)
--(axis cs:-1.17521935990872,-2.79396986961365)
--(axis cs:-1.18075574613019,-2.76884412765503)
--(axis cs:-1.18090450763702,-2.76827678539619)
--(axis cs:-1.18727461217719,-2.74371862411499)
--(axis cs:-1.1948041943957,-2.71859288215637)
--(axis cs:-1.20331674367871,-2.69346737861633)
--(axis cs:-1.2065327167511,-2.68493283766808)
--(axis cs:-1.21272128322503,-2.66834163665771)
--(axis cs:-1.22301086700858,-2.64321613311768)
--(axis cs:-1.23216080665588,-2.62265158498828)
--(axis cs:-1.23417094964579,-2.61809039115906)
--(axis cs:-1.24609891948613,-2.59296488761902)
--(axis cs:-1.25778889656067,-2.56993906386512)
--(axis cs:-1.25884550942182,-2.5678391456604)
--(axis cs:-1.27228203167642,-2.54271364212036)
--(axis cs:-1.28341710567474,-2.52301782475005)
--(axis cs:-1.28646143121126,-2.51758790016174)
--(axis cs:-1.3012846906153,-2.4924623966217)
--(axis cs:-1.30904519557953,-2.47991096098827)
--(axis cs:-1.31676003864289,-2.46733665466309)
--(axis cs:-1.33285604858457,-2.44221115112305)
--(axis cs:-1.3346734046936,-2.43948547773248)
--(axis cs:-1.34950267471462,-2.41708540916443)
--(axis cs:-1.36030149459839,-2.40136646953909)
--(axis cs:-1.36672169654518,-2.39195990562439)
--(axis cs:-1.38447059614071,-2.36683416366577)
--(axis cs:-1.38592970371246,-2.36483354761538)
--(axis cs:-1.40269592938647,-2.34170866012573)
--(axis cs:-1.41155779361725,-2.32984400422358)
--(axis cs:-1.42140999846743,-2.31658291816711)
--(axis cs:-1.43718588352203,-2.29592877597756)
--(axis cs:-1.4405852559777,-2.2914571762085)
--(axis cs:-1.4601851641667,-2.26633167266846)
--(axis cs:-1.46281409263611,-2.26304169556178)
--(axis cs:-1.48019057985877,-2.24120593070984)
--(axis cs:-1.48844218254089,-2.23106680926784)
--(axis cs:-1.50059580606367,-2.2160804271698)
--(axis cs:-1.51407039165497,-2.19980879350353)
--(axis cs:-1.52138120434807,-2.19095468521118)
--(axis cs:-1.53969848155975,-2.1691985826884)
--(axis cs:-1.5425288121294,-2.16582918167114)
--(axis cs:-1.56402103451368,-2.14070343971252)
--(axis cs:-1.56532669067383,-2.13920255262601)
--(axis cs:-1.58584404636913,-2.11557793617249)
--(axis cs:-1.59095478057861,-2.10978460502932)
--(axis cs:-1.60799150734003,-2.09045219421387)
--(axis cs:-1.6165828704834,-2.08084392189744)
--(axis cs:-1.63045196132676,-2.06532669067383)
--(axis cs:-1.64221107959747,-2.05234595584681)
--(axis cs:-1.653215783165,-2.04020094871521)
--(axis cs:-1.66783916950226,-2.02426147910911)
--(axis cs:-1.67627415101242,-2.01507544517517)
--(axis cs:-1.69346737861633,-1.99656436985238)
--(axis cs:-1.69962077028258,-1.98994970321655)
--(axis cs:-1.71909546852112,-1.96923359682251)
--(axis cs:-1.72325001065855,-1.96482408046722)
--(axis cs:-1.74472367763519,-1.94225019026085)
--(axis cs:-1.7471581792047,-1.9396984577179)
--(axis cs:-1.77035176753998,-1.91559895183509)
--(axis cs:-1.7713429177014,-1.91457283496857)
--(axis cs:-1.79580472066878,-1.88944721221924)
--(axis cs:-1.79597985744476,-1.88926859030224)
--(axis cs:-1.82054757015266,-1.86432158946991)
--(axis cs:-1.82160806655884,-1.86325148659735)
--(axis cs:-1.84556978494181,-1.83919596672058)
--(axis cs:-1.84723615646362,-1.83753232854544)
--(axis cs:-1.87087571224504,-1.81407034397125)
--(axis cs:-1.8728643655777,-1.81210607779893)
--(axis cs:-1.8964708322723,-1.78894472122192)
--(axis cs:-1.89849245548248,-1.78696931408615)
--(axis cs:-1.92236286223992,-1.7638190984726)
--(axis cs:-1.92412054538727,-1.76212021706704)
--(axis cs:-1.94856188323219,-1.73869347572327)
--(axis cs:-1.94974875450134,-1.73755895633132)
--(axis cs:-1.97508011157087,-1.71356785297394)
--(axis cs:-1.97537684440613,-1.71328739751292)
--(axis cs:-2.00100493431091,-1.68931008726722)
--(axis cs:-2.00194291282856,-1.68844223022461)
--(axis cs:-2.02663326263428,-1.66562957869792)
--(axis cs:-2.02916717502727,-1.66331660747528)
--(axis cs:-2.05226135253906,-1.64225184622085)
--(axis cs:-2.05677244109753,-1.63819098472595)
--(axis cs:-2.07788944244385,-1.61918401908421)
--(axis cs:-2.08478497104273,-1.61306536197662)
--(axis cs:-2.10351753234863,-1.59643528245519)
--(axis cs:-2.11323569001215,-1.58793973922729)
--(axis cs:-2.12914562225342,-1.57401610049133)
--(axis cs:-2.14216059625786,-1.56281411647797)
--(axis cs:-2.15477395057678,-1.55193929146764)
--(axis cs:-2.17160151019757,-1.53768849372864)
--(axis cs:-2.18040204048157,-1.53021842769956)
--(axis cs:-2.20160730651998,-1.51256287097931)
--(axis cs:-2.20603013038635,-1.50886975525719)
--(axis cs:-2.23165822029114,-1.48790881252453)
--(axis cs:-2.23224792129431,-1.48743712902069)
--(axis cs:-2.2572865486145,-1.46733992585777)
--(axis cs:-2.26370303146417,-1.46231150627136)
--(axis cs:-2.28291463851929,-1.44719479695749)
--(axis cs:-2.29596569864091,-1.43718588352203)
--(axis cs:-2.30854272842407,-1.42749569750625)
--(axis cs:-2.32913801963951,-1.4120602607727)
--(axis cs:-2.33417081832886,-1.40826864842549)
--(axis cs:-2.35979890823364,-1.38952559933238)
--(axis cs:-2.36345660997651,-1.38693463802338)
--(axis cs:-2.38542723655701,-1.37128121077911)
--(axis cs:-2.39918765680249,-1.36180901527405)
--(axis cs:-2.41105532646179,-1.35358752381162)
--(axis cs:-2.43637824200485,-1.33668339252472)
--(axis cs:-2.43668341636658,-1.33647825923527)
--(axis cs:-2.46231150627136,-1.31992857019799)
--(axis cs:-2.47584897959527,-1.31155776977539)
--(axis cs:-2.48793959617615,-1.3040251087614)
--(axis cs:-2.51356792449951,-1.28879306706574)
--(axis cs:-2.51774919165738,-1.28643214702606)
--(axis cs:-2.5391960144043,-1.27422390118595)
--(axis cs:-2.56319616787299,-1.26130652427673)
--(axis cs:-2.56482410430908,-1.26042269086668)
--(axis cs:-2.59045219421387,-1.24733842599033)
--(axis cs:-2.61383881039232,-1.2361809015274)
--(axis cs:-2.61608028411865,-1.23510154388786)
--(axis cs:-2.64170861244202,-1.22365444825329)
--(axis cs:-2.6673367023468,-1.21313029722677)
--(axis cs:-2.67289230247853,-1.21105527877808)
--(axis cs:-2.69296479225159,-1.20348390700647)
--(axis cs:-2.71859288215637,-1.19480825480459)
--(axis cs:-2.74422121047974,-1.18715319372413)
--(axis cs:-2.74896973939943,-1.18592965602875)
--(axis cs:-2.76984930038452,-1.18049300896824)
--(axis cs:-2.79547739028931,-1.17491334420894)
--(axis cs:-2.82110548019409,-1.17045810617218)
--(axis cs:-2.84673357009888,-1.16715869859989)
--(axis cs:-2.87236189842224,-1.1650472077365)
--(axis cs:-2.89798998832703,-1.16415473650003)
--(axis cs:-2.92361807823181,-1.16451482877976)
--(axis cs:-2.9492461681366,-1.16615890295277)
--(axis cs:-2.97487425804138,-1.16912074591736)
--(axis cs:-3.00050258636475,-1.17343302146555)
--(axis cs:-3.02613067626953,-1.17912924428738)
--(axis cs:-3.0506299297825,-1.18592965602875)
--(axis cs:-3.05175876617432,-1.18623973008206)
--(axis cs:-3.0773868560791,-1.19471619656485)
--(axis cs:-3.10301518440247,-1.2046635078147)
--(axis cs:-3.11731960481009,-1.21105527877808)
--(axis cs:-3.12864327430725,-1.21606548706114)
--(axis cs:-3.15427136421204,-1.22892910981634)
--(axis cs:-3.16715756363497,-1.2361809015274)
--(axis cs:-3.17989945411682,-1.24328528886994)
--(axis cs:-3.20552754402161,-1.25915295811477)
--(axis cs:-3.20868481829501,-1.26130652427673)
--(axis cs:-3.23115587234497,-1.27650125984459)
--(axis cs:-3.24457653510386,-1.28643214702606)
--(axis cs:-3.25678396224976,-1.29539242088443)
--(axis cs:-3.27702590976974,-1.31155776977539)
--(axis cs:-3.28241205215454,-1.31582694007439)
--(axis cs:-3.30671783571531,-1.33668339252472)
--(axis cs:-3.30804014205933,-1.33781019306038)
--(axis cs:-3.33366823196411,-1.36134985633548)
--(axis cs:-3.33413377981166,-1.36180901527405)
--(axis cs:-3.35929656028748,-1.38646890576531)
--(axis cs:-3.35974067294021,-1.38693463802338)
--(axis cs:-3.38383906243033,-1.41206026077271)
--(axis cs:-3.38492465019226,-1.41318623997582)
--(axis cs:-3.40661476875463,-1.43718588352203)
--(axis cs:-3.41055274009705,-1.44152304806711)
--(axis cs:-3.42829458673048,-1.46231150627136)
--(axis cs:-3.43618083000183,-1.47151454332884)
--(axis cs:-3.44903827018893,-1.48743712902069)
--(axis cs:-3.4618091583252,-1.50319777078125)
--(axis cs:-3.46897652643101,-1.51256287097931)
--(axis cs:-3.48743724822998,-1.53661457303101)
--(axis cs:-3.48821738443401,-1.53768849372864)
--(axis cs:-3.50651158621498,-1.56281411647797)
--(axis cs:-3.51306533813477,-1.57179998097874)
--(axis cs:-3.52422764412233,-1.58793973922729)
--(axis cs:-3.53869342803955,-1.60883291974418)
--(axis cs:-3.54147711191013,-1.61306536197662)
--(axis cs:-3.55801021295726,-1.63819098472595)
--(axis cs:-3.56432151794434,-1.64778362070723)
--(axis cs:-3.57404535358392,-1.66331660747528)
--(axis cs:-3.58976254185247,-1.68844223022461)
--(axis cs:-3.5899498462677,-1.68874207606788)
--(axis cs:-3.60472757410598,-1.71356785297394)
--(axis cs:-3.61557793617249,-1.73183326894228)
--(axis cs:-3.6194667691755,-1.73869347572327)
--(axis cs:-3.63367108501137,-1.7638190984726)
--(axis cs:-3.64120602607727,-1.77719272283789)
--(axis cs:-3.64753274425305,-1.78894472122192)
--(axis cs:-3.6610040469556,-1.81407034397125)
--(axis cs:-3.66683411598206,-1.82499646342291)
--(axis cs:-3.67408269420326,-1.83919596672058)
--(axis cs:-3.68683787934488,-1.86432158946991)
--(axis cs:-3.69246220588684,-1.87547055230939)
--(axis cs:-3.69921536644279,-1.88944721221924)
--(axis cs:-3.71126978094794,-1.91457283496857)
--(axis cs:-3.71809053421021,-1.92890236847355)
--(axis cs:-3.72301787582542,-1.9396984577179)
--(axis cs:-3.7343856874583,-1.96482408046722)
--(axis cs:-3.74371862411499,-1.98565090482034)
--(axis cs:-3.74556755217595,-1.98994970321655)
--(axis cs:-3.75626140192151,-2.01507544517517)
--(axis cs:-3.76683348431688,-2.04020094871521)
--(axis cs:-3.76934671401978,-2.04624850518562)
--(axis cs:-3.77696393215677,-2.06532669067383)
--(axis cs:-3.78686158873778,-2.09045219421387)
--(axis cs:-3.79497480392456,-2.1113494019679)
--(axis cs:-3.79655346654641,-2.11557793617249)
--(axis cs:-3.80578802193875,-2.14070343971252)
--(axis cs:-3.81486819323387,-2.16582918167114)
--(axis cs:-3.82060313224792,-2.18198867525472)
--(axis cs:-3.82366556025114,-2.19095468521118)
--(axis cs:-3.8320819642155,-2.2160804271698)
--(axis cs:-3.84032425853833,-2.24120593070984)
--(axis cs:-3.84623122215271,-2.2596211812037)
--(axis cs:-3.84830457921741,-2.26633167266846)
--(axis cs:-3.85588316055325,-2.2914571762085)
--(axis cs:-3.86326888371399,-2.31658291816711)
--(axis cs:-3.87045271905429,-2.34170866012573)
--(axis cs:-3.8718593120575,-2.34677676092936)
--(axis cs:-3.87722533822354,-2.36683416366577)
--(axis cs:-3.88373595802968,-2.39195990562439)
--(axis cs:-3.89002643577639,-2.41708540916443)
--(axis cs:-3.8960882849329,-2.44221115112305)
--(axis cs:-3.89748740196228,-2.44824689185464)
--(axis cs:-3.90175620794934,-2.46733665466309)
--(axis cs:-3.90713722517715,-2.4924623966217)
--(axis cs:-3.91227165968006,-2.51758790016174)
--(axis cs:-3.91715104479809,-2.54271364212036)
--(axis cs:-3.92176649403691,-2.5678391456604)
--(axis cs:-3.92311549186707,-2.57564410480224)
--(axis cs:-3.92600548938684,-2.59296488761902)
--(axis cs:-3.92992553487265,-2.61809039115906)
--(axis cs:-3.93356471345291,-2.64321613311768)
--(axis cs:-3.93691417626647,-2.66834163665771)
--(axis cs:-3.93996493935508,-2.69346737861633)
--(axis cs:-3.94270788366336,-2.71859288215637)
--(axis cs:-3.94513409278161,-2.74371862411499)
--(axis cs:-3.94723410991166,-2.76884412765503)
--(axis cs:-3.94874382019043,-2.79033843726137)
--(axis cs:-3.94899021025118,-2.79396986961365)
--(axis cs:-3.95036186012171,-2.81909537315369)
--(axis cs:-3.95139146931782,-2.8442211151123)
--(axis cs:-3.95206969450094,-2.86934661865234)
--(axis cs:-3.95238720881122,-2.89447236061096)
--(axis cs:-3.95233461601753,-2.91959810256958)
--(axis cs:-3.95190257709785,-2.94472360610962)
--(axis cs:-3.95108158349316,-2.96984934806824)
--(axis cs:-3.94986171068852,-2.99497485160828)
--(axis cs:-3.94874382019043,-3.01222614253626)
--(axis cs:-3.94821559046426,-3.02010059356689)
--(axis cs:-3.94609713257778,-3.04522609710693)
--(axis cs:-3.94353555614863,-3.07035183906555)
--(axis cs:-3.94052059379593,-3.09547734260559)
--(axis cs:-3.93704177549316,-3.12060308456421)
--(axis cs:-3.93308863121377,-3.14572858810425)
--(axis cs:-3.92865069093121,-3.17085433006287)
--(axis cs:-3.92371714687615,-3.19597983360291)
--(axis cs:-3.92311549186707,-3.19875882534056)
--(axis cs:-3.91810378894744,-3.22110557556152)
--(axis cs:-3.91193327317107,-3.24623107910156)
--(axis cs:-3.90521578317206,-3.27135682106018)
--(axis cs:-3.89794012336698,-3.29648232460022)
--(axis cs:-3.89748740196228,-3.29793219260654)
--(axis cs:-3.88982391958862,-3.32160806655884)
--(axis cs:-3.88108866816388,-3.34673357009888)
--(axis cs:-3.8718593120575,-3.37153535541463)
--(axis cs:-3.8717342514695,-3.3718593120575)
--(axis cs:-3.861384321484,-3.39698481559753)
--(axis cs:-3.85037146503627,-3.42211055755615)
--(axis cs:-3.84623122215271,-3.43101047434276)
--(axis cs:-3.83839487696923,-3.44723629951477)
--(axis cs:-3.82554524883987,-3.47236180305481)
--(axis cs:-3.82060313224792,-3.481506952118)
--(axis cs:-3.81162983256227,-3.49748754501343)
--(axis cs:-3.79675087039732,-3.52261304855347)
--(axis cs:-3.79497480392456,-3.52546183737647)
--(axis cs:-3.78053171760663,-3.54773879051208)
--(axis cs:-3.76934671401978,-3.56415273047077)
--(axis cs:-3.76316779756057,-3.57286429405212)
--(axis cs:-3.74446561073228,-3.59799003601074)
--(axis cs:-3.74371862411499,-3.59894767648978)
--(axis cs:-3.7240773636634,-3.62311553955078)
--(axis cs:-3.71809053421021,-3.63015436352044)
--(axis cs:-3.70204643157407,-3.6482412815094)
--(axis cs:-3.69246220588684,-3.65857784665674)
--(axis cs:-3.67814521143624,-3.67336678504944)
--(axis cs:-3.66683411598206,-3.68455775702655)
--(axis cs:-3.65211230341018,-3.69849252700806)
--(axis cs:-3.64120602607727,-3.70839091972053)
--(axis cs:-3.62364728646191,-3.7236180305481)
--(axis cs:-3.61557793617249,-3.73033469263494)
--(axis cs:-3.59240133609219,-3.74874377250671)
--(axis cs:-3.5899498462677,-3.7506145905795)
--(axis cs:-3.56432151794434,-3.76925170219534)
--(axis cs:-3.55764801142502,-3.77386927604675)
--(axis cs:-3.53869342803955,-3.78648141285792)
--(axis cs:-3.51889564500613,-3.79899501800537)
--(axis cs:-3.51306533813477,-3.80254185356661)
--(axis cs:-3.48743724822998,-3.81732579637748)
--(axis cs:-3.47499203040812,-3.82412052154541)
--(axis cs:-3.4618091583252,-3.83105363193917)
--(axis cs:-3.43618083000183,-3.84378394287549)
--(axis cs:-3.42451116314046,-3.84924626350403)
--(axis cs:-3.41055274009705,-3.85554472708175)
--(axis cs:-3.38492465019226,-3.86641459813671)
--(axis cs:-3.36491092838983,-3.87437176704407)
--(axis cs:-3.35929656028748,-3.87652523473967)
--(axis cs:-3.33366823196411,-3.88571167168785)
--(axis cs:-3.30804014205933,-3.8942669048695)
--(axis cs:-3.29115108700192,-3.89949750900269)
--(axis cs:-3.28241205215454,-3.90211042120769)
--(axis cs:-3.25678396224976,-3.90918845156858)
--(axis cs:-3.23115587234497,-3.9156938930689)
--(axis cs:-3.20552754402161,-3.92163875171671)
--(axis cs:-3.19135428802984,-3.92462301254272)
--(axis cs:-3.17989945411682,-3.92695301909632)
--(axis cs:-3.15427136421204,-3.9316474229465)
--(axis cs:-3.12864327430725,-3.93583446218841)
--(axis cs:-3.10301518440247,-3.93952533067174)
--(axis cs:-3.0773868560791,-3.94273135711183)
--(axis cs:-3.05175876617432,-3.94546326332853)
--(axis cs:-3.02613067626953,-3.94773217573871)
--(axis cs:-3.00050258636475,-3.94954888359506)
--(axis cs:-2.9967782107445,-3.94974875450134)
--(axis cs:-2.97487425804138,-3.95088507463529);

\path [draw=white!76.1553248750481!black, draw opacity=0.3, thick]
(axis cs:-3.10301518440247,-3.92538364137157)
--(axis cs:-3.0773868560791,-3.92858966781166)
--(axis cs:-3.05175876617432,-3.93132157402836)
--(axis cs:-3.02613067626953,-3.93359048643854)
--(axis cs:-3.00050258636475,-3.93540719429489)
--(axis cs:-2.97487425804138,-3.93678255428294)
--(axis cs:-2.9492461681366,-3.93772722078974)
--(axis cs:-2.92361807823181,-3.938251578471)
--(axis cs:-2.89798998832703,-3.93836641657944)
--(axis cs:-2.87236189842224,-3.93808178260662)
--(axis cs:-2.84673357009888,-3.9374083309396)
--(axis cs:-2.82110548019409,-3.93635604163711)
--(axis cs:-2.79547739028931,-3.93493509705639)
--(axis cs:-2.76984930038452,-3.9331554772562)
--(axis cs:-2.74422121047974,-3.93102722972812)
--(axis cs:-2.71859288215637,-3.92855999736673)
--(axis cs:-2.69296479225159,-3.92576382766362)
--(axis cs:-2.68358095320321,-3.92462301254272)
--(axis cs:-2.6673367023468,-3.92257876630496)
--(axis cs:-2.64170861244202,-3.91903287559084)
--(axis cs:-2.61608028411865,-3.91517594550543)
--(axis cs:-2.59045219421387,-3.9110178879856)
--(axis cs:-2.56482410430908,-3.90656826595638)
--(axis cs:-2.5391960144043,-3.90183650273802)
--(axis cs:-2.52721779392558,-3.89949750900269)
--(axis cs:-2.51356792449951,-3.89673661071333)
--(axis cs:-2.48793959617615,-3.89128020482036)
--(axis cs:-2.46231150627136,-3.8855606166009)
--(axis cs:-2.43668341636658,-3.87958739002944)
--(axis cs:-2.41518537269198,-3.87437176704407)
--(axis cs:-2.41105532646179,-3.87333315010032)
--(axis cs:-2.38542723655701,-3.86664474237701)
--(axis cs:-2.35979890823364,-3.85972205339306)
--(axis cs:-2.33417081832886,-3.85257475118515)
--(axis cs:-2.32258489417212,-3.84924626350403)
--(axis cs:-2.30854272842407,-3.8450615008377)
--(axis cs:-2.28291463851929,-3.83720998021036)
--(axis cs:-2.2572865486145,-3.8291542218197)
--(axis cs:-2.2416514572333,-3.82412052154541)
--(axis cs:-2.23165822029114,-3.82078052688382)
--(axis cs:-2.20603013038635,-3.81202215293773)
--(axis cs:-2.18040204048157,-3.80308024683704)
--(axis cs:-2.16891710567832,-3.79899501800537)
--(axis cs:-2.15477395057678,-3.79376804322368)
--(axis cs:-2.12914562225342,-3.78412544111479)
--(axis cs:-2.10351753234863,-3.77432099399962)
--(axis cs:-2.10235484037064,-3.77386927604675)
--(axis cs:-2.07788944244385,-3.76398507114809)
--(axis cs:-2.05226135253906,-3.75348253881443)
--(axis cs:-2.04084912857173,-3.74874377250671)
--(axis cs:-2.02663326263428,-3.74259982283488)
--(axis cs:-2.00100493431091,-3.73138826812954)
--(axis cs:-1.98343939479143,-3.7236180305481)
--(axis cs:-1.97537684440613,-3.71990222553539)
--(axis cs:-1.94974875450134,-3.707970103044)
--(axis cs:-1.92957983125285,-3.69849252700806)
--(axis cs:-1.92412054538727,-3.69581705274952)
--(axis cs:-1.89849245548248,-3.68315181449509)
--(axis cs:-1.87884074091508,-3.67336678504944)
--(axis cs:-1.8728643655777,-3.67025991322727)
--(axis cs:-1.84723615646362,-3.65684734384537)
--(axis cs:-1.83088861414303,-3.6482412815094)
--(axis cs:-1.82160806655884,-3.64313442373773)
--(axis cs:-1.79597985744476,-3.62895945719463)
--(axis cs:-1.78546033876825,-3.62311553955078)
--(axis cs:-1.77035176753998,-3.61433140147427)
--(axis cs:-1.74472367763519,-3.5993769138854)
--(axis cs:-1.74235389877715,-3.59799003601074)
--(axis cs:-1.71909546852112,-3.58372581295583)
--(axis cs:-1.7014247896313,-3.57286429405212)
--(axis cs:-1.69346737861633,-3.5677313749395)
--(axis cs:-1.66783916950226,-3.55117411478994)
--(axis cs:-1.66252650642568,-3.54773879051208)
--(axis cs:-1.64221107959747,-3.53393175355543)
--(axis cs:-1.62556096944459,-3.52261304855347)
--(axis cs:-1.6165828704834,-3.5161875526365)
--(axis cs:-1.59095478057861,-3.49785362393445)
--(axis cs:-1.59044252182411,-3.49748754501343)
--(axis cs:-1.56532669067383,-3.47855817446493)
--(axis cs:-1.55709138906557,-3.47236180305481)
--(axis cs:-1.53969848155975,-3.45853333617224)
--(axis cs:-1.5254570122716,-3.44723629951477)
--(axis cs:-1.51407039165497,-3.43767154978905)
--(axis cs:-1.4954914077829,-3.42211055755615)
--(axis cs:-1.48844218254089,-3.41584419517689)
--(axis cs:-1.46715185766304,-3.39698481559753)
--(axis cs:-1.46281409263611,-3.3928962630745)
--(axis cs:-1.44040256014181,-3.3718593120575)
--(axis cs:-1.43718588352203,-3.36863741934844)
--(axis cs:-1.41521398852346,-3.34673357009888)
--(axis cs:-1.41155779361725,-3.3428323260916)
--(axis cs:-1.39156050816221,-3.32160806655884)
--(axis cs:-1.38592970371246,-3.31518893842676)
--(axis cs:-1.36942298328237,-3.29648232460022)
--(axis cs:-1.36030149459839,-3.28533576393568)
--(axis cs:-1.34878718522556,-3.27135682106018)
--(axis cs:-1.3346734046936,-3.2527978690261)
--(axis cs:-1.32964374236616,-3.24623107910156)
--(axis cs:-1.31196651634373,-3.22110557556152)
--(axis cs:-1.30904519557953,-3.21655878096172)
--(axis cs:-1.29572070591807,-3.19597983360291)
--(axis cs:-1.28341710567474,-3.17502779808383)
--(axis cs:-1.280945808989,-3.17085433006287)
--(axis cs:-1.26756245348913,-3.14572858810425)
--(axis cs:-1.25778889656067,-3.12512982250016)
--(axis cs:-1.2556217651029,-3.12060308456421)
--(axis cs:-1.24503655304856,-3.09547734260559)
--(axis cs:-1.23586272864556,-3.07035183906555)
--(axis cs:-1.23216080665588,-3.05841827112174)
--(axis cs:-1.22802911938937,-3.04522609710693)
--(axis cs:-1.22152119524507,-3.02010059356689)
--(axis cs:-1.21634340928599,-2.99497485160828)
--(axis cs:-1.21246396447884,-2.96984934806824)
--(axis cs:-1.20985309659454,-2.94472360610962)
--(axis cs:-1.20847920071444,-2.91959810256958)
--(axis cs:-1.20831194776947,-2.89447236061096)
--(axis cs:-1.20932169073504,-2.86934661865234)
--(axis cs:-1.2114785481917,-2.8442211151123)
--(axis cs:-1.21475277967227,-2.81909537315369)
--(axis cs:-1.21911491093994,-2.79396986961365)
--(axis cs:-1.22453631347148,-2.76884412765503)
--(axis cs:-1.23098738941601,-2.74371862411499)
--(axis cs:-1.23216080665588,-2.73976291818405)
--(axis cs:-1.2383809865467,-2.71859288215637)
--(axis cs:-1.24672727939035,-2.69346737861633)
--(axis cs:-1.25601003704902,-2.66834163665771)
--(axis cs:-1.25778889656067,-2.66395620109045)
--(axis cs:-1.2661267474075,-2.64321613311768)
--(axis cs:-1.27710130262143,-2.61809039115906)
--(axis cs:-1.28341710567474,-2.60466680092319)
--(axis cs:-1.28887717787518,-2.59296488761902)
--(axis cs:-1.30141462493415,-2.5678391456604)
--(axis cs:-1.30904519557953,-2.55345115530054)
--(axis cs:-1.31469595830056,-2.54271364212036)
--(axis cs:-1.32867432540793,-2.51758790016174)
--(axis cs:-1.3346734046936,-2.50734060643144)
--(axis cs:-1.34332169580489,-2.4924623966217)
--(axis cs:-1.35862785266683,-2.46733665466309)
--(axis cs:-1.36030149459839,-2.46470544844898)
--(axis cs:-1.37451642441819,-2.44221115112305)
--(axis cs:-1.38592970371246,-2.42485811811006)
--(axis cs:-1.39101168301791,-2.41708540916443)
--(axis cs:-1.40805907263641,-2.39195990562439)
--(axis cs:-1.41155779361725,-2.38697764118619)
--(axis cs:-1.42562813742261,-2.36683416366577)
--(axis cs:-1.43718588352203,-2.35080787077628)
--(axis cs:-1.44371703491632,-2.34170866012573)
--(axis cs:-1.46229590049957,-2.31658291816711)
--(axis cs:-1.46281409263611,-2.3159012800543)
--(axis cs:-1.48132049727797,-2.2914571762085)
--(axis cs:-1.48844218254089,-2.28228999469329)
--(axis cs:-1.50079611335278,-2.26633167266846)
--(axis cs:-1.51407039165497,-2.24959202366171)
--(axis cs:-1.52070111352287,-2.24120593070984)
--(axis cs:-1.53969848155975,-2.21771242160497)
--(axis cs:-1.54101512705662,-2.2160804271698)
--(axis cs:-1.56171388859019,-2.19095468521118)
--(axis cs:-1.56532669067383,-2.18665378158307)
--(axis cs:-1.58279041816218,-2.16582918167114)
--(axis cs:-1.59095478057861,-2.15626852095079)
--(axis cs:-1.60423262921698,-2.14070343971252)
--(axis cs:-1.6165828704834,-2.12646792909376)
--(axis cs:-1.62602674536332,-2.11557793617249)
--(axis cs:-1.64221107959747,-2.09720535427933)
--(axis cs:-1.6481613511299,-2.09045219421387)
--(axis cs:-1.66783916950226,-2.06844109171047)
--(axis cs:-1.67062587893933,-2.06532669067383)
--(axis cs:-1.69341277218561,-2.04020094871521)
--(axis cs:-1.69346737861633,-2.04014148006778)
--(axis cs:-1.71652010031863,-2.01507544517517)
--(axis cs:-1.71909546852112,-2.01230701836923)
--(axis cs:-1.73994000701917,-1.98994970321655)
--(axis cs:-1.74472367763519,-1.98487244725865)
--(axis cs:-1.76366845832561,-1.96482408046722)
--(axis cs:-1.77035176753998,-1.95781893957575)
--(axis cs:-1.78770261500939,-1.9396984577179)
--(axis cs:-1.79597985744476,-1.93112920675327)
--(axis cs:-1.81204230593559,-1.91457283496857)
--(axis cs:-1.82160806655884,-1.90479039033484)
--(axis cs:-1.83668849186877,-1.88944721221924)
--(axis cs:-1.84723615646362,-1.87879138739914)
--(axis cs:-1.86164370196564,-1.86432158946991)
--(axis cs:-1.8728643655777,-1.85312324761487)
--(axis cs:-1.88691317132336,-1.83919596672058)
--(axis cs:-1.89849245548248,-1.82778036274106)
--(axis cs:-1.91250387219018,-1.81407034397125)
--(axis cs:-1.92412054538727,-1.80275806167341)
--(axis cs:-1.9384248193445,-1.78894472122192)
--(axis cs:-1.94974875450134,-1.77805390639687)
--(axis cs:-1.96468707287931,-1.7638190984726)
--(axis cs:-1.97537684440613,-1.75366739560816)
--(axis cs:-1.99130562547753,-1.73869347572327)
--(axis cs:-2.00100493431091,-1.72960023931916)
--(axis cs:-2.01829724043621,-1.71356785297394)
--(axis cs:-2.02663326263428,-1.70585501931982)
--(axis cs:-2.04568258851182,-1.68844223022461)
--(axis cs:-2.05226135253906,-1.68243709290509)
--(axis cs:-2.07348585397688,-1.66331660747528)
--(axis cs:-2.07788944244385,-1.65935251707601)
--(axis cs:-2.1017345135078,-1.63819098472595)
--(axis cs:-2.10351753234863,-1.63660884501494)
--(axis cs:-2.12914562225342,-1.61421589244824)
--(axis cs:-2.13048448504816,-1.61306536197662)
--(axis cs:-2.15477395057678,-1.59218256711571)
--(axis cs:-2.1597980082691,-1.58793973922729)
--(axis cs:-2.18040204048157,-1.57052019243414)
--(axis cs:-2.1896944958041,-1.56281411647797)
--(axis cs:-2.20603013038635,-1.54924425102009)
--(axis cs:-2.22023239699855,-1.53768849372864)
--(axis cs:-2.23165822029114,-1.52837049830401)
--(axis cs:-2.25147821106778,-1.51256287097931)
--(axis cs:-2.2572865486145,-1.50791696230562)
--(axis cs:-2.28291463851929,-1.48790247705404)
--(axis cs:-2.28352601175253,-1.48743712902069)
--(axis cs:-2.30854272842407,-1.46832944471343)
--(axis cs:-2.31664242468505,-1.46231150627136)
--(axis cs:-2.33417081832886,-1.44923534642577)
--(axis cs:-2.35080953980268,-1.43718588352203)
--(axis cs:-2.35979890823364,-1.43064565115157)
--(axis cs:-2.38542723655701,-1.41258584807846)
--(axis cs:-2.38619921230056,-1.41206026077271)
--(axis cs:-2.41105532646179,-1.39504894787666)
--(axis cs:-2.42335951565437,-1.38693463802338)
--(axis cs:-2.43668341636658,-1.37809683469259)
--(axis cs:-2.46224363126142,-1.36180901527405)
--(axis cs:-2.46231150627136,-1.36176548668836)
--(axis cs:-2.48793959617615,-1.34602795332857)
--(axis cs:-2.50389106220512,-1.33668339252472)
--(axis cs:-2.51356792449951,-1.33097515809496)
--(axis cs:-2.5391960144043,-1.31661302327714)
--(axis cs:-2.54873649316699,-1.31155776977539)
--(axis cs:-2.56482410430908,-1.30296892150111)
--(axis cs:-2.59045219421387,-1.29010244216032)
--(axis cs:-2.59827549681164,-1.28643214702606)
--(axis cs:-2.61608028411865,-1.27801119729852)
--(axis cs:-2.64170861244202,-1.26676778986921)
--(axis cs:-2.65524925243911,-1.26130652427673)
--(axis cs:-2.6673367023468,-1.25638879067387)
--(axis cs:-2.69296479225159,-1.24690505345052)
--(axis cs:-2.71859288215637,-1.23839382828163)
--(axis cs:-2.7261446514064,-1.2361809015274)
--(axis cs:-2.74422121047974,-1.23083449716422)
--(axis cs:-2.76984930038452,-1.2242960910397)
--(axis cs:-2.79547739028931,-1.21882855975022)
--(axis cs:-2.82110548019409,-1.21446306566568)
--(axis cs:-2.84673357009888,-1.21123037773296)
--(axis cs:-2.84890227885928,-1.21105527877808)
--(axis cs:-2.87236189842224,-1.2091423922457)
--(axis cs:-2.89798998832703,-1.20825942347468)
--(axis cs:-2.92361807823181,-1.2086155680465)
--(axis cs:-2.9492461681366,-1.21024248821053)
--(axis cs:-2.95635252100327,-1.21105527877808)
--(axis cs:-2.97487425804138,-1.21315290293571)
--(axis cs:-3.00050258636475,-1.21737831500846)
--(axis cs:-3.02613067626953,-1.22295953697336)
--(axis cs:-3.05175876617432,-1.22993025002826)
--(axis cs:-3.0708451237136,-1.2361809015274)
--(axis cs:-3.0773868560791,-1.23830351479409)
--(axis cs:-3.10301518440247,-1.24806229763858)
--(axis cs:-3.12864327430725,-1.25929688497264)
--(axis cs:-3.13268436659997,-1.26130652427673)
--(axis cs:-3.15427136421204,-1.27194873532741)
--(axis cs:-3.17989945411682,-1.2861141495914)
--(axis cs:-3.18041754558324,-1.28643214702606)
--(axis cs:-3.20552754402161,-1.30172013871189)
--(axis cs:-3.22019425292077,-1.31155776977539)
--(axis cs:-3.23115587234497,-1.31885506602662)
--(axis cs:-3.25562869356043,-1.33668339252472)
--(axis cs:-3.25678396224976,-1.33751918911602)
--(axis cs:-3.28241205215454,-1.35769217471529)
--(axis cs:-3.28724318616263,-1.36180901527405)
--(axis cs:-3.30804014205933,-1.37941871568144)
--(axis cs:-3.31627509224443,-1.38693463802338)
--(axis cs:-3.33366823196411,-1.40271747009123)
--(axis cs:-3.34325690393957,-1.41206026077271)
--(axis cs:-3.35929656028748,-1.42760737649927)
--(axis cs:-3.3685314644249,-1.43718588352203)
--(axis cs:-3.38492465019226,-1.45411051701818)
--(axis cs:-3.39237081930179,-1.46231150627136)
--(axis cs:-3.41055274009705,-1.48225543208745)
--(axis cs:-3.41499302674576,-1.48743712902069)
--(axis cs:-3.43618083000183,-1.51207712582147)
--(axis cs:-3.43657443053966,-1.51256287097931)
--(axis cs:-3.4569927617527,-1.53768849372864)
--(axis cs:-3.4618091583252,-1.54360167543828)
--(axis cs:-3.47658956188479,-1.56281411647797)
--(axis cs:-3.48743724822998,-1.57689089538811)
--(axis cs:-3.49549559631394,-1.58793973922729)
--(axis cs:-3.51306533813477,-1.61200288254478)
--(axis cs:-3.51380096562169,-1.61306536197662)
--(axis cs:-3.53120555696107,-1.63819098472595)
--(axis cs:-3.53869342803955,-1.64900210901578)
--(axis cs:-3.54811139883416,-1.66331660747528)
--(axis cs:-3.56432151794434,-1.6879731915071)
--(axis cs:-3.56461492155713,-1.68844223022461)
--(axis cs:-3.5803101653167,-1.71356785297394)
--(axis cs:-3.5899498462677,-1.72903124841354)
--(axis cs:-3.59568958221793,-1.73869347572327)
--(axis cs:-3.61057474358946,-1.7638190984726)
--(axis cs:-3.61557793617249,-1.77229304738231)
--(axis cs:-3.6249597894086,-1.78894472122192)
--(axis cs:-3.63905822657562,-1.81407034397125)
--(axis cs:-3.64120602607727,-1.81791647235897)
--(axis cs:-3.65256055332046,-1.83919596672058)
--(axis cs:-3.66589315309351,-1.86432158946991)
--(axis cs:-3.66683411598206,-1.86610606984246)
--(axis cs:-3.6786089946585,-1.88944721221924)
--(axis cs:-3.69119477629011,-1.91457283496857)
--(axis cs:-3.69246220588684,-1.91712312448795)
--(axis cs:-3.70320789957751,-1.9396984577179)
--(axis cs:-3.71506364117047,-1.96482408046722)
--(axis cs:-3.71809053421021,-1.97130066071903)
--(axis cs:-3.72644759925101,-1.98994970321655)
--(axis cs:-3.73758943113271,-2.01507544517517)
--(axis cs:-3.74371862411499,-2.02905634953013)
--(axis cs:-3.7484079478796,-2.04020094871521)
--(axis cs:-3.75884964632534,-2.06532669067383)
--(axis cs:-3.76915173487356,-2.09045219421387)
--(axis cs:-3.76934671401978,-2.09093468499009)
--(axis cs:-3.77891430803032,-2.11557793617249)
--(axis cs:-3.78851762463302,-2.14070343971252)
--(axis cs:-3.79497480392456,-2.15788499377008)
--(axis cs:-3.79784574747962,-2.16582918167114)
--(axis cs:-3.80676268721875,-2.19095468521118)
--(axis cs:-3.81550771028179,-2.2160804271698)
--(axis cs:-3.82060313224792,-2.23102932784108)
--(axis cs:-3.82394152950598,-2.24120593070984)
--(axis cs:-3.83200093900441,-2.26633167266846)
--(axis cs:-3.83986879010313,-2.2914571762085)
--(axis cs:-3.84623122215271,-2.31230596411073)
--(axis cs:-3.84748843472314,-2.31658291816711)
--(axis cs:-3.85467227006343,-2.34170866012573)
--(axis cs:-3.86164556417316,-2.36683416366577)
--(axis cs:-3.8683996636422,-2.39195990562439)
--(axis cs:-3.8718593120575,-2.4052803278992)
--(axis cs:-3.87481485883405,-2.41708540916443)
--(axis cs:-3.88087670799055,-2.44221115112305)
--(axis cs:-3.88670093428489,-2.46733665466309)
--(axis cs:-3.89227897865182,-2.4924623966217)
--(axis cs:-3.89748740196228,-2.51704969707002)
--(axis cs:-3.89759738457494,-2.51758790016174)
--(axis cs:-3.90247676969297,-2.54271364212036)
--(axis cs:-3.90709221893179,-2.5678391456604)
--(axis cs:-3.91143491576945,-2.59296488761902)
--(axis cs:-3.91549562384962,-2.61809039115906)
--(axis cs:-3.91926538670557,-2.64321613311768)
--(axis cs:-3.92273503795337,-2.66834163665771)
--(axis cs:-3.92311549186707,-2.67136647246007)
--(axis cs:-3.9257989799343,-2.69346737861633)
--(axis cs:-3.92854192424258,-2.71859288215637)
--(axis cs:-3.93096813336083,-2.74371862411499)
--(axis cs:-3.93306815049088,-2.76884412765503)
--(axis cs:-3.93483292412592,-2.79396986961365)
--(axis cs:-3.93625286237067,-2.81909537315369)
--(axis cs:-3.93731871107262,-2.8442211151123)
--(axis cs:-3.93802081078795,-2.86934661865234)
--(axis cs:-3.9383495020728,-2.89447236061096)
--(axis cs:-3.93829505793478,-2.91959810256958)
--(axis cs:-3.93784781893005,-2.94472360610962)
--(axis cs:-3.93699792296909,-2.96984934806824)
--(axis cs:-3.93573510267103,-2.99497485160828)
--(axis cs:-3.93404963104348,-3.02010059356689)
--(axis cs:-3.931931173157,-3.04522609710693)
--(axis cs:-3.92936959672785,-3.07035183906555)
--(axis cs:-3.92635463437516,-3.09547734260559)
--(axis cs:-3.92311549186707,-3.11887202773779)
--(axis cs:-3.92286721581017,-3.12060308456421)
--(axis cs:-3.91877222125576,-3.14572858810425)
--(axis cs:-3.9141750348124,-3.17085433006287)
--(axis cs:-3.90906446089667,-3.19597983360291)
--(axis cs:-3.90342951384233,-3.22110557556152)
--(axis cs:-3.89748740196228,-3.24530104940654)
--(axis cs:-3.89725063500664,-3.24623107910156)
--(axis cs:-3.8902871826216,-3.27135682106018)
--(axis cs:-3.88274512291926,-3.29648232460022)
--(axis cs:-3.87461234264627,-3.32160806655884)
--(axis cs:-3.8718593120575,-3.32952670294842)
--(axis cs:-3.86565337225837,-3.34673357009888)
--(axis cs:-3.85595380247865,-3.3718593120575)
--(axis cs:-3.84623122215271,-3.39546186074524)
--(axis cs:-3.8455799269446,-3.39698481559753)
--(axis cs:-3.83414671657679,-3.42211055755615)
--(axis cs:-3.82201214793687,-3.44723629951477)
--(axis cs:-3.82060313224792,-3.44999141649747)
--(axis cs:-3.80871574638702,-3.47236180305481)
--(axis cs:-3.79497480392456,-3.49683311407579)
--(axis cs:-3.79459265997565,-3.49748754501343)
--(axis cs:-3.77911959476025,-3.52261304855347)
--(axis cs:-3.76934671401978,-3.53768669704267)
--(axis cs:-3.76256321667501,-3.54773879051208)
--(axis cs:-3.74474226112329,-3.57286429405212)
--(axis cs:-3.74371862411499,-3.57423951482413)
--(axis cs:-3.7252995003687,-3.59799003601074)
--(axis cs:-3.71809053421021,-3.60686040903794)
--(axis cs:-3.70431286847983,-3.62311553955078)
--(axis cs:-3.69246220588684,-3.63647508774711)
--(axis cs:-3.68156485514529,-3.6482412815094)
--(axis cs:-3.66683411598206,-3.66345760325316)
--(axis cs:-3.65680697147564,-3.67336678504944)
--(axis cs:-3.64120602607727,-3.68813368855124)
--(axis cs:-3.62975257108801,-3.69849252700806)
--(axis cs:-3.61557793617249,-3.71078490912244)
--(axis cs:-3.6000705438923,-3.7236180305481)
--(axis cs:-3.5899498462677,-3.73165686661426)
--(axis cs:-3.56737494934806,-3.74874377250671)
--(axis cs:-3.56432151794434,-3.75096425061065)
--(axis cs:-3.53869342803955,-3.76869699687584)
--(axis cs:-3.53082426594013,-3.77386927604675)
--(axis cs:-3.51306533813477,-3.78509420051206)
--(axis cs:-3.48987262751195,-3.79899501800537)
--(axis cs:-3.48743724822998,-3.80039990257387)
--(axis cs:-3.4618091583252,-3.8143920905753)
--(axis cs:-3.4429435558874,-3.82412052154541)
--(axis cs:-3.43618083000183,-3.82747976321313)
--(axis cs:-3.41055274009705,-3.83947572212266)
--(axis cs:-3.38834573408197,-3.84924626350403)
--(axis cs:-3.38492465019226,-3.85069727842116)
--(axis cs:-3.35929656028748,-3.86088663960837)
--(axis cs:-3.33366823196411,-3.87040890626553)
--(axis cs:-3.32221574088088,-3.87437176704407)
--(axis cs:-3.30804014205933,-3.87910390095878)
--(axis cs:-3.28241205215454,-3.88704101718738)
--(axis cs:-3.25678396224976,-3.89437259715654)
--(axis cs:-3.23729266666231,-3.89949750900269)
--(axis cs:-3.23115587234497,-3.90105527458644)
--(axis cs:-3.20552754402161,-3.90700013323424)
--(axis cs:-3.17989945411682,-3.91239627543283)
--(axis cs:-3.15427136421204,-3.91725563738788)
--(axis cs:-3.12864327430725,-3.9215898062932)
--(axis cs:-3.10829672290701,-3.92462301254273)
--(axis cs:-3.10301518440247,-3.92538364137157);

\path [draw=white!74.9865436370627!black, draw opacity=0.3, thick]
(axis cs:-3.15427136421204,-3.90261701890541)
--(axis cs:-3.12864327430725,-3.90695118781073)
--(axis cs:-3.10301518440247,-3.91077175086014)
--(axis cs:-3.0773868560791,-3.91409043485219)
--(axis cs:-3.05175876617432,-3.9169183383641)
--(axis cs:-3.02613067626953,-3.9192669787873)
--(axis cs:-3.00050258636475,-3.92114752450137)
--(axis cs:-2.97487425804138,-3.92257121368827)
--(axis cs:-2.9492461681366,-3.92354907512283)
--(axis cs:-2.92361807823181,-3.9240918583704)
--(axis cs:-2.89798998832703,-3.92421073181055)
--(axis cs:-2.87236189842224,-3.92391609599676)
--(axis cs:-2.84673357009888,-3.92321897970389)
--(axis cs:-2.82110548019409,-3.92212971368302)
--(axis cs:-2.79547739028931,-3.9206588380924)
--(axis cs:-2.76984930038452,-3.91881668368313)
--(axis cs:-2.74422121047974,-3.9166136510087)
--(axis cs:-2.71859288215637,-3.91405972180835)
--(axis cs:-2.69296479225159,-3.91116529663558)
--(axis cs:-2.6673367023468,-3.9079401478225)
--(axis cs:-2.64170861244202,-3.90439425710838)
--(axis cs:-2.61608028411865,-3.90053732702296)
--(axis cs:-2.60967139016247,-3.89949750900269)
--(axis cs:-2.59045219421387,-3.8962675677495)
--(axis cs:-2.56482410430908,-3.89165855110553)
--(axis cs:-2.5391960144043,-3.88675728639463)
--(axis cs:-2.51356792449951,-3.88157360680262)
--(axis cs:-2.48793959617615,-3.87611720090965)
--(axis cs:-2.48011872965331,-3.87437176704407)
--(axis cs:-2.46231150627136,-3.87025232903913)
--(axis cs:-2.43668341636658,-3.86406073848689)
--(axis cs:-2.41105532646179,-3.85761583038476)
--(axis cs:-2.38542723655701,-3.85092742266145)
--(axis cs:-2.37920345574723,-3.84924626350403)
--(axis cs:-2.35979890823364,-3.8438090063907)
--(axis cs:-2.33417081832886,-3.8363948122418)
--(axis cs:-2.30854272842407,-3.82875732117534)
--(axis cs:-2.2934078634163,-3.82412052154541)
--(axis cs:-2.28291463851929,-3.82078317413742)
--(axis cs:-2.2572865486145,-3.81242027405129)
--(axis cs:-2.23165822029114,-3.80385463308022)
--(axis cs:-2.21743838304652,-3.79899501800537)
--(axis cs:-2.20603013038635,-3.79494420101842)
--(axis cs:-2.18040204048157,-3.7856535901534)
--(axis cs:-2.15477395057678,-3.77618201125727)
--(axis cs:-2.14862711006311,-3.77386927604675)
--(axis cs:-2.12914562225342,-3.7662470571015)
--(axis cs:-2.10351753234863,-3.75605156077205)
--(axis cs:-2.08542928451188,-3.74874377250671)
--(axis cs:-2.07788944244385,-3.74557324862076)
--(axis cs:-2.05226135253906,-3.73464190989729)
--(axis cs:-2.02675430913712,-3.7236180305481)
--(axis cs:-2.02663326263428,-3.72356352541746)
--(axis cs:-2.00100493431091,-3.7118825577265)
--(axis cs:-1.97537684440613,-3.70007128457056)
--(axis cs:-1.97198595223427,-3.69849252700806)
--(axis cs:-1.94974875450134,-3.68769481104857)
--(axis cs:-1.92412054538727,-3.67513499728075)
--(axis cs:-1.92054257068797,-3.67336678504944)
--(axis cs:-1.89849245548248,-3.66198967994841)
--(axis cs:-1.8728643655777,-3.64866668969323)
--(axis cs:-1.8720515123813,-3.6482412815094)
--(axis cs:-1.84723615646362,-3.63466626037042)
--(axis cs:-1.82624542986056,-3.62311553955078)
--(axis cs:-1.82160806655884,-3.62044486925977)
--(axis cs:-1.79597985744476,-3.60560988961587)
--(axis cs:-1.78287383612093,-3.59799003601074)
--(axis cs:-1.77035176753998,-3.59036065757582)
--(axis cs:-1.74472367763519,-3.57468921922054)
--(axis cs:-1.74174805852234,-3.57286429405212)
--(axis cs:-1.71909546852112,-3.55828485253663)
--(axis cs:-1.70274622391441,-3.54773879051208)
--(axis cs:-1.69346737861633,-3.54144799402813)
--(axis cs:-1.66783916950226,-3.52404565824648)
--(axis cs:-1.66573125326483,-3.52261304855347)
--(axis cs:-1.64221107959747,-3.50578407244322)
--(axis cs:-1.63061866007663,-3.49748754501343)
--(axis cs:-1.6165828704834,-3.48689360450532)
--(axis cs:-1.59732173940554,-3.47236180305481)
--(axis cs:-1.59095478057861,-3.46728586722462)
--(axis cs:-1.56577979499647,-3.44723629951477)
--(axis cs:-1.56532669067383,-3.4468541791254)
--(axis cs:-1.53969848155975,-3.42527727288605)
--(axis cs:-1.53592857778847,-3.42211055755615)
--(axis cs:-1.51407039165497,-3.40262325760601)
--(axis cs:-1.50772753349803,-3.39698481559753)
--(axis cs:-1.48844218254089,-3.37874333395714)
--(axis cs:-1.48113855386726,-3.3718593120575)
--(axis cs:-1.46281409263611,-3.35342937576256)
--(axis cs:-1.45612912606054,-3.34673357009888)
--(axis cs:-1.43718588352203,-3.3264248694778)
--(axis cs:-1.43267163876735,-3.32160806655884)
--(axis cs:-1.41155779361725,-3.29740953130299)
--(axis cs:-1.41074445682116,-3.29648232460022)
--(axis cs:-1.39030505098755,-3.27135682106018)
--(axis cs:-1.38592970371246,-3.26553132977029)
--(axis cs:-1.37134769052153,-3.24623107910156)
--(axis cs:-1.36030149459839,-3.23031468917873)
--(axis cs:-1.35386837868945,-3.22110557556152)
--(axis cs:-1.33783972632142,-3.19597983360291)
--(axis cs:-1.3346734046936,-3.19050710014932)
--(axis cs:-1.32322169579722,-3.17085433006287)
--(axis cs:-1.3100515770719,-3.14572858810425)
--(axis cs:-1.30904519557953,-3.14357323170393)
--(axis cs:-1.29823680966209,-3.12060308456421)
--(axis cs:-1.28783300840812,-3.09547734260559)
--(axis cs:-1.28341710567474,-3.08317218438354)
--(axis cs:-1.27877782762045,-3.07035183906555)
--(axis cs:-1.27105296297408,-3.04522609710693)
--(axis cs:-1.26466439683729,-3.02010059356689)
--(axis cs:-1.25958157360391,-2.99497485160828)
--(axis cs:-1.25778889656067,-2.98314738536844)
--(axis cs:-1.2557551991345,-2.96984934806824)
--(axis cs:-1.2531691440119,-2.94472360610962)
--(axis cs:-1.2518083375037,-2.91959810256958)
--(axis cs:-1.2516426767413,-2.89447236061096)
--(axis cs:-1.25264280734902,-2.86934661865234)
--(axis cs:-1.25477913236683,-2.8442211151123)
--(axis cs:-1.25778889656067,-2.82090333103567)
--(axis cs:-1.25802018212893,-2.81909537315369)
--(axis cs:-1.26230224477676,-2.79396986961365)
--(axis cs:-1.26762421655439,-2.76884412765503)
--(axis cs:-1.27395717148796,-2.74371862411499)
--(axis cs:-1.28127381323597,-2.71859288215637)
--(axis cs:-1.28341710567474,-2.71208266229165)
--(axis cs:-1.28949477478253,-2.69346737861633)
--(axis cs:-1.29861853074337,-2.66834163665771)
--(axis cs:-1.30863559218775,-2.64321613311768)
--(axis cs:-1.30904519557953,-2.64227050156265)
--(axis cs:-1.3194382434255,-2.61809039115906)
--(axis cs:-1.33107164784111,-2.59296488761902)
--(axis cs:-1.3346734046936,-2.58569072176527)
--(axis cs:-1.34344971484332,-2.5678391456604)
--(axis cs:-1.35657843345828,-2.54271364212036)
--(axis cs:-1.36030149459839,-2.53597366508283)
--(axis cs:-1.37039142291605,-2.51758790016174)
--(axis cs:-1.38490114259239,-2.4924623966217)
--(axis cs:-1.38592970371246,-2.49076290819004)
--(axis cs:-1.40002389510819,-2.46733665466309)
--(axis cs:-1.41155779361725,-2.44897641261474)
--(axis cs:-1.41578516143782,-2.44221115112305)
--(axis cs:-1.43212572791672,-2.41708540916443)
--(axis cs:-1.43718588352203,-2.40958762329875)
--(axis cs:-1.44902655088188,-2.39195990562439)
--(axis cs:-1.46281409263611,-2.37212764766999)
--(axis cs:-1.46647900813885,-2.36683416366577)
--(axis cs:-1.48443923370095,-2.34170866012573)
--(axis cs:-1.48844218254089,-2.33627279388651)
--(axis cs:-1.5028907652223,-2.31658291816711)
--(axis cs:-1.51407039165497,-2.30176427761669)
--(axis cs:-1.52182378907898,-2.2914571762085)
--(axis cs:-1.53969848155975,-2.26830008159189)
--(axis cs:-1.54121439523928,-2.26633167266846)
--(axis cs:-1.56103551463658,-2.24120593070984)
--(axis cs:-1.56532669067383,-2.2358869672486)
--(axis cs:-1.58127925503489,-2.2160804271698)
--(axis cs:-1.59095478057861,-2.20431593248317)
--(axis cs:-1.60193194681087,-2.19095468521118)
--(axis cs:-1.6165828704834,-2.17346577400929)
--(axis cs:-1.622977598469,-2.16582918167114)
--(axis cs:-1.64221107959747,-2.14327342210058)
--(axis cs:-1.64440305501963,-2.14070343971252)
--(axis cs:-1.6661971419094,-2.11557793617249)
--(axis cs:-1.66783916950226,-2.11371434472022)
--(axis cs:-1.68835370103434,-2.09045219421387)
--(axis cs:-1.69346737861633,-2.08473719481329)
--(axis cs:-1.71086292425132,-2.06532669067383)
--(axis cs:-1.71909546852112,-2.05626336863698)
--(axis cs:-1.73371804800358,-2.04020094871521)
--(axis cs:-1.74472367763519,-2.02826083769685)
--(axis cs:-1.75691277151597,-2.01507544517517)
--(axis cs:-1.77035176753998,-2.00070339278766)
--(axis cs:-1.7804440254577,-1.98994970321655)
--(axis cs:-1.79597985744476,-1.97356856280675)
--(axis cs:-1.80430953619251,-1.96482408046722)
--(axis cs:-1.82160806655884,-1.94683740092585)
--(axis cs:-1.82850911342787,-1.9396984577179)
--(axis cs:-1.84723615646362,-1.92049409977678)
--(axis cs:-1.85304440924835,-1.91457283496857)
--(axis cs:-1.8728643655777,-1.89452598521912)
--(axis cs:-1.87791939410905,-1.88944721221924)
--(axis cs:-1.89849245548248,-1.868923158775)
--(axis cs:-1.90313977930273,-1.86432158946991)
--(axis cs:-1.92412054538727,-1.84367791097932)
--(axis cs:-1.92871396660434,-1.83919596672058)
--(axis cs:-1.94974875450134,-1.81878523514874)
--(axis cs:-1.95465291120962,-1.81407034397125)
--(axis cs:-1.97537684440613,-1.79424174723317)
--(axis cs:-1.98096969603744,-1.78894472122192)
--(axis cs:-2.00100493431091,-1.77004639148338)
--(axis cs:-2.0076806193309,-1.7638190984726)
--(axis cs:-2.02663326263428,-1.74619958843917)
--(axis cs:-2.03480587561709,-1.73869347572327)
--(axis cs:-2.05226135253906,-1.72270486974658)
--(axis cs:-2.06236882947126,-1.71356785297394)
--(axis cs:-2.07788944244385,-1.69956616547709)
--(axis cs:-2.09039707959718,-1.68844223022461)
--(axis cs:-2.10351753234863,-1.67678965526247)
--(axis cs:-2.11892353926029,-1.66331660747528)
--(axis cs:-2.12914562225342,-1.65438374655689)
--(axis cs:-2.14798656344037,-1.63819098472595)
--(axis cs:-2.15477395057678,-1.63235835142419)
--(axis cs:-2.17763032497244,-1.61306536197662)
--(axis cs:-2.18040204048157,-1.61072464206832)
--(axis cs:-2.20603013038635,-1.58949498162749)
--(axis cs:-2.20794693523811,-1.58793973922729)
--(axis cs:-2.23165822029114,-1.56867961367164)
--(axis cs:-2.23904196462012,-1.56281411647797)
--(axis cs:-2.2572865486145,-1.54829638115639)
--(axis cs:-2.27094038603985,-1.53768849372864)
--(axis cs:-2.28291463851929,-1.52836418112344)
--(axis cs:-2.30373447029929,-1.51256287097931)
--(axis cs:-2.30854272842407,-1.50890305510816)
--(axis cs:-2.33417081832886,-1.4899277415399)
--(axis cs:-2.33763598245935,-1.48743712902069)
--(axis cs:-2.35979890823364,-1.47145201516484)
--(axis cs:-2.37288328674163,-1.46231150627136)
--(axis cs:-2.38542723655701,-1.45351289676847)
--(axis cs:-2.40951962831994,-1.43718588352203)
--(axis cs:-2.41105532646179,-1.43614033164811)
--(axis cs:-2.43668341636658,-1.4193269596969)
--(axis cs:-2.44821298569668,-1.41206026077271)
--(axis cs:-2.46231150627136,-1.40312807741633)
--(axis cs:-2.48793959617615,-1.38758073725779)
--(axis cs:-2.4890560004712,-1.38693463802338)
--(axis cs:-2.51356792449951,-1.37266642819218)
--(axis cs:-2.53320147069817,-1.36180901527405)
--(axis cs:-2.5391960144043,-1.3584728316795)
--(axis cs:-2.56482410430908,-1.34498692781135)
--(axis cs:-2.5816043802116,-1.33668339252472)
--(axis cs:-2.59045219421387,-1.33227470953567)
--(axis cs:-2.61608028411865,-1.3203415911713)
--(axis cs:-2.63641754886077,-1.31155776977539)
--(axis cs:-2.64170861244202,-1.30925526217134)
--(axis cs:-2.6673367023468,-1.29900200260945)
--(axis cs:-2.69296479225159,-1.28967619688891)
--(axis cs:-2.70289835015893,-1.28643214702606)
--(axis cs:-2.71859288215637,-1.28126507532338)
--(axis cs:-2.74422121047974,-1.27382017505489)
--(axis cs:-2.76984930038452,-1.26739801103054)
--(axis cs:-2.79547739028931,-1.26202814323137)
--(axis cs:-2.79979057641489,-1.26130652427673)
--(axis cs:-2.82110548019409,-1.25770925596487)
--(axis cs:-2.84673357009888,-1.25450605632302)
--(axis cs:-2.87236189842224,-1.25245629511689)
--(axis cs:-2.89798998832703,-1.25158977553108)
--(axis cs:-2.92361807823181,-1.25193945565865)
--(axis cs:-2.9492461681366,-1.25353554129299)
--(axis cs:-2.97487425804138,-1.25641083431776)
--(axis cs:-3.00050258636475,-1.26059724078119)
--(axis cs:-3.00378966332544,-1.26130652427673)
--(axis cs:-3.02613067626953,-1.26608552027722)
--(axis cs:-3.05175876617432,-1.27293187862171)
--(axis cs:-3.0773868560791,-1.28117554443571)
--(axis cs:-3.09131231423522,-1.28643214702606)
--(axis cs:-3.10301518440247,-1.29081416963266)
--(axis cs:-3.12864327430725,-1.3018616687736)
--(axis cs:-3.1484709100687,-1.31155776977539)
--(axis cs:-3.15427136421204,-1.31437304629362)
--(axis cs:-3.17989945411682,-1.32831901595881)
--(axis cs:-3.19374139412987,-1.33668339252472)
--(axis cs:-3.20552754402161,-1.34375621444633)
--(axis cs:-3.23115587234497,-1.36069939443533)
--(axis cs:-3.23268963094765,-1.36180901527405)
--(axis cs:-3.25678396224976,-1.37912974818787)
--(axis cs:-3.26676279502729,-1.38693463802338)
--(axis cs:-3.28241205215454,-1.39910396053839)
--(axis cs:-3.29780221320575,-1.41206026077271)
--(axis cs:-3.30804014205933,-1.42063432161417)
--(axis cs:-3.32637559942071,-1.43718588352203)
--(axis cs:-3.33366823196411,-1.44373855937148)
--(axis cs:-3.35291859511816,-1.46231150627136)
--(axis cs:-3.35929656028748,-1.46844015794119)
--(axis cs:-3.37777183514421,-1.48743712902069)
--(axis cs:-3.38492465019226,-1.49476645712331)
--(axis cs:-3.40120515599931,-1.51256287097931)
--(axis cs:-3.41055274009705,-1.5227512495662)
--(axis cs:-3.42343448439775,-1.53768849372864)
--(axis cs:-3.43618083000183,-1.55243504907813)
--(axis cs:-3.44463474754829,-1.56281411647797)
--(axis cs:-3.4618091583252,-1.58386379378662)
--(axis cs:-3.46495011677761,-1.58793973922729)
--(axis cs:-3.48433371944869,-1.61306536197662)
--(axis cs:-3.48743724822998,-1.61708628899928)
--(axis cs:-3.50285439615183,-1.63819098472595)
--(axis cs:-3.51306533813477,-1.65217076859224)
--(axis cs:-3.52078503521533,-1.66331660747528)
--(axis cs:-3.53817410807701,-1.68844223022461)
--(axis cs:-3.53869342803955,-1.68919364354192)
--(axis cs:-3.55469565304827,-1.71356785297394)
--(axis cs:-3.56432151794434,-1.72825993680658)
--(axis cs:-3.57082565131786,-1.73869347572327)
--(axis cs:-3.58644631079008,-1.7638190984726)
--(axis cs:-3.5899498462677,-1.76947367478776)
--(axis cs:-3.60144594993095,-1.78894472122192)
--(axis cs:-3.61557793617249,-1.81297829903833)
--(axis cs:-3.61619070215341,-1.81407034397125)
--(axis cs:-3.63022164303205,-1.83919596672058)
--(axis cs:-3.64120602607727,-1.85897547332811)
--(axis cs:-3.64404287623498,-1.86432158946991)
--(axis cs:-3.65729170705568,-1.88944721221924)
--(axis cs:-3.66683411598206,-1.90767224338702)
--(axis cs:-3.67029072040698,-1.91457283496857)
--(axis cs:-3.68277755914832,-1.9396984577179)
--(axis cs:-3.69246220588684,-1.95935646590703)
--(axis cs:-3.69504214692959,-1.96482408046722)
--(axis cs:-3.70678485213233,-1.98994970321655)
--(axis cs:-3.71809053421021,-2.01439554422858)
--(axis cs:-3.71839203145776,-2.01507544517517)
--(axis cs:-3.72940693731551,-2.04020094871521)
--(axis cs:-3.74028609955515,-2.06532669067383)
--(axis cs:-3.74371862411499,-2.07336166620956)
--(axis cs:-3.7507261352685,-2.09045219421387)
--(axis cs:-3.76087971739226,-2.11557793617249)
--(axis cs:-3.76934671401978,-2.13686079618577)
--(axis cs:-3.77081542577395,-2.14070343971252)
--(axis cs:-3.78025819329756,-2.16582918167114)
--(axis cs:-3.78953121097993,-2.19095468521118)
--(axis cs:-3.79497480392456,-2.2059943557403)
--(axis cs:-3.79848526452755,-2.2160804271698)
--(axis cs:-3.80704939935937,-2.24120593070984)
--(axis cs:-3.81542352143551,-2.26633167266846)
--(axis cs:-3.82060313224793,-2.28225087797942)
--(axis cs:-3.82348601113317,-2.2914571762085)
--(axis cs:-3.83115368873863,-2.31658291816711)
--(axis cs:-3.83861170389785,-2.34170866012573)
--(axis cs:-3.8458511422642,-2.36683416366577)
--(axis cs:-3.84623122215271,-2.36819610826103)
--(axis cs:-3.85261921465135,-2.39195990562439)
--(axis cs:-3.85914493934027,-2.41708540916443)
--(axis cs:-3.86543348534487,-2.44221115112305)
--(axis cs:-3.87147552203163,-2.46733665466309)
--(axis cs:-3.8718593120575,-2.46900307860896)
--(axis cs:-3.87706740170948,-2.4924623966217)
--(axis cs:-3.88238983467035,-2.51758790016174)
--(axis cs:-3.88744787955656,-2.54271364212036)
--(axis cs:-3.8922323244928,-2.5678391456604)
--(axis cs:-3.89673403013823,-2.59296488761902)
--(axis cs:-3.89748740196228,-2.59746170029402)
--(axis cs:-3.9008213487445,-2.61809039115906)
--(axis cs:-3.90459111160045,-2.64321613311768)
--(axis cs:-3.90806076284825,-2.66834163665771)
--(axis cs:-3.91122099615918,-2.69346737861633)
--(axis cs:-3.91406236525972,-2.71859288215637)
--(axis cs:-3.91657563379355,-2.74371862411499)
--(axis cs:-3.91875100562517,-2.76884412765503)
--(axis cs:-3.92057910445347,-2.79396986961365)
--(axis cs:-3.92204999419815,-2.81909537315369)
--(axis cs:-3.92311549186707,-2.84334277305867)
--(axis cs:-3.92315275165184,-2.8442211151123)
--(axis cs:-3.92385485136717,-2.86934661865234)
--(axis cs:-3.92418354265202,-2.89447236061096)
--(axis cs:-3.92412909851401,-2.91959810256958)
--(axis cs:-3.92368185950927,-2.94472360610962)
--(axis cs:-3.92311549186707,-2.96146731108706)
--(axis cs:-3.92282178973042,-2.96984934806824)
--(axis cs:-3.92151365577976,-2.99497485160828)
--(axis cs:-3.91976770454483,-3.02010059356689)
--(axis cs:-3.917573230249,-3.04522609710693)
--(axis cs:-3.91491973703278,-3.07035183906555)
--(axis cs:-3.91179658909195,-3.09547734260559)
--(axis cs:-3.90819294070505,-3.12060308456421)
--(axis cs:-3.90409794615064,-3.14572858810425)
--(axis cs:-3.89950075970728,-3.17085433006287)
--(axis cs:-3.89748740196228,-3.18075275399402)
--(axis cs:-3.8942767805346,-3.19597983360291)
--(axis cs:-3.88843550864423,-3.22110557556152)
--(axis cs:-3.8820390580643,-3.24623107910156)
--(axis cs:-3.87507560567926,-3.27135682106018)
--(axis cs:-3.8718593120575,-3.28207153295173)
--(axis cs:-3.86737177396466,-3.29648232460022)
--(axis cs:-3.85893484959197,-3.32160806655884)
--(axis cs:-3.84987292326751,-3.34673357009888)
--(axis cs:-3.84623122215271,-3.35616702380651)
--(axis cs:-3.83994212838713,-3.3718593120575)
--(axis cs:-3.82919714797464,-3.39698481559753)
--(axis cs:-3.82060313224792,-3.41587111389794)
--(axis cs:-3.81765308104767,-3.42211055755615)
--(axis cs:-3.80504467248794,-3.44723629951477)
--(axis cs:-3.79497480392456,-3.46618637440762)
--(axis cs:-3.79156221591781,-3.47236180305481)
--(axis cs:-3.77689046111658,-3.49748754501343)
--(axis cs:-3.76934671401978,-3.50973724743162)
--(axis cs:-3.76109339243639,-3.52261304855347)
--(axis cs:-3.74413768023773,-3.54773879051208)
--(axis cs:-3.74371862411499,-3.54832961158589)
--(axis cs:-3.72558767781426,-3.57286429405212)
--(axis cs:-3.71809053421021,-3.58253148946003)
--(axis cs:-3.70558746834342,-3.59799003601074)
--(axis cs:-3.69246220588684,-3.6134754497537)
--(axis cs:-3.68393123137511,-3.62311553955078)
--(axis cs:-3.66683411598206,-3.64157579635897)
--(axis cs:-3.66038136440986,-3.6482412815094)
--(axis cs:-3.64120602607727,-3.66719103531057)
--(axis cs:-3.63466582110248,-3.67336678504944)
--(axis cs:-3.61557793617249,-3.69063042441917)
--(axis cs:-3.60646843074169,-3.69849252700806)
--(axis cs:-3.5899498462677,-3.71216245916071)
--(axis cs:-3.5754230338473,-3.7236180305481)
--(axis cs:-3.56432151794434,-3.7320207424562)
--(axis cs:-3.54110087097264,-3.74874377250671)
--(axis cs:-3.53869342803955,-3.75040954529115)
--(axis cs:-3.51306533813477,-3.76725449446493)
--(axis cs:-3.50245229581998,-3.77386927604675)
--(axis cs:-3.48743724822998,-3.78286871727622)
--(axis cs:-3.4618091583252,-3.79740657548839)
--(axis cs:-3.45884443218573,-3.79899501800537)
--(axis cs:-3.43618083000183,-3.81068196466436)
--(axis cs:-3.41055274009705,-3.82313535580576)
--(axis cs:-3.40839584996898,-3.82412052154541)
--(axis cs:-3.38492465019226,-3.83444727736892)
--(axis cs:-3.35929656028748,-3.84501709324386)
--(axis cs:-3.34832383150493,-3.84924626350403)
--(axis cs:-3.33366823196411,-3.85469158654997)
--(axis cs:-3.30804014205933,-3.86355957444662)
--(axis cs:-3.28241205215454,-3.8717868488125)
--(axis cs:-3.27369494806235,-3.87437176704407)
--(axis cs:-3.25678396224976,-3.87920959324583)
--(axis cs:-3.23115587234497,-3.88594807304353)
--(axis cs:-3.20552754402161,-3.89210588875772)
--(axis cs:-3.17989945411682,-3.89769533187067)
--(axis cs:-3.17072354064703,-3.89949750900269)
--(axis cs:-3.15427136421204,-3.90261701890541);

\path [draw=white!73.2333717800846!black, draw opacity=0.3, thick]
(axis cs:-3.05175876617432,-3.90227971988164)
--(axis cs:-3.02613067626953,-3.90462836030484)
--(axis cs:-3.00050258636475,-3.90650890601891)
--(axis cs:-2.97487425804138,-3.90793259520581)
--(axis cs:-2.9492461681366,-3.90891045664037)
--(axis cs:-2.92361807823181,-3.90945323988793)
--(axis cs:-2.89798998832703,-3.90957211332808)
--(axis cs:-2.87236189842224,-3.9092774775143)
--(axis cs:-2.84673357009888,-3.90858036122142)
--(axis cs:-2.82110548019409,-3.90749109520056)
--(axis cs:-2.79547739028931,-3.90602021960993)
--(axis cs:-2.76984930038452,-3.90417806520067)
--(axis cs:-2.74422121047974,-3.90197503252623)
--(axis cs:-2.71935960261616,-3.89949750900269)
--(axis cs:-2.71859288215637,-3.89941836631736)
--(axis cs:-2.69296479225159,-3.89642025688056)
--(axis cs:-2.6673367023468,-3.8930795766023)
--(axis cs:-2.64170861244202,-3.88940666478828)
--(axis cs:-2.61608028411865,-3.88541157153282)
--(axis cs:-2.59045219421387,-3.88110456383878)
--(axis cs:-2.56482410430908,-3.87649554719482)
--(axis cs:-2.55371912797095,-3.87437176704407)
--(axis cs:-2.5391960144043,-3.87149274563816)
--(axis cs:-2.51356792449951,-3.86611956563171)
--(axis cs:-2.48793959617615,-3.86046368923528)
--(axis cs:-2.46231150627136,-3.85453500932358)
--(axis cs:-2.44042045062042,-3.84924626350403)
--(axis cs:-2.43668341636658,-3.84830970507404)
--(axis cs:-2.41105532646179,-3.84162413357433)
--(axis cs:-2.38542723655701,-3.83468601483243)
--(axis cs:-2.35979890823364,-3.82750477627959)
--(axis cs:-2.34810080823164,-3.82412052154541)
--(axis cs:-2.33417081832886,-3.81993692464425)
--(axis cs:-2.30854272842407,-3.81200823871458)
--(axis cs:-2.28291463851929,-3.80385728033381)
--(axis cs:-2.2680142457356,-3.79899501800537)
--(axis cs:-2.2572865486145,-3.79535784952117)
--(axis cs:-2.23165822029114,-3.78645817606976)
--(axis cs:-2.20603013038635,-3.77735816905201)
--(axis cs:-2.19640600088373,-3.77386927604675)
--(axis cs:-2.18040204048157,-3.76783619732686)
--(axis cs:-2.15477395057678,-3.75798680321289)
--(axis cs:-2.131149860096,-3.74874377250671)
--(axis cs:-2.12914562225342,-3.74792758592668)
--(axis cs:-2.10351753234863,-3.73731578080348)
--(axis cs:-2.07788944244385,-3.72653914129213)
--(axis cs:-2.07104101420795,-3.7236180305481)
--(axis cs:-2.05226135253906,-3.71527246669094)
--(axis cs:-2.02663326263428,-3.70373258445263)
--(axis cs:-2.01513644865654,-3.69849252700806)
--(axis cs:-2.00100493431091,-3.69177518246947)
--(axis cs:-1.97537684440613,-3.67945698702927)
--(axis cs:-1.96283446728053,-3.67336678504944)
--(axis cs:-1.94974875450134,-3.66673284981867)
--(axis cs:-1.92412054538727,-3.65361975497949)
--(axis cs:-1.91369649452917,-3.6482412815094)
--(axis cs:-1.89849245548248,-3.64004136276869)
--(axis cs:-1.8728643655777,-3.62611531137146)
--(axis cs:-1.86738073467652,-3.62311553955078)
--(axis cs:-1.84723615646362,-3.61158244841062)
--(axis cs:-1.82363423350923,-3.59799003601074)
--(axis cs:-1.82160806655884,-3.59676722409142)
--(axis cs:-1.79597985744476,-3.58122093862936)
--(axis cs:-1.78226409057851,-3.57286429405212)
--(axis cs:-1.77035176753998,-3.56524768681927)
--(axis cs:-1.74472367763519,-3.54880154007612)
--(axis cs:-1.74307244633649,-3.54773879051209)
--(axis cs:-1.71909546852112,-3.53151932507332)
--(axis cs:-1.7059588232298,-3.52261304855347)
--(axis cs:-1.69346737861633,-3.51369715997211)
--(axis cs:-1.67079276475995,-3.49748754501343)
--(axis cs:-1.66783916950226,-3.49526071500315)
--(axis cs:-1.64221107959747,-3.47592170117388)
--(axis cs:-1.63749460352676,-3.47236180305481)
--(axis cs:-1.6165828704834,-3.45568342268464)
--(axis cs:-1.60598729023421,-3.44723629951477)
--(axis cs:-1.59095478057861,-3.43454554660625)
--(axis cs:-1.57620979643908,-3.42211055755615)
--(axis cs:-1.56532669067383,-3.41236941404363)
--(axis cs:-1.54810985821384,-3.39698481559753)
--(axis cs:-1.53969848155975,-3.38898723845397)
--(axis cs:-1.52164301177939,-3.3718593120575)
--(axis cs:-1.51407039165497,-3.36419397550235)
--(axis cs:-1.49677092563213,-3.34673357009888)
--(axis cs:-1.48844218254089,-3.33773592384283)
--(axis cs:-1.47346065046549,-3.32160806655884)
--(axis cs:-1.46281409263611,-3.30929772359442)
--(axis cs:-1.45168498824184,-3.29648232460022)
--(axis cs:-1.43718588352203,-3.27847895167703)
--(axis cs:-1.43142284814385,-3.27135682106018)
--(axis cs:-1.4126518834295,-3.24623107910156)
--(axis cs:-1.41155779361725,-3.24463677324553)
--(axis cs:-1.39532321689401,-3.22110557556152)
--(axis cs:-1.38592970371246,-3.20619611484851)
--(axis cs:-1.37945484660311,-3.19597983360291)
--(axis cs:-1.36501271744182,-3.17085433006287)
--(axis cs:-1.36030149459839,-3.16174267286942)
--(axis cs:-1.35196704120446,-3.14572858810425)
--(axis cs:-1.34031874175596,-3.12060308456421)
--(axis cs:-1.3346734046936,-3.10676509437746)
--(axis cs:-1.33003551831801,-3.09547734260559)
--(axis cs:-1.32108825683877,-3.07035183906555)
--(axis cs:-1.31348647232885,-3.04522609710693)
--(axis cs:-1.30904519557953,-3.02747625314827)
--(axis cs:-1.30718537477363,-3.02010059356689)
--(axis cs:-1.3021447238407,-2.99497485160828)
--(axis cs:-1.29836795605481,-2.96984934806824)
--(axis cs:-1.29582623714967,-2.94472360610962)
--(axis cs:-1.29448880090642,-2.91959810256958)
--(axis cs:-1.29432597769978,-2.89447236061096)
--(axis cs:-1.29530897735671,-2.86934661865234)
--(axis cs:-1.29740870987502,-2.8442211151123)
--(axis cs:-1.30059615185228,-2.81909537315369)
--(axis cs:-1.30484282154269,-2.79396986961365)
--(axis cs:-1.30904519557953,-2.77396390871187)
--(axis cs:-1.31011235606729,-2.76884412765503)
--(axis cs:-1.31634420767966,-2.74371862411499)
--(axis cs:-1.32354427349969,-2.71859288215637)
--(axis cs:-1.33168448934745,-2.69346737861633)
--(axis cs:-1.3346734046936,-2.68517239006572)
--(axis cs:-1.3406949171021,-2.66834163665771)
--(axis cs:-1.35056424552213,-2.64321613311768)
--(axis cs:-1.36030149459839,-2.62039971706548)
--(axis cs:-1.36128062087533,-2.61809039115906)
--(axis cs:-1.37275613152367,-2.59296488761902)
--(axis cs:-1.3850283285568,-2.5678391456604)
--(axis cs:-1.38592970371246,-2.56610278485118)
--(axis cs:-1.39799974285484,-2.54271364212036)
--(axis cs:-1.41155779361725,-2.51786159822851)
--(axis cs:-1.41170631578134,-2.51758790016174)
--(axis cs:-1.42605368196964,-2.4924623966217)
--(axis cs:-1.43718588352203,-2.47386055215773)
--(axis cs:-1.44107169239803,-2.46733665466309)
--(axis cs:-1.45669775209007,-2.44221115112305)
--(axis cs:-1.46281409263611,-2.43276196964702)
--(axis cs:-1.47291954905655,-2.41708540916443)
--(axis cs:-1.48844218254089,-2.39388062005487)
--(axis cs:-1.48972251150718,-2.39195990562439)
--(axis cs:-1.5070570486867,-2.36683416366577)
--(axis cs:-1.51407039165497,-2.35698822626011)
--(axis cs:-1.52492253690651,-2.34170866012573)
--(axis cs:-1.53969848155975,-2.32151400622391)
--(axis cs:-1.54329820795795,-2.31658291816711)
--(axis cs:-1.56215546012028,-2.2914571762085)
--(axis cs:-1.56532669067383,-2.28733934377241)
--(axis cs:-1.58147819121751,-2.26633167266846)
--(axis cs:-1.59095478057861,-2.25429865168338)
--(axis cs:-1.60125514288999,-2.24120593070984)
--(axis cs:-1.6165828704834,-2.22215542238925)
--(axis cs:-1.62146865302964,-2.2160804271698)
--(axis cs:-1.64210260283745,-2.19095468521118)
--(axis cs:-1.64221107959747,-2.19082514212564)
--(axis cs:-1.66314725706872,-2.16582918167114)
--(axis cs:-1.66783916950226,-2.16032814721672)
--(axis cs:-1.68459222304149,-2.14070343971252)
--(axis cs:-1.69346737861633,-2.13048071137008)
--(axis cs:-1.70642585342461,-2.11557793617249)
--(axis cs:-1.71909546852112,-2.1012337932571)
--(axis cs:-1.72863971399404,-2.09045219421387)
--(axis cs:-1.74472367763519,-2.07254523738406)
--(axis cs:-1.75122636534214,-2.06532669067383)
--(axis cs:-1.77035176753998,-2.04437967888078)
--(axis cs:-1.77418106340208,-2.04020094871521)
--(axis cs:-1.79597985744476,-2.0167061556702)
--(axis cs:-1.79749948861013,-2.01507544517517)
--(axis cs:-1.82118340098878,-1.98994970321655)
--(axis cs:-1.82160806655884,-1.98950388979611)
--(axis cs:-1.84523760590512,-1.96482408046722)
--(axis cs:-1.84723615646362,-1.96275663487438)
--(axis cs:-1.86965780963419,-1.9396984577179)
--(axis cs:-1.8728643655777,-1.93642951134666)
--(axis cs:-1.89444794146258,-1.91457283496857)
--(axis cs:-1.89849245548248,-1.9105093230666)
--(axis cs:-1.91961410761403,-1.88944721221924)
--(axis cs:-1.92412054538727,-1.88498514188915)
--(axis cs:-1.94516499246042,-1.86432158946991)
--(axis cs:-1.94974875450134,-1.85984906997042)
--(axis cs:-1.97111221878329,-1.83919596672058)
--(axis cs:-1.97537684440613,-1.83509592591144)
--(axis cs:-1.99747002818858,-1.81407034397125)
--(axis cs:-2.00100493431091,-1.81072241148321)
--(axis cs:-2.02425557584329,-1.78894472122192)
--(axis cs:-2.02663326263428,-1.78672673788315)
--(axis cs:-2.05149034259711,-1.7638190984726)
--(axis cs:-2.05226135253906,-1.76311096662522)
--(axis cs:-2.07788944244385,-1.73988075479929)
--(axis cs:-2.07921807293686,-1.73869347572327)
--(axis cs:-2.10351753234863,-1.7170378896004)
--(axis cs:-2.10747172705306,-1.71356785297394)
--(axis cs:-2.12914562225342,-1.69458683469066)
--(axis cs:-2.13627974294478,-1.68844223022461)
--(axis cs:-2.15477395057678,-1.67253544444284)
--(axis cs:-2.16568582174513,-1.66331660747528)
--(axis cs:-2.18040204048157,-1.65089297638185)
--(axis cs:-2.19574118938834,-1.63819098472595)
--(axis cs:-2.20603013038635,-1.62967205659652)
--(axis cs:-2.22650737995074,-1.61306536197662)
--(axis cs:-2.23165822029114,-1.60888611269799)
--(axis cs:-2.2572865486145,-1.58854977196413)
--(axis cs:-2.25807395608252,-1.58793973922729)
--(axis cs:-2.28291463851929,-1.56867332161934)
--(axis cs:-2.29066564482502,-1.56281411647797)
--(axis cs:-2.30854272842407,-1.54927737881049)
--(axis cs:-2.32427614981825,-1.53768849372864)
--(axis cs:-2.33417081832886,-1.53038359885994)
--(axis cs:-2.35903640228503,-1.51256287097931)
--(axis cs:-2.35979890823364,-1.51201481415138)
--(axis cs:-2.38542723655701,-1.49417331801455)
--(axis cs:-2.39544224483994,-1.48743712902069)
--(axis cs:-2.41105532646179,-1.4768991369827)
--(axis cs:-2.43348492679644,-1.46231150627136)
--(axis cs:-2.43668341636658,-1.46022284862884)
--(axis cs:-2.46231150627136,-1.44414514350427)
--(axis cs:-2.47389659771524,-1.43718588352203)
--(axis cs:-2.48793959617615,-1.42871088356918)
--(axis cs:-2.51356792449951,-1.41395592476194)
--(axis cs:-2.51703376136844,-1.41206026077271)
--(axis cs:-2.5391960144043,-1.3998752152125)
--(axis cs:-2.56408862183282,-1.38693463802338)
--(axis cs:-2.56482410430908,-1.38655007285578)
--(axis cs:-2.59045219421387,-1.37394881287153)
--(axis cs:-2.61608028411865,-1.36217325901714)
--(axis cs:-2.61693491732413,-1.36180901527405)
--(axis cs:-2.64170861244202,-1.35118302701998)
--(axis cs:-2.6673367023468,-1.3410771188507)
--(axis cs:-2.67958697813247,-1.33668339252472)
--(axis cs:-2.69296479225159,-1.33185182399489)
--(axis cs:-2.71859288215637,-1.32354506149579)
--(axis cs:-2.74422121047974,-1.31621549446939)
--(axis cs:-2.76310110868132,-1.31155776977539)
--(axis cs:-2.76984930038452,-1.30988040037318)
--(axis cs:-2.79547739028931,-1.30455364643908)
--(axis cs:-2.82110548019409,-1.3003004783553)
--(axis cs:-2.84673357009888,-1.29715076841094)
--(axis cs:-2.87236189842224,-1.29513499441451)
--(axis cs:-2.89798998832703,-1.29428302865513)
--(axis cs:-2.92361807823181,-1.29462676181984)
--(axis cs:-2.9492461681366,-1.29619626803755)
--(axis cs:-2.97487425804138,-1.29902384167487)
--(axis cs:-3.00050258636475,-1.30314056605969)
--(axis cs:-3.02613067626953,-1.30857833187904)
--(axis cs:-3.03737407051926,-1.31155776977539)
--(axis cs:-3.05175876617432,-1.3153410366222)
--(axis cs:-3.0773868560791,-1.32345691758272)
--(axis cs:-3.10301518440247,-1.33298126804471)
--(axis cs:-3.11166825840905,-1.33668339252472)
--(axis cs:-3.12864327430725,-1.34389571171603)
--(axis cs:-3.15427136421204,-1.35624834216451)
--(axis cs:-3.1645612543546,-1.36180901527405)
--(axis cs:-3.17989945411682,-1.37004524118218)
--(axis cs:-3.20552754402161,-1.38532703148028)
--(axis cs:-3.20797473386341,-1.38693463802338)
--(axis cs:-3.23115587234497,-1.40207486923438)
--(axis cs:-3.24512689089621,-1.41206026077271)
--(axis cs:-3.25678396224976,-1.42034858017181)
--(axis cs:-3.27854923682053,-1.43718588352203)
--(axis cs:-3.28241205215454,-1.44016028395464)
--(axis cs:-3.30804014205933,-1.46152421535103)
--(axis cs:-3.30891633791735,-1.46231150627136)
--(axis cs:-3.33366823196411,-1.48446182732007)
--(axis cs:-3.33676456891342,-1.48743712902069)
--(axis cs:-3.35929656028748,-1.50901338500881)
--(axis cs:-3.3627605635777,-1.51256287097931)
--(axis cs:-3.38492465019226,-1.53520817193914)
--(axis cs:-3.38720028377999,-1.53768849372864)
--(axis cs:-3.41030507516689,-1.56281411647797)
--(axis cs:-3.41055274009705,-1.56308298250977)
--(axis cs:-3.43207475490533,-1.58793973922729)
--(axis cs:-3.43618083000183,-1.59267682469876)
--(axis cs:-3.45283415674932,-1.61306536197662)
--(axis cs:-3.4618091583252,-1.62404802548768)
--(axis cs:-3.47272531790761,-1.63819098472595)
--(axis cs:-3.48743724822998,-1.65725435422362)
--(axis cs:-3.49186516477223,-1.66331660747528)
--(axis cs:-3.51020327802926,-1.68844223022461)
--(axis cs:-3.51306533813477,-1.6923691057782)
--(axis cs:-3.52771630631148,-1.71356785297394)
--(axis cs:-3.53869342803955,-1.72948355578862)
--(axis cs:-3.54472752408776,-1.73869347572327)
--(axis cs:-3.56114468031594,-1.7638190984726)
--(axis cs:-3.56432151794434,-1.7686976775336)
--(axis cs:-3.57686640502865,-1.78894472122192)
--(axis cs:-3.5899498462677,-1.81014736940387)
--(axis cs:-3.59225659489396,-1.81407034397125)
--(axis cs:-3.60695994503016,-1.83919596672058)
--(axis cs:-3.61557793617249,-1.8540045411439)
--(axis cs:-3.62130742240071,-1.86432158946991)
--(axis cs:-3.63517305734528,-1.88944721221924)
--(axis cs:-3.64120602607727,-1.90045700444209)
--(axis cs:-3.64859690656351,-1.91457283496857)
--(axis cs:-3.66164902621255,-1.9396984577179)
--(axis cs:-3.66683411598206,-1.94976740186882)
--(axis cs:-3.67425188750184,-1.96482408046722)
--(axis cs:-3.68651217177893,-1.98994970321655)
--(axis cs:-3.69246220588684,-2.00227210279293)
--(axis cs:-3.69838347971156,-2.01507544517517)
--(axis cs:-3.70987118474685,-2.04020094871521)
--(axis cs:-3.71809053421021,-2.05840236548892)
--(axis cs:-3.72108869988019,-2.06532669067383)
--(axis cs:-3.73182226186753,-2.09045219421387)
--(axis cs:-3.74240120752331,-2.11557793617249)
--(axis cs:-3.74371862411499,-2.11875630088617)
--(axis cs:-3.75244984510704,-2.14070343971252)
--(axis cs:-3.76227851576505,-2.16582918167114)
--(axis cs:-3.76934671401977,-2.1842288283367)
--(axis cs:-3.77182901212086,-2.19095468521118)
--(axis cs:-3.78092324802116,-2.2160804271698)
--(axis cs:-3.78982933255591,-2.24120593070984)
--(axis cs:-3.79497480392456,-2.2560515231651)
--(axis cs:-3.79840107568126,-2.26633167266846)
--(axis cs:-3.80657612759254,-2.2914571762085)
--(axis cs:-3.81454320444502,-2.31658291816711)
--(axis cs:-3.82060313224792,-2.33623126416952)
--(axis cs:-3.8222289748655,-2.34170866012573)
--(axis cs:-3.82946841323185,-2.36683416366577)
--(axis cs:-3.83648026140463,-2.39195990562439)
--(axis cs:-3.84325506896932,-2.41708540916443)
--(axis cs:-3.84623122215271,-2.42853937062093)
--(axis cs:-3.84965303635402,-2.44221115112305)
--(axis cs:-3.85569507304077,-2.46733665466309)
--(axis cs:-3.86148172125842,-2.4924623966217)
--(axis cs:-3.86700319889119,-2.51758790016174)
--(axis cs:-3.8718593120575,-2.54084094868604)
--(axis cs:-3.87223630261421,-2.54271364212036)
--(axis cs:-3.87702074755046,-2.5678391456604)
--(axis cs:-3.88152245319589,-2.59296488761902)
--(axis cs:-3.88573184500295,-2.61809039115906)
--(axis cs:-3.88963963856187,-2.64321613311768)
--(axis cs:-3.89323633185956,-2.66834163665771)
--(axis cs:-3.896512277814,-2.69346737861633)
--(axis cs:-3.89748740196228,-2.7017855803892)
--(axis cs:-3.8993880901546,-2.71859288215637)
--(axis cs:-3.90190135868843,-2.74371862411499)
--(axis cs:-3.90407673052005,-2.76884412765503)
--(axis cs:-3.90590482934835,-2.79396986961365)
--(axis cs:-3.90737571909304,-2.81909537315369)
--(axis cs:-3.9084798135358,-2.8442211151123)
--(axis cs:-3.90920710662396,-2.86934661865234)
--(axis cs:-3.90954759230484,-2.89447236061096)
--(axis cs:-3.90949119455334,-2.91959810256958)
--(axis cs:-3.90902790731679,-2.94472360610962)
--(axis cs:-3.90814751462531,-2.96984934806824)
--(axis cs:-3.90683938067464,-2.99497485160828)
--(axis cs:-3.90509342943972,-3.02010059356689)
--(axis cs:-3.90289895514388,-3.04522609710693)
--(axis cs:-3.90024546192767,-3.07035183906555)
--(axis cs:-3.89748740196228,-3.09254023575273)
--(axis cs:-3.89710894620965,-3.09547734260559)
--(axis cs:-3.89337334943789,-3.12060308456421)
--(axis cs:-3.88912841574975,-3.14572858810425)
--(axis cs:-3.88436290230526,-3.17085433006287)
--(axis cs:-3.87906520359226,-3.1959798336029)
--(axis cs:-3.87322393170188,-3.22110557556152)
--(axis cs:-3.8718593120575,-3.22646585393426)
--(axis cs:-3.86663930418389,-3.24623107910156)
--(axis cs:-3.85941543741591,-3.27135682106018)
--(axis cs:-3.8515913249738,-3.29648232460022)
--(axis cs:-3.84623122215271,-3.31244508003162)
--(axis cs:-3.84303696022525,-3.32160806655884)
--(axis cs:-3.83362918419037,-3.34673357009888)
--(axis cs:-3.82355934941717,-3.3718593120575)
--(axis cs:-3.82060313224792,-3.37877197658546)
--(axis cs:-3.81251025618313,-3.39698481559753)
--(axis cs:-3.80063063529343,-3.42211055755615)
--(axis cs:-3.79497480392456,-3.4333813376394)
--(axis cs:-3.78774455802635,-3.44723629951477)
--(axis cs:-3.77386001705874,-3.47236180305481)
--(axis cs:-3.76934671401978,-3.48009094582432)
--(axis cs:-3.75877317315165,-3.49748754501343)
--(axis cs:-3.74371862411499,-3.52097377142746)
--(axis cs:-3.74262383441337,-3.52261304855347)
--(axis cs:-3.72495776821069,-3.54773879051208)
--(axis cs:-3.71809053421021,-3.55703148835746)
--(axis cs:-3.70588798857071,-3.57286429405212)
--(axis cs:-3.69246220588684,-3.58946366966204)
--(axis cs:-3.68526201132719,-3.59799003601074)
--(axis cs:-3.66683411598206,-3.61881374913449)
--(axis cs:-3.66285492404141,-3.62311553955078)
--(axis cs:-3.64120602607727,-3.64547815591507)
--(axis cs:-3.63840655481812,-3.6482412815094)
--(axis cs:-3.61557793617249,-3.66979776730504)
--(axis cs:-3.61161715345987,-3.67336678504944)
--(axis cs:-3.5899498462677,-3.69206709685712)
--(axis cs:-3.58213706973231,-3.69849252700806)
--(axis cs:-3.56432151794434,-3.71254153648148)
--(axis cs:-3.54955927236347,-3.7236180305481)
--(axis cs:-3.53869342803955,-3.731443387067)
--(axis cs:-3.51340502412293,-3.74874377250671)
--(axis cs:-3.51306533813477,-3.74896704288024)
--(axis cs:-3.48743724822998,-3.76494024001367)
--(axis cs:-3.47230046453159,-3.77386927604675)
--(axis cs:-3.4618091583252,-3.77982060221487)
--(axis cs:-3.43618083000183,-3.79355174316124)
--(axis cs:-3.42539949286208,-3.79899501800537)
--(axis cs:-3.41055274009705,-3.80620946200215)
--(axis cs:-3.38492465019226,-3.81791516542136)
--(axis cs:-3.3704314974871,-3.82412052154541)
--(axis cs:-3.35929656028748,-3.8287129135815)
--(axis cs:-3.33366823196411,-3.83859069369742)
--(axis cs:-3.30804014205933,-3.84778983125628)
--(axis cs:-3.30366663250314,-3.84924626350403)
--(axis cs:-3.28241205215454,-3.85606952909694)
--(axis cs:-3.25678396224976,-3.86366913053965)
--(axis cs:-3.23115587234497,-3.87065394977473)
--(axis cs:-3.21622832726524,-3.87437176704407)
--(axis cs:-3.20552754402161,-3.876942884847)
--(axis cs:-3.17989945411682,-3.88253232795996)
--(axis cs:-3.15427136421204,-3.88756576225679)
--(axis cs:-3.12864327430725,-3.89205519000845)
--(axis cs:-3.10301518440247,-3.89601261348586)
--(axis cs:-3.0773868560791,-3.89945017956562)
--(axis cs:-3.07697276312988,-3.89949750900269)
--(axis cs:-3.05175876617432,-3.90227971988164);

\path [draw=white!70.9803921568628!black, draw opacity=0.3, thick]
(axis cs:-3.12864327430725,-3.87689218609774)
--(axis cs:-3.10301518440247,-3.88084960957514)
--(axis cs:-3.0773868560791,-3.88428717565491)
--(axis cs:-3.05175876617432,-3.8872163804881)
--(axis cs:-3.02613067626953,-3.88964915404283)
--(axis cs:-3.00050258636475,-3.89159706477299)
--(axis cs:-2.97487425804138,-3.89307175343534)
--(axis cs:-2.9492461681366,-3.89408464387812)
--(axis cs:-2.92361807823181,-3.89464687073822)
--(axis cs:-2.89798998832703,-3.89477000246953)
--(axis cs:-2.87236189842224,-3.89446481219478)
--(axis cs:-2.84673357009888,-3.8937427237622)
--(axis cs:-2.82110548019409,-3.89261443799166)
--(axis cs:-2.79547739028931,-3.89109087261153)
--(axis cs:-2.76984930038452,-3.88918272844169)
--(axis cs:-2.74422121047974,-3.88690077860483)
--(axis cs:-2.71859288215637,-3.88425536240665)
--(axis cs:-2.69296479225159,-3.88125725296985)
--(axis cs:-2.6673367023468,-3.87791657269159)
--(axis cs:-2.64260248534686,-3.87437176704407)
--(axis cs:-2.64170861244202,-3.87423897768463)
--(axis cs:-2.61608028411865,-3.8700978353121)
--(axis cs:-2.59045219421387,-3.86563337580638)
--(axis cs:-2.56482410430908,-3.86085586677228)
--(axis cs:-2.5391960144043,-3.8557754259226)
--(axis cs:-2.51356792449951,-3.85040224591616)
--(axis cs:-2.5083298509071,-3.84924626350403)
--(axis cs:-2.48793959617615,-3.84457833612687)
--(axis cs:-2.46231150627136,-3.83842826962159)
--(axis cs:-2.43668341636658,-3.83200547496293)
--(axis cs:-2.41105532646179,-3.82531990346322)
--(axis cs:-2.40662501709424,-3.82412052154541)
--(axis cs:-2.38542723655701,-3.81816300646813)
--(axis cs:-2.35979890823364,-3.81070792066301)
--(axis cs:-2.33417081832886,-3.80301103084065)
--(axis cs:-2.32118975956147,-3.79899501800537)
--(axis cs:-2.30854272842407,-3.79492974411729)
--(axis cs:-2.28291463851929,-3.78646092656149)
--(axis cs:-2.2572865486145,-3.77777181755476)
--(axis cs:-2.24604837366535,-3.77386927604675)
--(axis cs:-2.23165822029114,-3.76867287697843)
--(axis cs:-2.20603013038635,-3.75920987211031)
--(axis cs:-2.18040204048157,-3.74954874574217)
--(axis cs:-2.17830750286732,-3.74874377250671)
--(axis cs:-2.15477395057678,-3.73933007826234)
--(axis cs:-2.12914562225342,-3.72889340984091)
--(axis cs:-2.11640529266495,-3.7236180305481)
--(axis cs:-2.10351753234863,-3.71805822353945)
--(axis cs:-2.07788944244385,-3.70683048813706)
--(axis cs:-2.05912688886553,-3.69849252700806)
--(axis cs:-2.05226135253906,-3.69531058128696)
--(axis cs:-2.02663326263428,-3.6832754244591)
--(axis cs:-2.00578810884486,-3.67336678504944)
--(axis cs:-2.00100493431091,-3.67099296851234)
--(axis cs:-1.97537684440613,-3.65813213569738)
--(axis cs:-1.95586672370967,-3.6482412815094)
--(axis cs:-1.94974875450134,-3.64499931000354)
--(axis cs:-1.92412054538727,-3.63129259870513)
--(axis cs:-1.90895889188787,-3.62311553955078)
--(axis cs:-1.89849245548248,-3.6172078597158)
--(axis cs:-1.8728643655777,-3.60263329700763)
--(axis cs:-1.8647540911354,-3.59799003601074)
--(axis cs:-1.84723615646362,-3.58747991370396)
--(axis cs:-1.82301839090984,-3.57286429405212)
--(axis cs:-1.82160806655884,-3.57197107604663)
--(axis cs:-1.79597985744476,-3.55565611001405)
--(axis cs:-1.78359722241799,-3.54773879051208)
--(axis cs:-1.77035176753998,-3.53883753950517)
--(axis cs:-1.74629683818794,-3.52261304855347)
--(axis cs:-1.74472367763519,-3.5214959726712)
--(axis cs:-1.71909546852112,-3.50324428669966)
--(axis cs:-1.71103007315246,-3.49748754501343)
--(axis cs:-1.69346737861633,-3.4842671891961)
--(axis cs:-1.6776764597381,-3.47236180305481)
--(axis cs:-1.66783916950226,-3.46452470135117)
--(axis cs:-1.64615749357327,-3.44723629951477)
--(axis cs:-1.64221107959747,-3.44390410102285)
--(axis cs:-1.6165828704834,-3.42225940171716)
--(axis cs:-1.61640656108866,-3.42211055755615)
--(axis cs:-1.59095478057861,-3.39930538789524)
--(axis cs:-1.58836216568495,-3.39698481559753)
--(axis cs:-1.56532669067383,-3.37504602366202)
--(axis cs:-1.56197509667073,-3.3718593120575)
--(axis cs:-1.53969848155975,-3.34925820982795)
--(axis cs:-1.5372043787266,-3.34673357009888)
--(axis cs:-1.51407039165497,-3.32166882058512)
--(axis cs:-1.5140141542055,-3.32160806655884)
--(axis cs:-1.49236061180665,-3.29648232460022)
--(axis cs:-1.48844218254089,-3.29157949381971)
--(axis cs:-1.47222286161211,-3.27135682106018)
--(axis cs:-1.46281409263611,-3.25865084102374)
--(axis cs:-1.45357923458791,-3.24623107910156)
--(axis cs:-1.43718588352203,-3.22222964723627)
--(axis cs:-1.4364144911553,-3.22110557556152)
--(axis cs:-1.42066832617566,-3.19597983360291)
--(axis cs:-1.41155779361725,-3.17995050816959)
--(axis cs:-1.40636019092662,-3.17085433006287)
--(axis cs:-1.39344540276367,-3.14572858810425)
--(axis cs:-1.38592970371246,-3.12931378576587)
--(axis cs:-1.38191773003565,-3.12060308456421)
--(axis cs:-1.37173406414098,-3.09547734260559)
--(axis cs:-1.36290823308558,-3.07035183906555)
--(axis cs:-1.36030149459839,-3.06161739385981)
--(axis cs:-1.3553775384485,-3.04522609710693)
--(axis cs:-1.34913541611742,-3.02010059356689)
--(axis cs:-1.34416910541004,-2.99497485160828)
--(axis cs:-1.34044795500184,-2.96984934806824)
--(axis cs:-1.33794370198324,-2.94472360610962)
--(axis cs:-1.33662609309886,-2.91959810256958)
--(axis cs:-1.33646567123167,-2.89447236061096)
--(axis cs:-1.33743417347206,-2.86934661865234)
--(axis cs:-1.33950293884127,-2.8442211151123)
--(axis cs:-1.34264330636055,-2.81909537315369)
--(axis cs:-1.34682741118945,-2.79396986961365)
--(axis cs:-1.3520273884875,-2.76884412765503)
--(axis cs:-1.35821497534512,-2.74371862411499)
--(axis cs:-1.36030149459839,-2.73638530438392)
--(axis cs:-1.36533095599041,-2.71859288215637)
--(axis cs:-1.373360655669,-2.69346737861633)
--(axis cs:-1.38229128778323,-2.66834163665772)
--(axis cs:-1.38592970371246,-2.65901815240334)
--(axis cs:-1.3920599624749,-2.64321613311768)
--(axis cs:-1.40265015709171,-2.61809039115906)
--(axis cs:-1.41155779361725,-2.59847142265753)
--(axis cs:-1.41404465999512,-2.59296488761902)
--(axis cs:-1.42617944481317,-2.5678391456604)
--(axis cs:-1.43718588352203,-2.5463973345438)
--(axis cs:-1.4390678620837,-2.54271364212036)
--(axis cs:-1.45263812139833,-2.51758790016174)
--(axis cs:-1.46281409263611,-2.49968311118944)
--(axis cs:-1.4669009974683,-2.4924623966217)
--(axis cs:-1.48180493033019,-2.46733665466309)
--(axis cs:-1.48844218254089,-2.45662032826032)
--(axis cs:-1.49733526998251,-2.44221115112305)
--(axis cs:-1.51347495448397,-2.41708540916443)
--(axis cs:-1.51407039165497,-2.41619215063721)
--(axis cs:-1.53017643975857,-2.39195990562439)
--(axis cs:-1.53969848155975,-2.3781178637204)
--(axis cs:-1.54744290963987,-2.36683416366577)
--(axis cs:-1.56524730556939,-2.34170866012573)
--(axis cs:-1.56532669067383,-2.34159991437757)
--(axis cs:-1.58355842407048,-2.31658291816711)
--(axis cs:-1.59095478057861,-2.30671139981536)
--(axis cs:-1.60237231793982,-2.2914571762085)
--(axis cs:-1.6165828704834,-2.27295452149963)
--(axis cs:-1.62166729726604,-2.26633167266846)
--(axis cs:-1.64142637920452,-2.24120593070984)
--(axis cs:-1.64221107959747,-2.24023023016482)
--(axis cs:-1.66163794643842,-2.2160804271698)
--(axis cs:-1.66783916950226,-2.20853109064888)
--(axis cs:-1.6822897030091,-2.19095468521118)
--(axis cs:-1.69346737861633,-2.17762135334971)
--(axis cs:-1.70336849556049,-2.16582918167114)
--(axis cs:-1.71909546852112,-2.14743499224449)
--(axis cs:-1.72486378833454,-2.14070343971252)
--(axis cs:-1.74472367763519,-2.11791489134797)
--(axis cs:-1.74676628853816,-2.11557793617249)
--(axis cs:-1.76907386654961,-2.09045219421387)
--(axis cs:-1.77035176753998,-2.08903361199106)
--(axis cs:-1.7917856416366,-2.06532669067383)
--(axis cs:-1.79597985744476,-2.06074974056351)
--(axis cs:-1.81489275503351,-2.04020094871521)
--(axis cs:-1.82160806655884,-2.03299477831762)
--(axis cs:-1.83839274136466,-2.01507544517517)
--(axis cs:-1.84723615646362,-2.00574155221456)
--(axis cs:-1.86228657133938,-1.98994970321655)
--(axis cs:-1.8728643655777,-1.97896672680846)
--(axis cs:-1.88657678209438,-1.96482408046722)
--(axis cs:-1.89849245548248,-1.95265191967882)
--(axis cs:-1.91126854501541,-1.9396984577179)
--(axis cs:-1.92412054538727,-1.92678120161079)
--(axis cs:-1.93636934666026,-1.91457283496857)
--(axis cs:-1.94974875450134,-1.90134236306162)
--(axis cs:-1.96188947919402,-1.88944721221924)
--(axis cs:-1.97537684440613,-1.87632587584221)
--(axis cs:-1.98784214938069,-1.86432158946991)
--(axis cs:-2.00100493431091,-1.85172516312061)
--(axis cs:-2.01424396198911,-1.83919596672058)
--(axis cs:-2.02663326263428,-1.82753572512275)
--(axis cs:-2.04111512007156,-1.81407034397125)
--(axis cs:-2.05226135253906,-1.80375615875011)
--(axis cs:-2.06847973728528,-1.78894472122192)
--(axis cs:-2.07788944244385,-1.78038639124909)
--(axis cs:-2.09636640275539,-1.7638190984726)
--(axis cs:-2.10351753234863,-1.7574287738105)
--(axis cs:-2.12480901950883,-1.73869347572327)
--(axis cs:-2.12914562225342,-1.73488785372359)
--(axis cs:-2.15384830053032,-1.71356785297394)
--(axis cs:-2.15477395057678,-1.71277059320679)
--(axis cs:-2.18040204048157,-1.69108839858592)
--(axis cs:-2.18359075872075,-1.68844223022461)
--(axis cs:-2.20603013038635,-1.66984684253455)
--(axis cs:-2.21407518595338,-1.66331660747528)
--(axis cs:-2.23165822029114,-1.64905509176528)
--(axis cs:-2.24535435209159,-1.63819098472595)
--(axis cs:-2.2572865486145,-1.62872730085168)
--(axis cs:-2.27751210716944,-1.61306536197662)
--(axis cs:-2.28291463851929,-1.60887982765157)
--(axis cs:-2.30854272842407,-1.58952801644462)
--(axis cs:-2.31070509035737,-1.58793973922729)
--(axis cs:-2.33417081832886,-1.57068470658209)
--(axis cs:-2.34519665327093,-1.56281411647797)
--(axis cs:-2.35979890823364,-1.55237302691974)
--(axis cs:-2.38100208408223,-1.53768849372864)
--(axis cs:-2.38542723655701,-1.53461674970103)
--(axis cs:-2.41105532646179,-1.51742898747179)
--(axis cs:-2.41858508660688,-1.51256287097931)
--(axis cs:-2.43668341636658,-1.50083294052973)
--(axis cs:-2.45819768505649,-1.48743712902069)
--(axis cs:-2.46231150627136,-1.48486676792833)
--(axis cs:-2.48793959617615,-1.46953399377722)
--(axis cs:-2.50059407995226,-1.46231150627136)
--(axis cs:-2.51356792449951,-1.4548766915376)
--(axis cs:-2.5391960144043,-1.44092415333341)
--(axis cs:-2.54645813828113,-1.43718588352203)
--(axis cs:-2.56482410430908,-1.42768777715773)
--(axis cs:-2.59045219421387,-1.41522428890969)
--(axis cs:-2.59741444392951,-1.41206026077271)
--(axis cs:-2.61608028411865,-1.40353322098322)
--(axis cs:-2.64170861244202,-1.39267351020958)
--(axis cs:-2.65643990832583,-1.38693463802338)
--(axis cs:-2.6673367023468,-1.38266492487036)
--(axis cs:-2.69296479225159,-1.37353135388062)
--(axis cs:-2.71859288215637,-1.3653343870669)
--(axis cs:-2.73108469591097,-1.36180901527405)
--(axis cs:-2.74422121047974,-1.3580780402377)
--(axis cs:-2.76984930038452,-1.35179919125938)
--(axis cs:-2.79547739028931,-1.34654902458753)
--(axis cs:-2.82110548019409,-1.3423569446286)
--(axis cs:-2.84673357009888,-1.33925229527253)
--(axis cs:-2.87236189842224,-1.33726565237779)
--(axis cs:-2.89012795563052,-1.33668339252472)
--(axis cs:-2.89798998832703,-1.33642393096565)
--(axis cs:-2.91746974304807,-1.33668339252472)
--(axis cs:-2.92361807823181,-1.33676471951253)
--(axis cs:-2.9492461681366,-1.33831168295979)
--(axis cs:-2.97487425804138,-1.3410984802595)
--(axis cs:-3.00050258636475,-1.34515610838386)
--(axis cs:-3.02613067626953,-1.35051590359196)
--(axis cs:-3.05175876617432,-1.35720962734833)
--(axis cs:-3.06638372448712,-1.36180901527405)
--(axis cs:-3.0773868560791,-1.36524740820716)
--(axis cs:-3.10301518440247,-1.37464586936067)
--(axis cs:-3.12864327430725,-1.38546564415404)
--(axis cs:-3.13171045625823,-1.38693463802338)
--(axis cs:-3.15427136421204,-1.39767756587889)
--(axis cs:-3.17989945411682,-1.41135975980194)
--(axis cs:-3.18108103947939,-1.41206026077271)
--(axis cs:-3.20552754402161,-1.42647799531003)
--(axis cs:-3.22200781575455,-1.43718588352203)
--(axis cs:-3.23115587234497,-1.44310225481444)
--(axis cs:-3.25678396224976,-1.461239737108)
--(axis cs:-3.25817585204102,-1.46231150627136)
--(axis cs:-3.28241205215454,-1.48089818715387)
--(axis cs:-3.29028803931609,-1.48743712902069)
--(axis cs:-3.30804014205933,-1.50212456525953)
--(axis cs:-3.31974496126205,-1.51256287097931)
--(axis cs:-3.33366823196411,-1.52494373599762)
--(axis cs:-3.34701616666753,-1.53768849372864)
--(axis cs:-3.35929656028748,-1.54938713863577)
--(axis cs:-3.37246823279707,-1.56281411647797)
--(axis cs:-3.38492465019226,-1.57549025979583)
--(axis cs:-3.3963924411707,-1.58793973922729)
--(axis cs:-3.41055274009705,-1.60329533397073)
--(axis cs:-3.41902133728171,-1.61306536197662)
--(axis cs:-3.43618083000183,-1.63285237164966)
--(axis cs:-3.44054352290452,-1.63819098472595)
--(axis cs:-3.46107341893906,-1.66331660747528)
--(axis cs:-3.4618091583252,-1.66421771928726)
--(axis cs:-3.48049017118225,-1.68844223022461)
--(axis cs:-3.48743724822998,-1.69746348210393)
--(axis cs:-3.49917471641359,-1.71356785297394)
--(axis cs:-3.51306533813477,-1.73266555760031)
--(axis cs:-3.51722281655548,-1.73869347572327)
--(axis cs:-3.53450520177184,-1.7638190984726)
--(axis cs:-3.53869342803955,-1.76992879898597)
--(axis cs:-3.55107623388164,-1.78894472122192)
--(axis cs:-3.56432151794434,-1.80936818985365)
--(axis cs:-3.56722306800215,-1.81407034397125)
--(axis cs:-3.58265282655641,-1.83919596672058)
--(axis cs:-3.5899498462677,-1.85114436233216)
--(axis cs:-3.59761845929602,-1.86432158946991)
--(axis cs:-3.61214869953612,-1.88944721221924)
--(axis cs:-3.61557793617249,-1.89541914435512)
--(axis cs:-3.62607346726282,-1.91457283496857)
--(axis cs:-3.63973323307578,-1.9396984577179)
--(axis cs:-3.64120602607727,-1.942431231355)
--(axis cs:-3.65273746314205,-1.96482408046722)
--(axis cs:-3.66555270106779,-1.98994970321655)
--(axis cs:-3.66683411598206,-1.99248857693035)
--(axis cs:-3.67774043777115,-2.01507544517517)
--(axis cs:-3.6897345289782,-2.04020094871521)
--(axis cs:-3.69246220588684,-2.04598625830535)
--(axis cs:-3.70119590911364,-2.06532669067383)
--(axis cs:-3.71239023507196,-2.09045219421387)
--(axis cs:-3.71809053421021,-2.10343365724953)
--(axis cs:-3.72320373927739,-2.11557793617249)
--(axis cs:-3.73361813731531,-2.14070343971252)
--(axis cs:-3.74371862411499,-2.1654857207654)
--(axis cs:-3.74385297932777,-2.16582918167114)
--(axis cs:-3.75350490599238,-2.19095468521118)
--(axis cs:-3.76297074559142,-2.2160804271698)
--(axis cs:-3.76934671401978,-2.23336191753365)
--(axis cs:-3.77212713369684,-2.24120593070984)
--(axis cs:-3.78083569728255,-2.26633167266846)
--(axis cs:-3.78933720151444,-2.2914571762085)
--(axis cs:-3.79497480392456,-2.30855388266458)
--(axis cs:-3.79752070477757,-2.31658291816711)
--(axis cs:-3.80526996683989,-2.34170866012573)
--(axis cs:-3.81279211635114,-2.36683416366577)
--(axis cs:-3.82007773930131,-2.39195990562439)
--(axis cs:-3.82060313224792,-2.393835192273)
--(axis cs:-3.82687228999936,-2.41708540916443)
--(axis cs:-3.83340086591602,-2.44221115112305)
--(axis cs:-3.83967352340661,-2.46733665466309)
--(axis cs:-3.84568104440818,-2.4924623966217)
--(axis cs:-3.84623122215271,-2.49487393545258)
--(axis cs:-3.85122274990033,-2.51758790016174)
--(axis cs:-3.85646995205582,-2.54271364212036)
--(axis cs:-3.86143332235939,-2.5678391456604)
--(axis cs:-3.86610337968341,-2.59296488761902)
--(axis cs:-3.87047019141803,-2.61809039115906)
--(axis cs:-3.8718593120575,-2.62669997440082)
--(axis cs:-3.87442806161953,-2.64321613311768)
--(axis cs:-3.87802475491721,-2.66834163665771)
--(axis cs:-3.88130070087165,-2.69346737861633)
--(axis cs:-3.88424610733193,-2.71859288215637)
--(axis cs:-3.88685139975048,-2.74371862411499)
--(axis cs:-3.88910642330414,-2.76884412765503)
--(axis cs:-3.89100145837645,-2.79396986961365)
--(axis cs:-3.89252620507533,-2.81909537315369)
--(axis cs:-3.89367072618096,-2.8442211151123)
--(axis cs:-3.89442464926684,-2.86934661865234)
--(axis cs:-3.89477760190643,-2.89447236061096)
--(axis cs:-3.89471913913875,-2.91959810256958)
--(axis cs:-3.89423888853729,-2.94472360610962)
--(axis cs:-3.89332626007217,-2.96984934806824)
--(axis cs:-3.8919702285068,-2.99497485160828)
--(axis cs:-3.89016034888022,-3.02010059356689)
--(axis cs:-3.88788552342138,-3.04522609710693)
--(axis cs:-3.8851348719626,-3.07035183906555)
--(axis cs:-3.8818973692673,-3.09547734260559)
--(axis cs:-3.87816177249555,-3.12060308456421)
--(axis cs:-3.8739168388074,-3.14572858810425)
--(axis cs:-3.8718593120575,-3.15657671324194)
--(axis cs:-3.86905005394681,-3.17085433006287)
--(axis cs:-3.86355423555622,-3.19597983360291)
--(axis cs:-3.857494515814,-3.22110557556152)
--(axis cs:-3.85085885519304,-3.24623107910156)
--(axis cs:-3.84623122215271,-3.26232671283692)
--(axis cs:-3.84353589178922,-3.27135682106018)
--(axis cs:-3.83541317078918,-3.29648232460022)
--(axis cs:-3.82665418125529,-3.32160806655884)
--(axis cs:-3.82060313224792,-3.33776877174209)
--(axis cs:-3.81711537178178,-3.34673357009888)
--(axis cs:-3.80665232937512,-3.3718593120575)
--(axis cs:-3.79548781042889,-3.39698481559753)
--(axis cs:-3.79497480392456,-3.39806983919976)
--(axis cs:-3.78315428934579,-3.42211055755615)
--(axis cs:-3.77004235916728,-3.44723629951477)
--(axis cs:-3.76934671401978,-3.44849514088784)
--(axis cs:-3.7556188536817,-3.47236180305481)
--(axis cs:-3.74371862411499,-3.49194124270969)
--(axis cs:-3.74020642284751,-3.49748754501343)
--(axis cs:-3.72342636616745,-3.52261304855347)
--(axis cs:-3.71809053421021,-3.53020198971072)
--(axis cs:-3.70523104092853,-3.54773879051208)
--(axis cs:-3.69246220588684,-3.56430635683267)
--(axis cs:-3.68557575069434,-3.57286429405212)
--(axis cs:-3.66683411598206,-3.59505788498874)
--(axis cs:-3.66424594708735,-3.59799003601074)
--(axis cs:-3.64120602607727,-3.6228978345969)
--(axis cs:-3.64099527191542,-3.62311553955078)
--(axis cs:-3.61557793617249,-3.64820288084833)
--(axis cs:-3.61553716579543,-3.6482412815094)
--(axis cs:-3.5899498462677,-3.67129773374428)
--(axis cs:-3.58754021453709,-3.67336678504944)
--(axis cs:-3.56432151794434,-3.69246244361292)
--(axis cs:-3.55661562363387,-3.69849252700806)
--(axis cs:-3.53869342803955,-3.71194001316955)
--(axis cs:-3.52230913273095,-3.7236180305481)
--(axis cs:-3.51306533813477,-3.72994191558987)
--(axis cs:-3.48743724822998,-3.7465674080776)
--(axis cs:-3.4838925460265,-3.74874377250671)
--(axis cs:-3.4618091583252,-3.76177054017721)
--(axis cs:-3.44009370266206,-3.77386927604675)
--(axis cs:-3.43618083000183,-3.77596571119483)
--(axis cs:-3.41055274009705,-3.78890480541603)
--(axis cs:-3.38929080479578,-3.79899501800537)
--(axis cs:-3.38492465019226,-3.80098927161776)
--(axis cs:-3.35929656028748,-3.81196213776176)
--(axis cs:-3.33366823196411,-3.82221653282384)
--(axis cs:-3.32855872819211,-3.82412052154541)
--(axis cs:-3.30804014205933,-3.83148565159392)
--(axis cs:-3.28241205215454,-3.84002011941798)
--(axis cs:-3.25678396224976,-3.84790347384628)
--(axis cs:-3.25203446930766,-3.84924626350403)
--(axis cs:-3.23115587234497,-3.85493663005918)
--(axis cs:-3.20552754402161,-3.86131955780221)
--(axis cs:-3.17989945411682,-3.86711333487669)
--(axis cs:-3.15427136421204,-3.87233077705217)
--(axis cs:-3.14303119403296,-3.87437176704407)
--(axis cs:-3.12864327430725,-3.87689218609774);

\path [draw=white!69.4117647058824!black, draw opacity=0.3, thick]
(axis cs:-3.02613067626953,-3.87448615013212)
--(axis cs:-3.00050258636475,-3.87643406086228)
--(axis cs:-2.97487425804138,-3.87790874952463)
--(axis cs:-2.9492461681366,-3.87892163996741)
--(axis cs:-2.92361807823181,-3.8794838668275)
--(axis cs:-2.89798998832703,-3.87960699855882)
--(axis cs:-2.87236189842224,-3.87930180828407)
--(axis cs:-2.84673357009888,-3.87857971985149)
--(axis cs:-2.82110548019409,-3.87745143408095)
--(axis cs:-2.79547739028931,-3.87592786870082)
--(axis cs:-2.77457754750462,-3.87437176704407)
--(axis cs:-2.76984930038452,-3.87400685486939)
--(axis cs:-2.74422121047974,-3.87164148351079)
--(axis cs:-2.71859288215637,-3.86889935850625)
--(axis cs:-2.69296479225159,-3.86579164681284)
--(axis cs:-2.6673367023468,-3.86232884087347)
--(axis cs:-2.64170861244202,-3.85852165796908)
--(axis cs:-2.61608028411865,-3.85438051559655)
--(axis cs:-2.59045219421387,-3.84991605609082)
--(axis cs:-2.58685921207414,-3.84924626350403)
--(axis cs:-2.56482410430908,-3.84498515821381)
--(axis cs:-2.5391960144043,-3.83971500540289)
--(axis cs:-2.51356792449951,-3.83414118207684)
--(axis cs:-2.48793959617615,-3.82827410601576)
--(axis cs:-2.47063109452958,-3.82412052154541)
--(axis cs:-2.46231150627136,-3.82204791568338)
--(axis cs:-2.43668341636658,-3.81538022640435)
--(axis cs:-2.41105532646179,-3.80843974087088)
--(axis cs:-2.38542723655701,-3.80123711266453)
--(axis cs:-2.37771959380695,-3.79899501800537)
--(axis cs:-2.35979890823364,-3.79357872956401)
--(axis cs:-2.33417081832886,-3.78558167485743)
--(axis cs:-2.30854272842407,-3.77734371215088)
--(axis cs:-2.29802843854651,-3.77386927604675)
--(axis cs:-2.28291463851929,-3.76867573718318)
--(axis cs:-2.2572865486145,-3.75964001900084)
--(axis cs:-2.23165822029114,-3.75038542539374)
--(axis cs:-2.22721222999868,-3.74874377250671)
--(axis cs:-2.20603013038635,-3.74060305425806)
--(axis cs:-2.18040204048157,-3.73054743881998)
--(axis cs:-2.16307893199933,-3.7236180305481)
--(axis cs:-2.15477395057678,-3.720156898016)
--(axis cs:-2.12914562225342,-3.70928329466467)
--(axis cs:-2.10413237503616,-3.69849252700806)
--(axis cs:-2.10351753234863,-3.69821589867787)
--(axis cs:-2.07788944244385,-3.68650628556407)
--(axis cs:-2.05226135253906,-3.67462852581819)
--(axis cs:-2.04957455698495,-3.67336678504944)
--(axis cs:-2.02663326263428,-3.66211873566959)
--(axis cs:-2.00100493431091,-3.64939983346714)
--(axis cs:-1.998696260047,-3.6482412815094)
--(axis cs:-1.97537684440613,-3.63600919791057)
--(axis cs:-1.95104495501783,-3.62311553955078)
--(axis cs:-1.94974875450134,-3.62239668968755)
--(axis cs:-1.92412054538727,-3.60805168135438)
--(axis cs:-1.90629466889018,-3.59799003601074)
--(axis cs:-1.89849245548248,-3.59337501950201)
--(axis cs:-1.8728643655777,-3.57810172045524)
--(axis cs:-1.86413479127781,-3.57286429405212)
--(axis cs:-1.84723615646362,-3.56222453505923)
--(axis cs:-1.82436425044334,-3.54773879051208)
--(axis cs:-1.82160806655884,-3.54590408770628)
--(axis cs:-1.79597985744476,-3.528756412632)
--(axis cs:-1.78683826019757,-3.52261304855347)
--(axis cs:-1.77035176753998,-3.5109489089619)
--(axis cs:-1.75139437788623,-3.49748754501343)
--(axis cs:-1.74472367763519,-3.49249200155544)
--(axis cs:-1.71909546852112,-3.47324330152135)
--(axis cs:-1.71792443639614,-3.47236180305481)
--(axis cs:-1.69346737861633,-3.45290805108294)
--(axis cs:-1.68634808012672,-3.44723629951477)
--(axis cs:-1.66783916950226,-3.43162183555128)
--(axis cs:-1.65657470236482,-3.42211055755615)
--(axis cs:-1.64221107959747,-3.4092383272953)
--(axis cs:-1.62854116924567,-3.39698481559753)
--(axis cs:-1.6165828704834,-3.38557909448942)
--(axis cs:-1.60219244480379,-3.3718593120575)
--(axis cs:-1.59095478057861,-3.36042696692191)
--(axis cs:-1.57748056585035,-3.34673357009888)
--(axis cs:-1.56532669067383,-3.33351300289531)
--(axis cs:-1.5543638666876,-3.32160806655884)
--(axis cs:-1.53969848155975,-3.30450231317488)
--(axis cs:-1.53280687655861,-3.29648232460022)
--(axis cs:-1.51407039165497,-3.27297049413494)
--(axis cs:-1.51278071553018,-3.27135682106018)
--(axis cs:-1.49424051077848,-3.24623107910156)
--(axis cs:-1.48844218254089,-3.23767669776362)
--(axis cs:-1.47717033474525,-3.22110557556152)
--(axis cs:-1.46281409263611,-3.19799379921047)
--(axis cs:-1.46155791281006,-3.19597983360291)
--(axis cs:-1.44734461339715,-3.17085433006287)
--(axis cs:-1.43718588352203,-3.15089064693161)
--(axis cs:-1.43454666265461,-3.14572858810425)
--(axis cs:-1.42310365168669,-3.12060308456421)
--(axis cs:-1.41303402102494,-3.09547734260559)
--(axis cs:-1.41155779361725,-3.09122727423333)
--(axis cs:-1.4042681131875,-3.07035183906555)
--(axis cs:-1.39681370532273,-3.04522609710693)
--(axis cs:-1.39064881055307,-3.02010059356689)
--(axis cs:-1.38592970371246,-2.99592643168806)
--(axis cs:-1.38574284144721,-2.99497485160828)
--(axis cs:-1.38204610243629,-2.96984934806824)
--(axis cs:-1.37955814565131,-2.94472360610962)
--(axis cs:-1.37824897252805,-2.91959810256958)
--(axis cs:-1.37808959582351,-2.89447236061096)
--(axis cs:-1.37905178818618,-2.86934661865234)
--(axis cs:-1.38110707536613,-2.8442211151123)
--(axis cs:-1.38422716771512,-2.81909537315369)
--(axis cs:-1.38592970371246,-2.80880420786756)
--(axis cs:-1.38836936027092,-2.79396986961365)
--(axis cs:-1.3935050034299,-2.76884412765503)
--(axis cs:-1.39961612903392,-2.74371862411499)
--(axis cs:-1.40667655221917,-2.71859288215637)
--(axis cs:-1.41155779361725,-2.70322850804521)
--(axis cs:-1.4146424245555,-2.69346737861633)
--(axis cs:-1.42347319735563,-2.66834163665771)
--(axis cs:-1.43316858970502,-2.64321613311768)
--(axis cs:-1.43718588352203,-2.63363389503842)
--(axis cs:-1.44367170245967,-2.61809039115906)
--(axis cs:-1.45496531493941,-2.59296488761902)
--(axis cs:-1.46281409263611,-2.57663677868656)
--(axis cs:-1.46702565234875,-2.5678391456604)
--(axis cs:-1.47980917313499,-2.54271364212036)
--(axis cs:-1.48844218254089,-2.52666347683927)
--(axis cs:-1.49330656742127,-2.51758790016174)
--(axis cs:-1.50747755494518,-2.4924623966217)
--(axis cs:-1.51407039165497,-2.48130868697848)
--(axis cs:-1.52230511730444,-2.46733665466309)
--(axis cs:-1.53776708369556,-2.44221115112305)
--(axis cs:-1.53969848155975,-2.43919565320694)
--(axis cs:-1.55382746409797,-2.41708540916443)
--(axis cs:-1.56532669067383,-2.39974462819393)
--(axis cs:-1.57048038834736,-2.39195990562439)
--(axis cs:-1.58769612732699,-2.36683416366577)
--(axis cs:-1.59095478057861,-2.36222778520038)
--(axis cs:-1.60545548408924,-2.34170866012573)
--(axis cs:-1.6165828704834,-2.32642425046837)
--(axis cs:-1.62374461179307,-2.31658291816711)
--(axis cs:-1.64221107959747,-2.29190054756183)
--(axis cs:-1.64254287200389,-2.2914571762085)
--(axis cs:-1.66183663875017,-2.26633167266846)
--(axis cs:-1.66783916950226,-2.25870067529973)
--(axis cs:-1.68161261827283,-2.24120593070984)
--(axis cs:-1.69346737861633,-2.22648221274856)
--(axis cs:-1.7018554867205,-2.2160804271698)
--(axis cs:-1.71909546852112,-2.19514386361437)
--(axis cs:-1.72255271119761,-2.19095468521118)
--(axis cs:-1.74369610881875,-2.16582918167114)
--(axis cs:-1.74472367763519,-2.16463002252397)
--(axis cs:-1.76528699325348,-2.14070343971252)
--(axis cs:-1.77035176753998,-2.13490881414221)
--(axis cs:-1.78730942462145,-2.11557793617249)
--(axis cs:-1.79597985744476,-2.10584759233171)
--(axis cs:-1.80975852726518,-2.09045219421387)
--(axis cs:-1.82160806655884,-2.07740334628777)
--(axis cs:-1.83263104183181,-2.06532669067383)
--(axis cs:-1.84723615646362,-2.04953940761591)
--(axis cs:-1.85592638265641,-2.04020094871521)
--(axis cs:-1.8728643655777,-2.02222415196403)
--(axis cs:-1.87964523088815,-2.01507544517517)
--(axis cs:-1.89849245548248,-1.9954317283201)
--(axis cs:-1.9037918462251,-1.98994970321655)
--(axis cs:-1.92412054538727,-1.96914020728997)
--(axis cs:-1.92837239398782,-1.96482408046722)
--(axis cs:-1.94974875450134,-1.9433314484017)
--(axis cs:-1.95339566400841,-1.9396984577179)
--(axis cs:-1.97537684440613,-1.9179913525356)
--(axis cs:-1.9788739155183,-1.91457283496857)
--(axis cs:-2.00100493431091,-1.89310907712003)
--(axis cs:-2.0048228243091,-1.88944721221924)
--(axis cs:-2.02663326263428,-1.86867566204644)
--(axis cs:-2.03126091831901,-1.86432158946991)
--(axis cs:-2.05226135253906,-1.84468667437713)
--(axis cs:-2.05821173369231,-1.83919596672058)
--(axis cs:-2.07788944244385,-1.82113871325746)
--(axis cs:-2.08570273445095,-1.81407034397125)
--(axis cs:-2.10351753234863,-1.79803129838373)
--(axis cs:-2.11376688323136,-1.78894472122192)
--(axis cs:-2.12914562225342,-1.77536623271369)
--(axis cs:-2.14244331665101,-1.7638190984726)
--(axis cs:-2.15477395057678,-1.75314812978055)
--(axis cs:-2.17177811448687,-1.73869347572327)
--(axis cs:-2.18040204048157,-1.73138238500625)
--(axis cs:-2.2018249779247,-1.71356785297394)
--(axis cs:-2.20603013038635,-1.7100781884799)
--(axis cs:-2.23165822029114,-1.68924655422161)
--(axis cs:-2.23267004276659,-1.68844223022461)
--(axis cs:-2.2572865486145,-1.66890125066528)
--(axis cs:-2.26449201424529,-1.66331660747528)
--(axis cs:-2.28291463851929,-1.64904880892297)
--(axis cs:-2.29729911484057,-1.63819098472595)
--(axis cs:-2.30854272842407,-1.62970507554932)
--(axis cs:-2.33120777098324,-1.61306536197662)
--(axis cs:-2.33417081832886,-1.61088897303801)
--(axis cs:-2.35979890823364,-1.59261520058512)
--(axis cs:-2.36656876003715,-1.58793973922729)
--(axis cs:-2.38542723655701,-1.57490119457718)
--(axis cs:-2.40352174089232,-1.56281411647797)
--(axis cs:-2.41105532646179,-1.55777315847)
--(axis cs:-2.43668341636658,-1.54124910026549)
--(axis cs:-2.44243169760142,-1.53768849372864)
--(axis cs:-2.46231150627136,-1.52534610958468)
--(axis cs:-2.48381446699811,-1.51256287097931)
--(axis cs:-2.48793959617615,-1.5101034336106)
--(axis cs:-2.51356792449951,-1.49552682947434)
--(axis cs:-2.52853927023824,-1.48743712902069)
--(axis cs:-2.5391960144043,-1.48165879788281)
--(axis cs:-2.56482410430908,-1.46851974276493)
--(axis cs:-2.57770126867469,-1.46231150627136)
--(axis cs:-2.59045219421387,-1.4561391808092)
--(axis cs:-2.61608028411865,-1.44454617981094)
--(axis cs:-2.63362224265902,-1.43718588352203)
--(axis cs:-2.64170861244202,-1.43377722330624)
--(axis cs:-2.6673367023468,-1.42384501445701)
--(axis cs:-2.69296479225159,-1.41481137266141)
--(axis cs:-2.70166138350829,-1.41206026077271)
--(axis cs:-2.71859288215637,-1.40667610048596)
--(axis cs:-2.74422121047974,-1.39948516576899)
--(axis cs:-2.76984930038452,-1.39328222790405)
--(axis cs:-2.79547739028931,-1.38809539183442)
--(axis cs:-2.80266035816031,-1.38693463802338)
--(axis cs:-2.82110548019409,-1.38393663487147)
--(axis cs:-2.84673357009888,-1.38085185053906)
--(axis cs:-2.87236189842224,-1.37887762810215)
--(axis cs:-2.89798998832703,-1.37804322408632)
--(axis cs:-2.92361807823181,-1.37837987180936)
--(axis cs:-2.9492461681366,-1.37991702547606)
--(axis cs:-2.97487425804138,-1.38268631376269)
--(axis cs:-3.00050258636475,-1.38671817927016)
--(axis cs:-3.0015442239597,-1.38693463802338)
--(axis cs:-3.02613067626953,-1.39201436084766)
--(axis cs:-3.05175876617432,-1.39862727711589)
--(axis cs:-3.0773868560791,-1.40658962373742)
--(axis cs:-3.09239115775504,-1.41206026077271)
--(axis cs:-3.10301518440247,-1.41591369437476)
--(axis cs:-3.12864327430725,-1.42661509144082)
--(axis cs:-3.15095868223085,-1.43718588352203)
--(axis cs:-3.15427136421204,-1.4387478543844)
--(axis cs:-3.17989945411682,-1.45229609305306)
--(axis cs:-3.19696020478003,-1.46231150627136)
--(axis cs:-3.20552754402161,-1.46732054328988)
--(axis cs:-3.23115587234497,-1.4838280948805)
--(axis cs:-3.23627610061196,-1.48743712902069)
--(axis cs:-3.25678396224976,-1.50184221188283)
--(axis cs:-3.27081179110731,-1.51256287097931)
--(axis cs:-3.28241205215454,-1.52140261889012)
--(axis cs:-3.3021532640984,-1.53768849372864)
--(axis cs:-3.30804014205933,-1.54253391346652)
--(axis cs:-3.3308993135592,-1.56281411647797)
--(axis cs:-3.33366823196411,-1.56526648222815)
--(axis cs:-3.35750939113936,-1.58793973922729)
--(axis cs:-3.35929656028748,-1.58963746822854)
--(axis cs:-3.38234366952957,-1.61306536197662)
--(axis cs:-3.38492465019226,-1.61568772567641)
--(axis cs:-3.40568620196811,-1.63819098472595)
--(axis cs:-3.41055274009705,-1.64346646521798)
--(axis cs:-3.42776475130082,-1.66331660747528)
--(axis cs:-3.43618083000183,-1.67302997221906)
--(axis cs:-3.44876460465738,-1.68844223022461)
--(axis cs:-3.4618091583252,-1.70444117514256)
--(axis cs:-3.4688374216896,-1.71356785297394)
--(axis cs:-3.48743724822998,-1.73777054862212)
--(axis cs:-3.48810853472692,-1.73869347572327)
--(axis cs:-3.50633400509169,-1.7638190984726)
--(axis cs:-3.51306533813477,-1.77313050438919)
--(axis cs:-3.52390605253592,-1.78894472122192)
--(axis cs:-3.53869342803955,-1.81060433877885)
--(axis cs:-3.54094124520342,-1.81407034397125)
--(axis cs:-3.55715776648404,-1.83919596672058)
--(axis cs:-3.56432151794434,-1.85035704150677)
--(axis cs:-3.57284982459394,-1.86432158946991)
--(axis cs:-3.58809803541592,-1.88944721221924)
--(axis cs:-3.5899498462677,-1.89252025752208)
--(axis cs:-3.60261300197428,-1.91457283496857)
--(axis cs:-3.61557793617249,-1.93732974320332)
--(axis cs:-3.61686570865358,-1.9396984577179)
--(axis cs:-3.63040683801781,-1.96482408046722)
--(axis cs:-3.64120602607727,-1.98505523402946)
--(axis cs:-3.64370242420926,-1.98994970321655)
--(axis cs:-3.65638383498711,-2.01507544517517)
--(axis cs:-3.66683411598206,-2.03601893301729)
--(axis cs:-3.66883047309507,-2.04020094871521)
--(axis cs:-3.6806768410526,-2.06532669067383)
--(axis cs:-3.69236462120479,-2.09045219421387)
--(axis cs:-3.69246220588684,-2.09066504500241)
--(axis cs:-3.70340172261756,-2.11557793617249)
--(axis cs:-3.71426314495031,-2.14070343971252)
--(axis cs:-3.71809053421021,-2.14970772150107)
--(axis cs:-3.72466113984945,-2.16582918167114)
--(axis cs:-3.7347174308175,-2.19095468521118)
--(axis cs:-3.74371862411499,-2.21388637325803)
--(axis cs:-3.74454520915414,-2.2160804271698)
--(axis cs:-3.75381515600307,-2.24120593070984)
--(axis cs:-3.76287961740237,-2.26633167266846)
--(axis cs:-3.76934671401978,-2.28469432546515)
--(axis cs:-3.77163500265537,-2.2914571762085)
--(axis cs:-3.7799201623606,-2.31658291816711)
--(axis cs:-3.78797884825974,-2.34170866012573)
--(axis cs:-3.79497480392456,-2.36417932800167)
--(axis cs:-3.79576961668369,-2.36683416366577)
--(axis cs:-3.80305529354706,-2.39195990562439)
--(axis cs:-3.81009462396084,-2.41708540916443)
--(axis cs:-3.81687810859416,-2.44221115112305)
--(axis cs:-3.82060313224792,-2.45657126381184)
--(axis cs:-3.82329074443666,-2.46733665466309)
--(axis cs:-3.82929826543822,-2.4924623966217)
--(axis cs:-3.83503049445766,-2.51758790016174)
--(axis cs:-3.84047799661138,-2.54271364212036)
--(axis cs:-3.8456307981531,-2.5678391456604)
--(axis cs:-3.84623122215271,-2.57095076534836)
--(axis cs:-3.85032293069256,-2.59296488761902)
--(axis cs:-3.85468974242717,-2.61809039115906)
--(axis cs:-3.85874367695067,-2.64321613311768)
--(axis cs:-3.86247487690022,-2.66834163665771)
--(axis cs:-3.86587333441891,-2.69346737861633)
--(axis cs:-3.86892889115572,-2.71859288215637)
--(axis cs:-3.87163161450078,-2.74371862411499)
--(axis cs:-3.8718593120575,-2.74616417635894)
--(axis cs:-3.87389484636179,-2.76884412765503)
--(axis cs:-3.8757898814341,-2.79396986961365)
--(axis cs:-3.87731462813298,-2.81909537315369)
--(axis cs:-3.87845914923862,-2.8442211151123)
--(axis cs:-3.87921307232449,-2.86934661865234)
--(axis cs:-3.87956602496408,-2.89447236061096)
--(axis cs:-3.87950756219641,-2.91959810256958)
--(axis cs:-3.87902731159495,-2.94472360610962)
--(axis cs:-3.87811468312982,-2.96984934806824)
--(axis cs:-3.87675865156446,-2.99497485160828)
--(axis cs:-3.87494877193787,-3.02010059356689)
--(axis cs:-3.87267394647903,-3.04522609710693)
--(axis cs:-3.8718593120575,-3.0526673504147)
--(axis cs:-3.86985089319222,-3.07035183906555)
--(axis cs:-3.86649231660713,-3.09547734260559)
--(axis cs:-3.86261701856732,-3.12060308456421)
--(axis cs:-3.85821333578089,-3.14572858810425)
--(axis cs:-3.85326960495595,-3.17085433006287)
--(axis cs:-3.84777378656536,-3.19597983360291)
--(axis cs:-3.84623122215271,-3.2023758514116)
--(axis cs:-3.84154166409234,-3.22110557556152)
--(axis cs:-3.83465271011443,-3.24623107910156)
--(axis cs:-3.82715311281927,-3.27135682106018)
--(axis cs:-3.82060313224792,-3.29161757785314)
--(axis cs:-3.81896902578685,-3.29648232460022)
--(axis cs:-3.80986799914516,-3.32160806655884)
--(axis cs:-3.80009287211433,-3.34673357009888)
--(axis cs:-3.79497480392456,-3.35902404071212)
--(axis cs:-3.7894164462439,-3.3718593120575)
--(axis cs:-3.77780609733133,-3.39698481559753)
--(axis cs:-3.76934671401978,-3.41418962087963)
--(axis cs:-3.76529295050774,-3.42211055755615)
--(axis cs:-3.75164518711648,-3.44723629951477)
--(axis cs:-3.74371862411499,-3.46101707792034)
--(axis cs:-3.73691992343016,-3.47236180305481)
--(axis cs:-3.72100902317255,-3.49748754501343)
--(axis cs:-3.71809053421021,-3.50185751961281)
--(axis cs:-3.70363390547314,-3.52261304855347)
--(axis cs:-3.69246220588684,-3.53784816442982)
--(axis cs:-3.68488984433494,-3.54773879051208)
--(axis cs:-3.66683411598206,-3.57017700950517)
--(axis cs:-3.66457382212132,-3.57286429405212)
--(axis cs:-3.64239567022882,-3.59799003601074)
--(axis cs:-3.64120602607727,-3.59927612622359)
--(axis cs:-3.61812774749321,-3.62311553955078)
--(axis cs:-3.61557793617249,-3.62563224655322)
--(axis cs:-3.59157369107822,-3.6482412815094)
--(axis cs:-3.5899498462677,-3.64970451021024)
--(axis cs:-3.56432151794434,-3.6717105046733)
--(axis cs:-3.56229424799042,-3.67336678504944)
--(axis cs:-3.53869342803955,-3.69183510381472)
--(axis cs:-3.52973742076566,-3.69849252700806)
--(axis cs:-3.51306533813477,-3.71037566674846)
--(axis cs:-3.49347249782039,-3.7236180305481)
--(axis cs:-3.48743724822998,-3.72753323199182)
--(axis cs:-3.4618091583252,-3.74326828110265)
--(axis cs:-3.45236700258858,-3.74874377250671)
--(axis cs:-3.43618083000183,-3.75776187601344)
--(axis cs:-3.41055274009705,-3.77121704654718)
--(axis cs:-3.40517836163615,-3.77386927604675)
--(axis cs:-3.38492465019226,-3.78348101887713)
--(axis cs:-3.35929656028748,-3.79488184515022)
--(axis cs:-3.34940258210292,-3.79899501800537)
--(axis cs:-3.33366823196411,-3.80529063902023)
--(axis cs:-3.30804014205933,-3.81484060635787)
--(axis cs:-3.28241205215454,-3.82370051216434)
--(axis cs:-3.28109678016377,-3.82412052154541)
--(axis cs:-3.25678396224976,-3.83159924373516)
--(axis cs:-3.23115587234497,-3.83884488753159)
--(axis cs:-3.20552754402161,-3.84546617592076)
--(axis cs:-3.18940862715422,-3.84924626350403)
--(axis cs:-3.17989945411682,-3.85139601516114)
--(axis cs:-3.15427136421204,-3.85661345733661)
--(axis cs:-3.12864327430725,-3.86126700565251)
--(axis cs:-3.10301518440247,-3.86536910114826)
--(axis cs:-3.0773868560791,-3.86893233475535)
--(axis cs:-3.05175876617432,-3.87196862289105)
--(axis cs:-3.02733564664518,-3.87437176704407)
--(axis cs:-3.02613067626953,-3.87448615013212);

\path [draw=white!67.0588235294118!black, draw opacity=0.3, thick]
(axis cs:-3.10301518440247,-3.84965178143271)
--(axis cs:-3.0773868560791,-3.85321501503979)
--(axis cs:-3.05175876617432,-3.85625130317549)
--(axis cs:-3.02613067626953,-3.85877301193323)
--(axis cs:-3.00050258636475,-3.86079213267629)
--(axis cs:-2.97487425804138,-3.86232073171403)
--(axis cs:-2.9492461681366,-3.8633706505177)
--(axis cs:-2.92361807823181,-3.86395343077448)
--(axis cs:-2.89798998832703,-3.8640810638477)
--(axis cs:-2.87236189842224,-3.86376471669442)
--(axis cs:-2.84673357009888,-3.86301623078591)
--(axis cs:-2.82110548019409,-3.86184669813324)
--(axis cs:-2.79547739028931,-3.86026743558553)
--(axis cs:-2.76984930038452,-3.85828953515384)
--(axis cs:-2.74422121047974,-3.85592416379524)
--(axis cs:-2.71859288215637,-3.85318203879069)
--(axis cs:-2.69296479225159,-3.85007432709729)
--(axis cs:-2.68683632632353,-3.84924626350403)
--(axis cs:-2.6673367023468,-3.84651314403121)
--(axis cs:-2.64170861244202,-3.8425637862405)
--(axis cs:-2.61608028411865,-3.83826804081546)
--(axis cs:-2.59045219421387,-3.83363683712914)
--(axis cs:-2.56482410430908,-3.82868092810269)
--(axis cs:-2.54264742111874,-3.82412052154541)
--(axis cs:-2.5391960144043,-3.82338371338982)
--(axis cs:-2.51356792449951,-3.81759736585585)
--(axis cs:-2.48793959617615,-3.81150658415866)
--(axis cs:-2.46231150627136,-3.80512202187978)
--(axis cs:-2.43876160771296,-3.79899501800537)
--(axis cs:-2.43668341636658,-3.7984332468407)
--(axis cs:-2.41105532646179,-3.79122209483224)
--(axis cs:-2.38542723655701,-3.78373852613919)
--(axis cs:-2.35979890823364,-3.77599275629049)
--(axis cs:-2.3529938100326,-3.77386927604675)
--(axis cs:-2.33417081832886,-3.76776141343671)
--(axis cs:-2.30854272842407,-3.75919483859508)
--(axis cs:-2.28291463851929,-3.75038828559849)
--(axis cs:-2.27825029103575,-3.74874377250671)
--(axis cs:-2.2572865486145,-3.74105076517169)
--(axis cs:-2.23165822029114,-3.73141828229107)
--(axis cs:-2.21136201246597,-3.7236180305481)
--(axis cs:-2.20603013038635,-3.72148310127091)
--(axis cs:-2.18040204048157,-3.71100656079872)
--(axis cs:-2.15477395057678,-3.70032595705118)
--(axis cs:-2.15045268323009,-3.69849252700806)
--(axis cs:-2.12914562225342,-3.6890643629013)
--(axis cs:-2.10351753234863,-3.67753384320911)
--(axis cs:-2.09439735560868,-3.67336678504944)
--(axis cs:-2.07788944244385,-3.66549193550228)
--(axis cs:-2.05226135253906,-3.65309088950066)
--(axis cs:-2.04237019002229,-3.6482412815094)
--(axis cs:-2.02663326263428,-3.64017622561186)
--(axis cs:-2.00100493431091,-3.62688164564019)
--(axis cs:-1.9938252035959,-3.62311553955078)
--(axis cs:-1.97537684440613,-3.61298786634913)
--(axis cs:-1.94974875450134,-3.59877498131424)
--(axis cs:-1.94834640311096,-3.59799003601074)
--(axis cs:-1.92412054538727,-3.58377980721311)
--(axis cs:-1.90566656455544,-3.57286429405212)
--(axis cs:-1.89849245548248,-3.56841106196399)
--(axis cs:-1.8728643655777,-3.55238273631316)
--(axis cs:-1.86548860225057,-3.54773879051208)
--(axis cs:-1.84723615646362,-3.53566008734389)
--(axis cs:-1.82763623110192,-3.52261304855347)
--(axis cs:-1.82160806655884,-3.51838845173115)
--(axis cs:-1.79597985744476,-3.50033563572937)
--(axis cs:-1.7919542689041,-3.49748754501343)
--(axis cs:-1.77035176753998,-3.48136878012102)
--(axis cs:-1.75832445728841,-3.47236180305481)
--(axis cs:-1.74472367763519,-3.46159917672931)
--(axis cs:-1.72662645667103,-3.44723629951477)
--(axis cs:-1.71909546852112,-3.44090707440615)
--(axis cs:-1.69677983636153,-3.42211055755615)
--(axis cs:-1.69346737861633,-3.41914929222919)
--(axis cs:-1.6687129490882,-3.39698481559753)
--(axis cs:-1.66783916950226,-3.39615235267798)
--(axis cs:-1.64236302979191,-3.3718593120575)
--(axis cs:-1.64221107959747,-3.37170470050359)
--(axis cs:-1.61767553686089,-3.34673357009888)
--(axis cs:-1.6165828704834,-3.34554327521312)
--(axis cs:-1.59460190575864,-3.32160806655884)
--(axis cs:-1.59095478057861,-3.31734248984617)
--(axis cs:-1.57310050625195,-3.29648232460022)
--(axis cs:-1.56532669067383,-3.28668845261443)
--(axis cs:-1.55313682655169,-3.27135682106018)
--(axis cs:-1.53969848155975,-3.25305016809537)
--(axis cs:-1.53468131455358,-3.24623107910156)
--(axis cs:-1.51770022575462,-3.22110557556152)
--(axis cs:-1.51407039165497,-3.21522429678604)
--(axis cs:-1.50215840376671,-3.19597983360291)
--(axis cs:-1.48844218254089,-3.17154709864631)
--(axis cs:-1.4880518995834,-3.17085433006287)
--(axis cs:-1.47531896170108,-3.14572858810425)
--(axis cs:-1.46397695677434,-3.12060308456421)
--(axis cs:-1.46281409263611,-3.11767577292171)
--(axis cs:-1.45395944460918,-3.09547734260559)
--(axis cs:-1.44527347952651,-3.07035183906555)
--(axis cs:-1.43789369801768,-3.04522609710693)
--(axis cs:-1.43718588352203,-3.04231217320298)
--(axis cs:-1.43176494184881,-3.02010059356689)
--(axis cs:-1.4268861569115,-2.99497485160828)
--(axis cs:-1.42323058769107,-2.96984934806824)
--(axis cs:-1.42077046938066,-2.94472360610962)
--(axis cs:-1.4194760819053,-2.91959810256958)
--(axis cs:-1.41931848729728,-2.89447236061096)
--(axis cs:-1.42026992074971,-2.86934661865234)
--(axis cs:-1.4223022264021,-2.8442211151123)
--(axis cs:-1.42538724839396,-2.81909537315369)
--(axis cs:-1.42949761297205,-2.79396986961365)
--(axis cs:-1.43460594638309,-2.76884412765503)
--(axis cs:-1.43718588352203,-2.75818001307352)
--(axis cs:-1.44066800232349,-2.74371862411499)
--(axis cs:-1.44765785003718,-2.71859288215637)
--(axis cs:-1.45556025898321,-2.69346737861633)
--(axis cs:-1.46281409263611,-2.67273057482661)
--(axis cs:-1.46434305296398,-2.66834163665771)
--(axis cs:-1.47395302949112,-2.64321613311768)
--(axis cs:-1.48439423235885,-2.61809039115906)
--(axis cs:-1.48844218254089,-2.60904740928081)
--(axis cs:-1.49561597218848,-2.59296488761902)
--(axis cs:-1.50760177172916,-2.5678391456604)
--(axis cs:-1.51407039165497,-2.55508048954583)
--(axis cs:-1.52032215130984,-2.54271364212036)
--(axis cs:-1.53375008423741,-2.51758790016174)
--(axis cs:-1.53969848155975,-2.50701052131857)
--(axis cs:-1.5478611764402,-2.4924623966217)
--(axis cs:-1.56263568645017,-2.46733665466309)
--(axis cs:-1.56532669067383,-2.46295377253964)
--(axis cs:-1.5780410373735,-2.44221115112305)
--(axis cs:-1.59095478057861,-2.42196889229014)
--(axis cs:-1.59406696136601,-2.41708540916443)
--(axis cs:-1.61068319256468,-2.39195990562439)
--(axis cs:-1.6165828704834,-2.3833405268296)
--(axis cs:-1.62787633553542,-2.36683416366577)
--(axis cs:-1.64221107959747,-2.3465414804566)
--(axis cs:-1.64562578283237,-2.34170866012573)
--(axis cs:-1.66391459405667,-2.31658291816711)
--(axis cs:-1.66783916950226,-2.31133854158429)
--(axis cs:-1.68273038917612,-2.2914571762085)
--(axis cs:-1.69346737861633,-2.27748722061417)
--(axis cs:-1.70205466588088,-2.26633167266846)
--(axis cs:-1.71909546852112,-2.24472050008003)
--(axis cs:-1.7218729645136,-2.24120593070984)
--(axis cs:-1.74217971826041,-2.2160804271698)
--(axis cs:-1.74472367763519,-2.21299788403682)
--(axis cs:-1.76296896587262,-2.19095468521118)
--(axis cs:-1.77035176753998,-2.18220714198373)
--(axis cs:-1.78422500251632,-2.16582918167114)
--(axis cs:-1.79597985744476,-2.15220139717535)
--(axis cs:-1.80594109266088,-2.14070343971252)
--(axis cs:-1.82160806655884,-2.12292185884246)
--(axis cs:-1.82811189383305,-2.11557793617249)
--(axis cs:-1.84723615646362,-2.09431899078621)
--(axis cs:-1.85073522623528,-2.09045219421387)
--(axis cs:-1.8728643655777,-2.06635034452106)
--(axis cs:-1.87381054941229,-2.06532669067383)
--(axis cs:-1.89734927875626,-2.04020094871521)
--(axis cs:-1.89849245548248,-2.03899575810171)
--(axis cs:-1.92135295274036,-2.01507544517517)
--(axis cs:-1.92412054538727,-2.01221247222156)
--(axis cs:-1.94582254087668,-1.98994970321655)
--(axis cs:-1.94974875450134,-1.98596413422544)
--(axis cs:-1.97076747250364,-1.96482408046722)
--(axis cs:-1.97537684440613,-1.96023230072949)
--(axis cs:-1.9961999264902,-1.9396984577179)
--(axis cs:-2.00100493431091,-1.93500138307997)
--(axis cs:-2.02213656747925,-1.91457283496857)
--(axis cs:-2.02663326263428,-1.91025990553227)
--(axis cs:-2.0485976587859,-1.88944721221924)
--(axis cs:-2.05226135253906,-1.88600011295641)
--(axis cs:-2.07560734232254,-1.86432158946991)
--(axis cs:-2.07788944244385,-1.86221578409604)
--(axis cs:-2.10319446162897,-1.83919596672058)
--(axis cs:-2.10351753234863,-1.83890369751629)
--(axis cs:-2.12914562225342,-1.81607359859655)
--(axis cs:-2.13143215527775,-1.81407034397125)
--(axis cs:-2.15477395057678,-1.7937184243656)
--(axis cs:-2.16034778614973,-1.78894472122192)
--(axis cs:-2.18040204048157,-1.7718394024008)
--(axis cs:-2.18998810084118,-1.7638190984726)
--(axis cs:-2.20603013038635,-1.75044286321605)
--(axis cs:-2.22041623650839,-1.73869347572327)
--(axis cs:-2.23165822029114,-1.72953676163192)
--(axis cs:-2.25170544638473,-1.71356785297394)
--(axis cs:-2.2572865486145,-1.70913128177347)
--(axis cs:-2.28291463851929,-1.68924025784283)
--(axis cs:-2.28396960530166,-1.68844223022461)
--(axis cs:-2.30854272842407,-1.66987989070968)
--(axis cs:-2.31747461563565,-1.66331660747528)
--(axis cs:-2.33417081832886,-1.65105724972233)
--(axis cs:-2.35222146841833,-1.63819098472595)
--(axis cs:-2.35979890823364,-1.6327906267699)
--(axis cs:-2.38542723655701,-1.61509958994392)
--(axis cs:-2.38847738187532,-1.61306536197662)
--(axis cs:-2.41105532646179,-1.59800025901263)
--(axis cs:-2.42670242660702,-1.58793973922729)
--(axis cs:-2.43668341636658,-1.58151517016705)
--(axis cs:-2.46231150627136,-1.56566725526674)
--(axis cs:-2.46712999926522,-1.56281411647797)
--(axis cs:-2.48793959617615,-1.55047155157996)
--(axis cs:-2.5105316199667,-1.53768849372864)
--(axis cs:-2.51356792449951,-1.53596652275064)
--(axis cs:-2.5391960144043,-1.52215847567466)
--(axis cs:-2.55803191192088,-1.51256287097931)
--(axis cs:-2.56482410430908,-1.50909269428263)
--(axis cs:-2.59045219421387,-1.49677986191746)
--(axis cs:-2.61126184699002,-1.48743712902069)
--(axis cs:-2.61608028411865,-1.48526632018271)
--(axis cs:-2.64170861244202,-1.47455648229785)
--(axis cs:-2.6673367023468,-1.46471033163795)
--(axis cs:-2.67420144060062,-1.46231150627136)
--(axis cs:-2.69296479225159,-1.45572814744529)
--(axis cs:-2.71859288215637,-1.44765828901283)
--(axis cs:-2.74422121047974,-1.44053775700281)
--(axis cs:-2.75820719647619,-1.43718588352203)
--(axis cs:-2.76984930038452,-1.43438278154992)
--(axis cs:-2.79547739028931,-1.42922273336265)
--(axis cs:-2.82110548019409,-1.42510281084692)
--(axis cs:-2.84673357009888,-1.4220518544827)
--(axis cs:-2.87236189842224,-1.42009915400264)
--(axis cs:-2.89798998832703,-1.41927393522458)
--(axis cs:-2.92361807823181,-1.41960684359572)
--(axis cs:-2.9492461681366,-1.42112717946713)
--(axis cs:-2.97487425804138,-1.42386626120534)
--(axis cs:-3.00050258636475,-1.42785404563585)
--(axis cs:-3.02613067626953,-1.43312133126335)
--(axis cs:-3.04196452182982,-1.43718588352203)
--(axis cs:-3.05175876617432,-1.4396884427219)
--(axis cs:-3.0773868560791,-1.44757265891322)
--(axis cs:-3.10301518440247,-1.45682538040343)
--(axis cs:-3.11621448883477,-1.46231150627136)
--(axis cs:-3.12864327430725,-1.46745645385589)
--(axis cs:-3.15427136421204,-1.47949147790705)
--(axis cs:-3.16936261898018,-1.48743712902069)
--(axis cs:-3.17989945411682,-1.49296563826868)
--(axis cs:-3.20552754402161,-1.50789764684682)
--(axis cs:-3.21279556905863,-1.51256287097931)
--(axis cs:-3.23115587234497,-1.52431402094866)
--(axis cs:-3.25025162892387,-1.53768849372864)
--(axis cs:-3.25678396224976,-1.54225314134894)
--(axis cs:-3.28241205215454,-1.56173788603428)
--(axis cs:-3.28371960395037,-1.56281411647797)
--(axis cs:-3.30804014205933,-1.58279782983142)
--(axis cs:-3.31384576233112,-1.5879397392273)
--(axis cs:-3.33366823196411,-1.60547678160524)
--(axis cs:-3.34165659565927,-1.61306536197662)
--(axis cs:-3.35929656028748,-1.62981447477115)
--(axis cs:-3.36754088208613,-1.63819098472595)
--(axis cs:-3.38492465019226,-1.65585577053877)
--(axis cs:-3.39180714127153,-1.66331660747528)
--(axis cs:-3.41055274009705,-1.68365277520201)
--(axis cs:-3.41470253076881,-1.68844223022461)
--(axis cs:-3.43618083000183,-1.71326574427815)
--(axis cs:-3.43642715119097,-1.71356785297394)
--(axis cs:-3.45687096471564,-1.73869347572327)
--(axis cs:-3.4618091583252,-1.74477905099608)
--(axis cs:-3.47640182222315,-1.7638190984726)
--(axis cs:-3.48743724822998,-1.77826668475401)
--(axis cs:-3.49515655309243,-1.78894472122192)
--(axis cs:-3.51306533813477,-1.81381911883598)
--(axis cs:-3.51323685364752,-1.81407034397125)
--(axis cs:-3.53030818310387,-1.83919596672058)
--(axis cs:-3.53869342803955,-1.85160605772565)
--(axis cs:-3.5468549098723,-1.86432158946991)
--(axis cs:-3.56288062630955,-1.88944721221924)
--(axis cs:-3.56432151794434,-1.89172233632443)
--(axis cs:-3.5780911819707,-1.91457283496857)
--(axis cs:-3.5899498462677,-1.93440805909304)
--(axis cs:-3.59296385096625,-1.9396984577179)
--(axis cs:-3.6071540165468,-1.96482408046722)
--(axis cs:-3.61557793617249,-1.97988360224667)
--(axis cs:-3.62095112050747,-1.98994970321655)
--(axis cs:-3.6342229189633,-2.01507544517517)
--(axis cs:-3.64120602607727,-2.02844767794789)
--(axis cs:-3.64707064158268,-2.04020094871521)
--(axis cs:-3.65945315440659,-2.06532669067383)
--(axis cs:-3.66683411598206,-2.08050647525953)
--(axis cs:-3.67146064662592,-2.09045219421387)
--(axis cs:-3.68297988837758,-2.11557793617249)
--(axis cs:-3.69246220588684,-2.13658708682435)
--(axis cs:-3.69424165070942,-2.14070343971252)
--(axis cs:-3.70492168018625,-2.16582918167114)
--(axis cs:-3.71540962417566,-2.19095468521118)
--(axis cs:-3.71809053421021,-2.19750354434249)
--(axis cs:-3.72538237041746,-2.2160804271698)
--(axis cs:-3.73504067358367,-2.24120593070984)
--(axis cs:-3.74371862411499,-2.26429307074166)
--(axis cs:-3.74445408096509,-2.26633167266846)
--(axis cs:-3.75330296901811,-2.2914571762085)
--(axis cs:-3.7619266469547,-2.31658291816711)
--(axis cs:-3.76934671401978,-2.33880926477631)
--(axis cs:-3.77027664940067,-2.34170866012573)
--(axis cs:-3.77809915426759,-2.36683416366577)
--(axis cs:-3.78567577087617,-2.39195990562439)
--(axis cs:-3.79299620112564,-2.41708540916443)
--(axis cs:-3.79497480392456,-2.42413265485268)
--(axis cs:-3.79985566283991,-2.44221115112305)
--(axis cs:-3.8063732366938,-2.46733665466309)
--(axis cs:-3.81261532178536,-2.4924623966217)
--(axis cs:-3.81857136609953,-2.51758790016174)
--(axis cs:-3.82060313224792,-2.52660685034551)
--(axis cs:-3.82409526757902,-2.54271364212036)
--(axis cs:-3.82924801918314,-2.5678391456604)
--(axis cs:-3.83409636669648,-2.59296488761902)
--(axis cs:-3.8386298199452,-2.61809039115906)
--(axis cs:-3.84283850098409,-2.64321613311768)
--(axis cs:-3.84623122215271,-2.66522245836764)
--(axis cs:-3.84669442790936,-2.66834163665771)
--(axis cs:-3.85009288542805,-2.69346737861633)
--(axis cs:-3.85314844216486,-2.71859288215637)
--(axis cs:-3.85585116550992,-2.74371862411499)
--(axis cs:-3.85819052087699,-2.76884412765503)
--(axis cs:-3.86015642516212,-2.79396986961365)
--(axis cs:-3.86173819328496,-2.81909537315369)
--(axis cs:-3.86292551640044,-2.8442211151123)
--(axis cs:-3.86370763418118,-2.86934661865234)
--(axis cs:-3.86407378629981,-2.89447236061096)
--(axis cs:-3.86401313718193,-2.91959810256958)
--(axis cs:-3.86351492650016,-2.94472360610962)
--(axis cs:-3.86256816818602,-2.96984934806824)
--(axis cs:-3.86116142468872,-2.99497485160828)
--(axis cs:-3.85928386043387,-3.02010059356689)
--(axis cs:-3.85692396262364,-3.04522609710693)
--(axis cs:-3.85407044420136,-3.07035183906555)
--(axis cs:-3.85071186761627,-3.09547734260559)
--(axis cs:-3.84683656957646,-3.12060308456421)
--(axis cs:-3.84623122215271,-3.12405693434769)
--(axis cs:-3.84228791869811,-3.14572858810425)
--(axis cs:-3.83715550436942,-3.17085433006287)
--(axis cs:-3.83144988632509,-3.19597983360291)
--(axis cs:-3.82515893505999,-3.22110557556152)
--(axis cs:-3.82060313224792,-3.23772146942053)
--(axis cs:-3.81817883113942,-3.24623107910156)
--(axis cs:-3.81038641152797,-3.27135682106018)
--(axis cs:-3.80194652611941,-3.29648232460022)
--(axis cs:-3.79497480392456,-3.31572966972494)
--(axis cs:-3.79276052655739,-3.32160806655884)
--(axis cs:-3.78259503494592,-3.34673357009888)
--(axis cs:-3.77171424738483,-3.3718593120575)
--(axis cs:-3.76934671401978,-3.37698279873243)
--(axis cs:-3.75972622359316,-3.39698481559753)
--(axis cs:-3.74686741407046,-3.42211055755615)
--(axis cs:-3.74371862411499,-3.42790751666999)
--(axis cs:-3.73277981038838,-3.44723629951477)
--(axis cs:-3.71809053421021,-3.4717477184448)
--(axis cs:-3.71770672602106,-3.47236180305481)
--(axis cs:-3.70111281209165,-3.49748754501343)
--(axis cs:-3.69246220588684,-3.50990730834163)
--(axis cs:-3.68322230601783,-3.52261304855347)
--(axis cs:-3.66683411598206,-3.544018452759)
--(axis cs:-3.66385687116186,-3.54773879051208)
--(axis cs:-3.64272363409408,-3.57286429405212)
--(axis cs:-3.64120602607727,-3.57458359957831)
--(axis cs:-3.61958353012154,-3.59799003601074)
--(axis cs:-3.61557793617249,-3.60212773672462)
--(axis cs:-3.59428638024884,-3.62311553955078)
--(axis cs:-3.5899498462677,-3.6272000183922)
--(axis cs:-3.56650642211893,-3.6482412815094)
--(axis cs:-3.56432151794434,-3.6501173696281)
--(axis cs:-3.53869342803955,-3.67105552949435)
--(axis cs:-3.53571536258643,-3.67336678504944)
--(axis cs:-3.51306533813477,-3.69020361797092)
--(axis cs:-3.50130610824223,-3.69849252700806)
--(axis cs:-3.48743724822998,-3.70786618018042)
--(axis cs:-3.46281257507736,-3.7236180305481)
--(axis cs:-3.4618091583252,-3.72423410501688)
--(axis cs:-3.43618083000183,-3.73909593269157)
--(axis cs:-3.4185254844003,-3.74874377250671)
--(axis cs:-3.41055274009705,-3.75292959496249)
--(axis cs:-3.38492465019226,-3.76557693205602)
--(axis cs:-3.36699912497069,-3.77386927604675)
--(axis cs:-3.35929656028748,-3.77729581318381)
--(axis cs:-3.33366823196411,-3.78795018366325)
--(axis cs:-3.30804014205933,-3.79787257883512)
--(axis cs:-3.30491525948942,-3.79899501800537)
--(axis cs:-3.28241205215454,-3.80677461836073)
--(axis cs:-3.25678396224976,-3.81495850599351)
--(axis cs:-3.23115587234497,-3.82248041881007)
--(axis cs:-3.22504091854161,-3.82412052154541)
--(axis cs:-3.20552754402161,-3.8291619962584)
--(axis cs:-3.17989945411682,-3.83517210383753)
--(axis cs:-3.15427136421204,-3.84058435708085)
--(axis cs:-3.12864327430725,-3.84541166155661)
--(axis cs:-3.10554868220743,-3.84924626350403)
--(axis cs:-3.10301518440247,-3.84965178143271);

\path [draw=white!65.4901960784314!black, draw opacity=0.3, thick]
(axis cs:-3.15427136421204,-3.82428017741849)
--(axis cs:-3.12864327430725,-3.82910748189425)
--(axis cs:-3.10301518440247,-3.83336274317069)
--(axis cs:-3.0773868560791,-3.83705902230481)
--(axis cs:-3.05175876617432,-3.84020865268984)
--(axis cs:-3.02613067626953,-3.84282454604252)
--(axis cs:-3.00050258636475,-3.84491904418256)
--(axis cs:-2.97487425804138,-3.84650472360563)
--(axis cs:-2.9492461681366,-3.84759385320561)
--(axis cs:-2.92361807823181,-3.84819839355869)
--(axis cs:-2.89798998832703,-3.84833078941703)
--(axis cs:-2.87236189842224,-3.8480026331923)
--(axis cs:-2.84673357009888,-3.8472261937491)
--(axis cs:-2.82110548019409,-3.84601299884095)
--(axis cs:-2.79547739028931,-3.84437476911871)
--(axis cs:-2.76984930038452,-3.84232299558012)
--(axis cs:-2.74422121047974,-3.83986932640501)
--(axis cs:-2.71859288215637,-3.83702481477454)
--(axis cs:-2.69296479225159,-3.83380106602443)
--(axis cs:-2.6673367023468,-3.83020896436885)
--(axis cs:-2.64170861244202,-3.82625955612938)
--(axis cs:-2.6289470463263,-3.82412052154541)
--(axis cs:-2.61608028411865,-3.82188162296071)
--(axis cs:-2.59045219421387,-3.81707379074883)
--(axis cs:-2.56482410430908,-3.81192891795752)
--(axis cs:-2.5391960144043,-3.80645781958621)
--(axis cs:-2.51356792449951,-3.80067147205224)
--(axis cs:-2.50651386857232,-3.79899501800537)
--(axis cs:-2.48793959617615,-3.79440853950209)
--(axis cs:-2.46231150627136,-3.78777499075705)
--(axis cs:-2.43668341636658,-3.78084727356717)
--(axis cs:-2.41188394637913,-3.77386927604675)
--(axis cs:-2.41105532646179,-3.77362682137305)
--(axis cs:-2.38542723655701,-3.76584471000596)
--(axis cs:-2.35979890823364,-3.75779000717361)
--(axis cs:-2.33417081832886,-3.74947396185202)
--(axis cs:-2.33198635621476,-3.74874377250671)
--(axis cs:-2.30854272842407,-3.74058740688506)
--(axis cs:-2.28291463851929,-3.73142125928547)
--(axis cs:-2.26165053851516,-3.7236180305481)
--(axis cs:-2.2572865486145,-3.72194955322857)
--(axis cs:-2.23165822029114,-3.71191385751526)
--(axis cs:-2.20603013038635,-3.70165216030608)
--(axis cs:-2.19830092183293,-3.69849252700806)
--(axis cs:-2.18040204048157,-3.69086158905588)
--(axis cs:-2.15477395057678,-3.67972258967413)
--(axis cs:-2.14041022979713,-3.67336678504944)
--(axis cs:-2.12914562225342,-3.66816273275037)
--(axis cs:-2.10351753234863,-3.65612420347441)
--(axis cs:-2.08699269711156,-3.6482412815094)
--(axis cs:-2.07788944244385,-3.64370212742231)
--(axis cs:-2.05226135253906,-3.63073969628356)
--(axis cs:-2.03738472893931,-3.62311553955078)
--(axis cs:-2.02663326263428,-3.61734892639845)
--(axis cs:-2.00100493431091,-3.6034353180929)
--(axis cs:-1.99108592154845,-3.59799003601074)
--(axis cs:-1.97537684440613,-3.58895271044512)
--(axis cs:-1.94974875450134,-3.57405831626067)
--(axis cs:-1.94771316362133,-3.57286429405212)
--(axis cs:-1.92412054538727,-3.55834146215394)
--(axis cs:-1.90703975522901,-3.54773879051208)
--(axis cs:-1.89849245548248,-3.54216237199402)
--(axis cs:-1.8728643655777,-3.52531596730667)
--(axis cs:-1.86877991401676,-3.52261304855347)
--(axis cs:-1.84723615646362,-3.5076036486705)
--(axis cs:-1.8328012790198,-3.49748754501343)
--(axis cs:-1.82160806655884,-3.48921468201212)
--(axis cs:-1.79892247228013,-3.47236180305481)
--(axis cs:-1.79597985744476,-3.47005185999067)
--(axis cs:-1.77035176753998,-3.44984535717105)
--(axis cs:-1.76705468955804,-3.44723629951477)
--(axis cs:-1.74472367763519,-3.42852379663698)
--(axis cs:-1.73709272334119,-3.42211055755615)
--(axis cs:-1.71909546852112,-3.40605728297154)
--(axis cs:-1.70894704833482,-3.39698481559753)
--(axis cs:-1.69346737861633,-3.38226009339873)
--(axis cs:-1.68255038736025,-3.3718593120575)
--(axis cs:-1.66783916950226,-3.35690370448109)
--(axis cs:-1.65784409566844,-3.34673357009888)
--(axis cs:-1.64221107959747,-3.32970789632914)
--(axis cs:-1.63477559523951,-3.32160806655884)
--(axis cs:-1.6165828704834,-3.3003213599537)
--(axis cs:-1.61330044860947,-3.29648232460022)
--(axis cs:-1.5933782013006,-3.27135682106018)
--(axis cs:-1.59095478057861,-3.26804646883221)
--(axis cs:-1.57496746184396,-3.24623107910156)
--(axis cs:-1.56532669067383,-3.23190967884598)
--(axis cs:-1.55804147429899,-3.22110557556152)
--(axis cs:-1.54256961868744,-3.19597983360291)
--(axis cs:-1.53969848155975,-3.19083880131648)
--(axis cs:-1.5285120485024,-3.17085433006287)
--(axis cs:-1.51586071852461,-3.14572858810425)
--(axis cs:-1.51407039165497,-3.14173696333086)
--(axis cs:-1.50456379071931,-3.12060308456421)
--(axis cs:-1.49461775746045,-3.09547734260559)
--(axis cs:-1.48844218254089,-3.07747652984175)
--(axis cs:-1.485989279929,-3.07035183906555)
--(axis cs:-1.47863983593549,-3.04522609710693)
--(axis cs:-1.47256174768793,-3.02010059356689)
--(axis cs:-1.46772594455186,-2.99497485160828)
--(axis cs:-1.46410277448017,-2.96984934806824)
--(axis cs:-1.46281409263611,-2.95657076687449)
--(axis cs:-1.46165957483038,-2.94472360610962)
--(axis cs:-1.46037110900789,-2.91959810256958)
--(axis cs:-1.46021425800066,-2.89447236061096)
--(axis cs:-1.46116120217085,-2.86934661865234)
--(axis cs:-1.46281409263611,-2.84881496800124)
--(axis cs:-1.46318239819397,-2.8442211151123)
--(axis cs:-1.46624043513225,-2.81909537315369)
--(axis cs:-1.47031439384191,-2.79396986961365)
--(axis cs:-1.47537772314348,-2.76884412765503)
--(axis cs:-1.48140290283638,-2.74371862411499)
--(axis cs:-1.48836396315384,-2.71859288215637)
--(axis cs:-1.48844218254089,-2.71834315542875)
--(axis cs:-1.49620638815864,-2.69346737861633)
--(axis cs:-1.50492860027303,-2.66834163665771)
--(axis cs:-1.51407039165497,-2.64435591667882)
--(axis cs:-1.51450354084298,-2.64321613311768)
--(axis cs:-1.52487782398687,-2.61809039115906)
--(axis cs:-1.53605278034305,-2.59296488761902)
--(axis cs:-1.53969848155975,-2.58530016592968)
--(axis cs:-1.54798474884193,-2.5678391456604)
--(axis cs:-1.56065741714015,-2.54271364212036)
--(axis cs:-1.56532669067383,-2.53395660113107)
--(axis cs:-1.57403991134343,-2.51758790016174)
--(axis cs:-1.58811389823916,-2.4924623966217)
--(axis cs:-1.59095478057861,-2.48762308893667)
--(axis cs:-1.60285123878647,-2.46733665466309)
--(axis cs:-1.6165828704834,-2.44491075968688)
--(axis cs:-1.61823518757274,-2.44221115112305)
--(axis cs:-1.63424087222754,-2.41708540916443)
--(axis cs:-1.64221107959747,-2.40502862090373)
--(axis cs:-1.65085231781084,-2.39195990562439)
--(axis cs:-1.66783916950226,-2.36713827023957)
--(axis cs:-1.66804747000263,-2.36683416366577)
--(axis cs:-1.68581590149194,-2.34170866012573)
--(axis cs:-1.69346737861633,-2.33120606314191)
--(axis cs:-1.70413752069131,-2.31658291816711)
--(axis cs:-1.71909546852112,-2.29664380023548)
--(axis cs:-1.72299507197073,-2.2914571762085)
--(axis cs:-1.74237934260512,-2.26633167266846)
--(axis cs:-1.74472367763519,-2.26336521363036)
--(axis cs:-1.7622872204997,-2.24120593070984)
--(axis cs:-1.77035176753998,-2.23125693714343)
--(axis cs:-1.78269860027007,-2.2160804271698)
--(axis cs:-1.79597985744476,-2.20009293841064)
--(axis cs:-1.8036044967773,-2.19095468521118)
--(axis cs:-1.82160806655884,-2.16979332816799)
--(axis cs:-1.82499802409217,-2.16582918167114)
--(axis cs:-1.84687753453611,-2.14070343971252)
--(axis cs:-1.84723615646362,-2.14029849527871)
--(axis cs:-1.86925838699906,-2.11557793617249)
--(axis cs:-1.8728643655777,-2.1115929954546)
--(axis cs:-1.89212324312393,-2.09045219421387)
--(axis cs:-1.89849245548248,-2.08356149444039)
--(axis cs:-1.9154742928515,-2.06532669067383)
--(axis cs:-1.92412054538727,-2.05616661715611)
--(axis cs:-1.93931732722056,-2.04020094871521)
--(axis cs:-1.94974875450134,-2.02937681964877)
--(axis cs:-1.96365921960639,-2.01507544517517)
--(axis cs:-1.97537684440613,-2.00316570104944)
--(axis cs:-1.98851258695883,-1.98994970321655)
--(axis cs:-2.00100493431091,-1.97751229627449)
--(axis cs:-2.01389169274009,-1.96482408046722)
--(axis cs:-2.02663326263428,-1.95239852689126)
--(axis cs:-2.03981531919594,-1.9396984577179)
--(axis cs:-2.05226135253906,-1.92781154767796)
--(axis cs:-2.06630645653608,-1.91457283496857)
--(axis cs:-2.07788944244385,-1.90374074328677)
--(axis cs:-2.09339329826569,-1.88944721221924)
--(axis cs:-2.10351753234863,-1.88017910581447)
--(axis cs:-2.12110891594287,-1.86432158946991)
--(axis cs:-2.12914562225342,-1.8571225263908)
--(axis cs:-2.14949409905491,-1.83919596672058)
--(axis cs:-2.15477395057678,-1.83457023559424)
--(axis cs:-2.17859510233457,-1.81407034397125)
--(axis cs:-2.18040204048157,-1.81252279449659)
--(axis cs:-2.20603013038635,-1.79099299892601)
--(axis cs:-2.2085193748397,-1.78894472122192)
--(axis cs:-2.23165822029114,-1.76998247711557)
--(axis cs:-2.23934850574405,-1.7638190984726)
--(axis cs:-2.2572865486145,-1.74949143521128)
--(axis cs:-2.27113292436003,-1.73869347572327)
--(axis cs:-2.28291463851929,-1.72953045233452)
--(axis cs:-2.30397326417796,-1.71356785297394)
--(axis cs:-2.30854272842407,-1.71011128260822)
--(axis cs:-2.33417081832886,-1.69125302585557)
--(axis cs:-2.33810572955112,-1.68844223022461)
--(axis cs:-2.35979890823364,-1.672968057857)
--(axis cs:-2.37376837121101,-1.66331660747528)
--(axis cs:-2.38542723655701,-1.65526755858224)
--(axis cs:-2.41102844716353,-1.63819098472595)
--(axis cs:-2.41105532646179,-1.63817305809936)
--(axis cs:-2.43668341636658,-1.62170316144185)
--(axis cs:-2.45067423034413,-1.61306536197662)
--(axis cs:-2.46231150627136,-1.60587710840314)
--(axis cs:-2.48793959617615,-1.59071903274035)
--(axis cs:-2.49286530477782,-1.58793973922729)
--(axis cs:-2.51356792449951,-1.57624542290092)
--(axis cs:-2.53859633125614,-1.56281411647797)
--(axis cs:-2.5391960144043,-1.56249175956883)
--(axis cs:-2.56482410430908,-1.54946605012902)
--(axis cs:-2.58946576241595,-1.53768849372864)
--(axis cs:-2.59045219421387,-1.53721593780617)
--(axis cs:-2.61608028411865,-1.52574302794536)
--(axis cs:-2.64170861244202,-1.51510118346896)
--(axis cs:-2.64835761829038,-1.51256287097931)
--(axis cs:-2.6673367023468,-1.50529647264146)
--(axis cs:-2.69296479225159,-1.49637195805857)
--(axis cs:-2.71859288215637,-1.48836260991352)
--(axis cs:-2.7219490528224,-1.48743712902069)
--(axis cs:-2.74422121047974,-1.48127413144057)
--(axis cs:-2.76984930038452,-1.47515679919038)
--(axis cs:-2.79547739028931,-1.47004154569985)
--(axis cs:-2.82110548019409,-1.46595725099512)
--(axis cs:-2.84673357009888,-1.46293260127667)
--(axis cs:-2.85495660156773,-1.46231150627136)
--(axis cs:-2.87236189842224,-1.46099151828593)
--(axis cs:-2.89798998832703,-1.46017006975808)
--(axis cs:-2.92361807823181,-1.46050148057954)
--(axis cs:-2.9492461681366,-1.46201479797623)
--(axis cs:-2.95203527413051,-1.46231150627136)
--(axis cs:-2.97487425804138,-1.4647313035764)
--(axis cs:-3.00050258636475,-1.46868457212222)
--(axis cs:-3.02613067626953,-1.47390642973612)
--(axis cs:-3.05175876617432,-1.48042808235239)
--(axis cs:-3.0746342070427,-1.48743712902069)
--(axis cs:-3.0773868560791,-1.48827762189481)
--(axis cs:-3.10301518440247,-1.49746096362559)
--(axis cs:-3.12864327430725,-1.50803308684391)
--(axis cs:-3.13832277751557,-1.51256287097931)
--(axis cs:-3.15427136421204,-1.52000483784438)
--(axis cs:-3.17989945411682,-1.53341256564426)
--(axis cs:-3.1872596150465,-1.53768849372864)
--(axis cs:-3.20552754402161,-1.5482771655007)
--(axis cs:-3.22829277947927,-1.56281411647797)
--(axis cs:-3.23115587234497,-1.5646392720391)
--(axis cs:-3.25678396224976,-1.58251752479141)
--(axis cs:-3.26392788077059,-1.58793973922729)
--(axis cs:-3.28241205215454,-1.60195355320794)
--(axis cs:-3.29595019056678,-1.61306536197662)
--(axis cs:-3.30804014205933,-1.62298376509542)
--(axis cs:-3.32523757045818,-1.63819098472595)
--(axis cs:-3.33366823196411,-1.64564695629067)
--(axis cs:-3.35227513860443,-1.66331660747528)
--(axis cs:-3.35929656028748,-1.66998938675163)
--(axis cs:-3.37744214370548,-1.68844223022461)
--(axis cs:-3.38492465019226,-1.69606201889792)
--(axis cs:-3.40103887981546,-1.71356785297394)
--(axis cs:-3.41055274009705,-1.72392460312472)
--(axis cs:-3.42330509825365,-1.73869347572327)
--(axis cs:-3.43618083000183,-1.75364563898334)
--(axis cs:-3.44443618619015,-1.7638190984726)
--(axis cs:-3.4618091583252,-1.78530151076164)
--(axis cs:-3.46459193315545,-1.78894472122192)
--(axis cs:-3.48370516114848,-1.81407034397125)
--(axis cs:-3.48743724822998,-1.81900002411501)
--(axis cs:-3.50190804728453,-1.83919596672058)
--(axis cs:-3.51306533813477,-1.85485410465013)
--(axis cs:-3.51946232419282,-1.86432158946991)
--(axis cs:-3.53633264861499,-1.88944721221924)
--(axis cs:-3.53869342803955,-1.89298816911472)
--(axis cs:-3.55236352383671,-1.91457283496857)
--(axis cs:-3.56432151794434,-1.93360381292194)
--(axis cs:-3.56796525527703,-1.9396984577179)
--(axis cs:-3.58285645298959,-1.96482408046722)
--(axis cs:-3.5899498462677,-1.97690794474439)
--(axis cs:-3.59724507959291,-1.98994970321655)
--(axis cs:-3.61115302476721,-2.01507544517517)
--(axis cs:-3.61557793617249,-2.02316136003598)
--(axis cs:-3.62447617141468,-2.04020094871521)
--(axis cs:-3.63743513166152,-2.06532669067383)
--(axis cs:-3.64120602607727,-2.07273697427231)
--(axis cs:-3.64981980823942,-2.09045219421387)
--(axis cs:-3.66186046926621,-2.11557793617249)
--(axis cs:-3.66683411598206,-2.12612036062193)
--(axis cs:-3.6734161080922,-2.14070343971252)
--(axis cs:-3.6845668467521,-2.16582918167114)
--(axis cs:-3.69246220588684,-2.18394517838139)
--(axis cs:-3.69538812993477,-2.19095468521118)
--(axis cs:-3.70567386862479,-2.2160804271698)
--(axis cs:-3.71574680485383,-2.24120593070984)
--(axis cs:-3.71809053421021,-2.24718468294781)
--(axis cs:-3.7252874244428,-2.26633167266846)
--(axis cs:-3.73450703375989,-2.2914571762085)
--(axis cs:-3.74349193362925,-2.31658291816711)
--(axis cs:-3.74371862411499,-2.31723465575365)
--(axis cs:-3.75188905162541,-2.34170866012573)
--(axis cs:-3.76003122332589,-2.36683416366577)
--(axis cs:-3.7679174634388,-2.39195990562439)
--(axis cs:-3.76934671401978,-2.39667286416283)
--(axis cs:-3.77529400226657,-2.41708540916443)
--(axis cs:-3.78234837010948,-2.44221115112305)
--(axis cs:-3.78912620862375,-2.46733665466309)
--(axis cs:-3.79497480392456,-2.48997452277293)
--(axis cs:-3.79559287603111,-2.4924623966217)
--(axis cs:-3.80154892034528,-2.51758790016174)
--(axis cs:-3.80720914113939,-2.54271364212036)
--(axis cs:-3.81256311366163,-2.5678391456604)
--(axis cs:-3.81760079847956,-2.59296488761902)
--(axis cs:-3.82060313224792,-2.60897936540956)
--(axis cs:-3.82224704097525,-2.61809039115906)
--(axis cs:-3.82645577195173,-2.64321613311768)
--(axis cs:-3.83032937768846,-2.66834163665771)
--(axis cs:-3.83385754147448,-2.69346737861633)
--(axis cs:-3.83702968920505,-2.71859288215637)
--(axis cs:-3.83983557382878,-2.74371862411499)
--(axis cs:-3.84226423303564,-2.76884412765503)
--(axis cs:-3.84430516845043,-2.79396986961365)
--(axis cs:-3.84594730581337,-2.81909537315369)
--(axis cs:-3.84623122215271,-2.82488262181168)
--(axis cs:-3.84714506740958,-2.8442211151123)
--(axis cs:-3.84792718519032,-2.86934661865234)
--(axis cs:-3.84829333730895,-2.89447236061096)
--(axis cs:-3.84823268819107,-2.91959810256958)
--(axis cs:-3.84773447750931,-2.94472360610962)
--(axis cs:-3.84678771919516,-2.96984934806824)
--(axis cs:-3.84623122215271,-2.97978880642505)
--(axis cs:-3.84534852500711,-2.99497485160828)
--(axis cs:-3.84339930122736,-3.02010059356689)
--(axis cs:-3.84094933504507,-3.04522609710693)
--(axis cs:-3.8379869086193,-3.07035183906555)
--(axis cs:-3.83450014787125,-3.09547734260559)
--(axis cs:-3.83047689634331,-3.12060308456421)
--(axis cs:-3.82590518966576,-3.14572858810425)
--(axis cs:-3.82077277533706,-3.17085433006287)
--(axis cs:-3.82060313224793,-3.17160137329362)
--(axis cs:-3.81485095286465,-3.19597983360291)
--(axis cs:-3.80831434646295,-3.22110557556152)
--(axis cs:-3.80115638538517,-3.24623107910156)
--(axis cs:-3.79497480392456,-3.26616286260655)
--(axis cs:-3.79329964057332,-3.27135682106018)
--(axis cs:-3.7845227043514,-3.29648232460022)
--(axis cs:-3.77505832769832,-3.32160806655884)
--(axis cs:-3.76934671401978,-3.33572515751563)
--(axis cs:-3.76471082826709,-3.34673357009888)
--(axis cs:-3.75338545180241,-3.3718593120575)
--(axis cs:-3.74371862411499,-3.3919576689875)
--(axis cs:-3.74119938847964,-3.39698481559753)
--(axis cs:-3.72780186334746,-3.42211055755615)
--(axis cs:-3.71809053421021,-3.43927043564293)
--(axis cs:-3.71338888866673,-3.44723629951477)
--(axis cs:-3.69768523178018,-3.47236180305481)
--(axis cs:-3.69246220588684,-3.48027026885724)
--(axis cs:-3.68059008105504,-3.49748754501343)
--(axis cs:-3.66683411598206,-3.51640330395651)
--(axis cs:-3.66211385889787,-3.52261304855347)
--(axis cs:-3.64200668313462,-3.54773879051208)
--(axis cs:-3.64120602607727,-3.54869069918866)
--(axis cs:-3.61992676892052,-3.57286429405212)
--(axis cs:-3.61557793617249,-3.57757192250911)
--(axis cs:-3.59581193960136,-3.59799003601074)
--(axis cs:-3.5899498462677,-3.60376849858419)
--(axis cs:-3.56935312413662,-3.62311553955078)
--(axis cs:-3.56432151794434,-3.62763157565208)
--(axis cs:-3.54018805757738,-3.6482412815094)
--(axis cs:-3.53869342803955,-3.64946239444915)
--(axis cs:-3.51306533813477,-3.66935217393557)
--(axis cs:-3.50761023472864,-3.67336678504944)
--(axis cs:-3.48743724822998,-3.68758642797019)
--(axis cs:-3.47108949936609,-3.69849252700806)
--(axis cs:-3.4618091583252,-3.70442895274379)
--(axis cs:-3.43618083000183,-3.7199128920495)
--(axis cs:-3.4296729228736,-3.7236180305481)
--(axis cs:-3.41055274009705,-3.73406633696066)
--(axis cs:-3.38492465019226,-3.74723009792207)
--(axis cs:-3.38178091319957,-3.74874377250671)
--(axis cs:-3.35929656028748,-3.75914502917571)
--(axis cs:-3.33366823196411,-3.77022439853517)
--(axis cs:-3.32461508889987,-3.77386927604675)
--(axis cs:-3.30804014205933,-3.78028654686871)
--(axis cs:-3.28241205215454,-3.78949200381768)
--(axis cs:-3.25678396224976,-3.79799508009099)
--(axis cs:-3.25350492626979,-3.79899501800537)
--(axis cs:-3.23115587234497,-3.80555452500647)
--(axis cs:-3.20552754402161,-3.81242834494639)
--(axis cs:-3.17989945411682,-3.81866763111345)
--(axis cs:-3.1550273663585,-3.82412052154541)
--(axis cs:-3.15427136421204,-3.82428017741849);

\path [draw=white!63.1372549019608!black, draw opacity=0.3, thick]
(axis cs:-3.02613067626953,-3.82652036638016)
--(axis cs:-3.00050258636475,-3.82861481407144)
--(axis cs:-2.97487425804138,-3.83020049349452)
--(axis cs:-2.9492461681366,-3.83128967354325)
--(axis cs:-2.92361807823181,-3.83189421389633)
--(axis cs:-2.89798998832703,-3.83202655930591)
--(axis cs:-2.87236189842224,-3.83169845352994)
--(axis cs:-2.84673357009888,-3.83092196363798)
--(axis cs:-2.82110548019409,-3.82970881917859)
--(axis cs:-2.79547739028931,-3.82807058945635)
--(axis cs:-2.76984930038452,-3.826018765469)
--(axis cs:-2.75002212375743,-3.82412052154541)
--(axis cs:-2.74422121047974,-3.82354396908295)
--(axis cs:-2.71859288215637,-3.82059098998326)
--(axis cs:-2.69296479225159,-3.81724431262054)
--(axis cs:-2.6673367023468,-3.8135152362479)
--(axis cs:-2.64170861244202,-3.80941522153641)
--(axis cs:-2.61608028411865,-3.80495572915711)
--(axis cs:-2.59045219421387,-3.80014789694523)
--(axis cs:-2.58470937290059,-3.79899501800537)
--(axis cs:-2.56482410430908,-3.79484734356086)
--(axis cs:-2.5391960144043,-3.78916288217577)
--(axis cs:-2.51356792449951,-3.78315087747667)
--(axis cs:-2.48793959617615,-3.77682256622856)
--(axis cs:-2.47652983811099,-3.77386927604675)
--(axis cs:-2.46231150627136,-3.77004221744457)
--(axis cs:-2.43668341636658,-3.76283816392238)
--(axis cs:-2.41105532646179,-3.75533936978836)
--(axis cs:-2.38933467095633,-3.74874377250671)
--(axis cs:-2.38542723655701,-3.7475088099464)
--(axis cs:-2.35979890823364,-3.73912521252062)
--(axis cs:-2.33417081832886,-3.73046960130791)
--(axis cs:-2.31447752818891,-3.7236180305481)
--(axis cs:-2.30854272842407,-3.72146679890359)
--(axis cs:-2.28291463851929,-3.71191695912575)
--(axis cs:-2.2572865486145,-3.70211861226374)
--(axis cs:-2.24802655248508,-3.69849252700806)
--(axis cs:-2.23165822029114,-3.69180782559863)
--(axis cs:-2.20603013038635,-3.6811057116011)
--(axis cs:-2.18787795446733,-3.67336678504944)
--(axis cs:-2.18040204048157,-3.6700391161246)
--(axis cs:-2.15477395057678,-3.65840937729333)
--(axis cs:-2.13276415348099,-3.6482412815094)
--(axis cs:-2.12914562225342,-3.64649391479571)
--(axis cs:-2.10351753234863,-3.63391038726832)
--(axis cs:-2.08186859968553,-3.62311553955078)
--(axis cs:-2.07788944244385,-3.62103900734478)
--(axis cs:-2.05226135253906,-3.60747299707714)
--(axis cs:-2.03458100296746,-3.59799003601074)
--(axis cs:-2.02663326263428,-3.59352287021536)
--(axis cs:-2.00100493431091,-3.57894210269691)
--(axis cs:-1.99044018481583,-3.57286429405212)
--(axis cs:-1.97537684440613,-3.56377013864576)
--(axis cs:-1.94974875450134,-3.54813944291084)
--(axis cs:-1.94909788701525,-3.54773879051208)
--(axis cs:-1.92412054538727,-3.53157882402182)
--(axis cs:-1.91037818187207,-3.52261304855347)
--(axis cs:-1.89849245548248,-3.51444920284028)
--(axis cs:-1.87398294295027,-3.49748754501343)
--(axis cs:-1.8728643655777,-3.49667115427226)
--(axis cs:-1.84723615646362,-3.47784079739366)
--(axis cs:-1.83982307196031,-3.47236180305481)
--(axis cs:-1.82160806655884,-3.45813597293049)
--(axis cs:-1.80772307467671,-3.44723629951477)
--(axis cs:-1.79597985744476,-3.43747457010005)
--(axis cs:-1.77757801940878,-3.42211055755615)
--(axis cs:-1.77035176753998,-3.41570712944415)
--(axis cs:-1.7493005483071,-3.39698481559753)
--(axis cs:-1.74472367763519,-3.39265360448099)
--(axis cs:-1.72281438614851,-3.3718593120575)
--(axis cs:-1.71909546852112,-3.36809295548263)
--(axis cs:-1.6980521479786,-3.34673357009888)
--(axis cs:-1.69346737861633,-3.34175253275059)
--(axis cs:-1.67495441810278,-3.32160806655884)
--(axis cs:-1.66783916950226,-3.31329206939693)
--(axis cs:-1.65346933999475,-3.29648232460022)
--(axis cs:-1.64221107959747,-3.28228136486905)
--(axis cs:-1.63355239719766,-3.27135682106018)
--(axis cs:-1.6165828704834,-3.24816713422088)
--(axis cs:-1.61516553608151,-3.24623107910156)
--(axis cs:-1.59826924183677,-3.22110557556152)
--(axis cs:-1.59095478057861,-3.20919460729236)
--(axis cs:-1.58283115673255,-3.19597983360291)
--(axis cs:-1.56882271351134,-3.17085433006287)
--(axis cs:-1.56532669067383,-3.16388352375959)
--(axis cs:-1.5562061644596,-3.14572858810425)
--(axis cs:-1.54496252754645,-3.12060308456421)
--(axis cs:-1.53969848155975,-3.10723566879812)
--(axis cs:-1.53505746535996,-3.09547734260559)
--(axis cs:-1.52646264858326,-3.07035183906555)
--(axis cs:-1.51916030862256,-3.04522609710693)
--(axis cs:-1.51407039165497,-3.02404975679469)
--(axis cs:-1.51311841059933,-3.02010059356689)
--(axis cs:-1.50829960277278,-2.99497485160828)
--(axis cs:-1.50468916624195,-2.96984934806824)
--(axis cs:-1.50225929127908,-2.94472360610962)
--(axis cs:-1.50098062317153,-2.91959810256958)
--(axis cs:-1.50082496594533,-2.89447236061096)
--(axis cs:-1.50176470299582,-2.86934661865234)
--(axis cs:-1.50377202459526,-2.8442211151123)
--(axis cs:-1.50681931413899,-2.81909537315369)
--(axis cs:-1.51087895502236,-2.79396986961365)
--(axis cs:-1.51407039165497,-2.7780771598164)
--(axis cs:-1.51591910335337,-2.76884412765503)
--(axis cs:-1.52190566648395,-2.74371862411499)
--(axis cs:-1.52882211199601,-2.71859288215637)
--(axis cs:-1.53664148119553,-2.69346737861633)
--(axis cs:-1.53969848155975,-2.68463553901201)
--(axis cs:-1.54532548681076,-2.66834163665771)
--(axis cs:-1.55485208358823,-2.64321613311768)
--(axis cs:-1.56520250348402,-2.61809039115906)
--(axis cs:-1.56532669067383,-2.61781053580723)
--(axis cs:-1.57633353524964,-2.59296488761902)
--(axis cs:-1.58823726475734,-2.5678391456604)
--(axis cs:-1.59095478057861,-2.5624421143633)
--(axis cs:-1.6008780732498,-2.54271364212036)
--(axis cs:-1.61423896334413,-2.51758790016174)
--(axis cs:-1.6165828704834,-2.51339903790048)
--(axis cs:-1.62829326614156,-2.4924623966217)
--(axis cs:-1.64221107959747,-2.4687192206519)
--(axis cs:-1.64302171051375,-2.46733665466309)
--(axis cs:-1.65840369842688,-2.44221115112305)
--(axis cs:-1.66783916950226,-2.42740292175524)
--(axis cs:-1.67441909101511,-2.41708540916443)
--(axis cs:-1.69104720933574,-2.39195990562439)
--(axis cs:-1.69346737861633,-2.38842658678953)
--(axis cs:-1.70828033968748,-2.36683416366577)
--(axis cs:-1.71909546852112,-2.35156495442707)
--(axis cs:-1.72609225176245,-2.34170866012573)
--(axis cs:-1.74446685279371,-2.31658291816711)
--(axis cs:-1.74472367763519,-2.31624133115429)
--(axis cs:-1.76341262733847,-2.2914571762085)
--(axis cs:-1.77035176753998,-2.28248917061397)
--(axis cs:-1.78289954259756,-2.26633167266846)
--(axis cs:-1.79597985744476,-2.24988859298896)
--(axis cs:-1.80291717738502,-2.24120593070984)
--(axis cs:-1.82160806655884,-2.2183316921001)
--(axis cs:-1.82345704895811,-2.2160804271698)
--(axis cs:-1.84452898618127,-2.19095468521118)
--(axis cs:-1.84723615646362,-2.1877889760583)
--(axis cs:-1.86612612028175,-2.16582918167114)
--(axis cs:-1.8728643655777,-2.15813663975407)
--(axis cs:-1.88823749594691,-2.14070343971252)
--(axis cs:-1.89849245548248,-2.129268794761)
--(axis cs:-1.91086350415861,-2.11557793617249)
--(axis cs:-1.92412054538727,-2.10113430891753)
--(axis cs:-1.93400743661272,-2.09045219421387)
--(axis cs:-1.94974875450134,-2.07369034459323)
--(axis cs:-1.95767610942691,-2.06532669067383)
--(axis cs:-1.97537684440613,-2.04690142845655)
--(axis cs:-1.9818797059997,-2.04020094871521)
--(axis cs:-2.00100493431091,-2.02073741166502)
--(axis cs:-2.00663064771353,-2.01507544517517)
--(axis cs:-2.02663326263428,-1.99517314917)
--(axis cs:-2.03194712850758,-1.98994970321655)
--(axis cs:-2.05226135253906,-1.9701895299614)
--(axis cs:-2.05785033591836,-1.96482408046722)
--(axis cs:-2.07788944244385,-1.94577017298281)
--(axis cs:-2.08436674273025,-1.9396984577179)
--(axis cs:-2.10351753234863,-1.92190273278091)
--(axis cs:-2.11152808591025,-1.91457283496857)
--(axis cs:-2.12914562225342,-1.89857891070588)
--(axis cs:-2.13937332868993,-1.88944721221924)
--(axis cs:-2.15477395057678,-1.87579392656873)
--(axis cs:-2.1679479913454,-1.86432158946991)
--(axis cs:-2.18040204048157,-1.85354429873412)
--(axis cs:-2.19730583272684,-1.83919596672058)
--(axis cs:-2.20603013038635,-1.83183149878011)
--(axis cs:-2.2275115510401,-1.81407034397125)
--(axis cs:-2.23165822029114,-1.81065825739032)
--(axis cs:-2.2572865486145,-1.79003442579228)
--(axis cs:-2.25867347646509,-1.78894472122192)
--(axis cs:-2.28291463851929,-1.76997612918238)
--(axis cs:-2.29098777105449,-1.7638190984726)
--(axis cs:-2.30854272842407,-1.75047611536251)
--(axis cs:-2.32447921121561,-1.73869347572327)
--(axis cs:-2.33417081832886,-1.73154735005042)
--(axis cs:-2.3592892810112,-1.71356785297394)
--(axis cs:-2.35979890823364,-1.71320381478112)
--(axis cs:-2.38542723655701,-1.69547254413428)
--(axis cs:-2.39594439080196,-1.68844223022461)
--(axis cs:-2.41105532646179,-1.67835525269074)
--(axis cs:-2.43443561645847,-1.66331660747528)
--(axis cs:-2.43668341636658,-1.66187186022344)
--(axis cs:-2.46231150627136,-1.64604714269799)
--(axis cs:-2.47559874400452,-1.63819098472595)
--(axis cs:-2.48793959617615,-1.63089538396966)
--(axis cs:-2.51356792449951,-1.61644184975616)
--(axis cs:-2.51986988803601,-1.61306536197662)
--(axis cs:-2.5391960144043,-1.60270568931129)
--(axis cs:-2.56482410430908,-1.58971633789636)
--(axis cs:-2.56855160718552,-1.58793973922729)
--(axis cs:-2.59045219421387,-1.57748986807415)
--(axis cs:-2.61608028411865,-1.56606283763107)
--(axis cs:-2.62393519792264,-1.56281411647797)
--(axis cs:-2.64170861244202,-1.55545071298446)
--(axis cs:-2.6673367023468,-1.54568943158072)
--(axis cs:-2.69043193557811,-1.53768849372864)
--(axis cs:-2.69296479225159,-1.53680902567208)
--(axis cs:-2.71859288215637,-1.52882286098365)
--(axis cs:-2.74422121047974,-1.52177617710721)
--(axis cs:-2.76984930038452,-1.5156976948005)
--(axis cs:-2.78565537700702,-1.51256287097931)
--(axis cs:-2.79547739028931,-1.51060922821468)
--(axis cs:-2.82110548019409,-1.50653907473683)
--(axis cs:-2.84673357009888,-1.50352489739145)
--(axis cs:-2.87236189842224,-1.50159586252132)
--(axis cs:-2.89798998832703,-1.50078055700547)
--(axis cs:-2.92361807823181,-1.5011094992688)
--(axis cs:-2.9492461681366,-1.50261146934491)
--(axis cs:-2.97487425804138,-1.50531737196787)
--(axis cs:-3.00050258636475,-1.50925695294425)
--(axis cs:-3.01678390517089,-1.51256287097931)
--(axis cs:-3.02613067626953,-1.51445523724957)
--(axis cs:-3.05175876617432,-1.52093556196203)
--(axis cs:-3.0773868560791,-1.52873811896698)
--(axis cs:-3.10243754439255,-1.53768849372864)
--(axis cs:-3.10301518440247,-1.53789440869497)
--(axis cs:-3.12864327430725,-1.54841190567838)
--(axis cs:-3.15427136421204,-1.56034329060718)
--(axis cs:-3.15900499198771,-1.56281411647797)
--(axis cs:-3.17989945411682,-1.57370180960484)
--(axis cs:-3.20450528471404,-1.58793973922729)
--(axis cs:-3.20552754402161,-1.58853061023725)
--(axis cs:-3.23115587234497,-1.60485026978329)
--(axis cs:-3.24294515668191,-1.61306536197662)
--(axis cs:-3.25678396224976,-1.62270391154086)
--(axis cs:-3.27722112615462,-1.63819098472595)
--(axis cs:-3.28241205215454,-1.64212515500421)
--(axis cs:-3.30804014205933,-1.66315275554496)
--(axis cs:-3.30822541371033,-1.66331660747528)
--(axis cs:-3.33366823196411,-1.68583474143306)
--(axis cs:-3.33641195735438,-1.68844223022461)
--(axis cs:-3.35929656028748,-1.71022093090345)
--(axis cs:-3.36258318242056,-1.71356785297394)
--(axis cs:-3.38492465019226,-1.73636607593845)
--(axis cs:-3.3870626332516,-1.73869347572327)
--(axis cs:-3.4100810175674,-1.7638190984726)
--(axis cs:-3.41055274009705,-1.76433576228277)
--(axis cs:-3.43167214641583,-1.78894472122192)
--(axis cs:-3.43618083000183,-1.79421982721827)
--(axis cs:-3.45216866475543,-1.81407034397125)
--(axis cs:-3.4618091583252,-1.82609766692673)
--(axis cs:-3.47172541942627,-1.83919596672058)
--(axis cs:-3.48743724822998,-1.86006505403644)
--(axis cs:-3.49047026556954,-1.86432158946991)
--(axis cs:-3.50826117656385,-1.88944721221924)
--(axis cs:-3.51306533813477,-1.89628014625996)
--(axis cs:-3.52526119490398,-1.91457283496857)
--(axis cs:-3.53869342803955,-1.93487967973415)
--(axis cs:-3.54172127657559,-1.9396984577179)
--(axis cs:-3.557371684675,-1.96482408046722)
--(axis cs:-3.56432151794434,-1.97608894881482)
--(axis cs:-3.57245799806157,-1.98994970321655)
--(axis cs:-3.58705316466295,-2.01507544517517)
--(axis cs:-3.5899498462677,-2.02011950553315)
--(axis cs:-3.60093915403315,-2.04020094871521)
--(axis cs:-3.61451918615656,-2.06532669067383)
--(axis cs:-3.61557793617249,-2.0673121145805)
--(axis cs:-3.62735330156977,-2.09045219421387)
--(axis cs:-3.63995460781677,-2.11557793617249)
--(axis cs:-3.64120602607727,-2.11811250493838)
--(axis cs:-3.65186385237578,-2.14070343971252)
--(axis cs:-3.66351925448323,-2.16582918167114)
--(axis cs:-3.66683411598206,-2.17310582537225)
--(axis cs:-3.67461305085536,-2.19095468521118)
--(axis cs:-3.68535219218959,-2.2160804271698)
--(axis cs:-3.69246220588684,-2.23306658112169)
--(axis cs:-3.69572531061295,-2.24120593070984)
--(axis cs:-3.70557484721944,-2.26633167266846)
--(axis cs:-3.71519019610195,-2.2914571762085)
--(axis cs:-3.71809053421021,-2.29923391243058)
--(axis cs:-3.72429453395429,-2.31658291816711)
--(axis cs:-3.73303388974237,-2.34170866012573)
--(axis cs:-3.74151711567296,-2.36683416366577)
--(axis cs:-3.74371862411499,-2.37356616058877)
--(axis cs:-3.74949192700152,-2.39195990562439)
--(axis cs:-3.75711148067234,-2.41708540916443)
--(axis cs:-3.7644541002399,-2.44221115112305)
--(axis cs:-3.76934671401978,-2.45963610212226)
--(axis cs:-3.77142400976468,-2.46733665466309)
--(axis cs:-3.7779153584922,-2.4924623966217)
--(axis cs:-3.7841092440469,-2.51758790016174)
--(axis cs:-3.78999545273868,-2.54271364212036)
--(axis cs:-3.79497480392456,-2.565183638082)
--(axis cs:-3.79554066790739,-2.5678391456604)
--(axis cs:-3.80057829881211,-2.59296488761902)
--(axis cs:-3.80528878175561,-2.61809039115906)
--(axis cs:-3.80966182681955,-2.64321613311768)
--(axis cs:-3.8136867027871,-2.66834163665771)
--(axis cs:-3.81735264676722,-2.69346737861633)
--(axis cs:-3.82060313224792,-2.71824612718952)
--(axis cs:-3.82064691023509,-2.71859288215637)
--(axis cs:-3.82345279485883,-2.74371862411499)
--(axis cs:-3.82588150400329,-2.76884412765503)
--(axis cs:-3.82792243941807,-2.79396986961365)
--(axis cs:-3.82956452684341,-2.81909537315369)
--(axis cs:-3.83079721639366,-2.8442211151123)
--(axis cs:-3.83160918465139,-2.86934661865234)
--(axis cs:-3.83198931141126,-2.89447236061096)
--(axis cs:-3.83192634754597,-2.91959810256958)
--(axis cs:-3.83140907686667,-2.94472360610962)
--(axis cs:-3.83042618137317,-2.96984934806824)
--(axis cs:-3.82896579597476,-2.99497485160828)
--(axis cs:-3.82701657219501,-3.02010059356689)
--(axis cs:-3.82456660601271,-3.04522609710693)
--(axis cs:-3.82160417958695,-3.07035183906555)
--(axis cs:-3.82060313224792,-3.07756535908534)
--(axis cs:-3.81802034792701,-3.09547734260559)
--(axis cs:-3.81383997241899,-3.12060308456421)
--(axis cs:-3.80908974345289,-3.14572858810425)
--(axis cs:-3.80375690049181,-3.17085433006287)
--(axis cs:-3.79782850711041,-3.19597983360291)
--(axis cs:-3.79497480392456,-3.20694897294472)
--(axis cs:-3.79114478831219,-3.22110557556152)
--(axis cs:-3.78370103408556,-3.24623107910156)
--(axis cs:-3.77559744171425,-3.27135682106018)
--(axis cs:-3.76934671401978,-3.28925061416114)
--(axis cs:-3.76671727192526,-3.29648232460022)
--(axis cs:-3.75686617609864,-3.32160806655884)
--(axis cs:-3.74628522866203,-3.34673357009888)
--(axis cs:-3.74371862411499,-3.35242768830024)
--(axis cs:-3.73459297213341,-3.3718593120575)
--(axis cs:-3.72200192023372,-3.39698481559753)
--(axis cs:-3.7180905342102,-3.40432023575595)
--(axis cs:-3.70819721509649,-3.42211055755615)
--(axis cs:-3.69336739442585,-3.44723629951477)
--(axis cs:-3.69246220588684,-3.44868458114787)
--(axis cs:-3.6770114706709,-3.47236180305481)
--(axis cs:-3.66683411598206,-3.48712125025558)
--(axis cs:-3.65936246722237,-3.49748754501343)
--(axis cs:-3.64120602607727,-3.52137332432407)
--(axis cs:-3.64021979517274,-3.52261304855347)
--(axis cs:-3.61917643699869,-3.54773879051208)
--(axis cs:-3.61557793617249,-3.55182674811548)
--(axis cs:-3.59617171661254,-3.57286429405212)
--(axis cs:-3.5899498462677,-3.57929143391581)
--(axis cs:-3.57095405376946,-3.59799003601074)
--(axis cs:-3.56432151794434,-3.60422015075931)
--(axis cs:-3.54317991280875,-3.62311553955078)
--(axis cs:-3.53869342803955,-3.62694694748071)
--(axis cs:-3.51306533813477,-3.64773720825775)
--(axis cs:-3.5124100573017,-3.6482412815094)
--(axis cs:-3.48743724822998,-3.66661966463245)
--(axis cs:-3.47775038429971,-3.67336678504944)
--(axis cs:-3.4618091583252,-3.68400167984203)
--(axis cs:-3.43881157410877,-3.69849252700806)
--(axis cs:-3.43618083000183,-3.70008195108468)
--(axis cs:-3.41055274009705,-3.71467275895589)
--(axis cs:-3.39383719500771,-3.7236180305481)
--(axis cs:-3.38492465019226,-3.7281959218363)
--(axis cs:-3.35929656028748,-3.74053556361676)
--(axis cs:-3.34105454795228,-3.74874377250671)
--(axis cs:-3.33366823196411,-3.75193694695048)
--(axis cs:-3.30804014205933,-3.76225504839834)
--(axis cs:-3.28241205215454,-3.77182766538157)
--(axis cs:-3.2764947513616,-3.77386927604675)
--(axis cs:-3.25678396224976,-3.78040910681746)
--(axis cs:-3.23115587234497,-3.78822436072918)
--(axis cs:-3.20552754402161,-3.79536623519467)
--(axis cs:-3.19118170137933,-3.79899501800537)
--(axis cs:-3.17989945411682,-3.80174173730985)
--(axis cs:-3.15427136421204,-3.80736037164361)
--(axis cs:-3.12864327430725,-3.81237175182994)
--(axis cs:-3.10301518440247,-3.81678927555472)
--(axis cs:-3.0773868560791,-3.82062650192171)
--(axis cs:-3.05175876617432,-3.82389618294517)
--(axis cs:-3.04964167634136,-3.82412052154541)
--(axis cs:-3.02613067626953,-3.82652036638016);

\path [draw=white!61.5686274509804!black, draw opacity=0.3, thick]
(axis cs:-3.10301518440247,-3.79986338175112)
--(axis cs:-3.0773868560791,-3.80370060811811)
--(axis cs:-3.05175876617432,-3.80697028914157)
--(axis cs:-3.02613067626953,-3.80968598392527)
--(axis cs:-3.00050258636475,-3.81186028306558)
--(axis cs:-2.97487425804138,-3.81350642283045)
--(axis cs:-2.9492461681366,-3.81463715523415)
--(axis cs:-2.92361807823181,-3.81526474803723)
--(axis cs:-2.89798998832703,-3.81540211467186)
--(axis cs:-2.87236189842224,-3.81506152289858)
--(axis cs:-2.84673357009888,-3.81425540189586)
--(axis cs:-2.82110548019409,-3.81299601942424)
--(axis cs:-2.79547739028931,-3.81129532040848)
--(axis cs:-2.76984930038452,-3.80916524977333)
--(axis cs:-2.74422121047974,-3.80661807527935)
--(axis cs:-2.71859288215637,-3.80366509617966)
--(axis cs:-2.69296479225159,-3.80031841881693)
--(axis cs:-2.68386971572603,-3.79899501800537)
--(axis cs:-2.6673367023468,-3.79649551707451)
--(axis cs:-2.64170861244202,-3.79223561749237)
--(axis cs:-2.61608028411865,-3.78760217489346)
--(axis cs:-2.59045219421387,-3.7826068838805)
--(axis cs:-2.56482410430908,-3.77726137028733)
--(axis cs:-2.54953102898076,-3.77386927604675)
--(axis cs:-2.5391960144043,-3.77148546978721)
--(axis cs:-2.51356792449951,-3.76523365516475)
--(axis cs:-2.48793959617615,-3.7586529169956)
--(axis cs:-2.46231150627136,-3.75175476585988)
--(axis cs:-2.45160003555284,-3.74874377250671)
--(axis cs:-2.43668341636658,-3.74437949871898)
--(axis cs:-2.41105532646179,-3.73657450919834)
--(axis cs:-2.38542723655701,-3.72847463386063)
--(axis cs:-2.37058079082391,-3.7236180305481)
--(axis cs:-2.35979890823364,-3.71994339752338)
--(axis cs:-2.33417081832886,-3.71092546503183)
--(axis cs:-2.30854272842407,-3.70163585793877)
--(axis cs:-2.3001072394979,-3.69849252700806)
--(axis cs:-2.28291463851929,-3.69181106032563)
--(axis cs:-2.2572865486145,-3.68159218298332)
--(axis cs:-2.23714562719363,-3.67336678504944)
--(axis cs:-2.23165822029114,-3.67102704003838)
--(axis cs:-2.20603013038635,-3.65985348937936)
--(axis cs:-2.18040204048157,-3.64844589259056)
--(axis cs:-2.17995114547357,-3.6482412815094)
--(axis cs:-2.15477395057678,-3.6362989476375)
--(axis cs:-2.12914562225342,-3.62392318381972)
--(axis cs:-2.1275007372282,-3.62311553955078)
--(axis cs:-2.10351753234863,-3.61079137564982)
--(axis cs:-2.07898695045783,-3.59799003601074)
--(axis cs:-2.07788944244385,-3.5973898435277)
--(axis cs:-2.05226135253906,-3.58317351591243)
--(axis cs:-2.03391974129474,-3.57286429405212)
--(axis cs:-2.02663326263428,-3.56856632343956)
--(axis cs:-2.00100493431091,-3.55326463239519)
--(axis cs:-1.99185206264598,-3.54773879051208)
--(axis cs:-1.97537684440613,-3.53728457789095)
--(axis cs:-1.95248956116183,-3.52261304855347)
--(axis cs:-1.94974875450134,-3.52076335489486)
--(axis cs:-1.92412054538727,-3.50330703204564)
--(axis cs:-1.91564798579104,-3.49748754501343)
--(axis cs:-1.89849245548248,-3.4850602958546)
--(axis cs:-1.88109362181706,-3.47236180305481)
--(axis cs:-1.8728643655777,-3.46601523356959)
--(axis cs:-1.84867724153792,-3.44723629951477)
--(axis cs:-1.84723615646362,-3.44605149869912)
--(axis cs:-1.82160806655884,-3.42485663538988)
--(axis cs:-1.81830458285419,-3.42211055755615)
--(axis cs:-1.79597985744476,-3.40241408815616)
--(axis cs:-1.78985293756891,-3.39698481559753)
--(axis cs:-1.77035176753998,-3.37859749037007)
--(axis cs:-1.76323141023782,-3.3718593120575)
--(axis cs:-1.74472367763519,-3.35317044435198)
--(axis cs:-1.73836787869547,-3.34673357009888)
--(axis cs:-1.71909546852112,-3.32584211312522)
--(axis cs:-1.7151982628552,-3.32160806655884)
--(axis cs:-1.69366667299798,-3.29648232460022)
--(axis cs:-1.69346737861633,-3.29623155042876)
--(axis cs:-1.67372983821612,-3.27135682106018)
--(axis cs:-1.66783916950226,-3.26331601831601)
--(axis cs:-1.65533389071653,-3.24623107910156)
--(axis cs:-1.64221107959747,-3.22671316945919)
--(axis cs:-1.6384417138419,-3.22110557556152)
--(axis cs:-1.62301827725401,-3.19597983360291)
--(axis cs:-1.6165828704834,-3.18442045760373)
--(axis cs:-1.60902706932748,-3.17085433006287)
--(axis cs:-1.59643892127843,-3.14572858810425)
--(axis cs:-1.59095478057861,-3.13343983750232)
--(axis cs:-1.58522007877436,-3.12060308456421)
--(axis cs:-1.57534216815564,-3.09547734260559)
--(axis cs:-1.56678144247977,-3.07035183906555)
--(axis cs:-1.56532669067383,-3.06532642564833)
--(axis cs:-1.55949822554743,-3.04522609710693)
--(axis cs:-1.55347287306619,-3.02010059356689)
--(axis cs:-1.54867902716631,-2.99497485160828)
--(axis cs:-1.54508725267582,-2.96984934806824)
--(axis cs:-1.54266998283959,-2.94472360610962)
--(axis cs:-1.54139796064204,-2.91959810256958)
--(axis cs:-1.54124310973649,-2.89447236061096)
--(axis cs:-1.54217797885114,-2.86934661865234)
--(axis cs:-1.54417490231552,-2.8442211151123)
--(axis cs:-1.5472063502989,-2.81909537315369)
--(axis cs:-1.55124501810246,-2.79396986961365)
--(axis cs:-1.55626441606576,-2.76884412765503)
--(axis cs:-1.56223715008487,-2.74371862411499)
--(axis cs:-1.56532669067383,-2.73246933179401)
--(axis cs:-1.56913141229684,-2.71859288215637)
--(axis cs:-1.57691990103662,-2.69346737861633)
--(axis cs:-1.5855822798157,-2.66834163665771)
--(axis cs:-1.59095478057861,-2.65414820494794)
--(axis cs:-1.59508852146946,-2.64321613311768)
--(axis cs:-1.60541107799253,-2.61809039115906)
--(axis cs:-1.61653014204591,-2.59296488761902)
--(axis cs:-1.6165828704834,-2.59285347495468)
--(axis cs:-1.6284164516148,-2.5678391456604)
--(axis cs:-1.6410494656115,-2.54271364212036)
--(axis cs:-1.64221107959747,-2.54052823728288)
--(axis cs:-1.65440747727691,-2.51758790016174)
--(axis cs:-1.66783916950226,-2.49357961830873)
--(axis cs:-1.66846476592835,-2.4924623966217)
--(axis cs:-1.68320965263899,-2.46733665466309)
--(axis cs:-1.69346737861633,-2.4505961652366)
--(axis cs:-1.69861331394705,-2.44221115112305)
--(axis cs:-1.71466209990129,-2.41708540916443)
--(axis cs:-1.71909546852112,-2.41039692155055)
--(axis cs:-1.73134349602198,-2.39195990562439)
--(axis cs:-1.74472367763519,-2.37249949935748)
--(axis cs:-1.74863038476848,-2.36683416366577)
--(axis cs:-1.7665189139034,-2.34170866012573)
--(axis cs:-1.77035176753998,-2.33648291635828)
--(axis cs:-1.78500072444698,-2.31658291816711)
--(axis cs:-1.79597985744476,-2.30207606212778)
--(axis cs:-1.80405172758961,-2.2914571762085)
--(axis cs:-1.82160806655884,-2.26894880035957)
--(axis cs:-1.82365990972486,-2.26633167266846)
--(axis cs:-1.84383824499382,-2.24120593070984)
--(axis cs:-1.84723615646362,-2.23706874432667)
--(axis cs:-1.86457604095079,-2.2160804271698)
--(axis cs:-1.8728643655777,-2.20625564591916)
--(axis cs:-1.88585920191505,-2.19095468521118)
--(axis cs:-1.89849245548248,-2.17636640470854)
--(axis cs:-1.90768639928217,-2.16582918167114)
--(axis cs:-1.92412054538727,-2.1473323483542)
--(axis cs:-1.93005969107456,-2.14070343971252)
--(axis cs:-1.94974875450134,-2.11909531673996)
--(axis cs:-1.9529835026651,-2.11557793617249)
--(axis cs:-1.97537684440613,-2.09160619770254)
--(axis cs:-1.976465884857,-2.09045219421387)
--(axis cs:-2.00052415884564,-2.06532669067383)
--(axis cs:-2.00100493431091,-2.0648313047243)
--(axis cs:-2.02517574585964,-2.04020094871521)
--(axis cs:-2.02663326263428,-2.03873403976168)
--(axis cs:-2.0504275526221,-2.01507544517517)
--(axis cs:-2.05226135253906,-2.01327284891398)
--(axis cs:-2.07630264576469,-1.98994970321655)
--(axis cs:-2.07788944244385,-1.98842637117891)
--(axis cs:-2.10282787737572,-1.96482408046722)
--(axis cs:-2.10351753234863,-1.96417760918422)
--(axis cs:-2.12914562225342,-1.94052188974535)
--(axis cs:-2.1300526844125,-1.9396984577179)
--(axis cs:-2.15477395057678,-1.91745137758876)
--(axis cs:-2.15803036914353,-1.91457283496857)
--(axis cs:-2.18040204048157,-1.89495270530896)
--(axis cs:-2.18680184586262,-1.88944721221924)
--(axis cs:-2.20603013038635,-1.87302258189892)
--(axis cs:-2.21642972346617,-1.86432158946991)
--(axis cs:-2.23165822029114,-1.8516603679008)
--(axis cs:-2.24698774176623,-1.83919596672058)
--(axis cs:-2.2572865486145,-1.8308682994648)
--(axis cs:-2.27856376458683,-1.81407034397125)
--(axis cs:-2.28291463851929,-1.81065188343598)
--(axis cs:-2.30854272842407,-1.79102650079275)
--(axis cs:-2.31133742911862,-1.78894472122192)
--(axis cs:-2.33417081832886,-1.77200537762953)
--(axis cs:-2.34553794549435,-1.7638190984726)
--(axis cs:-2.35979890823364,-1.75358353088348)
--(axis cs:-2.38121817435723,-1.73869347572327)
--(axis cs:-2.38542723655701,-1.73577538720518)
--(axis cs:-2.41105532646179,-1.7186089046526)
--(axis cs:-2.41886552515608,-1.71356785297394)
--(axis cs:-2.43668341636658,-1.70209093658406)
--(axis cs:-2.45873994062036,-1.68844223022461)
--(axis cs:-2.46231150627136,-1.68623522705202)
--(axis cs:-2.48793959617615,-1.67107113774837)
--(axis cs:-2.50167740711087,-1.66331660747528)
--(axis cs:-2.51356792449951,-1.65660982654636)
--(axis cs:-2.5391960144043,-1.64287683579092)
--(axis cs:-2.54844447781556,-1.63819098472595)
--(axis cs:-2.56482410430908,-1.62989317828985)
--(axis cs:-2.59045219421387,-1.6176843028761)
--(axis cs:-2.60082767715185,-1.61306536197662)
--(axis cs:-2.61608028411865,-1.6062719166237)
--(axis cs:-2.64170861244202,-1.59568429605545)
--(axis cs:-2.66209848220705,-1.58793973922729)
--(axis cs:-2.6673367023468,-1.58594795142663)
--(axis cs:-2.69296479225159,-1.57708473358032)
--(axis cs:-2.71859288215637,-1.56913039648364)
--(axis cs:-2.7416566965501,-1.56281411647797)
--(axis cs:-2.74422121047974,-1.56211059289198)
--(axis cs:-2.76984930038452,-1.55604585116935)
--(axis cs:-2.79547739028931,-1.55097473610858)
--(axis cs:-2.82110548019409,-1.54692561314234)
--(axis cs:-2.84673357009888,-1.5439271068053)
--(axis cs:-2.87236189842224,-1.54200794253908)
--(axis cs:-2.89798998832703,-1.54119698820435)
--(axis cs:-2.92361807823181,-1.54152409232889)
--(axis cs:-2.9492461681366,-1.54301830171507)
--(axis cs:-2.97487425804138,-1.54571029237799)
--(axis cs:-3.00050258636475,-1.54962945756555)
--(axis cs:-3.02613067626953,-1.55480633785246)
--(axis cs:-3.05175876617432,-1.56127166095759)
--(axis cs:-3.05683656158538,-1.56281411647797)
--(axis cs:-3.0773868560791,-1.56904599219283)
--(axis cs:-3.10301518440247,-1.57816625947023)
--(axis cs:-3.12687111815803,-1.58793973922729)
--(axis cs:-3.12864327430725,-1.58866497226611)
--(axis cs:-3.15427136421204,-1.60056287171817)
--(axis cs:-3.17829114569381,-1.61306536197662)
--(axis cs:-3.17989945411682,-1.61390209748142)
--(axis cs:-3.20552754402161,-1.62870814832685)
--(axis cs:-3.22042668239224,-1.63819098472595)
--(axis cs:-3.23115587234497,-1.64502066418012)
--(axis cs:-3.25678396224976,-1.66287274765189)
--(axis cs:-3.25736961140437,-1.66331660747528)
--(axis cs:-3.28241205215454,-1.68231045187541)
--(axis cs:-3.28987972120244,-1.68844223022461)
--(axis cs:-3.30804014205933,-1.70337466948935)
--(axis cs:-3.31954114945051,-1.71356785297394)
--(axis cs:-3.33366823196411,-1.7261142755639)
--(axis cs:-3.34685913083761,-1.73869347572327)
--(axis cs:-3.35929656028748,-1.75058628720737)
--(axis cs:-3.37222921121657,-1.7638190984726)
--(axis cs:-3.38492465019226,-1.77685351846751)
--(axis cs:-3.39596411654833,-1.78894472122192)
--(axis cs:-3.41055274009705,-1.80498846205445)
--(axis cs:-3.41831511149898,-1.81407034397125)
--(axis cs:-3.43618083000183,-1.83507390010809)
--(axis cs:-3.43948486454684,-1.83919596672058)
--(axis cs:-3.45951297780569,-1.86432158946991)
--(axis cs:-3.4618091583252,-1.86722040188129)
--(axis cs:-3.47843804363672,-1.88944721221924)
--(axis cs:-3.48743724822998,-1.90156125510546)
--(axis cs:-3.49658554844519,-1.91457283496857)
--(axis cs:-3.51306533813477,-1.93819756318314)
--(axis cs:-3.51405812761557,-1.9396984577179)
--(axis cs:-3.53053337565047,-1.96482408046722)
--(axis cs:-3.53869342803955,-1.97738838304951)
--(axis cs:-3.54644310412187,-1.98994970321655)
--(axis cs:-3.56178247764174,-2.01507544517517)
--(axis cs:-3.56432151794434,-2.01928226731732)
--(axis cs:-3.57633456601301,-2.04020094871521)
--(axis cs:-3.5899498462677,-2.06420572042676)
--(axis cs:-3.59055571143935,-2.06532669067383)
--(axis cs:-3.60395412186752,-2.09045219421387)
--(axis cs:-3.61557793617249,-2.11256884783384)
--(axis cs:-3.61708708339457,-2.11557793617249)
--(axis cs:-3.6294925522685,-2.14070343971252)
--(axis cs:-3.64120602607727,-2.16483099791353)
--(axis cs:-3.64166906645599,-2.16582918167114)
--(axis cs:-3.65311494284416,-2.19095468521118)
--(axis cs:-3.66434014520278,-2.2160804271698)
--(axis cs:-3.66683411598206,-2.22178058974337)
--(axis cs:-3.67496516274985,-2.24120593070984)
--(axis cs:-3.68524880585059,-2.26633167266846)
--(axis cs:-3.69246220588684,-2.28438493421162)
--(axis cs:-3.69516870186107,-2.2914571762085)
--(axis cs:-3.70453936132793,-2.31658291816711)
--(axis cs:-3.71365387498825,-2.34170866012573)
--(axis cs:-3.71809053421021,-2.35430823038872)
--(axis cs:-3.722319715998,-2.36683416366577)
--(axis cs:-3.73053632938738,-2.39195990562439)
--(axis cs:-3.73847510176134,-2.41708540916443)
--(axis cs:-3.74371862411499,-2.43430675841996)
--(axis cs:-3.74602856380262,-2.44221115112305)
--(axis cs:-3.7530833546512,-2.46733665466309)
--(axis cs:-3.75983994932388,-2.4924623966217)
--(axis cs:-3.7662869260461,-2.51758790016174)
--(axis cs:-3.76934671401978,-2.53013610638122)
--(axis cs:-3.77229325387961,-2.54271364212036)
--(axis cs:-3.77786106555441,-2.5678391456604)
--(axis cs:-3.78309984446882,-2.59296488761902)
--(axis cs:-3.78799844841545,-2.61809039115906)
--(axis cs:-3.79254607282957,-2.64321613311768)
--(axis cs:-3.79497480392456,-2.65779547180716)
--(axis cs:-3.79666420311965,-2.66834163665771)
--(axis cs:-3.80033014709978,-2.69346737861633)
--(axis cs:-3.80362617379551,-2.71859288215637)
--(axis cs:-3.80654161438637,-2.74371862411499)
--(axis cs:-3.80906513282905,-2.76884412765503)
--(axis cs:-3.81118576989452,-2.79396986961365)
--(axis cs:-3.81289197938628,-2.81909537315369)
--(axis cs:-3.81417281130955,-2.8442211151123)
--(axis cs:-3.81501648817009,-2.86934661865234)
--(axis cs:-3.81541145946155,-2.89447236061096)
--(axis cs:-3.81534603676099,-2.91959810256958)
--(axis cs:-3.81480854999799,-2.94472360610962)
--(axis cs:-3.81378727727918,-2.96984934806824)
--(axis cs:-3.81226987112113,-2.99497485160828)
--(axis cs:-3.81024452717037,-3.02010059356689)
--(axis cs:-3.80769888606009,-3.04522609710693)
--(axis cs:-3.80462077234974,-3.07035183906555)
--(axis cs:-3.80099784825956,-3.09547734260559)
--(axis cs:-3.79681752666474,-3.12060308456421)
--(axis cs:-3.79497480392456,-3.13034975179703)
--(axis cs:-3.79195114648394,-3.14572858810425)
--(axis cs:-3.78640536599192,-3.17085433006287)
--(axis cs:-3.78024026447295,-3.19597983360291)
--(axis cs:-3.77344258945312,-3.22110557556152)
--(axis cs:-3.76934671401978,-3.23493071400201)
--(axis cs:-3.76586203603235,-3.24623107910156)
--(axis cs:-3.75742731909695,-3.27135682106018)
--(axis cs:-3.74829167232019,-3.29648232460022)
--(axis cs:-3.74371862411499,-3.30814617976114)
--(axis cs:-3.73821952023295,-3.32160806655884)
--(axis cs:-3.72719533732391,-3.34673357009888)
--(axis cs:-3.71809053421021,-3.36612071835638)
--(axis cs:-3.71527982326676,-3.3718593120575)
--(axis cs:-3.70214831707714,-3.39698481559753)
--(axis cs:-3.69246220588684,-3.41440253285575)
--(axis cs:-3.68798676956041,-3.42211055755615)
--(axis cs:-3.67250331752285,-3.44723629951477)
--(axis cs:-3.66683411598206,-3.45592397301643)
--(axis cs:-3.65562191260566,-3.47236180305481)
--(axis cs:-3.64120602607727,-3.49236265343674)
--(axis cs:-3.63734022250254,-3.49748754501343)
--(axis cs:-3.61735227075054,-3.52261304855347)
--(axis cs:-3.61557793617249,-3.52473160170395)
--(axis cs:-3.59538542423972,-3.54773879051208)
--(axis cs:-3.5899498462677,-3.55363129424912)
--(axis cs:-3.57133154756722,-3.57286429405212)
--(axis cs:-3.56432151794434,-3.57976465143836)
--(axis cs:-3.54486247377486,-3.59799003601074)
--(axis cs:-3.53869342803955,-3.6035036437474)
--(axis cs:-3.51559363988984,-3.62311553955078)
--(axis cs:-3.51306533813477,-3.62516657396263)
--(axis cs:-3.48743724822998,-3.64488092231527)
--(axis cs:-3.48282169082265,-3.6482412815094)
--(axis cs:-3.4618091583252,-3.66287698693964)
--(axis cs:-3.44586389155514,-3.67336678504944)
--(axis cs:-3.43618083000183,-3.67946811133431)
--(axis cs:-3.41055274009705,-3.69468513498749)
--(axis cs:-3.40373085765864,-3.69849252700806)
--(axis cs:-3.38492465019226,-3.70855661002223)
--(axis cs:-3.35929656028748,-3.72141278549169)
--(axis cs:-3.35459250992217,-3.7236180305481)
--(axis cs:-3.33366823196411,-3.73303315653284)
--(axis cs:-3.30804014205933,-3.74377257306225)
--(axis cs:-3.29525322493129,-3.74874377250671)
--(axis cs:-3.28241205215454,-3.75354021379688)
--(axis cs:-3.25678396224976,-3.76238251935288)
--(axis cs:-3.23115587234497,-3.77050951211635)
--(axis cs:-3.21956184254111,-3.77386927604675)
--(axis cs:-3.20552754402161,-3.77778020322826)
--(axis cs:-3.17989945411682,-3.78426283198953)
--(axis cs:-3.15427136421204,-3.79010060245812)
--(axis cs:-3.12864327430725,-3.79530743485204)
--(axis cs:-3.10805296247283,-3.79899501800537)
--(axis cs:-3.10301518440247,-3.79986338175112);

\path [draw=white!59.2156862745098!black, draw opacity=0.3, thick]
(axis cs:-3.12864327430725,-3.77772140288563)
--(axis cs:-3.10301518440247,-3.78231121742292)
--(axis cs:-3.0773868560791,-3.78629810203505)
--(axis cs:-3.05175876617432,-3.78969533712371)
--(axis cs:-3.02613067626953,-3.7925169175078)
--(axis cs:-3.00050258636475,-3.79477603203136)
--(axis cs:-2.97487425804138,-3.79648636829161)
--(axis cs:-2.9492461681366,-3.79766119277736)
--(axis cs:-2.92361807823181,-3.79831326274926)
--(axis cs:-2.89798998832703,-3.79845598871135)
--(axis cs:-2.87236189842224,-3.79810211149035)
--(axis cs:-2.84673357009888,-3.79726455619587)
--(axis cs:-2.82110548019409,-3.79595604992646)
--(axis cs:-2.79547739028931,-3.79418902080508)
--(axis cs:-2.76984930038452,-3.79197589727932)
--(axis cs:-2.74422121047974,-3.78932935529434)
--(axis cs:-2.71859288215637,-3.78626120507162)
--(axis cs:-2.69296479225159,-3.78278400169524)
--(axis cs:-2.6673367023468,-3.77890948510809)
--(axis cs:-2.64170861244202,-3.77464964421884)
--(axis cs:-2.63739231123168,-3.77386927604675)
--(axis cs:-2.61608028411865,-3.76986246055191)
--(axis cs:-2.59045219421387,-3.76466796247333)
--(axis cs:-2.56482410430908,-3.75910922429547)
--(axis cs:-2.5391960144043,-3.75319801820252)
--(axis cs:-2.52093670634035,-3.74874377250671)
--(axis cs:-2.51356792449951,-3.74687280413708)
--(axis cs:-2.48793959617615,-3.74002335720863)
--(axis cs:-2.46231150627136,-3.7328435365116)
--(axis cs:-2.43668341636658,-3.72534532263321)
--(axis cs:-2.43101176277472,-3.7236180305481)
--(axis cs:-2.41105532646179,-3.71728592252814)
--(axis cs:-2.38542723655701,-3.70884698884796)
--(axis cs:-2.35979890823364,-3.70011245655855)
--(axis cs:-2.35519522549389,-3.69849252700806)
--(axis cs:-2.33417081832886,-3.69077701277924)
--(axis cs:-2.30854272842407,-3.68108870956042)
--(axis cs:-2.28867284457754,-3.67336678504944)
--(axis cs:-2.28291463851929,-3.67103041727442)
--(axis cs:-2.2572865486145,-3.66036139064999)
--(axis cs:-2.23165822029114,-3.64943381650434)
--(axis cs:-2.22892296404538,-3.6482412815094)
--(axis cs:-2.20603013038635,-3.63780848322921)
--(axis cs:-2.18040204048157,-3.62588451995442)
--(axis cs:-2.17456441766554,-3.62311553955078)
--(axis cs:-2.15477395057678,-3.61329110790378)
--(axis cs:-2.12914562225342,-3.60033908237517)
--(axis cs:-2.12457430523083,-3.59799003601074)
--(axis cs:-2.10351753234863,-3.58665091518884)
--(axis cs:-2.07830731402388,-3.57286429405212)
--(axis cs:-2.07788944244385,-3.5726244773801)
--(axis cs:-2.05226135253906,-3.55770530383739)
--(axis cs:-2.03536482317429,-3.54773879051208)
--(axis cs:-2.02663326263428,-3.54232555795037)
--(axis cs:-2.00100493431091,-3.52624287499583)
--(axis cs:-1.99528454340459,-3.52261304855347)
--(axis cs:-1.97537684440613,-3.50931397210031)
--(axis cs:-1.95785288849124,-3.49748754501343)
--(axis cs:-1.94974875450134,-3.49171949781566)
--(axis cs:-1.92412054538727,-3.47330950786731)
--(axis cs:-1.92281226079213,-3.47236180305481)
--(axis cs:-1.89849245548248,-3.45374618904999)
--(axis cs:-1.89005143089431,-3.44723629951477)
--(axis cs:-1.8728643655777,-3.43320011073439)
--(axis cs:-1.85937603120556,-3.42211055755615)
--(axis cs:-1.84723615646362,-3.4115173197828)
--(axis cs:-1.83067969024115,-3.39698481559753)
--(axis cs:-1.82160806655884,-3.388512223845)
--(axis cs:-1.80386905256063,-3.3718593120575)
--(axis cs:-1.79597985744476,-3.36395654657333)
--(axis cs:-1.77886152941069,-3.34673357009888)
--(axis cs:-1.77035176753998,-3.33756935099055)
--(axis cs:-1.75558415668731,-3.32160806655884)
--(axis cs:-1.74472367763519,-3.30900004126681)
--(axis cs:-1.73397260176208,-3.29648232460022)
--(axis cs:-1.71909546852112,-3.27780402251386)
--(axis cs:-1.71397177089458,-3.27135682106018)
--(axis cs:-1.69553598439697,-3.24623107910156)
--(axis cs:-1.69346737861633,-3.24316194121946)
--(axis cs:-1.6786246258228,-3.22110557556152)
--(axis cs:-1.66783916950226,-3.20355512062862)
--(axis cs:-1.6631879456987,-3.19597983360291)
--(axis cs:-1.64919672734132,-3.17085433006287)
--(axis cs:-1.64221107959747,-3.15690858719737)
--(axis cs:-1.63661215074667,-3.14572858810425)
--(axis cs:-1.62540369346413,-3.12060308456421)
--(axis cs:-1.6165828704834,-3.09813330150392)
--(axis cs:-1.61553979775921,-3.09547734260559)
--(axis cs:-1.60698790430379,-3.07035183906555)
--(axis cs:-1.5997220329139,-3.04522609710693)
--(axis cs:-1.59371306032464,-3.02010059356689)
--(axis cs:-1.59095478057861,-3.00560435353658)
--(axis cs:-1.58893015764017,-2.99497485160828)
--(axis cs:-1.58534459609961,-2.96984934806824)
--(axis cs:-1.58293135366834,-2.94472360610962)
--(axis cs:-1.58166138536647,-2.91959810256958)
--(axis cs:-1.58150679593028,-2.89447236061096)
--(axis cs:-1.58244008649664,-2.86934661865234)
--(axis cs:-1.5844336381092,-2.8442211151123)
--(axis cs:-1.58746016310144,-2.81909537315369)
--(axis cs:-1.59095478057861,-2.79731674924791)
--(axis cs:-1.59149126177401,-2.79396986961365)
--(axis cs:-1.59649701452788,-2.76884412765503)
--(axis cs:-1.60245378583228,-2.74371862411499)
--(axis cs:-1.60933563851659,-2.71859288215637)
--(axis cs:-1.6165828704834,-2.6951887357924)
--(axis cs:-1.61711568228004,-2.69346737861633)
--(axis cs:-1.62576554280605,-2.66834163665771)
--(axis cs:-1.63526230978955,-2.64321613311768)
--(axis cs:-1.64221107959747,-2.62629494349481)
--(axis cs:-1.64558110962846,-2.61809039115906)
--(axis cs:-1.65669845403603,-2.59296488761902)
--(axis cs:-1.66783916950226,-2.56942048606339)
--(axis cs:-1.66858809056402,-2.5678391456604)
--(axis cs:-1.68123528452401,-2.54271364212036)
--(axis cs:-1.69346737861633,-2.51972672115419)
--(axis cs:-1.69460730099972,-2.51758790016174)
--(axis cs:-1.70869847765877,-2.4924623966217)
--(axis cs:-1.71909546852112,-2.4747732234483)
--(axis cs:-1.72347615663333,-2.46733665466309)
--(axis cs:-1.73893029892312,-2.44221115112305)
--(axis cs:-1.74472367763519,-2.4331613502484)
--(axis cs:-1.7550452153313,-2.41708540916443)
--(axis cs:-1.77035176753998,-2.39411193090338)
--(axis cs:-1.77179083388068,-2.39195990562439)
--(axis cs:-1.78918018477229,-2.36683416366577)
--(axis cs:-1.79597985744476,-2.35731829130683)
--(axis cs:-1.8071829803969,-2.34170866012573)
--(axis cs:-1.82160806655884,-2.32219864124151)
--(axis cs:-1.82578142753682,-2.31658291816711)
--(axis cs:-1.84497851875579,-2.2914571762085)
--(axis cs:-1.84723615646362,-2.2885775574055)
--(axis cs:-1.86478010023419,-2.26633167266846)
--(axis cs:-1.8728643655777,-2.25632438498687)
--(axis cs:-1.88515968502921,-2.24120593070984)
--(axis cs:-1.89849245548248,-2.22517555987606)
--(axis cs:-1.90611413068383,-2.2160804271698)
--(axis cs:-1.92412054538727,-2.19503728595305)
--(axis cs:-1.9276433274215,-2.19095468521118)
--(axis cs:-1.94974875450134,-2.16583055394959)
--(axis cs:-1.94974997310703,-2.16582918167114)
--(axis cs:-1.97247044682058,-2.14070343971252)
--(axis cs:-1.97537684440613,-2.13754309624461)
--(axis cs:-1.99578353876629,-2.11557793617249)
--(axis cs:-2.00100493431091,-2.11004507229305)
--(axis cs:-2.01970158469373,-2.09045219421387)
--(axis cs:-2.02663326263428,-2.08329307031064)
--(axis cs:-2.04424107670608,-2.06532669067383)
--(axis cs:-2.05226135253906,-2.05725249982742)
--(axis cs:-2.06942349105767,-2.04020094871521)
--(axis cs:-2.07788944244385,-2.03189336464284)
--(axis cs:-2.09527406572427,-2.01507544517517)
--(axis cs:-2.10351753234863,-2.00719136990952)
--(axis cs:-2.12182515835491,-1.98994970321655)
--(axis cs:-2.12914562225342,-1.9831275304919)
--(axis cs:-2.14911561507393,-1.96482408046722)
--(axis cs:-2.15477395057678,-1.95968743395592)
--(axis cs:-2.1771905311012,-1.9396984577179)
--(axis cs:-2.18040204048157,-1.93685961053422)
--(axis cs:-2.20603013038635,-1.91463822083614)
--(axis cs:-2.2061071199854,-1.91457283496857)
--(axis cs:-2.23165822029114,-1.89304340950687)
--(axis cs:-2.23602225637387,-1.88944721221924)
--(axis cs:-2.2572865486145,-1.87204791457247)
--(axis cs:-2.2669578945988,-1.86432158946991)
--(axis cs:-2.28291463851929,-1.85165392764865)
--(axis cs:-2.29901558858691,-1.83919596672058)
--(axis cs:-2.30854272842407,-1.83186516233062)
--(axis cs:-2.33231702237553,-1.81407034397125)
--(axis cs:-2.33417081832886,-1.81268945008319)
--(axis cs:-2.35979890823364,-1.79415717784442)
--(axis cs:-2.36724110908693,-1.78894472122192)
--(axis cs:-2.38542723655701,-1.77625920799843)
--(axis cs:-2.40388628457139,-1.7638190984726)
--(axis cs:-2.41105532646179,-1.75900405812197)
--(axis cs:-2.43668341636658,-1.74241759041201)
--(axis cs:-2.44267304475743,-1.73869347572327)
--(axis cs:-2.46231150627136,-1.72651614703111)
--(axis cs:-2.48411932418468,-1.71356785297394)
--(axis cs:-2.48793959617615,-1.71130422801626)
--(axis cs:-2.51356792449951,-1.6968175657829)
--(axis cs:-2.5291641189167,-1.68844223022461)
--(axis cs:-2.5391960144043,-1.68306254976778)
--(axis cs:-2.56482410430908,-1.67006804510675)
--(axis cs:-2.57898375866303,-1.66331660747528)
--(axis cs:-2.59045219421387,-1.6578524501638)
--(axis cs:-2.61608028411865,-1.64644200401335)
--(axis cs:-2.63605929493268,-1.63819098472595)
--(axis cs:-2.64170861244202,-1.63585822498355)
--(axis cs:-2.6673367023468,-1.62612891611298)
--(axis cs:-2.69296479225159,-1.61727968354032)
--(axis cs:-2.70656437963076,-1.61306536197662)
--(axis cs:-2.71859288215637,-1.60933610669195)
--(axis cs:-2.74422121047974,-1.60232521406244)
--(axis cs:-2.76984930038452,-1.59627777306026)
--(axis cs:-2.79547739028931,-1.59122061010306)
--(axis cs:-2.8163014295523,-1.58793973922729)
--(axis cs:-2.82110548019409,-1.58718201888938)
--(axis cs:-2.84673357009888,-1.58418867853588)
--(axis cs:-2.87236189842224,-1.58227275841144)
--(axis cs:-2.89798998832703,-1.58146314563705)
--(axis cs:-2.92361807823181,-1.58178973567451)
--(axis cs:-2.9492461681366,-1.58328138968657)
--(axis cs:-2.97487425804138,-1.58596886894277)
--(axis cs:-2.98778391901384,-1.58793973922729)
--(axis cs:-3.00050258636475,-1.58987928922172)
--(axis cs:-3.02613067626953,-1.5950414584422)
--(axis cs:-3.05175876617432,-1.60148899630155)
--(axis cs:-3.0773868560791,-1.6092517950937)
--(axis cs:-3.08811491830129,-1.61306536197662)
--(axis cs:-3.10301518440247,-1.61835950289026)
--(axis cs:-3.12864327430725,-1.62884244583096)
--(axis cs:-3.14878971340315,-1.63819098472595)
--(axis cs:-3.15427136421204,-1.64073496121245)
--(axis cs:-3.17989945411682,-1.65406991092136)
--(axis cs:-3.19590267228842,-1.66331660747528)
--(axis cs:-3.20552754402161,-1.66888208119015)
--(axis cs:-3.23115587234497,-1.68520798105601)
--(axis cs:-3.23579542612159,-1.68844223022461)
--(axis cs:-3.25678396224976,-1.70309398043827)
--(axis cs:-3.2705739627565,-1.71356785297394)
--(axis cs:-3.28241205215454,-1.72257764507282)
--(axis cs:-3.30197140028449,-1.73869347572327)
--(axis cs:-3.30804014205933,-1.74370733620496)
--(axis cs:-3.33062429254655,-1.7638190984726)
--(axis cs:-3.33366823196411,-1.76653903301617)
--(axis cs:-3.35702045893923,-1.78894472122192)
--(axis cs:-3.35929656028748,-1.79113750001712)
--(axis cs:-3.38154215552302,-1.81407034397125)
--(axis cs:-3.38492465019226,-1.81757416502906)
--(axis cs:-3.40449099250208,-1.83919596672058)
--(axis cs:-3.41055274009705,-1.84593172434316)
--(axis cs:-3.42610880796738,-1.86432158946991)
--(axis cs:-3.43618083000183,-1.87630358779599)
--(axis cs:-3.44659205470393,-1.88944721221924)
--(axis cs:-3.4618091583252,-1.90879448299655)
--(axis cs:-3.46610174438391,-1.91457283496857)
--(axis cs:-3.48462026634642,-1.9396984577179)
--(axis cs:-3.48743724822998,-1.94355397748784)
--(axis cs:-3.50214558953653,-1.96482408046722)
--(axis cs:-3.51306533813477,-1.98076754122676)
--(axis cs:-3.51902881461036,-1.98994970321655)
--(axis cs:-3.53517661707732,-2.01507544517517)
--(axis cs:-3.53869342803955,-2.02061053964894)
--(axis cs:-3.55051727903273,-2.04020094871521)
--(axis cs:-3.56432151794434,-2.06335800086417)
--(axis cs:-3.56543814441923,-2.06532669067383)
--(axis cs:-3.57949850065999,-2.09045219421387)
--(axis cs:-3.5899498462677,-2.10940162066827)
--(axis cs:-3.59319593615421,-2.11557793617249)
--(axis cs:-3.60619590841403,-2.14070343971252)
--(axis cs:-3.61557793617249,-2.15914475099516)
--(axis cs:-3.61882310101666,-2.16582918167114)
--(axis cs:-3.63080189303043,-2.19095468521118)
--(axis cs:-3.64120602607727,-2.21320656169842)
--(axis cs:-3.64248995717554,-2.2160804271698)
--(axis cs:-3.65348297034642,-2.24120593070984)
--(axis cs:-3.66423207952598,-2.26633167266846)
--(axis cs:-3.66683411598206,-2.27256190744157)
--(axis cs:-3.6743839502368,-2.2914571762085)
--(axis cs:-3.68416770726856,-2.31658291816711)
--(axis cs:-3.69246220588684,-2.33848286962414)
--(axis cs:-3.69363238074737,-2.34170866012573)
--(axis cs:-3.70247976955987,-2.36683416366577)
--(axis cs:-3.71104905448327,-2.39195990562439)
--(axis cs:-3.71809053421021,-2.41332834618409)
--(axis cs:-3.71927763351542,-2.41708540916443)
--(axis cs:-3.72692786972266,-2.44221115112305)
--(axis cs:-3.73427821872108,-2.46733665466309)
--(axis cs:-3.74131787871257,-2.4924623966217)
--(axis cs:-3.74371862411499,-2.50144249223403)
--(axis cs:-3.74786138960882,-2.51758790016174)
--(axis cs:-3.75398806469077,-2.54271364212036)
--(axis cs:-3.75978343789774,-2.5678391456604)
--(axis cs:-3.76523626684225,-2.59296488761902)
--(axis cs:-3.76934671401978,-2.61322011408702)
--(axis cs:-3.77029624955638,-2.61809039115906)
--(axis cs:-3.7748438739705,-2.64321613311768)
--(axis cs:-3.77902946105539,-2.66834163665771)
--(axis cs:-3.78284178419301,-2.69346737861633)
--(axis cs:-3.786269447944,-2.71859288215637)
--(axis cs:-3.78930131010096,-2.74371862411499)
--(axis cs:-3.79192555317123,-2.76884412765503)
--(axis cs:-3.79413086612609,-2.79396986961365)
--(axis cs:-3.79497480392456,-2.8059200520214)
--(axis cs:-3.79586953363204,-2.81909537315369)
--(axis cs:-3.79715031164211,-2.8442211151123)
--(axis cs:-3.79799398850265,-2.86934661865234)
--(axis cs:-3.7983889597941,-2.89447236061096)
--(axis cs:-3.79832353709354,-2.91959810256958)
--(axis cs:-3.79778610424375,-2.94472360610962)
--(axis cs:-3.79676483152494,-2.96984934806824)
--(axis cs:-3.79524737145368,-2.99497485160828)
--(axis cs:-3.79497480392456,-2.99835623352143)
--(axis cs:-3.79315204008978,-3.02010059356689)
--(axis cs:-3.7905047529088,-3.04522609710693)
--(axis cs:-3.78730373178523,-3.07035183906555)
--(axis cs:-3.78353614629845,-3.09547734260559)
--(axis cs:-3.77918891279587,-3.12060308456421)
--(axis cs:-3.77424894762487,-3.14572858810425)
--(axis cs:-3.76934671401978,-3.16793867318779)
--(axis cs:-3.76867686857515,-3.17085433006287)
--(axis cs:-3.76225985434261,-3.19597983360291)
--(axis cs:-3.75518436788779,-3.22110557556152)
--(axis cs:-3.74743649959507,-3.24623107910156)
--(axis cs:-3.74371862411499,-3.25730606604684)
--(axis cs:-3.73880417213321,-3.27135682106018)
--(axis cs:-3.72928582564758,-3.29648232460022)
--(axis cs:-3.71902205198703,-3.32160806655884)
--(axis cs:-3.71809053421021,-3.32373111934532)
--(axis cs:-3.70756468866091,-3.34673357009888)
--(axis cs:-3.69525832902587,-3.3718593120575)
--(axis cs:-3.69246220588684,-3.3772093458475)
--(axis cs:-3.68167123183348,-3.39698481559753)
--(axis cs:-3.66708271367728,-3.42211055755615)
--(axis cs:-3.66683411598206,-3.42251396956154)
--(axis cs:-3.65090967981788,-3.44723629951477)
--(axis cs:-3.64120602607727,-3.46146249623853)
--(axis cs:-3.63342552500905,-3.47236180305481)
--(axis cs:-3.61557793617249,-3.49602233208183)
--(axis cs:-3.61441972837575,-3.49748754501343)
--(axis cs:-3.5934738328947,-3.52261304855347)
--(axis cs:-3.5899498462677,-3.5266282511174)
--(axis cs:-3.57050640086934,-3.54773879051208)
--(axis cs:-3.56432151794434,-3.55412787331668)
--(axis cs:-3.54525918149343,-3.57286429405212)
--(axis cs:-3.53869342803955,-3.57901379351685)
--(axis cs:-3.51736487863802,-3.59799003601074)
--(axis cs:-3.51306533813477,-3.60164037859422)
--(axis cs:-3.48743724822998,-3.62227278889633)
--(axis cs:-3.48633121031789,-3.62311553955078)
--(axis cs:-3.4618091583252,-3.64096883344369)
--(axis cs:-3.45123328226431,-3.6482412815094)
--(axis cs:-3.43618083000183,-3.65814375004691)
--(axis cs:-3.41162436962437,-3.67336678504944)
--(axis cs:-3.41055274009705,-3.67400307951872)
--(axis cs:-3.38492465019226,-3.68830649003436)
--(axis cs:-3.36545494753915,-3.69849252700806)
--(axis cs:-3.35929656028748,-3.70158184452687)
--(axis cs:-3.33366823196411,-3.7135963299065)
--(axis cs:-3.31071373717265,-3.7236180305481)
--(axis cs:-3.30804014205933,-3.72473839697648)
--(axis cs:-3.28241205215454,-3.73470188895986)
--(axis cs:-3.25678396224976,-3.74390524898943)
--(axis cs:-3.24212449023508,-3.74874377250671)
--(axis cs:-3.23115587234497,-3.75222206053166)
--(axis cs:-3.20552754402161,-3.75964873913728)
--(axis cs:-3.17989945411682,-3.76638992781701)
--(axis cs:-3.15427136421204,-3.77246053800416)
--(axis cs:-3.14760348763515,-3.77386927604675)
--(axis cs:-3.12864327430725,-3.77772140288563);

\path [draw=white!56.8627450980392!black, draw opacity=0.3, thick]
(axis cs:-3.02613067626953,-3.77493088554138)
--(axis cs:-3.00050258636475,-3.77719005875783)
--(axis cs:-2.97487425804138,-3.77890039501809)
--(axis cs:-2.9492461681366,-3.78007516081095)
--(axis cs:-2.92361807823181,-3.78072723078285)
--(axis cs:-2.89798998832703,-3.78087001543782)
--(axis cs:-2.87236189842224,-3.78051607952394)
--(axis cs:-2.84673357009888,-3.77967858292234)
--(axis cs:-2.82110548019409,-3.77837001796005)
--(axis cs:-2.79547739028931,-3.77660298883867)
--(axis cs:-2.76984930038452,-3.7743899240058)
--(axis cs:-2.76480764503137,-3.77386927604675)
--(axis cs:-2.74422121047974,-3.77165852961509)
--(axis cs:-2.71859288215637,-3.76846800609281)
--(axis cs:-2.69296479225159,-3.76485211431476)
--(axis cs:-2.6673367023468,-3.76082306247198)
--(axis cs:-2.64170861244202,-3.75639332035958)
--(axis cs:-2.61608028411865,-3.75157500896722)
--(axis cs:-2.60211181566341,-3.74874377250671)
--(axis cs:-2.59045219421387,-3.74628401273281)
--(axis cs:-2.56482410430908,-3.74049829672957)
--(axis cs:-2.5391960144043,-3.73434572062396)
--(axis cs:-2.51356792449951,-3.72783862805131)
--(axis cs:-2.49777586717532,-3.7236180305481)
--(axis cs:-2.48793959617615,-3.72087913827756)
--(axis cs:-2.46231150627136,-3.71339877244827)
--(axis cs:-2.43668341636658,-3.70558668559492)
--(axis cs:-2.41432528166859,-3.69849252700806)
--(axis cs:-2.41105532646179,-3.69741045165532)
--(axis cs:-2.38542723655701,-3.68860933148759)
--(axis cs:-2.35979890823364,-3.67949992605778)
--(axis cs:-2.34308639239403,-3.67336678504944)
--(axis cs:-2.33417081832886,-3.66995081375785)
--(axis cs:-2.30854272842407,-3.65983573836998)
--(axis cs:-2.28291463851929,-3.64943719374038)
--(axis cs:-2.28004192201611,-3.6482412815094)
--(axis cs:-2.2572865486145,-3.63833937894759)
--(axis cs:-2.23165822029114,-3.62691716194668)
--(axis cs:-2.22331630879095,-3.62311553955078)
--(axis cs:-2.20603013038635,-3.61487093310149)
--(axis cs:-2.18040204048157,-3.602391758047)
--(axis cs:-2.17153515248005,-3.59799003601074)
--(axis cs:-2.15477395057678,-3.58927053102458)
--(axis cs:-2.12914562225342,-3.57569751616721)
--(axis cs:-2.12388432241022,-3.57286429405212)
--(axis cs:-2.10351753234863,-3.56135455548745)
--(axis cs:-2.07979257121218,-3.54773879051208)
--(axis cs:-2.07788944244385,-3.54659083837049)
--(axis cs:-2.05226135253906,-3.53091019645089)
--(axis cs:-2.03887802781583,-3.52261304855347)
--(axis cs:-2.02663326263428,-3.51462100373243)
--(axis cs:-2.00100493431091,-3.49768941749916)
--(axis cs:-2.00070274665931,-3.49748754501343)
--(axis cs:-1.97537684440613,-3.47964451409902)
--(axis cs:-1.965144578223,-3.47236180305481)
--(axis cs:-1.94974875450134,-3.46078288197883)
--(axis cs:-1.93190246065072,-3.44723629951477)
--(axis cs:-1.92412054538727,-3.44098111653854)
--(axis cs:-1.90083968319576,-3.42211055755615)
--(axis cs:-1.89849245548248,-3.42009127579069)
--(axis cs:-1.8728643655777,-3.39787749395057)
--(axis cs:-1.8718413541413,-3.39698481559753)
--(axis cs:-1.84723615646362,-3.37413936026018)
--(axis cs:-1.84479490355349,-3.3718593120575)
--(axis cs:-1.82160806655884,-3.34875116121356)
--(axis cs:-1.81959394065039,-3.34673357009888)
--(axis cs:-1.79616027530465,-3.32160806655884)
--(axis cs:-1.79597985744476,-3.32140029134618)
--(axis cs:-1.77443726692033,-3.29648232460022)
--(axis cs:-1.77035176753998,-3.29138656830565)
--(axis cs:-1.75435130903237,-3.27135682106018)
--(axis cs:-1.74472367763519,-3.25830317081251)
--(axis cs:-1.73584609124944,-3.24623107910156)
--(axis cs:-1.71909546852112,-3.22143402915886)
--(axis cs:-1.71887409006364,-3.22110557556152)
--(axis cs:-1.70340928388836,-3.19597983360291)
--(axis cs:-1.69346737861633,-3.17816999107279)
--(axis cs:-1.68938998835427,-3.17085433006287)
--(axis cs:-1.67679302326398,-3.14572858810425)
--(axis cs:-1.66783916950226,-3.12567970363092)
--(axis cs:-1.66557393922086,-3.12060308456421)
--(axis cs:-1.65570828741347,-3.09547734260559)
--(axis cs:-1.64715792813636,-3.07035183906555)
--(axis cs:-1.64221107959747,-3.05324232322393)
--(axis cs:-1.63989390369339,-3.04522609710693)
--(axis cs:-1.63388741786802,-3.02010059356689)
--(axis cs:-1.62910858251586,-2.99497485160828)
--(axis cs:-1.6255280280556,-2.96984934806824)
--(axis cs:-1.62311832714708,-2.94472360610962)
--(axis cs:-1.62185031455432,-2.91959810256958)
--(axis cs:-1.62169594851978,-2.89447236061096)
--(axis cs:-1.62262789036106,-2.86934661865234)
--(axis cs:-1.62461856103477,-2.8442211151123)
--(axis cs:-1.6276404903844,-2.81909537315369)
--(axis cs:-1.63166653879044,-2.79396986961365)
--(axis cs:-1.6366702199547,-2.76884412765503)
--(axis cs:-1.64221107959747,-2.74546208577983)
--(axis cs:-1.64262432589027,-2.74371862411499)
--(axis cs:-1.64950499543625,-2.71859288215637)
--(axis cs:-1.65728410977789,-2.69346737861633)
--(axis cs:-1.66593599906389,-2.66834163665771)
--(axis cs:-1.66783916950226,-2.66330761793127)
--(axis cs:-1.67544167760254,-2.64321613311768)
--(axis cs:-1.68577132313402,-2.61809039115906)
--(axis cs:-1.69346737861633,-2.60071221733567)
--(axis cs:-1.69690369922159,-2.59296488761902)
--(axis cs:-1.70882199485503,-2.5678391456604)
--(axis cs:-1.71909546852112,-2.54746105613349)
--(axis cs:-1.72149419406394,-2.54271364212036)
--(axis cs:-1.73491533215667,-2.51758790016174)
--(axis cs:-1.74472367763519,-2.50013797121428)
--(axis cs:-1.74905068953517,-2.4924623966217)
--(axis cs:-1.76389512655534,-2.46733665466309)
--(axis cs:-1.77035176753998,-2.45687015642145)
--(axis cs:-1.77942772724325,-2.44221115112305)
--(axis cs:-1.79561857972369,-2.41708540916443)
--(axis cs:-1.79597985744476,-2.41654514304431)
--(axis cs:-1.81249206112907,-2.39195990562439)
--(axis cs:-1.82160806655884,-2.37884592545649)
--(axis cs:-1.8300007897568,-2.36683416366577)
--(axis cs:-1.84723615646362,-2.34294205252802)
--(axis cs:-1.84813116850764,-2.34170866012573)
--(axis cs:-1.86691398743014,-2.31658291816711)
--(axis cs:-1.8728643655777,-2.30884068878656)
--(axis cs:-1.88631442860127,-2.2914571762085)
--(axis cs:-1.89849245548248,-2.27611838509723)
--(axis cs:-1.90632111106031,-2.26633167266846)
--(axis cs:-1.92412054538727,-2.24460899190649)
--(axis cs:-1.92693241205702,-2.24120593070984)
--(axis cs:-1.94816448862684,-2.2160804271698)
--(axis cs:-1.94974875450134,-2.21424439957237)
--(axis cs:-1.97003147120044,-2.19095468521118)
--(axis cs:-1.97537684440613,-2.18493523153938)
--(axis cs:-1.99251692472248,-2.16582918167114)
--(axis cs:-2.00100493431091,-2.15653759618179)
--(axis cs:-2.01563129952505,-2.14070343971252)
--(axis cs:-2.02663326263428,-2.12899210346574)
--(axis cs:-2.03938875837606,-2.11557793617249)
--(axis cs:-2.05226135253906,-2.1022511135803)
--(axis cs:-2.06380914344458,-2.09045219421387)
--(axis cs:-2.07788944244385,-2.07627305754893)
--(axis cs:-2.08891559707655,-2.06532669067383)
--(axis cs:-2.10351753234863,-2.0510242249067)
--(axis cs:-2.11473905802199,-2.04020094871521)
--(axis cs:-2.12914562225342,-2.0264770548994)
--(axis cs:-2.14131538403156,-2.01507544517517)
--(axis cs:-2.15477395057678,-2.00260994767063)
--(axis cs:-2.1686894021163,-1.98994970321655)
--(axis cs:-2.18040204048157,-1.97940477771517)
--(axis cs:-2.19691310915881,-1.96482408046722)
--(axis cs:-2.20603013038635,-1.95684979135926)
--(axis cs:-2.22604965053348,-1.9396984577179)
--(axis cs:-2.23165822029114,-1.93493519546017)
--(axis cs:-2.25617409612303,-1.91457283496857)
--(axis cs:-2.2572865486145,-1.91365611508894)
--(axis cs:-2.28291463851929,-1.89303688254411)
--(axis cs:-2.2874923302118,-1.88944721221924)
--(axis cs:-2.30854272842407,-1.87305664625325)
--(axis cs:-2.32007553844991,-1.86432158946991)
--(axis cs:-2.33417081832886,-1.85371268776596)
--(axis cs:-2.35403918542561,-1.83919596672058)
--(axis cs:-2.35979890823364,-1.83501094039662)
--(axis cs:-2.38542723655701,-1.81697454768041)
--(axis cs:-2.38969845085937,-1.81407034397125)
--(axis cs:-2.41105532646179,-1.79961841301398)
--(axis cs:-2.42742453351959,-1.78894472122192)
--(axis cs:-2.43668341636658,-1.78293202857835)
--(axis cs:-2.46231150627136,-1.76694336539474)
--(axis cs:-2.46754144307705,-1.7638190984726)
--(axis cs:-2.48793959617615,-1.75167487388566)
--(axis cs:-2.51079582953704,-1.73869347572327)
--(axis cs:-2.51356792449951,-1.73712330704023)
--(axis cs:-2.5391960144043,-1.72333249095242)
--(axis cs:-2.55838766858283,-1.71356785297394)
--(axis cs:-2.56482410430908,-1.71029972524502)
--(axis cs:-2.59045219421387,-1.69806286665005)
--(axis cs:-2.61201424275295,-1.68844223022461)
--(axis cs:-2.61608028411865,-1.6866305614689)
--(axis cs:-2.64170861244202,-1.67603837092502)
--(axis cs:-2.6673367023468,-1.66630056631317)
--(axis cs:-2.67597084599402,-1.66331660747528)
--(axis cs:-2.69296479225159,-1.65744793472489)
--(axis cs:-2.71859288215637,-1.64950511950095)
--(axis cs:-2.74422121047974,-1.64249668552098)
--(axis cs:-2.76247390622758,-1.63819098472595)
--(axis cs:-2.76984930038452,-1.6364514124609)
--(axis cs:-2.79547739028931,-1.63139685637265)
--(axis cs:-2.82110548019409,-1.62736103634037)
--(axis cs:-2.84673357009888,-1.62437239017567)
--(axis cs:-2.87236189842224,-1.62245952218576)
--(axis cs:-2.89798998832703,-1.62165122019044)
--(axis cs:-2.92361807823181,-1.62197726161053)
--(axis cs:-2.9492461681366,-1.62346656194135)
--(axis cs:-2.97487425804138,-1.62614973093179)
--(axis cs:-3.00050258636475,-1.63005605011949)
--(axis cs:-3.02613067626953,-1.63521586982384)
--(axis cs:-3.0379623885459,-1.63819098472595)
--(axis cs:-3.05175876617432,-1.64166056946319)
--(axis cs:-3.0773868560791,-1.64942083746992)
--(axis cs:-3.10301518440247,-1.65852789402244)
--(axis cs:-3.11472083577093,-1.66331660747528)
--(axis cs:-3.12864327430725,-1.66901649754977)
--(axis cs:-3.15427136421204,-1.68091920804829)
--(axis cs:-3.16871875077109,-1.68844223022461)
--(axis cs:-3.17989945411682,-1.69427232529482)
--(axis cs:-3.20552754402161,-1.70911208564335)
--(axis cs:-3.21251240472324,-1.71356785297394)
--(axis cs:-3.23115587234497,-1.72548534633299)
--(axis cs:-3.2500376902777,-1.73869347572327)
--(axis cs:-3.25678396224976,-1.74342542364547)
--(axis cs:-3.28241205215454,-1.76298339719562)
--(axis cs:-3.28342357915443,-1.7638190984726)
--(axis cs:-3.30804014205933,-1.7842261577581)
--(axis cs:-3.31332079563508,-1.78894472122192)
--(axis cs:-3.33366823196411,-1.80720069808636)
--(axis cs:-3.34079891583785,-1.81407034397125)
--(axis cs:-3.35929656028748,-1.83197669724972)
--(axis cs:-3.36626584898633,-1.83919596672058)
--(axis cs:-3.38492465019226,-1.85863143034585)
--(axis cs:-3.39004542655001,-1.86432158946991)
--(axis cs:-3.41055274009705,-1.88725302520037)
--(axis cs:-3.41239716532566,-1.88944721221924)
--(axis cs:-3.43336868278345,-1.91457283496857)
--(axis cs:-3.43618083000183,-1.91796872822314)
--(axis cs:-3.45313748800597,-1.9396984577179)
--(axis cs:-3.4618091583252,-1.95090835716993)
--(axis cs:-3.47197648796274,-1.96482408046722)
--(axis cs:-3.48743724822998,-1.9861888061669)
--(axis cs:-3.49001309679977,-1.98994970321655)
--(axis cs:-3.50704205984444,-2.01507544517517)
--(axis cs:-3.51306533813477,-2.02406489964963)
--(axis cs:-3.52331763545505,-2.04020094871521)
--(axis cs:-3.53869342803955,-2.06470284940554)
--(axis cs:-3.53906530844363,-2.06532669067383)
--(axis cs:-3.55384260164556,-2.09045219421387)
--(axis cs:-3.56432151794434,-2.10852998781508)
--(axis cs:-3.56820872010035,-2.11557793617249)
--(axis cs:-3.58185100480723,-2.14070343971252)
--(axis cs:-3.5899498462677,-2.15587285823517)
--(axis cs:-3.59501515425703,-2.16582918167114)
--(axis cs:-3.60756804254807,-2.19095468521118)
--(axis cs:-3.61557793617249,-2.20730239247291)
--(axis cs:-3.61968221209405,-2.2160804271698)
--(axis cs:-3.6311870035172,-2.24120593070984)
--(axis cs:-3.64120602607727,-2.26358313290752)
--(axis cs:-3.64238189149875,-2.26633167266846)
--(axis cs:-3.65287547297186,-2.2914571762085)
--(axis cs:-3.66310210496497,-2.31658291816711)
--(axis cs:-3.66683411598206,-2.3260097954727)
--(axis cs:-3.67277998355298,-2.34170866012573)
--(axis cs:-3.68201733560077,-2.36683416366577)
--(axis cs:-3.69096432004658,-2.39195990562439)
--(axis cs:-3.69246220588684,-2.3963135559034)
--(axis cs:-3.69930709394593,-2.41708540916443)
--(axis cs:-3.7072857064485,-2.44221115112305)
--(axis cs:-3.7149515594795,-2.46733665466309)
--(axis cs:-3.71809053421021,-2.47807908392378)
--(axis cs:-3.72212041046665,-2.4924623966217)
--(axis cs:-3.72883748116515,-2.51758790016174)
--(axis cs:-3.73522082496306,-2.54271364212036)
--(axis cs:-3.74125899975875,-2.5678391456604)
--(axis cs:-3.74371862411499,-2.57871711584883)
--(axis cs:-3.74681066723719,-2.59296488761902)
--(axis cs:-3.75190951252142,-2.61809039115906)
--(axis cs:-3.75664291592781,-2.64321613311768)
--(axis cs:-3.76099954712105,-2.66834163665771)
--(axis cs:-3.7649676609276,-2.69346737861633)
--(axis cs:-3.76853539901462,-2.71859288215637)
--(axis cs:-3.76934671401978,-2.72505248810309)
--(axis cs:-3.77159911124189,-2.74371862411499)
--(axis cs:-3.77422335431216,-2.76884412765503)
--(axis cs:-3.77642866726702,-2.79396986961365)
--(axis cs:-3.77820306379249,-2.81909537315369)
--(axis cs:-3.77953497962785,-2.8442211151123)
--(axis cs:-3.78041234404846,-2.86934661865234)
--(axis cs:-3.78082308632965,-2.89447236061096)
--(axis cs:-3.7807550513361,-2.91959810256958)
--(axis cs:-3.78019616834313,-2.94472360610962)
--(axis cs:-3.77913411339411,-2.96984934806824)
--(axis cs:-3.77755605606842,-2.99497485160828)
--(axis cs:-3.77544984123071,-3.02010059356689)
--(axis cs:-3.77280255404973,-3.04522609710693)
--(axis cs:-3.76960153292616,-3.07035183906555)
--(axis cs:-3.76934671401978,-3.0720511909069)
--(axis cs:-3.76569039815576,-3.09547734260559)
--(axis cs:-3.76116554290771,-3.12060308456421)
--(axis cs:-3.75602367790398,-3.14572858810425)
--(axis cs:-3.75025126897009,-3.17085433006287)
--(axis cs:-3.74383431790533,-3.19597983360291)
--(axis cs:-3.74371862411499,-3.19639067124522)
--(axis cs:-3.73646723816523,-3.22110557556152)
--(axis cs:-3.72839479052357,-3.24623107910156)
--(axis cs:-3.71960670388729,-3.27135682106018)
--(axis cs:-3.71809053421021,-3.27535905891622)
--(axis cs:-3.70974491622515,-3.29648232460022)
--(axis cs:-3.69904054191765,-3.32160806655884)
--(axis cs:-3.69246220588684,-3.33598390457398)
--(axis cs:-3.68732638088705,-3.34673357009888)
--(axis cs:-3.67447752823049,-3.3718593120575)
--(axis cs:-3.66683411598206,-3.38586658025761)
--(axis cs:-3.66049258201449,-3.39698481559753)
--(axis cs:-3.64524377735505,-3.42211055755615)
--(axis cs:-3.64120602607727,-3.42837906097596)
--(axis cs:-3.62849391251483,-3.44723629951477)
--(axis cs:-3.61557793617249,-3.46532963151905)
--(axis cs:-3.61031739140935,-3.47236180305481)
--(axis cs:-3.59045625365854,-3.49748754501343)
--(axis cs:-3.5899498462677,-3.49809500248417)
--(axis cs:-3.56850034899782,-3.52261304855347)
--(axis cs:-3.56432151794434,-3.52715017537286)
--(axis cs:-3.54439196465848,-3.54773879051208)
--(axis cs:-3.53869342803955,-3.55333989717304)
--(axis cs:-3.51778238621082,-3.57286429405212)
--(axis cs:-3.51306533813477,-3.57706110104534)
--(axis cs:-3.4882583499793,-3.59799003601074)
--(axis cs:-3.48743724822998,-3.59865108052302)
--(axis cs:-3.4618091583252,-3.61817852104162)
--(axis cs:-3.45494897704084,-3.62311553955078)
--(axis cs:-3.43618083000183,-3.63602133808188)
--(axis cs:-3.41732247561753,-3.6482412815094)
--(axis cs:-3.41055274009705,-3.6524379743227)
--(axis cs:-3.38492465019226,-3.66737147429989)
--(axis cs:-3.37394865857362,-3.67336678504944)
--(axis cs:-3.35929656028748,-3.68103237797318)
--(axis cs:-3.33366823196411,-3.6935625072036)
--(axis cs:-3.32284082152711,-3.69849252700806)
--(axis cs:-3.30804014205933,-3.70495435421297)
--(axis cs:-3.28241205215454,-3.71533491497039)
--(axis cs:-3.26027324030034,-3.7236180305481)
--(axis cs:-3.25678396224976,-3.72487107290366)
--(axis cs:-3.23115587234497,-3.73332991204761)
--(axis cs:-3.20552754402161,-3.74105984137413)
--(axis cs:-3.17989945411682,-3.74807629042735)
--(axis cs:-3.17719211530422,-3.74874377250671)
--(axis cs:-3.15427136421204,-3.75417308641947)
--(axis cs:-3.12864327430725,-3.75958759354054)
--(axis cs:-3.10301518440247,-3.76436047302203)
--(axis cs:-3.0773868560791,-3.76850637469316)
--(axis cs:-3.05175876617432,-3.77203916357089)
--(axis cs:-3.03577333364096,-3.77386927604675)
--(axis cs:-3.02613067626953,-3.77493088554138);

\path [draw=white!55.2941176470588!black, draw opacity=0.3, thick]
(axis cs:-3.0773868560791,-3.75021892310847)
--(axis cs:-3.05175876617432,-3.7537517119862)
--(axis cs:-3.02613067626953,-3.75668577629565)
--(axis cs:-3.00050258636475,-3.75903506825514)
--(axis cs:-2.97487425804138,-3.76081362728435)
--(axis cs:-2.9492461681366,-3.76203523119885)
--(axis cs:-2.92361807823181,-3.76271330900877)
--(axis cs:-2.89798998832703,-3.76286181293241)
--(axis cs:-2.87236189842224,-3.76249373597309)
--(axis cs:-2.84673357009888,-3.76162285594639)
--(axis cs:-2.82110548019409,-3.76026207865424)
--(axis cs:-2.79547739028931,-3.75842457150267)
--(axis cs:-2.76984930038452,-3.75612324029362)
--(axis cs:-2.74422121047974,-3.7533710780304)
--(axis cs:-2.71859288215637,-3.75018055450812)
--(axis cs:-2.7084095081602,-3.74874377250671)
--(axis cs:-2.69296479225159,-3.7464756839758)
--(axis cs:-2.6673367023468,-3.74228211540344)
--(axis cs:-2.64170861244202,-3.73767149532926)
--(axis cs:-2.61608028411865,-3.73265643967464)
--(axis cs:-2.59045219421387,-3.72724983664704)
--(axis cs:-2.57436494534643,-3.7236180305481)
--(axis cs:-2.56482410430908,-3.72137395862383)
--(axis cs:-2.5391960144043,-3.71496383753521)
--(axis cs:-2.51356792449951,-3.70818436002699)
--(axis cs:-2.48793959617615,-3.70104819731274)
--(axis cs:-2.47918374788878,-3.69849252700806)
--(axis cs:-2.46231150627136,-3.69335647087297)
--(axis cs:-2.43668341636658,-3.68520910086595)
--(axis cs:-2.41105532646179,-3.67672839618655)
--(axis cs:-2.40126660970699,-3.67336678504944)
--(axis cs:-2.38542723655701,-3.66768765643212)
--(axis cs:-2.35979890823364,-3.65817690401483)
--(axis cs:-2.33417081832886,-3.64835759022381)
--(axis cs:-2.33387613103518,-3.6482412815094)
--(axis cs:-2.30854272842407,-3.63778992857023)
--(axis cs:-2.28291463851929,-3.62692069205229)
--(axis cs:-2.27417013707228,-3.62311553955078)
--(axis cs:-2.2572865486145,-3.61542654930415)
--(axis cs:-2.23165822029114,-3.60347248833026)
--(axis cs:-2.22016335398395,-3.59799003601074)
--(axis cs:-2.20603013038635,-3.59092605552653)
--(axis cs:-2.18040204048157,-3.57784860158979)
--(axis cs:-2.17082083922106,-3.57286429405212)
--(axis cs:-2.15477395057678,-3.56410375138393)
--(axis cs:-2.12914562225342,-3.54985968159253)
--(axis cs:-2.12539264879219,-3.54773879051208)
--(axis cs:-2.10351753234863,-3.53474570437868)
--(axis cs:-2.08340344788406,-3.52261304855347)
--(axis cs:-2.07788944244385,-3.51911145743237)
--(axis cs:-2.05226135253906,-3.5026030008739)
--(axis cs:-2.04442386448553,-3.49748754501343)
--(axis cs:-2.02663326263428,-3.48524141106303)
--(axis cs:-2.00814790290739,-3.47236180305481)
--(axis cs:-2.00100493431091,-3.46710287300473)
--(axis cs:-1.97537684440613,-3.44802335796001)
--(axis cs:-1.97433033817277,-3.44723629951477)
--(axis cs:-1.94974875450134,-3.42765926808863)
--(axis cs:-1.9428457437742,-3.42211055755615)
--(axis cs:-1.92412054538727,-3.40613573868279)
--(axis cs:-1.91348344627846,-3.39698481559753)
--(axis cs:-1.89849245548248,-3.38326240272015)
--(axis cs:-1.88612848759317,-3.3718593120575)
--(axis cs:-1.8728643655777,-3.35880565261184)
--(axis cs:-1.86067951594935,-3.34673357009888)
--(axis cs:-1.84723615646362,-3.33247757106964)
--(axis cs:-1.83704645154415,-3.32160806655884)
--(axis cs:-1.82160806655884,-3.30391942948442)
--(axis cs:-1.81515020774607,-3.29648232460022)
--(axis cs:-1.79597985744476,-3.27267609243612)
--(axis cs:-1.79492213980964,-3.27135682106018)
--(axis cs:-1.77632315665946,-3.24623107910156)
--(axis cs:-1.77035176753998,-3.23744921914451)
--(axis cs:-1.75927903207128,-3.22110557556152)
--(axis cs:-1.74472367763519,-3.19757933725647)
--(axis cs:-1.7437369883124,-3.19597983360291)
--(axis cs:-1.72967994698507,-3.17085433006287)
--(axis cs:-1.71909546852112,-3.14982274553366)
--(axis cs:-1.71703961389383,-3.14572858810425)
--(axis cs:-1.70580112372488,-3.12060308456421)
--(axis cs:-1.69591110642926,-3.09547734260559)
--(axis cs:-1.69346737861633,-3.08831392272952)
--(axis cs:-1.68734939505042,-3.07035183906555)
--(axis cs:-1.68007843446969,-3.04522609710693)
--(axis cs:-1.6740652530517,-3.02010059356689)
--(axis cs:-1.66928109060218,-2.99497485160828)
--(axis cs:-1.66783916950226,-2.98486820650651)
--(axis cs:-1.66569830390345,-2.96984934806824)
--(axis cs:-1.66328801980557,-2.94472360610962)
--(axis cs:-1.6620198525247,-2.91959810256958)
--(axis cs:-1.66186545028476,-2.89447236061096)
--(axis cs:-1.66279761070602,-2.86934661865234)
--(axis cs:-1.66478874827662,-2.8442211151123)
--(axis cs:-1.66781127748472,-2.81909537315369)
--(axis cs:-1.66783916950226,-2.81892135197038)
--(axis cs:-1.67184189829999,-2.79396986961365)
--(axis cs:-1.67685115720333,-2.76884412765503)
--(axis cs:-1.68281191535007,-2.74371862411499)
--(axis cs:-1.68969869125801,-2.71859288215637)
--(axis cs:-1.69346737861633,-2.70643101727146)
--(axis cs:-1.6974907899747,-2.69346737861633)
--(axis cs:-1.70616387867471,-2.66834163665771)
--(axis cs:-1.715686148099,-2.64321613311768)
--(axis cs:-1.71909546852112,-2.63493636750401)
--(axis cs:-1.72604756146854,-2.61809039115906)
--(axis cs:-1.7372168630465,-2.59296488761902)
--(axis cs:-1.74472367763519,-2.57717457150383)
--(axis cs:-1.74917484679884,-2.5678391456604)
--(axis cs:-1.76190733633472,-2.54271364212036)
--(axis cs:-1.77035176753998,-2.52695115114526)
--(axis cs:-1.77538625240211,-2.51758790016174)
--(axis cs:-1.78960216650384,-2.4924623966217)
--(axis cs:-1.79597985744476,-2.48170676770463)
--(axis cs:-1.80453810861052,-2.46733665466309)
--(axis cs:-1.82016238867721,-2.44221115112305)
--(axis cs:-1.82160806655884,-2.43997745787105)
--(axis cs:-1.83650037821137,-2.41708540916443)
--(axis cs:-1.84723615646362,-2.40118261449842)
--(axis cs:-1.85349907662585,-2.39195990562439)
--(axis cs:-1.87115831035021,-2.36683416366577)
--(axis cs:-1.8728643655777,-2.36448309412483)
--(axis cs:-1.88950168881709,-2.34170866012573)
--(axis cs:-1.89849245548248,-2.32976199750739)
--(axis cs:-1.90848546687666,-2.31658291816711)
--(axis cs:-1.92412054538727,-2.29652676322528)
--(axis cs:-1.9281058409727,-2.2914571762085)
--(axis cs:-1.94837320732477,-2.26633167266846)
--(axis cs:-1.94974875450134,-2.26466691691345)
--(axis cs:-1.96931411122882,-2.24120593070984)
--(axis cs:-1.97537684440613,-2.23409742474379)
--(axis cs:-1.9909003603081,-2.2160804271698)
--(axis cs:-2.00100493431091,-2.20459531987543)
--(axis cs:-2.01313992536529,-2.19095468521118)
--(axis cs:-2.02663326263428,-2.17607973574064)
--(axis cs:-2.03604532124476,-2.16582918167114)
--(axis cs:-2.05226135253906,-2.1484859781432)
--(axis cs:-2.05963451400068,-2.14070343971252)
--(axis cs:-2.07788944244385,-2.12175692664647)
--(axis cs:-2.08392837747221,-2.11557793617249)
--(axis cs:-2.10351753234863,-2.09584595060037)
--(axis cs:-2.10895541588847,-2.09045219421387)
--(axis cs:-2.12914562225342,-2.07071465460895)
--(axis cs:-2.13474971428565,-2.06532669067383)
--(axis cs:-2.15477395057678,-2.04633209909677)
--(axis cs:-2.16135413152991,-2.04020094871521)
--(axis cs:-2.18040204048157,-2.02267191708957)
--(axis cs:-2.18881745099832,-2.01507544517517)
--(axis cs:-2.20603013038635,-1.99971458858126)
--(axis cs:-2.21720140719504,-1.98994970321655)
--(axis cs:-2.23165822029114,-1.97744478385222)
--(axis cs:-2.24657774795401,-1.96482408046722)
--(axis cs:-2.2572865486145,-1.95585175079092)
--(axis cs:-2.27703273478658,-1.9396984577179)
--(axis cs:-2.28291463851929,-1.9349286168119)
--(axis cs:-2.30854272842407,-1.91467279912929)
--(axis cs:-2.30867274980082,-1.91457283496857)
--(axis cs:-2.33417081832886,-1.89512336150606)
--(axis cs:-2.34183629541377,-1.88944721221924)
--(axis cs:-2.35979890823364,-1.87623993929095)
--(axis cs:-2.37653460699773,-1.86432158946991)
--(axis cs:-2.38542723655701,-1.85802848137318)
--(axis cs:-2.41105532646179,-1.84050569409693)
--(axis cs:-2.41304325132749,-1.83919596672058)
--(axis cs:-2.43668341636658,-1.82370702667956)
--(axis cs:-2.4519932639011,-1.81407034397125)
--(axis cs:-2.46231150627136,-1.80760668788526)
--(axis cs:-2.48793959617615,-1.79223418691299)
--(axis cs:-2.49368815797697,-1.78894472122192)
--(axis cs:-2.51356792449951,-1.77761547970547)
--(axis cs:-2.5390503117033,-1.7638190984726)
--(axis cs:-2.5391960144043,-1.76374048084534)
--(axis cs:-2.56482410430908,-1.75066557476906)
--(axis cs:-2.58977854524069,-1.73869347572327)
--(axis cs:-2.59045219421387,-1.73837116295739)
--(axis cs:-2.61608028411865,-1.72691267098407)
--(axis cs:-2.64170861244202,-1.71628400550395)
--(axis cs:-2.64883235268674,-1.71356785297394)
--(axis cs:-2.6673367023468,-1.70652698119271)
--(axis cs:-2.69296479225159,-1.69765760123328)
--(axis cs:-2.71859288215637,-1.68969773391881)
--(axis cs:-2.72317415247905,-1.68844223022461)
--(axis cs:-2.74422121047974,-1.68268226301506)
--(axis cs:-2.76984930038452,-1.67663208337908)
--(axis cs:-2.79547739028931,-1.67157316878698)
--(axis cs:-2.82110548019409,-1.66753377698731)
--(axis cs:-2.84673357009888,-1.66454237104117)
--(axis cs:-2.86314268020511,-1.66331660747528)
--(axis cs:-2.87236189842224,-1.66262844469195)
--(axis cs:-2.89798998832703,-1.66181991184431)
--(axis cs:-2.92361807823181,-1.6621461216144)
--(axis cs:-2.94375735371691,-1.66331660747528)
--(axis cs:-2.9492461681366,-1.66363585591412)
--(axis cs:-2.97487425804138,-1.66632128476122)
--(axis cs:-3.00050258636475,-1.67023106107954)
--(axis cs:-3.02613067626953,-1.67539556212816)
--(axis cs:-3.05175876617432,-1.68184537406123)
--(axis cs:-3.07352790362673,-1.68844223022461)
--(axis cs:-3.0773868560791,-1.68961327094629)
--(axis cs:-3.10301518440247,-1.69873987904929)
--(axis cs:-3.12864327430725,-1.70924668890774)
--(axis cs:-3.13793438557135,-1.71356785297394)
--(axis cs:-3.15427136421204,-1.72118159760945)
--(axis cs:-3.17989945411682,-1.73457269662428)
--(axis cs:-3.18700136494902,-1.73869347572327)
--(axis cs:-3.20552754402161,-1.74947214742331)
--(axis cs:-3.22791068466919,-1.7638190984726)
--(axis cs:-3.23115587234497,-1.76590625245663)
--(axis cs:-3.25678396224976,-1.78394328530079)
--(axis cs:-3.26331542127061,-1.78894472122192)
--(axis cs:-3.28241205215454,-1.80362771105876)
--(axis cs:-3.29495752697661,-1.81407034397125)
--(axis cs:-3.30804014205933,-1.82501263810668)
--(axis cs:-3.32377255123049,-1.83919596672058)
--(axis cs:-3.33366823196411,-1.84816684526783)
--(axis cs:-3.3502640848609,-1.86432158946991)
--(axis cs:-3.35929656028748,-1.87316950912563)
--(axis cs:-3.37482572451193,-1.88944721221924)
--(axis cs:-3.38492465019226,-1.90010813032275)
--(axis cs:-3.39776901713525,-1.91457283496857)
--(axis cs:-3.41055274009705,-1.92908336297323)
--(axis cs:-3.4193431251066,-1.9396984577179)
--(axis cs:-3.43618083000183,-1.96020947819946)
--(axis cs:-3.43975055262414,-1.96482408046722)
--(axis cs:-3.4590015537889,-1.98994970321655)
--(axis cs:-3.4618091583252,-1.99365277442899)
--(axis cs:-3.47714994260079,-2.01507544517517)
--(axis cs:-3.48743724822998,-2.02960638818602)
--(axis cs:-3.49453602920381,-2.04020094871521)
--(axis cs:-3.51116363021876,-2.06532669067383)
--(axis cs:-3.51306533813477,-2.06823925714648)
--(axis cs:-3.52681829564256,-2.09045219421387)
--(axis cs:-3.53869342803955,-2.10991301788255)
--(axis cs:-3.54197713654454,-2.11557793617249)
--(axis cs:-3.55631497367726,-2.14070343971252)
--(axis cs:-3.56432151794434,-2.15497247497666)
--(axis cs:-3.57011783414263,-2.16582918167114)
--(axis cs:-3.58329101841904,-2.19095468521118)
--(axis cs:-3.5899498462677,-2.20390501379774)
--(axis cs:-3.59591543914149,-2.2160804271698)
--(axis cs:-3.60797157594813,-2.24120593070984)
--(axis cs:-3.61557793617249,-2.25741748834357)
--(axis cs:-3.61956911492069,-2.26633167266846)
--(axis cs:-3.6305512735325,-2.2914571762085)
--(axis cs:-3.64120602607727,-2.31647038695396)
--(axis cs:-3.64125182810644,-2.31658291816711)
--(axis cs:-3.65119887024589,-2.34170866012573)
--(axis cs:-3.66085438809597,-2.36683416366577)
--(axis cs:-3.66683411598206,-2.38289988073596)
--(axis cs:-3.67006026416345,-2.39195990562439)
--(axis cs:-3.67870476557493,-2.41708540916443)
--(axis cs:-3.68703508096583,-2.44221115112305)
--(axis cs:-3.69246220588684,-2.45924802987096)
--(axis cs:-3.69493006523861,-2.46733665466309)
--(axis cs:-3.70227189334698,-2.4924623966217)
--(axis cs:-3.70927728544259,-2.51758790016174)
--(axis cs:-3.7159346896646,-2.54271364212036)
--(axis cs:-3.71809053421021,-2.55131522556572)
--(axis cs:-3.72206153151284,-2.5678391456604)
--(axis cs:-3.72774278514369,-2.59296488761902)
--(axis cs:-3.73305519886008,-2.61809039115906)
--(axis cs:-3.73798688095947,-2.64321613311768)
--(axis cs:-3.74252600001371,-2.66834163665771)
--(axis cs:-3.74371862411499,-2.67558962657299)
--(axis cs:-3.74654206132254,-2.69346737861633)
--(axis cs:-3.75010986257734,-2.71859288215637)
--(axis cs:-3.75326561102931,-2.74371862411499)
--(axis cs:-3.75599703871998,-2.76884412765503)
--(axis cs:-3.75829247183728,-2.79396986961365)
--(axis cs:-3.76013941068096,-2.81909537315369)
--(axis cs:-3.7615257237211,-2.8442211151123)
--(axis cs:-3.76243894165807,-2.86934661865234)
--(axis cs:-3.76286646893162,-2.89447236061096)
--(axis cs:-3.76279565368656,-2.91959810256958)
--(axis cs:-3.76221395638083,-2.94472360610962)
--(axis cs:-3.76110850432274,-2.96984934806824)
--(axis cs:-3.75946593140685,-2.99497485160828)
--(axis cs:-3.75727364605345,-3.02010059356689)
--(axis cs:-3.75451817742355,-3.04522609710693)
--(axis cs:-3.75118634650131,-3.07035183906555)
--(axis cs:-3.7472647985507,-3.09547734260559)
--(axis cs:-3.74371862411499,-3.11516889885097)
--(axis cs:-3.74269900760503,-3.12060308456421)
--(axis cs:-3.73734170467798,-3.14572858810425)
--(axis cs:-3.7313275046646,-3.17085433006287)
--(axis cs:-3.72464169661284,-3.19597983360291)
--(axis cs:-3.71809053421021,-3.21830836297313)
--(axis cs:-3.71723460815207,-3.22110557556152)
--(axis cs:-3.70881559288931,-3.24623107910156)
--(axis cs:-3.69965028922933,-3.27135682106018)
--(axis cs:-3.69246220588684,-3.2895502963036)
--(axis cs:-3.68960270557244,-3.29648232460022)
--(axis cs:-3.67842646374452,-3.32160806655884)
--(axis cs:-3.66683411598206,-3.34587182382873)
--(axis cs:-3.66640376861793,-3.34673357009888)
--(axis cs:-3.6529732863708,-3.3718593120575)
--(axis cs:-3.64120602607727,-3.39249015152294)
--(axis cs:-3.63852303225795,-3.39698481559753)
--(axis cs:-3.62256424908755,-3.42211055755615)
--(axis cs:-3.61557793617249,-3.43247410320094)
--(axis cs:-3.6051494031279,-3.44723629951477)
--(axis cs:-3.5899498462677,-3.4675547068131)
--(axis cs:-3.58617614761912,-3.47236180305481)
--(axis cs:-3.56533377246007,-3.49748754501343)
--(axis cs:-3.56432151794434,-3.49864461099355)
--(axis cs:-3.54228363415289,-3.52261304855347)
--(axis cs:-3.53869342803955,-3.52632198125646)
--(axis cs:-3.51686945880802,-3.54773879051208)
--(axis cs:-3.51306533813477,-3.55129065380081)
--(axis cs:-3.48869875068627,-3.57286429405212)
--(axis cs:-3.48743724822998,-3.57392858782297)
--(axis cs:-3.4618091583252,-3.59439221644983)
--(axis cs:-3.45703855953667,-3.59799003601074)
--(axis cs:-3.43618083000183,-3.61300057181208)
--(axis cs:-3.42126548098838,-3.62311553955078)
--(axis cs:-3.41055274009705,-3.63005724214996)
--(axis cs:-3.38492465019226,-3.6456668333376)
--(axis cs:-3.3804155872472,-3.6482412815094)
--(axis cs:-3.35929656028748,-3.6597769252809)
--(axis cs:-3.33366823196411,-3.67285902584774)
--(axis cs:-3.33260013678087,-3.67336678504944)
--(axis cs:-3.30804014205933,-3.68454963076116)
--(axis cs:-3.28241205215454,-3.69537570975372)
--(axis cs:-3.2744243557355,-3.69849252700806)
--(axis cs:-3.25678396224976,-3.7050925839145)
--(axis cs:-3.23115587234497,-3.71390550751774)
--(axis cs:-3.20552754402161,-3.7219590093581)
--(axis cs:-3.19971131422669,-3.7236180305481)
--(axis cs:-3.17989945411682,-3.72904211434158)
--(axis cs:-3.15427136421204,-3.73536060342767)
--(axis cs:-3.12864327430725,-3.74099619904266)
--(axis cs:-3.10301518440247,-3.7459639676826)
--(axis cs:-3.08650565506352,-3.74874377250671)
--(axis cs:-3.0773868560791,-3.75021892310847);

\path [draw=white!52.9411764705882!black, draw opacity=0.3, thick]
(axis cs:-3.10301518440247,-3.72692979159683)
--(axis cs:-3.0773868560791,-3.7312449812818)
--(axis cs:-3.05175876617432,-3.73492202317368)
--(axis cs:-3.02613067626953,-3.73797589300647)
--(axis cs:-3.00050258636475,-3.74042111270407)
--(axis cs:-2.97487425804138,-3.74227229495241)
--(axis cs:-2.9492461681366,-3.74354378015131)
--(axis cs:-2.92361807823181,-3.74424954565254)
--(axis cs:-2.89798998832703,-3.74440411337998)
--(axis cs:-2.87236189842224,-3.74402100687526)
--(axis cs:-2.84673357009888,-3.74311456653823)
--(axis cs:-2.82110548019409,-3.74169822514849)
--(axis cs:-2.79547739028931,-3.73978568777171)
--(axis cs:-2.76984930038452,-3.73739038718749)
--(axis cs:-2.74422121047974,-3.73452584693746)
--(axis cs:-2.71859288215637,-3.7312050459911)
--(axis cs:-2.69296479225159,-3.72744150789003)
--(axis cs:-2.66959843508414,-3.7236180305481)
--(axis cs:-2.6673367023468,-3.72323244741021)
--(axis cs:-2.64170861244202,-3.71842882816815)
--(axis cs:-2.61608028411865,-3.71320384379405)
--(axis cs:-2.59045219421387,-3.70757092199185)
--(axis cs:-2.56482410430908,-3.701543017659)
--(axis cs:-2.55262804005767,-3.69849252700806)
--(axis cs:-2.5391960144043,-3.69498870622669)
--(axis cs:-2.51356792449951,-3.68791826362273)
--(axis cs:-2.48793959617615,-3.68047582741398)
--(axis cs:-2.46458598062205,-3.67336678504944)
--(axis cs:-2.46231150627136,-3.67264391238621)
--(axis cs:-2.43668341636658,-3.66413760207088)
--(axis cs:-2.41105532646179,-3.65528327170005)
--(axis cs:-2.39141472477196,-3.6482412815094)
--(axis cs:-2.38542723655701,-3.64599733012887)
--(axis cs:-2.35979890823364,-3.63605600268059)
--(axis cs:-2.33417081832886,-3.62579222060763)
--(axis cs:-2.32768275506307,-3.62311553955078)
--(axis cs:-2.30854272842407,-3.61485151446839)
--(axis cs:-2.28291463851929,-3.60347618282658)
--(axis cs:-2.2708680833688,-3.59799003601074)
--(axis cs:-2.2572865486145,-3.59150830918233)
--(axis cs:-2.23165822029114,-3.57898114444103)
--(axis cs:-2.2194199624912,-3.57286429405212)
--(axis cs:-2.20603013038635,-3.56584103488694)
--(axis cs:-2.18040204048157,-3.55211710466466)
--(axis cs:-2.17238218117409,-3.54773879051208)
--(axis cs:-2.15477395057678,-3.53763521808372)
--(axis cs:-2.12914562225342,-3.5226641369285)
--(axis cs:-2.12905961003574,-3.52261304855347)
--(axis cs:-2.10351753234863,-3.50664099347205)
--(axis cs:-2.08910346661336,-3.49748754501343)
--(axis cs:-2.07788944244385,-3.48997718690924)
--(axis cs:-2.05226135253906,-3.47256684152946)
--(axis cs:-2.05196348238009,-3.47236180305481)
--(axis cs:-2.02663326263428,-3.45393749285716)
--(axis cs:-2.01753133255577,-3.44723629951477)
--(axis cs:-2.00100493431091,-3.43435176650101)
--(axis cs:-1.98547731482866,-3.42211055755615)
--(axis cs:-1.97537684440613,-3.41365938387798)
--(axis cs:-1.95564997437896,-3.39698481559753)
--(axis cs:-1.94974875450134,-3.3916772342745)
--(axis cs:-1.92791692358588,-3.3718593120575)
--(axis cs:-1.92412054538727,-3.36818206234069)
--(axis cs:-1.90216179865235,-3.34673357009888)
--(axis cs:-1.89849245548248,-3.3428973038433)
--(axis cs:-1.87828188796614,-3.32160806655884)
--(axis cs:-1.8728643655777,-3.31547859830079)
--(axis cs:-1.85618659168864,-3.29648232460022)
--(axis cs:-1.84723615646362,-3.28548924322947)
--(axis cs:-1.83579728923691,-3.27135682106018)
--(axis cs:-1.82160806655884,-3.2523695887388)
--(axis cs:-1.8170442263377,-3.24623107910156)
--(axis cs:-1.79988474142285,-3.22110557556152)
--(axis cs:-1.79597985744476,-3.21484438917969)
--(axis cs:-1.78426615190926,-3.19597983360291)
--(axis cs:-1.77035176753998,-3.17127244056854)
--(axis cs:-1.77011715818321,-3.17085433006287)
--(axis cs:-1.75743504962653,-3.14572858810425)
--(axis cs:-1.74613832148251,-3.12060308456421)
--(axis cs:-1.74472367763519,-3.11702768772691)
--(axis cs:-1.73622205171508,-3.09547734260559)
--(axis cs:-1.72763158410819,-3.07035183906555)
--(axis cs:-1.72033293929509,-3.04522609710693)
--(axis cs:-1.71909546852112,-3.04007505643475)
--(axis cs:-1.71430756406837,-3.02010059356689)
--(axis cs:-1.70951589572095,-2.99497485160828)
--(axis cs:-1.70592579313379,-2.96984934806824)
--(axis cs:-1.70350960320323,-2.94472360610962)
--(axis cs:-1.70223813654212,-2.91959810256958)
--(axis cs:-1.70208335597591,-2.89447236061096)
--(axis cs:-1.70301780043641,-2.86934661865234)
--(axis cs:-1.70501381681999,-2.8442211151123)
--(axis cs:-1.70804394405844,-2.81909537315369)
--(axis cs:-1.71208072108357,-2.79396986961365)
--(axis cs:-1.71709783903983,-2.76884412765503)
--(axis cs:-1.71909546852112,-2.76043711752203)
--(axis cs:-1.7230769079439,-2.74371862411499)
--(axis cs:-1.72998985357961,-2.71859288215637)
--(axis cs:-1.73780526600316,-2.69346737861633)
--(axis cs:-1.74472367763519,-2.67346959341703)
--(axis cs:-1.74650295623233,-2.66834163665771)
--(axis cs:-1.75607457015762,-2.64321613311768)
--(axis cs:-1.76647409220467,-2.61809039115906)
--(axis cs:-1.77035176753998,-2.60939307815932)
--(axis cs:-1.77770292315249,-2.59296488761902)
--(axis cs:-1.78972677709489,-2.5678391456604)
--(axis cs:-1.79597985744476,-2.55554440941935)
--(axis cs:-1.80253423115982,-2.54271364212036)
--(axis cs:-1.8161032203299,-2.51758790016174)
--(axis cs:-1.82160806655884,-2.50790092933467)
--(axis cs:-1.83042652501122,-2.4924623966217)
--(axis cs:-1.84546740303323,-2.46733665466309)
--(axis cs:-1.84723615646362,-2.4645068751135)
--(axis cs:-1.86125443114213,-2.44221115112305)
--(axis cs:-1.8728643655777,-2.42446950070165)
--(axis cs:-1.87772889766509,-2.41708540916443)
--(axis cs:-1.8949056637354,-2.39195990562439)
--(axis cs:-1.89849245548248,-2.38689064113364)
--(axis cs:-1.91279051343369,-2.36683416366577)
--(axis cs:-1.92412054538727,-2.35144078012823)
--(axis cs:-1.93134391878998,-2.34170866012573)
--(axis cs:-1.94974875450134,-2.31763816248425)
--(axis cs:-1.95056311451246,-2.31658291816711)
--(axis cs:-1.97049827841718,-2.2914571762085)
--(axis cs:-1.97537684440613,-2.28546483491979)
--(axis cs:-1.99111317198128,-2.26633167266846)
--(axis cs:-2.00100493431091,-2.25459041500986)
--(axis cs:-2.01240716069778,-2.24120593070984)
--(axis cs:-2.02663326263428,-2.22487716344162)
--(axis cs:-2.03439073903343,-2.2160804271698)
--(axis cs:-2.05226135253906,-2.19623496699783)
--(axis cs:-2.0570791951195,-2.19095468521118)
--(axis cs:-2.07788944244385,-2.16858691244128)
--(axis cs:-2.08049198808613,-2.16582918167114)
--(axis cs:-2.10351753234863,-2.14186904306712)
--(axis cs:-2.10465507776824,-2.14070343971252)
--(axis cs:-2.12914562225342,-2.11602837897732)
--(axis cs:-2.12960019689859,-2.11557793617249)
--(axis cs:-2.15477395057678,-2.0910208639841)
--(axis cs:-2.15536742407793,-2.09045219421387)
--(axis cs:-2.18040204048157,-2.06680984450223)
--(axis cs:-2.18200312528088,-2.06532669067383)
--(axis cs:-2.20603013038635,-2.04336700446194)
--(axis cs:-2.20956680159764,-2.04020094871521)
--(axis cs:-2.23165822029114,-2.02066845839411)
--(axis cs:-2.23812642109335,-2.01507544517517)
--(axis cs:-2.2572865486145,-1.99869630603652)
--(axis cs:-2.26776607018989,-1.98994970321655)
--(axis cs:-2.28291463851929,-1.97743808357721)
--(axis cs:-2.29858474744477,-1.96482408046722)
--(axis cs:-2.30854272842407,-1.95688467260196)
--(axis cs:-2.33070212122679,-1.9396984577179)
--(axis cs:-2.33417081832886,-1.93703161811827)
--(axis cs:-2.35979890823364,-1.91790419827096)
--(axis cs:-2.36440729063182,-1.91457283496857)
--(axis cs:-2.38542723655701,-1.89949706333344)
--(axis cs:-2.39993061838748,-1.88944721221924)
--(axis cs:-2.41105532646179,-1.88179286789467)
--(axis cs:-2.43668341636658,-1.86480126044967)
--(axis cs:-2.43743649394487,-1.86432158946991)
--(axis cs:-2.46231150627136,-1.84857705791395)
--(axis cs:-2.47779008726692,-1.83919596672058)
--(axis cs:-2.48793959617615,-1.83307869885602)
--(axis cs:-2.51356792449951,-1.81834300419345)
--(axis cs:-2.52138982887171,-1.81407034397125)
--(axis cs:-2.5391960144043,-1.80439040607235)
--(axis cs:-2.56482410430908,-1.79121730800258)
--(axis cs:-2.56952573672838,-1.78894472122192)
--(axis cs:-2.59045219421387,-1.77887097702801)
--(axis cs:-2.61608028411865,-1.76734215111525)
--(axis cs:-2.62452361559632,-1.7638190984726)
--(axis cs:-2.64170861244202,-1.7566728410216)
--(axis cs:-2.6673367023468,-1.74687469959354)
--(axis cs:-2.69086402548452,-1.73869347572327)
--(axis cs:-2.69296479225159,-1.73796494423038)
--(axis cs:-2.71859288215637,-1.72998868429374)
--(axis cs:-2.74422121047974,-1.72295073998849)
--(axis cs:-2.76984930038452,-1.71687977245219)
--(axis cs:-2.78656917461228,-1.71356785297394)
--(axis cs:-2.79547739028931,-1.71180691517375)
--(axis cs:-2.82110548019409,-1.70776190663542)
--(axis cs:-2.84673357009888,-1.70476628328607)
--(axis cs:-2.87236189842224,-1.70284923301578)
--(axis cs:-2.89798998832703,-1.70203887628144)
--(axis cs:-2.92361807823181,-1.70236587445942)
--(axis cs:-2.9492461681366,-1.70385856553735)
--(axis cs:-2.97487425804138,-1.70654769777108)
--(axis cs:-3.00050258636475,-1.71046297038274)
--(axis cs:-3.01588876272627,-1.71356785297394)
--(axis cs:-3.02613067626953,-1.71563887984496)
--(axis cs:-3.05175876617432,-1.72211110330727)
--(axis cs:-3.0773868560791,-1.72990404737742)
--(axis cs:-3.10201762878251,-1.73869347572327)
--(axis cs:-3.10301518440247,-1.73905041552736)
--(axis cs:-3.12864327430725,-1.74960739339253)
--(axis cs:-3.15427136421204,-1.76158356669621)
--(axis cs:-3.15853819673951,-1.7638190984726)
--(axis cs:-3.17989945411682,-1.77504914326711)
--(axis cs:-3.20370169262638,-1.78894472122192)
--(axis cs:-3.20552754402161,-1.79001499315496)
--(axis cs:-3.23115587234497,-1.80656532366244)
--(axis cs:-3.24177591873394,-1.81407034397125)
--(axis cs:-3.25678396224976,-1.8247273133219)
--(axis cs:-3.27551159271692,-1.83919596672058)
--(axis cs:-3.28241205215454,-1.8445568090487)
--(axis cs:-3.30591226539916,-1.86432158946991)
--(axis cs:-3.30804014205933,-1.86612253473702)
--(axis cs:-3.33360767372723,-1.88944721221924)
--(axis cs:-3.33366823196411,-1.88950285059693)
--(axis cs:-3.3590808090323,-1.91457283496857)
--(axis cs:-3.35929656028748,-1.91478736479664)
--(axis cs:-3.38270887490029,-1.9396984577179)
--(axis cs:-3.38492465019226,-1.94207673530154)
--(axis cs:-3.40479092575868,-1.96482408046722)
--(axis cs:-3.41055274009705,-1.97148499849388)
--(axis cs:-3.42556608375109,-1.98994970321655)
--(axis cs:-3.43618083000183,-2.00314241563932)
--(axis cs:-3.44522826565456,-2.01507544517517)
--(axis cs:-3.4618091583252,-2.03719634533083)
--(axis cs:-3.46393629303948,-2.04020094871521)
--(axis cs:-3.4815047340529,-2.06532669067383)
--(axis cs:-3.48743724822998,-2.07392605154122)
--(axis cs:-3.49822769597997,-2.09045219421387)
--(axis cs:-3.51306533813477,-2.11350976522126)
--(axis cs:-3.51432734630577,-2.11557793617249)
--(axis cs:-3.52942097170047,-2.14070343971252)
--(axis cs:-3.53869342803955,-2.15640121125287)
--(axis cs:-3.54398358684183,-2.16582918167114)
--(axis cs:-3.55782840644007,-2.19095468521118)
--(axis cs:-3.56432151794434,-2.20297011548551)
--(axis cs:-3.57106260624681,-2.2160804271698)
--(axis cs:-3.58371443711349,-2.24120593070984)
--(axis cs:-3.5899498462677,-2.25386977224858)
--(axis cs:-3.59579692166648,-2.26633167266846)
--(axis cs:-3.60730541184563,-2.2914571762085)
--(axis cs:-3.61557793617249,-2.30998965397567)
--(axis cs:-3.61838643601431,-2.31658291816711)
--(axis cs:-3.6287965663081,-2.34170866012573)
--(axis cs:-3.6389016002935,-2.36683416366577)
--(axis cs:-3.64120602607727,-2.37274997578775)
--(axis cs:-3.64835609385225,-2.39195990562439)
--(axis cs:-3.65739185142478,-2.41708540916443)
--(axis cs:-3.66609920269838,-2.44221115112305)
--(axis cs:-3.66683411598206,-2.44441830031815)
--(axis cs:-3.67413479434306,-2.46733665466309)
--(axis cs:-3.68180025543279,-2.4924623966217)
--(axis cs:-3.6891144501721,-2.51758790016174)
--(axis cs:-3.69246220588684,-2.52968924556672)
--(axis cs:-3.69591319542371,-2.54271364212036)
--(axis cs:-3.70221048709176,-2.5678391456604)
--(axis cs:-3.7081356369954,-2.59296488761902)
--(axis cs:-3.71367604310464,-2.61809039115906)
--(axis cs:-3.71809053421021,-2.6396552033701)
--(axis cs:-3.71878948128451,-2.64321613311768)
--(axis cs:-3.72332860033875,-2.66834163665771)
--(axis cs:-3.72746292803135,-2.69346737861633)
--(axis cs:-3.73118015317158,-2.71859288215637)
--(axis cs:-3.7344681106704,-2.74371862411499)
--(axis cs:-3.73731394964839,-2.76884412765503)
--(axis cs:-3.73970553244214,-2.79396986961365)
--(axis cs:-3.74162988590504,-2.81909537315369)
--(axis cs:-3.74307421677231,-2.8442211151123)
--(axis cs:-3.74371862411499,-2.86123799934556)
--(axis cs:-3.74401334205301,-2.86934661865234)
--(axis cs:-3.74444086932656,-2.89447236061096)
--(axis cs:-3.7443700540815,-2.91959810256958)
--(axis cs:-3.74378841994355,-2.94472360610962)
--(axis cs:-3.74371862411499,-2.94630999058044)
--(axis cs:-3.74263957940724,-2.96984934806824)
--(axis cs:-3.74092814515719,-2.99497485160828)
--(axis cs:-3.7386440307168,-3.02010059356689)
--(axis cs:-3.73577314272868,-3.04522609710693)
--(axis cs:-3.73230175014257,-3.07035183906555)
--(axis cs:-3.72821593882755,-3.09547734260559)
--(axis cs:-3.72350153935911,-3.12060308456421)
--(axis cs:-3.71814430500302,-3.14572858810425)
--(axis cs:-3.71809053421021,-3.14595322829948)
--(axis cs:-3.71187423922582,-3.17085433006287)
--(axis cs:-3.70490140237436,-3.19597983360291)
--(axis cs:-3.69721311391118,-3.22110557556152)
--(axis cs:-3.69246220588684,-3.23528406944216)
--(axis cs:-3.68863240588417,-3.24623107910156)
--(axis cs:-3.67906308914942,-3.27135682106018)
--(axis cs:-3.66869873099357,-3.29648232460022)
--(axis cs:-3.66683411598206,-3.30067422088803)
--(axis cs:-3.65710095345949,-3.32160806655884)
--(axis cs:-3.6445534917594,-3.34673357009888)
--(axis cs:-3.64120602607727,-3.35299603014979)
--(axis cs:-3.63065364108587,-3.3718593120575)
--(axis cs:-3.61565550783574,-3.39698481559753)
--(axis cs:-3.61557793617249,-3.39710694556029)
--(axis cs:-3.59893560080625,-3.42211055755615)
--(axis cs:-3.5899498462677,-3.43483039163479)
--(axis cs:-3.58075283480711,-3.44723629951477)
--(axis cs:-3.56432151794434,-3.46816720282554)
--(axis cs:-3.5608607415365,-3.47236180305481)
--(axis cs:-3.53895561456275,-3.49748754501343)
--(axis cs:-3.53869342803955,-3.49777269949422)
--(axis cs:-3.51464999925055,-3.52261304855347)
--(axis cs:-3.51306533813477,-3.52416814535971)
--(axis cs:-3.48773600966391,-3.54773879051208)
--(axis cs:-3.48743724822998,-3.54800330731035)
--(axis cs:-3.4618091583252,-3.56947854344789)
--(axis cs:-3.45753123321767,-3.57286429405212)
--(axis cs:-3.43618083000183,-3.58896602503569)
--(axis cs:-3.4234829502217,-3.59799003601074)
--(axis cs:-3.41055274009705,-3.60675876533431)
--(axis cs:-3.38492465019226,-3.6230951972936)
--(axis cs:-3.38489060658229,-3.62311553955078)
--(axis cs:-3.35929656028748,-3.63772845280913)
--(axis cs:-3.33959340368245,-3.6482412815094)
--(axis cs:-3.33366823196411,-3.6512658023137)
--(axis cs:-3.30804014205933,-3.66344911901202)
--(axis cs:-3.28555309002088,-3.67336678504944)
--(axis cs:-3.28241205215454,-3.67469365428495)
--(axis cs:-3.25678396224976,-3.68469379307598)
--(axis cs:-3.23115587234497,-3.69388495425828)
--(axis cs:-3.21709677813871,-3.69849252700806)
--(axis cs:-3.20552754402161,-3.70212806839328)
--(axis cs:-3.17989945411682,-3.70943822389096)
--(axis cs:-3.15427136421204,-3.71602120302746)
--(axis cs:-3.12864327430725,-3.72189270297781)
--(axis cs:-3.12010014065784,-3.7236180305481)
--(axis cs:-3.10301518440247,-3.72692979159683);

\path [draw=white!51.1572472126105!black, draw opacity=0.3, thick]
(axis cs:-2.9492461681366,-3.72450960406554)
--(axis cs:-2.92361807823181,-3.72521536956677)
--(axis cs:-2.89798998832703,-3.72536993729421)
--(axis cs:-2.87236189842224,-3.72498683078949)
--(axis cs:-2.84673357009888,-3.72408039045246)
--(axis cs:-2.83836736595963,-3.7236180305481)
--(axis cs:-2.82110548019409,-3.72262411568502)
--(axis cs:-2.79547739028931,-3.72063152006958)
--(axis cs:-2.76984930038452,-3.71813595292422)
--(axis cs:-2.74422121047974,-3.71515150388194)
--(axis cs:-2.71859288215637,-3.71169169520798)
--(axis cs:-2.69296479225159,-3.70777061653535)
--(axis cs:-2.6673367023468,-3.70340150644539)
--(axis cs:-2.64170861244202,-3.69859788720333)
--(axis cs:-2.64119182512109,-3.69849252700806)
--(axis cs:-2.61608028411865,-3.69315317617071)
--(axis cs:-2.59045219421387,-3.68727849773911)
--(axis cs:-2.56482410430908,-3.68099188471387)
--(axis cs:-2.5391960144043,-3.67430665075793)
--(axis cs:-2.53578930223298,-3.67336678504944)
--(axis cs:-2.51356792449951,-3.66696611962735)
--(axis cs:-2.48793959617615,-3.65919579965427)
--(axis cs:-2.46231150627136,-3.65105068885217)
--(axis cs:-2.45384723195139,-3.6482412815094)
--(axis cs:-2.43668341636658,-3.64228650993925)
--(axis cs:-2.41105532646179,-3.63303139097041)
--(axis cs:-2.38542723655701,-3.62342659915288)
--(axis cs:-2.3846253333804,-3.62311553955078)
--(axis cs:-2.35979890823364,-3.61303690853503)
--(axis cs:-2.33417081832886,-3.60229516048468)
--(axis cs:-2.32419986636611,-3.59799003601074)
--(axis cs:-2.30854272842407,-3.59090570592179)
--(axis cs:-2.28291463851929,-3.57898501605957)
--(axis cs:-2.27008953791476,-3.57286429405212)
--(axis cs:-2.2572865486145,-3.56645207191161)
--(axis cs:-2.23165822029114,-3.55330563410926)
--(axis cs:-2.22104504208328,-3.54773879051208)
--(axis cs:-2.20603013038635,-3.53946117181001)
--(axis cs:-2.18040204048157,-3.52503677792995)
--(axis cs:-2.17617803099688,-3.52261304855347)
--(axis cs:-2.15477395057678,-3.50968305078829)
--(axis cs:-2.13494370585852,-3.49748754501343)
--(axis cs:-2.12914562225342,-3.49372694510488)
--(axis cs:-2.10351753234863,-3.47682555632606)
--(axis cs:-2.09685253678042,-3.47236180305481)
--(axis cs:-2.07788944244385,-3.45894169739715)
--(axis cs:-2.06158330425793,-3.44723629951477)
--(axis cs:-2.05226135253906,-3.44015018551469)
--(axis cs:-2.02884015626559,-3.42211055755615)
--(axis cs:-2.02663326263428,-3.42030645388364)
--(axis cs:-2.00100493431091,-3.39909972062594)
--(axis cs:-1.99847729300341,-3.39698481559753)
--(axis cs:-1.97537684440613,-3.37641860471564)
--(axis cs:-1.97030760724808,-3.3718593120575)
--(axis cs:-1.94974875450134,-3.35212875129435)
--(axis cs:-1.94417879057573,-3.34673357009888)
--(axis cs:-1.92412054538727,-3.32593749450799)
--(axis cs:-1.9199795010483,-3.32160806655884)
--(axis cs:-1.89849245548248,-3.29747934975226)
--(axis cs:-1.89761123612452,-3.29648232460022)
--(axis cs:-1.87701690284624,-3.27135682106018)
--(axis cs:-1.8728643655777,-3.26586963036878)
--(axis cs:-1.85810170340914,-3.24623107910156)
--(axis cs:-1.84723615646362,-3.23049567870004)
--(axis cs:-1.8407902715436,-3.22110557556152)
--(axis cs:-1.82503956634715,-3.19597983360291)
--(axis cs:-1.82160806655884,-3.18994415346559)
--(axis cs:-1.81081022836171,-3.17085433006287)
--(axis cs:-1.79802589553864,-3.14572858810425)
--(axis cs:-1.79597985744476,-3.14121422351276)
--(axis cs:-1.78667916471037,-3.12060308456421)
--(axis cs:-1.77670155133331,-3.09547734260559)
--(axis cs:-1.77035176753998,-3.07702709214792)
--(axis cs:-1.76806277241537,-3.07035183906555)
--(axis cs:-1.76074266707768,-3.04522609710693)
--(axis cs:-1.75468884228994,-3.02010059356689)
--(axis cs:-1.7498723434664,-2.99497485160828)
--(axis cs:-1.74626363692961,-2.96984934806824)
--(axis cs:-1.74472367763519,-2.95391800613552)
--(axis cs:-1.74383753185046,-2.94472360610962)
--(axis cs:-1.74256322334069,-2.91959810256958)
--(axis cs:-1.74240809682523,-2.89447236061096)
--(axis cs:-1.74334462985778,-2.86934661865234)
--(axis cs:-1.74472367763519,-2.85202612048368)
--(axis cs:-1.7453469347449,-2.8442211151123)
--(axis cs:-1.74839276413479,-2.81909537315369)
--(axis cs:-1.75245045978121,-2.79396986961365)
--(axis cs:-1.75749357649585,-2.76884412765503)
--(axis cs:-1.76349470393753,-2.74371862411499)
--(axis cs:-1.77035176753998,-2.71886905685778)
--(axis cs:-1.77042825426471,-2.71859288215637)
--(axis cs:-1.77829520645337,-2.69346737861633)
--(axis cs:-1.78704500463502,-2.66834163665771)
--(axis cs:-1.79597985744476,-2.64497278006788)
--(axis cs:-1.79665444991099,-2.64321613311768)
--(axis cs:-1.80713782256143,-2.61809039115906)
--(axis cs:-1.81843023556645,-2.59296488761902)
--(axis cs:-1.82160806655884,-2.58635321675642)
--(axis cs:-1.83055232528616,-2.5678391456604)
--(axis cs:-1.84345333664231,-2.54271364212036)
--(axis cs:-1.84723615646362,-2.53574474647024)
--(axis cs:-1.85715026617954,-2.51758790016174)
--(axis cs:-1.87158669319217,-2.4924623966217)
--(axis cs:-1.8728643655777,-2.49034058453063)
--(axis cs:-1.88680950544816,-2.46733665466309)
--(axis cs:-1.89849245548248,-2.44887922245085)
--(axis cs:-1.90274497228414,-2.44221115112305)
--(axis cs:-1.91942233829172,-2.41708540916443)
--(axis cs:-1.92412054538727,-2.41026452042609)
--(axis cs:-1.93683459697804,-2.39195990562439)
--(axis cs:-1.94974875450134,-2.37399549559584)
--(axis cs:-1.95494468658741,-2.36683416366577)
--(axis cs:-1.97376660671656,-2.34170866012573)
--(axis cs:-1.97537684440613,-2.33962212082128)
--(axis cs:-1.99333844080046,-2.31658291816711)
--(axis cs:-2.00100493431091,-2.30701806728552)
--(axis cs:-2.01361677393256,-2.2914571762085)
--(axis cs:-2.02663326263428,-2.27580570085503)
--(axis cs:-2.03460855553716,-2.26633167266846)
--(axis cs:-2.05226135253906,-2.24586012310514)
--(axis cs:-2.05632788608732,-2.24120593070984)
--(axis cs:-2.07788944244385,-2.21707555980612)
--(axis cs:-2.07879140616216,-2.2160804271698)
--(axis cs:-2.1020458732541,-2.19095468521118)
--(axis cs:-2.10351753234863,-2.1893952737249)
--(axis cs:-2.12610292909331,-2.16582918167114)
--(axis cs:-2.12914562225342,-2.1627114406793)
--(axis cs:-2.15098437242087,-2.14070343971252)
--(axis cs:-2.15477395057678,-2.13694830679473)
--(axis cs:-2.17672985097447,-2.11557793617249)
--(axis cs:-2.18040204048157,-2.11205922347395)
--(axis cs:-2.20339073159555,-2.09045219421387)
--(axis cs:-2.20603013038635,-2.08800720661852)
--(axis cs:-2.23102690557898,-2.06532669067383)
--(axis cs:-2.23165822029114,-2.06476153325531)
--(axis cs:-2.2572865486145,-2.04232414008338)
--(axis cs:-2.25977043459387,-2.04020094871521)
--(axis cs:-2.28291463851929,-2.02066160953377)
--(axis cs:-2.28970352440733,-2.01507544517517)
--(axis cs:-2.30854272842407,-1.99975017727545)
--(axis cs:-2.32092797329323,-1.98994970321655)
--(axis cs:-2.33417081832886,-1.97957996539359)
--(axis cs:-2.35358276754193,-1.96482408046722)
--(axis cs:-2.35979890823364,-1.96014404274144)
--(axis cs:-2.38542723655701,-1.94145542834053)
--(axis cs:-2.38792098068389,-1.9396984577179)
--(axis cs:-2.41105532646179,-1.92354081620034)
--(axis cs:-2.42438071728318,-1.91457283496857)
--(axis cs:-2.43668341636658,-1.90635817474998)
--(axis cs:-2.46231150627136,-1.88991858628602)
--(axis cs:-2.46307892997331,-1.88944721221924)
--(axis cs:-2.48793959617615,-1.8742846615898)
--(axis cs:-2.50506322898275,-1.86432158946991)
--(axis cs:-2.51356792449951,-1.85940437841339)
--(axis cs:-2.5391960144043,-1.84532732238677)
--(axis cs:-2.55100169148341,-1.83919596672058)
--(axis cs:-2.56482410430908,-1.83205692821719)
--(axis cs:-2.59045219421387,-1.81960971235892)
--(axis cs:-2.60265696434801,-1.81407034397125)
--(axis cs:-2.61608028411865,-1.80800712793575)
--(axis cs:-2.64170861244202,-1.79726968857145)
--(axis cs:-2.66332128682346,-1.78894472122192)
--(axis cs:-2.6673367023468,-1.78740432917895)
--(axis cs:-2.69296479225159,-1.7784621900251)
--(axis cs:-2.71859288215637,-1.77043702462484)
--(axis cs:-2.74254487628974,-1.7638190984726)
--(axis cs:-2.74422121047974,-1.763357503131)
--(axis cs:-2.76984930038452,-1.75727022697633)
--(axis cs:-2.79547739028931,-1.75217984424909)
--(axis cs:-2.82110548019409,-1.74811552156895)
--(axis cs:-2.84673357009888,-1.74510571148069)
--(axis cs:-2.87236189842224,-1.74317939087276)
--(axis cs:-2.89798998832703,-1.7423652815295)
--(axis cs:-2.92361807823181,-1.74269372437178)
--(axis cs:-2.9492461681366,-1.744193542764)
--(axis cs:-2.97487425804138,-1.74689563194431)
--(axis cs:-3.00050258636475,-1.75082959937707)
--(axis cs:-3.02613067626953,-1.75602582916946)
--(axis cs:-3.05175876617432,-1.76251577405915)
--(axis cs:-3.05603340403729,-1.7638190984726)
--(axis cs:-3.0773868560791,-1.7703518687676)
--(axis cs:-3.10301518440247,-1.77955334621395)
--(axis cs:-3.12573612912143,-1.78894472122192)
--(axis cs:-3.12864327430725,-1.79015125480785)
--(axis cs:-3.15427136421204,-1.80221736797262)
--(axis cs:-3.17672583544509,-1.81407034397125)
--(axis cs:-3.17989945411682,-1.81575367770817)
--(axis cs:-3.20552754402161,-1.83084877304339)
--(axis cs:-3.21839126946495,-1.83919596672058)
--(axis cs:-3.23115587234497,-1.84752486208396)
--(axis cs:-3.25467955393173,-1.86432158946991)
--(axis cs:-3.25678396224976,-1.86583371093716)
--(axis cs:-3.28241205215454,-1.88586942755062)
--(axis cs:-3.28663932359387,-1.88944721221924)
--(axis cs:-3.30804014205933,-1.90768864039103)
--(axis cs:-3.31553307595276,-1.91457283496857)
--(axis cs:-3.33366823196411,-1.93136659968294)
--(axis cs:-3.34204752843057,-1.9396984577179)
--(axis cs:-3.35929656028748,-1.95700024200932)
--(axis cs:-3.36658581367935,-1.96482408046722)
--(axis cs:-3.38492465019226,-1.98469734313838)
--(axis cs:-3.38946803647739,-1.98994970321655)
--(axis cs:-3.41055274009705,-2.01458182750955)
--(axis cs:-3.4109499007489,-2.01507544517517)
--(axis cs:-3.43093549246674,-2.04020094871521)
--(axis cs:-3.43618083000183,-2.04687758092535)
--(axis cs:-3.44983894193619,-2.06532669067383)
--(axis cs:-3.4618091583252,-2.08171492335399)
--(axis cs:-3.46783681364103,-2.09045219421387)
--(axis cs:-3.48492038371733,-2.11557793617249)
--(axis cs:-3.48743724822998,-2.11933802721813)
--(axis cs:-3.50097248151405,-2.14070343971252)
--(axis cs:-3.51306533813477,-2.16011679088224)
--(axis cs:-3.51643955559986,-2.16582918167114)
--(axis cs:-3.53101412875011,-2.19095468521118)
--(axis cs:-3.53869342803955,-2.20445362056029)
--(axis cs:-3.54497652818915,-2.2160804271698)
--(axis cs:-3.55827350851785,-2.24120593070984)
--(axis cs:-3.56432151794434,-2.25289334971599)
--(axis cs:-3.57093823227787,-2.26633167266846)
--(axis cs:-3.58301540992482,-2.2914571762085)
--(axis cs:-3.5899498462677,-2.30626065964823)
--(axis cs:-3.59455746789961,-2.31658291816711)
--(axis cs:-3.60546656333843,-2.34170866012573)
--(axis cs:-3.61557793617249,-2.36570000225338)
--(axis cs:-3.61603407587129,-2.36683416366577)
--(axis cs:-3.62582147385013,-2.39195990562439)
--(axis cs:-3.63527793283828,-2.41708540916443)
--(axis cs:-3.64120602607727,-2.43343036994285)
--(axis cs:-3.64424901467114,-2.44221115112305)
--(axis cs:-3.65261504010866,-2.46733665466309)
--(axis cs:-3.66062744531187,-2.4924623966217)
--(axis cs:-3.66683411598206,-2.51286014998488)
--(axis cs:-3.66821039428897,-2.51758790016174)
--(axis cs:-3.67516132889313,-2.54271364212036)
--(axis cs:-3.68173614234636,-2.5678391456604)
--(axis cs:-3.68792249470985,-2.59296488761902)
--(axis cs:-3.69246220588684,-2.61268316701396)
--(axis cs:-3.69365454886376,-2.61809039115906)
--(axis cs:-3.69879799102831,-2.64321613311768)
--(axis cs:-3.70353196268811,-2.66834163665771)
--(axis cs:-3.70784376634323,-2.69346737861633)
--(axis cs:-3.71172051355393,-2.71859288215637)
--(axis cs:-3.71514960229019,-2.74371862411499)
--(axis cs:-3.71809053421021,-2.76861444293998)
--(axis cs:-3.71811654997343,-2.76884412765503)
--(axis cs:-3.72050813276718,-2.79396986961365)
--(axis cs:-3.72243241765912,-2.81909537315369)
--(axis cs:-3.72387681709735,-2.8442211151123)
--(axis cs:-3.72482828733995,-2.86934661865234)
--(axis cs:-3.72527372261035,-2.89447236061096)
--(axis cs:-3.72519994110029,-2.91959810256958)
--(axis cs:-3.72459387577099,-2.94472360610962)
--(axis cs:-3.72344211116132,-2.96984934806824)
--(axis cs:-3.72173074548223,-2.99497485160828)
--(axis cs:-3.71944663104184,-3.02010059356689)
--(axis cs:-3.71809053421021,-3.03196891301536)
--(axis cs:-3.71651071111395,-3.04522609710693)
--(axis cs:-3.71289032590643,-3.07035183906555)
--(axis cs:-3.70862910193944,-3.09547734260559)
--(axis cs:-3.70371230537486,-3.12060308456421)
--(axis cs:-3.69812511900278,-3.14572858810425)
--(axis cs:-3.69246220588684,-3.16841296459079)
--(axis cs:-3.69182588199178,-3.17085433006287)
--(axis cs:-3.6845456750799,-3.19597983360291)
--(axis cs:-3.67651854342916,-3.22110557556152)
--(axis cs:-3.66772835000104,-3.24623107910156)
--(axis cs:-3.66683411598206,-3.24857903077194)
--(axis cs:-3.65776639297409,-3.27135682106018)
--(axis cs:-3.64693286341469,-3.29648232460022)
--(axis cs:-3.64120602607727,-3.30879952474563)
--(axis cs:-3.63497349077501,-3.32160806655884)
--(axis cs:-3.62184180981607,-3.34673357009888)
--(axis cs:-3.61557793617249,-3.35793077475634)
--(axis cs:-3.60741268547226,-3.3718593120575)
--(axis cs:-3.59169575082254,-3.39698481559753)
--(axis cs:-3.5899498462677,-3.3996078801561)
--(axis cs:-3.57423200799977,-3.42211055755615)
--(axis cs:-3.56432151794434,-3.43547890481081)
--(axis cs:-3.555160894237,-3.44723629951477)
--(axis cs:-3.53869342803955,-3.46719553101289)
--(axis cs:-3.53420631994918,-3.47236180305481)
--(axis cs:-3.51306533813477,-3.49539687003443)
--(axis cs:-3.51104185286008,-3.49748754501343)
--(axis cs:-3.48743724822998,-3.52061270719409)
--(axis cs:-3.48527989777803,-3.52261304855347)
--(axis cs:-3.4618091583252,-3.54328433728634)
--(axis cs:-3.4564542314597,-3.54773879051208)
--(axis cs:-3.43618083000183,-3.56378411143533)
--(axis cs:-3.42400577654316,-3.57286429405212)
--(axis cs:-3.41055274009705,-3.58242497273546)
--(axis cs:-3.38725184530012,-3.59799003601074)
--(axis cs:-3.38492465019226,-3.5994734889203)
--(axis cs:-3.35929656028748,-3.61478717616663)
--(axis cs:-3.34438212582552,-3.62311553955078)
--(axis cs:-3.33366823196411,-3.62883207204204)
--(axis cs:-3.30804014205933,-3.6415668994554)
--(axis cs:-3.2935622883406,-3.6482412815094)
--(axis cs:-3.28241205215454,-3.65315897007714)
--(axis cs:-3.25678396224976,-3.66359959189513)
--(axis cs:-3.23115587234497,-3.67319567862096)
--(axis cs:-3.23065580593418,-3.67336678504944)
--(axis cs:-3.20552754402161,-3.68160204495588)
--(axis cs:-3.17989945411682,-3.68922594145965)
--(axis cs:-3.15427136421204,-3.69609145227391)
--(axis cs:-3.14422237272692,-3.69849252700806)
--(axis cs:-3.12864327430725,-3.70206176201298)
--(axis cs:-3.10301518440247,-3.70723747995221)
--(axis cs:-3.0773868560791,-3.71173330217793)
--(axis cs:-3.05175876617432,-3.71556426393611)
--(axis cs:-3.02613067626953,-3.71874596784047)
--(axis cs:-3.00050258636475,-3.72129353494989)
--(axis cs:-2.97487425804138,-3.72322221438838)
--(axis cs:-2.96721674796047,-3.7236180305481)
--(axis cs:-2.9492461681366,-3.72450960406554);

\path [draw=white!48.481353325644!black, draw opacity=0.3, thick]
(axis cs:-3.02613067626953,-3.69891502687564)
--(axis cs:-3.00050258636475,-3.70146251934989)
--(axis cs:-2.97487425804138,-3.70339119878837)
--(axis cs:-2.9492461681366,-3.70471598409967)
--(axis cs:-2.92361807823181,-3.70545129273225)
--(axis cs:-2.89798998832703,-3.70561226285246)
--(axis cs:-2.87236189842224,-3.70521318739058)
--(axis cs:-2.84673357009888,-3.70426873091178)
--(axis cs:-2.82110548019409,-3.70279317472019)
--(axis cs:-2.79547739028931,-3.70080057910475)
--(axis cs:-2.77177497589061,-3.69849252700806)
--(axis cs:-2.76984930038452,-3.69829696485987)
--(axis cs:-2.74422121047974,-3.69518442693403)
--(axis cs:-2.71859288215637,-3.69157612841541)
--(axis cs:-2.69296479225159,-3.68748676287554)
--(axis cs:-2.6673367023468,-3.68293013707598)
--(axis cs:-2.64170861244202,-3.67792027289043)
--(axis cs:-2.62029276607168,-3.67336678504944)
--(axis cs:-2.61608028411865,-3.67243166517029)
--(axis cs:-2.59045219421387,-3.66629816823561)
--(axis cs:-2.56482410430908,-3.65973459236032)
--(axis cs:-2.5391960144043,-3.65275483392161)
--(axis cs:-2.52352618221379,-3.6482412815094)
--(axis cs:-2.51356792449951,-3.64524305949119)
--(axis cs:-2.48793959617615,-3.63712101832434)
--(axis cs:-2.46231150627136,-3.62860722153445)
--(axis cs:-2.44648248315807,-3.62311553955078)
--(axis cs:-2.43668341636658,-3.61955755937531)
--(axis cs:-2.41105532646179,-3.60987144606614)
--(axis cs:-2.38542723655701,-3.59981927043788)
--(axis cs:-2.38092130320377,-3.59799003601074)
--(axis cs:-2.35979890823364,-3.58900414603486)
--(axis cs:-2.33417081832886,-3.57774727783196)
--(axis cs:-2.32337883535708,-3.57286429405212)
--(axis cs:-2.30854272842407,-3.56581967931139)
--(axis cs:-2.28291463851929,-3.55330960071162)
--(axis cs:-2.27179160527026,-3.54773879051208)
--(axis cs:-2.2572865486145,-3.54010339590882)
--(axis cs:-2.23165822029114,-3.52628608058224)
--(axis cs:-2.22499567262809,-3.52261304855347)
--(axis cs:-2.20603013038635,-3.5116054605688)
--(axis cs:-2.18220446372998,-3.49748754501343)
--(axis cs:-2.18040204048157,-3.49636116980003)
--(axis cs:-2.15477395057678,-3.48003368822581)
--(axis cs:-2.14294545706195,-3.47236180305481)
--(axis cs:-2.12914562225342,-3.46290405328012)
--(axis cs:-2.10666251895446,-3.44723629951477)
--(axis cs:-2.10351753234863,-3.44491549721767)
--(axis cs:-2.07788944244385,-3.42570983917833)
--(axis cs:-2.07315450175503,-3.42211055755615)
--(axis cs:-2.05226135253906,-3.40525408189794)
--(axis cs:-2.04214586338395,-3.39698481559753)
--(axis cs:-2.02663326263428,-3.3834913610769)
--(axis cs:-2.01342200129292,-3.3718593120575)
--(axis cs:-2.00100493431091,-3.36019345485971)
--(axis cs:-1.9868366161199,-3.34673357009888)
--(axis cs:-1.97537684440613,-3.3350807726064)
--(axis cs:-1.96226139764829,-3.32160806655884)
--(axis cs:-1.94974875450134,-3.30780239863238)
--(axis cs:-1.93958327653716,-3.29648232460022)
--(axis cs:-1.92412054538727,-3.27791451514037)
--(axis cs:-1.91870497128693,-3.27135682106018)
--(axis cs:-1.89954711349414,-3.24623107910156)
--(axis cs:-1.89849245548248,-3.24472528688963)
--(axis cs:-1.88207308013968,-3.22110557556152)
--(axis cs:-1.8728643655777,-3.20659922703769)
--(axis cs:-1.86616805330632,-3.19597983360291)
--(axis cs:-1.85179856948146,-3.17085433006287)
--(axis cs:-1.84723615646362,-3.16198574625738)
--(axis cs:-1.83892190137065,-3.14572858810425)
--(axis cs:-1.82747566147568,-3.12060308456421)
--(axis cs:-1.82160806655884,-3.10596673002521)
--(axis cs:-1.8174244568831,-3.09547734260559)
--(axis cs:-1.80873928319627,-3.07035183906555)
--(axis cs:-1.80136017407426,-3.04522609710693)
--(axis cs:-1.79597985744476,-3.02307444310266)
--(axis cs:-1.79526071718149,-3.02010059356689)
--(axis cs:-1.79042666873077,-2.99497485160828)
--(axis cs:-1.78680493771365,-2.96984934806824)
--(axis cs:-1.78436735926741,-2.94472360610962)
--(axis cs:-1.78308454111833,-2.91959810256958)
--(axis cs:-1.78292839158918,-2.89447236061096)
--(axis cs:-1.78387110078128,-2.86934661865234)
--(axis cs:-1.785884771012,-2.8442211151123)
--(axis cs:-1.78894183886307,-2.81909537315369)
--(axis cs:-1.79301417879441,-2.79396986961365)
--(axis cs:-1.79597985744476,-2.77924795053294)
--(axis cs:-1.7980848941644,-2.76884412765503)
--(axis cs:-1.80413446451155,-2.74371862411499)
--(axis cs:-1.81112351616338,-2.71859288215637)
--(axis cs:-1.81902512540369,-2.69346737861633)
--(axis cs:-1.82160806655884,-2.68608275593547)
--(axis cs:-1.82784522475491,-2.66834163665771)
--(axis cs:-1.83754342877843,-2.64321613311768)
--(axis cs:-1.84723615646362,-2.62010371511331)
--(axis cs:-1.84808547883529,-2.61809039115906)
--(axis cs:-1.85950292885095,-2.59296488761902)
--(axis cs:-1.87171304880239,-2.5678391456604)
--(axis cs:-1.8728643655777,-2.56561006760461)
--(axis cs:-1.88476989816945,-2.54271364212036)
--(axis cs:-1.89849245548248,-2.51774968092751)
--(axis cs:-1.89858205651318,-2.51758790016174)
--(axis cs:-1.91322513987727,-2.4924623966217)
--(axis cs:-1.92412054538727,-2.47462391050357)
--(axis cs:-1.9286088425706,-2.46733665466309)
--(axis cs:-1.94476703440313,-2.44221115112305)
--(axis cs:-1.94974875450134,-2.43476831299631)
--(axis cs:-1.96169433980407,-2.41708540916443)
--(axis cs:-1.97537684440613,-2.39756768716723)
--(axis cs:-1.97934828939834,-2.39195990562439)
--(axis cs:-1.99776477326488,-2.36683416366577)
--(axis cs:-2.00100493431091,-2.36255259046238)
--(axis cs:-2.01695547008071,-2.34170866012573)
--(axis cs:-2.02663326263428,-2.32943239156596)
--(axis cs:-2.03688651463788,-2.31658291816711)
--(axis cs:-2.05226135253906,-2.29784151890603)
--(axis cs:-2.05756826521114,-2.2914571762085)
--(axis cs:-2.07788944244385,-2.26763290213016)
--(axis cs:-2.07901526878921,-2.26633167266846)
--(axis cs:-2.10128357861502,-2.24120593070984)
--(axis cs:-2.10351753234863,-2.23874122190169)
--(axis cs:-2.12437593352594,-2.2160804271698)
--(axis cs:-2.12914562225342,-2.21100574465277)
--(axis cs:-2.14830791821469,-2.19095468521118)
--(axis cs:-2.15477395057678,-2.18431926148646)
--(axis cs:-2.17311758924469,-2.16582918167114)
--(axis cs:-2.18040204048157,-2.15861844007102)
--(axis cs:-2.19885269222798,-2.14070343971252)
--(axis cs:-2.20603013038635,-2.13385094934757)
--(axis cs:-2.22557001389835,-2.11557793617249)
--(axis cs:-2.23165822029114,-2.10997298638022)
--(axis cs:-2.25333979088231,-2.09045219421387)
--(axis cs:-2.2572865486145,-2.08695001752476)
--(axis cs:-2.28224535701142,-2.06532669067383)
--(axis cs:-2.28291463851929,-2.06475459880846)
--(axis cs:-2.30854272842407,-2.04340345228444)
--(axis cs:-2.31249442127706,-2.04020094871521)
--(axis cs:-2.33417081832886,-2.02285092511221)
--(axis cs:-2.34417793629411,-2.01507544517517)
--(axis cs:-2.35979890823364,-2.00307592886176)
--(axis cs:-2.37744103105241,-1.98994970321655)
--(axis cs:-2.38542723655701,-1.9840698989465)
--(axis cs:-2.41105532646179,-1.96583974410655)
--(axis cs:-2.41253709103847,-1.96482408046722)
--(axis cs:-2.43668341636658,-1.94843124236895)
--(axis cs:-2.45007290987216,-1.9396984577179)
--(axis cs:-2.46231150627136,-1.93178562748683)
--(axis cs:-2.48793959617615,-1.91591945217863)
--(axis cs:-2.49021967722408,-1.91457283496857)
--(axis cs:-2.51356792449951,-1.90089168424261)
--(axis cs:-2.53412644692264,-1.88944721221924)
--(axis cs:-2.5391960144043,-1.88664498210103)
--(axis cs:-2.56482410430908,-1.87325070941362)
--(axis cs:-2.58299204241967,-1.86432158946991)
--(axis cs:-2.59045219421387,-1.86067813462529)
--(axis cs:-2.61608028411865,-1.8489818885277)
--(axis cs:-2.63919656780896,-1.83919596672058)
--(axis cs:-2.64170861244202,-1.83813842395573)
--(axis cs:-2.6673367023468,-1.8282190789678)
--(axis cs:-2.69296479225159,-1.81919716133351)
--(axis cs:-2.70919233116395,-1.81407034397125)
--(axis cs:-2.71859288215637,-1.81111463983487)
--(axis cs:-2.74422121047974,-1.80400462649221)
--(axis cs:-2.76984930038452,-1.79787156086952)
--(axis cs:-2.79547739028931,-1.7927430245125)
--(axis cs:-2.8192495355664,-1.78894472122192)
--(axis cs:-2.82110548019409,-1.78864938522615)
--(axis cs:-2.84673357009888,-1.78562911287736)
--(axis cs:-2.87236189842224,-1.78369641091169)
--(axis cs:-2.89798998832703,-1.78287939519352)
--(axis cs:-2.92361807823181,-1.78320908716505)
--(axis cs:-2.9492461681366,-1.78471402340565)
--(axis cs:-2.97487425804138,-1.78742509965284)
--(axis cs:-2.98474010272418,-1.78894472122192)
--(axis cs:-3.00050258636475,-1.79138256442847)
--(axis cs:-3.02613067626953,-1.79661789239412)
--(axis cs:-3.05175876617432,-1.80315650178982)
--(axis cs:-3.0773868560791,-1.81102913623066)
--(axis cs:-3.08582290138999,-1.81407034397125)
--(axis cs:-3.10301518440247,-1.82029814921526)
--(axis cs:-3.12864327430725,-1.83098556085341)
--(axis cs:-3.14599804737855,-1.83919596672058)
--(axis cs:-3.15427136421204,-1.84313175469394)
--(axis cs:-3.17989945411682,-1.85680069036632)
--(axis cs:-3.19259763611474,-1.86432158946991)
--(axis cs:-3.20552754402161,-1.87202815566624)
--(axis cs:-3.23115587234497,-1.88885641627696)
--(axis cs:-3.23197807871008,-1.88944721221924)
--(axis cs:-3.25678396224976,-1.90739795175681)
--(axis cs:-3.26589684597369,-1.91457283496857)
--(axis cs:-3.28241205215454,-1.92767878596266)
--(axis cs:-3.29640259818708,-1.9396984577179)
--(axis cs:-3.30804014205933,-1.94978427597346)
--(axis cs:-3.32414032828513,-1.96482408046722)
--(axis cs:-3.33366823196411,-1.97381021149979)
--(axis cs:-3.34960497561192,-1.98994970321655)
--(axis cs:-3.35929656028748,-1.99986809062883)
--(axis cs:-3.37318318630697,-2.01507544517517)
--(axis cs:-3.38492465019226,-2.02808170609949)
--(axis cs:-3.39518040971454,-2.04020094871521)
--(axis cs:-3.41055274009705,-2.05859314573852)
--(axis cs:-3.41584278976307,-2.06532669067383)
--(axis cs:-3.43531797329469,-2.09045219421387)
--(axis cs:-3.43618083000183,-2.0915816731173)
--(axis cs:-3.45345524202693,-2.11557793617249)
--(axis cs:-3.4618091583252,-2.12736562659298)
--(axis cs:-3.47073699228174,-2.14070343971252)
--(axis cs:-3.48727389899949,-2.16582918167114)
--(axis cs:-3.48743724822998,-2.16608190731823)
--(axis cs:-3.50265253627399,-2.19095468521118)
--(axis cs:-3.51306533813477,-2.2083116852577)
--(axis cs:-3.51748483439151,-2.2160804271698)
--(axis cs:-3.5314827292648,-2.24120593070984)
--(axis cs:-3.53869342803955,-2.25444255412572)
--(axis cs:-3.54484581300848,-2.26633167266846)
--(axis cs:-3.55753874603586,-2.2914571762085)
--(axis cs:-3.56432151794434,-2.30523445463596)
--(axis cs:-3.56963750983683,-2.31658291816711)
--(axis cs:-3.58108570579663,-2.34170866012573)
--(axis cs:-3.5899498462677,-2.36175060885552)
--(axis cs:-3.59209235741757,-2.36683416366577)
--(axis cs:-3.60234893151076,-2.39195990562439)
--(axis cs:-3.61225860129804,-2.41708540916443)
--(axis cs:-3.61557793617249,-2.42581882400123)
--(axis cs:-3.62152325437873,-2.44221115112305)
--(axis cs:-3.63027876150749,-2.46733665466309)
--(axis cs:-3.63866416392389,-2.4924623966217)
--(axis cs:-3.64120602607727,-2.50044425264348)
--(axis cs:-3.64642258055963,-2.51758790016174)
--(axis cs:-3.65368801673723,-2.54271364212036)
--(axis cs:-3.66056040491696,-2.5678391456604)
--(axis cs:-3.66683411598206,-2.59221594100547)
--(axis cs:-3.66701852013097,-2.59296488761902)
--(axis cs:-3.67280305230328,-2.61809039115906)
--(axis cs:-3.67817327661583,-2.64321613311768)
--(axis cs:-3.68311590587431,-2.66834163665771)
--(axis cs:-3.68761775937792,-2.69346737861633)
--(axis cs:-3.6916653775085,-2.71859288215637)
--(axis cs:-3.69246220588684,-2.72418493018848)
--(axis cs:-3.69512810804931,-2.74371862411499)
--(axis cs:-3.69809609803906,-2.76884412765503)
--(axis cs:-3.70059048495127,-2.79396986961365)
--(axis cs:-3.70259729303652,-2.81909537315369)
--(axis cs:-3.70410376507308,-2.8442211151123)
--(axis cs:-3.70509597895482,-2.86934661865234)
--(axis cs:-3.70556063068881,-2.89447236061096)
--(axis cs:-3.70548358829085,-2.91959810256958)
--(axis cs:-3.70485152888598,-2.94472360610962)
--(axis cs:-3.70365032630009,-2.96984934806824)
--(axis cs:-3.70186557650853,-2.99497485160828)
--(axis cs:-3.69948341983463,-3.02010059356689)
--(axis cs:-3.69648914228928,-3.04522609710693)
--(axis cs:-3.69286890624877,-3.07035183906555)
--(axis cs:-3.69246220588684,-3.07274983716302)
--(axis cs:-3.68843770993413,-3.09547734260559)
--(axis cs:-3.68330416184273,-3.12060308456421)
--(axis cs:-3.67747074664741,-3.14572858810425)
--(axis cs:-3.67092190741291,-3.17085433006287)
--(axis cs:-3.66683411598206,-3.18496201236765)
--(axis cs:-3.66349713813271,-3.19597983360291)
--(axis cs:-3.65510667103461,-3.22110557556152)
--(axis cs:-3.64591872065956,-3.24623107910156)
--(axis cs:-3.64120602607727,-3.25806912124891)
--(axis cs:-3.63566988934401,-3.27135682106018)
--(axis cs:-3.6243319539817,-3.29648232460022)
--(axis cs:-3.61557793617249,-3.31447278878617)
--(axis cs:-3.61193956852688,-3.32160806655884)
--(axis cs:-3.59817846029033,-3.34673357009888)
--(axis cs:-3.5899498462677,-3.36077024082489)
--(axis cs:-3.58312798443507,-3.3718593120575)
--(axis cs:-3.56663440370682,-3.39698481559753)
--(axis cs:-3.56432151794434,-3.40029609296845)
--(axis cs:-3.54830752201595,-3.42211055755615)
--(axis cs:-3.53869342803955,-3.43444996819159)
--(axis cs:-3.52820606759641,-3.44723629951477)
--(axis cs:-3.51306533813477,-3.46466871383073)
--(axis cs:-3.50601892856165,-3.47236180305481)
--(axis cs:-3.48743724822998,-3.49156048694108)
--(axis cs:-3.48137606586276,-3.49748754501343)
--(axis cs:-3.4618091583252,-3.51563039908105)
--(axis cs:-3.45383588323419,-3.52261304855347)
--(axis cs:-3.43618083000183,-3.53729926384585)
--(axis cs:-3.42286286006712,-3.54773879051208)
--(axis cs:-3.41055274009705,-3.55691970604091)
--(axis cs:-3.38780806652384,-3.57286429405212)
--(axis cs:-3.38492465019226,-3.57479042427335)
--(axis cs:-3.35929656028748,-3.59083828310145)
--(axis cs:-3.34707512244729,-3.59799003601074)
--(axis cs:-3.33366823196411,-3.60547657236452)
--(axis cs:-3.30804014205933,-3.61880437452864)
--(axis cs:-3.29910445414217,-3.62311553955078)
--(axis cs:-3.28241205215454,-3.63081080521357)
--(axis cs:-3.25678396224976,-3.6417241468949)
--(axis cs:-3.24013249595118,-3.6482412815094)
--(axis cs:-3.23115587234497,-3.65160245508692)
--(axis cs:-3.20552754402161,-3.66037168705914)
--(axis cs:-3.17989945411682,-3.66833142911792)
--(axis cs:-3.16189617744618,-3.67336678504944)
--(axis cs:-3.15427136421204,-3.67540939680514)
--(axis cs:-3.12864327430725,-3.68153289280432)
--(axis cs:-3.10301518440247,-3.68693074486286)
--(axis cs:-3.0773868560791,-3.69161952109466)
--(axis cs:-3.05175876617432,-3.69561491333085)
--(axis cs:-3.0295338416541,-3.69849252700806)
--(axis cs:-3.02613067626953,-3.69891502687564);

\path [draw=white!45.8054594386775!black, draw opacity=0.3, thick]
(axis cs:-3.05175876617432,-3.67493293903981)
--(axis cs:-3.02613067626953,-3.67825110447307)
--(axis cs:-3.00050258636475,-3.68090805791927)
--(axis cs:-2.97487425804138,-3.68291949005177)
--(axis cs:-2.9492461681366,-3.68430103015698)
--(axis cs:-2.92361807823181,-3.6850678971429)
--(axis cs:-2.89798998832703,-3.68523585198195)
--(axis cs:-2.87236189842224,-3.68481957267395)
--(axis cs:-2.84673357009888,-3.68383467392064)
--(axis cs:-2.82110548019409,-3.68229569665754)
--(axis cs:-2.79547739028931,-3.68021758180064)
--(axis cs:-2.76984930038452,-3.67761499056883)
--(axis cs:-2.74422121047974,-3.67450237146526)
--(axis cs:-2.73615558582199,-3.67336678504944)
--(axis cs:-2.71859288215637,-3.67078514579003)
--(axis cs:-2.69296479225159,-3.6665156367712)
--(axis cs:-2.6673367023468,-3.66175828388678)
--(axis cs:-2.64170861244202,-3.65652770803774)
--(axis cs:-2.61608028411865,-3.65083853012508)
--(axis cs:-2.60522811956888,-3.6482412815094)
--(axis cs:-2.59045219421387,-3.64454487348083)
--(axis cs:-2.56482410430908,-3.63768419931999)
--(axis cs:-2.5391960144043,-3.63038850421731)
--(axis cs:-2.51503967906413,-3.62311553955078)
--(axis cs:-2.51356792449951,-3.62265179015296)
--(axis cs:-2.48793959617615,-3.61415152005284)
--(axis cs:-2.46231150627136,-3.60524125097087)
--(axis cs:-2.44234086669233,-3.59799003601074)
--(axis cs:-2.43668341636658,-3.59583735877738)
--(axis cs:-2.41105532646179,-3.58568693997178)
--(axis cs:-2.38542723655701,-3.57515288200353)
--(axis cs:-2.380047640461,-3.57286429405212)
--(axis cs:-2.35979890823364,-3.56382410735599)
--(axis cs:-2.33417081832886,-3.55201095357235)
--(axis cs:-2.32517364745031,-3.54773879051208)
--(axis cs:-2.30854272842407,-3.53943872625482)
--(axis cs:-2.28291463851929,-3.52629033188959)
--(axis cs:-2.27592891883445,-3.52261304855347)
--(axis cs:-2.2572865486145,-3.51228158536347)
--(axis cs:-2.23165822029114,-3.49773465235188)
--(axis cs:-2.23123246308514,-3.49748754501343)
--(axis cs:-2.20603013038635,-3.48206111543283)
--(axis cs:-2.19050920952054,-3.47236180305481)
--(axis cs:-2.18040204048157,-3.46568767697099)
--(axis cs:-2.15477395057678,-3.44843459088053)
--(axis cs:-2.15302551500063,-3.44723629951477)
--(axis cs:-2.12914562225342,-3.42990556448045)
--(axis cs:-2.11858233725895,-3.42211055755615)
--(axis cs:-2.10351753234863,-3.41031177996768)
--(axis cs:-2.08676205915095,-3.39698481559753)
--(axis cs:-2.07788944244385,-3.38947577062988)
--(axis cs:-2.05736850059139,-3.3718593120575)
--(axis cs:-2.05226135253906,-3.36718096759506)
--(axis cs:-2.03023172903875,-3.34673357009888)
--(axis cs:-2.02663326263428,-3.34315862591338)
--(axis cs:-2.00520271208302,-3.32160806655884)
--(axis cs:-2.00100493431091,-3.3170740313639)
--(axis cs:-1.98215087058441,-3.29648232460022)
--(axis cs:-1.97537684440613,-3.2885044492374)
--(axis cs:-1.96096423251956,-3.27135682106018)
--(axis cs:-1.94974875450134,-3.2569042719274)
--(axis cs:-1.9415423184462,-3.24623107910156)
--(axis cs:-1.92412054538727,-3.22156451644899)
--(axis cs:-1.92379910169815,-3.22110557556152)
--(axis cs:-1.90772865752168,-3.19597983360291)
--(axis cs:-1.89849245548248,-3.18005770334599)
--(axis cs:-1.8931937309388,-3.17085433006287)
--(axis cs:-1.88018102937038,-3.14572858810425)
--(axis cs:-1.8728643655777,-3.12986846282874)
--(axis cs:-1.86861854742956,-3.12060308456421)
--(axis cs:-1.85848601637115,-3.09547734260559)
--(axis cs:-1.84970469931043,-3.07035183906555)
--(axis cs:-1.84723615646362,-3.06203851936978)
--(axis cs:-1.84227326396461,-3.04522609710693)
--(axis cs:-1.83613937386285,-3.02010059356689)
--(axis cs:-1.83125917407269,-2.99497485160828)
--(axis cs:-1.82760254473328,-2.96984934806824)
--(axis cs:-1.82514176692156,-2.94472360610962)
--(axis cs:-1.82384695013683,-2.91959810256958)
--(axis cs:-1.8236893098262,-2.89447236061096)
--(axis cs:-1.82464101919534,-2.86934661865234)
--(axis cs:-1.82667391421854,-2.8442211151123)
--(axis cs:-1.82975995529411,-2.81909537315369)
--(axis cs:-1.83387138745828,-2.79396986961365)
--(axis cs:-1.83898120229148,-2.76884412765503)
--(axis cs:-1.84506186049124,-2.74371862411499)
--(axis cs:-1.84723615646362,-2.73594164872225)
--(axis cs:-1.85211516435116,-2.71859288215637)
--(axis cs:-1.86010440401603,-2.69346737861633)
--(axis cs:-1.86898999356055,-2.66834163665771)
--(axis cs:-1.8728643655777,-2.65836318475368)
--(axis cs:-1.8787850853726,-2.64321613311768)
--(axis cs:-1.88945575710633,-2.61809039115906)
--(axis cs:-1.89849245548248,-2.59833670226477)
--(axis cs:-1.90096837809213,-2.59296488761902)
--(axis cs:-1.91335357868898,-2.5678391456604)
--(axis cs:-1.92412054538727,-2.5472866666064)
--(axis cs:-1.92653638583496,-2.54271364212036)
--(axis cs:-1.94056915644931,-2.51758790016174)
--(axis cs:-1.94974875450134,-2.50196816304864)
--(axis cs:-1.95538708051308,-2.4924623966217)
--(axis cs:-1.97100594954447,-2.46733665466309)
--(axis cs:-1.97537684440613,-2.46060255910933)
--(axis cs:-1.98743628198136,-2.44221115112305)
--(axis cs:-2.00100493431091,-2.42232906841213)
--(axis cs:-2.00462345642698,-2.41708540916443)
--(axis cs:-2.02261606656813,-2.39195990562439)
--(axis cs:-2.02663326263428,-2.38653984416721)
--(axis cs:-2.04141698031304,-2.36683416366577)
--(axis cs:-2.05226135253906,-2.35283370125854)
--(axis cs:-2.06099269211629,-2.34170866012573)
--(axis cs:-2.07788944244385,-2.320810422286)
--(axis cs:-2.08135653863842,-2.31658291816711)
--(axis cs:-2.10254175862507,-2.2914571762085)
--(axis cs:-2.10351753234863,-2.29032937748333)
--(axis cs:-2.12460324399277,-2.26633167266846)
--(axis cs:-2.12914562225342,-2.2612848981656)
--(axis cs:-2.14752099325039,-2.24120593070984)
--(axis cs:-2.15477395057678,-2.23345624123982)
--(axis cs:-2.17132958320645,-2.2160804271698)
--(axis cs:-2.18040204048157,-2.2067556845759)
--(axis cs:-2.196074980379,-2.19095468521118)
--(axis cs:-2.20603013038635,-2.18111160635566)
--(axis cs:-2.2218101567867,-2.16582918167114)
--(axis cs:-2.23165822029114,-2.15646311147888)
--(axis cs:-2.24860255203329,-2.14070343971252)
--(axis cs:-2.2572865486145,-2.13276154737283)
--(axis cs:-2.27653041965136,-2.11557793617249)
--(axis cs:-2.28291463851929,-2.10996585517955)
--(axis cs:-2.30569118153189,-2.09045219421387)
--(axis cs:-2.30854272842407,-2.08804434238639)
--(axis cs:-2.33417081832886,-2.06699361021005)
--(axis cs:-2.33626135412765,-2.06532669067383)
--(axis cs:-2.35979890823364,-2.04680959009172)
--(axis cs:-2.36847186526218,-2.04020094871521)
--(axis cs:-2.38542723655701,-2.02744049710183)
--(axis cs:-2.40243294827917,-2.01507544517517)
--(axis cs:-2.41105532646179,-2.008877346541)
--(axis cs:-2.43668341636658,-1.9911253783698)
--(axis cs:-2.43845015200008,-1.98994970321655)
--(axis cs:-2.46231150627136,-1.97423698633391)
--(axis cs:-2.47723985406218,-1.96482408046722)
--(axis cs:-2.48793959617615,-1.9581419079054)
--(axis cs:-2.51356792449951,-1.94287319175517)
--(axis cs:-2.51917697803696,-1.9396984577179)
--(axis cs:-2.5391960144043,-1.92846605761487)
--(axis cs:-2.56482410430908,-1.91486991709719)
--(axis cs:-2.56541959777953,-1.91457283496857)
--(axis cs:-2.59045219421387,-1.90218259012156)
--(axis cs:-2.61608028411865,-1.89032859098343)
--(axis cs:-2.61813466917331,-1.88944721221924)
--(axis cs:-2.64170861244202,-1.87940470867166)
--(axis cs:-2.6673367023468,-1.86936710537136)
--(axis cs:-2.6815003765165,-1.86432158946991)
--(axis cs:-2.69296479225159,-1.86026328813921)
--(axis cs:-2.71859288215637,-1.85212186694514)
--(axis cs:-2.74422121047974,-1.84493784421099)
--(axis cs:-2.76796645345242,-1.83919596672058)
--(axis cs:-2.76984930038452,-1.83874319157968)
--(axis cs:-2.79547739028931,-1.8335901218849)
--(axis cs:-2.82110548019409,-1.82947548238839)
--(axis cs:-2.84673357009888,-1.82642836382971)
--(axis cs:-2.87236189842224,-1.824478241785)
--(axis cs:-2.89798998832703,-1.82365407143624)
--(axis cs:-2.92361807823181,-1.82398640854587)
--(axis cs:-2.9492461681366,-1.82550477127473)
--(axis cs:-2.97487425804138,-1.82824040165428)
--(axis cs:-3.00050258636475,-1.83222297961439)
--(axis cs:-3.02613067626953,-1.83748372057323)
--(axis cs:-3.03280985343047,-1.83919596672058)
--(axis cs:-3.05175876617432,-1.84408058381804)
--(axis cs:-3.0773868560791,-1.85203547331873)
--(axis cs:-3.10301518440247,-1.86137069735045)
--(axis cs:-3.11005237357079,-1.86432158946991)
--(axis cs:-3.12864327430725,-1.87216656922094)
--(axis cs:-3.15427136421204,-1.88443536575878)
--(axis cs:-3.16360903622446,-1.88944721221924)
--(axis cs:-3.17989945411682,-1.89825288095621)
--(axis cs:-3.20552754402161,-1.91363621581222)
--(axis cs:-3.20694389072169,-1.91457283496857)
--(axis cs:-3.23115587234497,-1.93071082076873)
--(axis cs:-3.24347818839365,-1.9396984577179)
--(axis cs:-3.25678396224976,-1.94948843495406)
--(axis cs:-3.27594065743225,-1.96482408046722)
--(axis cs:-3.28241205215454,-1.97005462564374)
--(axis cs:-3.30514918444647,-1.98994970321655)
--(axis cs:-3.30804014205933,-1.99250595784061)
--(axis cs:-3.33172040529768,-2.01507544517517)
--(axis cs:-3.33366823196411,-2.01695327014348)
--(axis cs:-3.35612585745895,-2.04020094871521)
--(axis cs:-3.35929656028748,-2.04352421212328)
--(axis cs:-3.37873625329104,-2.06532669067383)
--(axis cs:-3.38492465019226,-2.07236142024226)
--(axis cs:-3.39984264548028,-2.09045219421387)
--(axis cs:-3.41055274009705,-2.10362995731895)
--(axis cs:-3.41968032632582,-2.11557793617249)
--(axis cs:-3.43618083000183,-2.13751818452251)
--(axis cs:-3.43843820892101,-2.14070343971252)
--(axis cs:-3.45594694390153,-2.16582918167114)
--(axis cs:-3.4618091583252,-2.17439567562862)
--(axis cs:-3.47251203903618,-2.19095468521118)
--(axis cs:-3.48743724822998,-2.21450090291479)
--(axis cs:-3.48838482830219,-2.2160804271698)
--(axis cs:-3.50314669539097,-2.24120593070984)
--(axis cs:-3.51306533813477,-2.25847140304449)
--(axis cs:-3.51734722927871,-2.26633167266846)
--(axis cs:-3.53070920049012,-2.2914571762085)
--(axis cs:-3.53869342803955,-2.30686253209781)
--(axis cs:-3.54347897817004,-2.31658291816711)
--(axis cs:-3.55551073408703,-2.34170866012573)
--(axis cs:-3.56432151794434,-2.36066318903509)
--(axis cs:-3.56705081272037,-2.36683416366577)
--(axis cs:-3.57781400708431,-2.39195990562439)
--(axis cs:-3.58821335926523,-2.41708540916443)
--(axis cs:-3.5899498462677,-2.42143915078185)
--(axis cs:-3.59784466276654,-2.44221115112305)
--(axis cs:-3.607019866782,-2.46733665466309)
--(axis cs:-3.61557793617249,-2.49180736297439)
--(axis cs:-3.61579654220591,-2.4924623966217)
--(axis cs:-3.62379795911342,-2.51758790016174)
--(axis cs:-3.63140159591709,-2.54271364212036)
--(axis cs:-3.63859393062096,-2.5678391456604)
--(axis cs:-3.64120602607727,-2.57753707318307)
--(axis cs:-3.6451765910661,-2.59296488761902)
--(axis cs:-3.6512229590292,-2.61809039115906)
--(axis cs:-3.65683631235805,-2.64321613311768)
--(axis cs:-3.66200268956059,-2.66834163665771)
--(axis cs:-3.66670833752525,-2.69346737861633)
--(axis cs:-3.66683411598206,-2.69421434970124)
--(axis cs:-3.67076132162537,-2.71859288215637)
--(axis cs:-3.67434156702108,-2.74371862411499)
--(axis cs:-3.67744048305016,-2.76884412765503)
--(axis cs:-3.68004476097845,-2.79396986961365)
--(axis cs:-3.68213999897104,-2.81909537315369)
--(axis cs:-3.68371292264007,-2.8442211151123)
--(axis cs:-3.68474883959724,-2.86934661865234)
--(axis cs:-3.68523401358997,-2.89447236061096)
--(axis cs:-3.68515353037167,-2.91959810256958)
--(axis cs:-3.68449360313284,-2.94472360610962)
--(axis cs:-3.68323945068646,-2.96984934806824)
--(axis cs:-3.68137606443368,-2.99497485160828)
--(axis cs:-3.67888889134182,-3.02010059356689)
--(axis cs:-3.6757627108543,-3.04522609710693)
--(axis cs:-3.67198277958737,-3.07035183906555)
--(axis cs:-3.66753373535525,-3.09547734260559)
--(axis cs:-3.66683411598206,-3.09890153113534)
--(axis cs:-3.66219943841655,-3.12060308456421)
--(axis cs:-3.65610197955194,-3.14572858810425)
--(axis cs:-3.64925668083442,-3.17085433006287)
--(axis cs:-3.64164703893604,-3.19597983360291)
--(axis cs:-3.64120602607727,-3.19730045448109)
--(axis cs:-3.6328862961798,-3.22110557556152)
--(axis cs:-3.62327063754538,-3.24623107910156)
--(axis cs:-3.61557793617249,-3.26469479878293)
--(axis cs:-3.61266926611959,-3.27135682106018)
--(axis cs:-3.60078795888379,-3.29648232460022)
--(axis cs:-3.5899498462677,-3.31773726541366)
--(axis cs:-3.58787856161649,-3.32160806655884)
--(axis cs:-3.57343741518472,-3.34673357009888)
--(axis cs:-3.56432151794434,-3.36155164122491)
--(axis cs:-3.55765706016198,-3.3718593120575)
--(axis cs:-3.54032255356736,-3.39698481559753)
--(axis cs:-3.53869342803955,-3.39920403067003)
--(axis cs:-3.52099140324546,-3.42211055755615)
--(axis cs:-3.51306533813477,-3.43177413524478)
--(axis cs:-3.49969120687463,-3.44723629951477)
--(axis cs:-3.48743724822998,-3.46061485723602)
--(axis cs:-3.47606891693338,-3.47236180305481)
--(axis cs:-3.4618091583252,-3.48630601595714)
--(axis cs:-3.44970271328345,-3.49748754501343)
--(axis cs:-3.43618083000183,-3.50932943327385)
--(axis cs:-3.4200842635562,-3.52261304855347)
--(axis cs:-3.41055274009705,-3.5300845020715)
--(axis cs:-3.38659214763299,-3.54773879051208)
--(axis cs:-3.38492465019226,-3.54890774814151)
--(axis cs:-3.35929656028748,-3.56574892348336)
--(axis cs:-3.34770997558421,-3.57286429405212)
--(axis cs:-3.33366823196411,-3.58108122920174)
--(axis cs:-3.30804014205933,-3.59504815868185)
--(axis cs:-3.30222162061279,-3.59799003601074)
--(axis cs:-3.28241205215454,-3.60754752218887)
--(axis cs:-3.25678396224976,-3.6189690080896)
--(axis cs:-3.24666086948722,-3.62311553955078)
--(axis cs:-3.23115587234497,-3.62918396330167)
--(axis cs:-3.20552754402161,-3.63835018387913)
--(axis cs:-3.17989945411682,-3.64667024190195)
--(axis cs:-3.17452571310961,-3.6482412815094)
--(axis cs:-3.15427136421204,-3.65390624226773)
--(axis cs:-3.12864327430725,-3.66029948863817)
--(axis cs:-3.10301518440247,-3.66593512522323)
--(axis cs:-3.0773868560791,-3.67083044999029)
--(axis cs:-3.0618045422063,-3.67336678504944)
--(axis cs:-3.05175876617432,-3.67493293903981);

\path [draw=white!44.0215301806997!black, draw opacity=0.3, thick]
(axis cs:-3.0773868560791,-3.64923731494509)
--(axis cs:-3.05175876617432,-3.65340863857218)
--(axis cs:-3.02613067626953,-3.65687313197196)
--(axis cs:-3.00050258636475,-3.65964707807912)
--(axis cs:-2.97487425804138,-3.66174715090185)
--(axis cs:-2.9492461681366,-3.66318956713013)
--(axis cs:-2.92361807823181,-3.66399021590576)
--(axis cs:-2.89798998832703,-3.66416559130488)
--(axis cs:-2.87236189842224,-3.66373095232332)
--(axis cs:-2.84673357009888,-3.6627026655025)
--(axis cs:-2.82110548019409,-3.66109589529323)
--(axis cs:-2.79547739028931,-3.6589262359568)
--(axis cs:-2.76984930038452,-3.65620887295573)
--(axis cs:-2.74422121047974,-3.65295926092523)
--(axis cs:-2.71859288215637,-3.64919201074483)
--(axis cs:-2.71288604930669,-3.6482412815094)
--(axis cs:-2.69296479225159,-3.64477223422339)
--(axis cs:-2.6673367023468,-3.63979947821383)
--(axis cs:-2.64170861244202,-3.63433219183914)
--(axis cs:-2.61608028411865,-3.62838547063179)
--(axis cs:-2.5950143986219,-3.62311553955078)
--(axis cs:-2.59045219421387,-3.6219210908686)
--(axis cs:-2.56482410430908,-3.61474092738038)
--(axis cs:-2.5391960144043,-3.60710548480297)
--(axis cs:-2.51356792449951,-3.59903008177965)
--(axis cs:-2.51043218479678,-3.59799003601074)
--(axis cs:-2.48793959617615,-3.59017211551906)
--(axis cs:-2.46231150627136,-3.58083478601507)
--(axis cs:-2.44136456926552,-3.57286429405212)
--(axis cs:-2.43668341636658,-3.57099503071317)
--(axis cs:-2.41105532646179,-3.56034286647149)
--(axis cs:-2.38542723655701,-3.5492881350405)
--(axis cs:-2.38195696613006,-3.54773879051208)
--(axis cs:-2.35979890823364,-3.53734124219511)
--(axis cs:-2.33417081832886,-3.52492501677573)
--(axis cs:-2.32953825893949,-3.52261304855347)
--(axis cs:-2.30854272842407,-3.51158183019364)
--(axis cs:-2.28291463851929,-3.49773914820317)
--(axis cs:-2.28246063514314,-3.49748754501343)
--(axis cs:-2.2572865486145,-3.48277418622158)
--(axis cs:-2.23989247506369,-3.47236180305481)
--(axis cs:-2.23165822029114,-3.46715328042757)
--(axis cs:-2.20603013038635,-3.4505768758013)
--(axis cs:-2.20097122547633,-3.44723629951477)
--(axis cs:-2.18040204048157,-3.43285315721973)
--(axis cs:-2.16533268368286,-3.42211055755615)
--(axis cs:-2.15477395057678,-3.41412174038023)
--(axis cs:-2.13252627044317,-3.39698481559753)
--(axis cs:-2.12914562225342,-3.3942140066471)
--(axis cs:-2.10351753234863,-3.3728562653824)
--(axis cs:-2.10233953898983,-3.3718593120575)
--(axis cs:-2.07788944244385,-3.34977933194546)
--(axis cs:-2.07456451483162,-3.34673357009888)
--(axis cs:-2.05226135253906,-3.32486597416558)
--(axis cs:-2.048982008733,-3.32160806655884)
--(axis cs:-2.02663326263428,-3.29776001256825)
--(axis cs:-2.0254503337224,-3.29648232460022)
--(axis cs:-2.00387764402285,-3.27135682106018)
--(axis cs:-2.00100493431091,-3.26773292704281)
--(axis cs:-1.98414832932011,-3.24623107910156)
--(axis cs:-1.97537684440613,-3.23405057780271)
--(axis cs:-1.96614909095874,-3.22110557556152)
--(axis cs:-1.94979311174818,-3.19597983360291)
--(axis cs:-1.94974875450134,-3.1959047027125)
--(axis cs:-1.93509505984696,-3.17085433006287)
--(axis cs:-1.92412054538727,-3.14999789910774)
--(axis cs:-1.92189278975787,-3.14572858810425)
--(axis cs:-1.91021419749381,-3.12060308456421)
--(axis cs:-1.89993691661938,-3.09547734260559)
--(axis cs:-1.89849245548248,-3.09140268102867)
--(axis cs:-1.89108579212218,-3.07035183906555)
--(axis cs:-1.88357486869938,-3.04522609710693)
--(axis cs:-1.87736323480914,-3.02010059356689)
--(axis cs:-1.8728643655777,-2.99722803212313)
--(axis cs:-1.8724241389555,-2.99497485160828)
--(axis cs:-1.86874587790412,-2.96984934806824)
--(axis cs:-1.86627088196776,-2.94472360610962)
--(axis cs:-1.86496806614179,-2.91959810256958)
--(axis cs:-1.86480949327019,-2.89447236061096)
--(axis cs:-1.86576683271585,-2.86934661865234)
--(axis cs:-1.86781175384165,-2.8442211151123)
--(axis cs:-1.87091631949157,-2.81909537315369)
--(axis cs:-1.8728643655777,-2.80725985051563)
--(axis cs:-1.87506650288544,-2.79396986961365)
--(axis cs:-1.88024108189878,-2.76884412765503)
--(axis cs:-1.88639863361372,-2.74371862411499)
--(axis cs:-1.89351277215469,-2.71859288215637)
--(axis cs:-1.89849245548248,-2.70303618216617)
--(axis cs:-1.90157845857783,-2.69346737861633)
--(axis cs:-1.91059117448006,-2.66834163665771)
--(axis cs:-1.9204863239515,-2.64321613311768)
--(axis cs:-1.92412054538727,-2.63472292719568)
--(axis cs:-1.9312973937582,-2.61809039115906)
--(axis cs:-1.94297533772085,-2.59296488761902)
--(axis cs:-1.94974875450134,-2.57933826954686)
--(axis cs:-1.95551771504223,-2.5678391456604)
--(axis cs:-1.9689145572863,-2.54271364212036)
--(axis cs:-1.97537684440613,-2.53124916659489)
--(axis cs:-1.9831560836091,-2.51758790016174)
--(axis cs:-1.99821170928787,-2.4924623966217)
--(axis cs:-2.00100493431091,-2.4880145044898)
--(axis cs:-2.01413536542176,-2.46733665466309)
--(axis cs:-2.02663326263428,-2.44848701977404)
--(axis cs:-2.03084519372319,-2.44221115112305)
--(axis cs:-2.04839567660957,-2.41708540916443)
--(axis cs:-2.05226135253906,-2.4117523961696)
--(axis cs:-2.0667982077464,-2.39195990562439)
--(axis cs:-2.07788944244385,-2.3773693962265)
--(axis cs:-2.08601291841485,-2.36683416366577)
--(axis cs:-2.10351753234863,-2.34484620304233)
--(axis cs:-2.10605416920193,-2.34170866012573)
--(axis cs:-2.1269805177303,-2.31658291816711)
--(axis cs:-2.12914562225342,-2.31405442183716)
--(axis cs:-2.14882017275698,-2.2914571762085)
--(axis cs:-2.15477395057678,-2.2847929654439)
--(axis cs:-2.17156521877427,-2.26633167266846)
--(axis cs:-2.18040204048157,-2.25684678301252)
--(axis cs:-2.19525778314441,-2.24120593070984)
--(axis cs:-2.20603013038635,-2.23011613211579)
--(axis cs:-2.21994975542758,-2.2160804271698)
--(axis cs:-2.23165822029114,-2.2045181454392)
--(axis cs:-2.24570260603252,-2.19095468521118)
--(axis cs:-2.2572865486145,-2.17998341050052)
--(axis cs:-2.27259276578381,-2.16582918167114)
--(axis cs:-2.28291463851929,-2.15645574454342)
--(axis cs:-2.30071254631826,-2.14070343971252)
--(axis cs:-2.30854272842407,-2.13388902364623)
--(axis cs:-2.3301727131695,-2.11557793617249)
--(axis cs:-2.33417081832886,-2.11224586847873)
--(axis cs:-2.35979890823364,-2.09151152537631)
--(axis cs:-2.36115076995198,-2.09045219421387)
--(axis cs:-2.38542723655701,-2.07170329216583)
--(axis cs:-2.39397311126424,-2.06532669067383)
--(axis cs:-2.41105532646179,-2.05275100798893)
--(axis cs:-2.42874620655114,-2.04020094871521)
--(axis cs:-2.43668341636658,-2.03463972033423)
--(axis cs:-2.46231150627136,-2.01738954397539)
--(axis cs:-2.46590188808261,-2.01507544517517)
--(axis cs:-2.48793959617615,-2.00103315406079)
--(axis cs:-2.5061729091782,-1.98994970321655)
--(axis cs:-2.51356792449951,-1.98550145600326)
--(axis cs:-2.5391960144043,-1.97085604390396)
--(axis cs:-2.55035959040513,-1.96482408046722)
--(axis cs:-2.56482410430908,-1.95708317764448)
--(axis cs:-2.59045219421387,-1.94418571945519)
--(axis cs:-2.59999406282024,-1.9396984577179)
--(axis cs:-2.61608028411865,-1.93219916032548)
--(axis cs:-2.64170861244202,-1.92111666453997)
--(axis cs:-2.65816830363236,-1.91457283496857)
--(axis cs:-2.6673367023468,-1.91095642001579)
--(axis cs:-2.69296479225159,-1.90176215820316)
--(axis cs:-2.71859288215637,-1.89351072412121)
--(axis cs:-2.73289649852498,-1.88944721221924)
--(axis cs:-2.74422121047974,-1.88625269641765)
--(axis cs:-2.76984930038452,-1.88001668632799)
--(axis cs:-2.79547739028931,-1.87480210512804)
--(axis cs:-2.82110548019409,-1.87063854115001)
--(axis cs:-2.84673357009888,-1.8675550413488)
--(axis cs:-2.87236189842224,-1.8655818816338)
--(axis cs:-2.89798998832703,-1.86474767387457)
--(axis cs:-2.92361807823181,-1.86508397310325)
--(axis cs:-2.9492461681366,-1.86662043773442)
--(axis cs:-2.97487425804138,-1.86938868226665)
--(axis cs:-3.00050258636475,-1.87341874047359)
--(axis cs:-3.02613067626953,-1.8787420000465)
--(axis cs:-3.05175876617432,-1.88539036072474)
--(axis cs:-3.06474715703848,-1.88944721221924)
--(axis cs:-3.0773868560791,-1.89342316730367)
--(axis cs:-3.10301518440247,-1.90288407942426)
--(axis cs:-3.12864327430725,-1.91377574954054)
--(axis cs:-3.1302965609935,-1.91457283496857)
--(axis cs:-3.15427136421204,-1.92622313969162)
--(axis cs:-3.17900473868208,-1.9396984577179)
--(axis cs:-3.17989945411682,-1.94019019817569)
--(axis cs:-3.20552754402161,-1.95583159046475)
--(axis cs:-3.21890220561577,-1.96482408046722)
--(axis cs:-3.23115587234497,-1.97314230847582)
--(axis cs:-3.25378101161781,-1.98994970321655)
--(axis cs:-3.25678396224976,-1.99220403018375)
--(axis cs:-3.28241205215454,-2.01313633142133)
--(axis cs:-3.28460506360813,-2.01507544517517)
--(axis cs:-3.30804014205933,-2.03603613883382)
--(axis cs:-3.31236020924776,-2.04020094871521)
--(axis cs:-3.33366823196411,-2.06099989769624)
--(axis cs:-3.33779639098417,-2.06532669067383)
--(axis cs:-3.35929656028748,-2.08816674066383)
--(axis cs:-3.36130705600439,-2.09045219421387)
--(axis cs:-3.38309157333306,-2.11557793617249)
--(axis cs:-3.38492465019226,-2.11772555629963)
--(axis cs:-3.40330931837683,-2.14070343971252)
--(axis cs:-3.41055274009705,-2.14991040206695)
--(axis cs:-3.42232465356986,-2.16582918167114)
--(axis cs:-3.43618083000183,-2.18490943270455)
--(axis cs:-3.44031771104266,-2.19095468521118)
--(axis cs:-3.45718033263896,-2.2160804271698)
--(axis cs:-3.4618091583252,-2.22312322669111)
--(axis cs:-3.47303415704233,-2.24120593070984)
--(axis cs:-3.48743724822998,-2.26493435312729)
--(axis cs:-3.48823998506867,-2.26633167266846)
--(axis cs:-3.50233097144722,-2.2914571762085)
--(axis cs:-3.51306533813477,-2.31109730780099)
--(axis cs:-3.5159083988031,-2.31658291816711)
--(axis cs:-3.528574223692,-2.34170866012573)
--(axis cs:-3.53869342803955,-2.36238839842009)
--(axis cs:-3.54075998832429,-2.36683416366577)
--(axis cs:-3.55207214946562,-2.39195990562439)
--(axis cs:-3.56300171302917,-2.41708540916443)
--(axis cs:-3.56432151794434,-2.42023391368852)
--(axis cs:-3.57308712475081,-2.44221115112305)
--(axis cs:-3.58271567489517,-2.46733665466309)
--(axis cs:-3.5899498462677,-2.48704740095286)
--(axis cs:-3.59184364926232,-2.4924623966217)
--(axis cs:-3.60022836925162,-2.51758790016174)
--(axis cs:-3.60819645391842,-2.54271364212036)
--(axis cs:-3.61557793617249,-2.56732048456853)
--(axis cs:-3.61572640619876,-2.5678391456604)
--(axis cs:-3.62249391773697,-2.59296488761902)
--(axis cs:-3.62882177655345,-2.61809039115906)
--(axis cs:-3.63469646158234,-2.64321613311768)
--(axis cs:-3.64010336134926,-2.66834163665771)
--(axis cs:-3.64120602607727,-2.6739673906428)
--(axis cs:-3.64485806066673,-2.69346737861633)
--(axis cs:-3.64908880952097,-2.71859288215637)
--(axis cs:-3.65283122839034,-2.74371862411499)
--(axis cs:-3.65607038907141,-2.76884412765503)
--(axis cs:-3.65879246326158,-2.79396986961365)
--(axis cs:-3.66098258966864,-2.81909537315369)
--(axis cs:-3.6626266640653,-2.8442211151123)
--(axis cs:-3.66370961741188,-2.86934661865234)
--(axis cs:-3.66421660711598,-2.89447236061096)
--(axis cs:-3.66413262978316,-2.91959810256958)
--(axis cs:-3.66344270959429,-2.94472360610962)
--(axis cs:-3.66213176042895,-2.96984934806824)
--(axis cs:-3.66018402809676,-2.99497485160828)
--(axis cs:-3.65758427324745,-3.02010059356689)
--(axis cs:-3.65431665896466,-3.04522609710693)
--(axis cs:-3.65036555671251,-3.07035183906555)
--(axis cs:-3.64571512957465,-3.09547734260559)
--(axis cs:-3.64120602607727,-3.11659155251216)
--(axis cs:-3.64030944856258,-3.12060308456421)
--(axis cs:-3.63392794164613,-3.14572858810425)
--(axis cs:-3.6267639575642,-3.17085433006287)
--(axis cs:-3.61880004978021,-3.19597983360291)
--(axis cs:-3.61557793617249,-3.20519921999068)
--(axis cs:-3.60975231694864,-3.22110557556152)
--(axis cs:-3.59967577277584,-3.24623107910156)
--(axis cs:-3.5899498462677,-3.2685076212804)
--(axis cs:-3.5886444232293,-3.27135682106018)
--(axis cs:-3.57617584890417,-3.29648232460022)
--(axis cs:-3.56432151794434,-3.31863560895341)
--(axis cs:-3.56264984570906,-3.32160806655884)
--(axis cs:-3.54747258256517,-3.34673357009888)
--(axis cs:-3.53869342803955,-3.36031188718775)
--(axis cs:-3.53083375089496,-3.3718593120575)
--(axis cs:-3.51306533813477,-3.39632420844791)
--(axis cs:-3.51255937440369,-3.39698481559753)
--(axis cs:-3.49208298135373,-3.42211055755615)
--(axis cs:-3.48743724822998,-3.42748159412965)
--(axis cs:-3.46938313801629,-3.44723629951477)
--(axis cs:-3.4618091583252,-3.45506252543506)
--(axis cs:-3.4440837195932,-3.47236180305481)
--(axis cs:-3.43618083000183,-3.47966092259732)
--(axis cs:-3.4156982227543,-3.49748754501343)
--(axis cs:-3.41055274009705,-3.50173383022449)
--(axis cs:-3.38492465019226,-3.52161350013215)
--(axis cs:-3.3835500122004,-3.52261304855347)
--(axis cs:-3.35929656028748,-3.53936435907893)
--(axis cs:-3.3463221585611,-3.54773879051208)
--(axis cs:-3.33366823196411,-3.55550966594287)
--(axis cs:-3.30804014205933,-3.57016680243194)
--(axis cs:-3.30295626637609,-3.57286429405212)
--(axis cs:-3.28241205215454,-3.58325156487576)
--(axis cs:-3.25678396224976,-3.59522061418211)
--(axis cs:-3.25033214465086,-3.59799003601074)
--(axis cs:-3.23115587234497,-3.60584485057086)
--(axis cs:-3.20552754402161,-3.61543785681176)
--(axis cs:-3.18293010902049,-3.62311553955078)
--(axis cs:-3.17989945411682,-3.62409941424425)
--(axis cs:-3.15427136421204,-3.63159191234748)
--(axis cs:-3.12864327430725,-3.63827463172558)
--(axis cs:-3.10301518440247,-3.64416547322745)
--(axis cs:-3.08260135626564,-3.6482412815094)
--(axis cs:-3.0773868560791,-3.64923731494509);

\path [draw=white!41.3456362937332!black, draw opacity=0.3, thick]
(axis cs:-3.0773868560791,-3.62671177007003)
--(axis cs:-3.05175876617432,-3.63107188100412)
--(axis cs:-3.02613067626953,-3.63469325276335)
--(axis cs:-3.00050258636475,-3.63759267487443)
--(axis cs:-2.97487425804138,-3.63978779786544)
--(axis cs:-2.9492461681366,-3.64129556700999)
--(axis cs:-2.92361807823181,-3.64213246751061)
--(axis cs:-2.89798998832703,-3.64231569788567)
--(axis cs:-2.87236189842224,-3.64186151966337)
--(axis cs:-2.84673357009888,-3.64078655945381)
--(axis cs:-2.82110548019409,-3.63910717628301)
--(axis cs:-2.79547739028931,-3.6368392986763)
--(axis cs:-2.76984930038452,-3.63399885515902)
--(axis cs:-2.74422121047974,-3.63060220475717)
--(axis cs:-2.71859288215637,-3.62666441499472)
--(axis cs:-2.6982140144088,-3.62311553955078)
--(axis cs:-2.69296479225159,-3.62215885380084)
--(axis cs:-2.6673367023468,-3.61695461668228)
--(axis cs:-2.64170861244202,-3.61123282290522)
--(axis cs:-2.61608028411865,-3.60500901118287)
--(axis cs:-2.59045219421387,-3.59829938249529)
--(axis cs:-2.58934804672046,-3.59799003601074)
--(axis cs:-2.56482410430908,-3.59078978322171)
--(axis cs:-2.5391960144043,-3.58278824327615)
--(axis cs:-2.51356792449951,-3.57432587039772)
--(axis cs:-2.50936296063892,-3.57286429405212)
--(axis cs:-2.48793959617615,-3.56504981601999)
--(axis cs:-2.46231150627136,-3.55525077499124)
--(axis cs:-2.44349887760674,-3.54773879051208)
--(axis cs:-2.43668341636658,-3.54487843680124)
--(axis cs:-2.41105532646179,-3.53368239422834)
--(axis cs:-2.38663954824566,-3.52261304855347)
--(axis cs:-2.38542723655701,-3.52203440590969)
--(axis cs:-2.35979890823364,-3.50937364375095)
--(axis cs:-2.33649526023101,-3.49748754501343)
--(axis cs:-2.33417081832886,-3.49623719913999)
--(axis cs:-2.30854272842407,-3.48203637159715)
--(axis cs:-2.29155924660171,-3.47236180305481)
--(axis cs:-2.28291463851929,-3.4671582906199)
--(axis cs:-2.2572865486145,-3.45133035984793)
--(axis cs:-2.25081416896866,-3.44723629951477)
--(axis cs:-2.23165822029114,-3.43440531019927)
--(axis cs:-2.21370759953092,-3.42211055755615)
--(axis cs:-2.20603013038635,-3.41652945517034)
--(axis cs:-2.18040204048157,-3.3975091812965)
--(axis cs:-2.17970899201851,-3.39698481559753)
--(axis cs:-2.15477395057678,-3.37691057108422)
--(axis cs:-2.14861093826155,-3.3718593120575)
--(axis cs:-2.12914562225342,-3.35483562000073)
--(axis cs:-2.12003454257314,-3.34673357009888)
--(axis cs:-2.10351753234863,-3.3310121669073)
--(axis cs:-2.09378846758535,-3.32160806655884)
--(axis cs:-2.07788944244385,-3.305101474611)
--(axis cs:-2.0697051361905,-3.29648232460022)
--(axis cs:-2.05226135253906,-3.27667343366923)
--(axis cs:-2.04764075300023,-3.27135682106018)
--(axis cs:-2.02747991614029,-3.24623107910156)
--(axis cs:-2.02663326263428,-3.24508239022294)
--(axis cs:-2.00917389912863,-3.22110557556152)
--(axis cs:-2.00100493431091,-3.20882082561018)
--(axis cs:-1.99256050474502,-3.19597983360291)
--(axis cs:-1.97757501509178,-3.17085433006287)
--(axis cs:-1.97537684440613,-3.16675711318238)
--(axis cs:-1.96420887747946,-3.14572858810425)
--(axis cs:-1.9523227746641,-3.12060308456421)
--(axis cs:-1.94974875450134,-3.1144201479154)
--(axis cs:-1.94193520543601,-3.09547734260559)
--(axis cs:-1.9329533790156,-3.07035183906555)
--(axis cs:-1.92532222739319,-3.04522609710693)
--(axis cs:-1.92412054538727,-3.04044198075786)
--(axis cs:-1.91905375631093,-3.02010059356689)
--(axis cs:-1.91407445228133,-2.99497485160828)
--(axis cs:-1.91034396536529,-2.96984934806824)
--(axis cs:-1.90783290683774,-2.94472360610962)
--(axis cs:-1.90651170524248,-2.91959810256958)
--(axis cs:-1.90635086366474,-2.89447236061096)
--(axis cs:-1.90732189979042,-2.86934661865234)
--(axis cs:-1.90939607765526,-2.8442211151123)
--(axis cs:-1.91254488013581,-2.81909537315369)
--(axis cs:-1.91673971296662,-2.79396986961365)
--(axis cs:-1.92195329492707,-2.76884412765503)
--(axis cs:-1.92412054538727,-2.76006725346249)
--(axis cs:-1.92819140517475,-2.74371862411499)
--(axis cs:-1.93541928619299,-2.71859288215637)
--(axis cs:-1.94359054674833,-2.69346737861633)
--(axis cs:-1.94974875450134,-2.67644257997772)
--(axis cs:-1.95270622925216,-2.66834163665771)
--(axis cs:-1.96277739931579,-2.64321613311768)
--(axis cs:-1.97371945943768,-2.61809039115906)
--(axis cs:-1.97537684440613,-2.61455739051998)
--(axis cs:-1.98560969662276,-2.59296488761902)
--(axis cs:-1.99834368042959,-2.5678391456604)
--(axis cs:-2.00100493431091,-2.56289845689273)
--(axis cs:-2.01199885353864,-2.54271364212036)
--(axis cs:-2.02646637393452,-2.51758790016174)
--(axis cs:-2.02663326263428,-2.51731246399494)
--(axis cs:-2.0418740337634,-2.4924623966217)
--(axis cs:-2.05226135253906,-2.47630183514016)
--(axis cs:-2.05810014808665,-2.46733665466309)
--(axis cs:-2.07518610878903,-2.44221115112305)
--(axis cs:-2.07788944244385,-2.43839160060207)
--(axis cs:-2.09318582952873,-2.41708540916443)
--(axis cs:-2.10351753234863,-2.40321765165037)
--(axis cs:-2.11203486100313,-2.39195990562439)
--(axis cs:-2.12914562225342,-2.37010857185578)
--(axis cs:-2.13175271794344,-2.36683416366577)
--(axis cs:-2.15240693520044,-2.34170866012573)
--(axis cs:-2.15477395057678,-2.33891358910974)
--(axis cs:-2.1740261256736,-2.31658291816711)
--(axis cs:-2.18040204048157,-2.30938969731688)
--(axis cs:-2.19660663972117,-2.2914571762085)
--(axis cs:-2.20603013038635,-2.28129421487747)
--(axis cs:-2.220194444108,-2.26633167266846)
--(axis cs:-2.23165822029114,-2.25450978824031)
--(axis cs:-2.24484972192421,-2.24120593070984)
--(axis cs:-2.2572865486145,-2.22894146541252)
--(axis cs:-2.27064437860873,-2.2160804271698)
--(axis cs:-2.28291463851929,-2.20451049595958)
--(axis cs:-2.29766509007459,-2.19095468521118)
--(axis cs:-2.30854272842407,-2.18115103648975)
--(axis cs:-2.32601933368543,-2.16582918167114)
--(axis cs:-2.33417081832886,-2.15881106192488)
--(axis cs:-2.35583604867183,-2.14070343971252)
--(axis cs:-2.35979890823364,-2.13744671791551)
--(axis cs:-2.38542723655701,-2.11704737441834)
--(axis cs:-2.38733794269961,-2.11557793617249)
--(axis cs:-2.41105532646179,-2.09762157289385)
--(axis cs:-2.4208827753706,-2.09045219421387)
--(axis cs:-2.43668341636658,-2.079091462167)
--(axis cs:-2.45661087403801,-2.06532669067383)
--(axis cs:-2.46231150627136,-2.06144165723115)
--(axis cs:-2.48793959617615,-2.04471717207881)
--(axis cs:-2.49519420894929,-2.04020094871521)
--(axis cs:-2.51356792449951,-2.02890391026427)
--(axis cs:-2.53724125324109,-2.01507544517517)
--(axis cs:-2.5391960144043,-2.01394658894395)
--(axis cs:-2.56482410430908,-1.9999529333588)
--(axis cs:-2.58430573028358,-1.98994970321655)
--(axis cs:-2.59045219421387,-1.98682663966397)
--(axis cs:-2.61608028411865,-1.9746581266473)
--(axis cs:-2.63840887704634,-1.96482408046722)
--(axis cs:-2.64170861244202,-1.96338465404765)
--(axis cs:-2.6673367023468,-1.95310672114858)
--(axis cs:-2.69296479225159,-1.94375831096425)
--(axis cs:-2.70536694835793,-1.9396984577179)
--(axis cs:-2.71859288215637,-1.93540654324644)
--(axis cs:-2.74422121047974,-1.92806802416643)
--(axis cs:-2.76984930038452,-1.92173786543705)
--(axis cs:-2.79547739028931,-1.91644449028307)
--(axis cs:-2.80682662547133,-1.91457283496857)
--(axis cs:-2.82110548019409,-1.91223658028531)
--(axis cs:-2.84673357009888,-1.90913149714697)
--(axis cs:-2.87236189842224,-1.90714395738884)
--(axis cs:-2.89798998832703,-1.90630420791153)
--(axis cs:-2.92361807823181,-1.9066428936012)
--(axis cs:-2.9492461681366,-1.90819026135842)
--(axis cs:-2.97487425804138,-1.91097815002596)
--(axis cs:-2.99757284473311,-1.91457283496857)
--(axis cs:-3.00050258636475,-1.91504048058772)
--(axis cs:-3.02613067626953,-1.92044389091867)
--(axis cs:-3.05175876617432,-1.92719252758255)
--(axis cs:-3.0773868560791,-1.93531829167775)
--(axis cs:-3.08915872393323,-1.9396984577179)
--(axis cs:-3.10301518440247,-1.94489936289203)
--(axis cs:-3.12864327430725,-1.95597331874817)
--(axis cs:-3.14669850551306,-1.96482408046722)
--(axis cs:-3.15427136421204,-1.96857206723088)
--(axis cs:-3.17989945411682,-1.98279299239484)
--(axis cs:-3.1915141797838,-1.98994970321655)
--(axis cs:-3.20552754402161,-1.99867552820213)
--(axis cs:-3.22943355527763,-2.01507544517517)
--(axis cs:-3.23115587234497,-2.01627056137281)
--(axis cs:-3.25678396224976,-2.03573111144558)
--(axis cs:-3.26219426938721,-2.04020094871521)
--(axis cs:-3.28241205215454,-2.05711273835845)
--(axis cs:-3.29148245734526,-2.06532669067383)
--(axis cs:-3.30804014205933,-2.08052439107528)
--(axis cs:-3.31807495880424,-2.09045219421387)
--(axis cs:-3.33366823196411,-2.10610492877023)
--(axis cs:-3.34245690856131,-2.11557793617249)
--(axis cs:-3.35929656028748,-2.13401517236663)
--(axis cs:-3.36500525520283,-2.14070343971252)
--(axis cs:-3.38492465019226,-2.16443745975359)
--(axis cs:-3.38601956384326,-2.16582918167114)
--(axis cs:-3.4054312922733,-2.19095468521118)
--(axis cs:-3.41055274009705,-2.19771399441157)
--(axis cs:-3.42363326403481,-2.2160804271698)
--(axis cs:-3.43618083000183,-2.2340707334995)
--(axis cs:-3.4408703833568,-2.24120593070984)
--(axis cs:-3.45701774117937,-2.26633167266846)
--(axis cs:-3.4618091583252,-2.27396881190327)
--(axis cs:-3.4721722706769,-2.2914571762085)
--(axis cs:-3.48668191391888,-2.31658291816711)
--(axis cs:-3.48743724822998,-2.31792765987772)
--(axis cs:-3.500079540097,-2.34170866012573)
--(axis cs:-3.51304524710914,-2.36683416366577)
--(axis cs:-3.51306533813477,-2.36687436126983)
--(axis cs:-3.52495446233477,-2.39195990562439)
--(axis cs:-3.53646011775534,-2.41708540916443)
--(axis cs:-3.53869342803955,-2.42214639477964)
--(axis cs:-3.54710426684922,-2.44221115112305)
--(axis cs:-3.55722372900386,-2.46733665466309)
--(axis cs:-3.56432151794434,-2.48573762910865)
--(axis cs:-3.56678961935027,-2.4924623966217)
--(axis cs:-3.57558860999106,-2.51758790016174)
--(axis cs:-3.58395045325355,-2.54271364212036)
--(axis cs:-3.5899498462677,-2.56177111677113)
--(axis cs:-3.59177015321523,-2.5678391456604)
--(axis cs:-3.59886182421997,-2.59296488761902)
--(axis cs:-3.60549307185947,-2.61809039115906)
--(axis cs:-3.61164924490047,-2.64321613311768)
--(axis cs:-3.61557793617249,-2.66063748213781)
--(axis cs:-3.61723583692706,-2.66834163665772)
--(axis cs:-3.62216055803933,-2.69346737861633)
--(axis cs:-3.62658827094086,-2.71859288215637)
--(axis cs:-3.6305050184024,-2.74371862411499)
--(axis cs:-3.63389488045931,-2.76884412765503)
--(axis cs:-3.63674368180063,-2.79396986961365)
--(axis cs:-3.63903593862514,-2.81909537315369)
--(axis cs:-3.64075638521334,-2.8442211151123)
--(axis cs:-3.64120602607727,-2.85418912804262)
--(axis cs:-3.64185934055335,-2.86934661865234)
--(axis cs:-3.64236633025745,-2.89447236061096)
--(axis cs:-3.64228235292463,-2.91959810256958)
--(axis cs:-3.64159261039762,-2.94472360610962)
--(axis cs:-3.64120602607727,-2.95213194630059)
--(axis cs:-3.64023844115871,-2.96984934806824)
--(axis cs:-3.63820003144139,-2.99497485160828)
--(axis cs:-3.63547924406221,-3.02010059356689)
--(axis cs:-3.63205950481141,-3.04522609710693)
--(axis cs:-3.62792445756096,-3.07035183906555)
--(axis cs:-3.62305752810109,-3.09547734260559)
--(axis cs:-3.61744192414037,-3.12060308456421)
--(axis cs:-3.61557793617249,-3.12794204648948)
--(axis cs:-3.61084388924264,-3.14572858810425)
--(axis cs:-3.6033365301735,-3.17085433006287)
--(axis cs:-3.59499090647528,-3.19597983360291)
--(axis cs:-3.5899498462677,-3.20974401780972)
--(axis cs:-3.58558317607833,-3.22110557556152)
--(axis cs:-3.57500870976567,-3.24623107910156)
--(axis cs:-3.56432151794434,-3.26955680853029)
--(axis cs:-3.56345475480651,-3.27135682106018)
--(axis cs:-3.55035060713065,-3.29648232460022)
--(axis cs:-3.53869342803955,-3.31721018776943)
--(axis cs:-3.53608970368387,-3.32160806655884)
--(axis cs:-3.52011254544638,-3.34673357009888)
--(axis cs:-3.51306533813477,-3.35708731561224)
--(axis cs:-3.50246220142314,-3.3718593120575)
--(axis cs:-3.48743724822998,-3.39147658271537)
--(axis cs:-3.48297969549843,-3.39698481559753)
--(axis cs:-3.4618091583252,-3.42157053505004)
--(axis cs:-3.46131683198089,-3.42211055755615)
--(axis cs:-3.43700508847704,-3.44723629951477)
--(axis cs:-3.43618083000183,-3.4480407408834)
--(axis cs:-3.41055274009705,-3.47161002980556)
--(axis cs:-3.40968308561626,-3.47236180305481)
--(axis cs:-3.38492465019226,-3.49261608785975)
--(axis cs:-3.37857218043326,-3.49748754501343)
--(axis cs:-3.35929656028748,-3.51150353744252)
--(axis cs:-3.34294747237262,-3.52261304855347)
--(axis cs:-3.33366823196411,-3.5286023763313)
--(axis cs:-3.30804014205933,-3.54400772472103)
--(axis cs:-3.30134979490462,-3.54773879051208)
--(axis cs:-3.28241205215454,-3.55778710906993)
--(axis cs:-3.25678396224976,-3.57034797794465)
--(axis cs:-3.25119789882332,-3.57286429405212)
--(axis cs:-3.23115587234497,-3.58146716528196)
--(axis cs:-3.20552754402161,-3.59152002525541)
--(axis cs:-3.18735648968305,-3.59799003601074)
--(axis cs:-3.17989945411682,-3.60052371689205)
--(axis cs:-3.15427136421204,-3.60836498975254)
--(axis cs:-3.12864327430725,-3.6153587887995)
--(axis cs:-3.10301518440247,-3.62152400835427)
--(axis cs:-3.09539870224114,-3.62311553955078)
--(axis cs:-3.0773868560791,-3.62671177007003);

\path [draw=white!39.5617070357555!black, draw opacity=0.3, thick]
(axis cs:-3.0773868560791,-3.60325735367358)
--(axis cs:-3.05175876617432,-3.60782068522472)
--(axis cs:-3.02613067626953,-3.61161059463819)
--(axis cs:-3.00050258636475,-3.61464514080506)
--(axis cs:-2.97487425804138,-3.61694248674842)
--(axis cs:-2.9492461681366,-3.61852034820634)
--(axis cs:-2.92361807823181,-3.61939620631027)
--(axis cs:-2.89798998832703,-3.61958810655219)
--(axis cs:-2.87236189842224,-3.61911274217334)
--(axis cs:-2.84673357009888,-3.61798775887798)
--(axis cs:-2.82110548019409,-3.61623010810152)
--(axis cs:-2.79547739028931,-3.61385659820931)
--(axis cs:-2.76984930038452,-3.61088396333198)
--(axis cs:-2.74422121047974,-3.60732899545336)
--(axis cs:-2.71859288215637,-3.60320779291273)
--(axis cs:-2.69296479225159,-3.59853735721684)
--(axis cs:-2.69026952745925,-3.59799003601074)
--(axis cs:-2.6673367023468,-3.59310979070566)
--(axis cs:-2.64170861244202,-3.58711357748498)
--(axis cs:-2.61608028411865,-3.5805913473396)
--(axis cs:-2.59045219421387,-3.57356014339252)
--(axis cs:-2.58808219491025,-3.57286429405212)
--(axis cs:-2.56482410430908,-3.56569800832769)
--(axis cs:-2.5391960144043,-3.55730103918034)
--(axis cs:-2.51356792449951,-3.54841999549487)
--(axis cs:-2.51170034123973,-3.54773879051208)
--(axis cs:-2.48793959617615,-3.53862965446461)
--(axis cs:-2.46231150627136,-3.52833051276503)
--(axis cs:-2.44868868873255,-3.52261304855347)
--(axis cs:-2.43668341636658,-3.51730844053089)
--(axis cs:-2.41105532646179,-3.5055215764368)
--(axis cs:-2.39422306856521,-3.49748754501343)
--(axis cs:-2.38542723655701,-3.49305993745295)
--(axis cs:-2.35979890823364,-3.47970741159483)
--(axis cs:-2.34614313453935,-3.47236180305481)
--(axis cs:-2.33417081832886,-3.46555667877151)
--(axis cs:-2.30854272842407,-3.45055084724115)
--(axis cs:-2.30303626208553,-3.44723629951477)
--(axis cs:-2.28291463851929,-3.43441061562967)
--(axis cs:-2.2641070534368,-3.42211055755615)
--(axis cs:-2.2572865486145,-3.41737629616035)
--(axis cs:-2.23165822029114,-3.39915671689756)
--(axis cs:-2.2286705121175,-3.39698481559753)
--(axis cs:-2.20603013038635,-3.37947247882453)
--(axis cs:-2.19638930514419,-3.3718593120575)
--(axis cs:-2.18040204048157,-3.35838775708676)
--(axis cs:-2.16683601132765,-3.34673357009888)
--(axis cs:-2.15477395057678,-3.33564254735877)
--(axis cs:-2.13978136736389,-3.32160806655884)
--(axis cs:-2.12914562225342,-3.31091436577347)
--(axis cs:-2.11502886720932,-3.29648232460022)
--(axis cs:-2.10351753234863,-3.28379227801134)
--(axis cs:-2.09240966686228,-3.27135682106018)
--(axis cs:-2.07788944244385,-3.25375011480788)
--(axis cs:-2.0717762365281,-3.24623107910156)
--(axis cs:-2.05301181042246,-3.22110557556152)
--(axis cs:-2.05226135253906,-3.22000522456143)
--(axis cs:-2.03608992616704,-3.19597983360291)
--(axis cs:-2.02663326263428,-3.18048854814353)
--(axis cs:-2.0208229355747,-3.17085433006287)
--(axis cs:-2.00719194962158,-3.14572858810425)
--(axis cs:-2.00100493431091,-3.13292549497744)
--(axis cs:-1.99511605039841,-3.12060308456421)
--(axis cs:-1.98454918431691,-3.09547734260559)
--(axis cs:-1.97539096072228,-3.07035183906555)
--(axis cs:-1.97537684440613,-3.07030625227634)
--(axis cs:-1.96768910798886,-3.04522609710693)
--(axis cs:-1.96131917173465,-3.02010059356689)
--(axis cs:-1.95625139690342,-2.99497485160828)
--(axis cs:-1.95245462779894,-2.96984934806824)
--(axis cs:-1.94989921168293,-2.94472360610962)
--(axis cs:-1.94974875450134,-2.94191282794253)
--(axis cs:-1.94856526394384,-2.91959810256958)
--(axis cs:-1.94840307027769,-2.89447236061096)
--(axis cs:-1.94938226925967,-2.86934661865234)
--(axis cs:-1.94974875450134,-2.86494421658893)
--(axis cs:-1.95148989830036,-2.8442211151123)
--(axis cs:-1.95469483124509,-2.81909537315369)
--(axis cs:-1.95896401315245,-2.79396986961365)
--(axis cs:-1.96427045866267,-2.76884412765503)
--(axis cs:-1.97058463693988,-2.74371862411499)
--(axis cs:-1.97537684440613,-2.72721305847487)
--(axis cs:-1.97790522435808,-2.71859288215637)
--(axis cs:-1.98623672339475,-2.69346737861633)
--(axis cs:-1.99550342837657,-2.66834163665771)
--(axis cs:-2.00100493431091,-2.65475523824849)
--(axis cs:-2.00572967886058,-2.64321613311768)
--(axis cs:-2.01690724481535,-2.61809039115906)
--(axis cs:-2.02663326263428,-2.59779429739412)
--(axis cs:-2.02897581907066,-2.59296488761902)
--(axis cs:-2.04200910855631,-2.5678391456604)
--(axis cs:-2.05226135253906,-2.54924348478866)
--(axis cs:-2.05590912088529,-2.54271364212036)
--(axis cs:-2.0707471976475,-2.51758790016174)
--(axis cs:-2.07788944244385,-2.5060947748187)
--(axis cs:-2.08648267463763,-2.4924623966217)
--(axis cs:-2.10308169898047,-2.46733665466309)
--(axis cs:-2.10351753234863,-2.46670482472451)
--(axis cs:-2.12067528865943,-2.44221115112305)
--(axis cs:-2.12914562225342,-2.43059315620064)
--(axis cs:-2.13915910201318,-2.41708540916443)
--(axis cs:-2.15477395057678,-2.39678741865869)
--(axis cs:-2.15855470078896,-2.39195990562439)
--(axis cs:-2.178921034121,-2.36683416366577)
--(axis cs:-2.18040204048157,-2.36506449012137)
--(axis cs:-2.20032881027749,-2.34170866012573)
--(axis cs:-2.20603013038635,-2.33522215950563)
--(axis cs:-2.22275611953018,-2.31658291816711)
--(axis cs:-2.23165822029114,-2.30693339632061)
--(axis cs:-2.24625763533505,-2.2914571762085)
--(axis cs:-2.2572865486145,-2.28006363499084)
--(axis cs:-2.27090064901202,-2.26633167266846)
--(axis cs:-2.28291463851929,-2.25450180021728)
--(axis cs:-2.29676908393699,-2.24120593070984)
--(axis cs:-2.30854272842407,-2.23015745323097)
--(axis cs:-2.32396361760286,-2.2160804271698)
--(axis cs:-2.33417081832886,-2.20695568305653)
--(axis cs:-2.35260902618704,-2.19095468521118)
--(axis cs:-2.35979890823364,-2.18483542115356)
--(axis cs:-2.38285596897258,-2.16582918167114)
--(axis cs:-2.38542723655701,-2.16374775288115)
--(axis cs:-2.41105532646179,-2.14370339957766)
--(axis cs:-2.41503594454259,-2.14070343971252)
--(axis cs:-2.43668341636658,-2.12466189777934)
--(axis cs:-2.44944311299236,-2.11557793617249)
--(axis cs:-2.46231150627136,-2.10655888057813)
--(axis cs:-2.48631222251031,-2.09045219421387)
--(axis cs:-2.48793959617615,-2.0893758277219)
--(axis cs:-2.51356792449951,-2.07320504541521)
--(axis cs:-2.52671076568443,-2.06532669067383)
--(axis cs:-2.5391960144043,-2.05794245743919)
--(axis cs:-2.56482410430908,-2.04361086479766)
--(axis cs:-2.57130864146484,-2.04020094871521)
--(axis cs:-2.59045219421387,-2.03025849246097)
--(axis cs:-2.61608028411865,-2.01781977291207)
--(axis cs:-2.62217627705108,-2.01507544517517)
--(axis cs:-2.64170861244202,-2.00638231911927)
--(axis cs:-2.6673367023468,-1.99589585632682)
--(axis cs:-2.68331393384384,-1.98994970321655)
--(axis cs:-2.69296479225159,-1.98639545245361)
--(axis cs:-2.71859288215637,-1.97792470273274)
--(axis cs:-2.74422121047974,-1.97045074919491)
--(axis cs:-2.76658736632567,-1.96482408046722)
--(axis cs:-2.76984930038452,-1.96401129740573)
--(axis cs:-2.79547739028931,-1.95867192047831)
--(axis cs:-2.82110548019409,-1.95440851196696)
--(axis cs:-2.84673357009888,-1.95125101608483)
--(axis cs:-2.87236189842224,-1.94923059099968)
--(axis cs:-2.89798998832703,-1.94837637162159)
--(axis cs:-2.92361807823181,-1.94872087538017)
--(axis cs:-2.9492461681366,-1.95029418586396)
--(axis cs:-2.97487425804138,-1.95312859918019)
--(axis cs:-3.00050258636475,-1.95725523547468)
--(axis cs:-3.02613067626953,-1.96270629622415)
--(axis cs:-3.03410352126303,-1.96482408046722)
--(axis cs:-3.05175876617432,-1.96955896871404)
--(axis cs:-3.0773868560791,-1.97783482245624)
--(axis cs:-3.10301518440247,-1.98754679487895)
--(axis cs:-3.10852286394003,-1.98994970321655)
--(axis cs:-3.12864327430725,-1.99882054586698)
--(axis cs:-3.15427136421204,-2.01163815053436)
--(axis cs:-3.16040125461974,-2.01507544517517)
--(axis cs:-3.17989945411682,-2.02613494312991)
--(axis cs:-3.20223135779667,-2.04020094871521)
--(axis cs:-3.20552754402161,-2.04230299865502)
--(axis cs:-3.23115587234497,-2.06030864592158)
--(axis cs:-3.23768270596273,-2.06532669067383)
--(axis cs:-3.25678396224976,-2.08021111302578)
--(axis cs:-3.26886309704431,-2.09045219421387)
--(axis cs:-3.28241205215454,-2.10210753294248)
--(axis cs:-3.29687645869011,-2.11557793617249)
--(axis cs:-3.30804014205933,-2.12613865121257)
--(axis cs:-3.32232424356662,-2.14070343971252)
--(axis cs:-3.33366823196411,-2.15246711866712)
--(axis cs:-3.34566832645898,-2.16582918167114)
--(axis cs:-3.35929656028748,-2.18128167739805)
--(axis cs:-3.3672689479126,-2.19095468521118)
--(axis cs:-3.38492465019226,-2.21279792848581)
--(axis cs:-3.3874117602272,-2.2160804271698)
--(axis cs:-3.40605519020096,-2.24120593070984)
--(axis cs:-3.41055274009705,-2.24740463658291)
--(axis cs:-3.4234609927785,-2.26633167266846)
--(axis cs:-3.43618083000183,-2.28543669483481)
--(axis cs:-3.4399579822565,-2.2914571762085)
--(axis cs:-3.45532032966194,-2.31658291816711)
--(axis cs:-3.4618091583252,-2.32749402229107)
--(axis cs:-3.46979344526419,-2.34170866012573)
--(axis cs:-3.48349282315637,-2.36683416366577)
--(axis cs:-3.48743724822998,-2.3743034159612)
--(axis cs:-3.49626207733621,-2.39195990562439)
--(axis cs:-3.50839560175481,-2.41708540916443)
--(axis cs:-3.51306533813477,-2.42712007225978)
--(axis cs:-3.51972472509762,-2.44221115112305)
--(axis cs:-3.53037757906711,-2.46733665466309)
--(axis cs:-3.53869342803955,-2.48781598688539)
--(axis cs:-3.54048568288654,-2.4924623966217)
--(axis cs:-3.54973329041348,-2.51758790016174)
--(axis cs:-3.55852159859321,-2.54271364212036)
--(axis cs:-3.56432151794434,-2.56024389944776)
--(axis cs:-3.56671249118134,-2.5678391456604)
--(axis cs:-3.57415469188277,-2.59296488761902)
--(axis cs:-3.58111358660498,-2.61809039115906)
--(axis cs:-3.58757381246712,-2.64321613311768)
--(axis cs:-3.5899498462677,-2.65325640310407)
--(axis cs:-3.5933517197581,-2.66834163665771)
--(axis cs:-3.59851248634864,-2.69346737861633)
--(axis cs:-3.60315253356366,-2.71859288215637)
--(axis cs:-3.6072569027889,-2.74371862411499)
--(axis cs:-3.61080924340901,-2.76884412765503)
--(axis cs:-3.61379458987842,-2.79396986961365)
--(axis cs:-3.61557793617249,-2.81262312375924)
--(axis cs:-3.61616841420293,-2.81909537315369)
--(axis cs:-3.61788886079113,-2.8442211151123)
--(axis cs:-3.61902223142352,-2.86934661865234)
--(axis cs:-3.61955282421716,-2.89447236061096)
--(axis cs:-3.61946493728916,-2.91959810256958)
--(axis cs:-3.61874308683829,-2.94472360610962)
--(axis cs:-3.6173709167365,-2.96984934806824)
--(axis cs:-3.61557793617249,-2.99194968399471)
--(axis cs:-3.61532074342069,-2.99497485160828)
--(axis cs:-3.61246954671608,-3.02010059356689)
--(axis cs:-3.60888589686636,-3.04522609710693)
--(axis cs:-3.60455265378235,-3.07035183906555)
--(axis cs:-3.59945244884031,-3.09547734260559)
--(axis cs:-3.593567684882,-3.12060308456421)
--(axis cs:-3.5899498462677,-3.13419586005259)
--(axis cs:-3.58672867215653,-3.14572858810425)
--(axis cs:-3.5788504487731,-3.17085433006287)
--(axis cs:-3.57009236457938,-3.19597983360291)
--(axis cs:-3.56432151794434,-3.21099512426361)
--(axis cs:-3.56023759879062,-3.22110557556152)
--(axis cs:-3.54912382395214,-3.24623107910156)
--(axis cs:-3.53869342803955,-3.26789194873834)
--(axis cs:-3.53693703913934,-3.27135682106018)
--(axis cs:-3.52314229905217,-3.29648232460022)
--(axis cs:-3.51306533813477,-3.31350304055412)
--(axis cs:-3.5080049740142,-3.32160806655884)
--(axis cs:-3.49115593477842,-3.34673357009888)
--(axis cs:-3.48743724822998,-3.35191434122054)
--(axis cs:-3.4723111051477,-3.3718593120575)
--(axis cs:-3.4618091583252,-3.38483657216375)
--(axis cs:-3.45140031261611,-3.39698481559753)
--(axis cs:-3.43618083000183,-3.4136787488763)
--(axis cs:-3.42802322462234,-3.42211055755615)
--(axis cs:-3.41055274009705,-3.43912458019811)
--(axis cs:-3.40169136805826,-3.44723629951477)
--(axis cs:-3.38492465019226,-3.4617302971286)
--(axis cs:-3.3718047028575,-3.47236180305481)
--(axis cs:-3.35929656028748,-3.48195380158665)
--(axis cs:-3.33762082077802,-3.49748754501343)
--(axis cs:-3.33366823196411,-3.50017340306091)
--(axis cs:-3.30804014205933,-3.51639200962406)
--(axis cs:-3.29744422864573,-3.52261304855347)
--(axis cs:-3.28241205215454,-3.53099617698828)
--(axis cs:-3.25678396224976,-3.54419794974012)
--(axis cs:-3.24930539963685,-3.54773879051208)
--(axis cs:-3.23115587234497,-3.55591467465126)
--(axis cs:-3.20552754402161,-3.5664644591364)
--(axis cs:-3.18839989365407,-3.57286429405212)
--(axis cs:-3.17989945411682,-3.5758909224532)
--(axis cs:-3.15427136421204,-3.58410823532347)
--(axis cs:-3.12864327430725,-3.59143743250142)
--(axis cs:-3.10301518440247,-3.59789787303663)
--(axis cs:-3.10259429851245,-3.59799003601074)
--(axis cs:-3.0773868560791,-3.60325735367358);

\path [draw=white!36.8858131487889!black, draw opacity=0.3, thick]
(axis cs:-3.10301518440247,-3.57314380471131)
--(axis cs:-3.0773868560791,-3.57875573662879)
--(axis cs:-3.05175876617432,-3.58353773548773)
--(axis cs:-3.02613067626953,-3.58750933058385)
--(axis cs:-3.00050258636475,-3.59068940395739)
--(axis cs:-2.97487425804138,-3.59309690098827)
--(axis cs:-2.9492461681366,-3.59475060923512)
--(axis cs:-2.92361807823181,-3.59566847042909)
--(axis cs:-2.89798998832703,-3.59586937060297)
--(axis cs:-2.87236189842224,-3.59537104001998)
--(axis cs:-2.84673357009888,-3.59419229089054)
--(axis cs:-2.82110548019409,-3.59235024745663)
--(axis cs:-2.79547739028931,-3.58986298030694)
--(axis cs:-2.76984930038452,-3.58674788891252)
--(axis cs:-2.74422121047974,-3.5830225234989)
--(axis cs:-2.71859288215637,-3.57870380052657)
--(axis cs:-2.69296479225159,-3.57380930391824)
--(axis cs:-2.68852408391946,-3.57286429405212)
--(axis cs:-2.6673367023468,-3.56813262192505)
--(axis cs:-2.64170861244202,-3.56184005077173)
--(axis cs:-2.61608028411865,-3.5549954745413)
--(axis cs:-2.59087724965832,-3.54773879051208)
--(axis cs:-2.59045219421387,-3.54761015954511)
--(axis cs:-2.56482410430908,-3.53931094401463)
--(axis cs:-2.5391960144043,-3.53048521858718)
--(axis cs:-2.51758165257867,-3.52261304855347)
--(axis cs:-2.51356792449951,-3.52107404189931)
--(axis cs:-2.48793959617615,-3.51072987567008)
--(axis cs:-2.46231150627136,-3.49988706856951)
--(axis cs:-2.45688088504647,-3.49748754501343)
--(axis cs:-2.43668341636658,-3.4880758359023)
--(axis cs:-2.41105532646179,-3.47564494394889)
--(axis cs:-2.40453314930795,-3.47236180305481)
--(axis cs:-2.38542723655701,-3.46219905561107)
--(axis cs:-2.35979890823364,-3.44808986520821)
--(axis cs:-2.35829722245058,-3.44723629951477)
--(axis cs:-2.33417081832886,-3.43271443783889)
--(axis cs:-2.31706872889505,-3.42211055755615)
--(axis cs:-2.30854272842407,-3.41649985831122)
--(axis cs:-2.28291463851929,-3.39916234785452)
--(axis cs:-2.27977753475214,-3.39698481559753)
--(axis cs:-2.2572865486145,-3.38037355252978)
--(axis cs:-2.24603114125417,-3.3718593120575)
--(axis cs:-2.23165822029114,-3.36025777788185)
--(axis cs:-2.21527249056433,-3.34673357009888)
--(axis cs:-2.20603013038635,-3.33856856381686)
--(axis cs:-2.18722509436578,-3.32160806655884)
--(axis cs:-2.18040204048157,-3.31499822295266)
--(axis cs:-2.16165439500593,-3.29648232460022)
--(axis cs:-2.15477395057678,-3.28915489846685)
--(axis cs:-2.13835791308669,-3.27135682106018)
--(axis cs:-2.12914562225342,-3.26053884416264)
--(axis cs:-2.11716275859523,-3.24623107910156)
--(axis cs:-2.10351753234863,-3.22849455803955)
--(axis cs:-2.09791991339911,-3.22110557556152)
--(axis cs:-2.08053785539323,-3.19597983360291)
--(axis cs:-2.07788944244385,-3.19175876552091)
--(axis cs:-2.06495921568236,-3.17085433006287)
--(axis cs:-2.05226135253906,-3.14803311962697)
--(axis cs:-2.05099586637296,-3.14572858810425)
--(axis cs:-2.03870557225002,-3.12060308456421)
--(axis cs:-2.02789034862669,-3.09547734260559)
--(axis cs:-2.02663326263428,-3.0921076857478)
--(axis cs:-2.01861484033418,-3.07035183906555)
--(axis cs:-2.01074704354097,-3.04522609710693)
--(axis cs:-2.00424027061157,-3.02010059356689)
--(axis cs:-2.00100493431091,-3.00439801180581)
--(axis cs:-1.99908486909924,-2.99497485160828)
--(axis cs:-1.9952492526142,-2.96984934806824)
--(axis cs:-1.99266769026186,-2.94472360610962)
--(axis cs:-1.9913091500814,-2.91959810256958)
--(axis cs:-1.99114362054693,-2.89447236061096)
--(axis cs:-1.99214216353941,-2.86934661865234)
--(axis cs:-1.99427465229839,-2.8442211151123)
--(axis cs:-1.99751237713704,-2.81909537315369)
--(axis cs:-2.00100493431091,-2.79874873560571)
--(axis cs:-2.0018344119645,-2.79396986961365)
--(axis cs:-2.00725485548065,-2.76884412765503)
--(axis cs:-2.01370499008763,-2.74371862411499)
--(axis cs:-2.02115689003516,-2.71859288215637)
--(axis cs:-2.02663326263428,-2.70226080986907)
--(axis cs:-2.02961784434563,-2.69346737861633)
--(axis cs:-2.03910248045678,-2.66834163665771)
--(axis cs:-2.04951575576913,-2.64321613311768)
--(axis cs:-2.05226135253906,-2.63711868443432)
--(axis cs:-2.06094307014214,-2.61809039115906)
--(axis cs:-2.07329196228374,-2.59296488761902)
--(axis cs:-2.07788944244385,-2.58421771896899)
--(axis cs:-2.08662150353053,-2.5678391456604)
--(axis cs:-2.10085880364422,-2.54271364212036)
--(axis cs:-2.10351753234863,-2.53827536395697)
--(axis cs:-2.11610273941306,-2.51758790016174)
--(axis cs:-2.12914562225342,-2.49721301991635)
--(axis cs:-2.1322377818078,-2.4924623966217)
--(axis cs:-2.14937726963042,-2.46733665466309)
--(axis cs:-2.15477395057678,-2.45975982714094)
--(axis cs:-2.16749882475155,-2.44221115112305)
--(axis cs:-2.18040204048157,-2.4251139092992)
--(axis cs:-2.18657924521861,-2.41708540916443)
--(axis cs:-2.20603013038635,-2.39272418169951)
--(axis cs:-2.20665313211112,-2.39195990562439)
--(axis cs:-2.22785077760472,-2.36683416366577)
--(axis cs:-2.23165822029114,-2.36246311989772)
--(axis cs:-2.25014355462783,-2.34170866012573)
--(axis cs:-2.2572865486145,-2.33392397511719)
--(axis cs:-2.27358346137272,-2.31658291816711)
--(axis cs:-2.28291463851929,-2.30692499991161)
--(axis cs:-2.29824835180186,-2.2914571762085)
--(axis cs:-2.30854272842407,-2.28133722330523)
--(axis cs:-2.32423451375941,-2.26633167266846)
--(axis cs:-2.33417081832886,-2.25705564463922)
--(axis cs:-2.35166002927409,-2.24120593070984)
--(axis cs:-2.35979890823364,-2.23399380863408)
--(axis cs:-2.38067002840033,-2.2160804271698)
--(axis cs:-2.38542723655701,-2.21208178257251)
--(axis cs:-2.41105532646179,-2.19126906016626)
--(axis cs:-2.41145706924242,-2.19095468521118)
--(axis cs:-2.43668341636658,-2.17159549571181)
--(axis cs:-2.44450436391523,-2.16582918167114)
--(axis cs:-2.46231150627136,-2.1529361462062)
--(axis cs:-2.47995629034051,-2.14070343971252)
--(axis cs:-2.48793959617615,-2.13526138417738)
--(axis cs:-2.51356792449951,-2.11859472805032)
--(axis cs:-2.51845103151423,-2.11557793617249)
--(axis cs:-2.5391960144043,-2.10296071058889)
--(axis cs:-2.56094669694991,-2.09045219421387)
--(axis cs:-2.56482410430908,-2.08825454834238)
--(axis cs:-2.59045219421387,-2.07459511642706)
--(axis cs:-2.60906084623236,-2.06532669067383)
--(axis cs:-2.61608028411865,-2.06187725522125)
--(axis cs:-2.64170861244202,-2.05019577039062)
--(axis cs:-2.66555887973215,-2.04020094871521)
--(axis cs:-2.6673367023468,-2.03946510772662)
--(axis cs:-2.69296479225159,-2.02981732196135)
--(axis cs:-2.71859288215637,-2.02115887064668)
--(axis cs:-2.7390000024519,-2.01507544517517)
--(axis cs:-2.74422121047974,-2.01353669630027)
--(axis cs:-2.76984930038452,-2.00702168228205)
--(axis cs:-2.79547739028931,-2.00157351213094)
--(axis cs:-2.82110548019409,-1.99722356360775)
--(axis cs:-2.84673357009888,-1.99400238874272)
--(axis cs:-2.87236189842224,-1.9919405395661)
--(axis cs:-2.89798998832703,-1.9910693938387)
--(axis cs:-2.92361807823181,-1.9914211308734)
--(axis cs:-2.9492461681366,-1.99302632468087)
--(axis cs:-2.97487425804138,-1.99591808361246)
--(axis cs:-3.00050258636475,-2.00012848367316)
--(axis cs:-3.02613067626953,-2.00568977890925)
--(axis cs:-3.05175876617432,-2.01263582427316)
--(axis cs:-3.05923489093969,-2.01507544517517)
--(axis cs:-3.0773868560791,-2.02106699492733)
--(axis cs:-3.10301518440247,-2.03099458401971)
--(axis cs:-3.12365943630991,-2.04020094871521)
--(axis cs:-3.12864327430725,-2.04245124235073)
--(axis cs:-3.15427136421204,-2.05557837805319)
--(axis cs:-3.17124607154239,-2.06532669067383)
--(axis cs:-3.17989945411682,-2.0703636197868)
--(axis cs:-3.20552754402161,-2.08692858962039)
--(axis cs:-3.21047579020503,-2.09045219421387)
--(axis cs:-3.23115587234497,-2.10539405751355)
--(axis cs:-3.24403646519381,-2.11557793617249)
--(axis cs:-3.25678396224976,-2.12581559388029)
--(axis cs:-3.27382150388268,-2.14070343971252)
--(axis cs:-3.28241205215454,-2.14833765118652)
--(axis cs:-3.30059329746868,-2.16582918167114)
--(axis cs:-3.30804014205933,-2.17312467132961)
--(axis cs:-3.32492497407255,-2.19095468521118)
--(axis cs:-3.33366823196411,-2.20036879279783)
--(axis cs:-3.34725776520773,-2.2160804271698)
--(axis cs:-3.35929656028748,-2.23029347787007)
--(axis cs:-3.36793451368267,-2.24120593070984)
--(axis cs:-3.38492465019226,-2.26315643351312)
--(axis cs:-3.38722848535166,-2.26633167266846)
--(axis cs:-3.405025161369,-2.2914571762085)
--(axis cs:-3.41055274009705,-2.29946483213642)
--(axis cs:-3.42165968519175,-2.31658291816711)
--(axis cs:-3.43618083000183,-2.33959265303071)
--(axis cs:-3.43743920746739,-2.34170866012573)
--(axis cs:-3.45194372941862,-2.36683416366577)
--(axis cs:-3.46180915832519,-2.38447816731033)
--(axis cs:-3.46576021957626,-2.39195990562439)
--(axis cs:-3.47858017752065,-2.41708540916443)
--(axis cs:-3.48743724822998,-2.43509902562918)
--(axis cs:-3.49074695089183,-2.44221115112305)
--(axis cs:-3.50198113608528,-2.46733665466309)
--(axis cs:-3.51274047147633,-2.4924623966217)
--(axis cs:-3.51306533813477,-2.49325747715293)
--(axis cs:-3.52249232318578,-2.51758790016174)
--(axis cs:-3.53174372537992,-2.54271364212036)
--(axis cs:-3.53869342803955,-2.56266716653505)
--(axis cs:-3.54040462233485,-2.5678391456604)
--(axis cs:-3.54822620234419,-2.59296488761902)
--(axis cs:-3.55553995817878,-2.61809039115906)
--(axis cs:-3.56232976800898,-2.64321613311768)
--(axis cs:-3.56432151794434,-2.65122443131763)
--(axis cs:-3.56837218577183,-2.66834163665771)
--(axis cs:-3.57378794544504,-2.69346737861633)
--(axis cs:-3.57865738058828,-2.71859288215637)
--(axis cs:-3.58296442283304,-2.74371862411499)
--(axis cs:-3.58669231481513,-2.76884412765503)
--(axis cs:-3.58982513654181,-2.79396986961365)
--(axis cs:-3.5899498462677,-2.79521287806582)
--(axis cs:-3.59223313468352,-2.81909537315369)
--(axis cs:-3.59403604353273,-2.8442211151123)
--(axis cs:-3.59522373744695,-2.86934661865234)
--(axis cs:-3.59577976194057,-2.89447236061096)
--(axis cs:-3.59568766252794,-2.91959810256958)
--(axis cs:-3.59493121325796,-2.94472360610962)
--(axis cs:-3.59349347097623,-2.96984934806824)
--(axis cs:-3.59135716185819,-2.99497485160828)
--(axis cs:-3.5899498462677,-3.0073766085)
--(axis cs:-3.58843462309813,-3.02010059356689)
--(axis cs:-3.5846739547544,-3.04522609710693)
--(axis cs:-3.58012655708984,-3.07035183906555)
--(axis cs:-3.57477449342043,-3.09547734260559)
--(axis cs:-3.568598821716,-3.12060308456421)
--(axis cs:-3.56432151794434,-3.13591744004203)
--(axis cs:-3.56144152113828,-3.14572858810425)
--(axis cs:-3.55316146730678,-3.17085433006287)
--(axis cs:-3.54395681871189,-3.19597983360291)
--(axis cs:-3.53869342803955,-3.20901007607993)
--(axis cs:-3.53355013862468,-3.22110557556152)
--(axis cs:-3.52185073205052,-3.24623107910156)
--(axis cs:-3.51306533813477,-3.26356224545747)
--(axis cs:-3.50889859445624,-3.27135682106018)
--(axis cs:-3.49435102345564,-3.29648232460022)
--(axis cs:-3.48743724822998,-3.30755590086067)
--(axis cs:-3.4781674506794,-3.32160806655884)
--(axis cs:-3.4618091583252,-3.34469523937077)
--(axis cs:-3.46028002926116,-3.34673357009888)
--(axis cs:-3.44010496430735,-3.3718593120575)
--(axis cs:-3.43618083000183,-3.37643920987172)
--(axis cs:-3.41749972965218,-3.39698481559753)
--(axis cs:-3.41055274009705,-3.40416531576945)
--(axis cs:-3.39208212426548,-3.42211055755615)
--(axis cs:-3.38492465019226,-3.42866252495399)
--(axis cs:-3.36327924794751,-3.44723629951477)
--(axis cs:-3.35929656028748,-3.4504635965747)
--(axis cs:-3.33366823196411,-3.46987106536742)
--(axis cs:-3.33013653450128,-3.47236180305481)
--(axis cs:-3.30804014205933,-3.48710933889553)
--(axis cs:-3.29127925546641,-3.49748754501343)
--(axis cs:-3.28241205215454,-3.50269362917483)
--(axis cs:-3.25678396224976,-3.51659244575)
--(axis cs:-3.24470524405393,-3.52261304855347)
--(axis cs:-3.23115587234497,-3.52902806512367)
--(axis cs:-3.20552754402161,-3.54011641537239)
--(axis cs:-3.18611867340916,-3.54773879051208)
--(axis cs:-3.17989945411682,-3.55006263388357)
--(axis cs:-3.15427136421204,-3.55868612429663)
--(axis cs:-3.12864327430725,-3.56637759991614)
--(axis cs:-3.10412395257023,-3.57286429405212)
--(axis cs:-3.10301518440247,-3.57314380471131);

\path [draw=white!35.1018838908112!black, draw opacity=0.3, thick]
(axis cs:-3.0773868560791,-3.55306911243903)
--(axis cs:-3.05175876617432,-3.55808757065048)
--(axis cs:-3.02613067626953,-3.56225547834677)
--(axis cs:-3.00050258636475,-3.56559266840672)
--(axis cs:-2.97487425804138,-3.5681191418641)
--(axis cs:-2.9492461681366,-3.56985454526931)
--(axis cs:-2.92361807823181,-3.57081777586935)
--(axis cs:-2.89798998832703,-3.57102862453557)
--(axis cs:-2.87236189842224,-3.57050586554902)
--(axis cs:-2.84673357009888,-3.56926866499043)
--(axis cs:-2.82110548019409,-3.56733572697956)
--(axis cs:-2.79547739028931,-3.56472549097083)
--(axis cs:-2.76984930038452,-3.56145636708837)
--(axis cs:-2.74422121047974,-3.55754684645781)
--(axis cs:-2.71859288215637,-3.55301460864994)
--(axis cs:-2.69296479225159,-3.54787812201657)
--(axis cs:-2.69234089658184,-3.54773879051208)
--(axis cs:-2.6673367023468,-3.54186972049197)
--(axis cs:-2.64170861244202,-3.53525596236526)
--(axis cs:-2.61608028411865,-3.52806205860106)
--(axis cs:-2.59807384910041,-3.52261304855347)
--(axis cs:-2.59045219421387,-3.52018485023856)
--(axis cs:-2.56482410430908,-3.51144712060715)
--(axis cs:-2.5391960144043,-3.50215561323174)
--(axis cs:-2.52702190314995,-3.49748754501343)
--(axis cs:-2.51356792449951,-3.49204688675089)
--(axis cs:-2.48793959617615,-3.48113787342257)
--(axis cs:-2.46827102690717,-3.47236180305481)
--(axis cs:-2.46231150627136,-3.4695519405559)
--(axis cs:-2.43668341636658,-3.4569326713724)
--(axis cs:-2.4177653477403,-3.44723629951477)
--(axis cs:-2.41105532646179,-3.44359444504867)
--(axis cs:-2.38542723655701,-3.42915914534123)
--(axis cs:-2.37333646337061,-3.42211055755615)
--(axis cs:-2.35979890823364,-3.41373430307358)
--(axis cs:-2.33417081832886,-3.39736195237317)
--(axis cs:-2.33359772250135,-3.39698481559753)
--(axis cs:-2.30854272842407,-3.37944098654696)
--(axis cs:-2.29801032243271,-3.3718593120575)
--(axis cs:-2.28291463851929,-3.36026417120042)
--(axis cs:-2.26574594530077,-3.34673357009888)
--(axis cs:-2.2572865486145,-3.33959770177138)
--(axis cs:-2.23646445551478,-3.32160806655884)
--(axis cs:-2.23165822029114,-3.31714798069541)
--(axis cs:-2.20987935046538,-3.29648232460022)
--(axis cs:-2.20603013038635,-3.29254382097164)
--(axis cs:-2.18574805744495,-3.27135682106018)
--(axis cs:-2.18040204048157,-3.2653082600882)
--(axis cs:-2.16386283524198,-3.24623107910156)
--(axis cs:-2.15477395057678,-3.23481792795845)
--(axis cs:-2.14404771845614,-3.22110557556152)
--(axis cs:-2.12914562225342,-3.20024445812091)
--(axis cs:-2.12614951179079,-3.19597983360291)
--(axis cs:-2.11014017904043,-3.17085433006287)
--(axis cs:-2.10351753234863,-3.15929985415808)
--(axis cs:-2.09585802806322,-3.14572858810425)
--(axis cs:-2.08322624275811,-3.12060308456421)
--(axis cs:-2.07788944244385,-3.10854019145595)
--(axis cs:-2.07219210782426,-3.09547734260559)
--(axis cs:-2.06269456411113,-3.07035183906555)
--(axis cs:-2.05462524805858,-3.04522609710693)
--(axis cs:-2.05226135253906,-3.03632601918056)
--(axis cs:-2.04800817659734,-3.02010059356689)
--(axis cs:-2.04276814825076,-2.99497485160828)
--(axis cs:-2.03884190706897,-2.96984934806824)
--(axis cs:-2.03619963243541,-2.94472360610962)
--(axis cs:-2.03480940369004,-2.91959810256958)
--(axis cs:-2.03464014019023,-2.89447236061096)
--(axis cs:-2.03566202131937,-2.86934661865234)
--(axis cs:-2.03784480645221,-2.8442211151123)
--(axis cs:-2.04115825496345,-2.81909537315369)
--(axis cs:-2.04557296624519,-2.79396986961365)
--(axis cs:-2.05105953968952,-2.76884412765503)
--(axis cs:-2.05226135253906,-2.7642189272028)
--(axis cs:-2.05765874232695,-2.74371862411499)
--(axis cs:-2.06530163283841,-2.71859288215637)
--(axis cs:-2.07394249529983,-2.69346737861633)
--(axis cs:-2.07788944244385,-2.68314826688039)
--(axis cs:-2.083634092242,-2.66834163665771)
--(axis cs:-2.09433678111496,-2.64321613311768)
--(axis cs:-2.10351753234863,-2.62337876427442)
--(axis cs:-2.1060030524315,-2.61809039115906)
--(axis cs:-2.11872393860415,-2.59296488761902)
--(axis cs:-2.12914562225342,-2.57371642033994)
--(axis cs:-2.13238113462785,-2.5678391456604)
--(axis cs:-2.14708237641293,-2.54271364212036)
--(axis cs:-2.15477395057678,-2.53027875633499)
--(axis cs:-2.16276555819214,-2.51758790016174)
--(axis cs:-2.17941529049593,-2.4924623966217)
--(axis cs:-2.18040204048157,-2.49104150160702)
--(axis cs:-2.19718468039763,-2.46733665466309)
--(axis cs:-2.20603013038635,-2.45537131261906)
--(axis cs:-2.21596254438904,-2.44221115112305)
--(axis cs:-2.23165822029114,-2.42222985462227)
--(axis cs:-2.23579024188359,-2.41708540916443)
--(axis cs:-2.2567323991013,-2.39195990562439)
--(axis cs:-2.2572865486145,-2.39131752775672)
--(axis cs:-2.27891903286396,-2.36683416366577)
--(axis cs:-2.28291463851929,-2.36245422706584)
--(axis cs:-2.30233230047455,-2.34170866012573)
--(axis cs:-2.30854272842407,-2.33526778718606)
--(axis cs:-2.32706378309139,-2.31658291816711)
--(axis cs:-2.33417081832886,-2.3096092282204)
--(axis cs:-2.35322667153807,-2.2914571762085)
--(axis cs:-2.35979890823364,-2.28535596671866)
--(axis cs:-2.38095770581806,-2.26633167266846)
--(axis cs:-2.38542723655701,-2.26240850315792)
--(axis cs:-2.41042848041796,-2.24120593070984)
--(axis cs:-2.41105532646179,-2.24068613212082)
--(axis cs:-2.43668341636658,-2.22020765095333)
--(axis cs:-2.44205994219524,-2.2160804271698)
--(axis cs:-2.46231150627136,-2.20085591042839)
--(axis cs:-2.47606612907837,-2.19095468521118)
--(axis cs:-2.48793959617615,-2.18257262547718)
--(axis cs:-2.51280017492786,-2.16582918167114)
--(axis cs:-2.51356792449951,-2.16532140216834)
--(axis cs:-2.5391960144043,-2.1492189607826)
--(axis cs:-2.55352956751367,-2.14070343971252)
--(axis cs:-2.56482410430908,-2.13410574793826)
--(axis cs:-2.59045219421387,-2.1200274170891)
--(axis cs:-2.59912017455448,-2.11557793617249)
--(axis cs:-2.61608028411865,-2.10700712823401)
--(axis cs:-2.64170861244202,-2.09499381241405)
--(axis cs:-2.6522474190021,-2.09045219421387)
--(axis cs:-2.6673367023468,-2.08404325583839)
--(axis cs:-2.69296479225159,-2.07414253803291)
--(axis cs:-2.71839213929231,-2.06532669067383)
--(axis cs:-2.71859288215637,-2.06525802331449)
--(axis cs:-2.74422121047974,-2.05752279750309)
--(axis cs:-2.76984930038452,-2.05085031909441)
--(axis cs:-2.79547739028931,-2.04527091693507)
--(axis cs:-2.82110548019409,-2.0408159951493)
--(axis cs:-2.82588295290658,-2.04020094871521)
--(axis cs:-2.84673357009888,-2.03754979361385)
--(axis cs:-2.87236189842224,-2.0354645883361)
--(axis cs:-2.89798998832703,-2.03458309242298)
--(axis cs:-2.92361807823181,-2.03493880865129)
--(axis cs:-2.9492461681366,-2.0365625031823)
--(axis cs:-2.97487425804138,-2.03948750385112)
--(axis cs:-2.97916759360792,-2.04020094871521)
--(axis cs:-3.00050258636475,-2.04379065453009)
--(axis cs:-3.02613067626953,-2.04948651775172)
--(axis cs:-3.05175876617432,-2.05660003871262)
--(axis cs:-3.0773868560791,-2.06516500102967)
--(axis cs:-3.07779911725825,-2.06532669067383)
--(axis cs:-3.10301518440247,-2.07535049291167)
--(axis cs:-3.12864327430725,-2.08707921311196)
--(axis cs:-3.13514019238966,-2.09045219421387)
--(axis cs:-3.15427136421204,-2.10052962434619)
--(axis cs:-3.17975175833324,-2.11557793617249)
--(axis cs:-3.17989945411682,-2.11566654063086)
--(axis cs:-3.20552754402161,-2.13273946251281)
--(axis cs:-3.21637903431119,-2.14070343971252)
--(axis cs:-3.23115587234497,-2.15173274784928)
--(axis cs:-3.24841454680413,-2.16582918167114)
--(axis cs:-3.25678396224976,-2.17279010984386)
--(axis cs:-3.27685657820122,-2.19095468521118)
--(axis cs:-3.28241205215454,-2.19608095411483)
--(axis cs:-3.30243266668182,-2.2160804271698)
--(axis cs:-3.30804014205933,-2.22180032039713)
--(axis cs:-3.32569000423972,-2.24120593070984)
--(axis cs:-3.33366823196411,-2.25017684931051)
--(axis cs:-3.34704835991764,-2.26633167266846)
--(axis cs:-3.35929656028748,-2.28147971990579)
--(axis cs:-3.36683569302251,-2.2914571762085)
--(axis cs:-3.38492465019226,-2.3160215989446)
--(axis cs:-3.38531212141005,-2.31658291816711)
--(axis cs:-3.4021814675519,-2.34170866012573)
--(axis cs:-3.41055274009705,-2.35455316283756)
--(axis cs:-3.41807620388706,-2.36683416366577)
--(axis cs:-3.43298467666641,-2.39195990562439)
--(axis cs:-3.43618083000183,-2.39753500697721)
--(axis cs:-3.44674256110601,-2.41708540916443)
--(axis cs:-3.45982280010494,-2.44221115112305)
--(axis cs:-3.4618091583252,-2.44618236750403)
--(axis cs:-3.47180282435581,-2.46733665466309)
--(axis cs:-3.48317104433425,-2.4924623966217)
--(axis cs:-3.48743724822998,-2.502344400707)
--(axis cs:-3.4936655781022,-2.51758790016174)
--(axis cs:-3.50342203758062,-2.54271364212036)
--(axis cs:-3.51265048257249,-2.5678391456604)
--(axis cs:-3.51306533813477,-2.56903956538932)
--(axis cs:-3.52090588271978,-2.59296488761902)
--(axis cs:-3.52860505751966,-2.61809039115906)
--(axis cs:-3.53575254057779,-2.64321613311768)
--(axis cs:-3.53869342803955,-2.65444792431863)
--(axis cs:-3.5421491545864,-2.66834163665771)
--(axis cs:-3.54784098100145,-2.69346737861633)
--(axis cs:-3.55295852240108,-2.71859288215637)
--(axis cs:-3.55748515936519,-2.74371862411499)
--(axis cs:-3.56140330938301,-2.76884412765503)
--(axis cs:-3.56432151794434,-2.79111451428036)
--(axis cs:-3.56467751624647,-2.79396986961365)
--(axis cs:-3.56719833149424,-2.81909537315369)
--(axis cs:-3.56909032193184,-2.8442211151123)
--(axis cs:-3.57033688324699,-2.86934661865234)
--(axis cs:-3.5709201973329,-2.89447236061096)
--(axis cs:-3.57082372627495,-2.91959810256958)
--(axis cs:-3.57002972192476,-2.94472360610962)
--(axis cs:-3.56852097406787,-2.96984934806824)
--(axis cs:-3.56627907691859,-2.99497485160828)
--(axis cs:-3.56432151794434,-3.0114133219644)
--(axis cs:-3.56323426870051,-3.02010059356689)
--(axis cs:-3.55928200244097,-3.04522609710693)
--(axis cs:-3.55450270149343,-3.07035183906555)
--(axis cs:-3.54887761699023,-3.09547734260559)
--(axis cs:-3.5423871275065,-3.12060308456421)
--(axis cs:-3.53869342803955,-3.13318592849412)
--(axis cs:-3.53481749353394,-3.14572858810425)
--(axis cs:-3.52610117815638,-3.17085433006287)
--(axis cs:-3.51641137653511,-3.19597983360291)
--(axis cs:-3.51306533813477,-3.20384884282667)
--(axis cs:-3.50532704736435,-3.22110557556152)
--(axis cs:-3.49298897503859,-3.24623107910156)
--(axis cs:-3.48743724822998,-3.25661659515897)
--(axis cs:-3.4791116816708,-3.27135682106018)
--(axis cs:-3.46374077770366,-3.29648232460022)
--(axis cs:-3.4618091583252,-3.29941050145244)
--(axis cs:-3.44630557231449,-3.32160806655884)
--(axis cs:-3.43618083000183,-3.3351044185152)
--(axis cs:-3.42692296072885,-3.34673357009888)
--(axis cs:-3.41055274009705,-3.3659448686469)
--(axis cs:-3.40519104880937,-3.3718593120575)
--(axis cs:-3.38492465019226,-3.39281022558764)
--(axis cs:-3.3806167574607,-3.39698481559753)
--(axis cs:-3.35929656028748,-3.41640179725594)
--(axis cs:-3.352588987701,-3.42211055755615)
--(axis cs:-3.33366823196411,-3.43728311923815)
--(axis cs:-3.32034082816673,-3.44723629951477)
--(axis cs:-3.30804014205933,-3.45591138643569)
--(axis cs:-3.28289783164618,-3.47236180305481)
--(axis cs:-3.28241205215454,-3.47266259380738)
--(axis cs:-3.25678396224976,-3.48732050533697)
--(axis cs:-3.23744335866501,-3.49748754501343)
--(axis cs:-3.23115587234497,-3.50062155778615)
--(axis cs:-3.20552754402161,-3.51229529207761)
--(axis cs:-3.18057269455066,-3.52261304855347)
--(axis cs:-3.17989945411682,-3.52287744781958)
--(axis cs:-3.15427136421204,-3.53194107757609)
--(axis cs:-3.12864327430725,-3.54002512289386)
--(axis cs:-3.10301518440247,-3.5471511960824)
--(axis cs:-3.10058236908636,-3.54773879051208)
--(axis cs:-3.0773868560791,-3.55306911243903);

\path [draw=white!32.4259900038447!black, draw opacity=0.3, thick]
(axis cs:-3.0773868560791,-3.5260373757829)
--(axis cs:-3.05175876617432,-3.53131191101318)
--(axis cs:-3.02613067626953,-3.53569260996388)
--(axis cs:-3.00050258636475,-3.53920022534903)
--(axis cs:-2.97487425804138,-3.54185570265797)
--(axis cs:-2.9492461681366,-3.54367953008344)
--(axis cs:-2.92361807823181,-3.54469192357038)
--(axis cs:-2.89798998832703,-3.54491374595235)
--(axis cs:-2.87236189842224,-3.54436409347777)
--(axis cs:-2.84673357009888,-3.54306392139826)
--(axis cs:-2.82110548019409,-3.54103215236181)
--(axis cs:-2.79547739028931,-3.53828869099906)
--(axis cs:-2.76984930038452,-3.53485272101975)
--(axis cs:-2.74422121047974,-3.53074365147295)
--(axis cs:-2.71859288215637,-3.5259800901432)
--(axis cs:-2.70260910243608,-3.52261304855347)
--(axis cs:-2.69296479225159,-3.52047419805354)
--(axis cs:-2.6673367023468,-3.51414114785626)
--(axis cs:-2.64170861244202,-3.5071782428088)
--(axis cs:-2.61608028411865,-3.49960462925131)
--(axis cs:-2.60943530803282,-3.49748754501343)
--(axis cs:-2.59045219421387,-3.49110912734581)
--(axis cs:-2.56482410430908,-3.48189430260848)
--(axis cs:-2.53989331258422,-3.47236180305481)
--(axis cs:-2.5391960144043,-3.47208007138606)
--(axis cs:-2.51356792449951,-3.46112882964928)
--(axis cs:-2.48793959617615,-3.44960141579445)
--(axis cs:-2.48292335097541,-3.44723629951477)
--(axis cs:-2.46231150627136,-3.43694531735231)
--(axis cs:-2.43668341636658,-3.42358212173426)
--(axis cs:-2.43397206983762,-3.42211055755615)
--(axis cs:-2.41105532646179,-3.40890967168565)
--(axis cs:-2.39110812407586,-3.39698481559753)
--(axis cs:-2.38542723655701,-3.39337116808157)
--(axis cs:-2.35979890823364,-3.37649802393656)
--(axis cs:-2.35297464054556,-3.37185931205749)
--(axis cs:-2.33417081832886,-3.35822059260286)
--(axis cs:-2.31879688621468,-3.34673357009888)
--(axis cs:-2.30854272842407,-3.33853287680208)
--(axis cs:-2.28795702205109,-3.32160806655884)
--(axis cs:-2.28291463851929,-3.31715533081079)
--(axis cs:-2.26009777348512,-3.29648232460022)
--(axis cs:-2.2572865486145,-3.29373577215323)
--(axis cs:-2.23492174622485,-3.27135682106018)
--(axis cs:-2.23165822029114,-3.26781974473596)
--(axis cs:-2.21217805688368,-3.24623107910156)
--(axis cs:-2.20603013038635,-3.23881406099942)
--(axis cs:-2.19165293664758,-3.22110557556152)
--(axis cs:-2.18040204048157,-3.20593054094572)
--(axis cs:-2.17316545749629,-3.19597983360291)
--(axis cs:-2.15659376051279,-3.17085433006287)
--(axis cs:-2.15477395057678,-3.16778707738699)
--(axis cs:-2.14191864379915,-3.14572858810425)
--(axis cs:-2.12914562225342,-3.12112410689857)
--(axis cs:-2.12887960916833,-3.12060308456421)
--(axis cs:-2.11759095248482,-3.09547734260559)
--(axis cs:-2.10780723445839,-3.07035183906555)
--(axis cs:-2.10351753234863,-3.05738520174613)
--(axis cs:-2.09955650574595,-3.04522609710693)
--(axis cs:-2.09278730217168,-3.02010059356689)
--(axis cs:-2.08740163902568,-2.99497485160828)
--(axis cs:-2.0833662768031,-2.96984934806824)
--(axis cs:-2.08065061259981,-2.94472360610962)
--(axis cs:-2.07922169906466,-2.91959810256958)
--(axis cs:-2.07904773126666,-2.89447236061096)
--(axis cs:-2.08009801328287,-2.86934661865234)
--(axis cs:-2.08234146401786,-2.8442211151123)
--(axis cs:-2.0857471347319,-2.81909537315369)
--(axis cs:-2.09028441062627,-2.79396986961365)
--(axis cs:-2.09592347103636,-2.76884412765503)
--(axis cs:-2.1026339509917,-2.74371862411499)
--(axis cs:-2.10351753234863,-2.74085486597706)
--(axis cs:-2.11049291106009,-2.71859288215637)
--(axis cs:-2.11939379648684,-2.69346737861633)
--(axis cs:-2.12914562225342,-2.66871682044075)
--(axis cs:-2.12929593136934,-2.66834163665771)
--(axis cs:-2.14034782496253,-2.64321613311768)
--(axis cs:-2.1523549608882,-2.61809039115906)
--(axis cs:-2.15477395057678,-2.61339138427995)
--(axis cs:-2.16547907260373,-2.59296488761902)
--(axis cs:-2.17956123365054,-2.5678391456604)
--(axis cs:-2.18040204048157,-2.56642760736571)
--(axis cs:-2.19480255098926,-2.54271364212036)
--(axis cs:-2.20603013038635,-2.52522513991354)
--(axis cs:-2.21103596577641,-2.51758790016174)
--(axis cs:-2.22836482653353,-2.4924623966217)
--(axis cs:-2.23165822029114,-2.48790615056093)
--(axis cs:-2.24686144789798,-2.46733665466309)
--(axis cs:-2.2572865486145,-2.45382778512252)
--(axis cs:-2.26646861602423,-2.44221115112305)
--(axis cs:-2.28291463851929,-2.42221999337285)
--(axis cs:-2.28724851417904,-2.41708540916443)
--(axis cs:-2.30854272842407,-2.39277412908213)
--(axis cs:-2.30927588379733,-2.39195990562439)
--(axis cs:-2.33269177701652,-2.36683416366577)
--(axis cs:-2.33417081832886,-2.36529700514032)
--(axis cs:-2.35755132426527,-2.34170866012573)
--(axis cs:-2.35979890823364,-2.33950753248935)
--(axis cs:-2.38396735854399,-2.31658291816711)
--(axis cs:-2.38542723655701,-2.31523601128912)
--(axis cs:-2.41105532646179,-2.29239061114083)
--(axis cs:-2.41214205856511,-2.2914571762085)
--(axis cs:-2.43668341636658,-2.27091451501954)
--(axis cs:-2.44238204935277,-2.26633167266846)
--(axis cs:-2.46231150627136,-2.25068547350614)
--(axis cs:-2.47492190273547,-2.24120593070984)
--(axis cs:-2.48793959617615,-2.23163714983024)
--(axis cs:-2.51012509425978,-2.2160804271698)
--(axis cs:-2.51356792449951,-2.21371617824948)
--(axis cs:-2.5391960144043,-2.19699624379181)
--(axis cs:-2.5489902486096,-2.19095468521118)
--(axis cs:-2.56482410430908,-2.18137581569962)
--(axis cs:-2.59045219421387,-2.16679581461028)
--(axis cs:-2.59227052887633,-2.16582918167114)
--(axis cs:-2.61608028411865,-2.15339936473353)
--(axis cs:-2.64170861244202,-2.14098877370066)
--(axis cs:-2.64234954171906,-2.14070343971252)
--(axis cs:-2.6673367023468,-2.12976533858453)
--(axis cs:-2.69296479225159,-2.11956124986394)
--(axis cs:-2.70411220171377,-2.11557793617249)
--(axis cs:-2.71859288215637,-2.11048390962621)
--(axis cs:-2.74422121047974,-2.10252900457981)
--(axis cs:-2.76984930038452,-2.09566727933481)
--(axis cs:-2.79314141980299,-2.09045219421387)
--(axis cs:-2.79547739028931,-2.08993672454651)
--(axis cs:-2.82110548019409,-2.08542143653911)
--(axis cs:-2.84673357009888,-2.08207782634228)
--(axis cs:-2.87236189842224,-2.07993760725449)
--(axis cs:-2.89798998832703,-2.07903334969037)
--(axis cs:-2.92361807823181,-2.07939829263767)
--(axis cs:-2.9492461681366,-2.08106455490188)
--(axis cs:-2.97487425804138,-2.08406633586718)
--(axis cs:-3.00050258636475,-2.08843677124109)
--(axis cs:-3.00945015735244,-2.09045219421387)
--(axis cs:-3.02613067626953,-2.09426449570741)
--(axis cs:-3.05175876617432,-2.10158019060741)
--(axis cs:-3.0773868560791,-2.11038824552267)
--(axis cs:-3.09025363097703,-2.11557793617249)
--(axis cs:-3.10301518440247,-2.1208063942715)
--(axis cs:-3.12864327430725,-2.13289432155123)
--(axis cs:-3.14323773104559,-2.14070343971252)
--(axis cs:-3.15427136421204,-2.14670758195458)
--(axis cs:-3.17989945411682,-2.16234345326891)
--(axis cs:-3.18504443256722,-2.16582918167114)
--(axis cs:-3.20552754402161,-2.17996053919305)
--(axis cs:-3.21999240748174,-2.19095468521118)
--(axis cs:-3.23115587234497,-2.19960629859041)
--(axis cs:-3.25058086457478,-2.2160804271698)
--(axis cs:-3.25678396224976,-2.22145234603112)
--(axis cs:-3.27774894383341,-2.24120593070984)
--(axis cs:-3.28241205215454,-2.24569929108042)
--(axis cs:-3.30219052400173,-2.26633167266846)
--(axis cs:-3.30804014205933,-2.27258246367387)
--(axis cs:-3.32442716630556,-2.2914571762085)
--(axis cs:-3.33366823196411,-2.30237904344471)
--(axis cs:-3.34486075192157,-2.31658291816711)
--(axis cs:-3.35929656028748,-2.33541811843639)
--(axis cs:-3.36380207937945,-2.34170866012573)
--(axis cs:-3.38127101306135,-2.36683416366577)
--(axis cs:-3.38492465019226,-2.37225971158176)
--(axis cs:-3.39736048308949,-2.39195990562439)
--(axis cs:-3.41055274009705,-2.41358978770425)
--(axis cs:-3.41255674710648,-2.41708540916443)
--(axis cs:-3.42643743880785,-2.44221115112305)
--(axis cs:-3.43618083000183,-2.46056726274588)
--(axis cs:-3.43956680447183,-2.46733665466309)
--(axis cs:-3.45160290265301,-2.4924623966217)
--(axis cs:-3.4618091583252,-2.51479060779706)
--(axis cs:-3.46301682781026,-2.51758790016174)
--(axis cs:-3.47332507960461,-2.54271364212036)
--(axis cs:-3.48307596122918,-2.5678391456604)
--(axis cs:-3.48743724822998,-2.57978316437652)
--(axis cs:-3.49199265044459,-2.59296488761902)
--(axis cs:-3.5001120286381,-2.61809039115906)
--(axis cs:-3.50764965946905,-2.64321613311768)
--(axis cs:-3.51306533813477,-2.66282989589808)
--(axis cs:-3.51450846711178,-2.66834163665771)
--(axis cs:-3.52050036579513,-2.69346737861633)
--(axis cs:-3.52588755554661,-2.71859288215637)
--(axis cs:-3.53065278929271,-2.74371862411499)
--(axis cs:-3.53477726846815,-2.76884412765503)
--(axis cs:-3.53824362436193,-2.79396986961365)
--(axis cs:-3.53869342803955,-2.79802246272507)
--(axis cs:-3.54091523323534,-2.81909537315369)
--(axis cs:-3.54290389752402,-2.8442211151123)
--(axis cs:-3.54421366557237,-2.86934661865234)
--(axis cs:-3.5448270502805,-2.89447236061096)
--(axis cs:-3.54472534013182,-2.91959810256958)
--(axis cs:-3.54389098221905,-2.94472360610962)
--(axis cs:-3.54230531079295,-2.96984934806824)
--(axis cs:-3.53994935013064,-2.99497485160828)
--(axis cs:-3.53869342803955,-3.0050098425534)
--(axis cs:-3.5367051854032,-3.02010059356689)
--(axis cs:-3.53254419357568,-3.04522609710693)
--(axis cs:-3.52751329123136,-3.07035183906555)
--(axis cs:-3.52159161926351,-3.09547734260559)
--(axis cs:-3.51475894768733,-3.12060308456421)
--(axis cs:-3.51306533813477,-3.12608379486103)
--(axis cs:-3.50666357626138,-3.14572858810425)
--(axis cs:-3.49747151230789,-3.17085433006287)
--(axis cs:-3.48743724822998,-3.19552629621323)
--(axis cs:-3.48724235601382,-3.19597983360291)
--(axis cs:-3.47533788529975,-3.22110557556152)
--(axis cs:-3.46230194707806,-3.24623107910156)
--(axis cs:-3.4618091583252,-3.24710353413878)
--(axis cs:-3.44730506395307,-3.27135682106018)
--(axis cs:-3.43618083000183,-3.28853170651105)
--(axis cs:-3.4307159844718,-3.29648232460022)
--(axis cs:-3.41209301653607,-3.32160806655884)
--(axis cs:-3.41055274009705,-3.3235428646924)
--(axis cs:-3.39091158233958,-3.34673357009888)
--(axis cs:-3.38492465019226,-3.35333771224144)
--(axis cs:-3.36701265947344,-3.3718593120575)
--(axis cs:-3.35929656028748,-3.37933664554379)
--(axis cs:-3.3398086708286,-3.39698481559753)
--(axis cs:-3.33366823196411,-3.40221089301429)
--(axis cs:-3.30856246768188,-3.42211055755615)
--(axis cs:-3.30804014205933,-3.42250064111357)
--(axis cs:-3.28241205215454,-3.44025723947097)
--(axis cs:-3.2715071229803,-3.44723629951477)
--(axis cs:-3.25678396224976,-3.45613452329413)
--(axis cs:-3.23115587234497,-3.47037049600293)
--(axis cs:-3.22723293197728,-3.47236180305481)
--(axis cs:-3.20552754402161,-3.48278864192197)
--(axis cs:-3.17989945411682,-3.49396380621057)
--(axis cs:-3.17092564679156,-3.49748754501343)
--(axis cs:-3.15427136421204,-3.50368840765963)
--(axis cs:-3.12864327430725,-3.51219918059812)
--(axis cs:-3.10301518440247,-3.51970141351081)
--(axis cs:-3.0915645870279,-3.52261304855347)
--(axis cs:-3.0773868560791,-3.5260373757829);

\path [draw=white!29.8039215686275!black, draw opacity=0.3, thick]
(axis cs:-3.05175876617432,-3.50302593475223)
--(axis cs:-3.02613067626953,-3.50763796992317)
--(axis cs:-3.00050258636475,-3.51133055871018)
--(axis cs:-2.97487425804138,-3.51412618012442)
--(axis cs:-2.9492461681366,-3.51604649077424)
--(axis cs:-2.92361807823181,-3.5171123248651)
--(axis cs:-2.89798998832703,-3.51734561313962)
--(axis cs:-2.87236189842224,-3.51676718980327)
--(axis cs:-2.84673357009888,-3.51539816319582)
--(axis cs:-2.82110548019409,-3.51325936752275)
--(axis cs:-2.79547739028931,-3.51037108872098)
--(axis cs:-2.76984930038452,-3.50675361272741)
--(axis cs:-2.74422121047974,-3.50242777374753)
--(axis cs:-2.71897505160901,-3.49748754501343)
--(axis cs:-2.71859288215637,-3.49740867471211)
--(axis cs:-2.69296479225159,-3.49141454386928)
--(axis cs:-2.6673367023468,-3.4847355089155)
--(axis cs:-2.64170861244202,-3.47739209761666)
--(axis cs:-2.62556873948111,-3.47236180305481)
--(axis cs:-2.61608028411865,-3.46923690943813)
--(axis cs:-2.59045219421387,-3.46013791136609)
--(axis cs:-2.56482410430908,-3.45040072477094)
--(axis cs:-2.55699201364844,-3.44723629951477)
--(axis cs:-2.5391960144043,-3.43962232655856)
--(axis cs:-2.51356792449951,-3.428025853648)
--(axis cs:-2.50114890957773,-3.42211055755615)
--(axis cs:-2.48793959617615,-3.41543279196807)
--(axis cs:-2.46231150627136,-3.40185257187532)
--(axis cs:-2.45351576316596,-3.39698481559753)
--(axis cs:-2.43668341636658,-3.38707300282753)
--(axis cs:-2.41186282765262,-3.3718593120575)
--(axis cs:-2.41105532646179,-3.37133116157022)
--(axis cs:-2.38542723655701,-3.3539359891123)
--(axis cs:-2.37517501735902,-3.34673357009888)
--(axis cs:-2.35979890823364,-3.33517151555192)
--(axis cs:-2.34232803478091,-3.32160806655884)
--(axis cs:-2.33417081832886,-3.31480604089826)
--(axis cs:-2.312839277514,-3.29648232460022)
--(axis cs:-2.30854272842407,-3.29250256933369)
--(axis cs:-2.28633584514232,-3.27135682106018)
--(axis cs:-2.28291463851929,-3.26782832936446)
--(axis cs:-2.26250516358251,-3.24623107910156)
--(axis cs:-2.2572865486145,-3.2402194891157)
--(axis cs:-2.24108648939249,-3.22110557556152)
--(axis cs:-2.23165822029114,-3.20892378717539)
--(axis cs:-2.2218606089361,-3.19597983360291)
--(axis cs:-2.20603013038635,-3.17292056715127)
--(axis cs:-2.20464074704456,-3.17085433006287)
--(axis cs:-2.18944321015792,-3.14572858810425)
--(axis cs:-2.18040204048157,-3.12894837176284)
--(axis cs:-2.17599151314376,-3.12060308456421)
--(axis cs:-2.16430628401498,-3.09547734260559)
--(axis cs:-2.15477395057678,-3.07182804824428)
--(axis cs:-2.1541894745602,-3.07035183906555)
--(axis cs:-2.14573764137708,-3.04522609710693)
--(axis cs:-2.13874757540936,-3.02010059356689)
--(axis cs:-2.13318631642299,-2.99497485160828)
--(axis cs:-2.12914562225342,-2.97060792484142)
--(axis cs:-2.12902190739392,-2.96984934806824)
--(axis cs:-2.12626401841212,-2.94472360610962)
--(axis cs:-2.12481288412675,-2.91959810256958)
--(axis cs:-2.12463584999087,-2.89447236061096)
--(axis cs:-2.12570282446967,-2.86934661865234)
--(axis cs:-2.1279807409586,-2.8442211151123)
--(axis cs:-2.12914562225342,-2.83575924926536)
--(axis cs:-2.1314781366712,-2.81909537315369)
--(axis cs:-2.13616307880765,-2.79396986961365)
--(axis cs:-2.14198621932004,-2.76884412765503)
--(axis cs:-2.14891493895581,-2.74371862411499)
--(axis cs:-2.15477395057678,-2.72532908252289)
--(axis cs:-2.15695892290517,-2.71859288215637)
--(axis cs:-2.16617274410844,-2.69346737861633)
--(axis cs:-2.17642034970791,-2.66834163665771)
--(axis cs:-2.18040204048157,-2.65944976422755)
--(axis cs:-2.1878128868706,-2.64321613311768)
--(axis cs:-2.20027532975195,-2.61809039115906)
--(axis cs:-2.20603013038635,-2.60731905246195)
--(axis cs:-2.21385983091039,-2.59296488761902)
--(axis cs:-2.22851672468526,-2.5678391456604)
--(axis cs:-2.23165822029114,-2.56277214498894)
--(axis cs:-2.2443744882472,-2.54271364212036)
--(axis cs:-2.2572865486145,-2.52344781092146)
--(axis cs:-2.2613090640363,-2.51758790016174)
--(axis cs:-2.27945739385682,-2.4924623966217)
--(axis cs:-2.28291463851929,-2.48789543428692)
--(axis cs:-2.29888286307284,-2.46733665466309)
--(axis cs:-2.30854272842407,-2.45542525847951)
--(axis cs:-2.31955925922052,-2.44221115112305)
--(axis cs:-2.33417081832886,-2.4253717448937)
--(axis cs:-2.34157771362184,-2.41708540916443)
--(axis cs:-2.35979890823364,-2.39744183366949)
--(axis cs:-2.3650487618355,-2.39195990562439)
--(axis cs:-2.38542723655701,-2.37139967093029)
--(axis cs:-2.39011094932802,-2.36683416366577)
--(axis cs:-2.41105532646179,-2.3470605181808)
--(axis cs:-2.41693815832779,-2.34170866012573)
--(axis cs:-2.43668341636658,-2.32427186366587)
--(axis cs:-2.44574652943969,-2.31658291816711)
--(axis cs:-2.46231150627136,-2.30291356431388)
--(axis cs:-2.4768107640126,-2.2914571762085)
--(axis cs:-2.48793959617615,-2.28288782181792)
--(axis cs:-2.51047682236708,-2.26633167266846)
--(axis cs:-2.51356792449951,-2.26411489886208)
--(axis cs:-2.5391960144043,-2.24665484219679)
--(axis cs:-2.54765462997481,-2.24120593070984)
--(axis cs:-2.56482410430908,-2.23039101934796)
--(axis cs:-2.58898456150509,-2.2160804271698)
--(axis cs:-2.59045219421387,-2.21522909606)
--(axis cs:-2.61608028411865,-2.20133670205034)
--(axis cs:-2.63672802678856,-2.19095468521118)
--(axis cs:-2.64170861244202,-2.18849867272926)
--(axis cs:-2.6673367023468,-2.17688050595797)
--(axis cs:-2.69296479225159,-2.16631304705209)
--(axis cs:-2.69427234029101,-2.16582918167114)
--(axis cs:-2.71859288215637,-2.15699101529319)
--(axis cs:-2.74422121047974,-2.14877328862621)
--(axis cs:-2.76984930038452,-2.14168442759605)
--(axis cs:-2.77409080267585,-2.14070343971252)
--(axis cs:-2.79547739028931,-2.13583982350093)
--(axis cs:-2.82110548019409,-2.13118610179891)
--(axis cs:-2.84673357009888,-2.12773976644188)
--(axis cs:-2.87236189842224,-2.12553414442428)
--(axis cs:-2.89798998832703,-2.12460200469188)
--(axis cs:-2.92361807823181,-2.12497804764915)
--(axis cs:-2.9492461681366,-2.12669536636379)
--(axis cs:-2.97487425804138,-2.12978920542273)
--(axis cs:-3.00050258636475,-2.13429355428625)
--(axis cs:-3.02613067626953,-2.14024354458761)
--(axis cs:-3.02771683612264,-2.14070343971252)
--(axis cs:-3.05175876617432,-2.14779280438888)
--(axis cs:-3.0773868560791,-2.15689219054919)
--(axis cs:-3.09883564951924,-2.16582918167114)
--(axis cs:-3.10301518440247,-2.16760253136755)
--(axis cs:-3.12864327430725,-2.18012091280106)
--(axis cs:-3.1481942891537,-2.19095468521118)
--(axis cs:-3.15427136421204,-2.19438839824003)
--(axis cs:-3.17989945411682,-2.21062365091031)
--(axis cs:-3.18765637206404,-2.2160804271698)
--(axis cs:-3.20552754402161,-2.22891765202654)
--(axis cs:-3.22105547997729,-2.24120593070984)
--(axis cs:-3.23115587234497,-2.24938056435871)
--(axis cs:-3.25029592733434,-2.26633167266846)
--(axis cs:-3.25678396224976,-2.27221754065688)
--(axis cs:-3.27627568628747,-2.2914571762085)
--(axis cs:-3.28241205215454,-2.29767233773486)
--(axis cs:-3.29965862485588,-2.31658291816711)
--(axis cs:-3.30804014205933,-2.32603167940126)
--(axis cs:-3.32094177701508,-2.34170866012573)
--(axis cs:-3.33366823196411,-2.35763919239874)
--(axis cs:-3.34050906890286,-2.36683416366577)
--(axis cs:-3.35861446140936,-2.39195990562439)
--(axis cs:-3.35929656028748,-2.39293961600181)
--(axis cs:-3.37500683802498,-2.41708540916443)
--(axis cs:-3.38492465019226,-2.43290357478346)
--(axis cs:-3.39039504829003,-2.44221115112305)
--(axis cs:-3.40458347810742,-2.46733665466309)
--(axis cs:-3.41055274009705,-2.47837391981288)
--(axis cs:-3.41771471992809,-2.4924623966217)
--(axis cs:-3.42990226355112,-2.51758790016174)
--(axis cs:-3.43618083000183,-2.53120852264816)
--(axis cs:-3.44117840410956,-2.54271364212036)
--(axis cs:-3.45150223368535,-2.5678391456604)
--(axis cs:-3.46121603055859,-2.59296488761902)
--(axis cs:-3.4618091583252,-2.59460563079891)
--(axis cs:-3.46982771525657,-2.61809039115906)
--(axis cs:-3.47779192354768,-2.64321613311768)
--(axis cs:-3.48512204863575,-2.66834163665771)
--(axis cs:-3.48743724822998,-2.67705453454672)
--(axis cs:-3.49156491866501,-2.69346737861633)
--(axis cs:-3.49724626260103,-2.71859288215637)
--(axis cs:-3.50227136466161,-2.74371862411499)
--(axis cs:-3.50662115565574,-2.76884412765503)
--(axis cs:-3.51027643515115,-2.79396986961365)
--(axis cs:-3.51306533813477,-2.8177967838556)
--(axis cs:-3.51320947060154,-2.81909537315369)
--(axis cs:-3.51530299998829,-2.8442211151123)
--(axis cs:-3.5166819324075,-2.86934661865234)
--(axis cs:-3.51732754108093,-2.89447236061096)
--(axis cs:-3.51722056620404,-2.91959810256958)
--(axis cs:-3.51634206983348,-2.94472360610962)
--(axis cs:-3.51467281845553,-2.96984934806824)
--(axis cs:-3.51306533813477,-2.98613428714454)
--(axis cs:-3.51214506842608,-2.99497485160828)
--(axis cs:-3.50865404285885,-3.02010059356689)
--(axis cs:-3.50426619644013,-3.04522609710693)
--(axis cs:-3.49896054272257,-3.07035183906555)
--(axis cs:-3.49271581543946,-3.09547734260559)
--(axis cs:-3.48743724822998,-3.11388350242291)
--(axis cs:-3.48540116856642,-3.12060308456421)
--(axis cs:-3.47675004233886,-3.14572858810425)
--(axis cs:-3.46703784094559,-3.17085433006287)
--(axis cs:-3.4618091583252,-3.18302228984178)
--(axis cs:-3.45591394162537,-3.19597983360291)
--(axis cs:-3.44330950704128,-3.22110557556152)
--(axis cs:-3.43618083000183,-3.23408271692998)
--(axis cs:-3.42909903968346,-3.24623107910156)
--(axis cs:-3.41315381682514,-3.27135682106018)
--(axis cs:-3.41055274009705,-3.27514103921824)
--(axis cs:-3.39494688091053,-3.29648232460022)
--(axis cs:-3.38492465019226,-3.30919228752257)
--(axis cs:-3.37448053814109,-3.32160806655884)
--(axis cs:-3.35929656028748,-3.33841370445328)
--(axis cs:-3.35125276610903,-3.34673357009888)
--(axis cs:-3.33366823196411,-3.36372610498027)
--(axis cs:-3.32463078032175,-3.3718593120575)
--(axis cs:-3.30804014205933,-3.38585152826416)
--(axis cs:-3.29381143476191,-3.39698481559753)
--(axis cs:-3.28241205215454,-3.40536745640934)
--(axis cs:-3.25776316849349,-3.42211055755615)
--(axis cs:-3.25678396224976,-3.42273724534678)
--(axis cs:-3.23115587234497,-3.43781198687761)
--(axis cs:-3.21362306969953,-3.44723629951477)
--(axis cs:-3.20552754402161,-3.45134563482455)
--(axis cs:-3.17989945411682,-3.46315441374869)
--(axis cs:-3.15770915659837,-3.47236180305481)
--(axis cs:-3.15427136421204,-3.4737117186468)
--(axis cs:-3.12864327430725,-3.48268744885089)
--(axis cs:-3.10301518440247,-3.49059946160128)
--(axis cs:-3.0773868560791,-3.49747227979382)
--(axis cs:-3.07732005300115,-3.49748754501343)
--(axis cs:-3.05175876617432,-3.50302593475223);

\path [draw=white!28.2352941176471!black, draw opacity=0.3, thick]
(axis cs:-3.05175876617432,-3.47301305377496)
--(axis cs:-3.02613067626953,-3.47787682622129)
--(axis cs:-3.00050258636475,-3.4817713727469)
--(axis cs:-2.97487425804138,-3.48471972347232)
--(axis cs:-2.9492461681366,-3.48674494379312)
--(axis cs:-2.92361807823181,-3.48786900612107)
--(axis cs:-2.89798998832703,-3.48811503931065)
--(axis cs:-2.87236189842224,-3.4875049009078)
--(axis cs:-2.84673357009888,-3.48606119703242)
--(axis cs:-2.82110548019409,-3.48380539806447)
--(axis cs:-2.79547739028931,-3.48075929287868)
--(axis cs:-2.76984930038452,-3.47694438081597)
--(axis cs:-2.74422121047974,-3.47238192538975)
--(axis cs:-2.74412370683639,-3.47236180305481)
--(axis cs:-2.71859288215637,-3.46679425737713)
--(axis cs:-2.69296479225159,-3.46046064107209)
--(axis cs:-2.6673367023468,-3.45340299087533)
--(axis cs:-2.64696983732389,-3.44723629951477)
--(axis cs:-2.64170861244202,-3.44554943144981)
--(axis cs:-2.61608028411865,-3.43661172224097)
--(axis cs:-2.59045219421387,-3.42697654303595)
--(axis cs:-2.57835809001886,-3.42211055755615)
--(axis cs:-2.56482410430908,-3.41633113561316)
--(axis cs:-2.5391960144043,-3.40469359567021)
--(axis cs:-2.52314424786671,-3.39698481559753)
--(axis cs:-2.51356792449951,-3.39209123907487)
--(axis cs:-2.48793959617615,-3.37830585559526)
--(axis cs:-2.47650654204195,-3.3718593120575)
--(axis cs:-2.46231150627136,-3.36331861812827)
--(axis cs:-2.43668341636658,-3.34721564939177)
--(axis cs:-2.43594634875776,-3.34673357009888)
--(axis cs:-2.41105532646179,-3.32930820260903)
--(axis cs:-2.40045649362822,-3.32160806655884)
--(axis cs:-2.38542723655701,-3.30988021047122)
--(axis cs:-2.3688387428023,-3.29648232460022)
--(axis cs:-2.35979890823364,-3.2886095701692)
--(axis cs:-2.34061191556598,-3.27135682106018)
--(axis cs:-2.33417081832886,-3.26508381281201)
--(axis cs:-2.31537883357815,-3.24623107910156)
--(axis cs:-2.30854272842407,-3.23876477234335)
--(axis cs:-2.29281435423032,-3.22110557556152)
--(axis cs:-2.28291463851929,-3.20893402093096)
--(axis cs:-2.27264559462368,-3.19597983360291)
--(axis cs:-2.2572865486145,-3.17461747949638)
--(axis cs:-2.25464494483428,-3.17085433006287)
--(axis cs:-2.2387796742148,-3.14572858810425)
--(axis cs:-2.23165822029114,-3.13306717530567)
--(axis cs:-2.22480208394838,-3.12060308456421)
--(axis cs:-2.21263914428605,-3.09547734260559)
--(axis cs:-2.20603013038635,-3.07972335014576)
--(axis cs:-2.20217927797853,-3.07035183906555)
--(axis cs:-2.19340687582093,-3.04522609710693)
--(axis cs:-2.18615241110459,-3.02010059356689)
--(axis cs:-2.18040204048157,-2.99506870056429)
--(axis cs:-2.18038089362031,-2.99497485160828)
--(axis cs:-2.17613919341337,-2.96984934806824)
--(axis cs:-2.17328398883021,-2.94472360610962)
--(axis cs:-2.17178192636744,-2.91959810256958)
--(axis cs:-2.17159904685913,-2.89447236061096)
--(axis cs:-2.17270313083856,-2.86934661865234)
--(axis cs:-2.1750615050437,-2.8442211151123)
--(axis cs:-2.17864149621252,-2.81909537315369)
--(axis cs:-2.18040204048157,-2.80982157394011)
--(axis cs:-2.18347000898765,-2.79396986961365)
--(axis cs:-2.18951334551841,-2.76884412765503)
--(axis cs:-2.19670482743528,-2.74371862411499)
--(axis cs:-2.20501344523987,-2.71859288215637)
--(axis cs:-2.20603013038635,-2.7158734275376)
--(axis cs:-2.21458214747172,-2.69346737861633)
--(axis cs:-2.22524808050213,-2.66834163665771)
--(axis cs:-2.23165822029114,-2.65458802540276)
--(axis cs:-2.23707771946098,-2.64321613311768)
--(axis cs:-2.25008758866695,-2.61809039115906)
--(axis cs:-2.2572865486145,-2.60518335002429)
--(axis cs:-2.26426646715747,-2.59296488761902)
--(axis cs:-2.27961647499392,-2.5678391456604)
--(axis cs:-2.28291463851929,-2.56275965118165)
--(axis cs:-2.29626966735186,-2.54271364212036)
--(axis cs:-2.30854272842407,-2.52528747789887)
--(axis cs:-2.31411725537396,-2.51758790016174)
--(axis cs:-2.3332600425855,-2.4924623966217)
--(axis cs:-2.33417081832886,-2.49132170754074)
--(axis cs:-2.35389867502743,-2.46733665466309)
--(axis cs:-2.35979890823364,-2.46046663056074)
--(axis cs:-2.37598573487701,-2.44221115112305)
--(axis cs:-2.38542723655701,-2.43198034537162)
--(axis cs:-2.39965470044772,-2.41708540916443)
--(axis cs:-2.41105532646179,-2.40558383647248)
--(axis cs:-2.42506941783993,-2.39195990562439)
--(axis cs:-2.43668341636658,-2.38105103402214)
--(axis cs:-2.45243885651663,-2.36683416366577)
--(axis cs:-2.46231150627136,-2.35820562240992)
--(axis cs:-2.48202413566507,-2.34170866012573)
--(axis cs:-2.48793959617615,-2.33690321393771)
--(axis cs:-2.51356792449951,-2.31704211366905)
--(axis cs:-2.51419162929023,-2.31658291816711)
--(axis cs:-2.5391960144043,-2.29867712166965)
--(axis cs:-2.54985918709189,-2.2914571762085)
--(axis cs:-2.56482410430908,-2.28158240127973)
--(axis cs:-2.58940082663027,-2.26633167266846)
--(axis cs:-2.59045219421387,-2.265694773954)
--(axis cs:-2.61608028411865,-2.25118745123002)
--(axis cs:-2.63509016413942,-2.24120593070984)
--(axis cs:-2.64170861244202,-2.23780795103859)
--(axis cs:-2.6673367023468,-2.22571093351588)
--(axis cs:-2.6897681034857,-2.2160804271698)
--(axis cs:-2.69296479225159,-2.21473638257963)
--(axis cs:-2.71859288215637,-2.20506603399272)
--(axis cs:-2.74422121047974,-2.19653329116492)
--(axis cs:-2.76364593839464,-2.19095468521118)
--(axis cs:-2.76984930038452,-2.18920750029053)
--(axis cs:-2.79547739028931,-2.18317130482166)
--(axis cs:-2.82110548019409,-2.17835186291047)
--(axis cs:-2.84673357009888,-2.17478302409202)
--(axis cs:-2.87236189842224,-2.17249863790139)
--(axis cs:-2.89798998832703,-2.17153346872594)
--(axis cs:-2.92361807823181,-2.17192273837917)
--(axis cs:-2.9492461681366,-2.17370121124844)
--(axis cs:-2.97487425804138,-2.17690548142573)
--(axis cs:-3.00050258636475,-2.18157031329839)
--(axis cs:-3.02613067626953,-2.18773184353223)
--(axis cs:-3.03686327673512,-2.19095468521118)
--(axis cs:-3.05175876617432,-2.19551547145897)
--(axis cs:-3.0773868560791,-2.20496342092712)
--(axis cs:-3.10301518440247,-2.21605122908841)
--(axis cs:-3.1030738067735,-2.2160804271698)
--(axis cs:-3.12864327430725,-2.22908487799549)
--(axis cs:-3.14965160506937,-2.24120593070984)
--(axis cs:-3.15427136421204,-2.24393179486215)
--(axis cs:-3.17989945411682,-2.26088588667364)
--(axis cs:-3.18731252482257,-2.26633167266846)
--(axis cs:-3.20552754402161,-2.28003868810698)
--(axis cs:-3.21930078445645,-2.2914571762085)
--(axis cs:-3.23115587234497,-2.30154208187505)
--(axis cs:-3.24731324486534,-2.31658291816711)
--(axis cs:-3.25678396224976,-2.32564702892074)
--(axis cs:-3.2722083308462,-2.34170866012573)
--(axis cs:-3.28241205215454,-2.35265465168005)
--(axis cs:-3.29462172093049,-2.36683416366577)
--(axis cs:-3.30804014205933,-2.38292314812886)
--(axis cs:-3.3150324407647,-2.39195990562439)
--(axis cs:-3.33366823196411,-2.41688747382913)
--(axis cs:-3.33380603949709,-2.41708540916443)
--(axis cs:-3.35066325721716,-2.44221115112305)
--(axis cs:-3.35929656028748,-2.45560399325611)
--(axis cs:-3.36636451136428,-2.46733665466309)
--(axis cs:-3.38086075551575,-2.4924623966217)
--(axis cs:-3.38492465019226,-2.49984438721451)
--(axis cs:-3.39408118454507,-2.51758790016174)
--(axis cs:-3.40640293890427,-2.54271364212036)
--(axis cs:-3.41055274009705,-2.55165920813621)
--(axis cs:-3.41760788916058,-2.5678391456604)
--(axis cs:-3.42791592879552,-2.59296488761902)
--(axis cs:-3.43618083000183,-2.61450855437566)
--(axis cs:-3.4374756908588,-2.61809039115906)
--(axis cs:-3.44590777478135,-2.64321613311768)
--(axis cs:-3.45366880766771,-2.66834163665771)
--(axis cs:-3.46073754718132,-2.69346737861633)
--(axis cs:-3.4618091583252,-2.69770392734406)
--(axis cs:-3.46679972045294,-2.71859288215637)
--(axis cs:-3.47210947212067,-2.74371862411499)
--(axis cs:-3.47670522134247,-2.76884412765503)
--(axis cs:-3.48056733661797,-2.79396986961365)
--(axis cs:-3.48367469316371,-2.81909537315369)
--(axis cs:-3.48600735201024,-2.8442211151123)
--(axis cs:-3.48743724822998,-2.86760325583215)
--(axis cs:-3.48753815106899,-2.86934661865234)
--(axis cs:-3.48821895142208,-2.89447236061096)
--(axis cs:-3.48810618424481,-2.91959810256958)
--(axis cs:-3.48743724822998,-2.93773915625814)
--(axis cs:-3.48716513233837,-2.94472360610962)
--(axis cs:-3.48530544717037,-2.96984934806824)
--(axis cs:-3.48254170742175,-2.99497485160828)
--(axis cs:-3.47885314046339,-3.02010059356689)
--(axis cs:-3.47421700560653,-3.04522609710693)
--(axis cs:-3.4686111288754,-3.07035183906555)
--(axis cs:-3.4620130406412,-3.09547734260559)
--(axis cs:-3.46180915832519,-3.0961502246116)
--(axis cs:-3.45396452085311,-3.12060308456421)
--(axis cs:-3.44480465980906,-3.14572858810425)
--(axis cs:-3.43618083000183,-3.16680025144255)
--(axis cs:-3.43442011544925,-3.17085433006287)
--(axis cs:-3.42228937549925,-3.19597983360291)
--(axis cs:-3.41055274009705,-3.2180265396225)
--(axis cs:-3.4088089075751,-3.22110557556152)
--(axis cs:-3.39322665571926,-3.24623107910156)
--(axis cs:-3.38492465019226,-3.25852757042039)
--(axis cs:-3.37568446797577,-3.27135682106018)
--(axis cs:-3.35929656028748,-3.29236454313948)
--(axis cs:-3.35585922484512,-3.29648232460022)
--(axis cs:-3.33366823196411,-3.32113549949223)
--(axis cs:-3.3332114817191,-3.32160806655884)
--(axis cs:-3.30804014205933,-3.34585463229942)
--(axis cs:-3.30705663002436,-3.34673357009888)
--(axis cs:-3.28241205215454,-3.36730976419313)
--(axis cs:-3.27651283991737,-3.3718593120575)
--(axis cs:-3.25678396224976,-3.38611857968046)
--(axis cs:-3.24042615931435,-3.39698481559753)
--(axis cs:-3.23115587234497,-3.40277220328451)
--(axis cs:-3.20552754402161,-3.41739346371204)
--(axis cs:-3.19641857575658,-3.42211055755615)
--(axis cs:-3.17989945411682,-3.43017058061102)
--(axis cs:-3.15427136421204,-3.44143117811183)
--(axis cs:-3.13945848343875,-3.44723629951477)
--(axis cs:-3.12864327430725,-3.45123883218804)
--(axis cs:-3.10301518440247,-3.45959913239081)
--(axis cs:-3.0773868560791,-3.46686146727425)
--(axis cs:-3.05460863709891,-3.47236180305481)
--(axis cs:-3.05175876617432,-3.47301305377496);

\path [draw=white!25.8823529411765!black, draw opacity=0.3, thick]
(axis cs:-3.00050258636475,-3.45027082636978)
--(axis cs:-2.97487425804138,-3.45338631060086)
--(axis cs:-2.9492461681366,-3.4555263348251)
--(axis cs:-2.92361807823181,-3.45671411700694)
--(axis cs:-2.89798998832703,-3.45697409710899)
--(axis cs:-2.87236189842224,-3.45632918759616)
--(axis cs:-2.84673357009888,-3.45480382843105)
--(axis cs:-2.82110548019409,-3.45242001557998)
--(axis cs:-2.79547739028931,-3.44920127250696)
--(axis cs:-2.78298478898066,-3.44723629951477)
--(axis cs:-2.76984930038452,-3.44504842830993)
--(axis cs:-2.74422121047974,-3.43994327372918)
--(axis cs:-2.71859288215637,-3.43402513082102)
--(axis cs:-2.69296479225159,-3.42731803394005)
--(axis cs:-2.67510766459176,-3.42211055755615)
--(axis cs:-2.6673367023468,-3.41970538356369)
--(axis cs:-2.64170861244202,-3.41098461065371)
--(axis cs:-2.61608028411865,-3.40149850828916)
--(axis cs:-2.60476861107647,-3.39698481559753)
--(axis cs:-2.59045219421387,-3.39090620616493)
--(axis cs:-2.56482410430908,-3.37926171634877)
--(axis cs:-2.5495035060424,-3.3718593120575)
--(axis cs:-2.5391960144043,-3.36654497846485)
--(axis cs:-2.51356792449951,-3.3525702021445)
--(axis cs:-2.50339891245018,-3.34673357009888)
--(axis cs:-2.48793959617615,-3.33723624242181)
--(axis cs:-2.46367215219339,-3.32160806655884)
--(axis cs:-2.46231150627136,-3.3206668932487)
--(axis cs:-2.43668341636658,-3.3021541154082)
--(axis cs:-2.42914048365627,-3.29648232460022)
--(axis cs:-2.41105532646179,-3.28181877337091)
--(axis cs:-2.39862206730132,-3.27135682106018)
--(axis cs:-2.38542723655701,-3.25933126334769)
--(axis cs:-2.37153960695976,-3.24623107910156)
--(axis cs:-2.35979890823364,-3.23417462107194)
--(axis cs:-2.34747207808524,-3.22110557556152)
--(axis cs:-2.33417081832886,-3.20566297232326)
--(axis cs:-2.32607438715739,-3.19597983360291)
--(axis cs:-2.30854272842407,-3.17286062745929)
--(axis cs:-2.30706275000715,-3.17085433006287)
--(axis cs:-2.29039015364371,-3.14572858810425)
--(axis cs:-2.28291463851929,-3.13308125747162)
--(axis cs:-2.27572616928621,-3.12060308456421)
--(axis cs:-2.26298805538442,-3.09547734260559)
--(axis cs:-2.2572865486145,-3.08250026096899)
--(axis cs:-2.2520753006383,-3.07035183906555)
--(axis cs:-2.2429174913399,-3.04522609710693)
--(axis cs:-2.23534424851675,-3.02010059356689)
--(axis cs:-2.23165822029114,-3.00473030961145)
--(axis cs:-2.22937030161258,-2.99497485160828)
--(axis cs:-2.22495505309746,-2.96984934806824)
--(axis cs:-2.2219839812261,-2.94472360610962)
--(axis cs:-2.22042010047499,-2.91959810256958)
--(axis cs:-2.22022996258129,-2.89447236061096)
--(axis cs:-2.22137892799681,-2.86934661865234)
--(axis cs:-2.22383376512411,-2.8442211151123)
--(axis cs:-2.2275602953752,-2.81909537315369)
--(axis cs:-2.23165822029114,-2.79835428193453)
--(axis cs:-2.23254398755605,-2.79396986961365)
--(axis cs:-2.23885289111057,-2.76884412765503)
--(axis cs:-2.24636052069291,-2.74371862411499)
--(axis cs:-2.25503397580996,-2.71859288215637)
--(axis cs:-2.2572865486145,-2.7128213421391)
--(axis cs:-2.26502295714781,-2.69346737861633)
--(axis cs:-2.27619326261452,-2.66834163665771)
--(axis cs:-2.28291463851929,-2.65457140545931)
--(axis cs:-2.28860159262134,-2.64321613311768)
--(axis cs:-2.30227312163936,-2.61809039115906)
--(axis cs:-2.30854272842407,-2.60739406330883)
--(axis cs:-2.31723707879405,-2.59296488761902)
--(axis cs:-2.33342783903318,-2.5678391456604)
--(axis cs:-2.33417081832886,-2.56675428462216)
--(axis cs:-2.3511311606948,-2.54271364212036)
--(axis cs:-2.35979890823364,-2.53109225684011)
--(axis cs:-2.37019784452854,-2.51758790016174)
--(axis cs:-2.38542723655701,-2.49879290862051)
--(axis cs:-2.39073641281714,-2.4924623966217)
--(axis cs:-2.41105532646179,-2.46934530260808)
--(axis cs:-2.41288752210734,-2.46733665466309)
--(axis cs:-2.43668341636658,-2.44235133526156)
--(axis cs:-2.43682239598549,-2.44221115112305)
--(axis cs:-2.46231150627136,-2.41750872133451)
--(axis cs:-2.46276764661856,-2.41708540916443)
--(axis cs:-2.48793959617615,-2.39457432082601)
--(axis cs:-2.49100423673045,-2.39195990562439)
--(axis cs:-2.51356792449951,-2.37336151555631)
--(axis cs:-2.5219032914814,-2.36683416366577)
--(axis cs:-2.5391960144043,-2.3537183211324)
--(axis cs:-2.5559426638175,-2.34170866012573)
--(axis cs:-2.56482410430908,-2.33552604851903)
--(axis cs:-2.59045219421387,-2.31874941138806)
--(axis cs:-2.59399386820151,-2.31658291816711)
--(axis cs:-2.61608028411865,-2.30344151412861)
--(axis cs:-2.63779404947964,-2.2914571762085)
--(axis cs:-2.64170861244202,-2.28935165921142)
--(axis cs:-2.6673367023468,-2.27667914115245)
--(axis cs:-2.69034340984119,-2.26633167266846)
--(axis cs:-2.69296479225159,-2.2651807154474)
--(axis cs:-2.71859288215637,-2.25508198020032)
--(axis cs:-2.74422121047974,-2.24617126518421)
--(axis cs:-2.76077715144864,-2.24120593070984)
--(axis cs:-2.76984930038452,-2.23854544879805)
--(axis cs:-2.79547739028931,-2.23226067040297)
--(axis cs:-2.82110548019409,-2.22724271371075)
--(axis cs:-2.84673357009888,-2.22352653784093)
--(axis cs:-2.87236189842224,-2.22114839197256)
--(axis cs:-2.89798998832703,-2.22014306782637)
--(axis cs:-2.92361807823181,-2.22054885561528)
--(axis cs:-2.9492461681366,-2.22240061960973)
--(axis cs:-2.97487425804138,-2.22573646194955)
--(axis cs:-3.00050258636475,-2.23059353222102)
--(axis cs:-3.02613067626953,-2.23700905956597)
--(axis cs:-3.03955404337848,-2.24120593070984)
--(axis cs:-3.05175876617432,-2.24510844785803)
--(axis cs:-3.0773868560791,-2.25497482171647)
--(axis cs:-3.10252357588339,-2.26633167266846)
--(axis cs:-3.10301518440247,-2.26655918824918)
--(axis cs:-3.12864327430725,-2.28021361565655)
--(axis cs:-3.14724563873437,-2.2914571762085)
--(axis cs:-3.15427136421204,-2.29581451650659)
--(axis cs:-3.17989945411682,-2.31363501951402)
--(axis cs:-3.18371708079638,-2.31658291816711)
--(axis cs:-3.20552754402161,-2.33389765772365)
--(axis cs:-3.21445870108338,-2.34170866012573)
--(axis cs:-3.23115587234497,-2.356752728889)
--(axis cs:-3.2413809296962,-2.36683416366577)
--(axis cs:-3.25678396224976,-2.38251402852539)
--(axis cs:-3.26531250530446,-2.39195990562439)
--(axis cs:-3.28241205215454,-2.41156106640462)
--(axis cs:-3.28686363007963,-2.41708540916443)
--(axis cs:-3.30637418547901,-2.44221115112305)
--(axis cs:-3.30804014205933,-2.44444408418648)
--(axis cs:-3.3238860487007,-2.46733665466309)
--(axis cs:-3.33366823196411,-2.48209320875696)
--(axis cs:-3.34006976696238,-2.4924623966217)
--(axis cs:-3.35487106662,-2.51758790016174)
--(axis cs:-3.35929656028748,-2.52549329192696)
--(axis cs:-3.36830548723979,-2.54271364212036)
--(axis cs:-3.38073951049952,-2.5678391456604)
--(axis cs:-3.38492465019226,-2.57682760434631)
--(axis cs:-3.39196797504681,-2.59296488761902)
--(axis cs:-3.40222267435963,-2.61809039115906)
--(axis cs:-3.41055274009705,-2.64007646472726)
--(axis cs:-3.4116708755555,-2.64321613311768)
--(axis cs:-3.4199070759586,-2.66834163665771)
--(axis cs:-3.42740848264985,-2.69346737861633)
--(axis cs:-3.43415283921935,-2.71859288215637)
--(axis cs:-3.43618083000183,-2.72713415141732)
--(axis cs:-3.43989147837912,-2.74371862411499)
--(axis cs:-3.44475720457926,-2.76884412765503)
--(axis cs:-3.44884646361267,-2.79396986961365)
--(axis cs:-3.45213655541832,-2.81909537315369)
--(axis cs:-3.45460613091629,-2.8442211151123)
--(axis cs:-3.456232855795,-2.86934661865234)
--(axis cs:-3.45699451469492,-2.89447236061096)
--(axis cs:-3.45686830511218,-2.91959810256958)
--(axis cs:-3.45583217839303,-2.94472360610962)
--(axis cs:-3.45386269559857,-2.96984934806824)
--(axis cs:-3.45093684721341,-2.99497485160828)
--(axis cs:-3.44703154236123,-3.02010059356689)
--(axis cs:-3.44212275066133,-3.04522609710693)
--(axis cs:-3.43618771656056,-3.07035183906555)
--(axis cs:-3.43618083000183,-3.07037660656613)
--(axis cs:-3.42877442828418,-3.09547734260559)
--(axis cs:-3.4202206588085,-3.12060308456421)
--(axis cs:-3.41055274009705,-3.14559292309299)
--(axis cs:-3.41049690239875,-3.14572858810425)
--(axis cs:-3.39888760879755,-3.17085433006287)
--(axis cs:-3.38598203242833,-3.19597983360291)
--(axis cs:-3.38492465019226,-3.19784682361781)
--(axis cs:-3.37087214168788,-3.22110557556152)
--(axis cs:-3.35929656028748,-3.23860202527334)
--(axis cs:-3.35389560229111,-3.24623107910156)
--(axis cs:-3.33453075287578,-3.27135682106018)
--(axis cs:-3.33366823196411,-3.27239008437682)
--(axis cs:-3.31207389243022,-3.29648232460022)
--(axis cs:-3.30804014205933,-3.30065575596404)
--(axis cs:-3.28621181522926,-3.32160806655884)
--(axis cs:-3.28241205215454,-3.32500381086762)
--(axis cs:-3.25678396224976,-3.34615940640155)
--(axis cs:-3.25602720241137,-3.34673357009888)
--(axis cs:-3.23115587234497,-3.36436341957514)
--(axis cs:-3.21958361353273,-3.3718593120575)
--(axis cs:-3.20552754402161,-3.38039181951213)
--(axis cs:-3.17989945411682,-3.39451329288588)
--(axis cs:-3.17491858683902,-3.39698481559753)
--(axis cs:-3.15427136421204,-3.40661340864115)
--(axis cs:-3.12864327430725,-3.41727308483956)
--(axis cs:-3.11544949498659,-3.42211055755615)
--(axis cs:-3.10301518440247,-3.42640601516709)
--(axis cs:-3.0773868560791,-3.4340963012288)
--(axis cs:-3.05175876617432,-3.44064939346691)
--(axis cs:-3.02613067626953,-3.44609174995704)
--(axis cs:-3.01939975933069,-3.44723629951477)
--(axis cs:-3.00050258636475,-3.45027082636978);

\path [draw=white!24.3137254901961!black, draw opacity=0.3, thick]
(axis cs:-2.92361807823181,-3.42335068552845)
--(axis cs:-2.89798998832703,-3.42362598915041)
--(axis cs:-2.87236189842224,-3.42294338072783)
--(axis cs:-2.85915053109432,-3.42211055755615)
--(axis cs:-2.84673357009888,-3.42127978539453)
--(axis cs:-2.82110548019409,-3.41860096062806)
--(axis cs:-2.79547739028931,-3.4149834141349)
--(axis cs:-2.76984930038452,-3.41045255389158)
--(axis cs:-2.74422121047974,-3.40503447457666)
--(axis cs:-2.71859288215637,-3.39875321076252)
--(axis cs:-2.7122264656105,-3.39698481559753)
--(axis cs:-2.69296479225159,-3.39129187401489)
--(axis cs:-2.6673367023468,-3.38285179749094)
--(axis cs:-2.64170861244202,-3.37357219536461)
--(axis cs:-2.63735939412257,-3.3718593120575)
--(axis cs:-2.61608028411865,-3.36291686982243)
--(axis cs:-2.59045219421387,-3.35130572848011)
--(axis cs:-2.58102175184449,-3.34673357009888)
--(axis cs:-2.56482410430908,-3.3383279698562)
--(axis cs:-2.5391960144043,-3.3241852509824)
--(axis cs:-2.53478044493075,-3.32160806655884)
--(axis cs:-2.51356792449951,-3.30830991513542)
--(axis cs:-2.49564351255811,-3.29648232460022)
--(axis cs:-2.48793959617615,-3.29100061623012)
--(axis cs:-2.46231150627136,-3.27188571798409)
--(axis cs:-2.46163252443753,-3.27135682106018)
--(axis cs:-2.43668341636658,-3.2503077702534)
--(axis cs:-2.43204129777003,-3.24623107910156)
--(axis cs:-2.41105532646179,-3.22616760123788)
--(axis cs:-2.4059531419778,-3.22110557556152)
--(axis cs:-2.38542723655701,-3.19880497415036)
--(axis cs:-2.38291495565084,-3.19597983360291)
--(axis cs:-2.36265034761705,-3.17085433006287)
--(axis cs:-2.35979890823364,-3.16692400623856)
--(axis cs:-2.34490491560341,-3.14572858810425)
--(axis cs:-2.33417081832886,-3.12858018722597)
--(axis cs:-2.3293236032138,-3.12060308456421)
--(axis cs:-2.31588868230484,-3.09547734260559)
--(axis cs:-2.30854272842407,-3.0796265925544)
--(axis cs:-2.30436151692472,-3.07035183906555)
--(axis cs:-2.29473852918719,-3.04522609710693)
--(axis cs:-2.28677976212272,-3.02010059356689)
--(axis cs:-2.28291463851929,-3.0047633379994)
--(axis cs:-2.28051041601064,-2.99497485160828)
--(axis cs:-2.27588637848062,-2.96984934806824)
--(axis cs:-2.2727748010759,-2.94472360610962)
--(axis cs:-2.2711369658412,-2.91959810256958)
--(axis cs:-2.27093784708886,-2.89447236061096)
--(axis cs:-2.27214113543542,-2.86934661865234)
--(axis cs:-2.27471206685287,-2.8442211151123)
--(axis cs:-2.27861481399675,-2.81909537315369)
--(axis cs:-2.28291463851929,-2.79831507563024)
--(axis cs:-2.28383711982892,-2.79396986961365)
--(axis cs:-2.2904670962802,-2.76884412765503)
--(axis cs:-2.29835645593467,-2.74371862411499)
--(axis cs:-2.30747111442219,-2.71859288215637)
--(axis cs:-2.30854272842407,-2.71597996839119)
--(axis cs:-2.31803428892636,-2.69346737861633)
--(axis cs:-2.32981656312229,-2.66834163665771)
--(axis cs:-2.33417081832886,-2.65988431494421)
--(axis cs:-2.34301087813042,-2.64321613311768)
--(axis cs:-2.35748870393772,-2.61809039115906)
--(axis cs:-2.35979890823364,-2.61436845352193)
--(axis cs:-2.37351540485579,-2.59296488761902)
--(axis cs:-2.38542723655701,-2.57558414428374)
--(axis cs:-2.39092111977141,-2.5678391456604)
--(axis cs:-2.40986331960878,-2.54271364212036)
--(axis cs:-2.41105532646179,-2.54121807425215)
--(axis cs:-2.43060009768189,-2.51758790016174)
--(axis cs:-2.43668341636658,-2.51059850415926)
--(axis cs:-2.45311423078031,-2.4924623966217)
--(axis cs:-2.46231150627136,-2.48277566903689)
--(axis cs:-2.47762045750346,-2.46733665466309)
--(axis cs:-2.48793959617615,-2.4573695624149)
--(axis cs:-2.50439139086811,-2.44221115112305)
--(axis cs:-2.51356792449951,-2.43408740575001)
--(axis cs:-2.53378243071776,-2.41708540916443)
--(axis cs:-2.5391960144043,-2.41269768804902)
--(axis cs:-2.56482410430908,-2.39305828449323)
--(axis cs:-2.56634834524858,-2.39195990562439)
--(axis cs:-2.59045219421387,-2.37517746191468)
--(axis cs:-2.6032749295711,-2.36683416366577)
--(axis cs:-2.61608028411865,-2.35876424408091)
--(axis cs:-2.64170861244202,-2.34378361808167)
--(axis cs:-2.64556972700675,-2.34170866012573)
--(axis cs:-2.6673367023468,-2.33035359757434)
--(axis cs:-2.69296479225159,-2.318193399587)
--(axis cs:-2.69674695045498,-2.31658291816711)
--(axis cs:-2.71859288215637,-2.30753507070217)
--(axis cs:-2.74422121047974,-2.29816897885706)
--(axis cs:-2.76551233895983,-2.2914571762085)
--(axis cs:-2.76984930038452,-2.29012481303575)
--(axis cs:-2.79547739028931,-2.28354083144962)
--(axis cs:-2.82110548019409,-2.2782840240844)
--(axis cs:-2.84673357009888,-2.27439131232818)
--(axis cs:-2.87236189842224,-2.27189961756908)
--(axis cs:-2.89798998832703,-2.27084685907054)
--(axis cs:-2.92361807823181,-2.27127145503369)
--(axis cs:-2.9492461681366,-2.273211324722)
--(axis cs:-2.97487425804138,-2.27670638314962)
--(axis cs:-3.00050258636475,-2.28179454958)
--(axis cs:-3.02613067626953,-2.28851524008964)
--(axis cs:-3.03511269417934,-2.2914571762085)
--(axis cs:-3.05175876617432,-2.29705173288122)
--(axis cs:-3.0773868560791,-2.30742243594729)
--(axis cs:-3.0966764531552,-2.31658291816711)
--(axis cs:-3.10301518440247,-2.31967763310804)
--(axis cs:-3.12864327430725,-2.33408240211691)
--(axis cs:-3.14060326972619,-2.34170866012573)
--(axis cs:-3.15427136421204,-2.35068694995253)
--(axis cs:-3.17619630998372,-2.36683416366577)
--(axis cs:-3.17989945411682,-2.36964994868705)
--(axis cs:-3.20552754402161,-2.39128953499623)
--(axis cs:-3.20624819217543,-2.39195990562439)
--(axis cs:-3.23115587234497,-2.41594021186734)
--(axis cs:-3.23224281133398,-2.41708540916443)
--(axis cs:-3.25522339856062,-2.44221115112305)
--(axis cs:-3.25678396224976,-2.44398698376341)
--(axis cs:-3.27564381009164,-2.46733665466309)
--(axis cs:-3.28241205215454,-2.47608606649969)
--(axis cs:-3.29411362285013,-2.4924623966217)
--(axis cs:-3.30804014205933,-2.51288836472897)
--(axis cs:-3.31101283067977,-2.51758790016174)
--(axis cs:-3.326116258262,-2.54271364212036)
--(axis cs:-3.33366823196411,-2.55599526669634)
--(axis cs:-3.33994002574386,-2.5678391456604)
--(axis cs:-3.35245878932428,-2.59296488761902)
--(axis cs:-3.35929656028748,-2.60764136123112)
--(axis cs:-3.36384603823794,-2.61809039115906)
--(axis cs:-3.37400143936427,-2.64321613311768)
--(axis cs:-3.38334891738803,-2.66834163665771)
--(axis cs:-3.38492465019226,-2.67299204632428)
--(axis cs:-3.39142811638912,-2.69346737861633)
--(axis cs:-3.39860326062003,-2.71859288215637)
--(axis cs:-3.4049500278585,-2.74371862411499)
--(axis cs:-3.41044332648064,-2.76884412765503)
--(axis cs:-3.41055274009705,-2.76943957542833)
--(axis cs:-3.41478956329707,-2.79396986961365)
--(axis cs:-3.41828082998403,-2.81909537315369)
--(axis cs:-3.42090177138842,-2.8442211151123)
--(axis cs:-3.42262780580378,-2.86934661865234)
--(axis cs:-3.423436344635,-2.89447236061096)
--(axis cs:-3.42330214180517,-2.91959810256958)
--(axis cs:-3.42220260871917,-2.94472360610962)
--(axis cs:-3.42011283148532,-2.96984934806824)
--(axis cs:-3.41700789621196,-2.99497485160828)
--(axis cs:-3.41286355337784,-3.02010059356689)
--(axis cs:-3.41055274009705,-3.03124605032151)
--(axis cs:-3.40746908553855,-3.04522609710693)
--(axis cs:-3.40076856174315,-3.07035183906555)
--(axis cs:-3.3928813101574,-3.09547734260559)
--(axis cs:-3.38492465019226,-3.11744592531445)
--(axis cs:-3.38370481071926,-3.12060308456421)
--(axis cs:-3.37267287146253,-3.14572858810425)
--(axis cs:-3.36028823594262,-3.17085433006287)
--(axis cs:-3.35929656028748,-3.17266412590359)
--(axis cs:-3.34562569800799,-3.19597983360291)
--(axis cs:-3.33366823196411,-3.21447526503265)
--(axis cs:-3.32906538161942,-3.22110557556152)
--(axis cs:-3.3099653893933,-3.24623107910156)
--(axis cs:-3.30804014205933,-3.24855746495937)
--(axis cs:-3.28770286504528,-3.27135682106018)
--(axis cs:-3.28241205215454,-3.27683311663835)
--(axis cs:-3.26186024489393,-3.29648232460022)
--(axis cs:-3.25678396224976,-3.30098310500486)
--(axis cs:-3.23147506855486,-3.32160806655884)
--(axis cs:-3.23115587234497,-3.32185024611965)
--(axis cs:-3.20552754402161,-3.33961856493134)
--(axis cs:-3.19422211799014,-3.34673357009888)
--(axis cs:-3.17989945411682,-3.35515497405976)
--(axis cs:-3.15427136421204,-3.36872440287648)
--(axis cs:-3.14763312264216,-3.3718593120575)
--(axis cs:-3.12864327430725,-3.38026373143191)
--(axis cs:-3.10301518440247,-3.39026198155013)
--(axis cs:-3.08317662448007,-3.39698481559753)
--(axis cs:-3.0773868560791,-3.39882874798998)
--(axis cs:-3.05175876617432,-3.40578366653263)
--(axis cs:-3.02613067626953,-3.41156020432693)
--(axis cs:-3.00050258636475,-3.41618514275355)
--(axis cs:-2.97487425804138,-3.41968663659724)
--(axis cs:-2.9492461681366,-3.4220918105897)
--(axis cs:-2.94888626749132,-3.42211055755615)
--(axis cs:-2.92361807823181,-3.42335068552845);

\path [draw=white!21.9607843137255!black, draw opacity=0.3, thick]
(axis cs:-3.02613067626953,-3.37418499118208)
--(axis cs:-3.00050258636475,-3.37910637618962)
--(axis cs:-2.97487425804138,-3.38283205573569)
--(axis cs:-2.9492461681366,-3.38539105417313)
--(axis cs:-2.92361807823181,-3.38681149472049)
--(axis cs:-2.89798998832703,-3.38712254216333)
--(axis cs:-2.87236189842224,-3.38635153210498)
--(axis cs:-2.84673357009888,-3.38452720704906)
--(axis cs:-2.82110548019409,-3.38167664598254)
--(axis cs:-2.79547739028931,-3.37782742746222)
--(axis cs:-2.76984930038452,-3.37300675413617)
--(axis cs:-2.76474869175561,-3.3718593120575)
--(axis cs:-2.74422121047974,-3.36693162430237)
--(axis cs:-2.71859288215637,-3.35979984475836)
--(axis cs:-2.69296479225159,-3.35171755175643)
--(axis cs:-2.67878203734661,-3.34673357009888)
--(axis cs:-2.6673367023468,-3.34242851072525)
--(axis cs:-2.64170861244202,-3.33182984945185)
--(axis cs:-2.61898403021189,-3.32160806655884)
--(axis cs:-2.61608028411865,-3.32020515548913)
--(axis cs:-2.59045219421387,-3.30685620573125)
--(axis cs:-2.57184057085215,-3.29648232460022)
--(axis cs:-2.56482410430908,-3.29226508308776)
--(axis cs:-2.5391960144043,-3.27588462150962)
--(axis cs:-2.53249779288167,-3.27135682106018)
--(axis cs:-2.51356792449951,-3.25749725241462)
--(axis cs:-2.49894920869229,-3.24623107910156)
--(axis cs:-2.48793959617615,-3.23699438509854)
--(axis cs:-2.46987313079559,-3.22110557556152)
--(axis cs:-2.46231150627136,-3.21382326005661)
--(axis cs:-2.4445700133839,-3.19597983360291)
--(axis cs:-2.43668341636658,-3.18723413831296)
--(axis cs:-2.4224935237986,-3.17085433006287)
--(axis cs:-2.41105532646179,-3.15617646055497)
--(axis cs:-2.40320981465163,-3.14572858810425)
--(axis cs:-2.386403747134,-3.12060308456421)
--(axis cs:-2.38542723655701,-3.11894416698904)
--(axis cs:-2.37208130608522,-3.09547734260559)
--(axis cs:-2.35979890823364,-3.0705576437009)
--(axis cs:-2.35970065907074,-3.07035183906555)
--(axis cs:-2.3495097270261,-3.04522609710693)
--(axis cs:-2.34108169024576,-3.02010059356689)
--(axis cs:-2.33437623862459,-2.99497485160828)
--(axis cs:-2.33417081832886,-2.99394746662347)
--(axis cs:-2.32949338799888,-2.96984934806824)
--(axis cs:-2.32621066682114,-2.94472360610962)
--(axis cs:-2.32448369252177,-2.91959810256958)
--(axis cs:-2.32427322798956,-2.89447236061096)
--(axis cs:-2.32554283385945,-2.86934661865234)
--(axis cs:-2.32825421958087,-2.8442211151123)
--(axis cs:-2.33237038240371,-2.81909537315369)
--(axis cs:-2.33417081832886,-2.81084657783298)
--(axis cs:-2.33796545038527,-2.79396986961365)
--(axis cs:-2.34498639576258,-2.76884412765503)
--(axis cs:-2.35334120145566,-2.74371862411499)
--(axis cs:-2.35979890823364,-2.72690824631766)
--(axis cs:-2.36309689630075,-2.71859288215637)
--(axis cs:-2.37436394935544,-2.69346737861633)
--(axis cs:-2.38542723655701,-2.67128480434122)
--(axis cs:-2.38694647422937,-2.66834163665771)
--(axis cs:-2.40118580378624,-2.64321613311768)
--(axis cs:-2.41105532646179,-2.62718778086358)
--(axis cs:-2.41686879484163,-2.61809039115906)
--(axis cs:-2.43416405896003,-2.59296488761902)
--(axis cs:-2.43668341636658,-2.5895425659475)
--(axis cs:-2.45331375614376,-2.5678391456604)
--(axis cs:-2.46231150627136,-2.55679065856964)
--(axis cs:-2.47428432681288,-2.54271364212036)
--(axis cs:-2.48793959617615,-2.52752635402797)
--(axis cs:-2.49730685477821,-2.51758790016174)
--(axis cs:-2.51356792449951,-2.50119222159787)
--(axis cs:-2.52268153236746,-2.4924623966217)
--(axis cs:-2.5391960144043,-2.47736813164502)
--(axis cs:-2.55080343559231,-2.46733665466309)
--(axis cs:-2.56482410430908,-2.45573216161132)
--(axis cs:-2.58219672002228,-2.44221115112305)
--(axis cs:-2.59045219421387,-2.43603776846999)
--(axis cs:-2.61608028411865,-2.41812817616066)
--(axis cs:-2.61768902364804,-2.41708540916443)
--(axis cs:-2.64170861244202,-2.40208218887797)
--(axis cs:-2.659334684417,-2.39195990562439)
--(axis cs:-2.6673367023468,-2.38751990485956)
--(axis cs:-2.69296479225159,-2.37458641798951)
--(axis cs:-2.71008050974602,-2.36683416366577)
--(axis cs:-2.71859288215637,-2.3630998249706)
--(axis cs:-2.74422121047974,-2.35317997945606)
--(axis cs:-2.76984930038452,-2.34462333999945)
--(axis cs:-2.78028853264098,-2.34170866012573)
--(axis cs:-2.79547739028931,-2.33759219869809)
--(axis cs:-2.82110548019409,-2.33204659753176)
--(axis cs:-2.84673357009888,-2.32793974300523)
--(axis cs:-2.87236189842224,-2.32531145017751)
--(axis cs:-2.89798998832703,-2.32420048939941)
--(axis cs:-2.92361807823181,-2.32464858978861)
--(axis cs:-2.9492461681366,-2.32669511605364)
--(axis cs:-2.97487425804138,-2.33038204828832)
--(axis cs:-3.00050258636475,-2.33574985632213)
--(axis cs:-3.02204159751501,-2.34170866012573)
--(axis cs:-3.02613067626953,-2.34287405489887)
--(axis cs:-3.05175876617432,-2.35199679901916)
--(axis cs:-3.0773868560791,-2.36298053088439)
--(axis cs:-3.08504861797244,-2.36683416366577)
--(axis cs:-3.10301518440247,-2.37616426270739)
--(axis cs:-3.12864327430725,-2.39148583079617)
--(axis cs:-3.12934229725808,-2.39195990562439)
--(axis cs:-3.15427136421204,-2.40945840907226)
--(axis cs:-3.16396274038414,-2.41708540916443)
--(axis cs:-3.17989945411682,-2.43010057476637)
--(axis cs:-3.19325340421524,-2.44221115112305)
--(axis cs:-3.20552754402161,-2.45379649402018)
--(axis cs:-3.21854892311511,-2.46733665466309)
--(axis cs:-3.23115587234497,-2.48102492363462)
--(axis cs:-3.24078210806293,-2.4924623966217)
--(axis cs:-3.25678396224976,-2.51238802763452)
--(axis cs:-3.26062200881838,-2.51758790016174)
--(axis cs:-3.27824633127086,-2.54271364212036)
--(axis cs:-3.28241205215454,-2.54899193264443)
--(axis cs:-3.29396346263819,-2.5678391456604)
--(axis cs:-3.30804014205933,-2.59225008613015)
--(axis cs:-3.30842255776143,-2.59296488761902)
--(axis cs:-3.32099206746093,-2.61809039115906)
--(axis cs:-3.33266099024398,-2.64321613311768)
--(axis cs:-3.33366823196411,-2.64557251680788)
--(axis cs:-3.34273228591131,-2.66834163665771)
--(axis cs:-3.35184241090066,-2.69346737861633)
--(axis cs:-3.35929656028748,-2.71633340600194)
--(axis cs:-3.35998489719865,-2.71859288215637)
--(axis cs:-3.36675554162185,-2.74371862411499)
--(axis cs:-3.37261571740637,-2.76884412765503)
--(axis cs:-3.37754091918512,-2.79396986961365)
--(axis cs:-3.3815032485402,-2.81909537315369)
--(axis cs:-3.38447782309886,-2.8442211151123)
--(axis cs:-3.38492465019226,-2.84995220571963)
--(axis cs:-3.38634207956138,-2.86934661865234)
--(axis cs:-3.38720226283765,-2.89447236061096)
--(axis cs:-3.38705948796353,-2.91959810256958)
--(axis cs:-3.38588972352456,-2.94472360610962)
--(axis cs:-3.38492465019226,-2.95563019904247)
--(axis cs:-3.38358243468608,-2.96984934806824)
--(axis cs:-3.38005856289903,-2.99497485160828)
--(axis cs:-3.375355040441,-3.02010059356689)
--(axis cs:-3.36944283787713,-3.04522609710693)
--(axis cs:-3.3622948108008,-3.07035183906555)
--(axis cs:-3.35929656028748,-3.07930506536509)
--(axis cs:-3.35350138238119,-3.09547734260559)
--(axis cs:-3.3431133730888,-3.12060308456421)
--(axis cs:-3.33366823196411,-3.14070623504204)
--(axis cs:-3.33113444636743,-3.14572858810425)
--(axis cs:-3.31690431970889,-3.17085433006287)
--(axis cs:-3.30804014205933,-3.18493336379525)
--(axis cs:-3.30054371098078,-3.19597983360291)
--(axis cs:-3.28241205215454,-3.22021126737658)
--(axis cs:-3.28168760532999,-3.22110557556152)
--(axis cs:-3.25939974606907,-3.24623107910156)
--(axis cs:-3.25678396224976,-3.24893984346588)
--(axis cs:-3.23323084675573,-3.27135682106018)
--(axis cs:-3.23115587234497,-3.2731801586846)
--(axis cs:-3.20552754402161,-3.29375993593814)
--(axis cs:-3.20179266131732,-3.29648232460022)
--(axis cs:-3.17989945411682,-3.31128151299998)
--(axis cs:-3.16293490731395,-3.32160806655884)
--(axis cs:-3.15427136421204,-3.32651800071128)
--(axis cs:-3.12864327430725,-3.33947256913231)
--(axis cs:-3.11234715802971,-3.34673357009888)
--(axis cs:-3.10301518440247,-3.35061827310533)
--(axis cs:-3.0773868560791,-3.35988561011857)
--(axis cs:-3.05175876617432,-3.36778265058118)
--(axis cs:-3.03582831014671,-3.3718593120575)
--(axis cs:-3.02613067626953,-3.37418499118208);

\path [draw=white!19.6078431372549!black, draw opacity=0.3, thick]
(axis cs:-2.92361807823181,-3.34693675288155)
--(axis cs:-2.89798998832703,-3.34726851204106)
--(axis cs:-2.8813311228759,-3.34673357009888)
--(axis cs:-2.87236189842224,-3.3464252960473)
--(axis cs:-2.84673357009888,-3.34434190089368)
--(axis cs:-2.82110548019409,-3.3410859961503)
--(axis cs:-2.79547739028931,-3.33668971108349)
--(axis cs:-2.76984930038452,-3.33118392317)
--(axis cs:-2.74422121047974,-3.32459909262337)
--(axis cs:-2.73417917576412,-3.32160806655884)
--(axis cs:-2.71859288215637,-3.31662164141688)
--(axis cs:-2.69296479225159,-3.30732966072403)
--(axis cs:-2.6673367023468,-3.29697585795695)
--(axis cs:-2.66622561366164,-3.29648232460022)
--(axis cs:-2.64170861244202,-3.28473930506918)
--(axis cs:-2.61608028411865,-3.2713873640843)
--(axis cs:-2.61602590272992,-3.27135682106018)
--(axis cs:-2.59045219421387,-3.25579938040177)
--(axis cs:-2.57575399576421,-3.24623107910156)
--(axis cs:-2.56482410430908,-3.23848532149204)
--(axis cs:-2.54176290646805,-3.22110557556152)
--(axis cs:-2.5391960144043,-3.21898724076787)
--(axis cs:-2.51356792449951,-3.1966183201091)
--(axis cs:-2.51287294661495,-3.19597983360291)
--(axis cs:-2.48806918791399,-3.17085433006287)
--(axis cs:-2.48793959617615,-3.17070839424656)
--(axis cs:-2.46677829579897,-3.14572858810425)
--(axis cs:-2.46231150627136,-3.13980909812426)
--(axis cs:-2.44843389496748,-3.12060308456421)
--(axis cs:-2.43668341636658,-3.10212341847466)
--(axis cs:-2.43262364368571,-3.09547734260559)
--(axis cs:-2.41932173698512,-3.07035183906555)
--(axis cs:-2.41105532646179,-3.05197391120965)
--(axis cs:-2.4081306192743,-3.04522609710693)
--(axis cs:-2.39912449778513,-3.02010059356689)
--(axis cs:-2.39195906258159,-2.99497485160828)
--(axis cs:-2.38659015521684,-2.96984934806824)
--(axis cs:-2.38542723655701,-2.96176246167214)
--(axis cs:-2.38305989706814,-2.94472360610962)
--(axis cs:-2.38122260368114,-2.91959810256958)
--(axis cs:-2.38099943564418,-2.89447236061096)
--(axis cs:-2.38234906262878,-2.86934661865234)
--(axis cs:-2.3852334592261,-2.84422111511231)
--(axis cs:-2.38542723655701,-2.84310894511713)
--(axis cs:-2.38975772382229,-2.81909537315369)
--(axis cs:-2.39579448870288,-2.79396986961365)
--(axis cs:-2.40329688617467,-2.76884412765503)
--(axis cs:-2.41105532646179,-2.74701071968336)
--(axis cs:-2.41226931998517,-2.74371862411499)
--(axis cs:-2.42297337772303,-2.71859288215637)
--(axis cs:-2.43507517132201,-2.69346737861633)
--(axis cs:-2.43668341636658,-2.69046524076527)
--(axis cs:-2.44901991657353,-2.66834163665771)
--(axis cs:-2.46231150627136,-2.64663112613301)
--(axis cs:-2.46449494462904,-2.64321613311768)
--(axis cs:-2.48194908199766,-2.61809039115906)
--(axis cs:-2.48793959617615,-2.61008479750975)
--(axis cs:-2.50136796268863,-2.59296488761902)
--(axis cs:-2.51356792449951,-2.57842092828129)
--(axis cs:-2.52291146021752,-2.5678391456604)
--(axis cs:-2.5391960144043,-2.55048654956482)
--(axis cs:-2.54691060328966,-2.54271364212036)
--(axis cs:-2.56482410430908,-2.52564087845691)
--(axis cs:-2.57380969602181,-2.51758790016174)
--(axis cs:-2.59045219421387,-2.50341357689885)
--(axis cs:-2.60421171812098,-2.4924623966217)
--(axis cs:-2.61608028411865,-2.48344925303679)
--(axis cs:-2.63895421882499,-2.46733665466309)
--(axis cs:-2.64170861244202,-2.46547846384135)
--(axis cs:-2.6673367023468,-2.44958258384939)
--(axis cs:-2.6804034561071,-2.44221115112305)
--(axis cs:-2.69296479225159,-2.43540255969659)
--(axis cs:-2.71859288215637,-2.42293589602867)
--(axis cs:-2.73222349923961,-2.41708540916443)
--(axis cs:-2.74422121047974,-2.41212300343089)
--(axis cs:-2.76984930038452,-2.40297892402115)
--(axis cs:-2.79547739028931,-2.39533326608999)
--(axis cs:-2.80963851536597,-2.39195990562439)
--(axis cs:-2.82110548019409,-2.38932063619456)
--(axis cs:-2.84673357009888,-2.38495224213855)
--(axis cs:-2.87236189842224,-2.38215672893053)
--(axis cs:-2.89798998832703,-2.38097511934724)
--(axis cs:-2.92361807823181,-2.38145210535769)
--(axis cs:-2.9492461681366,-2.38362877391239)
--(axis cs:-2.97487425804138,-2.38754991243017)
--(axis cs:-2.99467024430033,-2.39195990562439)
--(axis cs:-3.00050258636475,-2.39330466067756)
--(axis cs:-3.02613067626953,-2.40111024294286)
--(axis cs:-3.05175876617432,-2.41085809465759)
--(axis cs:-3.06535555779325,-2.41708540916443)
--(axis cs:-3.0773868560791,-2.42280361097552)
--(axis cs:-3.10301518440247,-2.43709761226399)
--(axis cs:-3.1109790241426,-2.44221115112305)
--(axis cs:-3.12864327430725,-2.45401590722983)
--(axis cs:-3.1462139442564,-2.46733665466309)
--(axis cs:-3.15427136421204,-2.47371483317885)
--(axis cs:-3.17539510085264,-2.4924623966217)
--(axis cs:-3.17989945411682,-2.49665201218924)
--(axis cs:-3.20016906998356,-2.51758790016174)
--(axis cs:-3.20552754402161,-2.52341178008721)
--(axis cs:-3.22164768068812,-2.54271364212036)
--(axis cs:-3.23115587234497,-2.55474980965609)
--(axis cs:-3.24060523365387,-2.5678391456604)
--(axis cs:-3.25678396224976,-2.59165787293468)
--(axis cs:-3.25759990005619,-2.59296488761902)
--(axis cs:-3.27226726923564,-2.61809039115906)
--(axis cs:-3.28241205215454,-2.63681068725592)
--(axis cs:-3.28561845827235,-2.64321613311768)
--(axis cs:-3.29719517560763,-2.66834163665771)
--(axis cs:-3.3077390745697,-2.69346737861633)
--(axis cs:-3.30804014205933,-2.69426533579915)
--(axis cs:-3.3165556351372,-2.71859288215637)
--(axis cs:-3.32433534816403,-2.74371862411499)
--(axis cs:-3.33106877552416,-2.76884412765503)
--(axis cs:-3.33366823196411,-2.78038623531371)
--(axis cs:-3.33651729425708,-2.79396986961365)
--(axis cs:-3.34075757429021,-2.81909537315369)
--(axis cs:-3.34394029929667,-2.8442211151123)
--(axis cs:-3.34603670009992,-2.86934661865234)
--(axis cs:-3.34701842584297,-2.89447236061096)
--(axis cs:-3.34685563830821,-2.91959810256958)
--(axis cs:-3.34552032526908,-2.94472360610962)
--(axis cs:-3.3429821668527,-2.96984934806824)
--(axis cs:-3.33921136097742,-2.99497485160828)
--(axis cs:-3.33417824082123,-3.02010059356689)
--(axis cs:-3.33366823196411,-3.02212620810521)
--(axis cs:-3.32742309071569,-3.04522609710693)
--(axis cs:-3.31920971466066,-3.07035183906555)
--(axis cs:-3.3095420810289,-3.09547734260559)
--(axis cs:-3.30804014205933,-3.09886048716943)
--(axis cs:-3.29763594438897,-3.12060308456421)
--(axis cs:-3.28397304599964,-3.14572858810425)
--(axis cs:-3.28241205215454,-3.14828567731326)
--(axis cs:-3.26749710130145,-3.17085433006287)
--(axis cs:-3.25678396224976,-3.18543619011183)
--(axis cs:-3.24835595040055,-3.19597983360291)
--(axis cs:-3.23115587234497,-3.21549537040577)
--(axis cs:-3.22574493926471,-3.22110557556152)
--(axis cs:-3.20552754402161,-3.24024798060362)
--(axis cs:-3.19856586398688,-3.24623107910156)
--(axis cs:-3.17989945411682,-3.26096764789199)
--(axis cs:-3.16528611227551,-3.27135682106018)
--(axis cs:-3.15427136421204,-3.27858686122367)
--(axis cs:-3.12864327430725,-3.29359092713962)
--(axis cs:-3.12304041907512,-3.29648232460022)
--(axis cs:-3.10301518440247,-3.30606597036911)
--(axis cs:-3.0773868560791,-3.31672024228435)
--(axis cs:-3.06358941209018,-3.32160806655884)
--(axis cs:-3.05175876617432,-3.32550997818723)
--(axis cs:-3.02613067626953,-3.33252959698743)
--(axis cs:-3.00050258636475,-3.3381505495439)
--(axis cs:-2.97487425804138,-3.34240579964938)
--(axis cs:-2.9492461681366,-3.34532870502898)
--(axis cs:-2.92705361332912,-3.34673357009888)
--(axis cs:-2.92361807823181,-3.34693675288155);

\path [draw=white!18.0392156862745!black, draw opacity=0.3, thick]
(axis cs:-2.97487425804138,-3.29695139581789)
--(axis cs:-2.9492461681366,-3.30009087270685)
--(axis cs:-2.92361807823181,-3.30183338786391)
--(axis cs:-2.89798998832703,-3.30221488939742)
--(axis cs:-2.87236189842224,-3.30126876925553)
--(axis cs:-2.84673357009888,-3.29903097774986)
--(axis cs:-2.82805656176201,-3.29648232460022)
--(axis cs:-2.82110548019409,-3.29545951991293)
--(axis cs:-2.79547739028931,-3.2903677271586)
--(axis cs:-2.76984930038452,-3.28399066405278)
--(axis cs:-2.74422121047974,-3.27636433053278)
--(axis cs:-2.72970549566858,-3.27135682106018)
--(axis cs:-2.71859288215637,-3.2672046693235)
--(axis cs:-2.69296479225159,-3.2563521452505)
--(axis cs:-2.67151493963437,-3.24623107910156)
--(axis cs:-2.6673367023468,-3.24408482362363)
--(axis cs:-2.64170861244202,-3.22961119643424)
--(axis cs:-2.62786187535324,-3.22110557556152)
--(axis cs:-2.61608028411865,-3.21318040548401)
--(axis cs:-2.59236270657998,-3.19597983360291)
--(axis cs:-2.59045219421387,-3.19445217216474)
--(axis cs:-2.56482410430908,-3.172523217225)
--(axis cs:-2.56299004828521,-3.17085433006287)
--(axis cs:-2.5391960144043,-3.14678532250577)
--(axis cs:-2.53820826734004,-3.14572858810425)
--(axis cs:-2.51728860155543,-3.12060308456421)
--(axis cs:-2.51356792449951,-3.1155250521985)
--(axis cs:-2.4996126330907,-3.09547734260559)
--(axis cs:-2.48793959617615,-3.07612810417567)
--(axis cs:-2.48461525976512,-3.07035183906555)
--(axis cs:-2.472329612338,-3.04522609710693)
--(axis cs:-2.46231150627136,-3.02045245636757)
--(axis cs:-2.46217525990772,-3.02010059356689)
--(axis cs:-2.45443477888387,-2.99497485160828)
--(axis cs:-2.44863533306944,-2.96984934806824)
--(axis cs:-2.44473207354667,-2.94472360610962)
--(axis cs:-2.44267825636696,-2.91959810256958)
--(axis cs:-2.44242822319507,-2.89447236061096)
--(axis cs:-2.44393772867206,-2.86934661865234)
--(axis cs:-2.44716210185906,-2.8442211151123)
--(axis cs:-2.45205704399687,-2.81909537315369)
--(axis cs:-2.45857800846685,-2.79396986961365)
--(axis cs:-2.46231150627136,-2.78239544836201)
--(axis cs:-2.46687652395941,-2.76884412765503)
--(axis cs:-2.4769484280033,-2.74371862411499)
--(axis cs:-2.48793959617615,-2.71998682922138)
--(axis cs:-2.4886163350944,-2.71859288215637)
--(axis cs:-2.50240619083575,-2.69346737861633)
--(axis cs:-2.51356792449951,-2.67518262115237)
--(axis cs:-2.51796359911581,-2.66834163665771)
--(axis cs:-2.53568885459073,-2.64321613311768)
--(axis cs:-2.5391960144043,-2.63864055810275)
--(axis cs:-2.55585525580449,-2.61809039115906)
--(axis cs:-2.56482410430908,-2.60781920723327)
--(axis cs:-2.57861742484567,-2.59296488761902)
--(axis cs:-2.59045219421387,-2.58104726506119)
--(axis cs:-2.6044884436687,-2.5678391456604)
--(axis cs:-2.61608028411865,-2.55757593360795)
--(axis cs:-2.63417735148983,-2.54271364212036)
--(axis cs:-2.64170861244202,-2.53686324350089)
--(axis cs:-2.6673367023468,-2.51855960756887)
--(axis cs:-2.66883254324489,-2.51758790016174)
--(axis cs:-2.69296479225159,-2.50269051528321)
--(axis cs:-2.71142646079757,-2.4924623966217)
--(axis cs:-2.71859288215637,-2.48867396455026)
--(axis cs:-2.74422121047974,-2.47671978069571)
--(axis cs:-2.76754064487418,-2.46733665466309)
--(axis cs:-2.76984930038452,-2.46644698604117)
--(axis cs:-2.79547739028931,-2.45818926413197)
--(axis cs:-2.82110548019409,-2.45159560304554)
--(axis cs:-2.84673357009888,-2.44671231361337)
--(axis cs:-2.87236189842224,-2.44358758413306)
--(axis cs:-2.89798998832703,-2.442266473792)
--(axis cs:-2.92361807823181,-2.44279967417598)
--(axis cs:-2.9492461681366,-2.44523287029443)
--(axis cs:-2.97487425804138,-2.44961612791111)
--(axis cs:-3.00050258636475,-2.45599826114567)
--(axis cs:-3.02613067626953,-2.46442870993983)
--(axis cs:-3.03320928784604,-2.46733665466309)
--(axis cs:-3.05175876617432,-2.47529350991367)
--(axis cs:-3.0773868560791,-2.48853020591639)
--(axis cs:-3.08387436358872,-2.4924623966217)
--(axis cs:-3.10301518440247,-2.50462103381681)
--(axis cs:-3.12074667236648,-2.51758790016174)
--(axis cs:-3.12864327430725,-2.52366460257934)
--(axis cs:-3.15046388492721,-2.54271364212036)
--(axis cs:-3.15427136421204,-2.54622744923743)
--(axis cs:-3.17515831638604,-2.5678391456604)
--(axis cs:-3.17989945411682,-2.57305311565068)
--(axis cs:-3.19620483897925,-2.59296488761902)
--(axis cs:-3.20552754402161,-2.60514005407802)
--(axis cs:-3.21452827263031,-2.61809039115906)
--(axis cs:-3.2307403689194,-2.64321613311768)
--(axis cs:-3.23115587234497,-2.64391579220064)
--(axis cs:-3.24441159885711,-2.66834163665771)
--(axis cs:-3.25678396224976,-2.6933721362325)
--(axis cs:-3.25682723176644,-2.69346737861633)
--(axis cs:-3.26709039608583,-2.71859288215637)
--(axis cs:-3.27616809914192,-2.74371862411499)
--(axis cs:-3.28241205215454,-2.76368518805786)
--(axis cs:-3.28390226152162,-2.76884412765503)
--(axis cs:-3.29000205321591,-2.79396986961365)
--(axis cs:-3.29490934123695,-2.81909537315369)
--(axis cs:-3.29859330912335,-2.8442211151123)
--(axis cs:-3.30101940508505,-2.86934661865234)
--(axis cs:-3.30215587882845,-2.89447236061096)
--(axis cs:-3.30196724473136,-2.91959810256958)
--(axis cs:-3.30042175250018,-2.94472360610962)
--(axis cs:-3.29748438342878,-2.96984934806824)
--(axis cs:-3.29312011881101,-2.99497485160828)
--(axis cs:-3.2872948737729,-3.02010059356689)
--(axis cs:-3.28241205215454,-3.0368556290101)
--(axis cs:-3.27977124836569,-3.04522609710693)
--(axis cs:-3.27018720052745,-3.07035183906555)
--(axis cs:-3.25890624974456,-3.09547734260559)
--(axis cs:-3.25678396224976,-3.09957399672339)
--(axis cs:-3.24493102566469,-3.12060308456421)
--(axis cs:-3.23115587234497,-3.14210993858886)
--(axis cs:-3.22861952003222,-3.14572858810425)
--(axis cs:-3.2088494048382,-3.17085433006287)
--(axis cs:-3.20552754402161,-3.17465188008723)
--(axis cs:-3.18497401880508,-3.19597983360291)
--(axis cs:-3.17989945411682,-3.20075563399665)
--(axis cs:-3.15588791886025,-3.22110557556152)
--(axis cs:-3.15427136421204,-3.22235672215439)
--(axis cs:-3.12864327430725,-3.24004805806349)
--(axis cs:-3.11848231305089,-3.24623107910156)
--(axis cs:-3.10301518440247,-3.2548765621047)
--(axis cs:-3.0773868560791,-3.26731982657503)
--(axis cs:-3.06762905194296,-3.27135682106018)
--(axis cs:-3.05175876617432,-3.27741895470778)
--(axis cs:-3.02613067626953,-3.28554946844934)
--(axis cs:-3.00050258636475,-3.29205959030842)
--(axis cs:-2.97750444125605,-3.29648232460022)
--(axis cs:-2.97487425804138,-3.29695139581789);

\path [draw=white!15.6862745098039!black, draw opacity=0.3, thick]
(axis cs:-2.9492461681366,-3.24789771859649)
--(axis cs:-2.92361807823181,-3.24993286129634)
--(axis cs:-2.89798998832703,-3.25037874751705)
--(axis cs:-2.87236189842224,-3.24927384775233)
--(axis cs:-2.84673357009888,-3.24666029264279)
--(axis cs:-2.84404037085219,-3.24623107910156)
--(axis cs:-2.82110548019409,-3.24225195789819)
--(axis cs:-2.79547739028931,-3.236248231563)
--(axis cs:-2.76984930038452,-3.22872893096292)
--(axis cs:-2.7481222670039,-3.22110557556152)
--(axis cs:-2.74422121047974,-3.21960670477586)
--(axis cs:-2.71859288215637,-3.20819107523679)
--(axis cs:-2.69440361425753,-3.19597983360291)
--(axis cs:-2.69296479225159,-3.19517896591791)
--(axis cs:-2.6673367023468,-3.17928408167502)
--(axis cs:-2.65497419368452,-3.17085433006287)
--(axis cs:-2.64170861244202,-3.16079867924004)
--(axis cs:-2.62343102338221,-3.14572858810425)
--(axis cs:-2.61608028411865,-3.13892449767496)
--(axis cs:-2.59772115857565,-3.12060308456421)
--(axis cs:-2.59045219421387,-3.11236020979948)
--(axis cs:-2.57653938903009,-3.09547734260559)
--(axis cs:-2.56482410430908,-3.07907376745757)
--(axis cs:-2.55896640641293,-3.07035183906555)
--(axis cs:-2.54462952635496,-3.04522609710693)
--(axis cs:-2.5391960144043,-3.03371204389357)
--(axis cs:-2.53312268543001,-3.02010059356689)
--(axis cs:-2.52420322077043,-2.99497485160828)
--(axis cs:-2.51752016689737,-2.96984934806824)
--(axis cs:-2.51356792449951,-2.94776745593035)
--(axis cs:-2.51305035887399,-2.94472360610962)
--(axis cs:-2.51080153483368,-2.91959810256958)
--(axis cs:-2.51052781643561,-2.89447236061096)
--(axis cs:-2.51218031485372,-2.86934661865234)
--(axis cs:-2.51356792449951,-2.85946949651799)
--(axis cs:-2.51582281320874,-2.8442211151123)
--(axis cs:-2.52146338937645,-2.81909537315369)
--(axis cs:-2.52897752222897,-2.79396986961365)
--(axis cs:-2.53831665070349,-2.76884412765503)
--(axis cs:-2.5391960144043,-2.76685594125808)
--(axis cs:-2.55001918307418,-2.74371862411499)
--(axis cs:-2.56359918232744,-2.71859288215637)
--(axis cs:-2.56482410430908,-2.71658808898616)
--(axis cs:-2.57984652465518,-2.69346737861633)
--(axis cs:-2.59045219421387,-2.67879159540696)
--(axis cs:-2.59853368160259,-2.66834163665771)
--(axis cs:-2.61608028411865,-2.64767532219384)
--(axis cs:-2.62016196669812,-2.64321613311768)
--(axis cs:-2.64170861244202,-2.62155092880863)
--(axis cs:-2.64545207531641,-2.61809039115906)
--(axis cs:-2.6673367023468,-2.59931012282395)
--(axis cs:-2.67546598305074,-2.59296488761902)
--(axis cs:-2.69296479225159,-2.58019270967905)
--(axis cs:-2.71182399100128,-2.5678391456604)
--(axis cs:-2.71859288215637,-2.56366730644314)
--(axis cs:-2.74422121047974,-2.54973019420053)
--(axis cs:-2.75917905002493,-2.54271364212036)
--(axis cs:-2.76984930038452,-2.53797905470947)
--(axis cs:-2.79547739028931,-2.52846993272311)
--(axis cs:-2.82110548019409,-2.52087751532913)
--(axis cs:-2.83609871746378,-2.51758790016174)
--(axis cs:-2.84673357009888,-2.51537050085777)
--(axis cs:-2.87236189842224,-2.51195111475909)
--(axis cs:-2.89798998832703,-2.51050564457136)
--(axis cs:-2.92361807823181,-2.51108892148707)
--(axis cs:-2.9492461681366,-2.51375151675442)
--(axis cs:-2.96974424918265,-2.51758790016174)
--(axis cs:-2.97487425804138,-2.51859823373101)
--(axis cs:-3.00050258636475,-2.52594729345951)
--(axis cs:-3.02613067626953,-2.53565448107334)
--(axis cs:-3.04105297588361,-2.54271364212036)
--(axis cs:-3.05175876617432,-2.5480678579748)
--(axis cs:-3.0773868560791,-2.56349970150746)
--(axis cs:-3.08352765021211,-2.5678391456604)
--(axis cs:-3.10301518440247,-2.58247477699721)
--(axis cs:-3.11514751167543,-2.59296488761902)
--(axis cs:-3.12864327430725,-2.60544408109247)
--(axis cs:-3.14069952158739,-2.61809039115906)
--(axis cs:-3.15427136421204,-2.63342588967566)
--(axis cs:-3.16199925526124,-2.64321613311768)
--(axis cs:-3.17989945411682,-2.66785319216686)
--(axis cs:-3.1802190262008,-2.66834163665771)
--(axis cs:-3.19519117723898,-2.69346737861633)
--(axis cs:-3.20552754402161,-2.71275946885418)
--(axis cs:-3.2083645705977,-2.71859288215637)
--(axis cs:-3.2191731558403,-2.74371862411499)
--(axis cs:-3.22852828260564,-2.76884412765503)
--(axis cs:-3.23115587234497,-2.77724181496969)
--(axis cs:-3.23593896850373,-2.79396986961365)
--(axis cs:-3.24171948502504,-2.81909537315369)
--(axis cs:-3.2460584314589,-2.8442211151123)
--(axis cs:-3.24891662977292,-2.86934661865234)
--(axis cs:-3.25025470876042,-2.89447236061096)
--(axis cs:-3.25003307052287,-2.91959810256958)
--(axis cs:-3.24821230110692,-2.94472360610962)
--(axis cs:-3.24475254255884,-2.96984934806824)
--(axis cs:-3.23961167359148,-2.99497485160828)
--(axis cs:-3.23275023773122,-3.02010059356689)
--(axis cs:-3.23115587234497,-3.0247456311769)
--(axis cs:-3.22346328140402,-3.04522609710693)
--(axis cs:-3.21205153432349,-3.07035183906555)
--(axis cs:-3.20552754402161,-3.08255655578781)
--(axis cs:-3.19791841746289,-3.09547734260559)
--(axis cs:-3.1808449345764,-3.12060308456421)
--(axis cs:-3.17989945411682,-3.12182750422274)
--(axis cs:-3.15940463940211,-3.14572858810425)
--(axis cs:-3.15427136421204,-3.15106121132907)
--(axis cs:-3.1329093945362,-3.17085433006287)
--(axis cs:-3.12864327430725,-3.17441007249933)
--(axis cs:-3.10301518440247,-3.19323948253634)
--(axis cs:-3.09872115648256,-3.19597983360291)
--(axis cs:-3.0773868560791,-3.20832835732373)
--(axis cs:-3.05175876617432,-3.22096829688396)
--(axis cs:-3.05142363898821,-3.22110557556152)
--(axis cs:-3.02613067626953,-3.23056702887109)
--(axis cs:-3.00050258636475,-3.2382430243836)
--(axis cs:-2.97487425804138,-3.24405428005586)
--(axis cs:-2.96089663048051,-3.24623107910156)
--(axis cs:-2.9492461681366,-3.24789771859649);

\path [draw=white!14.1176470588235!black, draw opacity=0.3, thick]
(axis cs:-3.00050258636475,-3.17223066658955)
--(axis cs:-2.97487425804138,-3.17924720323179)
--(axis cs:-2.9492461681366,-3.1840661699549)
--(axis cs:-2.92361807823181,-3.18674123315014)
--(axis cs:-2.89798998832703,-3.18732743527008)
--(axis cs:-2.87236189842224,-3.18587527925336)
--(axis cs:-2.84673357009888,-3.18243966548125)
--(axis cs:-2.82110548019409,-3.17707148004477)
--(axis cs:-2.79912506337409,-3.17085433006287)
--(axis cs:-2.79547739028931,-3.16970734185461)
--(axis cs:-2.76984930038452,-3.15961421275611)
--(axis cs:-2.74422121047974,-3.14754467826274)
--(axis cs:-2.74089487929077,-3.14572858810425)
--(axis cs:-2.71859288215637,-3.13205892656992)
--(axis cs:-2.70210155920959,-3.12060308456421)
--(axis cs:-2.69296479225159,-3.11339067935018)
--(axis cs:-2.67259899164091,-3.09547734260559)
--(axis cs:-2.6673367023468,-3.09013701916296)
--(axis cs:-2.64960448568449,-3.07035183906555)
--(axis cs:-2.64170861244202,-3.05998192153634)
--(axis cs:-2.63137880148853,-3.04522609710693)
--(axis cs:-2.61683314177275,-3.02010059356689)
--(axis cs:-2.61608028411865,-3.01846609114836)
--(axis cs:-2.60604347603762,-2.99497485160828)
--(axis cs:-2.59799984910941,-2.96984934806824)
--(axis cs:-2.59258745249514,-2.94472360610962)
--(axis cs:-2.59045219421387,-2.92589199946963)
--(axis cs:-2.58978529941994,-2.91959810256958)
--(axis cs:-2.58946125962978,-2.89447236061096)
--(axis cs:-2.59045219421387,-2.88174528934513)
--(axis cs:-2.59148523382239,-2.86934661865234)
--(axis cs:-2.59595710517193,-2.8442211151123)
--(axis cs:-2.60274576135584,-2.81909537315369)
--(axis cs:-2.61178966138493,-2.79396986961365)
--(axis cs:-2.61608028411865,-2.78437815320709)
--(axis cs:-2.62357165590018,-2.76884412765503)
--(axis cs:-2.63799205492239,-2.74371862411499)
--(axis cs:-2.64170861244202,-2.73811311277837)
--(axis cs:-2.65578605088903,-2.71859288215637)
--(axis cs:-2.6673367023468,-2.70442641960285)
--(axis cs:-2.67716061858613,-2.69346737861633)
--(axis cs:-2.69296479225159,-2.6776161975766)
--(axis cs:-2.70326893590441,-2.66834163665771)
--(axis cs:-2.71859288215637,-2.65577847950687)
--(axis cs:-2.73595805688935,-2.64321613311768)
--(axis cs:-2.74422121047974,-2.63771454887353)
--(axis cs:-2.76984930038452,-2.62299615077022)
--(axis cs:-2.7800640246694,-2.61809039115906)
--(axis cs:-2.79547739028931,-2.61121811219934)
--(axis cs:-2.82110548019409,-2.6020947904011)
--(axis cs:-2.84673357009888,-2.59533889094496)
--(axis cs:-2.86080297837508,-2.59296488761902)
--(axis cs:-2.87236189842224,-2.59114118237322)
--(axis cs:-2.89798998832703,-2.58943277442231)
--(axis cs:-2.92361807823181,-2.59012252338417)
--(axis cs:-2.9467571849195,-2.59296488761902)
--(axis cs:-2.9492461681366,-2.593291847337)
--(axis cs:-2.97487425804138,-2.59935675475891)
--(axis cs:-3.00050258636475,-2.60818739596036)
--(axis cs:-3.02226153865777,-2.61809039115906)
--(axis cs:-3.02613067626953,-2.61998718041019)
--(axis cs:-3.05175876617432,-2.63567934325494)
--(axis cs:-3.06198216752042,-2.64321613311768)
--(axis cs:-3.0773868560791,-2.65555552005306)
--(axis cs:-3.09098845634239,-2.66834163665771)
--(axis cs:-3.10301518440247,-2.68075385554858)
--(axis cs:-3.11371593739845,-2.69346737861633)
--(axis cs:-3.12864327430725,-2.71319305837927)
--(axis cs:-3.13224520716464,-2.71859288215637)
--(axis cs:-3.14707014005777,-2.74371862411499)
--(axis cs:-3.15427136421204,-2.75781955326334)
--(axis cs:-3.1592930208538,-2.76884412765503)
--(axis cs:-3.16891165353928,-2.79396986961365)
--(axis cs:-3.17664985236999,-2.81909537315369)
--(axis cs:-3.17989945411682,-2.83315050302803)
--(axis cs:-3.1822043511972,-2.8442211151123)
--(axis cs:-3.18564966230502,-2.86934661865234)
--(axis cs:-3.18726313750582,-2.89447236061096)
--(axis cs:-3.18699564757116,-2.91959810256958)
--(axis cs:-3.18480083542777,-2.94472360610962)
--(axis cs:-3.18062971511134,-2.96984934806824)
--(axis cs:-3.17989945411682,-2.97281000171101)
--(axis cs:-3.17382846531773,-2.99497485160828)
--(axis cs:-3.16464275945551,-3.02010059356689)
--(axis cs:-3.15427136421204,-3.04266964681689)
--(axis cs:-3.1529542161011,-3.04522609710693)
--(axis cs:-3.13730297005991,-3.07035183906555)
--(axis cs:-3.12864327430725,-3.08216188397712)
--(axis cs:-3.11756760943741,-3.09547734260559)
--(axis cs:-3.10301518440247,-3.1106404073539)
--(axis cs:-3.09200725031284,-3.12060308456421)
--(axis cs:-3.0773868560791,-3.13224783367421)
--(axis cs:-3.05752356815112,-3.14572858810425)
--(axis cs:-3.05175876617432,-3.1492136088245)
--(axis cs:-3.02613067626953,-3.1620816600486)
--(axis cs:-3.00430855748913,-3.17085433006287)
--(axis cs:-3.00050258636475,-3.17223066658955);

\path [draw=white!11.7647058823529!black, draw opacity=0.3, thick]
(axis cs:-2.9492461681366,-3.09763064308537)
--(axis cs:-2.92361807823181,-3.10142438618188)
--(axis cs:-2.89798998832703,-3.10225573111969)
--(axis cs:-2.87236189842224,-3.1001967006385)
--(axis cs:-2.84754029280862,-3.09547734260559)
--(axis cs:-2.84673357009888,-3.09530035962596)
--(axis cs:-2.82110548019409,-3.08651610816501)
--(axis cs:-2.79547739028931,-3.07465366394124)
--(axis cs:-2.7880564121985,-3.07035183906555)
--(axis cs:-2.76984930038452,-3.0579298291363)
--(axis cs:-2.7542795049283,-3.04522609710693)
--(axis cs:-2.74422121047974,-3.03530216416534)
--(axis cs:-2.73093101559955,-3.02010059356689)
--(axis cs:-2.71859288215637,-3.00236354366485)
--(axis cs:-2.71405765467023,-2.99497485160828)
--(axis cs:-2.70250279771743,-2.96984934806824)
--(axis cs:-2.6947264839379,-2.94472360610962)
--(axis cs:-2.69296479225159,-2.93390521709291)
--(axis cs:-2.69087389865569,-2.91959810256958)
--(axis cs:-2.6904257232457,-2.89447236061096)
--(axis cs:-2.69296479225159,-2.87084549200174)
--(axis cs:-2.69314426551551,-2.86934661865234)
--(axis cs:-2.69956737539839,-2.8442211151123)
--(axis cs:-2.70931989682633,-2.81909537315369)
--(axis cs:-2.71859288215637,-2.80116306391036)
--(axis cs:-2.72280851381652,-2.79396986961365)
--(axis cs:-2.74110725791621,-2.76884412765503)
--(axis cs:-2.74422121047974,-2.76525139885035)
--(axis cs:-2.76585624877449,-2.74371862411499)
--(axis cs:-2.76984930038452,-2.74027880371812)
--(axis cs:-2.79547739028931,-2.72181799827437)
--(axis cs:-2.8010846295498,-2.71859288215637)
--(axis cs:-2.82110548019409,-2.70840754948609)
--(axis cs:-2.84673357009888,-2.69875186490982)
--(axis cs:-2.86865187324457,-2.69346737861633)
--(axis cs:-2.87236189842224,-2.6926631590482)
--(axis cs:-2.89798998832703,-2.69031436614789)
--(axis cs:-2.92361807823181,-2.69126122676284)
--(axis cs:-2.93668787675629,-2.69346737861633)
--(axis cs:-2.9492461681366,-2.69582511438664)
--(axis cs:-2.97487425804138,-2.70449398855784)
--(axis cs:-3.00050258636475,-2.71711428531701)
--(axis cs:-3.00277581886795,-2.71859288215637)
--(axis cs:-3.02613067626953,-2.73576663947529)
--(axis cs:-3.03478935411538,-2.74371862411499)
--(axis cs:-3.05175876617432,-2.76172415737755)
--(axis cs:-3.05733176234397,-2.76884412765503)
--(axis cs:-3.07385810708555,-2.79396986961365)
--(axis cs:-3.0773868560791,-2.80063717571905)
--(axis cs:-3.08571164261988,-2.81909537315369)
--(axis cs:-3.09421668561765,-2.8442211151123)
--(axis cs:-3.09982059149956,-2.86934661865234)
--(axis cs:-3.1024425036013,-2.89447236061096)
--(axis cs:-3.10200911188053,-2.91959810256958)
--(axis cs:-3.09843955967295,-2.94472360610962)
--(axis cs:-3.09165730266966,-2.96984934806824)
--(axis cs:-3.08157932802862,-2.99497485160828)
--(axis cs:-3.0773868560791,-3.0028066074057)
--(axis cs:-3.06652278273999,-3.02010059356689)
--(axis cs:-3.05175876617432,-3.03879899298093)
--(axis cs:-3.04564848358836,-3.04522609710693)
--(axis cs:-3.02613067626953,-3.06220379495354)
--(axis cs:-3.01443204584547,-3.07035183906555)
--(axis cs:-3.00050258636475,-3.07859505776965)
--(axis cs:-2.97487425804138,-3.09007643452734)
--(axis cs:-2.95732099235159,-3.09547734260559)
--(axis cs:-2.9492461681366,-3.09763064308537);

\addplot [line width=1pt, green!50.1960784313725!black]
table {%
0 0
-0.000239725486608222 0.000596854370087385
-0.00115294649731368 0.000527036550920457
-0.000741340161766857 -0.00121315894648433
-0.00204162253066897 -0.000140288524562493
-0.00319456355646253 -0.00366394035518169
-0.00366580253466964 -0.00497517734766006
-0.00338772917166352 -0.0050958557985723
-0.00500554731115699 -0.0123625034466386
-0.00432035652920604 -0.0129417907446623
-0.00188131956383586 -0.0128269093111157
-0.000655233103316277 -0.0143755385652184
-0.000323395302984864 -0.0140575766563416
-0.000972176610957831 -0.0150068569928408
-0.00357420858927071 -0.0146593395620584
-0.0040290062315762 -0.0179561600089073
-0.00164111366029829 -0.0235213991254568
-0.00297189806587994 -0.0255120862275362
-0.00315766572020948 -0.0271358657628298
-0.00279817148111761 -0.0291847139596939
-0.00529657863080502 -0.0303706414997578
-0.00608241045847535 -0.0311762783676386
-0.00972875021398067 -0.0354346334934235
-0.010691954754293 -0.0358305089175701
-0.011652085930109 -0.0355592630803585
-0.0131739899516106 -0.0362822189927101
-0.0141161754727364 -0.0370734557509422
-0.013756362721324 -0.0375432856380939
-0.0143345454707742 -0.0380937233567238
-0.0133154923096299 -0.0394390262663364
-0.0104351686313748 -0.0417526327073574
-0.0173870231956244 -0.0464150346815586
-0.0198271200060844 -0.0484883859753609
-0.0193673018366098 -0.0513678789138794
-0.0175320282578468 -0.0499721467494965
-0.0186702739447355 -0.0540188699960709
-0.0196613762527704 -0.0543526895344257
-0.0198508910834789 -0.0531401410698891
-0.0184434354305267 -0.0538616515696049
-0.0159042477607727 -0.0563124269247055
-0.0162721052765846 -0.0571802332997322
-0.0163360983133316 -0.0571817196905613
-0.0168324876576662 -0.0603437647223473
-0.0164244715124369 -0.0606229677796364
-0.0171424150466919 -0.0616361834108829
-0.0173810608685017 -0.0607695505023003
-0.0195547249168158 -0.0607296451926231
-0.0226986333727837 -0.0621907077729702
-0.0231132265180349 -0.0647153928875923
-0.0227433517575264 -0.0638731196522713
-0.0232156682759523 -0.0657480284571648
-0.0295943692326546 -0.0701273754239082
-0.0329083800315857 -0.072243757545948
-0.0290067382156849 -0.0777309834957123
-0.0291080996394157 -0.0832874849438667
-0.0289370510727167 -0.082797460258007
-0.0305303353816271 -0.0843590125441551
-0.0351779907941818 -0.0881446227431297
-0.036769226193428 -0.0875601842999458
-0.0385209210216999 -0.0897213146090508
-0.0393901169300079 -0.0924554914236069
-0.0415120869874954 -0.0922494232654572
-0.0455939769744873 -0.0990147888660431
-0.0451871789991856 -0.0999216437339783
-0.047711543738842 -0.101366266608238
-0.056034579873085 -0.101605542004108
-0.0537650473415852 -0.105105169117451
-0.0568469911813736 -0.103824727237225
-0.0602084659039974 -0.10738430917263
-0.0638468116521835 -0.108357936143875
-0.0661125853657722 -0.113149330019951
-0.0653196275234222 -0.113422527909279
-0.0669812262058258 -0.117090225219727
-0.0688916519284248 -0.116339094936848
-0.0751298889517784 -0.124057807028294
-0.0777430608868599 -0.123428575694561
-0.079770639538765 -0.12558314204216
-0.0798127204179764 -0.125125586986542
-0.0844300985336304 -0.134257048368454
-0.0883231982588768 -0.13450001180172
-0.088689461350441 -0.138153120875359
-0.0924423858523369 -0.136165663599968
-0.0945995077490807 -0.138073712587357
-0.0920618772506714 -0.140659853816032
-0.0937121510505676 -0.14359524846077
-0.0943104848265648 -0.149380743503571
-0.0942485257983208 -0.148271068930626
-0.097892627120018 -0.149041533470154
-0.108016170561314 -0.153158783912659
-0.10736732929945 -0.151733174920082
-0.107820607721806 -0.151690870523453
-0.112332597374916 -0.152690291404724
-0.115649081766605 -0.157892689108849
-0.131320178508759 -0.163012430071831
-0.135111123323441 -0.168474659323692
-0.138237476348877 -0.177352666854858
-0.134201541543007 -0.17727355659008
-0.134430125355721 -0.178033381700516
-0.136369168758392 -0.179358407855034
-0.138494148850441 -0.183698669075966
-0.145854756236076 -0.19141748547554
-0.149964690208435 -0.194897308945656
-0.151144489645958 -0.195896551012993
-0.152400657534599 -0.197936102747917
-0.156061306595802 -0.208350837230682
-0.163432061672211 -0.214302971959114
-0.164150953292847 -0.218990102410316
-0.167087852954865 -0.218834444880486
-0.170631304383278 -0.218564420938492
-0.17287802696228 -0.223213613033295
-0.186998978257179 -0.229372024536133
-0.199277028441429 -0.22701920568943
-0.206640616059303 -0.236363813281059
-0.206998258829117 -0.240751966834068
-0.219647362828255 -0.241407811641693
-0.218800500035286 -0.236991494894028
-0.217411190271378 -0.237969115376472
-0.217314198613167 -0.247896775603294
-0.220500364899635 -0.248179718852043
-0.23053289949894 -0.25178986787796
-0.234037041664124 -0.247203752398491
-0.230945706367493 -0.256826788187027
-0.229819759726524 -0.256683975458145
-0.232441037893295 -0.258394569158554
-0.233262822031975 -0.26021683216095
-0.234826549887657 -0.254691869020462
-0.240580007433891 -0.259211212396622
-0.244638085365295 -0.262927561998367
-0.255494326353073 -0.266209870576859
-0.255903303623199 -0.270077258348465
-0.256649941205978 -0.275304168462753
-0.246119484305382 -0.284927427768707
-0.241654947400093 -0.291253238916397
-0.235780864953995 -0.293474644422531
-0.237676128745079 -0.289513528347015
-0.244050323963165 -0.286807507276535
-0.246628761291504 -0.290463447570801
-0.252018362283707 -0.300147116184235
-0.247640207409859 -0.303027302026749
-0.257804185152054 -0.307781189680099
-0.259348154067993 -0.311833262443542
-0.248927757143974 -0.304010063409805
-0.254045277833939 -0.305144071578979
-0.254074513912201 -0.309846162796021
-0.255875051021576 -0.311648607254028
-0.259980142116547 -0.315860658884048
-0.253654450178146 -0.318071216344833
-0.258374869823456 -0.330553650856018
-0.260336846113205 -0.329167425632477
-0.266624122858047 -0.339156299829483
-0.268623292446136 -0.339365214109421
-0.27444726228714 -0.333274722099304
-0.277855038642883 -0.336983650922775
-0.279847472906113 -0.336862623691559
-0.283734768629074 -0.334745764732361
-0.279978066682816 -0.335178047418594
-0.274159222841263 -0.335838586091995
-0.278529971837997 -0.344106733798981
-0.276716589927673 -0.363263070583344
-0.281803876161575 -0.373137891292572
-0.289222568273544 -0.377891838550568
-0.289770275354385 -0.385196685791016
-0.285083025693893 -0.384836912155151
-0.28325954079628 -0.387634843587875
-0.29211688041687 -0.395770758390427
-0.30269667506218 -0.396867632865906
-0.309663355350494 -0.391749888658524
-0.318593591451645 -0.403788924217224
-0.316607236862183 -0.405304610729218
-0.324100822210312 -0.405038058757782
-0.327237516641617 -0.406542658805847
-0.331219702959061 -0.404796242713928
-0.328181862831116 -0.404503047466278
-0.331691920757294 -0.398168355226517
-0.327660262584686 -0.408677577972412
-0.333096921443939 -0.405618011951447
-0.347041457891464 -0.410136193037033
-0.349912524223328 -0.416663110256195
-0.350217163562775 -0.417029082775116
-0.356226176023483 -0.429507881402969
-0.363095372915268 -0.435760945081711
-0.355551093816757 -0.431059718132019
-0.364720553159714 -0.442251265048981
-0.363945186138153 -0.450989246368408
-0.368971198797226 -0.452089458703995
-0.374067485332489 -0.449218779802322
-0.382889151573181 -0.450462222099304
-0.376485705375671 -0.457910627126694
-0.38701868057251 -0.458475738763809
-0.386840254068375 -0.4603570997715
-0.386756628751755 -0.457807004451752
-0.390746861696243 -0.460683792829514
-0.394854336977005 -0.462870448827744
-0.404744893312454 -0.475841969251633
-0.405309736728668 -0.475938767194748
-0.419912070035934 -0.484870344400406
-0.420251220464706 -0.490847945213318
-0.420044869184494 -0.495193183422089
-0.423359096050262 -0.495901584625244
-0.418673068284988 -0.496986299753189
-0.419464737176895 -0.491123199462891
-0.424498498439789 -0.498613059520721
-0.428398698568344 -0.494338303804398
-0.432226866483688 -0.502643048763275
-0.436567574739456 -0.5010906457901
-0.438752949237823 -0.507979333400726
-0.437159687280655 -0.509506821632385
-0.4423006772995 -0.51463657617569
-0.447314649820328 -0.519866049289703
-0.444867759943008 -0.519110083580017
-0.448160231113434 -0.523963034152985
-0.453942447900772 -0.530029296875
-0.457410335540771 -0.530438721179962
-0.462728947401047 -0.525183737277985
-0.461507976055145 -0.529878079891205
-0.458404213190079 -0.535698115825653
-0.457481473684311 -0.52667623758316
-0.459776371717453 -0.528111934661865
-0.460084021091461 -0.526802122592926
-0.461019337177277 -0.528518736362457
-0.460690885782242 -0.523451864719391
-0.464910268783569 -0.527929663658142
-0.466129988431931 -0.525938272476196
-0.467152267694473 -0.531752586364746
-0.47237691283226 -0.534703016281128
-0.477469980716705 -0.539405167102814
-0.486209154129028 -0.546603679656982
-0.491816192865372 -0.561771750450134
-0.488774597644806 -0.569518148899078
-0.493545770645142 -0.568681836128235
-0.486702114343643 -0.57367730140686
-0.487308412790298 -0.578372836112976
-0.491046786308289 -0.58109837770462
-0.490502685308456 -0.580964148044586
-0.503447532653809 -0.584109961986542
-0.506507575511932 -0.585924983024597
-0.508643865585327 -0.591963827610016
-0.511216700077057 -0.597428262233734
-0.514143943786621 -0.602534413337708
-0.505572915077209 -0.605142295360565
-0.506050288677216 -0.609509527683258
-0.513038873672485 -0.615601122379303
-0.511768043041229 -0.61628395318985
-0.524147987365723 -0.609382212162018
-0.525430202484131 -0.610702157020569
-0.528182804584503 -0.610844910144806
-0.533784985542297 -0.614081621170044
-0.536228656768799 -0.617313861846924
-0.533755362033844 -0.613577663898468
-0.544984340667725 -0.621679544448853
-0.549157738685608 -0.628687262535095
-0.558910965919495 -0.630783319473267
-0.563531577587128 -0.635786592960358
-0.563886880874634 -0.650521576404572
-0.573047280311584 -0.65687507390976
-0.579820394515991 -0.664364635944366
-0.577073276042938 -0.662019193172455
-0.580440044403076 -0.664047718048096
-0.587908565998077 -0.667300045490265
-0.588480830192566 -0.679626166820526
-0.590688169002533 -0.676694214344025
-0.591521441936493 -0.683818697929382
-0.59880518913269 -0.691168904304504
-0.605692148208618 -0.69375866651535
-0.6113640666008 -0.698787927627563
-0.615162968635559 -0.699439764022827
-0.616505920886993 -0.708633959293365
-0.624325215816498 -0.715980708599091
-0.624462246894836 -0.717492759227753
-0.624878644943237 -0.721166849136353
-0.625609219074249 -0.719312906265259
-0.630047142505646 -0.722588360309601
-0.636486232280731 -0.715660572052002
-0.641519844532013 -0.71005916595459
-0.643209159374237 -0.716737449169159
-0.637218117713928 -0.719981789588928
-0.656498968601227 -0.730829477310181
-0.669498920440674 -0.738023400306702
-0.672010958194733 -0.736024916172028
-0.674139142036438 -0.740616858005524
-0.678290784358978 -0.739940404891968
-0.683145999908447 -0.741627395153046
-0.690011978149414 -0.741939127445221
-0.690511763095856 -0.744579672813416
-0.693400263786316 -0.747387945652008
-0.698946714401245 -0.743428707122803
-0.703924953937531 -0.752034485340118
-0.708965837955475 -0.758474588394165
-0.716413497924805 -0.763393700122833
-0.728417038917542 -0.772008776664734
-0.731543481349945 -0.775112211704254
-0.743003010749817 -0.780094027519226
-0.752184569835663 -0.790713489055634
-0.756359934806824 -0.79153573513031
-0.754189550876617 -0.802980661392212
-0.756907522678375 -0.802805304527283
-0.767010390758514 -0.812034487724304
-0.764977872371674 -0.810572624206543
-0.767735600471497 -0.813107252120972
-0.77048259973526 -0.81537264585495
-0.789703249931335 -0.810625731945038
-0.790768563747406 -0.813485324382782
-0.792569160461426 -0.812857925891876
-0.802239418029785 -0.813244938850403
-0.8122718334198 -0.824171185493469
-0.818205952644348 -0.827078282833099
-0.829676508903503 -0.82791393995285
-0.840245068073273 -0.832402646541595
-0.835158467292786 -0.838891983032227
-0.845676720142365 -0.839754521846771
-0.839206039905548 -0.849144637584686
-0.837943553924561 -0.850533187389374
-0.835956156253815 -0.850353300571442
-0.835600674152374 -0.851213693618774
-0.832038938999176 -0.847813069820404
-0.83921355009079 -0.850046873092651
-0.837315678596497 -0.863923370838165
-0.843494951725006 -0.865107238292694
-0.840351283550262 -0.873760521411896
-0.846305966377258 -0.876282691955566
-0.853534758090973 -0.878280997276306
-0.857107043266296 -0.884654402732849
-0.857278883457184 -0.883041501045227
-0.862705230712891 -0.889484584331512
-0.860871553421021 -0.89156848192215
-0.866021573543549 -0.895767688751221
-0.865983903408051 -0.890741169452667
-0.870607376098633 -0.88732248544693
-0.878216445446014 -0.88730001449585
-0.876635193824768 -0.899787664413452
-0.876841723918915 -0.908037006855011
-0.884501993656158 -0.917879045009613
-0.886703431606293 -0.921494901180267
-0.891676604747772 -0.923316836357117
-0.890398979187012 -0.925063967704773
-0.894403517246246 -0.929848909378052
-0.894179046154022 -0.930724680423737
-0.893800258636475 -0.938056707382202
-0.893464386463165 -0.939658045768738
-0.898927330970764 -0.95004540681839
-0.900085926055908 -0.953704118728638
-0.90727823972702 -0.960573017597198
-0.912402927875519 -0.968511581420898
-0.920821189880371 -0.973609924316406
-0.921765387058258 -0.972935497760773
-0.927468538284302 -0.979846477508545
-0.929092049598694 -0.984127700328827
-0.936324954032898 -0.989753484725952
-0.940515577793121 -0.990410327911377
-0.946398735046387 -0.989313781261444
-0.95087206363678 -0.991521835327148
-0.957967579364777 -0.997161686420441
-0.959067463874817 -1.00079870223999
-0.967099249362946 -1.00645196437836
-0.967844486236572 -1.00547683238983
-0.975131213665009 -1.01021838188171
-0.982318341732025 -1.01982235908508
-0.994353473186493 -1.02156496047974
-0.993171393871307 -1.0259782075882
-0.99390834569931 -1.02761876583099
-0.994981050491333 -1.02439749240875
-0.995355844497681 -1.0266820192337
-1.00052893161774 -1.02886426448822
-0.99597954750061 -1.01421356201172
-1.00153076648712 -1.02059781551361
-1.00775694847107 -1.03176081180573
-1.00476598739624 -1.04185283184052
-1.0036039352417 -1.04819047451019
-0.999669015407562 -1.05686521530151
-1.00550627708435 -1.05745100975037
-1.01680088043213 -1.06201016902924
-1.01701998710632 -1.06077289581299
-1.0183013677597 -1.06058526039124
-1.01330196857452 -1.06486344337463
-1.01639723777771 -1.06506705284119
-1.01594591140747 -1.06741237640381
-1.01587653160095 -1.06979978084564
-1.01477134227753 -1.07264590263367
-1.01267945766449 -1.07565319538116
-1.00354492664337 -1.08078289031982
-1.00549423694611 -1.08571481704712
-1.00833082199097 -1.08535826206207
-1.01707112789154 -1.0845113992691
-1.01710534095764 -1.07712829113007
-1.01889729499817 -1.07946538925171
-1.02210104465485 -1.09115207195282
-1.02326035499573 -1.10023605823517
-1.01808953285217 -1.10133242607117
-1.01892042160034 -1.10154545307159
-1.01780092716217 -1.10762310028076
-1.01680958271027 -1.10653650760651
-1.02014362812042 -1.10730993747711
-1.01399922370911 -1.11321461200714
-1.01402008533478 -1.12136077880859
-1.01149141788483 -1.1251026391983
-1.0090354681015 -1.12850368022919
-1.01193284988403 -1.13314592838287
-1.02041327953339 -1.14147996902466
-1.02301514148712 -1.14327812194824
-1.0043613910675 -1.15515410900116
-1.00569152832031 -1.15744972229004
-1.00841212272644 -1.159064412117
-0.999299943447113 -1.16501545906067
-0.993747472763062 -1.16731798648834
-0.9958176612854 -1.17622685432434
-0.989184439182281 -1.17417693138123
-0.993521869182587 -1.1674485206604
-0.991051495075226 -1.17013299465179
-0.995555520057678 -1.17555415630341
-1.00038468837738 -1.18282830715179
-1.00236535072327 -1.17923188209534
-0.994406878948212 -1.18061673641205
-1.00679087638855 -1.18505930900574
-1.01128733158112 -1.18305695056915
-1.01426637172699 -1.18963158130646
-1.02046692371368 -1.19354164600372
-1.02241671085358 -1.19424307346344
-1.0244607925415 -1.19841337203979
-1.02876055240631 -1.1860374212265
-1.03574872016907 -1.18408298492432
-1.04087519645691 -1.17965161800385
-1.03248047828674 -1.19043481349945
-1.02939820289612 -1.19946944713593
-1.02799689769745 -1.21138060092926
-1.0301011800766 -1.217125415802
-1.03825509548187 -1.22502756118774
-1.04230403900146 -1.24036526679993
-1.05320906639099 -1.24680018424988
-1.05656266212463 -1.24623620510101
-1.06011176109314 -1.24871706962585
-1.06448674201965 -1.25960505008698
-1.071901679039 -1.26305317878723
-1.07566523551941 -1.26228988170624
-1.07307744026184 -1.26059174537659
-1.07688057422638 -1.25825583934784
-1.07722008228302 -1.25397431850433
-1.08323764801025 -1.2590993642807
-1.08214616775513 -1.25375080108643
-1.07989227771759 -1.25500762462616
-1.07936692237854 -1.25575065612793
-1.0776778459549 -1.25711047649384
-1.07330596446991 -1.25788497924805
-1.07334864139557 -1.25925588607788
-1.08115267753601 -1.25744712352753
-1.07852292060852 -1.26176619529724
-1.08061325550079 -1.26951801776886
-1.09107184410095 -1.27495849132538
-1.08568441867828 -1.27190160751343
-1.08970081806183 -1.27867782115936
-1.09305131435394 -1.28516483306885
-1.09282124042511 -1.2826155424118
-1.10149013996124 -1.28214573860168
-1.10794687271118 -1.28427469730377
-1.11511957645416 -1.28551030158997
-1.1174453496933 -1.2891880273819
-1.11951684951782 -1.28996634483337
-1.11810207366943 -1.29697871208191
-1.12919020652771 -1.30321323871613
-1.13095569610596 -1.30240869522095
-1.12988352775574 -1.30354034900665
-1.12383329868317 -1.31190705299377
-1.13025796413422 -1.32048046588898
-1.13765072822571 -1.32359135150909
-1.14439642429352 -1.33268892765045
-1.14332556724548 -1.33813583850861
-1.14351403713226 -1.34025812149048
-1.14766895771027 -1.34252345561981
-1.15060758590698 -1.34267687797546
-1.14569902420044 -1.33511483669281
-1.14769184589386 -1.33422327041626
-1.14651036262512 -1.33687162399292
-1.15177655220032 -1.34416937828064
-1.14113306999207 -1.33886897563934
-1.15081763267517 -1.33625197410583
-1.1539751291275 -1.35058283805847
-1.15737593173981 -1.34870386123657
-1.15489196777344 -1.35528159141541
-1.15710079669952 -1.35602855682373
-1.09488892555237 -1.34494709968567
-1.10150635242462 -1.34186017513275
-1.101677775383 -1.34543454647064
-1.10466909408569 -1.34544229507446
-1.10496723651886 -1.34633505344391
-1.11823832988739 -1.35693383216858
-1.11153078079224 -1.35744094848633
-1.12004780769348 -1.36273396015167
-1.12650990486145 -1.36560702323914
-1.13708508014679 -1.36923658847809
-1.14552128314972 -1.37914705276489
-1.14384663105011 -1.37948822975159
-1.14390277862549 -1.38113594055176
-1.14749550819397 -1.37697768211365
-1.15022814273834 -1.37647128105164
-1.15189838409424 -1.38081550598145
-1.15246784687042 -1.37772035598755
-1.15097057819366 -1.38032829761505
-1.15051376819611 -1.39156484603882
-1.15460193157196 -1.38525903224945
-1.15704751014709 -1.38737750053406
-1.16367602348328 -1.39841949939728
-1.16132962703705 -1.39721274375916
-1.16232764720917 -1.39439857006073
-1.164271235466 -1.36447143554688
-1.1738166809082 -1.36794173717499
-1.18424105644226 -1.37471008300781
-1.18831694126129 -1.38545203208923
-1.18326723575592 -1.39405703544617
-1.18405401706696 -1.40655469894409
-1.18729913234711 -1.42134034633636
-1.17403757572174 -1.42548763751984
-1.17812991142273 -1.43331634998322
-1.18105626106262 -1.43096661567688
-1.17281126976013 -1.43835437297821
-1.18614673614502 -1.45125424861908
-1.19354438781738 -1.45963788032532
-1.18987011909485 -1.46069037914276
-1.19192755222321 -1.47438669204712
-1.20205020904541 -1.48148477077484
-1.21547639369965 -1.48782479763031
-1.19148874282837 -1.51560366153717
-1.18699038028717 -1.52066612243652
-1.20128226280212 -1.52638638019562
-1.21116364002228 -1.52810609340668
-1.22081172466278 -1.53448379039764
-1.23376369476318 -1.53690850734711
-1.23886072635651 -1.54376399517059
-1.24206483364105 -1.5516802072525
-1.23911190032959 -1.55582618713379
-1.24346327781677 -1.55822587013245
-1.25550806522369 -1.57016837596893
-1.26091885566711 -1.57002782821655
-1.26297950744629 -1.57972204685211
-1.27757787704468 -1.58427035808563
-1.27554953098297 -1.58648252487183
-1.26870763301849 -1.59835052490234
-1.28614330291748 -1.61386573314667
-1.28685760498047 -1.62622606754303
-1.29469180107117 -1.63950634002686
-1.3069212436676 -1.63952016830444
-1.30170512199402 -1.65181076526642
-1.30594682693481 -1.66529977321625
-1.31027865409851 -1.66786623001099
-1.32140576839447 -1.67341995239258
-1.32941949367523 -1.67271101474762
-1.33865714073181 -1.68184292316437
-1.34226632118225 -1.67840099334717
-1.34527635574341 -1.68040883541107
-1.35638844966888 -1.68234860897064
-1.36680781841278 -1.68793094158173
-1.38119852542877 -1.68644797801971
-1.37442541122437 -1.70730900764465
-1.38553202152252 -1.70831310749054
-1.38837051391602 -1.72240948677063
-1.39582562446594 -1.7399160861969
-1.39815557003021 -1.75108540058136
-1.40410602092743 -1.76521933078766
-1.41562473773956 -1.76627969741821
-1.41720426082611 -1.76019144058228
-1.43066501617432 -1.76578521728516
-1.43521451950073 -1.77095580101013
-1.43475902080536 -1.77799189090729
-1.45671999454498 -1.78804755210876
-1.45582711696625 -1.79118633270264
-1.45879793167114 -1.79439187049866
-1.45814788341522 -1.78566491603851
-1.47208070755005 -1.79326105117798
-1.48234188556671 -1.79075336456299
-1.49121344089508 -1.80472958087921
-1.49881947040558 -1.81954979896545
-1.49113154411316 -1.83250510692596
-1.49054646492004 -1.83593249320984
-1.49147760868073 -1.83132016658783
-1.48872721195221 -1.84416615962982
-1.49810290336609 -1.84774422645569
-1.50701332092285 -1.85886943340302
-1.50758576393127 -1.87092697620392
-1.52142548561096 -1.88400483131409
-1.52251493930817 -1.89028108119965
-1.5367978811264 -1.89073657989502
-1.54229927062988 -1.91665589809418
-1.52720105648041 -1.92496263980865
-1.55035674571991 -1.93279707431793
-1.54913187026978 -1.9365199804306
-1.54442048072815 -1.94311630725861
-1.54859364032745 -1.96749544143677
-1.55159664154053 -1.96372103691101
-1.55603182315826 -1.96490812301636
-1.56834900379181 -1.96556854248047
-1.56505596637726 -1.96838426589966
-1.57938051223755 -1.97689139842987
-1.57024049758911 -1.98540794849396
-1.57867622375488 -1.99424409866333
-1.58039057254791 -1.99766981601715
-1.58207368850708 -2.00532507896423
-1.58819055557251 -2.00971651077271
-1.59370493888855 -2.02162718772888
-1.59775078296661 -2.01653623580933
-1.6017097234726 -2.03908777236938
-1.59882497787476 -2.03846526145935
-1.62072014808655 -2.04545164108276
-1.6158607006073 -2.05282521247864
-1.6153416633606 -2.06911897659302
-1.61207818984985 -2.07645773887634
-1.61991441249847 -2.08645963668823
-1.62453889846802 -2.10484290122986
-1.63157594203949 -2.11108446121216
-1.63683867454529 -2.11567664146423
-1.65045690536499 -2.11233949661255
-1.65033364295959 -2.11139941215515
-1.64770901203156 -2.12551593780518
-1.65607464313507 -2.14695858955383
-1.66110718250275 -2.16334271430969
-1.65996921062469 -2.1551775932312
-1.66300702095032 -2.16448354721069
-1.67044603824615 -2.1661479473114
-1.66838097572327 -2.15492653846741
-1.68925607204437 -2.15300726890564
-1.69897329807281 -2.15771746635437
-1.69771504402161 -2.16346025466919
-1.71524500846863 -2.15910625457764
-1.72881507873535 -2.17603588104248
-1.73458933830261 -2.17706751823425
-1.73605859279633 -2.18385624885559
-1.73730599880219 -2.18888831138611
-1.73708713054657 -2.18833494186401
-1.75031876564026 -2.18474054336548
-1.76331424713135 -2.18857526779175
-1.76725661754608 -2.17942357063293
-1.75831782817841 -2.17081761360168
-1.75757205486298 -2.20849132537842
-1.78459012508392 -2.21689939498901
-1.78579258918762 -2.20394849777222
-1.78613936901093 -2.19953632354736
-1.79737055301666 -2.1865017414093
-1.80148100852966 -2.21147751808167
-1.810307264328 -2.22610139846802
-1.79909574985504 -2.21931576728821
-1.79911863803864 -2.21784043312073
-1.81351280212402 -2.22425031661987
-1.82607138156891 -2.20725870132446
-1.82029736042023 -2.22551321983337
-1.82467412948608 -2.24457454681396
-1.8174957036972 -2.23899221420288
-1.83084452152252 -2.26107454299927
-1.8381963968277 -2.25692582130432
-1.82382071018219 -2.26356053352356
-1.83610093593597 -2.25006604194641
-1.84765517711639 -2.22945809364319
-1.84868121147156 -2.23866009712219
-1.84924173355103 -2.24114799499512
-1.84320938587189 -2.23339462280273
-1.85445404052734 -2.23155570030212
-1.86781513690948 -2.23398780822754
-1.85321736335754 -2.23763561248779
-1.86579692363739 -2.21882009506226
-1.88518440723419 -2.21479725837708
-1.88990604877472 -2.2054500579834
-1.90150499343872 -2.21528482437134
-1.91069400310516 -2.23976683616638
-1.9159449338913 -2.28243923187256
-1.91833901405334 -2.28372669219971
-1.90494382381439 -2.28369832038879
-1.90784275531769 -2.28727984428406
-1.91961789131165 -2.29535436630249
-1.95502626895905 -2.29908204078674
-1.94613754749298 -2.31561613082886
-1.9474151134491 -2.31589531898499
-1.95864808559418 -2.32853722572327
-1.95819044113159 -2.33322310447693
-1.95793080329895 -2.30214834213257
-1.95841753482819 -2.32160973548889
-1.97562181949615 -2.31459212303162
-1.98425555229187 -2.35054397583008
-1.97154831886292 -2.36977934837341
-1.9749972820282 -2.36642074584961
-1.99029040336609 -2.37711024284363
-1.98941349983215 -2.41413450241089
-1.9959636926651 -2.45049571990967
-1.980344414711 -2.43389081954956
-1.99234807491302 -2.4265284538269
-2.00071048736572 -2.44463801383972
-2.00734806060791 -2.47587442398071
-2.0047972202301 -2.47129034996033
-1.99961912631989 -2.47692775726318
-1.99752056598663 -2.47481894493103
-1.99045860767365 -2.47399282455444
-1.98167061805725 -2.50815677642822
-1.99323856830597 -2.4849100112915
-2.00659394264221 -2.52619218826294
-2.01898884773254 -2.51970052719116
-2.01894021034241 -2.53677034378052
-2.01643633842468 -2.54445791244507
-2.01101589202881 -2.56082105636597
-2.02800583839417 -2.55770778656006
-2.0372588634491 -2.59433794021606
-2.05238032341003 -2.64123368263245
-2.04556179046631 -2.60866069793701
-2.06265211105347 -2.59832262992859
-2.05798625946045 -2.57626271247864
-2.05559396743774 -2.57501006126404
-2.05968618392944 -2.6144163608551
-2.03824734687805 -2.59086680412292
-2.05061769485474 -2.62722897529602
-2.06778430938721 -2.62721371650696
-2.07527709007263 -2.62079453468323
-2.06518268585205 -2.65633082389832
-2.072434425354 -2.6288161277771
-2.09647607803345 -2.62550711631775
-2.08447432518005 -2.64128136634827
-2.08080053329468 -2.64920544624329
-2.0914843082428 -2.6340606212616
-2.08153295516968 -2.61418914794922
-2.0822331905365 -2.598881483078
-2.05214214324951 -2.60969686508179
-2.04773664474487 -2.71779417991638
-2.04640936851501 -2.71982336044312
-2.05478167533875 -2.69814610481262
-2.04895091056824 -2.70479035377502
-2.05603647232056 -2.69439744949341
-2.05924201011658 -2.69599294662476
-2.10830736160278 -2.66717553138733
-2.10581350326538 -2.70802783966064
-2.11457324028015 -2.72229838371277
-2.12490606307983 -2.75067543983459
-2.18568921089172 -2.72251510620117
-2.18462681770325 -2.76322340965271
-2.22640538215637 -2.76690173149109
-2.25472140312195 -2.80297636985779
-2.25055432319641 -2.79968953132629
-2.24139785766602 -2.78575325012207
-2.24733114242554 -2.78121399879456
-2.23209834098816 -2.78565263748169
-2.23596000671387 -2.80251908302307
-2.23984289169312 -2.82372260093689
-2.24059462547302 -2.7634756565094
-2.23663926124573 -2.74524092674255
-2.24526286125183 -2.76697826385498
-2.22605562210083 -2.76338171958923
-2.21481275558472 -2.73331880569458
-2.21599721908569 -2.71773099899292
-2.21932673454285 -2.68411827087402
-2.2300751209259 -2.68316745758057
-2.26336693763733 -2.66779160499573
-2.23875164985657 -2.67640972137451
-2.23559546470642 -2.70562720298767
-2.24359583854675 -2.69819664955139
-2.25801777839661 -2.73611497879028
-2.28232407569885 -2.77548837661743
-2.30697584152222 -2.74947762489319
-2.30501651763916 -2.75795388221741
-2.29680800437927 -2.8060359954834
-2.30640578269958 -2.88513422012329
-2.32149982452393 -2.90710234642029
-2.34654140472412 -2.89138007164001
-2.32696938514709 -2.85982084274292
-2.33744239807129 -2.84723997116089
-2.34220290184021 -2.86562967300415
-2.33461213111877 -2.56611657142639
-2.34687781333923 -2.7899534702301
-2.29327750205994 -2.8196816444397
-2.29413414001465 -2.78509163856506
-2.28511691093445 -2.73999118804932
-2.33225655555725 -2.70056390762329
-2.32666110992432 -2.71491146087646
-2.33470273017883 -2.74910187721252
-2.29017853736877 -2.71358203887939
-2.29696774482727 -2.70881390571594
-2.29433131217957 -2.58068156242371
-2.29012131690979 -2.56882309913635
-2.2972629070282 -2.55552053451538
-2.29026317596436 -2.48654699325562
-2.2802402973175 -2.23058128356934
-2.28604364395142 -2.11486911773682
-2.26782417297363 -2.62729620933533
-2.28221344947815 -2.09367394447327
-2.28956651687622 -2.09013724327087
-2.2809202671051 -2.04595351219177
-2.28091311454773 -2.03550958633423
-2.313960313797 -2.00717067718506
-2.32640433311462 -1.98496067523956
-2.33330535888672 -1.99471855163574
-2.35176110267639 -1.98993682861328
-2.37116026878357 -2.01845288276672
-2.39411783218384 -2.06500053405762
-2.41814613342285 -2.05449724197388
-2.43645024299622 -2.06327438354492
-2.49085021018982 -2.04386520385742
-2.49699664115906 -1.99885761737823
-2.45168733596802 -2.00184988975525
-2.39033269882202 -2.01269721984863
-2.41841530799866 -1.98022413253784
-2.34642219543457 -1.99373197555542
-2.39072561264038 -1.99065601825714
-2.43179869651794 -2.01485228538513
-2.4310474395752 -2.04236316680908
-2.73914837837219 -2.05536556243896
-2.75007081031799 -2.06897163391113
-2.70832705497742 -2.0610203742981
-2.71561598777771 -2.06438708305359
-2.7254536151886 -2.07674908638
-2.73060989379883 -2.07008504867554
-2.73908090591431 -2.09292316436768
-2.71420645713806 -2.08750915527344
-2.70560431480408 -2.1357319355011
-2.67985606193542 -2.16951489448547
-2.62598657608032 -2.22914814949036
-2.63527083396912 -2.25050354003906
-2.66524076461792 -2.25786685943604
-2.67319440841675 -2.33156681060791
-2.66428351402283 -2.32072901725769
-2.70928382873535 -2.36428284645081
-2.73956155776978 -2.35956525802612
-2.72980976104736 -2.37064027786255
-2.75664830207825 -2.38382244110107
-2.73160696029663 -2.40995526313782
-2.59666895866394 -2.40057277679443
-2.56404542922974 -2.43178129196167
-2.55280494689941 -2.44979786872864
-2.51816344261169 -2.45394539833069
-2.58630323410034 -2.46331453323364
-2.59325742721558 -2.4723219871521
-2.59702301025391 -2.4491548538208
-2.58323383331299 -2.48239874839783
-2.59704995155334 -2.47690629959106
-2.58683753013611 -2.51745343208313
-2.5899441242218 -2.55725574493408
-2.60211849212646 -2.58861303329468
-2.60256314277649 -2.58974170684814
-2.6003270149231 -2.55634617805481
-2.61903381347656 -2.59974575042725
-2.61541533470154 -2.58512687683105
-2.66120481491089 -2.56100130081177
-2.6866352558136 -2.57298922538757
-2.67191481590271 -2.56039595603943
-2.66294002532959 -2.59413886070251
-2.64211297035217 -2.62251806259155
-2.64366722106934 -2.64497566223145
-2.65454816818237 -2.6463897228241
-2.62605166435242 -2.64353394508362
-2.61231660842896 -2.66560649871826
-2.6046679019928 -2.65198922157288
-2.60748386383057 -2.61571598052979
-2.60121941566467 -2.61960363388062
-2.60612463951111 -2.5987401008606
-2.5893030166626 -2.58916330337524
-2.64370512962341 -2.63120985031128
-2.60478496551514 -2.64574193954468
-2.60450482368469 -2.65124297142029
-2.55165243148804 -2.62222957611084
-2.53814387321472 -2.5601179599762
-2.60601472854614 -2.62596130371094
-2.60544681549072 -2.61822986602783
-2.62789916992188 -2.64103698730469
-2.62577962875366 -2.60351634025574
-2.57973742485046 -2.51361107826233
-2.57008624076843 -2.57766890525818
-2.56111645698547 -2.49480652809143
-2.60622382164001 -2.49007987976074
-2.59208679199219 -2.57520747184753
-2.60941910743713 -2.59575033187866
-2.58776211738586 -2.64200305938721
-2.58455801010132 -2.60433506965637
-2.62643933296204 -2.62584662437439
-2.68544888496399 -2.63270425796509
-2.70788669586182 -2.58003997802734
-2.66786980628967 -2.58254146575928
-2.62928581237793 -2.71254420280457
-2.64705371856689 -2.74886441230774
-2.68925476074219 -2.77768135070801
-2.68523144721985 -2.76010704040527
-2.72559690475464 -2.76251363754272
-2.76410937309265 -2.80827450752258
-2.84028267860413 -2.78126811981201
-2.86240935325623 -2.84050583839417
-2.80461549758911 -2.87383079528809
-2.80556964874268 -2.89456868171692
-2.76935911178589 -2.89766025543213
-2.77812576293945 -2.85700654983521
-2.75367903709412 -2.87811422348022
-2.70403385162354 -2.89072775840759
-2.67751812934875 -2.86949372291565
-2.6728982925415 -2.86783194541931
-2.60688495635986 -2.85327839851379
-2.58306550979614 -2.86179494857788
-2.56546068191528 -2.82558727264404
-2.60472679138184 -2.87271451950073
-2.57299399375916 -2.89678573608398
-2.55502128601074 -2.97141718864441
-2.56308317184448 -2.91413354873657
-2.63268971443176 -2.8947970867157
-2.67849779129028 -2.88289594650269
-2.68391823768616 -2.91003179550171
-2.70880913734436 -2.87566161155701
-2.71330094337463 -2.85212707519531
-2.69322562217712 -2.83615612983704
-2.65723776817322 -2.83245658874512
-2.66091060638428 -2.85719537734985
-2.68143701553345 -2.83472585678101
-2.66180181503296 -2.88923311233521
-2.68632936477661 -2.86969828605652
-2.72512888908386 -2.85502123832703
-2.7268602848053 -2.84142470359802
-2.69364523887634 -2.87962603569031
-2.76124620437622 -2.93458771705627
-2.7982714176178 -2.91723561286926
-2.7955207824707 -2.91757082939148
-2.76537418365479 -2.94459629058838
-2.75888276100159 -2.91222977638245
-2.75816440582275 -2.90449810028076
-2.77337169647217 -2.89302206039429
-2.81790375709534 -2.86146545410156
-2.83899164199829 -2.90714001655579
-2.87481093406677 -2.8898823261261
-2.76911473274231 -2.89858937263489
-2.76152205467224 -2.82663464546204
-2.73544812202454 -2.87668204307556
-2.73731255531311 -2.83547568321228
-2.7315559387207 -2.76392221450806
-2.71240139007568 -2.78202557563782
-2.69291877746582 -2.78415608406067
-2.69242906570435 -2.76146674156189
-2.6822657585144 -2.78333640098572
-2.69292736053467 -2.76335144042969
-2.67775750160217 -2.77572202682495
-2.65677404403687 -2.73019552230835
-2.68801808357239 -2.68184614181519
-2.72265481948853 -2.67745184898376
-2.76902008056641 -2.62955832481384
-2.79299545288086 -2.66867542266846
-2.83305335044861 -2.68991947174072
-2.79469966888428 -2.66441512107849
-2.78326296806335 -2.65988349914551
-2.7620062828064 -2.61536240577698
-2.7241678237915 -2.58220243453979
-2.6774890422821 -2.57370400428772
-2.7059280872345 -2.60535287857056
-2.75281453132629 -2.5664484500885
-2.74693584442139 -2.56686449050903
-2.7814576625824 -2.56023859977722
-2.76052737236023 -2.56895327568054
-2.80346727371216 -2.53215193748474
-2.80121231079102 -2.49936890602112
-2.84294390678406 -2.49080753326416
-2.8086404800415 -2.45148301124573
-2.84980034828186 -2.4383008480072
-2.86541128158569 -2.48488664627075
-2.82446837425232 -2.48648190498352
-2.88134980201721 -2.46906423568726
-2.89907312393188 -2.48609018325806
-2.96440601348877 -2.48259949684143
-3.07407546043396 -2.47124528884888
-3.09305238723755 -2.45644092559814
-3.05155372619629 -2.46956300735474
-3.07712912559509 -2.43687868118286
-3.08370757102966 -2.42059683799744
-3.09844350814819 -2.40875101089478
-3.10614800453186 -2.42472362518311
-3.0630202293396 -2.49078130722046
-3.05964541435242 -2.49128246307373
-3.07758164405823 -2.49670886993408
-3.07168173789978 -2.51180601119995
-3.04187178611755 -2.49439382553101
-3.06538033485413 -2.49070715904236
-3.02789926528931 -2.46585392951965
-3.07310247421265 -2.47206211090088
-3.10376358032227 -2.47782182693481
-3.10045099258423 -2.44465684890747
-3.08043575286865 -2.47515106201172
-2.90739941596985 -2.46915578842163
-2.8922872543335 -2.49023389816284
-2.90813302993774 -2.45836520195007
-2.87860941886902 -2.50341701507568
-2.86049556732178 -2.5319459438324
-2.85309815406799 -2.52884292602539
-2.85631823539734 -2.56143569946289
-2.88042998313904 -2.59176659584045
-2.87115240097046 -2.58644986152649
-2.84750151634216 -2.61084628105164
-2.86400198936462 -2.58636236190796
-2.84974813461304 -2.5616443157196
-2.83194756507874 -2.54845786094666
-2.83964490890503 -2.54288411140442
-2.81815505027771 -2.59335088729858
-2.81201171875 -2.61242270469666
-2.83014822006226 -2.59284019470215
-2.84469175338745 -2.61959457397461
-2.80832862854004 -2.6081862449646
-2.80663776397705 -2.64608263969421
-2.76300120353699 -2.6343846321106
-2.75833940505981 -2.78913187980652
-2.74991822242737 -2.77249670028687
-2.74890279769897 -2.72257161140442
-2.73773574829102 -2.75623345375061
-2.73826837539673 -2.76849174499512
-2.77215814590454 -2.79375696182251
-2.76860809326172 -2.76994752883911
-2.76045489311218 -2.77179431915283
-2.70380544662476 -2.80393290519714
-2.71894693374634 -2.75821828842163
-2.72493529319763 -2.74600172042847
};
\addplot [line width=1pt, color43]
table {%
0 0
0.000626316759735346 -0.000569239666219801
-0.00099674635566771 -0.00488757668063045
-0.00288307084701955 -0.00697685265913606
-0.00511523522436619 -0.00761969015002251
-0.0071056061424315 -0.0106914527714252
-0.00597438495606184 -0.0148020908236504
-0.00321290595456958 -0.0180564746260643
-0.00538715440779924 -0.0179442558437586
-0.00682416325435042 -0.0206358041614294
-0.00966805033385754 -0.0217356495559216
-0.0115910787135363 -0.0209179501980543
-0.0140132941305637 -0.0235036984086037
-0.0175712872296572 -0.0226690825074911
-0.0189288910478354 -0.0247996989637613
-0.0203051343560219 -0.0258026588708162
-0.0241863261908293 -0.0293772574514151
-0.0250598415732384 -0.0292519181966782
-0.0245742499828339 -0.028852267190814
-0.022939233109355 -0.0275038126856089
-0.0232758224010468 -0.0301893372088671
-0.0222119800746441 -0.0296689756214619
-0.0212661307305098 -0.0321349240839481
-0.0245648138225079 -0.03384093567729
-0.0234128646552563 -0.0354325734078884
-0.0290558785200119 -0.033441573381424
-0.0278261359781027 -0.0307877231389284
-0.0291828755289316 -0.0317879393696785
-0.0303024351596832 -0.0322529673576355
-0.02870805375278 -0.0313690192997456
-0.0327392742037773 -0.0370632968842983
-0.0361956730484962 -0.0357028916478157
-0.0412526540458202 -0.038603201508522
-0.0436109229922295 -0.0430320203304291
-0.0461946986615658 -0.0430278144776821
-0.0482921749353409 -0.0500847473740578
-0.0484929457306862 -0.0495083257555962
-0.0521271079778671 -0.0523301586508751
-0.0537392944097519 -0.0507460534572601
-0.0606685727834702 -0.0535473600029945
-0.0630136802792549 -0.0551017113029957
-0.0655684098601341 -0.0572257749736309
-0.0697622522711754 -0.0584634207189083
-0.0732314512133598 -0.0603407435119152
-0.0750159174203873 -0.0593358725309372
-0.0838673561811447 -0.0594671368598938
-0.0859713107347488 -0.060746431350708
-0.0898294895887375 -0.0599065274000168
-0.096296951174736 -0.063675694167614
-0.0983158275485039 -0.0648690760135651
-0.100583143532276 -0.0734749510884285
-0.106348119676113 -0.0797937288880348
-0.106178738176823 -0.0809058621525764
-0.106179095804691 -0.0816259756684303
-0.105554044246674 -0.0869007334113121
-0.11195757240057 -0.0825268924236298
-0.115428037941456 -0.0857388898730278
-0.117945469915867 -0.0850202068686485
-0.125497579574585 -0.0886363983154297
-0.127509146928787 -0.0921569094061852
-0.12669949233532 -0.0981182903051376
-0.128040984272957 -0.0954912751913071
-0.12763936817646 -0.0918655470013618
-0.129446804523468 -0.0913064330816269
-0.131047278642654 -0.0935771614313126
-0.136898040771484 -0.0982528552412987
-0.142437651753426 -0.103401303291321
-0.143870800733566 -0.108339063823223
-0.141365125775337 -0.101860255002975
-0.14867927134037 -0.101896584033966
-0.154453441500664 -0.0977502465248108
-0.161616459488869 -0.100161612033844
-0.161971718072891 -0.0991252660751343
-0.158018618822098 -0.103735230863094
-0.16474936902523 -0.110863909125328
-0.168574184179306 -0.111334301531315
-0.16562582552433 -0.11567310988903
-0.162077635526657 -0.115808576345444
-0.170459121465683 -0.117390714585781
-0.177008032798767 -0.113837487995625
-0.179048463702202 -0.120589308440685
-0.182764679193497 -0.125091299414635
-0.188591465353966 -0.132345780730247
-0.197401091456413 -0.131741806864738
-0.205808117985725 -0.130301639437675
-0.206951141357422 -0.126072749495506
-0.203902840614319 -0.123670883476734
-0.209010541439056 -0.130373239517212
-0.212341383099556 -0.135477915406227
-0.215446710586548 -0.134909600019455
-0.221845850348473 -0.140960425138474
-0.22834101319313 -0.143472999334335
-0.230594277381897 -0.138844326138496
-0.237250149250031 -0.146047785878181
-0.235839024186134 -0.151159405708313
-0.235383823513985 -0.155888214707375
-0.231901779770851 -0.157611221075058
-0.229375138878822 -0.154414787888527
-0.225109040737152 -0.155631437897682
-0.219569012522697 -0.154593959450722
-0.2193274050951 -0.155951097607613
-0.221347719430923 -0.151367023587227
-0.227569818496704 -0.14807491004467
-0.231823146343231 -0.153106316924095
-0.229930475354195 -0.149880543351173
-0.225984394550323 -0.153464943170547
-0.235339105129242 -0.149640679359436
-0.230461999773979 -0.15387387573719
-0.239285975694656 -0.15538102388382
-0.240387633442879 -0.16038878262043
-0.238240942358971 -0.165999963879585
-0.236212104558945 -0.166449323296547
-0.239689752459526 -0.171188786625862
-0.239590778946877 -0.176846399903297
-0.243793278932571 -0.173209920525551
-0.245350986719131 -0.176046177744865
-0.241023391485214 -0.172614589333534
-0.249920338392258 -0.177396357059479
-0.257216602563858 -0.179700449109077
-0.263804137706757 -0.183985948562622
-0.2712262570858 -0.1939387768507
-0.27650973200798 -0.202013120055199
-0.275110810995102 -0.20446290075779
-0.282132238149643 -0.206807211041451
-0.29062208533287 -0.208971709012985
-0.297893643379211 -0.208802610635757
-0.297225952148438 -0.205890595912933
-0.295382142066956 -0.206500202417374
-0.298923075199127 -0.209159970283508
-0.297849893569946 -0.216954097151756
-0.306745260953903 -0.218257024884224
-0.316313832998276 -0.22098234295845
-0.324306458234787 -0.222987562417984
-0.329409152269363 -0.231239408254623
-0.33762589097023 -0.228726804256439
-0.341232419013977 -0.234072923660278
-0.343887150287628 -0.232994392514229
-0.34623846411705 -0.235357999801636
-0.351722985506058 -0.245316848158836
-0.350172966718674 -0.251765668392181
-0.358738273382187 -0.247877463698387
-0.36430811882019 -0.247960358858109
-0.366839289665222 -0.243858933448792
-0.3680419921875 -0.242837071418762
-0.37792643904686 -0.246101170778275
-0.380442976951599 -0.243756040930748
-0.388272643089294 -0.240314617753029
-0.386624544858932 -0.233967259526253
-0.390657991170883 -0.242543801665306
-0.391276657581329 -0.246485710144043
-0.400183618068695 -0.246531143784523
-0.401277601718903 -0.251879930496216
-0.399136424064636 -0.245747059583664
-0.395710229873657 -0.239182218909264
-0.405618011951447 -0.236980468034744
-0.40953716635704 -0.246166065335274
-0.419113636016846 -0.243898168206215
-0.428035080432892 -0.246966704726219
-0.434130162000656 -0.254730194807053
-0.439321845769882 -0.264584213495255
-0.442816436290741 -0.260341584682465
-0.452500343322754 -0.255689650774002
-0.45410230755806 -0.251477748155594
-0.449907690286636 -0.259534984827042
-0.455612897872925 -0.264050036668777
-0.464634150266647 -0.271892368793488
-0.470005124807358 -0.276216506958008
-0.467667639255524 -0.285335421562195
-0.476921200752258 -0.28758642077446
-0.481038123369217 -0.283626645803452
-0.473674803972244 -0.291261523962021
-0.483027011156082 -0.299042791128159
-0.490339398384094 -0.306343853473663
-0.49482250213623 -0.313937097787857
-0.49958923459053 -0.32379737496376
-0.497238636016846 -0.324493378400803
-0.500539779663086 -0.326346606016159
-0.499510228633881 -0.334940105676651
-0.502443790435791 -0.336353540420532
-0.502094566822052 -0.346261739730835
-0.510919868946075 -0.353264093399048
-0.520548522472382 -0.346691370010376
-0.525608062744141 -0.342965841293335
-0.526732385158539 -0.347389101982117
-0.522256851196289 -0.346738576889038
-0.518167734146118 -0.34671875834465
-0.52356880903244 -0.343581199645996
-0.530916750431061 -0.35063910484314
-0.536864101886749 -0.358915209770203
-0.546450197696686 -0.366384834051132
-0.556219577789307 -0.367318391799927
-0.565764129161835 -0.365888655185699
-0.558630228042603 -0.375491768121719
-0.568489491939545 -0.385418266057968
-0.571043848991394 -0.391834586858749
-0.563436508178711 -0.393951565027237
-0.568977355957031 -0.397859483957291
-0.578220427036285 -0.402208626270294
-0.587235033512115 -0.410459935665131
-0.596126198768616 -0.408745169639587
-0.605440855026245 -0.414615243673325
-0.611161291599274 -0.41931489109993
-0.615772724151611 -0.412228792905807
-0.624761879444122 -0.421763867139816
-0.634382486343384 -0.426316261291504
-0.644289612770081 -0.428488492965698
-0.651273190975189 -0.434941679239273
-0.656445503234863 -0.43859475851059
-0.666026294231415 -0.436237394809723
-0.675192773342133 -0.445683032274246
-0.681892096996307 -0.449238777160645
-0.690454363822937 -0.45084348320961
-0.700251340866089 -0.460128545761108
-0.703172504901886 -0.463328331708908
-0.712835192680359 -0.471545189619064
-0.721951186656952 -0.467062264680862
-0.731898546218872 -0.476030766963959
-0.73969829082489 -0.47164061665535
-0.73722380399704 -0.475186228752136
-0.739946484565735 -0.485144704580307
-0.734547853469849 -0.49509671330452
-0.743593990802765 -0.502839267253876
-0.743212163448334 -0.499614536762238
-0.75172883272171 -0.498208731412888
-0.747262299060822 -0.498361378908157
-0.748229682445526 -0.494219422340393
-0.758088707923889 -0.502174139022827
-0.76798141002655 -0.508181691169739
-0.776762783527374 -0.501496016979218
-0.778676271438599 -0.510246217250824
-0.782451093196869 -0.519521534442902
-0.788031995296478 -0.514924585819244
-0.789952754974365 -0.523074269294739
-0.798426628112793 -0.532365441322327
-0.805166363716125 -0.532878398895264
-0.798400044441223 -0.527308642864227
-0.805477499961853 -0.52279144525528
-0.814958989620209 -0.52602744102478
-0.821572124958038 -0.534835815429688
-0.828526973724365 -0.544223725795746
-0.834866523742676 -0.539608418941498
-0.84342086315155 -0.53444516658783
-0.843859910964966 -0.541968047618866
-0.853814899921417 -0.54460996389389
-0.862598419189453 -0.549754977226257
-0.870913445949554 -0.554108142852783
-0.86351352930069 -0.56406158208847
-0.865816354751587 -0.566433429718018
-0.873605072498322 -0.575839519500732
-0.878709852695465 -0.584931492805481
-0.88700270652771 -0.594697654247284
-0.890920996665955 -0.599667608737946
-0.899050652980804 -0.608919620513916
-0.907177031040192 -0.613272070884705
-0.903930425643921 -0.621980309486389
-0.91377466917038 -0.614936292171478
-0.907120287418365 -0.607612788677216
-0.911343157291412 -0.617024064064026
-0.877543866634369 -0.623711884021759
-0.886105954647064 -0.631715714931488
-0.895897567272186 -0.641591131687164
-0.905113697052002 -0.64755767583847
-0.908639192581177 -0.656235039234161
-0.896588981151581 -0.666020095348358
-0.902098953723907 -0.669646143913269
-0.905657768249512 -0.679231643676758
-0.871648728847504 -0.687290549278259
-0.880993723869324 -0.690596103668213
-0.888357818126678 -0.684196054935455
-0.898194193840027 -0.687267601490021
-0.899065434932709 -0.688421308994293
-0.908363461494446 -0.698377668857574
-0.910823702812195 -0.691999673843384
-0.907990634441376 -0.701910495758057
-0.911313354969025 -0.695676624774933
-0.91263347864151 -0.709396123886108
-0.913979589939117 -0.718121707439423
-0.915162742137909 -0.724564850330353
-0.909462571144104 -0.732103109359741
-0.905137598514557 -0.728989958763123
-0.914964914321899 -0.738805174827576
-0.924811720848083 -0.739449262619019
-0.919569492340088 -0.749392867088318
-0.929080486297607 -0.758899748325348
-0.910031378269196 -0.760439097881317
-0.919795334339142 -0.768207371234894
-0.924777746200562 -0.764000117778778
-0.934197545051575 -0.7677041888237
-0.940214455127716 -0.766119062900543
-0.949359893798828 -0.774938225746155
-0.943036258220673 -0.782201826572418
-0.947240471839905 -0.791938066482544
-0.955224812030792 -0.801373660564423
-0.957874536514282 -0.802304267883301
-0.967489182949066 -0.797700822353363
-0.969009935855865 -0.806464791297913
-0.978463113307953 -0.815460026264191
-0.988173425197601 -0.820898950099945
-0.998077273368835 -0.829787790775299
-1.00759303569794 -0.838581085205078
-1.01752758026123 -0.84459400177002
-1.01889526844025 -0.848558604717255
-1.02549231052399 -0.849806308746338
-1.01952147483826 -0.853964507579803
-1.02456712722778 -0.863921225070953
-1.03418958187103 -0.873116314411163
-1.04406428337097 -0.879378855228424
-1.03667867183685 -0.882558345794678
-1.04660928249359 -0.892095029354095
-1.04591310024261 -0.901114284992218
-1.05470287799835 -0.911073386669159
-1.06397211551666 -0.921028137207031
-1.06609714031219 -0.93079674243927
-1.07563555240631 -0.937267422676086
-1.08529627323151 -0.944262683391571
-1.09510564804077 -0.951118290424347
-1.10469269752502 -0.956645667552948
-1.10955488681793 -0.961349427700043
-1.11871409416199 -0.970211744308472
-1.12729620933533 -0.971483409404755
-1.13624489307404 -0.935677468776703
-1.10901117324829 -0.943189918994904
-1.10952484607697 -0.951167464256287
-1.11126816272736 -0.959230303764343
-1.11258244514465 -0.957491338253021
-1.12252712249756 -0.966941058635712
-1.13075828552246 -0.97325325012207
-1.12962663173676 -0.98289555311203
-1.13954889774323 -0.973271787166595
-1.13882994651794 -0.97843462228775
-1.13346815109253 -0.986311674118042
-1.14335203170776 -0.99506801366806
-1.15244078636169 -1.00353682041168
-1.15472197532654 -1.0129212141037
-1.16134810447693 -1.01872193813324
-1.16883528232574 -0.992906630039215
-1.17360699176788 -0.999042689800262
-1.1730865240097 -0.985127568244934
-1.17038261890411 -0.992480874061584
-1.18023920059204 -1.00244009494781
-1.17468357086182 -1.00265407562256
-1.17910265922546 -1.00382471084595
-1.18379235267639 -1.00850534439087
-1.18959403038025 -1.01382648944855
-1.19922065734863 -1.0111585855484
-1.18549561500549 -1.01254832744598
-1.19429671764374 -1.02165377140045
-1.18732929229736 -1.01187026500702
-1.19728529453278 -1.00482356548309
-1.20129001140594 -1.01307415962219
-1.209312915802 -1.02291941642761
-1.20754897594452 -1.0319858789444
-1.21675050258636 -1.03289377689362
-1.22656166553497 -1.03829431533813
-1.23544549942017 -1.04495978355408
-1.23249042034149 -1.05223524570465
-1.24223327636719 -1.05674684047699
-1.24642014503479 -1.05924046039581
-1.25482249259949 -1.05869770050049
-1.26326048374176 -1.05208778381348
-1.26864635944366 -1.062047123909
-1.27827739715576 -1.06922829151154
-1.28823637962341 -1.07857036590576
-1.29800772666931 -1.07564306259155
-1.30763208866119 -1.08482694625854
-1.30563533306122 -1.09388935565948
-1.30767750740051 -1.09562575817108
-1.30748295783997 -1.10553705692291
-1.30673313140869 -1.10961973667145
-1.31492865085602 -1.10881364345551
-1.32268440723419 -1.09450507164001
-1.33108413219452 -1.10080897808075
-1.33708000183105 -1.11024498939514
-1.34655320644379 -1.11411380767822
-1.35304224491119 -1.12207961082458
-1.3607439994812 -1.13030564785004
-1.35047090053558 -1.13117218017578
-1.35323894023895 -1.13221120834351
-1.36250245571136 -1.13003528118134
-1.36989235877991 -1.13299524784088
-1.37777578830719 -1.14002871513367
-1.38762414455414 -1.13472139835358
-1.38508284091949 -1.14055848121643
-1.39313292503357 -1.14806175231934
-1.39426350593567 -1.15681207180023
-1.40268445014954 -1.16628479957581
-1.39610695838928 -1.17098164558411
-1.40512919425964 -1.18087863922119
-1.40058326721191 -1.17851448059082
-1.40532565116882 -1.18414735794067
-1.4060138463974 -1.19406199455261
-1.41588008403778 -1.20068645477295
-1.42516243457794 -1.19412899017334
-1.4302362203598 -1.19946241378784
-1.43717205524445 -1.20908403396606
-1.44421315193176 -1.21419680118561
-1.44689285755157 -1.22202825546265
-1.45642566680908 -1.23180985450745
-1.45776832103729 -1.2365403175354
-1.46719241142273 -1.24427545070648
-1.46592497825623 -1.25290620326996
-1.45299172401428 -1.25686192512512
-1.46092069149017 -1.26636862754822
-1.46776235103607 -1.27619087696075
-1.47446417808533 -1.28425359725952
-1.4844092130661 -1.29035246372223
-1.49107730388641 -1.30008816719055
-1.50093531608582 -1.30964708328247
-1.49068295955658 -1.31086719036102
-1.49713981151581 -1.31861197948456
-1.49319195747375 -1.32749366760254
-1.49686789512634 -1.33444631099701
-1.50552129745483 -1.34254193305969
-1.50961554050446 -1.334059715271
-1.51708734035492 -1.31669354438782
-1.52700901031494 -1.32606160640717
-1.53695237636566 -1.32342636585236
-1.53465664386749 -1.31831610202789
-1.54459166526794 -1.31834053993225
-1.55389869213104 -1.31853210926056
-1.56384706497192 -1.31518840789795
-1.57278549671173 -1.30885851383209
-1.56966531276703 -1.3182760477066
-1.57803988456726 -1.32117104530334
-1.58759689331055 -1.33063745498657
-1.59752595424652 -1.30528044700623
-1.59560608863831 -1.31338727474213
-1.6049063205719 -1.31573498249054
-1.61442708969116 -1.32554268836975
-1.62373781204224 -1.32667446136475
-1.63144791126251 -1.32534098625183
-1.64015030860901 -1.32896447181702
-1.64954674243927 -1.33817493915558
-1.65950608253479 -1.34251391887665
-1.6541850566864 -1.30035579204559
-1.66175377368927 -1.30516874790192
-1.66506063938141 -1.31188416481018
-1.66389656066895 -1.31743812561035
-1.66244101524353 -1.31300508975983
-1.65143060684204 -1.30567073822021
-1.62256002426147 -1.31452560424805
-1.63087606430054 -1.32364916801453
-1.6333886384964 -1.33331489562988
-1.64306163787842 -1.33847808837891
-1.6504442691803 -1.34823632240295
-1.65459895133972 -1.35661172866821
-1.66138446331024 -1.36376631259918
-1.66452515125275 -1.36745190620422
-1.6690913438797 -1.37627100944519
-1.67397344112396 -1.38521158695221
-1.67609691619873 -1.39485347270966
-1.68583714962006 -1.39247834682465
-1.67916512489319 -1.39748275279999
-1.68633449077606 -1.37684571743011
-1.65990304946899 -1.36341166496277
-1.65403151512146 -1.35655272006989
-1.66152203083038 -1.36572659015656
-1.67092859745026 -1.36729657649994
-1.68087565898895 -1.37712442874908
-1.68492376804352 -1.38585340976715
-1.69314968585968 -1.39551794528961
-1.69465696811676 -1.39372658729553
-1.70159828662872 -1.39778828620911
-1.71031296253204 -1.39063942432404
-1.70993947982788 -1.39336466789246
-1.71986532211304 -1.40328145027161
-1.72797107696533 -1.41026592254639
-1.72099077701569 -1.41380763053894
-1.7238302230835 -1.42239475250244
-1.72994089126587 -1.43124866485596
-1.73727512359619 -1.43181467056274
-1.74243414402008 -1.44120132923126
-1.75187385082245 -1.44755208492279
-1.72338402271271 -1.44530665874481
-1.72702050209045 -1.44821739196777
-1.73600339889526 -1.45496487617493
-1.73499715328217 -1.45995247364044
-1.73952913284302 -1.46716868877411
-1.74154591560364 -1.46985352039337
-1.74960565567017 -1.47222471237183
-1.75895237922668 -1.47782731056213
-1.76731967926025 -1.48661184310913
-1.77716791629791 -1.49585139751434
-1.78693234920502 -1.50581073760986
-1.79160821437836 -1.51576125621796
-1.80141115188599 -1.52541351318359
-1.77476632595062 -1.53506124019623
-1.77874362468719 -1.53585469722748
-1.78810012340546 -1.53935194015503
-1.78402853012085 -1.54276168346405
-1.79330968856812 -1.55040335655212
-1.79624330997467 -1.54345202445984
-1.80494284629822 -1.53589630126953
-1.80605208873749 -1.54562342166901
-1.81589210033417 -1.55556535720825
-1.82003879547119 -1.56250190734863
-1.82811760902405 -1.57246088981628
-1.83798611164093 -1.57371938228607
-1.84719204902649 -1.57325255870819
-1.85543727874756 -1.57862555980682
-1.85548186302185 -1.58833539485931
-1.83918631076813 -1.59486603736877
-1.84808564186096 -1.60358643531799
-1.85424673557281 -1.60389590263367
-1.85930991172791 -1.61370015144348
-1.86321532726288 -1.62333142757416
-1.87314200401306 -1.63163125514984
-1.88117134571075 -1.64158761501312
-1.88893330097198 -1.64391076564789
-1.89548313617706 -1.65356040000916
-1.90534114837646 -1.65521454811096
-1.90947997570038 -1.65482032299042
-1.91572666168213 -1.6475043296814
-1.92568111419678 -1.65546107292175
-1.92728018760681 -1.66511237621307
-1.93702113628387 -1.67264413833618
-1.9396824836731 -1.6799863576889
-1.94853150844574 -1.6893538236618
-1.94738698005676 -1.69598710536957
-1.95440924167633 -1.70253229141235
-1.96261966228485 -1.71248352527618
-1.97121644020081 -1.72118413448334
-1.97906231880188 -1.72652077674866
-1.9887809753418 -1.73553216457367
-1.99542796611786 -1.73323953151703
-2.00515842437744 -1.73969113826752
-1.99274337291718 -1.74163770675659
-1.9955667257309 -1.74310553073883
-1.97810637950897 -1.7500513792038
-1.9864045381546 -1.75727391242981
-1.99149632453918 -1.76710903644562
-1.99780225753784 -1.77611339092255
-2.00030446052551 -1.78542852401733
-2.00868630409241 -1.79505348205566
-2.01130747795105 -1.80335783958435
-2.01951622962952 -1.81162512302399
-2.02696013450623 -1.82144999504089
-2.03691434860229 -1.82257437705994
-2.04370713233948 -1.83039379119873
-2.04266047477722 -1.83997523784637
-2.05144286155701 -1.8482506275177
-2.06053471565247 -1.8581964969635
-2.06833672523499 -1.86813223361969
-2.07797861099243 -1.87722551822662
-2.08791375160217 -1.8859783411026
-2.08793568611145 -1.89394080638885
-2.09786605834961 -1.89765083789825
-2.1018590927124 -1.88552939891815
-2.10870766639709 -1.89492106437683
-2.11651992797852 -1.90459847450256
-2.12522268295288 -1.88380753993988
-2.13458108901978 -1.89208376407623
-2.11597776412964 -1.88792979717255
-2.12589287757874 -1.89141428470612
-2.13165760040283 -1.90070879459381
-2.14102697372437 -1.90984153747559
-2.13833975791931 -1.91955351829529
-2.14416813850403 -1.86107659339905
-2.14505863189697 -1.8693163394928
-2.1517505645752 -1.85366952419281
-2.15196871757507 -1.86212027072906
-2.16074991226196 -1.87165534496307
-2.16233968734741 -1.88146686553955
-2.17203426361084 -1.88830697536469
-2.18195796012878 -1.89683854579926
-2.19006371498108 -1.9008663892746
-2.19500613212585 -1.90617597103119
-2.20077633857727 -1.91333425045013
-2.20658302307129 -1.91975224018097
-2.2153468132019 -1.92152369022369
-2.22501730918884 -1.91962265968323
-2.23321580886841 -1.92658090591431
-2.23719358444214 -1.93640875816345
-2.24126219749451 -1.93761599063873
-2.25112056732178 -1.94202351570129
-2.26065444946289 -1.95110940933228
-2.25876688957214 -1.93775796890259
-2.26059937477112 -1.94733214378357
-2.27046680450439 -1.95728898048401
-2.27574729919434 -1.96319830417633
-2.26609659194946 -1.97295439243317
-2.27082705497742 -1.97566366195679
-2.27330899238586 -1.97236442565918
-2.28064846992493 -1.97504687309265
-2.28508710861206 -1.98471224308014
-2.29280376434326 -1.99418473243713
-2.2967689037323 -2.00054478645325
-2.30668377876282 -2.00364446640015
-2.31292343139648 -2.01091361045837
-2.32239365577698 -2.01645517349243
-2.3309690952301 -2.01821446418762
-2.34026694297791 -2.02812957763672
-2.34680080413818 -2.03529977798462
-2.35598492622375 -2.04204773902893
-2.3616726398468 -2.05130553245544
-2.36987447738647 -2.05127882957458
-2.37942910194397 -2.06119537353516
-2.38938307762146 -2.07110786437988
-2.38740277290344 -2.07790780067444
-2.39667797088623 -2.08750534057617
-2.40632677078247 -2.09737396240234
-2.41493821144104 -2.10728096961975
-2.42093753814697 -2.11620545387268
-2.42098689079285 -2.12139916419983
-2.42972755432129 -2.13124442100525
-2.43475127220154 -2.14009022712708
-2.44432497024536 -2.14347410202026
-2.43506026268005 -2.14896893501282
-2.43926239013672 -2.15573859214783
-2.44622159004211 -2.16569781303406
-2.43094563484192 -2.17393136024475
-2.44069290161133 -2.18084740638733
-2.44727993011475 -2.18272590637207
-2.45707988739014 -2.19267249107361
-2.4640007019043 -2.20239114761353
-2.46349859237671 -2.20428490638733
-2.46863031387329 -2.21319246292114
-2.47364783287048 -2.22313594818115
-2.47843027114868 -2.23306083679199
-2.488121509552 -2.23822355270386
-2.48936581611633 -2.24745154380798
-2.49700832366943 -2.25726103782654
-2.50063395500183 -2.2582676410675
-2.50494909286499 -2.25652766227722
-2.51097011566162 -2.22687840461731
-2.516765832901 -2.23553848266602
-2.52524614334106 -2.2331964969635
-2.52926659584045 -2.24315524101257
-2.52526783943176 -2.25247836112976
-2.53179478645325 -2.26243710517883
-2.53364276885986 -2.26107215881348
-2.54136252403259 -2.26952457427979
-2.54945516586304 -2.27811598777771
-2.55240345001221 -2.26146721839905
-2.55936527252197 -2.26194977760315
-2.56617832183838 -2.27177476882935
-2.56961870193481 -2.28148889541626
-2.57623934745789 -2.28298711776733
-2.58585381507874 -2.28748798370361
-2.59287047386169 -2.29335403442383
-2.59604811668396 -2.30015969276428
-2.59898710250854 -2.3052978515625
-2.60630536079407 -2.31303310394287
-2.60132360458374 -2.31267929077148
-2.60652041435242 -2.31922602653503
-2.6131706237793 -2.32706809043884
-2.61405396461487 -2.3362147808075
-2.61752104759216 -2.3413565158844
-2.62613797187805 -2.35058856010437
-2.63133358955383 -2.36022973060608
-2.63968205451965 -2.36997127532959
-2.64260125160217 -2.37913584709167
-2.63846158981323 -2.38453435897827
-2.64256048202515 -2.38928866386414
-2.6360878944397 -2.39402651786804
-2.6395857334137 -2.39766240119934
-2.64091181755066 -2.40390801429749
-2.63789629936218 -2.41233730316162
-2.64401745796204 -2.4209258556366
-2.64735293388367 -2.42317414283752
-2.65271663665771 -2.42215800285339
-2.65274882316589 -2.43174171447754
-2.65941381454468 -2.43515515327454
-2.66238451004028 -2.43656086921692
-2.6695020198822 -2.44060897827148
-2.6682448387146 -2.44289469718933
-2.67132353782654 -2.4451756477356
-2.67671012878418 -2.45240354537964
-2.68213820457458 -2.45719170570374
-2.68904805183411 -2.46629571914673
-2.69029474258423 -2.47439098358154
-2.69142556190491 -2.48183584213257
-2.69042325019836 -2.48985767364502
-2.69625639915466 -2.49519276618958
-2.70006728172302 -2.4986879825592
-2.70129561424255 -2.50816798210144
-2.70393443107605 -2.50400996208191
-2.70749711990356 -2.51267886161804
-2.71486330032349 -2.51273775100708
-2.71632695198059 -2.52141141891479
-2.711345911026 -2.52977466583252
-2.71076512336731 -2.53197312355042
-2.71103477478027 -2.54180192947388
-2.71241879463196 -2.54818534851074
-2.71139335632324 -2.55372595787048
-2.71746563911438 -2.56076192855835
-2.71797060966492 -2.56702089309692
-2.71685576438904 -2.57303047180176
-2.72260022163391 -2.57923102378845
-2.72581481933594 -2.58864974975586
-2.72761821746826 -2.58766198158264
-2.72722125053406 -2.59058475494385
-2.73303556442261 -2.59488558769226
-2.73341727256775 -2.60315871238708
-2.733811378479 -2.60642576217651
-2.73901987075806 -2.61485528945923
-2.74417901039124 -2.61881446838379
-2.74769330024719 -2.61851286888123
-2.74919104576111 -2.62365341186523
-2.75145387649536 -2.63326954841614
-2.75040769577026 -2.63781428337097
-2.75507378578186 -2.6439425945282
-2.75859808921814 -2.65078115463257
-2.75713467597961 -2.65782570838928
-2.75966095924377 -2.66064810752869
-2.76032757759094 -2.6652090549469
-2.76170921325684 -2.66772413253784
-2.76431179046631 -2.6732337474823
-2.76911401748657 -2.67082810401917
-2.77040934562683 -2.67786931991577
-2.77309513092041 -2.67997622489929
-2.77554750442505 -2.6829047203064
-2.77716112136841 -2.68876099586487
-2.77972197532654 -2.69383215904236
-2.77747917175293 -2.69848465919495
-2.77910423278809 -2.68979620933533
-2.78087615966797 -2.69660568237305
-2.78395462036133 -2.69531679153442
-2.78572940826416 -2.6944899559021
-2.78768062591553 -2.69869756698608
-2.7833948135376 -2.70296931266785
-2.78315401077271 -2.70487523078918
-2.78569459915161 -2.70555710792542
-2.78740358352661 -2.71037936210632
-2.7907087802887 -2.7129909992218
-2.78990125656128 -2.71001672744751
-2.79110097885132 -2.71141004562378
-2.79533052444458 -2.71888208389282
-2.79729461669922 -2.72089266777039
-2.80153775215149 -2.72407984733582
-2.8035101890564 -2.73110437393188
-2.80318927764893 -2.7352340221405
-2.80483770370483 -2.73648905754089
-2.80612254142761 -2.73819041252136
-2.80935740470886 -2.73824071884155
-2.8120584487915 -2.73930978775024
-2.81310248374939 -2.74205732345581
-2.81698489189148 -2.74639415740967
-2.81804513931274 -2.74606823921204
-2.82325434684753 -2.74641680717468
-2.82564878463745 -2.74722385406494
-2.82630705833435 -2.74743485450745
-2.83059811592102 -2.74495935440063
-2.83212208747864 -2.7446117401123
-2.83437347412109 -2.74683332443237
-2.83297967910767 -2.75054478645325
-2.83147192001343 -2.74955701828003
-2.83402967453003 -2.75221514701843
-2.83785700798035 -2.75461006164551
-2.83835959434509 -2.75509858131409
-2.84036874771118 -2.75795865058899
-2.84120321273804 -2.7613410949707
-2.83992171287537 -2.76097083091736
-2.84238028526306 -2.76331758499146
-2.84337949752808 -2.76416873931885
-2.84463977813721 -2.76744842529297
-2.84412503242493 -2.76857852935791
-2.84395790100098 -2.77096080780029
-2.84445810317993 -2.77218103408813
-2.84399604797363 -2.77404022216797
-2.8466808795929 -2.77251434326172
-2.84771656990051 -2.77413821220398
-2.84812092781067 -2.77949738502502
-2.84849500656128 -2.78109526634216
-2.84949660301208 -2.78290176391602
-2.85021281242371 -2.785973072052
-2.85249996185303 -2.78829765319824
-2.85372805595398 -2.79126024246216
-2.85398030281067 -2.79357218742371
-2.85488390922546 -2.79379367828369
-2.85506129264832 -2.79482698440552
-2.85668969154358 -2.79274845123291
-2.85740327835083 -2.79510593414307
-2.85811901092529 -2.79754495620728
-2.85969209671021 -2.80172920227051
-2.85993480682373 -2.80104041099548
-2.86178660392761 -2.80195188522339
-2.86280512809753 -2.8017246723175
-2.86360287666321 -2.80078053474426
-2.86330199241638 -2.80150294303894
-2.86243009567261 -2.80389714241028
-2.86318588256836 -2.80705189704895
-2.86383247375488 -2.80821681022644
-2.86537170410156 -2.80801653862
-2.86587643623352 -2.81069660186768
-2.86628127098083 -2.81006217002869
-2.86780047416687 -2.812415599823
-2.86802053451538 -2.81564259529114
-2.86958599090576 -2.8147349357605
-2.87013339996338 -2.81651091575623
-2.87129974365234 -2.81831884384155
-2.8719494342804 -2.81818675994873
-2.87187647819519 -2.81755447387695
-2.87242484092712 -2.81886911392212
-2.8720645904541 -2.82085514068604
-2.87355017662048 -2.82208395004272
-2.87435173988342 -2.82385849952698
-2.87468814849854 -2.82489156723022
-2.87668418884277 -2.82672476768494
-2.87656378746033 -2.82667589187622
-2.87657809257507 -2.82848453521729
-2.87718868255615 -2.8289692401886
-2.87766885757446 -2.83129286766052
-2.87823176383972 -2.83304357528687
-2.87852931022644 -2.83356428146362
-2.87817549705505 -2.83602356910706
-2.87845420837402 -2.83657073974609
-2.87923264503479 -2.83651685714722
-2.87969064712524 -2.83716344833374
-2.87980484962463 -2.83947324752808
-2.88091373443604 -2.84166216850281
-2.88163566589355 -2.84075927734375
-2.8826060295105 -2.84011340141296
-2.8830931186676 -2.84097409248352
-2.88353633880615 -2.84295558929443
-2.88355922698975 -2.84389686584473
-2.88450002670288 -2.84534788131714
-2.8839738368988 -2.84573793411255
-2.88453125953674 -2.84815645217896
-2.88459229469299 -2.84805679321289
-2.88460803031921 -2.84910011291504
-2.88545393943787 -2.85064435005188
-2.88579344749451 -2.85292506217957
-2.88633513450623 -2.85274171829224
-2.88602876663208 -2.85420560836792
-2.88606524467468 -2.85535359382629
-2.88645935058594 -2.85594201087952
-2.88601851463318 -2.85606408119202
-2.88632321357727 -2.85655522346497
-2.88680148124695 -2.85707664489746
-2.88740539550781 -2.85847449302673
-2.88825225830078 -2.85993123054504
-2.88817739486694 -2.86032724380493
-2.88814902305603 -2.8609402179718
-2.88873434066772 -2.86232399940491
-2.88910698890686 -2.86230278015137
-2.8895423412323 -2.86388325691223
-2.89014673233032 -2.86475944519043
-2.89052295684814 -2.86519265174866
-2.89075589179993 -2.86621284484863
-2.89119148254395 -2.86712503433228
-2.89087319374084 -2.86826920509338
-2.89086079597473 -2.86836838722229
-2.89120054244995 -2.86964797973633
-2.89105439186096 -2.86970233917236
-2.89165377616882 -2.87025451660156
-2.89175271987915 -2.87139225006104
-2.89230251312256 -2.87245678901672
-2.89247965812683 -2.87240743637085
-2.89327549934387 -2.87259364128113
-2.89390158653259 -2.87298178672791
-2.8937406539917 -2.87376117706299
-2.89377355575562 -2.87492656707764
-2.89378595352173 -2.87533378601074
-2.89296674728394 -2.87632203102112
-2.89288473129272 -2.8766450881958
-2.89285612106323 -2.87701320648193
-2.89297199249268 -2.87686133384705
-2.89293313026428 -2.87717223167419
-2.89323425292969 -2.87797951698303
-2.89346837997437 -2.87807464599609
-2.89355731010437 -2.87780117988586
-2.89355516433716 -2.87866950035095
-2.89388394355774 -2.87906241416931
-2.89401507377625 -2.87946796417236
-2.89390158653259 -2.87986898422241
-2.89362597465515 -2.88009929656982
-2.89392066001892 -2.88025951385498
-2.89393544197083 -2.88035941123962
-2.89428782463074 -2.88118743896484
-2.8940646648407 -2.88156986236572
-2.89448857307434 -2.88155436515808
-2.89465832710266 -2.88191866874695
-2.89451456069946 -2.88194894790649
-2.89506936073303 -2.88211846351624
-2.89506149291992 -2.88297820091248
-2.89516687393188 -2.8830554485321
-2.89500045776367 -2.8835620880127
-2.89478802680969 -2.88362908363342
-2.89496350288391 -2.88411283493042
-2.89480876922607 -2.88479089736938
-2.89475607872009 -2.88591003417969
-2.89475631713867 -2.88627982139587
-2.89488744735718 -2.88669919967651
-2.89488077163696 -2.88695907592773
-2.89509510993958 -2.88731575012207
-2.89507484436035 -2.88774633407593
-2.89519739151001 -2.88821601867676
-2.89506316184998 -2.88844537734985
-2.89543199539185 -2.8886387348175
-2.89568090438843 -2.88898181915283
-2.89592933654785 -2.88906860351562
-2.89582490921021 -2.88941192626953
-2.89561772346497 -2.88957977294922
-2.89559078216553 -2.88966727256775
-2.89560413360596 -2.88973188400269
-2.89571356773376 -2.89002442359924
-2.89565753936768 -2.89021134376526
-2.89583897590637 -2.89043235778809
-2.89625525474548 -2.890625
-2.89646506309509 -2.89072179794312
-2.89638638496399 -2.89090943336487
-2.89647126197815 -2.89110827445984
-2.89704704284668 -2.89131999015808
-2.89699506759644 -2.89137315750122
-2.89715266227722 -2.89161801338196
-2.89743185043335 -2.89180183410645
-2.89758586883545 -2.89199638366699
-2.89758443832397 -2.89218068122864
-2.89768362045288 -2.89225935935974
-2.897709608078 -2.89240908622742
-2.89761924743652 -2.89254355430603
-2.89745712280273 -2.89249229431152
-2.89765477180481 -2.89254450798035
-2.89770150184631 -2.89246535301208
-2.89789128303528 -2.89263963699341
-2.89772081375122 -2.89292693138123
-2.89774322509766 -2.89307737350464
-2.89786958694458 -2.89326667785645
-2.89790964126587 -2.89335179328918
-2.89814591407776 -2.89345669746399
-2.89830803871155 -2.89348173141479
-2.8984808921814 -2.893709897995
-2.8988311290741 -2.89368510246277
-2.89875912666321 -2.89413332939148
-2.8988790512085 -2.89411878585815
-2.89891219139099 -2.89426159858704
-2.8988950252533 -2.89440751075745
-2.89902687072754 -2.89456653594971
-2.89921045303345 -2.89461660385132
-2.89930272102356 -2.89480328559875
-2.89943742752075 -2.89491844177246
-2.89953660964966 -2.89504861831665
-2.89949798583984 -2.89509606361389
-2.89966487884521 -2.89519906044006
-2.89963030815125 -2.89537739753723
-2.89965391159058 -2.8955340385437
-2.89969730377197 -2.89555215835571
-2.89971852302551 -2.8956732749939
-2.89975523948669 -2.89572787284851
-2.89980578422546 -2.89576888084412
-2.89987111091614 -2.89599657058716
-2.89997386932373 -2.8961865901947
-2.9000198841095 -2.8962836265564
-2.90005588531494 -2.89639353752136
-2.90013003349304 -2.89662957191467
-2.90024399757385 -2.89682483673096
-2.90037512779236 -2.89703488349915
-2.90051651000977 -2.89714860916138
-2.90062260627747 -2.89716553688049
-2.90066862106323 -2.89717221260071
-2.90070915222168 -2.89733052253723
-2.90067958831787 -2.89735841751099
-2.90077590942383 -2.89747047424316
-2.90084624290466 -2.89759969711304
-2.90099763870239 -2.89762473106384
-2.9010808467865 -2.89763689041138
-2.90115284919739 -2.89775896072388
-2.9011242389679 -2.89784240722656
-2.90112066268921 -2.89787745475769
-2.90108156204224 -2.8979229927063
-2.90117716789246 -2.89802002906799
-2.90116810798645 -2.89822363853455
-2.90125012397766 -2.8982412815094
-2.90137267112732 -2.89843320846558
-2.9013729095459 -2.89841175079346
-2.90149021148682 -2.89845085144043
-2.90146374702454 -2.89847302436829
-2.90155792236328 -2.89861631393433
-2.90158867835999 -2.89862322807312
-2.90164279937744 -2.89875221252441
-2.90153479576111 -2.89886450767517
-2.90160989761353 -2.89896368980408
-2.90158271789551 -2.89897704124451
-2.90154838562012 -2.89904451370239
-2.90159845352173 -2.89923620223999
-2.9016580581665 -2.89925932884216
-2.90163683891296 -2.89931154251099
-2.90167117118835 -2.89943552017212
-2.90174794197083 -2.89947319030762
-2.90176033973694 -2.89956736564636
-2.90181112289429 -2.89965224266052
-2.90184926986694 -2.89967226982117
-2.9019455909729 -2.89975500106812
-2.90199160575867 -2.89982724189758
-2.90203833580017 -2.89991998672485
-2.90210032463074 -2.90003204345703
-2.90208077430725 -2.90012192726135
-2.90210676193237 -2.90019345283508
-2.9020836353302 -2.90025281906128
-2.90204215049744 -2.90030813217163
-2.90206599235535 -2.90038657188416
-2.90204930305481 -2.90041542053223
-2.90214562416077 -2.90048956871033
-2.90209603309631 -2.90057039260864
-2.90214347839355 -2.90063214302063
-2.90216302871704 -2.9006519317627
-2.90218901634216 -2.90064120292664
-2.90229105949402 -2.90066027641296
-2.90235090255737 -2.90076565742493
};
\addplot [line width=1pt, blue]
table {%
0 0
-0.00130694976542145 -0.000984506215900183
-0.00209931004792452 -0.00305182836018503
-0.00373322935774922 -0.00419943686574697
-0.0058169811964035 -0.00568664260208607
-0.00759674049913883 -0.00789827294647694
-0.00868379976600409 -0.00959194172173738
-0.0107916370034218 -0.0112278200685978
-0.0122293075546622 -0.0144574930891395
-0.0146259786561131 -0.0154932718724012
-0.0170480478554964 -0.0160489231348038
-0.0194191038608551 -0.0166307613253593
-0.0210323017090559 -0.018176706507802
-0.0229786019772291 -0.0202041007578373
-0.0243356265127659 -0.0215368121862411
-0.025059686973691 -0.0227097347378731
-0.0261337719857693 -0.0238455459475517
-0.0264530517160892 -0.0263896193355322
-0.0287990942597389 -0.0283006280660629
-0.0300820805132389 -0.030027387663722
-0.0305220484733582 -0.0321949161589146
-0.0327717252075672 -0.0324478298425674
-0.0352156385779381 -0.0340977124869823
-0.0371769964694977 -0.0375945903360844
-0.0381469540297985 -0.0382629819214344
-0.0396983101963997 -0.0395514145493507
-0.0422074571251869 -0.0417573228478432
-0.0439683981239796 -0.0430433228611946
-0.0448794774711132 -0.0439426191151142
-0.0457767136394978 -0.0446843355894089
-0.0488834865391254 -0.0454396232962608
-0.0511166006326675 -0.0460350848734379
-0.0521753244102001 -0.0485249273478985
-0.0537489950656891 -0.0498900376260281
-0.0555814541876316 -0.0505840182304382
-0.0566348247230053 -0.0513546206057072
-0.0581803917884827 -0.0523837879300117
-0.0591924451291561 -0.0533033534884453
-0.0612718760967255 -0.0551622658967972
-0.0632688850164413 -0.0569082237780094
-0.0649493709206581 -0.0581656247377396
-0.0670987516641617 -0.0597182102501392
-0.0703709051012993 -0.0616041123867035
-0.0709278136491776 -0.0642939954996109
-0.0740711241960526 -0.0646583512425423
-0.0770037099719048 -0.0652787685394287
-0.0808932259678841 -0.0660215988755226
-0.0831983163952827 -0.0684464499354362
-0.0839418768882751 -0.0696128085255623
-0.0867286399006844 -0.0710876360535622
-0.0896089151501656 -0.0740396231412888
-0.0936840400099754 -0.0757880359888077
-0.0955162569880486 -0.0769906938076019
-0.0979093983769417 -0.0782873630523682
-0.0987667366862297 -0.0806223154067993
-0.100649930536747 -0.0831493958830833
-0.103465482592583 -0.0876065939664841
-0.105661682784557 -0.0896602049469948
-0.106838420033455 -0.0909258425235748
-0.1086256057024 -0.0939697027206421
-0.109364561736584 -0.0948626697063446
-0.111084632575512 -0.0968473181128502
-0.112940318882465 -0.0986902639269829
-0.115630231797695 -0.0999837070703506
-0.116846650838852 -0.101663202047348
-0.118642933666706 -0.105649948120117
-0.122361123561859 -0.10909341275692
-0.125073239207268 -0.109997197985649
-0.12788137793541 -0.1115597859025
-0.13080507516861 -0.114689745008945
-0.133008003234863 -0.115321777760983
-0.134988740086555 -0.117259114980698
-0.136764124035835 -0.11927641928196
-0.141358569264412 -0.120910905301571
-0.144727468490601 -0.122517697513103
-0.147126719355583 -0.124463699758053
-0.14834201335907 -0.128465607762337
-0.15238906443119 -0.129521414637566
-0.153943613171577 -0.132830262184143
-0.15471850335598 -0.133510023355484
-0.158090576529503 -0.134346500039101
-0.160910531878471 -0.137540891766548
-0.165417239069939 -0.141046598553658
-0.167856678366661 -0.142960444092751
-0.170428544282913 -0.144712433218956
-0.171477109193802 -0.146801427006721
-0.172404170036316 -0.147825956344604
-0.174367487430573 -0.150218322873116
-0.176751241087914 -0.153226524591446
-0.178371518850327 -0.155093684792519
-0.179998487234116 -0.158209547400475
-0.182930007576942 -0.159210816025734
-0.187032505869865 -0.162484958767891
-0.189154073596001 -0.165825694799423
-0.190886050462723 -0.166685953736305
-0.194898411631584 -0.168373286724091
-0.196719750761986 -0.170138999819756
-0.198413327336311 -0.174277156591415
-0.20042310655117 -0.175488173961639
-0.201948404312134 -0.177578300237656
-0.203265607357025 -0.178998455405235
-0.206796616315842 -0.180893644690514
-0.208610683679581 -0.183404237031937
-0.212511330842972 -0.185023933649063
-0.217087656259537 -0.185991883277893
-0.21892885863781 -0.189040094614029
-0.222131550312042 -0.190685793757439
-0.226466372609138 -0.194025680422783
-0.228449016809464 -0.198530405759811
-0.230400130152702 -0.199830263853073
-0.232331901788712 -0.202109634876251
-0.233717679977417 -0.204278200864792
-0.236603170633316 -0.207980141043663
-0.239184364676476 -0.210156038403511
-0.242176502943039 -0.213120654225349
-0.246050432324409 -0.214986234903336
-0.250109285116196 -0.217512845993042
-0.251007109880447 -0.220359608530998
-0.253080993890762 -0.223568335175514
-0.256942629814148 -0.226807847619057
-0.258687973022461 -0.22951203584671
-0.262117713689804 -0.231487646698952
-0.262880653142929 -0.233653113245964
-0.265195310115814 -0.235149547457695
-0.269346535205841 -0.238969832658768
-0.270577758550644 -0.241085544228554
-0.272868573665619 -0.2438073605299
-0.276337921619415 -0.247021168470383
-0.280800372362137 -0.249799683690071
-0.283875823020935 -0.253675431013107
-0.286043226718903 -0.256651669740677
-0.289480596780777 -0.259205281734467
-0.291052758693695 -0.26177191734314
-0.295940697193146 -0.263722330331802
-0.297100752592087 -0.265242725610733
-0.299146562814713 -0.269442319869995
-0.304215461015701 -0.272828727960587
-0.307294011116028 -0.273771107196808
-0.310750603675842 -0.274444133043289
-0.314685136079788 -0.278288424015045
-0.316491395235062 -0.28131514787674
-0.318570464849472 -0.28490474820137
-0.320623844861984 -0.287019550800323
-0.322305768728256 -0.288262099027634
-0.326561838388443 -0.289036422967911
-0.33029368519783 -0.289716422557831
-0.335224509239197 -0.292217761278152
-0.338603526353836 -0.295143783092499
-0.342328786849976 -0.298616170883179
-0.347010552883148 -0.300555795431137
-0.351022899150848 -0.302787631750107
-0.353845179080963 -0.304595291614532
-0.356369256973267 -0.306511849164963
-0.358575642108917 -0.310157358646393
-0.361938327550888 -0.312433004379272
-0.364593654870987 -0.316386103630066
-0.369450479745865 -0.319832593202591
-0.370704263448715 -0.323879480361938
-0.374794632196426 -0.326331794261932
-0.379890650510788 -0.328852504491806
-0.383168607950211 -0.331958562135696
-0.385389298200607 -0.335608631372452
-0.386893481016159 -0.339255779981613
-0.388688832521439 -0.343198955059052
-0.393720328807831 -0.345012128353119
-0.396186918020248 -0.348818629980087
-0.399653553962708 -0.350547075271606
-0.404764264822006 -0.353653907775879
-0.40646293759346 -0.356266736984253
-0.409988075494766 -0.360355526208878
-0.415001511573792 -0.364372462034225
-0.417983204126358 -0.367529898881912
-0.421353787183762 -0.371368497610092
-0.426061689853668 -0.373407304286957
-0.430697202682495 -0.376818686723709
-0.435545116662979 -0.378583937883377
-0.439684569835663 -0.382635563611984
-0.442081958055496 -0.385979682207108
-0.446577727794647 -0.388883411884308
-0.451632708311081 -0.392582386732101
-0.456242054700851 -0.393796145915985
-0.458240449428558 -0.396863639354706
-0.462678909301758 -0.400251537561417
-0.466460198163986 -0.404335707426071
-0.471351087093353 -0.405257821083069
-0.476192653179169 -0.408619076013565
-0.4808529317379 -0.411709606647491
-0.483122825622559 -0.414059907197952
-0.488117277622223 -0.417685806751251
-0.492697507143021 -0.421531617641449
-0.497282981872559 -0.425059825181961
-0.499576151371002 -0.428544342517853
-0.502732038497925 -0.432501405477524
-0.50549453496933 -0.436037510633469
-0.509996354579926 -0.438681125640869
-0.514835119247437 -0.44203582406044
-0.518215417861938 -0.445060104131699
-0.520320653915405 -0.448449045419693
-0.522298574447632 -0.450407296419144
-0.526456832885742 -0.453874886035919
-0.531579375267029 -0.456286758184433
-0.535208106040955 -0.45953357219696
-0.539636135101318 -0.463665992021561
-0.542780816555023 -0.467462152242661
-0.544375360012054 -0.469945460557938
-0.549534261226654 -0.473454505205154
-0.552807569503784 -0.475386321544647
-0.557762384414673 -0.479282587766647
-0.561800122261047 -0.483052879571915
-0.566878080368042 -0.485898315906525
-0.57062965631485 -0.489812612533569
-0.573751509189606 -0.493309438228607
-0.578487694263458 -0.497463941574097
-0.581513047218323 -0.501692056655884
-0.58439564704895 -0.505853056907654
-0.589651346206665 -0.506100535392761
-0.592853903770447 -0.510302662849426
-0.594919919967651 -0.514205574989319
-0.597307205200195 -0.51700633764267
-0.602439761161804 -0.51928174495697
-0.60708475112915 -0.522639214992523
-0.608918964862823 -0.526612818241119
-0.612994492053986 -0.530828714370728
-0.618014931678772 -0.53500771522522
-0.623066186904907 -0.536306142807007
-0.628034234046936 -0.540458619594574
-0.632942855358124 -0.542821109294891
-0.637071073055267 -0.546815574169159
-0.642356932163239 -0.548872828483582
-0.645942509174347 -0.552778422832489
-0.649458408355713 -0.554871380329132
-0.653380393981934 -0.558987021446228
-0.657395899295807 -0.561732172966003
-0.660092651844025 -0.564842641353607
-0.655408680438995 -0.566134870052338
-0.659367620944977 -0.569174766540527
-0.664463520050049 -0.572230994701385
-0.66803902387619 -0.574475884437561
-0.671632885932922 -0.577075839042664
-0.675821125507355 -0.580734968185425
-0.680866241455078 -0.584606885910034
-0.685318291187286 -0.5880446434021
-0.690035879611969 -0.590701222419739
-0.693243145942688 -0.594724535942078
-0.698322057723999 -0.596488237380981
-0.703237473964691 -0.600034415721893
-0.707079350948334 -0.603526830673218
-0.710626065731049 -0.604673147201538
-0.71591717004776 -0.608113050460815
-0.719570994377136 -0.612278699874878
-0.725026369094849 -0.616482019424438
-0.73041707277298 -0.619652092456818
-0.734552323818207 -0.618456065654755
-0.737711548805237 -0.622286021709442
-0.742566466331482 -0.623471319675446
-0.744581639766693 -0.62539279460907
-0.747686386108398 -0.628515124320984
-0.749907791614532 -0.632261335849762
-0.755196511745453 -0.636253893375397
-0.757672131061554 -0.640577256679535
-0.762959241867065 -0.640838444232941
-0.768223702907562 -0.645094871520996
-0.772320210933685 -0.649318814277649
-0.7771897315979 -0.652166426181793
-0.780986726284027 -0.651984035968781
-0.783228576183319 -0.652360200881958
-0.787562251091003 -0.654908120632172
-0.792224168777466 -0.656489908695221
-0.793843865394592 -0.658685982227325
-0.797869682312012 -0.66299307346344
-0.794320583343506 -0.665052354335785
-0.799163281917572 -0.668153464794159
-0.800253629684448 -0.671138167381287
-0.804040193557739 -0.673794209957123
-0.809382438659668 -0.678016006946564
-0.812506496906281 -0.68169641494751
-0.816324770450592 -0.685468316078186
-0.818803668022156 -0.689726769924164
-0.823659360408783 -0.693979799747467
-0.828894197940826 -0.698103368282318
-0.831426680088043 -0.700263261795044
-0.832773864269257 -0.703108310699463
-0.838015019893646 -0.692781090736389
-0.84150093793869 -0.69624525308609
-0.846702992916107 -0.700162291526794
-0.85156512260437 -0.694635689258575
-0.856225609779358 -0.693457365036011
-0.861121296882629 -0.69647890329361
-0.866081714630127 -0.699288010597229
-0.871086478233337 -0.703120589256287
-0.876493752002716 -0.706913590431213
-0.880405306816101 -0.711138427257538
-0.885323643684387 -0.71426260471344
-0.890337765216827 -0.714056134223938
-0.894397795200348 -0.718145966529846
-0.896200060844421 -0.722392976284027
-0.900443851947784 -0.726706504821777
-0.905032694339752 -0.727823913097382
-0.909654200077057 -0.732141017913818
-0.913103759288788 -0.736419320106506
-0.912517428398132 -0.739003658294678
-0.914399206638336 -0.743188142776489
-0.916373372077942 -0.746175587177277
-0.918518900871277 -0.750449597835541
-0.920094728469849 -0.754801452159882
-0.925304770469666 -0.75890177488327
-0.927807211875916 -0.761747539043427
-0.923796057701111 -0.766106963157654
-0.929030060768127 -0.770306050777435
-0.934280931949615 -0.772350370883942
-0.938693463802338 -0.776302397251129
-0.942677021026611 -0.779358983039856
-0.945877492427826 -0.781044960021973
-0.951189041137695 -0.785390794277191
-0.954202592372894 -0.789888143539429
-0.959596931934357 -0.792405962944031
-0.964669466018677 -0.795640230178833
-0.968708157539368 -0.782077491283417
-0.973924577236176 -0.784727275371552
-0.974872887134552 -0.787846624851227
-0.980115115642548 -0.792374014854431
-0.985421299934387 -0.795641303062439
-0.990186512470245 -0.797839462757111
-0.995206296443939 -0.746197044849396
-1.00059413909912 -0.75058776140213
-1.00596010684967 -0.754693746566772
-1.0097062587738 -0.757631540298462
-0.976532399654388 -0.761224865913391
-0.97650808095932 -0.758733868598938
-0.981821537017822 -0.762920618057251
-0.987097084522247 -0.765686631202698
-0.992290437221527 -0.769778668880463
-0.994241774082184 -0.774103820323944
-0.999635100364685 -0.776509821414948
-1.00547969341278 -0.78029203414917
-1.01109194755554 -0.784475207328796
-1.01696157455444 -0.787699162960052
-1.02284789085388 -0.788333475589752
-1.01480960845947 -0.791080355644226
-1.02035868167877 -0.793112754821777
-1.02125918865204 -0.797221899032593
-1.02657043933868 -0.801666915416718
-1.03123342990875 -0.797267496585846
-1.03674364089966 -0.799984812736511
-1.03441667556763 -0.804306447505951
-1.0379341840744 -0.808380246162415
-1.04002594947815 -0.810659348964691
-1.04585897922516 -0.815213441848755
-1.05024135112762 -0.818864703178406
-1.05302655696869 -0.821239709854126
-1.05877673625946 -0.825722336769104
-1.06424605846405 -0.828520119190216
-1.06887221336365 -0.833203196525574
-1.07411706447601 -0.836483180522919
-1.07295870780945 -0.84066379070282
-1.07880699634552 -0.81432032585144
-1.07975971698761 -0.817727446556091
-1.08557677268982 -0.81905460357666
-1.0914454460144 -0.823239862918854
-1.09446239471436 -0.826615154743195
-1.09680759906769 -0.822675406932831
-1.09748435020447 -0.826020777225494
-1.10214304924011 -0.830544471740723
-1.10637891292572 -0.834977447986603
-1.10900592803955 -0.839041352272034
-1.11328136920929 -0.842069029808044
-1.11844205856323 -0.845793008804321
-1.12431347370148 -0.848538517951965
-1.12755537033081 -0.853135883808136
-1.13156509399414 -0.85765016078949
-1.1372526884079 -0.861089468002319
-1.1386878490448 -0.865710079669952
-1.14394581317902 -0.85385662317276
-1.14752614498138 -0.858116805553436
-1.15254318714142 -0.832023203372955
-1.15766084194183 -0.836615562438965
-1.16353237628937 -0.839813470840454
-1.16576766967773 -0.844507932662964
-1.17052066326141 -0.849017679691315
-1.17573654651642 -0.850089132785797
-1.17439043521881 -0.849626779556274
-1.17669856548309 -0.85330730676651
-1.17485785484314 -0.85649049282074
-1.18075513839722 -0.858934640884399
-1.18610692024231 -0.862974584102631
-1.18856883049011 -0.867967963218689
-1.19325721263885 -0.872827172279358
-1.19797897338867 -0.877575874328613
-1.20215237140656 -0.882190465927124
-1.16934907436371 -0.886904895305634
-1.17018377780914 -0.891953706741333
-1.17262732982635 -0.896989464759827
-1.17593419551849 -0.901903390884399
-1.18166160583496 -0.906296074390411
-1.18286263942719 -0.911300539970398
-1.18895089626312 -0.914786636829376
-1.18834042549133 -0.919373035430908
-1.1938145160675 -0.923549652099609
-1.19805991649628 -0.927829742431641
-1.20233428478241 -0.932251453399658
-1.20775365829468 -0.935255169868469
-1.21418786048889 -0.9354607462883
-1.21589052677155 -0.940484464168549
-1.22185552120209 -0.944741785526276
-1.2267073392868 -0.949433267116547
-1.21429085731506 -0.953669428825378
-1.21895503997803 -0.956193745136261
-1.22439610958099 -0.961197376251221
-1.23094618320465 -0.966316521167755
-1.23594665527344 -0.970967471599579
-1.24209892749786 -0.974240362644196
-1.24590337276459 -0.978030800819397
-1.25180232524872 -0.982772171497345
-1.25748658180237 -0.986924588680267
-1.26408469676971 -0.991995513439178
-1.26770842075348 -0.997121453285217
-1.27425575256348 -1.00229454040527
-1.26669669151306 -0.989173352718353
-1.27247214317322 -0.993765473365784
-1.27435171604156 -0.998182356357574
-1.27878105640411 -1.00337255001068
-1.28361189365387 -1.00856864452362
-1.28952896595001 -1.0103360414505
-1.29397058486938 -1.01484215259552
-1.2993985414505 -1.02004444599152
-1.30285441875458 -1.02307784557343
-1.30469655990601 -1.02548909187317
-1.30721354484558 -1.02982866764069
-1.3104544878006 -1.03504323959351
-1.31586241722107 -1.03739249706268
-1.31777608394623 -1.04058802127838
-1.32319259643555 -1.02700102329254
-1.32764852046967 -1.03163075447083
-1.331294298172 -1.03687226772308
-1.33483219146729 -1.0417183637619
-1.34114325046539 -1.04633247852325
-1.33786904811859 -1.05210065841675
-1.34445238113403 -1.05550253391266
-1.34674859046936 -1.05821406841278
-1.3530398607254 -1.06385171413422
-1.35935235023499 -1.06794309616089
-1.3652765750885 -1.07260775566101
-1.37149226665497 -1.07405173778534
-1.37676596641541 -1.07677590847015
-1.37322223186493 -1.08239376544952
-1.37497067451477 -1.08707773685455
-1.38127553462982 -1.09131860733032
-1.38536858558655 -1.09736025333405
-1.39016497135162 -1.100958943367
-1.39284861087799 -1.10261726379395
-1.39478278160095 -1.0961846113205
-1.39566564559937 -1.09844982624054
-1.40251410007477 -1.10392987728119
-1.40890455245972 -1.1098370552063
-1.37276232242584 -1.11567616462708
-1.37997400760651 -1.12111842632294
-1.38437187671661 -1.12587571144104
-1.3885486125946 -1.09650683403015
-1.39582514762878 -1.10263526439667
-1.40297031402588 -1.10769212245941
-1.41024267673492 -1.11248087882996
-1.41398918628693 -1.11390197277069
-1.42041110992432 -1.1202654838562
-1.42655503749847 -1.12609374523163
-1.43105006217957 -1.13205599784851
-1.433225274086 -1.13109982013702
-1.43974173069 -1.13744604587555
-1.44466328620911 -1.14231288433075
-1.44705557823181 -1.14608573913574
-1.45229518413544 -1.15248417854309
-1.45811557769775 -1.15661895275116
-1.46559059619904 -1.15973877906799
-1.47222650051117 -1.16448986530304
-1.47474992275238 -1.16652429103851
-1.48193442821503 -1.17306458950043
-1.48662340641022 -1.17409193515778
-1.49095010757446 -1.17887401580811
-1.49792313575745 -1.18058216571808
-1.5053505897522 -1.17590320110321
-1.51059448719025 -1.1604118347168
-1.51661133766174 -1.16540360450745
-1.51863884925842 -1.17110598087311
-1.5257602930069 -1.1753466129303
-1.5121488571167 -1.16338157653809
-1.51854276657104 -1.16940677165985
-1.52627611160278 -1.17542195320129
-1.53336083889008 -1.17880487442017
-1.53735983371735 -1.18322908878326
-1.5432835817337 -1.1842930316925
-1.54584753513336 -1.19108641147614
-1.55344271659851 -1.19451749324799
-1.56106269359589 -1.19648873806
-1.56668138504028 -1.1988445520401
-1.56972789764404 -1.20225656032562
-1.57581508159637 -1.20626068115234
-1.58286070823669 -1.20951879024506
-1.58932375907898 -1.2142630815506
-1.59066677093506 -1.2211138010025
-1.59718012809753 -1.22439622879028
-1.60468232631683 -1.22973072528839
-1.61009633541107 -1.22802698612213
-1.61752498149872 -1.23415207862854
-1.62336754798889 -1.24110841751099
-1.62704467773438 -1.24805068969727
-1.63447654247284 -1.2525440454483
-1.64188969135284 -1.2594450712204
-1.6493319272995 -1.26243579387665
-1.65457141399384 -1.26916599273682
-1.65876972675323 -1.27592825889587
-1.66352045536041 -1.27884757518768
-1.66986358165741 -1.28414988517761
-1.67616891860962 -1.28904819488525
-1.67728495597839 -1.2675564289093
-1.68387246131897 -1.27445352077484
-1.69102740287781 -1.28118169307709
-1.69367492198944 -1.28780949115753
-1.69950592517853 -1.29349803924561
-1.70678126811981 -1.29946875572205
-1.7078640460968 -1.3038055896759
-1.71441447734833 -1.30501699447632
-1.72129786014557 -1.31092298030853
-1.72463381290436 -1.31257975101471
-1.73157727718353 -1.31757831573486
-1.73330950737 -1.31560111045837
-1.73689830303192 -1.32234716415405
-1.74161326885223 -1.3285266160965
-1.74391424655914 -1.33467078208923
-1.74981534481049 -1.3414112329483
-1.74723899364471 -1.24942922592163
-1.75380313396454 -1.25512588024139
-1.76083993911743 -1.26020646095276
-1.76693522930145 -1.26329243183136
-1.77283251285553 -1.26975202560425
-1.77982425689697 -1.27661943435669
-1.78458213806152 -1.28349244594574
-1.78960859775543 -1.28948938846588
-1.79605793952942 -1.29622054100037
-1.80309224128723 -1.30249166488647
-1.80484652519226 -1.30816447734833
-1.81166422367096 -1.31239414215088
-1.8174649477005 -1.3180046081543
-1.81826639175415 -1.32077312469482
-1.82523500919342 -1.32673621177673
-1.83112108707428 -1.33109045028687
-1.82799685001373 -1.33809614181519
-1.83292436599731 -1.34444451332092
-1.83986759185791 -1.35054576396942
-1.84218263626099 -1.35269856452942
-1.84858369827271 -1.35948574542999
-1.85546481609344 -1.36467921733856
-1.85900294780731 -1.37149512767792
-1.86354303359985 -1.37541091442108
-1.86975526809692 -1.38156640529633
-1.87469792366028 -1.38637125492096
-1.88145411014557 -1.39301061630249
-1.88883292675018 -1.40007555484772
-1.89540326595306 -1.4070919752121
-1.90235662460327 -1.41166031360626
-1.90945589542389 -1.41790652275085
-1.9159380197525 -1.419842004776
-1.91893410682678 -1.42216920852661
-1.92168736457825 -1.42620611190796
-1.92449510097504 -1.43020236492157
-1.93141305446625 -1.43592798709869
-1.93873846530914 -1.44245862960815
-1.94440925121307 -1.44625270366669
-1.95015501976013 -1.44130659103394
-1.95311176776886 -1.44560539722443
-1.96026420593262 -1.45150375366211
-1.96616959571838 -1.458575963974
-1.97372448444366 -1.46418750286102
-1.98105716705322 -1.47153103351593
-1.98403549194336 -1.47884726524353
-1.99143409729004 -1.48059916496277
-1.99906742572784 -1.48393094539642
-2.00667357444763 -1.48943543434143
-2.01065063476562 -1.49642205238342
-2.01295518875122 -1.50256311893463
-2.01594924926758 -1.50996959209442
-2.02294087409973 -1.51519620418549
-2.02654576301575 -1.51993894577026
-2.03194046020508 -1.52491044998169
-2.03571152687073 -1.52859973907471
-2.04055237770081 -1.53593182563782
-2.04312539100647 -1.54208326339722
-2.04717493057251 -1.54997539520264
-2.052738904953 -1.55537855625153
-2.05466771125793 -1.55712234973907
-2.06029677391052 -1.56259453296661
-2.06397271156311 -1.5670952796936
-2.06944370269775 -1.57342147827148
-2.07646512985229 -1.58022212982178
-2.08377480506897 -1.58276450634003
-2.08899593353271 -1.59040200710297
-2.09278440475464 -1.59643912315369
-2.09735727310181 -1.60272252559662
-2.10226154327393 -1.60907018184662
-2.11005425453186 -1.61687684059143
-2.11410737037659 -1.62026166915894
-2.11972546577454 -1.62199914455414
-2.12702202796936 -1.62519776821136
-2.13139581680298 -1.63310563564301
-2.13732552528381 -1.64076507091522
-2.14086866378784 -1.64850807189941
-2.14672756195068 -1.65625631809235
-2.14894962310791 -1.66319382190704
-2.15646862983704 -1.66838872432709
-2.16440224647522 -1.67568707466125
-2.17296624183655 -1.68316328525543
-2.17960262298584 -1.68945181369781
-2.17749238014221 -1.69743299484253
-2.18396973609924 -1.70248901844025
-2.19163632392883 -1.71037828922272
-2.20003390312195 -1.71133494377136
-2.20830583572388 -1.71721482276917
-2.20277047157288 -1.72551572322845
-2.21015477180481 -1.73411309719086
-2.21157312393188 -1.74206340312958
-2.21539974212646 -1.74678242206573
-2.21900033950806 -1.75437724590302
-2.22306704521179 -1.76070201396942
-2.2270085811615 -1.7668844461441
-2.23090219497681 -1.7749091386795
-2.23265075683594 -1.77975296974182
-2.23708724975586 -1.78802120685577
-2.23999738693237 -1.79450905323029
-2.24387192726135 -1.80254709720612
-2.24777388572693 -1.81012856960297
-2.25532293319702 -1.81093347072601
-2.2640323638916 -1.81890451908112
-2.27280235290527 -1.82691824436188
-2.27782487869263 -1.83414494991302
-2.28338074684143 -1.84209132194519
-2.29056215286255 -1.84999895095825
-2.29861521720886 -1.85763812065125
-2.30758261680603 -1.85935235023499
-2.31257724761963 -1.8611888885498
-2.31732606887817 -1.86529195308685
-2.31915044784546 -1.87305617332458
-2.32810378074646 -1.88071310520172
-2.33391308784485 -1.8855539560318
-2.34251165390015 -1.8928290605545
-2.34873533248901 -1.89927768707275
-2.34990525245667 -1.90714919567108
-2.35907936096191 -1.91473746299744
-2.36145377159119 -1.92256665229797
-2.37062311172485 -1.9301643371582
-2.37636303901672 -1.93384385108948
-2.38289356231689 -1.93955910205841
-2.38838124275208 -1.94091176986694
-2.39619207382202 -1.94793140888214
-2.40137195587158 -1.95310211181641
-2.41023898124695 -1.95994412899017
-2.41562581062317 -1.96510481834412
-2.42324733734131 -1.97315180301666
-2.42787218093872 -1.98111736774445
-2.43131256103516 -1.98920488357544
-2.4355788230896 -1.9965455532074
-2.43719625473022 -2.00057578086853
-2.44518375396729 -2.0053071975708
-2.45271825790405 -2.011225938797
-2.45945453643799 -2.01859927177429
-2.46410036087036 -2.02284836769104
-2.46929550170898 -2.02884197235107
-2.47786211967468 -2.03568005561829
-2.48296856880188 -2.04275131225586
-2.49027037620544 -2.04851865768433
-2.49767231941223 -2.05122661590576
-2.49915814399719 -2.05770087242126
-2.50753712654114 -2.06356143951416
-2.51367878913879 -2.06894302368164
-2.51846075057983 -2.07709717750549
-2.52318787574768 -2.08519959449768
-2.52543449401855 -2.0887975692749
-2.52992653846741 -2.09594345092773
-2.53699159622192 -2.09885478019714
-2.53945255279541 -2.10452437400818
-2.543137550354 -2.10625410079956
-2.54992866516113 -2.10929417610168
-2.55486679077148 -2.11553502082825
-2.55902981758118 -2.12271475791931
-2.56414890289307 -2.12618565559387
-2.56814742088318 -2.13016295433044
-2.5699667930603 -2.13607835769653
-2.57533693313599 -2.14024710655212
-2.5780246257782 -2.1485333442688
-2.58082985877991 -2.15399146080017
-2.58213376998901 -2.15696096420288
-2.58703517913818 -2.16150832176208
-2.59108519554138 -2.16453528404236
-2.59445071220398 -2.17220401763916
-2.5976939201355 -2.17973303794861
-2.60339379310608 -2.1864230632782
-2.6090145111084 -2.19443368911743
-2.61174035072327 -2.20138573646545
-2.6136040687561 -2.20740652084351
-2.61516332626343 -2.2150776386261
-2.61872267723083 -2.22314262390137
-2.61948657035828 -2.23124504089355
-2.62103223800659 -2.23946189880371
-2.62662839889526 -2.24616050720215
-2.62674689292908 -2.25435829162598
-2.62873554229736 -2.25918555259705
-2.63079524040222 -2.26652050018311
-2.63250470161438 -2.27009034156799
-2.63800668716431 -2.27728128433228
-2.64230823516846 -2.2846827507019
-2.64458680152893 -2.28689455986023
-2.64733052253723 -2.29068422317505
-2.6483416557312 -2.29487037658691
-2.65238285064697 -2.30191612243652
-2.65621089935303 -2.30985236167908
-2.65818738937378 -2.31486344337463
-2.66276335716248 -2.32233643531799
-2.66812252998352 -2.33030033111572
-2.67165994644165 -2.33669114112854
-2.67549014091492 -2.34138417243958
-2.6796236038208 -2.34678936004639
-2.68036222457886 -2.35405278205872
-2.68353891372681 -2.35705637931824
-2.68871712684631 -2.36458992958069
-2.69132375717163 -2.3671510219574
-2.69570660591125 -2.37206149101257
-2.69953203201294 -2.37860512733459
-2.70255088806152 -2.38409972190857
-2.70648097991943 -2.38785791397095
-2.71174812316895 -2.39604306221008
-2.71332740783691 -2.39991569519043
-2.71518993377686 -2.40295171737671
-2.71865177154541 -2.40910315513611
-2.72023463249207 -2.41640543937683
-2.72379446029663 -2.41817498207092
-2.72594499588013 -2.41997528076172
-2.72633600234985 -2.4240460395813
-2.72678971290588 -2.43144106864929
-2.72758746147156 -2.43589568138123
-2.73012018203735 -2.43793320655823
-2.73307871818542 -2.44215655326843
-2.73398756980896 -2.44912886619568
-2.7375180721283 -2.45738840103149
-2.74244213104248 -2.46267223358154
-2.74562525749207 -2.46345186233521
-2.74774551391602 -2.47005367279053
-2.74923086166382 -2.47729682922363
-2.75078916549683 -2.48345470428467
-2.7539587020874 -2.49104595184326
-2.75489377975464 -2.49657607078552
-2.75639653205872 -2.50047278404236
-2.75979351997375 -2.50443816184998
-2.76195454597473 -2.51187753677368
-2.76268768310547 -2.51928496360779
-2.76344299316406 -2.52474164962769
-2.76413488388062 -2.5274703502655
-2.76616144180298 -2.53329706192017
-2.76693630218506 -2.53692770004272
-2.7672917842865 -2.5420560836792
-2.76914262771606 -2.54694485664368
-2.77003121376038 -2.55236911773682
-2.77169466018677 -2.55763554573059
-2.77294874191284 -2.5646755695343
-2.77348279953003 -2.57085347175598
-2.77540469169617 -2.57464265823364
-2.77669811248779 -2.57742309570312
-2.77887105941772 -2.58269858360291
-2.77944707870483 -2.58286547660828
-2.78156590461731 -2.58972573280334
-2.7829806804657 -2.59357714653015
-2.78362941741943 -2.59949135780334
-2.78484869003296 -2.60114622116089
-2.78678417205811 -2.60594534873962
-2.78791093826294 -2.61135721206665
-2.78854990005493 -2.61610817909241
-2.79152917861938 -2.62036943435669
-2.79272937774658 -2.62450981140137
-2.79468464851379 -2.62551236152649
-2.79671716690063 -2.62880420684814
-2.799232006073 -2.63181376457214
-2.80023241043091 -2.63334035873413
-2.80132961273193 -2.63786149024963
-2.804523229599 -2.64034032821655
-2.80701732635498 -2.64311623573303
-2.80871963500977 -2.64527893066406
-2.81056904792786 -2.64740133285522
-2.81166362762451 -2.65325736999512
-2.81348705291748 -2.65919017791748
-2.81397986412048 -2.65998411178589
-2.81622052192688 -2.66433358192444
-2.81653594970703 -2.66586208343506
-2.81743144989014 -2.6660590171814
-2.81842851638794 -2.66898798942566
-2.81929564476013 -2.67246103286743
-2.82119798660278 -2.67719864845276
-2.8219268321991 -2.67872858047485
-2.82246971130371 -2.68314504623413
-2.82270884513855 -2.68513226509094
-2.8238046169281 -2.68605017662048
-2.82508945465088 -2.68886947631836
-2.82605195045471 -2.69120979309082
-2.82726812362671 -2.69235420227051
-2.82792925834656 -2.69464230537415
-2.82883596420288 -2.69914031028748
-2.82950472831726 -2.70351552963257
-2.83096766471863 -2.70677971839905
-2.83223938941956 -2.71253395080566
-2.833092212677 -2.71537780761719
-2.83427405357361 -2.71861433982849
-2.83555364608765 -2.72042226791382
-2.83698582649231 -2.72252798080444
-2.8372220993042 -2.72365355491638
-2.83760666847229 -2.72820663452148
-2.83892464637756 -2.73023295402527
-2.84072160720825 -2.73269414901733
-2.84249043464661 -2.73790860176086
-2.84299421310425 -2.73980784416199
-2.84422397613525 -2.74196481704712
-2.84473729133606 -2.74642038345337
-2.84594440460205 -2.74747490882874
-2.84631681442261 -2.74844264984131
-2.84748601913452 -2.74896931648254
-2.84795928001404 -2.74997806549072
-2.84961342811584 -2.75223779678345
-2.8499231338501 -2.75599598884583
-2.85140991210938 -2.75861763954163
-2.85210633277893 -2.7629508972168
-2.85307836532593 -2.76364850997925
-2.85425758361816 -2.76642489433289
-2.85540246963501 -2.76855731010437
-2.85579371452332 -2.77192068099976
-2.85633063316345 -2.77394700050354
-2.8573591709137 -2.77503252029419
-2.85760188102722 -2.77721476554871
-2.85824275016785 -2.78020167350769
-2.85907125473022 -2.78232622146606
-2.85944271087646 -2.78401136398315
-2.86016321182251 -2.78540802001953
-2.86113452911377 -2.78721618652344
-2.86230158805847 -2.78847312927246
-2.86240935325623 -2.790194272995
-2.86328339576721 -2.79232692718506
-2.86438179016113 -2.79485607147217
-2.8652675151825 -2.7961847782135
-2.86592698097229 -2.79686069488525
-2.86613965034485 -2.79805088043213
-2.86659359931946 -2.80096697807312
-2.86676812171936 -2.80314898490906
-2.86730885505676 -2.80463194847107
-2.8685896396637 -2.80500626564026
-2.86913132667542 -2.80626368522644
-2.86961364746094 -2.80857372283936
-2.8700168132782 -2.81104469299316
-2.87058758735657 -2.81358575820923
-2.87090277671814 -2.81428575515747
-2.87163901329041 -2.81513261795044
-2.87191081047058 -2.81805562973022
-2.8726658821106 -2.81864643096924
-2.87331914901733 -2.81971144676208
-2.87357306480408 -2.82248425483704
-2.87468838691711 -2.82390809059143
-2.87510848045349 -2.82460427284241
-2.87556529045105 -2.824862241745
-2.8765435218811 -2.82571268081665
-2.87690114974976 -2.82657909393311
-2.87735319137573 -2.82665729522705
-2.87764859199524 -2.82794570922852
-2.87809801101685 -2.82876086235046
-2.87884092330933 -2.82965874671936
-2.87932848930359 -2.83134698867798
-2.87981772422791 -2.83276724815369
-2.8800573348999 -2.83327770233154
-2.88061189651489 -2.83479142189026
-2.88083839416504 -2.83646607398987
-2.88099813461304 -2.83757066726685
-2.88156604766846 -2.83887314796448
-2.88237524032593 -2.83927202224731
-2.8825888633728 -2.84060168266296
-2.8832700252533 -2.84212899208069
-2.88389706611633 -2.84217691421509
-2.88436794281006 -2.84276962280273
-2.88467311859131 -2.84450221061707
-2.88480997085571 -2.8459734916687
-2.88538575172424 -2.84682869911194
-2.88544869422913 -2.84805059432983
-2.88564038276672 -2.84896636009216
-2.88566112518311 -2.84944677352905
-2.88590455055237 -2.84973192214966
-2.88608980178833 -2.85038590431213
-2.88631844520569 -2.85086560249329
-2.88657402992249 -2.85199570655823
-2.88672780990601 -2.8525972366333
-2.88698768615723 -2.85301208496094
-2.8874831199646 -2.8542652130127
-2.88785576820374 -2.85478138923645
-2.88806962966919 -2.85614657402039
-2.88838911056519 -2.85724997520447
-2.88869047164917 -2.85795116424561
-2.88893389701843 -2.85935235023499
-2.88933944702148 -2.86030459403992
-2.88967633247375 -2.86053586006165
-2.88991785049438 -2.86131262779236
-2.89002704620361 -2.8623640537262
-2.89045572280884 -2.86302089691162
-2.89049386978149 -2.86347842216492
-2.89081501960754 -2.86415433883667
-2.89101243019104 -2.86486196517944
-2.89133286476135 -2.86520290374756
-2.89170169830322 -2.8657374382019
-2.89191365242004 -2.86687707901001
-2.89230966567993 -2.86762428283691
-2.89247679710388 -2.86777782440186
-2.89264750480652 -2.86854076385498
-2.8927149772644 -2.86976027488708
-2.89276623725891 -2.86994767189026
-2.89278793334961 -2.8708233833313
-2.89303779602051 -2.87146282196045
-2.89320278167725 -2.87270784378052
-2.89342522621155 -2.87342214584351
-2.89359331130981 -2.87372088432312
-2.89379167556763 -2.87405967712402
-2.89380574226379 -2.87436532974243
-2.89399766921997 -2.87445259094238
-2.89418029785156 -2.87510132789612
-2.89454960823059 -2.87608480453491
-2.89473843574524 -2.87675285339355
-2.89491772651672 -2.87718772888184
-2.89498019218445 -2.87747931480408
-2.89510917663574 -2.87809228897095
-2.89530658721924 -2.87855863571167
-2.89557194709778 -2.87923908233643
-2.89564442634583 -2.87989044189453
-2.89576768875122 -2.8803927898407
-2.89599180221558 -2.88042759895325
-2.8960120677948 -2.88057613372803
-2.896075963974 -2.88110756874084
-2.89619398117065 -2.88145065307617
-2.896244764328 -2.88195753097534
-2.89634799957275 -2.88241100311279
-2.89639019966125 -2.88269996643066
-2.89651894569397 -2.88276171684265
-2.89668273925781 -2.88301515579224
-2.89673757553101 -2.88333654403687
-2.89681029319763 -2.88374400138855
-2.89695763587952 -2.88419270515442
-2.89711284637451 -2.88464951515198
-2.89725756645203 -2.88490033149719
-2.8973400592804 -2.88507151603699
-2.89740586280823 -2.88541030883789
-2.89749550819397 -2.88590264320374
-2.89750647544861 -2.88597893714905
-2.89759278297424 -2.88639426231384
-2.89771556854248 -2.88688397407532
-2.89778208732605 -2.887446641922
-2.89791345596313 -2.88771986961365
-2.89800572395325 -2.88821315765381
-2.89808058738708 -2.88833332061768
-2.89817428588867 -2.8888304233551
-2.89827537536621 -2.88901948928833
-2.8983325958252 -2.88965892791748
-2.89840126037598 -2.88991189002991
-2.89847779273987 -2.88994193077087
-2.89855813980103 -2.89006519317627
-2.89863705635071 -2.89049744606018
-2.89864802360535 -2.89059042930603
-2.89878129959106 -2.89086437225342
-2.89886045455933 -2.89096736907959
-2.89900588989258 -2.89127945899963
-2.89904952049255 -2.89148354530334
-2.8991105556488 -2.89165496826172
-2.89918851852417 -2.89175081253052
-2.89931917190552 -2.8921332359314
-2.8993968963623 -2.89252471923828
-2.89949727058411 -2.89261269569397
-2.89965605735779 -2.89261674880981
-2.89971327781677 -2.89284181594849
-2.89985156059265 -2.8931245803833
-2.89986491203308 -2.89346861839294
-2.89995455741882 -2.89376735687256
-2.90005707740784 -2.89386582374573
-2.90012502670288 -2.89392042160034
-2.90014457702637 -2.89401125907898
-2.9001829624176 -2.89421939849854
-2.900221824646 -2.89429569244385
-2.900315284729 -2.89442610740662
-2.90039682388306 -2.89448094367981
-2.90042543411255 -2.89467525482178
-2.90049266815186 -2.89471936225891
-2.90059399604797 -2.89478635787964
-2.9006175994873 -2.89496350288391
-2.90068101882935 -2.89501571655273
-2.90069365501404 -2.89531898498535
-2.90075206756592 -2.8954541683197
-2.90080595016479 -2.8955671787262
-2.90085983276367 -2.89585614204407
-2.90089440345764 -2.89597201347351
-2.90092206001282 -2.89617586135864
-2.90094995498657 -2.89633774757385
-2.90102005004883 -2.89643979072571
-2.901034116745 -2.89662170410156
-2.90105628967285 -2.89666771888733
-2.90110111236572 -2.89678430557251
-2.90114879608154 -2.89679789543152
};
\end{groupplot}

\end{tikzpicture}


==> figures/step-based.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{groupplot}[group style={group size=4 by 2}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={Pendulum-v0},
x grid style={white!50.1960784313725!black},
xmajorgrids,
xmin=-1250, xmax=26250,
xtick style={color=black},
xtick={-10000,0,10000,20000,30000},
xticklabels={\(\displaystyle -1\),\(\displaystyle 0\),\(\displaystyle 1\),\(\displaystyle 2\),\(\displaystyle 3\)},
y grid style={white!50.1960784313725!black},
ylabel={Return},
ymajorgrids,
ymin=-705.60010522008, ymax=-65.7861922076817,
ytick style={color=black},
ytick={-800,-600,-400,-200,0},
yticklabels={\(\displaystyle -8\),\(\displaystyle -6\),\(\displaystyle -4\),\(\displaystyle -2\),\(\displaystyle 0\)}
]
\path [draw=color0, fill=color0, opacity=0.1, line width=0pt]
(axis cs:0,-583.663338994579)
--(axis cs:0,-614.182322134636)
--(axis cs:1000,-662.778699063467)
--(axis cs:2000,-537.348954405766)
--(axis cs:3000,-431.154360761706)
--(axis cs:4000,-367.354228719898)
--(axis cs:5000,-249.487297356937)
--(axis cs:6000,-198.300317741206)
--(axis cs:7000,-155.583535960482)
--(axis cs:8000,-153.211140805686)
--(axis cs:9000,-156.959615601932)
--(axis cs:10000,-154.581861441164)
--(axis cs:11000,-128.966103936977)
--(axis cs:12000,-147.888236805367)
--(axis cs:13000,-152.172964600807)
--(axis cs:14000,-142.405081273358)
--(axis cs:15000,-140.040881505334)
--(axis cs:16000,-136.370763337324)
--(axis cs:17000,-143.825764368304)
--(axis cs:18000,-135.700309505316)
--(axis cs:19000,-138.108904462596)
--(axis cs:20000,-153.189362625054)
--(axis cs:21000,-149.386458042003)
--(axis cs:22000,-143.831810875375)
--(axis cs:23000,-154.873542742036)
--(axis cs:24000,-147.659432829754)
--(axis cs:25000,-139.862505585877)
--(axis cs:25000,-112.434222221435)
--(axis cs:25000,-112.434222221435)
--(axis cs:24000,-117.353204026351)
--(axis cs:23000,-116.818143299811)
--(axis cs:22000,-107.498400725634)
--(axis cs:21000,-112.861506191449)
--(axis cs:20000,-120.718692561061)
--(axis cs:19000,-120.585985057718)
--(axis cs:18000,-116.940183615786)
--(axis cs:17000,-104.079470299184)
--(axis cs:16000,-113.563091759849)
--(axis cs:15000,-94.8686427991543)
--(axis cs:14000,-123.315520874216)
--(axis cs:13000,-115.58527829531)
--(axis cs:12000,-113.260175804394)
--(axis cs:11000,-105.068456506626)
--(axis cs:10000,-131.856133169134)
--(axis cs:9000,-119.807025215862)
--(axis cs:8000,-113.36495281422)
--(axis cs:7000,-121.660003037219)
--(axis cs:6000,-133.5416378958)
--(axis cs:5000,-130.378498810498)
--(axis cs:4000,-252.508479964643)
--(axis cs:3000,-377.638215187082)
--(axis cs:2000,-491.776233477684)
--(axis cs:1000,-620.91019277143)
--(axis cs:0,-583.663338994579)
--cycle;

\path [draw=blue, fill=blue, opacity=0.1, line width=0pt]
(axis cs:0,-586.990978967908)
--(axis cs:0,-646.216962268486)
--(axis cs:1000,-676.517654628607)
--(axis cs:2000,-541.664637055783)
--(axis cs:3000,-436.314047105811)
--(axis cs:4000,-380.828875802809)
--(axis cs:5000,-294.156850154323)
--(axis cs:6000,-261.380522666812)
--(axis cs:7000,-198.56875061943)
--(axis cs:8000,-186.061685101343)
--(axis cs:9000,-174.626165594662)
--(axis cs:10000,-178.92207369094)
--(axis cs:11000,-173.493405792197)
--(axis cs:12000,-172.275393263175)
--(axis cs:13000,-166.495035354268)
--(axis cs:14000,-158.599184011448)
--(axis cs:15000,-136.514591856043)
--(axis cs:16000,-140.259854634641)
--(axis cs:17000,-143.239769917906)
--(axis cs:18000,-139.678682202356)
--(axis cs:19000,-138.312161974996)
--(axis cs:20000,-131.297180710891)
--(axis cs:21000,-136.787803553531)
--(axis cs:22000,-146.067065432363)
--(axis cs:23000,-147.280218803193)
--(axis cs:24000,-146.663561564955)
--(axis cs:25000,-157.462216145088)
--(axis cs:25000,-124.708383159319)
--(axis cs:25000,-124.708383159319)
--(axis cs:24000,-109.785511916097)
--(axis cs:23000,-115.07346301466)
--(axis cs:22000,-112.289706513445)
--(axis cs:21000,-114.327549771134)
--(axis cs:20000,-110.542236540785)
--(axis cs:19000,-114.781540983662)
--(axis cs:18000,-101.688620839831)
--(axis cs:17000,-113.209040705094)
--(axis cs:16000,-111.914402932037)
--(axis cs:15000,-104.887557209974)
--(axis cs:14000,-118.548197981424)
--(axis cs:13000,-108.890786150715)
--(axis cs:12000,-113.703367744896)
--(axis cs:11000,-95.5496195184018)
--(axis cs:10000,-120.304644972623)
--(axis cs:9000,-107.999243695361)
--(axis cs:8000,-98.0050849304624)
--(axis cs:7000,-102.862084810719)
--(axis cs:6000,-137.017480641872)
--(axis cs:5000,-157.700937787544)
--(axis cs:4000,-219.506380404654)
--(axis cs:3000,-349.156049506651)
--(axis cs:2000,-488.697922520963)
--(axis cs:1000,-609.353076683125)
--(axis cs:0,-586.990978967908)
--cycle;

\addplot [semithick, color0]
table {%
0 -598.922830564607
1000 -641.844445917449
2000 -514.562593941725
3000 -404.396287974394
4000 -309.931354342271
5000 -189.932898083718
6000 -165.920977818503
7000 -138.62176949885
8000 -133.288046809953
9000 -138.383320408897
10000 -143.218997305149
11000 -117.017280221801
12000 -130.574206304881
13000 -133.879121448059
14000 -132.860301073787
15000 -117.454762152244
16000 -124.966927548586
17000 -123.952617333744
18000 -126.320246560551
19000 -129.347444760157
20000 -136.954027593058
21000 -131.123982116726
22000 -125.665105800505
23000 -135.845843020924
24000 -132.506318428052
25000 -126.148363903656
};
\addplot [semithick, blue]
table {%
0 -616.603970618197
1000 -642.935365655866
2000 -515.181279788373
3000 -392.735048306231
4000 -300.167628103731
5000 -225.928893970933
6000 -199.199001654342
7000 -150.715417715075
8000 -142.033385015903
9000 -141.312704645011
10000 -149.613359331782
11000 -134.521512655299
12000 -142.989380504035
13000 -137.692910752491
14000 -138.573690996436
15000 -120.701074533009
16000 -126.087128783339
17000 -128.2244053115
18000 -120.683651521094
19000 -126.546851479329
20000 -120.919708625838
21000 -125.557676662332
22000 -129.178385972904
23000 -131.176840908926
24000 -128.224536740526
25000 -141.085299652204
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={InvertedPendulum-v2},
x grid style={white!50.1960784313725!black},
xmajorgrids,
xmin=-2500, xmax=52500,
xtick style={color=black},
xtick={-20000,0,20000,40000,60000},
xticklabels={\(\displaystyle -2\),\(\displaystyle 0\),\(\displaystyle 2\),\(\displaystyle 4\),\(\displaystyle 6\)},
y grid style={white!50.1960784313725!black},
ymajorgrids,
ymin=-1.00147635457313, ymax=110.721703924753,
ytick style={color=black},
ytick={-20,0,20,40,60,80,100,120},
yticklabels={\(\displaystyle -0.2\),\(\displaystyle 0.0\),\(\displaystyle 0.2\),\(\displaystyle 0.4\),\(\displaystyle 0.6\),\(\displaystyle 0.8\),\(\displaystyle 1.0\),\(\displaystyle 1.2\)}
]
\path [draw=color0, fill=color0, opacity=0.1, line width=0pt]
(axis cs:0,6.46379796122501)
--(axis cs:0,4.07685002175986)
--(axis cs:1000,14.8062211689743)
--(axis cs:2000,45.062717928802)
--(axis cs:3000,55.6073049440659)
--(axis cs:4000,57.5205339857811)
--(axis cs:5000,56.5912591681225)
--(axis cs:6000,56.6804299376964)
--(axis cs:7000,57.103414695941)
--(axis cs:8000,58.0203267462111)
--(axis cs:9000,59.192011514888)
--(axis cs:10000,61.5185459393425)
--(axis cs:11000,62.8490631852273)
--(axis cs:12000,63.5525539676668)
--(axis cs:13000,64.5562694804948)
--(axis cs:14000,66.1482808205686)
--(axis cs:15000,67.3053404908593)
--(axis cs:16000,67.6238442135125)
--(axis cs:17000,66.5072838283401)
--(axis cs:18000,73.6578564762295)
--(axis cs:19000,81.3182050142547)
--(axis cs:20000,79.4585663025086)
--(axis cs:21000,83.0922873732883)
--(axis cs:22000,88.6147447848633)
--(axis cs:23000,90.462116719169)
--(axis cs:24000,95.5450041004163)
--(axis cs:25000,98.8431269420954)
--(axis cs:26000,98.266822209366)
--(axis cs:27000,99.949428581987)
--(axis cs:28000,99.9956828752588)
--(axis cs:29000,99.8752245364488)
--(axis cs:30000,99.9956828752588)
--(axis cs:31000,99.9956828752588)
--(axis cs:32000,99.9956828752588)
--(axis cs:33000,99.9956828752588)
--(axis cs:34000,99.9956828752588)
--(axis cs:35000,99.9956828752588)
--(axis cs:36000,99.9956828752588)
--(axis cs:37000,99.9956828752588)
--(axis cs:38000,99.9956828752588)
--(axis cs:39000,99.9956828752588)
--(axis cs:40000,99.9956828752588)
--(axis cs:41000,99.9956828752588)
--(axis cs:42000,99.9956828752588)
--(axis cs:43000,99.9956828752588)
--(axis cs:44000,99.9956828752588)
--(axis cs:45000,99.9956828752588)
--(axis cs:46000,97.6382748752844)
--(axis cs:47000,99.9956828752588)
--(axis cs:48000,99.9956828752588)
--(axis cs:49000,99.9956828752588)
--(axis cs:50000,99.9956828752588)
--(axis cs:50000,99.9956828752588)
--(axis cs:50000,99.9956828752588)
--(axis cs:49000,99.9956828752588)
--(axis cs:48000,99.9956828752588)
--(axis cs:47000,99.9956828752588)
--(axis cs:46000,100.907784666875)
--(axis cs:45000,99.9956828752588)
--(axis cs:44000,99.9956828752588)
--(axis cs:43000,99.9956828752588)
--(axis cs:42000,99.9956828752588)
--(axis cs:41000,99.9956828752588)
--(axis cs:40000,99.9956828752588)
--(axis cs:39000,99.9956828752588)
--(axis cs:38000,99.9956828752588)
--(axis cs:37000,99.9956828752588)
--(axis cs:36000,99.9956828752588)
--(axis cs:35000,99.9956828752588)
--(axis cs:34000,99.9956828752588)
--(axis cs:33000,99.9956828752588)
--(axis cs:32000,99.9956828752588)
--(axis cs:31000,99.9956828752588)
--(axis cs:30000,99.9956828752588)
--(axis cs:29000,100.04228926102)
--(axis cs:28000,99.9956828752588)
--(axis cs:27000,100.013579066229)
--(axis cs:26000,100.591450526221)
--(axis cs:25000,100.331477495253)
--(axis cs:24000,101.278980009233)
--(axis cs:23000,102.343766584433)
--(axis cs:22000,100.018301358566)
--(axis cs:21000,99.6798203771103)
--(axis cs:20000,98.5896350659191)
--(axis cs:19000,95.0508031449555)
--(axis cs:18000,92.8776617497214)
--(axis cs:17000,84.5905870504273)
--(axis cs:16000,85.1655413986182)
--(axis cs:15000,86.4100146779888)
--(axis cs:14000,82.7359441420958)
--(axis cs:13000,79.428228266836)
--(axis cs:12000,74.8186754311583)
--(axis cs:11000,72.7806805653081)
--(axis cs:10000,69.0420914241593)
--(axis cs:9000,67.1684321056821)
--(axis cs:8000,63.7919193140928)
--(axis cs:7000,64.1580958723913)
--(axis cs:6000,65.1389868295676)
--(axis cs:5000,62.5149588715454)
--(axis cs:4000,64.8853862990975)
--(axis cs:3000,61.7947717894669)
--(axis cs:2000,52.3969638566853)
--(axis cs:1000,18.7173178813974)
--(axis cs:0,6.46379796122501)
--cycle;

\path [draw=blue, fill=blue, opacity=0.1, line width=0pt]
(axis cs:0,5.34833535539721)
--(axis cs:0,4.35794194371104)
--(axis cs:1000,17.6449963529278)
--(axis cs:2000,53.3978142709076)
--(axis cs:3000,57.9490376824385)
--(axis cs:4000,56.4588464867688)
--(axis cs:5000,52.9728076394101)
--(axis cs:6000,56.1363229210092)
--(axis cs:7000,58.364500710155)
--(axis cs:8000,53.4051397922557)
--(axis cs:9000,54.9534170747391)
--(axis cs:10000,56.280350338637)
--(axis cs:11000,57.0032254792045)
--(axis cs:12000,59.6448445462752)
--(axis cs:13000,61.2253315891277)
--(axis cs:14000,59.9131525613318)
--(axis cs:15000,59.9874061905189)
--(axis cs:16000,67.5809912236205)
--(axis cs:17000,69.5261046568771)
--(axis cs:18000,65.1606832261118)
--(axis cs:19000,69.3826762953477)
--(axis cs:20000,80.157217621241)
--(axis cs:21000,84.8273281023526)
--(axis cs:22000,91.0688704471404)
--(axis cs:23000,91.546651897978)
--(axis cs:24000,98.1416444882428)
--(axis cs:25000,98.4805585038626)
--(axis cs:26000,98.8954905783633)
--(axis cs:27000,99.9762532075269)
--(axis cs:28000,99.9956828752588)
--(axis cs:29000,99.9956828752588)
--(axis cs:30000,99.9956828752588)
--(axis cs:31000,91.6865970445769)
--(axis cs:32000,93.3586926616807)
--(axis cs:33000,85.3516089069323)
--(axis cs:34000,99.8568133671893)
--(axis cs:35000,99.9956828752588)
--(axis cs:36000,87.8451032924997)
--(axis cs:37000,98.2070172971345)
--(axis cs:38000,99.9956828752588)
--(axis cs:39000,99.9689243516819)
--(axis cs:40000,99.9956828752588)
--(axis cs:41000,99.9956828752588)
--(axis cs:42000,99.9956828752588)
--(axis cs:43000,99.8964524766694)
--(axis cs:44000,99.9956828752588)
--(axis cs:45000,99.9956828752588)
--(axis cs:46000,99.9956828752588)
--(axis cs:47000,99.9956828752588)
--(axis cs:48000,99.9956828752588)
--(axis cs:49000,99.9956828752588)
--(axis cs:50000,99.9956828752588)
--(axis cs:50000,99.9956828752588)
--(axis cs:50000,99.9956828752588)
--(axis cs:49000,99.9956828752588)
--(axis cs:48000,99.9956828752588)
--(axis cs:47000,99.9956828752588)
--(axis cs:46000,99.9956828752588)
--(axis cs:45000,99.9956828752588)
--(axis cs:44000,99.9956828752588)
--(axis cs:43000,100.034075985122)
--(axis cs:42000,99.9956828752588)
--(axis cs:41000,99.9956828752588)
--(axis cs:40000,99.9956828752588)
--(axis cs:39000,100.006035982271)
--(axis cs:38000,99.9956828752588)
--(axis cs:37000,100.687733245168)
--(axis cs:36000,104.696848480336)
--(axis cs:35000,99.9956828752588)
--(axis cs:34000,100.049412703576)
--(axis cs:33000,105.64337754842)
--(axis cs:32000,102.563592488194)
--(axis cs:31000,102.872043745409)
--(axis cs:30000,99.9956828752588)
--(axis cs:29000,99.9956828752588)
--(axis cs:28000,99.9956828752588)
--(axis cs:27000,100.003200383789)
--(axis cs:26000,100.42135690586)
--(axis cs:25000,100.437872354606)
--(axis cs:24000,100.354079698015)
--(axis cs:23000,100.869033701588)
--(axis cs:22000,100.620018717408)
--(axis cs:21000,101.21319384639)
--(axis cs:20000,100.189861537815)
--(axis cs:19000,94.3592043416429)
--(axis cs:18000,90.2665511254453)
--(axis cs:17000,91.4636168803165)
--(axis cs:16000,89.6229882992501)
--(axis cs:15000,80.4606713780468)
--(axis cs:14000,77.5058167356124)
--(axis cs:13000,70.1894890258446)
--(axis cs:12000,66.8494685736942)
--(axis cs:11000,65.6044803716256)
--(axis cs:10000,65.8967476913626)
--(axis cs:9000,64.0039529901906)
--(axis cs:8000,65.73800606168)
--(axis cs:7000,66.4630675021451)
--(axis cs:6000,64.1441175637795)
--(axis cs:5000,62.9438082054332)
--(axis cs:4000,65.510056301818)
--(axis cs:3000,67.4502330513241)
--(axis cs:2000,58.3598104306205)
--(axis cs:1000,20.7817539647368)
--(axis cs:0,5.34833535539721)
--cycle;

\addplot [semithick, color0]
table {%
0 5.27032399149244
1000 16.7617695251859
2000 48.7298408927436
3000 58.7010383667664
4000 61.2029601424393
5000 59.553109019834
6000 60.909708383632
7000 60.6307552841661
8000 60.9061230301519
9000 63.1802218102851
10000 65.2803186817509
11000 67.8148718752677
12000 69.1856146994125
13000 71.9922488736654
14000 74.4421124813322
15000 76.8576775844241
16000 76.3946928060654
17000 75.5489354393837
18000 83.2677591129754
19000 88.1845040796051
20000 89.0241006842138
21000 91.3860538751993
22000 94.3165230717146
23000 96.402941651801
24000 98.4119920548246
25000 99.5873022186741
26000 99.4291363677936
27000 99.9815038241082
28000 99.9956828752588
29000 99.9587568987345
30000 99.9956828752588
31000 99.9956828752588
32000 99.9956828752588
33000 99.9956828752588
34000 99.9956828752588
35000 99.9956828752588
36000 99.9956828752588
37000 99.9956828752588
38000 99.9956828752588
39000 99.9956828752588
40000 99.9956828752588
41000 99.9956828752588
42000 99.9956828752588
43000 99.9956828752588
44000 99.9956828752588
45000 99.9956828752588
46000 99.2730297710798
47000 99.9956828752588
48000 99.9956828752588
49000 99.9956828752588
50000 99.9956828752588
};
\addplot [semithick, blue]
table {%
0 4.85313864955412
1000 19.2133751588323
2000 55.8788123507641
3000 62.6996353668813
4000 60.9844513942934
5000 57.9583079224217
6000 60.1402202423943
7000 62.41378410615
8000 59.5715729269678
9000 59.4786850324649
10000 61.0885490149998
11000 61.3038529254151
12000 63.2471565599847
13000 65.7074103074861
14000 68.7094846484721
15000 70.2240387842828
16000 78.6019897614353
17000 80.4948607685968
18000 77.7136171757785
19000 81.8709403184953
20000 90.173539579528
21000 93.0202609743713
22000 95.8444445822741
23000 96.2078427997829
24000 99.2478620931288
25000 99.4592154292344
26000 99.6584237421118
27000 99.9897267956579
28000 99.9956828752588
29000 99.9956828752588
30000 99.9956828752588
31000 97.279320394993
32000 97.9611425749376
33000 95.4974932276759
34000 99.9531130353824
35000 99.9956828752588
36000 96.2709758864178
37000 99.4473752711514
38000 99.9956828752588
39000 99.9874801669765
40000 99.9956828752588
41000 99.9956828752588
42000 99.9956828752588
43000 99.9652642308959
44000 99.9956828752588
45000 99.9956828752588
46000 99.9956828752588
47000 99.9956828752588
48000 99.9956828752588
49000 99.9956828752588
50000 99.9956828752588
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={InvertedDoublePendulum-v2},
x grid style={white!50.1960784313725!black},
xmajorgrids,
xmin=-1500, xmax=31500,
xtick style={color=black},
xtick={-20000,0,20000,40000},
xticklabels={\(\displaystyle -2\),\(\displaystyle 0\),\(\displaystyle 2\),\(\displaystyle 4\)},
y grid style={white!50.1960784313725!black},
ymajorgrids,
ymin=-2.43825665948534, ymax=996.883577616932,
ytick style={color=black},
ytick={-200,0,200,400,600,800,1000},
yticklabels={\(\displaystyle -2\),\(\displaystyle 0\),\(\displaystyle 2\),\(\displaystyle 4\),\(\displaystyle 6\),\(\displaystyle 8\),\(\displaystyle 10\)}
]
\path [draw=color0, fill=color0, opacity=0.1, line width=0pt]
(axis cs:0,61.3920401677798)
--(axis cs:0,43.5891310665322)
--(axis cs:1000,90.1491285732253)
--(axis cs:2000,138.20744631576)
--(axis cs:3000,189.586974690176)
--(axis cs:4000,257.181949446839)
--(axis cs:5000,319.904909448365)
--(axis cs:6000,333.163449022607)
--(axis cs:7000,394.651876343093)
--(axis cs:8000,427.314088498773)
--(axis cs:9000,512.538541709363)
--(axis cs:10000,561.242082776262)
--(axis cs:11000,719.690985081888)
--(axis cs:12000,871.937591640408)
--(axis cs:13000,885.480339371151)
--(axis cs:14000,874.065428314019)
--(axis cs:15000,911.565302543427)
--(axis cs:16000,914.249558027414)
--(axis cs:17000,934.837904105867)
--(axis cs:18000,908.843104877041)
--(axis cs:19000,899.496704345496)
--(axis cs:20000,903.258837616716)
--(axis cs:21000,934.712561600539)
--(axis cs:22000,934.706521574606)
--(axis cs:23000,934.664505795564)
--(axis cs:24000,934.623001469431)
--(axis cs:25000,914.51653411333)
--(axis cs:26000,934.647070355109)
--(axis cs:27000,910.199302790186)
--(axis cs:28000,934.643761617581)
--(axis cs:29000,934.611817904045)
--(axis cs:30000,934.580071895544)
--(axis cs:30000,934.91215073354)
--(axis cs:30000,934.91215073354)
--(axis cs:29000,934.92990343228)
--(axis cs:28000,935.023215508426)
--(axis cs:27000,944.338849961092)
--(axis cs:26000,934.968936029082)
--(axis cs:25000,942.702906154372)
--(axis cs:24000,935.004498435818)
--(axis cs:23000,935.029227667844)
--(axis cs:22000,935.119885554725)
--(axis cs:21000,935.08753539015)
--(axis cs:20000,947.154819503023)
--(axis cs:19000,942.286066691464)
--(axis cs:18000,940.465086037142)
--(axis cs:17000,935.171020337736)
--(axis cs:16000,939.327922045297)
--(axis cs:15000,944.286281138866)
--(axis cs:14000,941.906442196372)
--(axis cs:13000,949.164250037653)
--(axis cs:12000,951.459857877095)
--(axis cs:11000,926.657036647085)
--(axis cs:10000,726.874008319741)
--(axis cs:9000,673.678457995105)
--(axis cs:8000,599.022392192438)
--(axis cs:7000,570.515970386083)
--(axis cs:6000,484.283490027148)
--(axis cs:5000,411.341411708851)
--(axis cs:4000,328.406432648666)
--(axis cs:3000,221.543874716429)
--(axis cs:2000,170.906693389055)
--(axis cs:1000,109.007017266505)
--(axis cs:0,61.3920401677798)
--cycle;

\path [draw=blue, fill=blue, opacity=0.1, line width=0pt]
(axis cs:0,54.8121985008048)
--(axis cs:0,42.9854630803518)
--(axis cs:1000,93.6078773552573)
--(axis cs:2000,139.340344918967)
--(axis cs:3000,188.221226175489)
--(axis cs:4000,270.857723059257)
--(axis cs:5000,309.174692922284)
--(axis cs:6000,338.656007927367)
--(axis cs:7000,397.578234083093)
--(axis cs:8000,464.187039525677)
--(axis cs:9000,565.857050724258)
--(axis cs:10000,653.026617528001)
--(axis cs:11000,812.067261060609)
--(axis cs:12000,899.19949787548)
--(axis cs:13000,894.875676188139)
--(axis cs:14000,935.039403946836)
--(axis cs:15000,934.924467638687)
--(axis cs:16000,934.85487438838)
--(axis cs:17000,934.843335000769)
--(axis cs:18000,934.778541163553)
--(axis cs:19000,934.838863131109)
--(axis cs:20000,934.729733037892)
--(axis cs:21000,934.650179906966)
--(axis cs:22000,934.660528602932)
--(axis cs:23000,934.709984946394)
--(axis cs:24000,934.587291752653)
--(axis cs:25000,934.639491354667)
--(axis cs:26000,918.184171739925)
--(axis cs:27000,934.605484848318)
--(axis cs:28000,904.89906576345)
--(axis cs:29000,934.549267912173)
--(axis cs:30000,921.71324798755)
--(axis cs:30000,939.565422400883)
--(axis cs:30000,939.565422400883)
--(axis cs:29000,934.815711442472)
--(axis cs:28000,940.757546303355)
--(axis cs:27000,934.814666637986)
--(axis cs:26000,941.193255740587)
--(axis cs:25000,934.798368405496)
--(axis cs:24000,934.860933100418)
--(axis cs:23000,934.843944759368)
--(axis cs:22000,934.858646979994)
--(axis cs:21000,934.885549663623)
--(axis cs:20000,934.931767667817)
--(axis cs:19000,934.948841958862)
--(axis cs:18000,934.927238268993)
--(axis cs:17000,935.042807307266)
--(axis cs:16000,935.040081564789)
--(axis cs:15000,935.15249270532)
--(axis cs:14000,935.150841213483)
--(axis cs:13000,944.712070881085)
--(axis cs:12000,942.414533623821)
--(axis cs:11000,921.923173548196)
--(axis cs:10000,875.686724590042)
--(axis cs:9000,711.558341409531)
--(axis cs:8000,605.613954985293)
--(axis cs:7000,455.648561779319)
--(axis cs:6000,417.03639148121)
--(axis cs:5000,364.516338931765)
--(axis cs:4000,315.318722892217)
--(axis cs:3000,226.873102852696)
--(axis cs:2000,162.970818730936)
--(axis cs:1000,109.785617261097)
--(axis cs:0,54.8121985008048)
--cycle;

\addplot [semithick, color0]
table {%
0 52.490585617156
1000 99.5780729198653
2000 154.557069852408
3000 205.565424703303
4000 292.794191047752
5000 365.623160578608
6000 408.723469524878
7000 482.583923364588
8000 513.168240345605
9000 593.108499852234
10000 644.058045548002
11000 823.174010864487
12000 911.698724758752
13000 917.322294704402
14000 907.985935255196
15000 927.925791841146
16000 926.788740036356
17000 935.004462221801
18000 924.654095457092
19000 920.89138551848
20000 925.206828559869
21000 934.900048495345
22000 934.913203564666
23000 934.846866731704
24000 934.813749952624
25000 928.609720133851
26000 934.808003192095
27000 927.269076375639
28000 934.833488563004
29000 934.770860668162
30000 934.746111314542
};
\addplot [semithick, blue]
table {%
0 48.8988307905783
1000 101.696747308177
2000 151.155581824952
3000 207.547164514092
4000 293.088222975737
5000 336.845515927024
6000 377.846199704288
7000 426.613397931206
8000 534.900497255485
9000 638.707696066895
10000 764.356671059021
11000 866.995217304402
12000 920.807015749651
13000 919.793873534612
14000 935.095122580159
15000 935.038480172003
16000 934.947477976585
17000 934.943071154018
18000 934.852889716273
19000 934.893852544985
20000 934.830750352854
21000 934.767864785294
22000 934.759587791463
23000 934.776964852881
24000 934.724112426535
25000 934.718929880082
26000 929.688713740256
27000 934.710075743152
28000 922.828306033402
29000 934.682489677323
30000 930.639335194217
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Ant-v3},
x grid style={white!50.1960784313725!black},
xmajorgrids,
xmin=-5000, xmax=105000,
xtick style={color=black},
xtick={-50000,0,50000,100000,150000},
xticklabels={\(\displaystyle -0.5\),\(\displaystyle 0.0\),\(\displaystyle 0.5\),\(\displaystyle 1.0\),\(\displaystyle 1.5\)},
y grid style={white!50.1960784313725!black},
ymajorgrids,
ymin=-105.020288603225, ymax=104.91407664101,
ytick style={color=black},
ytick={-150,-100,-50,0,50,100,150},
yticklabels={\(\displaystyle -1.5\),\(\displaystyle -1.0\),\(\displaystyle -0.5\),\(\displaystyle 0.0\),\(\displaystyle 0.5\),\(\displaystyle 1.0\),\(\displaystyle 1.5\)}
]
\path [draw=color0, fill=color0, opacity=0.1, line width=0pt]
(axis cs:0,-58.4619318691767)
--(axis cs:0,-84.547245174869)
--(axis cs:1000,-79.7921092949207)
--(axis cs:2000,-74.0869680002104)
--(axis cs:3000,-75.5639347878692)
--(axis cs:4000,-95.4778174557595)
--(axis cs:5000,-86.4286233930274)
--(axis cs:6000,-15.73390047629)
--(axis cs:7000,-12.0272400550117)
--(axis cs:8000,-10.425196254947)
--(axis cs:9000,-9.412782402693)
--(axis cs:10000,-13.2625576347696)
--(axis cs:11000,-12.4524448303)
--(axis cs:12000,-11.7698208170942)
--(axis cs:13000,-12.4770909808762)
--(axis cs:14000,-12.2254358003827)
--(axis cs:15000,-7.91074726047537)
--(axis cs:16000,-11.7199636435879)
--(axis cs:17000,-5.27981391838027)
--(axis cs:18000,-6.7882887558622)
--(axis cs:19000,-10.5028733386984)
--(axis cs:20000,-5.68525436280573)
--(axis cs:21000,-8.43879869720479)
--(axis cs:22000,-8.34546554058889)
--(axis cs:23000,-0.586221188065718)
--(axis cs:24000,4.05461732079798)
--(axis cs:25000,0.928273545459408)
--(axis cs:26000,6.06799670902044)
--(axis cs:27000,8.41240399191598)
--(axis cs:28000,12.6736479898655)
--(axis cs:29000,16.4971412174171)
--(axis cs:30000,18.9943675993124)
--(axis cs:31000,23.4476870650306)
--(axis cs:32000,22.4422115087967)
--(axis cs:33000,23.4270380292826)
--(axis cs:34000,19.0134122087077)
--(axis cs:35000,24.5738538326958)
--(axis cs:36000,27.5524385896392)
--(axis cs:37000,28.9609976529162)
--(axis cs:38000,26.8870717961691)
--(axis cs:39000,30.8725051435769)
--(axis cs:40000,33.0626408205442)
--(axis cs:41000,32.8623699258848)
--(axis cs:42000,34.4291281701249)
--(axis cs:43000,34.6723155354157)
--(axis cs:44000,37.7420886291246)
--(axis cs:45000,32.2456129276539)
--(axis cs:46000,34.4256526367016)
--(axis cs:47000,40.5619630723205)
--(axis cs:48000,37.3671723320957)
--(axis cs:49000,40.8748659008855)
--(axis cs:50000,37.6131033110738)
--(axis cs:51000,41.6338604828323)
--(axis cs:52000,43.0681512205302)
--(axis cs:53000,37.9030840035753)
--(axis cs:54000,48.1387671747699)
--(axis cs:55000,44.6115940752543)
--(axis cs:56000,45.7314001561939)
--(axis cs:57000,46.9223399904571)
--(axis cs:58000,46.2051843399693)
--(axis cs:59000,48.5635875249375)
--(axis cs:60000,34.6039853193999)
--(axis cs:61000,29.1399519813856)
--(axis cs:62000,34.6977816150218)
--(axis cs:63000,30.466942721046)
--(axis cs:64000,36.5959229477806)
--(axis cs:65000,26.4451253366794)
--(axis cs:66000,30.0187381031473)
--(axis cs:67000,34.0250899566705)
--(axis cs:68000,35.8159030795619)
--(axis cs:69000,37.5150575183747)
--(axis cs:70000,33.2387487702831)
--(axis cs:71000,22.6693161504092)
--(axis cs:72000,24.6190476738685)
--(axis cs:73000,32.5355110560681)
--(axis cs:74000,29.5189927835473)
--(axis cs:75000,32.4311379115418)
--(axis cs:76000,29.2659150697977)
--(axis cs:77000,24.8543223667536)
--(axis cs:78000,28.6500890861293)
--(axis cs:79000,32.1305990892428)
--(axis cs:80000,43.2386459057683)
--(axis cs:81000,38.3737101489713)
--(axis cs:82000,34.9349938864464)
--(axis cs:83000,40.5139795302016)
--(axis cs:84000,39.4803062418775)
--(axis cs:85000,42.1030440765389)
--(axis cs:86000,40.1996079403396)
--(axis cs:87000,39.0273523708367)
--(axis cs:88000,35.3803262329594)
--(axis cs:89000,34.8014463230344)
--(axis cs:90000,27.5405489819385)
--(axis cs:91000,37.4502109282219)
--(axis cs:92000,34.8783449072085)
--(axis cs:93000,36.3483155080682)
--(axis cs:94000,38.0574011208097)
--(axis cs:95000,35.4420004600531)
--(axis cs:96000,38.7866930728161)
--(axis cs:97000,44.8552865396801)
--(axis cs:98000,48.244971769807)
--(axis cs:99000,47.6961027290714)
--(axis cs:100000,46.0254032409134)
--(axis cs:100000,93.411545053478)
--(axis cs:100000,93.411545053478)
--(axis cs:99000,95.3716054935448)
--(axis cs:98000,93.36641113564)
--(axis cs:97000,87.7871711591246)
--(axis cs:96000,88.0456860728361)
--(axis cs:95000,86.9523662037505)
--(axis cs:94000,84.1319320152478)
--(axis cs:93000,86.4682264948663)
--(axis cs:92000,85.8238011250037)
--(axis cs:91000,81.7672541325957)
--(axis cs:90000,78.8637757616834)
--(axis cs:89000,82.3255493516624)
--(axis cs:88000,80.8851462366622)
--(axis cs:87000,81.2317734420882)
--(axis cs:86000,76.2300970458577)
--(axis cs:85000,78.0704920609972)
--(axis cs:84000,77.7609670187749)
--(axis cs:83000,74.1699678715717)
--(axis cs:82000,72.7952326666723)
--(axis cs:81000,71.7782295443478)
--(axis cs:80000,75.1877660005042)
--(axis cs:79000,73.8265806792143)
--(axis cs:78000,65.4998223938748)
--(axis cs:77000,66.8882888624315)
--(axis cs:76000,75.2417681222142)
--(axis cs:75000,73.2891778640747)
--(axis cs:74000,76.2048379020224)
--(axis cs:73000,74.0787086640567)
--(axis cs:72000,75.8254314789317)
--(axis cs:71000,72.7163339079704)
--(axis cs:70000,77.8815938228219)
--(axis cs:69000,71.479891682908)
--(axis cs:68000,74.6055065279737)
--(axis cs:67000,70.390452926331)
--(axis cs:66000,70.1957063699726)
--(axis cs:65000,71.0437026938573)
--(axis cs:64000,69.0395637294939)
--(axis cs:63000,73.5050365536745)
--(axis cs:62000,69.6142018903166)
--(axis cs:61000,74.374099207989)
--(axis cs:60000,70.5173828601936)
--(axis cs:59000,70.019267644166)
--(axis cs:58000,67.5377089390774)
--(axis cs:57000,70.1291123932227)
--(axis cs:56000,68.7598647845326)
--(axis cs:55000,73.1719526072664)
--(axis cs:54000,66.9149303493917)
--(axis cs:53000,68.4172519578703)
--(axis cs:52000,70.6714751021873)
--(axis cs:51000,66.370301260508)
--(axis cs:50000,62.1857043721358)
--(axis cs:49000,66.8859581273114)
--(axis cs:48000,65.4008216047463)
--(axis cs:47000,63.9980395261129)
--(axis cs:46000,60.9371685323873)
--(axis cs:45000,63.9490814507603)
--(axis cs:44000,66.2561299223842)
--(axis cs:43000,62.691562863075)
--(axis cs:42000,65.0739013421745)
--(axis cs:41000,67.2688159814944)
--(axis cs:40000,67.2255292917032)
--(axis cs:39000,64.6155880672342)
--(axis cs:38000,61.0654457896303)
--(axis cs:37000,59.5083936563008)
--(axis cs:36000,61.1993034105734)
--(axis cs:35000,63.5682240142939)
--(axis cs:34000,62.6908473223415)
--(axis cs:33000,62.4606552308049)
--(axis cs:32000,62.6431763870756)
--(axis cs:31000,64.9819922985739)
--(axis cs:30000,57.7967937319299)
--(axis cs:29000,55.1331041819852)
--(axis cs:28000,49.0160247250287)
--(axis cs:27000,41.5578987203003)
--(axis cs:26000,40.5975145753152)
--(axis cs:25000,46.3453172338749)
--(axis cs:24000,41.4991723006691)
--(axis cs:23000,39.3125141220725)
--(axis cs:22000,29.9874671424412)
--(axis cs:21000,33.7276164194314)
--(axis cs:20000,32.0645878589987)
--(axis cs:19000,26.2433707302889)
--(axis cs:18000,24.8468691941187)
--(axis cs:17000,13.6274814600551)
--(axis cs:16000,13.3016082928871)
--(axis cs:15000,15.0788159415635)
--(axis cs:14000,7.19061951814847)
--(axis cs:13000,8.37996631384233)
--(axis cs:12000,6.29532871874865)
--(axis cs:11000,1.62473658253848)
--(axis cs:10000,2.54979742344485)
--(axis cs:9000,0.60727892408014)
--(axis cs:8000,1.03275963021496)
--(axis cs:7000,-2.54077257739921)
--(axis cs:6000,-2.86640055408328)
--(axis cs:5000,-46.6122769512469)
--(axis cs:4000,-57.1758982099576)
--(axis cs:3000,-54.5708757537525)
--(axis cs:2000,-55.089944277683)
--(axis cs:1000,-57.0505445481953)
--(axis cs:0,-58.4619318691767)
--cycle;

\path [draw=blue, fill=blue, opacity=0.1, line width=0pt]
(axis cs:0,-55.6995113245096)
--(axis cs:0,-81.5730795161313)
--(axis cs:1000,-79.3377081856162)
--(axis cs:2000,-79.1239882792763)
--(axis cs:3000,-82.0489116527714)
--(axis cs:4000,-88.3564684902238)
--(axis cs:5000,-78.6118202703018)
--(axis cs:6000,-21.6990601209663)
--(axis cs:7000,-11.8525340775248)
--(axis cs:8000,-15.6747356261499)
--(axis cs:9000,-16.3293883794188)
--(axis cs:10000,-14.8809404812)
--(axis cs:11000,-19.0066825803699)
--(axis cs:12000,-22.8800110135639)
--(axis cs:13000,-22.4144647105992)
--(axis cs:14000,-23.1176488034897)
--(axis cs:15000,-24.237583015106)
--(axis cs:16000,-21.9960469625559)
--(axis cs:17000,-18.7290972636463)
--(axis cs:18000,-16.1860138116371)
--(axis cs:19000,-12.7165205400214)
--(axis cs:20000,-14.3320702385869)
--(axis cs:21000,-11.6659205696396)
--(axis cs:22000,-16.6395674031214)
--(axis cs:23000,-12.6829188540795)
--(axis cs:24000,-10.1851126896179)
--(axis cs:25000,-8.4051808763817)
--(axis cs:26000,-3.01255616583479)
--(axis cs:27000,-1.16445976374172)
--(axis cs:28000,-3.90253280312159)
--(axis cs:29000,0.13850997346746)
--(axis cs:30000,0.220397021609958)
--(axis cs:31000,5.82624601619197)
--(axis cs:32000,9.24036969810899)
--(axis cs:33000,3.93379504565349)
--(axis cs:34000,9.24299326131097)
--(axis cs:35000,10.4389947766885)
--(axis cs:36000,15.0378394074413)
--(axis cs:37000,17.1940128514693)
--(axis cs:38000,20.7978364721972)
--(axis cs:39000,19.3595706654609)
--(axis cs:40000,25.4206759278975)
--(axis cs:41000,25.3211321664327)
--(axis cs:42000,27.4201106275673)
--(axis cs:43000,30.6649282609442)
--(axis cs:44000,30.5555137183601)
--(axis cs:45000,32.3497706080272)
--(axis cs:46000,27.0710071257464)
--(axis cs:47000,36.8615030396679)
--(axis cs:48000,34.2688312397262)
--(axis cs:49000,37.3670271083631)
--(axis cs:50000,33.1226470366908)
--(axis cs:51000,37.4211926145776)
--(axis cs:52000,43.8499455260878)
--(axis cs:53000,46.1770862116377)
--(axis cs:54000,47.9898869365159)
--(axis cs:55000,44.0931544664732)
--(axis cs:56000,41.6116900399869)
--(axis cs:57000,40.3498396370136)
--(axis cs:58000,37.9047895728465)
--(axis cs:59000,38.2299437614829)
--(axis cs:60000,39.4413251826749)
--(axis cs:61000,35.6669487780858)
--(axis cs:62000,32.8342872602143)
--(axis cs:63000,27.0250535750154)
--(axis cs:64000,31.1114517933847)
--(axis cs:65000,32.528994344434)
--(axis cs:66000,30.6530493721781)
--(axis cs:67000,28.6451133480429)
--(axis cs:68000,35.4390334113432)
--(axis cs:69000,36.8162750641815)
--(axis cs:70000,43.6815123123984)
--(axis cs:71000,32.8933343069837)
--(axis cs:72000,32.7676294663675)
--(axis cs:73000,41.0287329383534)
--(axis cs:74000,35.4836896471881)
--(axis cs:75000,43.4537016532439)
--(axis cs:76000,49.7492393766783)
--(axis cs:77000,40.8024426674729)
--(axis cs:78000,41.8026597662876)
--(axis cs:79000,40.7693310112681)
--(axis cs:80000,27.8294308215014)
--(axis cs:81000,31.4971029641888)
--(axis cs:82000,35.7003693953588)
--(axis cs:83000,40.9755715316533)
--(axis cs:84000,29.7808821552753)
--(axis cs:85000,22.897705683595)
--(axis cs:86000,19.3470274928308)
--(axis cs:87000,22.0438749901336)
--(axis cs:88000,28.7569804151771)
--(axis cs:89000,30.0289828653807)
--(axis cs:90000,28.5743231075414)
--(axis cs:91000,25.3163373691601)
--(axis cs:92000,24.6332169425053)
--(axis cs:93000,28.6354736405309)
--(axis cs:94000,32.4808389028373)
--(axis cs:95000,28.6811826493562)
--(axis cs:96000,33.1363464061109)
--(axis cs:97000,34.809168556292)
--(axis cs:98000,42.7180163199605)
--(axis cs:99000,50.1806257615999)
--(axis cs:100000,45.5076770713368)
--(axis cs:100000,74.3905417637141)
--(axis cs:100000,74.3905417637141)
--(axis cs:99000,76.3986534219856)
--(axis cs:98000,67.1487293550849)
--(axis cs:97000,69.3791092616305)
--(axis cs:96000,68.0787863004904)
--(axis cs:95000,61.6131121933803)
--(axis cs:94000,62.960930902832)
--(axis cs:93000,65.1039362102617)
--(axis cs:92000,65.937120431686)
--(axis cs:91000,62.6018408234615)
--(axis cs:90000,70.5203638027733)
--(axis cs:89000,72.6471897504315)
--(axis cs:88000,70.4306129909809)
--(axis cs:87000,70.5980507331166)
--(axis cs:86000,70.7758866260356)
--(axis cs:85000,71.991745750791)
--(axis cs:84000,68.4687522066594)
--(axis cs:83000,71.2609072624909)
--(axis cs:82000,67.0468370844036)
--(axis cs:81000,68.6319908452475)
--(axis cs:80000,69.6649479260844)
--(axis cs:79000,62.0168877071859)
--(axis cs:78000,64.3412885234046)
--(axis cs:77000,69.8371990100219)
--(axis cs:76000,69.5693637167242)
--(axis cs:75000,63.1872804927196)
--(axis cs:74000,68.0104504537429)
--(axis cs:73000,67.4754949508459)
--(axis cs:72000,70.0877124161789)
--(axis cs:71000,68.3061872340829)
--(axis cs:70000,73.2072767496973)
--(axis cs:69000,72.8042316803201)
--(axis cs:68000,70.2764121020953)
--(axis cs:67000,65.6827782639756)
--(axis cs:66000,71.0572563778389)
--(axis cs:65000,69.7099887257712)
--(axis cs:64000,70.714546323504)
--(axis cs:63000,71.436553847007)
--(axis cs:62000,71.7165832039647)
--(axis cs:61000,73.266553415922)
--(axis cs:60000,74.9847629123614)
--(axis cs:59000,75.5043865186656)
--(axis cs:58000,73.8196477608966)
--(axis cs:57000,71.582933645735)
--(axis cs:56000,70.3254248891638)
--(axis cs:55000,68.8688476492058)
--(axis cs:54000,70.7686786792767)
--(axis cs:53000,65.6112336964273)
--(axis cs:52000,60.9602406102629)
--(axis cs:51000,60.5104675450293)
--(axis cs:50000,59.7470928360409)
--(axis cs:49000,62.2803197253486)
--(axis cs:48000,63.0267338846432)
--(axis cs:47000,67.0500363754154)
--(axis cs:46000,62.2654723721478)
--(axis cs:45000,67.7783805491946)
--(axis cs:44000,65.5723793598377)
--(axis cs:43000,63.509359377336)
--(axis cs:42000,64.0867820906751)
--(axis cs:41000,63.6220885479791)
--(axis cs:40000,63.6426304733864)
--(axis cs:39000,63.6748404751075)
--(axis cs:38000,59.8777673697192)
--(axis cs:37000,61.5960731601255)
--(axis cs:36000,58.7542293210583)
--(axis cs:35000,51.8877470665403)
--(axis cs:34000,52.221967719084)
--(axis cs:33000,46.0657871580346)
--(axis cs:32000,51.7498304192383)
--(axis cs:31000,47.091371447885)
--(axis cs:30000,43.2147851411603)
--(axis cs:29000,41.1340984724232)
--(axis cs:28000,39.7812683119609)
--(axis cs:27000,36.7951993899694)
--(axis cs:26000,24.9673412834493)
--(axis cs:25000,16.3506687843676)
--(axis cs:24000,12.7761077544958)
--(axis cs:23000,9.6414332108726)
--(axis cs:22000,4.7824805233624)
--(axis cs:21000,4.41255762864959)
--(axis cs:20000,5.50221950773832)
--(axis cs:19000,4.85427772104732)
--(axis cs:18000,5.91483340739227)
--(axis cs:17000,2.87099018695015)
--(axis cs:16000,3.20332070976385)
--(axis cs:15000,-0.249704243453197)
--(axis cs:14000,2.67346678870098)
--(axis cs:13000,6.40137627159179)
--(axis cs:12000,4.0639155170469)
--(axis cs:11000,3.04185527333515)
--(axis cs:10000,4.57072809247664)
--(axis cs:9000,3.34752846648047)
--(axis cs:8000,-0.707766758466779)
--(axis cs:7000,-2.48648684348441)
--(axis cs:6000,-7.1690912053307)
--(axis cs:5000,-48.2708185021699)
--(axis cs:4000,-59.2056472195111)
--(axis cs:3000,-60.2434306790038)
--(axis cs:2000,-51.6792070234631)
--(axis cs:1000,-51.109916700863)
--(axis cs:0,-55.6995113245096)
--cycle;

\addplot [semithick, color0]
table {%
0 -71.5045885220229
1000 -68.421326921558
2000 -64.5884561389467
3000 -65.0674052708108
4000 -76.3268578328586
5000 -66.5204501721371
6000 -9.30015051518665
7000 -7.28400631620545
8000 -4.69621831236603
9000 -4.40275173930643
10000 -5.35638010566239
11000 -5.41385412388076
12000 -2.73724604917276
13000 -2.04856233351692
14000 -2.51740814111713
15000 3.58403434054404
16000 0.790822324649586
17000 4.17383377083739
18000 9.02929021912825
19000 7.87024869579525
20000 13.1896667480965
21000 12.6444088611133
22000 10.8210008009261
23000 19.3631464670034
24000 22.7768948107335
25000 23.6367953896672
26000 23.3327556421678
27000 24.9851513561081
28000 30.8448363574471
29000 35.8151226997011
30000 38.3955806656212
31000 44.2148396818023
32000 42.5426939479361
33000 42.9438466300437
34000 40.8521297655246
35000 44.0710389234949
36000 44.3758710001063
37000 44.2346956546085
38000 43.9762587928997
39000 47.7440466054055
40000 50.1440850561237
41000 50.0655929536896
42000 49.7515147561497
43000 48.6819391992454
44000 51.9991092757544
45000 48.0973471892071
46000 47.6814105845445
47000 52.2800012992167
48000 51.383996968421
49000 53.8804120140985
50000 49.8994038416048
51000 54.0020808716701
52000 56.8698131613587
53000 53.1601679807228
54000 57.5268487620808
55000 58.8917733412603
56000 57.2456324703632
57000 58.5257261918399
58000 56.8714466395234
59000 59.2914275845517
60000 52.5606840897968
61000 51.7570255946873
62000 52.1559917526692
63000 51.9859896373602
64000 52.8177433386373
65000 48.7444140152684
66000 50.1072222365599
67000 52.2077714415007
68000 55.2107048037678
69000 54.4974746006414
70000 55.5601712965525
71000 47.6928250291898
72000 50.2222395764001
73000 53.3071098600624
74000 52.8619153427848
75000 52.8601578878083
76000 52.253841596006
77000 45.8713056145926
78000 47.074955740002
79000 52.9785898842286
80000 59.2132059531363
81000 55.0759698466596
82000 53.8651132765593
83000 57.3419737008866
84000 58.6206366303262
85000 60.086768068768
86000 58.2148524930986
87000 60.1295629064624
88000 58.1327362348108
89000 58.5634978373484
90000 53.202162371811
91000 59.6087325304088
92000 60.3510730161061
93000 61.4082710014672
94000 61.0946665680288
95000 61.1971833319018
96000 63.4161895728261
97000 66.3212288494023
98000 70.8056914527235
99000 71.5338541113081
100000 69.7184741471957
};
\addplot [semithick, blue]
table {%
0 -68.6362954203205
1000 -65.2238124432396
2000 -65.4015976513697
3000 -71.1461711658876
4000 -73.7810578548675
5000 -63.4413193862358
6000 -14.4340756631485
7000 -7.16951046050463
8000 -8.19125119230836
9000 -6.49092995646915
10000 -5.15510619436171
11000 -7.9824136535174
12000 -9.40804774825848
13000 -8.00654421950369
14000 -10.2220910073944
15000 -12.2436436292796
16000 -9.39636312639603
17000 -7.92905353834807
18000 -5.13559020212242
19000 -3.93112140948706
20000 -4.4149253654243
21000 -3.626681470495
22000 -5.92854343987949
23000 -1.52074282160343
24000 1.29549753243893
25000 3.97274395399293
26000 10.9773925588073
27000 17.8153698131139
28000 17.9393677544197
29000 20.6363042229453
30000 21.7175910813851
31000 26.4588087320385
32000 30.4951000586737
33000 24.9997911018441
34000 30.7324804901975
35000 31.1633709216144
36000 36.8960343642498
37000 39.3950430057974
38000 40.3378019209582
39000 41.5172055702842
40000 44.5316532006419
41000 44.4716103572059
42000 45.7534463591212
43000 47.0871438191401
44000 48.0639465390989
45000 50.0640755786109
46000 44.6682397489471
47000 51.9557697075417
48000 48.6477825621847
49000 49.8236734168558
50000 46.4348699363658
51000 48.9658300798034
52000 52.4050930681753
53000 55.8941599540325
54000 59.3792828078963
55000 56.4810010578395
56000 55.9685574645753
57000 55.9663866413743
58000 55.8622186668715
59000 56.8671651400743
60000 57.2130440475182
61000 54.4667510970039
62000 52.2754352320895
63000 49.2308037110112
64000 50.9129990584443
65000 51.1194915351026
66000 50.8551528750085
67000 47.1639458060093
68000 52.8577227567192
69000 54.8102533722508
70000 58.4443945310478
71000 50.5997607705333
72000 51.4276709412732
73000 54.2521139445997
74000 51.7470700504655
75000 53.3204910729817
76000 59.6593015467013
77000 55.3198208387474
78000 53.0719741448461
79000 51.393109359227
80000 48.7471893737929
81000 50.0645469047181
82000 51.3736032398812
83000 56.1182393970721
84000 49.1248171809674
85000 47.444725717193
86000 45.0614570594332
87000 46.3209628616251
88000 49.593796703079
89000 51.3380863079061
90000 49.5473434551574
91000 43.9590890963108
92000 45.2851686870956
93000 46.8697049253963
94000 47.7208849028347
95000 45.1471474213682
96000 50.6075663533006
97000 52.0941389089612
98000 54.9333728375227
99000 63.2896395917928
100000 59.9491094175255
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={HalfCheetah-v3},
x grid style={white!50.1960784313725!black},
xlabel={Steps},
xmajorgrids,
xmin=-5000, xmax=105000,
xtick style={color=black},
xtick={-50000,0,50000,100000,150000},
xticklabels={\(\displaystyle -0.5\),\(\displaystyle 0.0\),\(\displaystyle 0.5\),\(\displaystyle 1.0\),\(\displaystyle 1.5\)},
y grid style={white!50.1960784313725!black},
ylabel={Return},
ymajorgrids,
ymin=-89.6776561686047, ymax=433.06690400301,
ytick style={color=black},
ytick={-100,0,100,200,300,400,500},
yticklabels={\(\displaystyle -1\),\(\displaystyle 0\),\(\displaystyle 1\),\(\displaystyle 2\),\(\displaystyle 3\),\(\displaystyle 4\),\(\displaystyle 5\)}
]
\path [draw=color0, fill=color0, opacity=0.1, line width=0pt]
(axis cs:0,-31.6392506752704)
--(axis cs:0,-52.5015715926007)
--(axis cs:1000,-51.0249252062313)
--(axis cs:2000,-55.4938294614613)
--(axis cs:3000,-52.1295180912471)
--(axis cs:4000,-55.2315675520677)
--(axis cs:5000,-58.1207513554586)
--(axis cs:6000,-36.3711550412807)
--(axis cs:7000,-24.5933313304341)
--(axis cs:8000,-24.883755566219)
--(axis cs:9000,-22.6417698690687)
--(axis cs:10000,-18.0061595845195)
--(axis cs:11000,-20.5669680522782)
--(axis cs:12000,-14.2472535506988)
--(axis cs:13000,-9.06101055121141)
--(axis cs:14000,-8.4405432507494)
--(axis cs:15000,-4.28135348544273)
--(axis cs:16000,-5.29539129898479)
--(axis cs:17000,-5.70720072889896)
--(axis cs:18000,-10.7747047427544)
--(axis cs:19000,-9.73289056791954)
--(axis cs:20000,-10.7329129698109)
--(axis cs:21000,-13.3949025315527)
--(axis cs:22000,-11.4456891428671)
--(axis cs:23000,-9.39920998921243)
--(axis cs:24000,-9.17779310437701)
--(axis cs:25000,-7.15838058347122)
--(axis cs:26000,-8.63263994117746)
--(axis cs:27000,-3.33327242423189)
--(axis cs:28000,4.70891541159782)
--(axis cs:29000,2.43918821193751)
--(axis cs:30000,5.00174823649214)
--(axis cs:31000,9.12700488145877)
--(axis cs:32000,8.20216629695529)
--(axis cs:33000,8.61943488922516)
--(axis cs:34000,9.39420068514157)
--(axis cs:35000,10.3068193977882)
--(axis cs:36000,15.1751005781088)
--(axis cs:37000,17.1951015818748)
--(axis cs:38000,17.805514329601)
--(axis cs:39000,14.8057018411414)
--(axis cs:40000,24.2696723843835)
--(axis cs:41000,27.3236524995907)
--(axis cs:42000,41.0543149471889)
--(axis cs:43000,40.0521085716138)
--(axis cs:44000,48.9552929530988)
--(axis cs:45000,54.6861085676884)
--(axis cs:46000,54.272890385237)
--(axis cs:47000,58.461427962083)
--(axis cs:48000,65.1329144312511)
--(axis cs:49000,71.0178214892943)
--(axis cs:50000,82.3817300863826)
--(axis cs:51000,83.9659589409537)
--(axis cs:52000,81.8408504520458)
--(axis cs:53000,96.5731872692458)
--(axis cs:54000,107.5541786573)
--(axis cs:55000,105.382031602665)
--(axis cs:56000,102.30850820875)
--(axis cs:57000,115.482335571242)
--(axis cs:58000,116.616279259706)
--(axis cs:59000,116.3266232033)
--(axis cs:60000,129.832878321506)
--(axis cs:61000,130.997454453618)
--(axis cs:62000,133.539958085469)
--(axis cs:63000,133.956356640382)
--(axis cs:64000,137.411813221124)
--(axis cs:65000,134.150318711142)
--(axis cs:66000,142.908075870548)
--(axis cs:67000,150.250430364147)
--(axis cs:68000,149.105073860809)
--(axis cs:69000,149.790359166947)
--(axis cs:70000,157.997056136768)
--(axis cs:71000,159.466101280422)
--(axis cs:72000,167.078059557371)
--(axis cs:73000,170.039407506887)
--(axis cs:74000,169.976377749752)
--(axis cs:75000,173.492612174192)
--(axis cs:76000,173.221185527612)
--(axis cs:77000,174.75408851756)
--(axis cs:78000,176.911603124909)
--(axis cs:79000,182.598143924156)
--(axis cs:80000,182.4161665705)
--(axis cs:81000,188.473192464667)
--(axis cs:82000,181.468110897731)
--(axis cs:83000,189.22176336251)
--(axis cs:84000,192.076593052071)
--(axis cs:85000,194.366442719459)
--(axis cs:86000,195.091087863878)
--(axis cs:87000,197.677124815056)
--(axis cs:88000,199.969810136565)
--(axis cs:89000,199.711538842749)
--(axis cs:90000,204.244462729939)
--(axis cs:91000,204.168885472657)
--(axis cs:92000,207.56191199667)
--(axis cs:93000,209.478971327721)
--(axis cs:94000,207.751636557788)
--(axis cs:95000,214.738629387464)
--(axis cs:96000,214.775651399716)
--(axis cs:97000,215.944020092305)
--(axis cs:98000,217.145181694811)
--(axis cs:99000,217.537123577331)
--(axis cs:100000,217.979194299059)
--(axis cs:100000,389.10884736219)
--(axis cs:100000,389.10884736219)
--(axis cs:99000,383.268457294406)
--(axis cs:98000,382.654332242553)
--(axis cs:97000,379.59620143706)
--(axis cs:96000,373.479549974617)
--(axis cs:95000,377.954875681799)
--(axis cs:94000,366.01948612333)
--(axis cs:93000,366.680551502864)
--(axis cs:92000,365.585086020642)
--(axis cs:91000,361.595438896626)
--(axis cs:90000,358.276080010778)
--(axis cs:89000,357.948522378361)
--(axis cs:88000,359.752801805575)
--(axis cs:87000,347.828252716295)
--(axis cs:86000,349.448638120975)
--(axis cs:85000,348.734366575836)
--(axis cs:84000,349.016850632409)
--(axis cs:83000,344.161933990698)
--(axis cs:82000,338.091673195848)
--(axis cs:81000,341.068579175685)
--(axis cs:80000,340.593561156345)
--(axis cs:79000,338.528849766051)
--(axis cs:78000,336.629914465494)
--(axis cs:77000,333.701177256471)
--(axis cs:76000,334.151335583665)
--(axis cs:75000,330.653413803771)
--(axis cs:74000,329.121077896758)
--(axis cs:73000,323.917156140649)
--(axis cs:72000,320.484003401656)
--(axis cs:71000,320.260834021261)
--(axis cs:70000,321.449526461043)
--(axis cs:69000,311.140527430819)
--(axis cs:68000,300.378289675845)
--(axis cs:67000,308.292656268944)
--(axis cs:66000,305.382830304022)
--(axis cs:65000,297.119666220103)
--(axis cs:64000,299.485858571357)
--(axis cs:63000,298.999760335115)
--(axis cs:62000,291.521616696705)
--(axis cs:61000,294.195250459229)
--(axis cs:60000,289.950005784541)
--(axis cs:59000,282.426548045224)
--(axis cs:58000,270.996148970998)
--(axis cs:57000,265.029951414004)
--(axis cs:56000,264.679787777891)
--(axis cs:55000,261.804720191037)
--(axis cs:54000,255.584939370005)
--(axis cs:53000,249.124702126631)
--(axis cs:52000,251.565075664411)
--(axis cs:51000,235.341433600861)
--(axis cs:50000,234.639077817043)
--(axis cs:49000,221.189350804407)
--(axis cs:48000,220.727751077256)
--(axis cs:47000,213.380422421805)
--(axis cs:46000,215.846935982823)
--(axis cs:45000,201.273850639041)
--(axis cs:44000,199.289325615557)
--(axis cs:43000,187.792578084937)
--(axis cs:42000,198.282090478421)
--(axis cs:41000,184.823929876481)
--(axis cs:40000,179.800815184335)
--(axis cs:39000,156.266691362348)
--(axis cs:38000,158.502763314746)
--(axis cs:37000,131.875895463678)
--(axis cs:36000,129.718641694745)
--(axis cs:35000,129.066498161754)
--(axis cs:34000,128.503226135233)
--(axis cs:33000,115.251205826675)
--(axis cs:32000,112.745143551339)
--(axis cs:31000,94.2248865678322)
--(axis cs:30000,86.2444366122919)
--(axis cs:29000,76.0225859064159)
--(axis cs:28000,75.3854672014324)
--(axis cs:27000,78.6832879124321)
--(axis cs:26000,69.2715602819513)
--(axis cs:25000,49.9004369185213)
--(axis cs:24000,42.930770690783)
--(axis cs:23000,37.8735090154194)
--(axis cs:22000,47.2441305624717)
--(axis cs:21000,34.7631096006028)
--(axis cs:20000,37.586347504013)
--(axis cs:19000,30.5812238776065)
--(axis cs:18000,29.640441132264)
--(axis cs:17000,21.5805917769344)
--(axis cs:16000,24.7127820248917)
--(axis cs:15000,19.4907930119728)
--(axis cs:14000,21.1805337378888)
--(axis cs:13000,22.1504675980224)
--(axis cs:12000,11.9227068055913)
--(axis cs:11000,3.60827663971372)
--(axis cs:10000,-2.01356710465462)
--(axis cs:9000,-10.5400422097696)
--(axis cs:8000,-13.7211047106126)
--(axis cs:7000,-17.706715940712)
--(axis cs:6000,-22.155615875865)
--(axis cs:5000,-36.301383267924)
--(axis cs:4000,-32.1431482100157)
--(axis cs:3000,-30.8205543862467)
--(axis cs:2000,-33.0896811063429)
--(axis cs:1000,-31.225630491372)
--(axis cs:0,-31.6392506752704)
--cycle;

\path [draw=blue, fill=blue, opacity=0.1, line width=0pt]
(axis cs:0,-31.5078466389493)
--(axis cs:0,-65.9165397971676)
--(axis cs:1000,-60.3346942099944)
--(axis cs:2000,-63.2000617269126)
--(axis cs:3000,-61.6792547663729)
--(axis cs:4000,-63.0777662329523)
--(axis cs:5000,-64.8402818116595)
--(axis cs:6000,-41.3651461266523)
--(axis cs:7000,-24.1345761904233)
--(axis cs:8000,-24.5013288171742)
--(axis cs:9000,-21.6683409322888)
--(axis cs:10000,-19.9953709886592)
--(axis cs:11000,-19.9650496229845)
--(axis cs:12000,-15.3499518381228)
--(axis cs:13000,-10.0670847593844)
--(axis cs:14000,-8.74442947980885)
--(axis cs:15000,-3.99700135382684)
--(axis cs:16000,-5.94255715824576)
--(axis cs:17000,-0.632851578534092)
--(axis cs:18000,-5.42124911812363)
--(axis cs:19000,0.998798462050683)
--(axis cs:20000,-3.62021023409073)
--(axis cs:21000,-5.52701518386198)
--(axis cs:22000,-3.46807431968578)
--(axis cs:23000,-5.89904817400513)
--(axis cs:24000,-7.15876586616624)
--(axis cs:25000,-4.81633080910786)
--(axis cs:26000,-2.17200615960807)
--(axis cs:27000,-13.3099510718714)
--(axis cs:28000,-3.56795129668422)
--(axis cs:29000,-2.20480500365277)
--(axis cs:30000,4.39527537606695)
--(axis cs:31000,11.7892036686948)
--(axis cs:32000,12.7303164247453)
--(axis cs:33000,8.20452342993723)
--(axis cs:34000,4.53148571982703)
--(axis cs:35000,18.8299607864688)
--(axis cs:36000,14.6981695902416)
--(axis cs:37000,20.8930648197622)
--(axis cs:38000,28.4297607424307)
--(axis cs:39000,31.0800051959473)
--(axis cs:40000,41.9192104656106)
--(axis cs:41000,51.7071266783101)
--(axis cs:42000,53.1534811927192)
--(axis cs:43000,55.7194321396932)
--(axis cs:44000,49.2957566702558)
--(axis cs:45000,55.0660389156834)
--(axis cs:46000,62.3238667185555)
--(axis cs:47000,79.4459586968316)
--(axis cs:48000,82.4152686748692)
--(axis cs:49000,76.3176241319762)
--(axis cs:50000,97.1743723756095)
--(axis cs:51000,105.207820235924)
--(axis cs:52000,104.561962367247)
--(axis cs:53000,109.876409250978)
--(axis cs:54000,115.029884879808)
--(axis cs:55000,96.2712157521565)
--(axis cs:56000,111.533275577565)
--(axis cs:57000,129.734352351962)
--(axis cs:58000,139.20772771852)
--(axis cs:59000,141.180330499721)
--(axis cs:60000,151.243546016148)
--(axis cs:61000,154.808765830574)
--(axis cs:62000,150.086802630262)
--(axis cs:63000,163.800448105325)
--(axis cs:64000,158.338491390734)
--(axis cs:65000,147.910156602735)
--(axis cs:66000,159.254817122415)
--(axis cs:67000,148.745819735516)
--(axis cs:68000,167.419995114416)
--(axis cs:69000,179.917441883511)
--(axis cs:70000,196.390436107935)
--(axis cs:71000,194.432728374468)
--(axis cs:72000,188.454367229838)
--(axis cs:73000,194.887475346024)
--(axis cs:74000,208.400619738401)
--(axis cs:75000,208.733594810704)
--(axis cs:76000,203.748236361339)
--(axis cs:77000,210.710727525555)
--(axis cs:78000,221.552688489915)
--(axis cs:79000,226.008187261191)
--(axis cs:80000,222.432468615704)
--(axis cs:81000,217.435184897195)
--(axis cs:82000,227.820631573944)
--(axis cs:83000,238.901684857351)
--(axis cs:84000,234.955805875341)
--(axis cs:85000,252.188427780888)
--(axis cs:86000,244.646225724047)
--(axis cs:87000,254.655410231432)
--(axis cs:88000,248.026532858027)
--(axis cs:89000,265.429419836243)
--(axis cs:90000,266.098134497602)
--(axis cs:91000,251.818186150144)
--(axis cs:92000,266.942292600176)
--(axis cs:93000,266.590927802618)
--(axis cs:94000,257.886095973518)
--(axis cs:95000,272.798736169186)
--(axis cs:96000,279.193342510662)
--(axis cs:97000,288.699739238054)
--(axis cs:98000,288.397467576816)
--(axis cs:99000,291.390394548277)
--(axis cs:100000,283.512242467091)
--(axis cs:100000,408.019358697845)
--(axis cs:100000,408.019358697845)
--(axis cs:99000,409.305787631573)
--(axis cs:98000,404.476579440515)
--(axis cs:97000,409.147132965345)
--(axis cs:96000,409.179477145811)
--(axis cs:95000,408.311630084249)
--(axis cs:94000,406.618391967253)
--(axis cs:93000,398.433620975561)
--(axis cs:92000,405.57242966831)
--(axis cs:91000,397.972337485195)
--(axis cs:90000,397.527185462644)
--(axis cs:89000,392.035274357012)
--(axis cs:88000,392.611046014602)
--(axis cs:87000,392.352971005124)
--(axis cs:86000,392.620346328669)
--(axis cs:85000,388.320787981323)
--(axis cs:84000,377.794206050801)
--(axis cs:83000,379.382318212105)
--(axis cs:82000,370.760976206041)
--(axis cs:81000,371.718783794113)
--(axis cs:80000,382.235231909256)
--(axis cs:79000,364.130679117686)
--(axis cs:78000,381.147675896357)
--(axis cs:77000,368.360220726968)
--(axis cs:76000,376.544111378899)
--(axis cs:75000,350.981814599887)
--(axis cs:74000,359.042696045847)
--(axis cs:73000,350.375678123034)
--(axis cs:72000,358.467218260681)
--(axis cs:71000,344.692253988286)
--(axis cs:70000,342.712422520154)
--(axis cs:69000,348.694167227233)
--(axis cs:68000,328.872019107565)
--(axis cs:67000,334.608105222625)
--(axis cs:66000,332.584702799753)
--(axis cs:65000,329.951048079426)
--(axis cs:64000,341.08473374057)
--(axis cs:63000,321.354774453585)
--(axis cs:62000,319.064480096904)
--(axis cs:61000,310.468036758441)
--(axis cs:60000,323.589978619034)
--(axis cs:59000,304.388137343508)
--(axis cs:58000,309.765397577453)
--(axis cs:57000,303.987171740899)
--(axis cs:56000,292.231503243171)
--(axis cs:55000,273.150657546711)
--(axis cs:54000,276.270109432387)
--(axis cs:53000,253.886658641087)
--(axis cs:52000,252.620509204329)
--(axis cs:51000,265.325921174011)
--(axis cs:50000,224.899487174234)
--(axis cs:49000,212.601807913051)
--(axis cs:48000,218.840825883237)
--(axis cs:47000,222.655421190731)
--(axis cs:46000,222.24305119821)
--(axis cs:45000,182.310125975574)
--(axis cs:44000,179.620314525153)
--(axis cs:43000,155.602869277098)
--(axis cs:42000,158.678593288614)
--(axis cs:41000,168.270268267591)
--(axis cs:40000,137.769541365163)
--(axis cs:39000,146.927193862844)
--(axis cs:38000,115.069008618712)
--(axis cs:37000,133.218288072121)
--(axis cs:36000,116.047295733723)
--(axis cs:35000,84.5437431928056)
--(axis cs:34000,106.839826420557)
--(axis cs:33000,70.8321283138292)
--(axis cs:32000,69.9434102854211)
--(axis cs:31000,56.1165672121243)
--(axis cs:30000,44.4115092732273)
--(axis cs:29000,46.6183318991062)
--(axis cs:28000,47.939219688482)
--(axis cs:27000,68.2611425134194)
--(axis cs:26000,41.2845612850789)
--(axis cs:25000,45.8852774402128)
--(axis cs:24000,33.8972714579435)
--(axis cs:23000,36.6953974637195)
--(axis cs:22000,52.2035124004702)
--(axis cs:21000,45.2277269977987)
--(axis cs:20000,36.2565052482667)
--(axis cs:19000,43.3283162675694)
--(axis cs:18000,28.91605575329)
--(axis cs:17000,29.5160851423188)
--(axis cs:16000,29.9902170339197)
--(axis cs:15000,24.3667639309162)
--(axis cs:14000,16.5226487526911)
--(axis cs:13000,11.4708553492408)
--(axis cs:12000,6.69600141769231)
--(axis cs:11000,1.52753860197737)
--(axis cs:10000,-1.23724891229629)
--(axis cs:9000,-4.90496007279564)
--(axis cs:8000,-8.76824744290028)
--(axis cs:7000,-11.8692209023715)
--(axis cs:6000,-22.9091726864498)
--(axis cs:5000,-37.8212208835022)
--(axis cs:4000,-34.8562982885145)
--(axis cs:3000,-37.4890766299146)
--(axis cs:2000,-35.9643894797662)
--(axis cs:1000,-34.3689887454301)
--(axis cs:0,-31.5078466389493)
--cycle;

\addplot [semithick, color0]
table {%
0 -42.0704111339356
1000 -41.1252778488017
2000 -44.2917552839021
3000 -41.4750362387469
4000 -43.6873578810417
5000 -47.2110673116913
6000 -29.2633854585729
7000 -21.150023635573
8000 -19.3024301384158
9000 -16.5909060394192
10000 -10.0098633445871
11000 -8.47934570628223
12000 -1.16227337255374
13000 6.54472852340551
14000 6.3699952435697
15000 7.60471976326502
16000 9.70869536295346
17000 7.93669552401774
18000 9.4328681947548
19000 10.4241666548435
20000 13.426717267101
21000 10.684103534525
22000 17.8992207098023
23000 14.2371495131035
24000 16.876488793203
25000 21.371028167525
26000 30.3194601703869
27000 37.6750077441001
28000 40.0471913065151
29000 39.2308870591767
30000 45.623092424392
31000 51.6759457246455
32000 60.4736549241473
33000 61.93532035795
34000 68.9487134101873
35000 69.6866587797709
36000 72.4468711364271
37000 74.5354985227765
38000 88.1541388221736
39000 85.5361966017446
40000 102.035243784359
41000 106.073791188036
42000 119.668202712805
43000 113.922343328275
44000 124.122309284328
45000 127.979979603365
46000 135.05991318403
47000 135.920925191944
48000 142.930332754253
49000 146.103586146851
50000 158.510403951713
51000 159.653696270907
52000 166.702963058228
53000 172.848944697939
54000 181.569559013653
55000 183.593375896851
56000 183.494147993321
57000 190.256143492623
58000 193.806214115352
59000 199.376585624262
60000 209.891442053024
61000 212.596352456423
62000 212.530787391087
63000 216.478058487749
64000 218.44883589624
65000 215.634992465622
66000 224.145453087285
67000 229.271543316545
68000 224.741681768327
69000 230.465443298883
70000 239.723291298906
71000 239.863467650842
72000 243.781031479514
73000 246.978281823768
74000 249.548727823255
75000 252.073012988981
76000 253.686260555639
77000 254.227632887015
78000 256.770758795201
79000 260.563496845103
80000 261.504863863422
81000 264.770885820176
82000 259.779892046789
83000 266.691848676604
84000 270.54672184224
85000 271.550404647648
86000 272.269862992427
87000 272.752688765676
88000 279.86130597107
89000 278.830030610555
90000 281.260271370359
91000 282.882162184642
92000 286.573499008656
93000 288.079761415292
94000 286.885561340559
95000 296.346752534631
96000 294.127600687166
97000 297.770110764682
98000 299.899756968682
99000 300.402790435869
100000 303.544020830624
};
\addplot [semithick, blue]
table {%
0 -48.7121932180585
1000 -47.3518414777122
2000 -49.5822256033394
3000 -49.5841656981438
4000 -48.9670322607334
5000 -51.3307513475809
6000 -32.1371594065511
7000 -18.0018985463974
8000 -16.6347881300373
9000 -13.2866505025422
10000 -10.6163099504778
11000 -9.21875551050356
12000 -4.32697521021525
13000 0.70188529492819
14000 3.88910963644112
15000 10.1848812885447
16000 12.023829937837
17000 14.4416167818924
18000 11.7474033175832
19000 22.16355736481
20000 16.318147507088
21000 19.8503559069683
22000 24.3677190403922
23000 15.3981746448572
24000 13.3692527958886
25000 20.5344733155525
26000 19.5562775627354
27000 27.475595720774
28000 22.1856341958989
29000 22.2067634477267
30000 24.4033923246471
31000 33.9528854404096
32000 41.3368633550832
33000 39.5183258718832
34000 55.685656070192
35000 51.6868519896372
36000 65.3727326619823
37000 77.0556764459415
38000 71.7493846805712
39000 89.0035995293956
40000 89.8443759153866
41000 109.98869747295
42000 105.916037240667
43000 105.661150708395
44000 114.458035597704
45000 118.688082445629
46000 142.283458958383
47000 151.050689943781
48000 150.628047279053
49000 144.459716022513
50000 161.036929774922
51000 185.266870704968
52000 178.591235785788
53000 181.881533946032
54000 195.649997156098
55000 184.710936649434
56000 201.882389410368
57000 216.860762046431
58000 224.486562647986
59000 222.784233921615
60000 237.416762317591
61000 232.638401294508
62000 234.575641363583
63000 242.577611279455
64000 249.711612565652
65000 238.93060234108
66000 245.919759961084
67000 241.676962479071
68000 248.14600711099
69000 264.305804555372
70000 269.551429314045
71000 269.562491181377
72000 273.460792745259
73000 272.631576734529
74000 283.721657892124
75000 279.857704705296
76000 290.146173870119
77000 289.535474126262
78000 301.350182193136
79000 295.069433189439
80000 302.33385026248
81000 294.576984345654
82000 299.290803889993
83000 309.142001534728
84000 306.375005963071
85000 320.254607881106
86000 318.633286026358
87000 323.504190618278
88000 320.318789436315
89000 328.732347096627
90000 331.812659980123
91000 324.895261817669
92000 336.257361134243
93000 332.51227438909
94000 332.252243970386
95000 340.555183126717
96000 344.186409828237
97000 348.923436101699
98000 346.437023508665
99000 350.348091089925
100000 345.765800582468
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Hopper-v3},
x grid style={white!50.1960784313725!black},
xlabel={Steps},
xmajorgrids,
xmin=-25000, xmax=525000,
xtick style={color=black},
xtick={-200000,0,200000,400000,600000},
xticklabels={\(\displaystyle -2\),\(\displaystyle 0\),\(\displaystyle 2\),\(\displaystyle 4\),\(\displaystyle 6\)},
y grid style={white!50.1960784313725!black},
ymajorgrids,
ymin=-11.1238873585298, ymax=312.083404377231,
ytick style={color=black},
ytick={-100,0,100,200,300,400},
yticklabels={\(\displaystyle -1\),\(\displaystyle 0\),\(\displaystyle 1\),\(\displaystyle 2\),\(\displaystyle 3\),\(\displaystyle 4\)}
]
\path [draw=color0, fill=color0, opacity=0.1, line width=0pt]
(axis cs:0,35.9258609192214)
--(axis cs:0,3.56735317491383)
--(axis cs:1000,4.84068359766976)
--(axis cs:2000,5.39127032024968)
--(axis cs:3000,5.79937504681593)
--(axis cs:4000,7.24749261680762)
--(axis cs:5000,5.88531422519732)
--(axis cs:6000,45.7955337111543)
--(axis cs:7000,91.7678092354099)
--(axis cs:8000,86.394094118123)
--(axis cs:9000,103.781719742744)
--(axis cs:10000,114.12758979953)
--(axis cs:11000,105.192295431364)
--(axis cs:12000,128.906700893929)
--(axis cs:13000,71.2313975146815)
--(axis cs:14000,73.5352625241948)
--(axis cs:15000,130.144235220853)
--(axis cs:16000,137.419663050512)
--(axis cs:17000,128.181721139468)
--(axis cs:18000,119.390480450462)
--(axis cs:19000,120.50722622876)
--(axis cs:20000,119.949511028434)
--(axis cs:21000,120.441301189446)
--(axis cs:22000,97.3447372253836)
--(axis cs:23000,134.767720823707)
--(axis cs:24000,136.288268625808)
--(axis cs:25000,137.351944254015)
--(axis cs:26000,132.986981595451)
--(axis cs:27000,131.942877979391)
--(axis cs:28000,114.295846081455)
--(axis cs:29000,138.454842472973)
--(axis cs:30000,131.42720215089)
--(axis cs:31000,127.497105270431)
--(axis cs:32000,124.176144156728)
--(axis cs:33000,138.287351493535)
--(axis cs:34000,114.472980442686)
--(axis cs:35000,147.459427070022)
--(axis cs:36000,137.830282472235)
--(axis cs:37000,128.825478089348)
--(axis cs:38000,142.270102908652)
--(axis cs:39000,160.654866984297)
--(axis cs:40000,145.463261833164)
--(axis cs:41000,154.898561564175)
--(axis cs:42000,154.696317711999)
--(axis cs:43000,153.332609401461)
--(axis cs:44000,169.046986346018)
--(axis cs:45000,126.364850330762)
--(axis cs:46000,120.672943927711)
--(axis cs:47000,102.513081318637)
--(axis cs:48000,127.900715242836)
--(axis cs:49000,137.294060208363)
--(axis cs:50000,169.006019904536)
--(axis cs:51000,171.674401769948)
--(axis cs:52000,171.306456172021)
--(axis cs:53000,177.731881162406)
--(axis cs:54000,184.541310000294)
--(axis cs:55000,188.330077038458)
--(axis cs:56000,180.095182666025)
--(axis cs:57000,162.797791373737)
--(axis cs:58000,182.198547523056)
--(axis cs:59000,162.796673455495)
--(axis cs:60000,158.596414734057)
--(axis cs:61000,185.860967840195)
--(axis cs:62000,199.430681449947)
--(axis cs:63000,176.520540346004)
--(axis cs:64000,194.92917794037)
--(axis cs:65000,185.347008025119)
--(axis cs:66000,186.548621435414)
--(axis cs:67000,147.878428766123)
--(axis cs:68000,193.614782337807)
--(axis cs:69000,152.353621991399)
--(axis cs:70000,179.361007030124)
--(axis cs:71000,201.115771163945)
--(axis cs:72000,197.364990984051)
--(axis cs:73000,178.898693995384)
--(axis cs:74000,207.983929216508)
--(axis cs:75000,201.019192294503)
--(axis cs:76000,165.229835715596)
--(axis cs:77000,185.755291993269)
--(axis cs:78000,194.240864039483)
--(axis cs:79000,207.233622853134)
--(axis cs:80000,210.31019750503)
--(axis cs:81000,213.427282663586)
--(axis cs:82000,210.530429123365)
--(axis cs:83000,184.633679981746)
--(axis cs:84000,183.384620068442)
--(axis cs:85000,189.59750552724)
--(axis cs:86000,167.006775106031)
--(axis cs:87000,197.568472847736)
--(axis cs:88000,179.673064282669)
--(axis cs:89000,215.923856499045)
--(axis cs:90000,211.603815445178)
--(axis cs:91000,170.682898242673)
--(axis cs:92000,221.422143885443)
--(axis cs:93000,220.343137992845)
--(axis cs:94000,201.196852530912)
--(axis cs:95000,211.962855452319)
--(axis cs:96000,225.114088030498)
--(axis cs:97000,220.710199587355)
--(axis cs:98000,211.784089365079)
--(axis cs:99000,190.037136593672)
--(axis cs:100000,226.774383678142)
--(axis cs:101000,201.971068484654)
--(axis cs:102000,228.166714775051)
--(axis cs:103000,205.800978216875)
--(axis cs:104000,221.661052760069)
--(axis cs:105000,202.266218102011)
--(axis cs:106000,221.461262428169)
--(axis cs:107000,220.679981231367)
--(axis cs:108000,205.957512925544)
--(axis cs:109000,221.552124418329)
--(axis cs:110000,227.509596052276)
--(axis cs:111000,232.36880787402)
--(axis cs:112000,227.231795412451)
--(axis cs:113000,215.807560158448)
--(axis cs:114000,236.404734502073)
--(axis cs:115000,238.099076607483)
--(axis cs:116000,229.420310515404)
--(axis cs:117000,209.287979266682)
--(axis cs:118000,220.599122485491)
--(axis cs:119000,240.630001298663)
--(axis cs:120000,233.265542972858)
--(axis cs:121000,229.222301798696)
--(axis cs:122000,221.71907462416)
--(axis cs:123000,198.425018967205)
--(axis cs:124000,211.535682644374)
--(axis cs:125000,240.640690876596)
--(axis cs:126000,237.65597981428)
--(axis cs:127000,217.285274356871)
--(axis cs:128000,182.213986975319)
--(axis cs:129000,232.432481154325)
--(axis cs:130000,206.322472781412)
--(axis cs:131000,200.025382609453)
--(axis cs:132000,239.796816366449)
--(axis cs:133000,177.069054090879)
--(axis cs:134000,229.615208611494)
--(axis cs:135000,211.929287561589)
--(axis cs:136000,201.395957195843)
--(axis cs:137000,206.985102778886)
--(axis cs:138000,187.059501588381)
--(axis cs:139000,230.633104111668)
--(axis cs:140000,232.903041472057)
--(axis cs:141000,239.294124629376)
--(axis cs:142000,238.282584932232)
--(axis cs:143000,240.443745364241)
--(axis cs:144000,234.744813774928)
--(axis cs:145000,208.745037834505)
--(axis cs:146000,241.362345695206)
--(axis cs:147000,222.102884893552)
--(axis cs:148000,196.970748225613)
--(axis cs:149000,199.798608983899)
--(axis cs:150000,192.094117152916)
--(axis cs:151000,246.34676589324)
--(axis cs:152000,219.384274493179)
--(axis cs:153000,229.749262659741)
--(axis cs:154000,243.780066776213)
--(axis cs:155000,239.581537545685)
--(axis cs:156000,242.550869289366)
--(axis cs:157000,228.887224782478)
--(axis cs:158000,241.872651009057)
--(axis cs:159000,237.524304538457)
--(axis cs:160000,250.819904254299)
--(axis cs:161000,244.73516153365)
--(axis cs:162000,250.224904491074)
--(axis cs:163000,250.623367804529)
--(axis cs:164000,200.752131482738)
--(axis cs:165000,252.101651783956)
--(axis cs:166000,249.198100011521)
--(axis cs:167000,243.515998789793)
--(axis cs:168000,203.235922661805)
--(axis cs:169000,221.359689569498)
--(axis cs:170000,244.168113272015)
--(axis cs:171000,208.32141977828)
--(axis cs:172000,205.419539492286)
--(axis cs:173000,221.759430520446)
--(axis cs:174000,251.206239884145)
--(axis cs:175000,251.265457439439)
--(axis cs:176000,249.305658257311)
--(axis cs:177000,221.36164710381)
--(axis cs:178000,215.872118272069)
--(axis cs:179000,249.141490421562)
--(axis cs:180000,197.081193950494)
--(axis cs:181000,223.617961527496)
--(axis cs:182000,221.989409879126)
--(axis cs:183000,249.401862418265)
--(axis cs:184000,241.986808723578)
--(axis cs:185000,242.490210982071)
--(axis cs:186000,229.505491892023)
--(axis cs:187000,209.389788084234)
--(axis cs:188000,189.203314489309)
--(axis cs:189000,246.572195361041)
--(axis cs:190000,226.042871851639)
--(axis cs:191000,240.045812682359)
--(axis cs:192000,245.225587508437)
--(axis cs:193000,243.567477390335)
--(axis cs:194000,240.891408334008)
--(axis cs:195000,191.488062829405)
--(axis cs:196000,200.031161261548)
--(axis cs:197000,246.13363266863)
--(axis cs:198000,252.312789136933)
--(axis cs:199000,245.142918443839)
--(axis cs:200000,229.296402551163)
--(axis cs:201000,252.426721699209)
--(axis cs:202000,231.831123685693)
--(axis cs:203000,252.030217316777)
--(axis cs:204000,240.673165390044)
--(axis cs:205000,253.742921899519)
--(axis cs:206000,251.971618468042)
--(axis cs:207000,249.451071699423)
--(axis cs:208000,248.378548178183)
--(axis cs:209000,251.268627652265)
--(axis cs:210000,251.575363524554)
--(axis cs:211000,253.047332645304)
--(axis cs:212000,253.573916043207)
--(axis cs:213000,202.632690796378)
--(axis cs:214000,216.349927097939)
--(axis cs:215000,226.43490741027)
--(axis cs:216000,234.038428209766)
--(axis cs:217000,252.695447036003)
--(axis cs:218000,249.571708385622)
--(axis cs:219000,254.146490273519)
--(axis cs:220000,253.711123052575)
--(axis cs:221000,254.265291020124)
--(axis cs:222000,252.905078974213)
--(axis cs:223000,197.365829322659)
--(axis cs:224000,243.907308208309)
--(axis cs:225000,253.923889733365)
--(axis cs:226000,249.866127062863)
--(axis cs:227000,236.949695485474)
--(axis cs:228000,249.631799215027)
--(axis cs:229000,249.926529540614)
--(axis cs:230000,252.761499467479)
--(axis cs:231000,254.745170897006)
--(axis cs:232000,254.322964197252)
--(axis cs:233000,229.669007030218)
--(axis cs:234000,209.717550817948)
--(axis cs:235000,214.762790713012)
--(axis cs:236000,219.020051945302)
--(axis cs:237000,221.441456917651)
--(axis cs:238000,217.868092797278)
--(axis cs:239000,251.25289534335)
--(axis cs:240000,249.946145112276)
--(axis cs:241000,254.673362742459)
--(axis cs:242000,252.71013771104)
--(axis cs:243000,188.585552508509)
--(axis cs:244000,249.252514210897)
--(axis cs:245000,242.079511769297)
--(axis cs:246000,220.391781759877)
--(axis cs:247000,239.971855211363)
--(axis cs:248000,249.990595205382)
--(axis cs:249000,217.680755772695)
--(axis cs:250000,255.730983052738)
--(axis cs:251000,241.052605139442)
--(axis cs:252000,256.102124378759)
--(axis cs:253000,254.011694077493)
--(axis cs:254000,248.761843031695)
--(axis cs:255000,207.99229762)
--(axis cs:256000,230.745502622093)
--(axis cs:257000,245.097523466942)
--(axis cs:258000,255.762485847885)
--(axis cs:259000,255.496526046659)
--(axis cs:260000,253.284277367261)
--(axis cs:261000,252.703643632649)
--(axis cs:262000,254.310308902176)
--(axis cs:263000,253.653440859256)
--(axis cs:264000,254.557754823316)
--(axis cs:265000,237.880381231264)
--(axis cs:266000,244.12259730932)
--(axis cs:267000,181.035056741087)
--(axis cs:268000,215.186606680587)
--(axis cs:269000,255.129047038453)
--(axis cs:270000,241.642855366339)
--(axis cs:271000,255.340375957956)
--(axis cs:272000,254.767969123637)
--(axis cs:273000,215.696367374365)
--(axis cs:274000,255.834954319421)
--(axis cs:275000,256.250770764468)
--(axis cs:276000,254.298545466227)
--(axis cs:277000,255.614542124826)
--(axis cs:278000,208.215216708072)
--(axis cs:279000,254.766656102573)
--(axis cs:280000,247.023736451495)
--(axis cs:281000,232.544960874181)
--(axis cs:282000,252.175621817864)
--(axis cs:283000,250.857147659273)
--(axis cs:284000,199.891889662314)
--(axis cs:285000,250.376515438957)
--(axis cs:286000,226.256853127833)
--(axis cs:287000,254.386982035581)
--(axis cs:288000,247.208777097197)
--(axis cs:289000,230.679049869736)
--(axis cs:290000,225.029364471985)
--(axis cs:291000,248.232467239339)
--(axis cs:292000,254.895974403203)
--(axis cs:293000,200.905795004541)
--(axis cs:294000,236.544334573593)
--(axis cs:295000,253.503724527943)
--(axis cs:296000,236.222328542453)
--(axis cs:297000,253.806592351382)
--(axis cs:298000,251.36468559511)
--(axis cs:299000,232.924579045706)
--(axis cs:300000,246.196360721399)
--(axis cs:301000,196.154565435802)
--(axis cs:302000,252.786584323656)
--(axis cs:303000,255.930671016592)
--(axis cs:304000,254.877293668098)
--(axis cs:305000,255.240330033113)
--(axis cs:306000,237.268809587933)
--(axis cs:307000,254.46860129581)
--(axis cs:308000,252.424647485292)
--(axis cs:309000,251.292869455025)
--(axis cs:310000,256.054144153638)
--(axis cs:311000,257.269773544462)
--(axis cs:312000,233.858129399314)
--(axis cs:313000,252.830708251857)
--(axis cs:314000,254.923258811613)
--(axis cs:315000,255.395266298972)
--(axis cs:316000,239.637050515061)
--(axis cs:317000,194.323725725439)
--(axis cs:318000,248.696349891742)
--(axis cs:319000,236.881005519865)
--(axis cs:320000,192.24298230228)
--(axis cs:321000,256.339037164846)
--(axis cs:322000,250.373545467264)
--(axis cs:323000,211.019034721359)
--(axis cs:324000,256.534883099393)
--(axis cs:325000,257.762830580921)
--(axis cs:326000,256.729306928749)
--(axis cs:327000,255.608588831579)
--(axis cs:328000,255.32347264172)
--(axis cs:329000,250.026535161965)
--(axis cs:330000,249.345730455473)
--(axis cs:331000,256.090547551432)
--(axis cs:332000,246.723735507212)
--(axis cs:333000,248.88056226841)
--(axis cs:334000,256.680947994247)
--(axis cs:335000,212.534355606076)
--(axis cs:336000,245.228279854643)
--(axis cs:337000,181.581041970982)
--(axis cs:338000,255.766559221517)
--(axis cs:339000,228.186548298341)
--(axis cs:340000,257.007537997435)
--(axis cs:341000,244.275393292517)
--(axis cs:342000,240.216754644066)
--(axis cs:343000,256.834671700662)
--(axis cs:344000,256.617085713557)
--(axis cs:345000,258.318133635447)
--(axis cs:346000,232.980362957735)
--(axis cs:347000,257.200587132813)
--(axis cs:348000,258.585832668694)
--(axis cs:349000,256.570274096942)
--(axis cs:350000,255.282411534054)
--(axis cs:351000,257.040192302654)
--(axis cs:352000,256.105125513337)
--(axis cs:353000,257.986872345586)
--(axis cs:354000,257.548260047135)
--(axis cs:355000,257.134458535)
--(axis cs:356000,238.758454994089)
--(axis cs:357000,249.353961262137)
--(axis cs:358000,250.401594877453)
--(axis cs:359000,257.894589600773)
--(axis cs:360000,257.400856421734)
--(axis cs:361000,254.254759566692)
--(axis cs:362000,257.6335524368)
--(axis cs:363000,257.278271775031)
--(axis cs:364000,252.952959485519)
--(axis cs:365000,233.019831547597)
--(axis cs:366000,256.238601210142)
--(axis cs:367000,259.235038391444)
--(axis cs:368000,258.145838681119)
--(axis cs:369000,244.049346546482)
--(axis cs:370000,257.297850913607)
--(axis cs:371000,257.294761509018)
--(axis cs:372000,257.855061563627)
--(axis cs:373000,256.668127485277)
--(axis cs:374000,224.539308188248)
--(axis cs:375000,198.855370714103)
--(axis cs:376000,253.191597840957)
--(axis cs:377000,252.60118047854)
--(axis cs:378000,241.044939264444)
--(axis cs:379000,256.191436049359)
--(axis cs:380000,256.481500055577)
--(axis cs:381000,257.700910826467)
--(axis cs:382000,192.548352998783)
--(axis cs:383000,253.283611352535)
--(axis cs:384000,259.287768902995)
--(axis cs:385000,239.874389624917)
--(axis cs:386000,259.180475162539)
--(axis cs:387000,240.656183797125)
--(axis cs:388000,197.796254608758)
--(axis cs:389000,245.185946565997)
--(axis cs:390000,257.846501618093)
--(axis cs:391000,258.275264857398)
--(axis cs:392000,258.386528393613)
--(axis cs:393000,245.663314331002)
--(axis cs:394000,249.379981608803)
--(axis cs:395000,258.625405690766)
--(axis cs:396000,230.780900608855)
--(axis cs:397000,259.131809631842)
--(axis cs:398000,258.984779096055)
--(axis cs:399000,238.019925085064)
--(axis cs:400000,198.438069767476)
--(axis cs:401000,259.425194454626)
--(axis cs:402000,254.133317617437)
--(axis cs:403000,257.985834742638)
--(axis cs:404000,254.513943208634)
--(axis cs:405000,223.682459355611)
--(axis cs:406000,181.884939556137)
--(axis cs:407000,249.572918807933)
--(axis cs:408000,205.642275784163)
--(axis cs:409000,227.217126401401)
--(axis cs:410000,246.925079156161)
--(axis cs:411000,253.92185283664)
--(axis cs:412000,258.254322017911)
--(axis cs:413000,181.244118825776)
--(axis cs:414000,219.238433029696)
--(axis cs:415000,257.855241271863)
--(axis cs:416000,258.840972016649)
--(axis cs:417000,248.805063772822)
--(axis cs:418000,257.867931090188)
--(axis cs:419000,259.242235079355)
--(axis cs:420000,257.318690044919)
--(axis cs:421000,224.638722097722)
--(axis cs:422000,259.614918198016)
--(axis cs:423000,256.247027385597)
--(axis cs:424000,259.798711096408)
--(axis cs:425000,256.44415080037)
--(axis cs:426000,258.84030588396)
--(axis cs:427000,259.726522273091)
--(axis cs:428000,260.020155489147)
--(axis cs:429000,210.225095963112)
--(axis cs:430000,259.914937718063)
--(axis cs:431000,259.898563036595)
--(axis cs:432000,258.744182326553)
--(axis cs:433000,259.489247315901)
--(axis cs:434000,245.036891631535)
--(axis cs:435000,259.728717216056)
--(axis cs:436000,259.790734010753)
--(axis cs:437000,207.867317797205)
--(axis cs:438000,260.282166785572)
--(axis cs:439000,253.245035965049)
--(axis cs:440000,259.167481511234)
--(axis cs:441000,237.214342633535)
--(axis cs:442000,260.195719247311)
--(axis cs:443000,259.09084313711)
--(axis cs:444000,248.5284425907)
--(axis cs:445000,259.856572701828)
--(axis cs:446000,260.021060079448)
--(axis cs:447000,255.835303563833)
--(axis cs:448000,241.930710183007)
--(axis cs:449000,258.096830655925)
--(axis cs:450000,261.417280271876)
--(axis cs:451000,258.558219737381)
--(axis cs:452000,260.303494707638)
--(axis cs:453000,245.751099154292)
--(axis cs:454000,184.848368005992)
--(axis cs:455000,259.123944248131)
--(axis cs:456000,256.032358072832)
--(axis cs:457000,260.143460317964)
--(axis cs:458000,234.386623691369)
--(axis cs:459000,260.176252502675)
--(axis cs:460000,260.075925494754)
--(axis cs:461000,257.396598606273)
--(axis cs:462000,253.780870902276)
--(axis cs:463000,258.804155502972)
--(axis cs:464000,259.775684233828)
--(axis cs:465000,248.925541995899)
--(axis cs:466000,260.619753813398)
--(axis cs:467000,258.994863040837)
--(axis cs:468000,261.003236738161)
--(axis cs:469000,253.1315296606)
--(axis cs:470000,259.448722646674)
--(axis cs:471000,249.798434605149)
--(axis cs:472000,259.375633226393)
--(axis cs:473000,260.508091010565)
--(axis cs:474000,260.712758930194)
--(axis cs:475000,246.868521572417)
--(axis cs:476000,257.094847559677)
--(axis cs:477000,258.614580020877)
--(axis cs:478000,251.953056027135)
--(axis cs:479000,259.081563622667)
--(axis cs:480000,259.878850163321)
--(axis cs:481000,229.635904273923)
--(axis cs:482000,255.765277594178)
--(axis cs:483000,259.327729833536)
--(axis cs:484000,253.512263077565)
--(axis cs:485000,227.71967991148)
--(axis cs:486000,256.513526209791)
--(axis cs:487000,258.991562842643)
--(axis cs:488000,259.804129973003)
--(axis cs:489000,260.312305586631)
--(axis cs:490000,261.322660216899)
--(axis cs:491000,260.476158572407)
--(axis cs:492000,241.219330316969)
--(axis cs:493000,258.091409990945)
--(axis cs:494000,260.295877284967)
--(axis cs:495000,257.826877317393)
--(axis cs:496000,255.256987267179)
--(axis cs:497000,260.51930918461)
--(axis cs:498000,229.904491802309)
--(axis cs:499000,259.917730715405)
--(axis cs:500000,234.405330106309)
--(axis cs:500000,277.594923367188)
--(axis cs:500000,277.594923367188)
--(axis cs:499000,267.229587518503)
--(axis cs:498000,279.958890721384)
--(axis cs:497000,268.107664547781)
--(axis cs:496000,269.3677773534)
--(axis cs:495000,268.343575820238)
--(axis cs:494000,267.993681024579)
--(axis cs:493000,267.150593288484)
--(axis cs:492000,272.551438762631)
--(axis cs:491000,268.768315901837)
--(axis cs:490000,268.712239193496)
--(axis cs:489000,268.564220195743)
--(axis cs:488000,267.694944095893)
--(axis cs:487000,267.681481798422)
--(axis cs:486000,266.874972539467)
--(axis cs:485000,277.176200079891)
--(axis cs:484000,266.49246937913)
--(axis cs:483000,268.18154139965)
--(axis cs:482000,268.433569026182)
--(axis cs:481000,280.221793400738)
--(axis cs:480000,267.726573578081)
--(axis cs:479000,267.069565138068)
--(axis cs:478000,268.823155195303)
--(axis cs:477000,268.447643016876)
--(axis cs:476000,266.699423796838)
--(axis cs:475000,269.771806309373)
--(axis cs:474000,267.47434316703)
--(axis cs:473000,268.069327913508)
--(axis cs:472000,269.385561348789)
--(axis cs:471000,270.668270538586)
--(axis cs:470000,267.736033795962)
--(axis cs:469000,264.937357285559)
--(axis cs:468000,268.746032757112)
--(axis cs:467000,266.548792802587)
--(axis cs:466000,266.602907305639)
--(axis cs:465000,262.816498934327)
--(axis cs:464000,268.869634117734)
--(axis cs:463000,268.230719360566)
--(axis cs:462000,268.648016003713)
--(axis cs:461000,267.852151878309)
--(axis cs:460000,267.545394393527)
--(axis cs:459000,268.615612611206)
--(axis cs:458000,276.405074008989)
--(axis cs:457000,268.347990032245)
--(axis cs:456000,266.947264355985)
--(axis cs:455000,267.940369957454)
--(axis cs:454000,296.437894252946)
--(axis cs:453000,270.814272343254)
--(axis cs:452000,269.351686511887)
--(axis cs:451000,267.326492935168)
--(axis cs:450000,268.342067237056)
--(axis cs:449000,266.605640318787)
--(axis cs:448000,271.093398868704)
--(axis cs:447000,269.139328864467)
--(axis cs:446000,268.666605026927)
--(axis cs:445000,267.735160345399)
--(axis cs:444000,270.643097021439)
--(axis cs:443000,266.041484011047)
--(axis cs:442000,267.322076139424)
--(axis cs:441000,275.647433734819)
--(axis cs:440000,268.865759406764)
--(axis cs:439000,266.496818886976)
--(axis cs:438000,269.297048574043)
--(axis cs:437000,282.097221884947)
--(axis cs:436000,268.430025881082)
--(axis cs:435000,267.833611110323)
--(axis cs:434000,273.713438010283)
--(axis cs:433000,268.005672372102)
--(axis cs:432000,267.284417749657)
--(axis cs:431000,268.936771527735)
--(axis cs:430000,267.822436953809)
--(axis cs:429000,282.902292107344)
--(axis cs:428000,267.639823608851)
--(axis cs:427000,267.482499256303)
--(axis cs:426000,267.777413959552)
--(axis cs:425000,265.369497175818)
--(axis cs:424000,268.173164810066)
--(axis cs:423000,268.389170837217)
--(axis cs:422000,266.697867461324)
--(axis cs:421000,279.140988981985)
--(axis cs:420000,266.931625916863)
--(axis cs:419000,267.506440307978)
--(axis cs:418000,267.50983181441)
--(axis cs:417000,267.227670164881)
--(axis cs:416000,267.647274053324)
--(axis cs:415000,266.918754758483)
--(axis cs:414000,275.308028056593)
--(axis cs:413000,294.148938889191)
--(axis cs:412000,267.427897972763)
--(axis cs:411000,265.08833302526)
--(axis cs:410000,265.285605096939)
--(axis cs:409000,270.778461484468)
--(axis cs:408000,278.878879691579)
--(axis cs:407000,268.461481337925)
--(axis cs:406000,280.816897271914)
--(axis cs:405000,279.355562754133)
--(axis cs:404000,267.340531897375)
--(axis cs:403000,266.439224347713)
--(axis cs:402000,266.287241089848)
--(axis cs:401000,267.224490066923)
--(axis cs:400000,285.594824049669)
--(axis cs:399000,271.399173892106)
--(axis cs:398000,266.577794875282)
--(axis cs:397000,266.413050858261)
--(axis cs:396000,276.869948938654)
--(axis cs:395000,267.272084182384)
--(axis cs:394000,268.326064743818)
--(axis cs:393000,270.420931567783)
--(axis cs:392000,266.64328082905)
--(axis cs:391000,266.889369746392)
--(axis cs:390000,266.049365654608)
--(axis cs:389000,269.034618646792)
--(axis cs:388000,276.869442110452)
--(axis cs:387000,271.507507658523)
--(axis cs:386000,267.412963546627)
--(axis cs:385000,270.291138584799)
--(axis cs:384000,266.428604191009)
--(axis cs:383000,266.435749994459)
--(axis cs:382000,280.121961452244)
--(axis cs:381000,265.903038358624)
--(axis cs:380000,266.007844691111)
--(axis cs:379000,266.682495796902)
--(axis cs:378000,271.593651784828)
--(axis cs:377000,265.18739551844)
--(axis cs:376000,265.355163506834)
--(axis cs:375000,286.30316903252)
--(axis cs:374000,275.235598900239)
--(axis cs:373000,266.201906243412)
--(axis cs:372000,266.0248948641)
--(axis cs:371000,266.663952830618)
--(axis cs:370000,265.025733848292)
--(axis cs:369000,265.824736422036)
--(axis cs:368000,265.432857581326)
--(axis cs:367000,266.981611236685)
--(axis cs:366000,265.074792626056)
--(axis cs:365000,273.595377985763)
--(axis cs:364000,263.41690368425)
--(axis cs:363000,265.661579642606)
--(axis cs:362000,266.066504384621)
--(axis cs:361000,264.712257267486)
--(axis cs:360000,265.614053877428)
--(axis cs:359000,267.734839746607)
--(axis cs:358000,267.941255603134)
--(axis cs:357000,264.128656025184)
--(axis cs:356000,270.139021989963)
--(axis cs:355000,265.820424004361)
--(axis cs:354000,266.988741891235)
--(axis cs:353000,266.759184960717)
--(axis cs:352000,265.077990403227)
--(axis cs:351000,265.732532294687)
--(axis cs:350000,265.350074681122)
--(axis cs:349000,265.537114640752)
--(axis cs:348000,266.317741785927)
--(axis cs:347000,266.277634111812)
--(axis cs:346000,274.161370326075)
--(axis cs:345000,265.349934661698)
--(axis cs:344000,265.758280441239)
--(axis cs:343000,266.236363513359)
--(axis cs:342000,270.061530995415)
--(axis cs:341000,266.023157099839)
--(axis cs:340000,265.131771253234)
--(axis cs:339000,275.771012402807)
--(axis cs:338000,266.000441938008)
--(axis cs:337000,286.277150945058)
--(axis cs:336000,268.587144958813)
--(axis cs:335000,275.377039141771)
--(axis cs:334000,264.405904518122)
--(axis cs:333000,262.453221418648)
--(axis cs:332000,265.723267800486)
--(axis cs:331000,266.428719432288)
--(axis cs:330000,263.160360132193)
--(axis cs:329000,264.058486916007)
--(axis cs:328000,264.884461448812)
--(axis cs:327000,264.94152818777)
--(axis cs:326000,265.240412258641)
--(axis cs:325000,265.719334595109)
--(axis cs:324000,265.135158890246)
--(axis cs:323000,274.134960953955)
--(axis cs:322000,264.155164159493)
--(axis cs:321000,265.845778723126)
--(axis cs:320000,271.613768182208)
--(axis cs:319000,266.644237520629)
--(axis cs:318000,263.152642974572)
--(axis cs:317000,282.40583757376)
--(axis cs:316000,265.878108823905)
--(axis cs:315000,265.737639391037)
--(axis cs:314000,265.01055224651)
--(axis cs:313000,266.522484602151)
--(axis cs:312000,265.925716684184)
--(axis cs:311000,265.468713275271)
--(axis cs:310000,263.822195730189)
--(axis cs:309000,263.44818516928)
--(axis cs:308000,266.455976636533)
--(axis cs:307000,265.186486281215)
--(axis cs:306000,269.268037422898)
--(axis cs:305000,263.653563966171)
--(axis cs:304000,264.73297703514)
--(axis cs:303000,263.863547275269)
--(axis cs:302000,263.362188532814)
--(axis cs:301000,278.217540724286)
--(axis cs:300000,262.219995204846)
--(axis cs:299000,268.247340271915)
--(axis cs:298000,263.815757990062)
--(axis cs:297000,263.107209156405)
--(axis cs:296000,270.284361026574)
--(axis cs:295000,263.299435283255)
--(axis cs:294000,265.360877055083)
--(axis cs:293000,278.855163361271)
--(axis cs:292000,264.160768959208)
--(axis cs:291000,261.058934445054)
--(axis cs:290000,272.282028628264)
--(axis cs:289000,264.323954831134)
--(axis cs:288000,266.162294410237)
--(axis cs:287000,264.181419951449)
--(axis cs:286000,270.923541328409)
--(axis cs:285000,264.634015361462)
--(axis cs:284000,271.607748727302)
--(axis cs:283000,263.487313470521)
--(axis cs:282000,262.756340571327)
--(axis cs:281000,268.488182130249)
--(axis cs:280000,265.019465372561)
--(axis cs:279000,264.552677355313)
--(axis cs:278000,274.577340552948)
--(axis cs:277000,264.816503948733)
--(axis cs:276000,265.558122541544)
--(axis cs:275000,263.540876054758)
--(axis cs:274000,264.334294197908)
--(axis cs:273000,269.017425663709)
--(axis cs:272000,263.862890845383)
--(axis cs:271000,264.341653630544)
--(axis cs:270000,266.516783273768)
--(axis cs:269000,264.876900191871)
--(axis cs:268000,278.422226202117)
--(axis cs:267000,279.996218550868)
--(axis cs:266000,266.266839389843)
--(axis cs:265000,267.994763102839)
--(axis cs:264000,262.838700095156)
--(axis cs:263000,263.861941890971)
--(axis cs:262000,263.730569178513)
--(axis cs:261000,262.884848395712)
--(axis cs:260000,262.099461899218)
--(axis cs:259000,263.433904595164)
--(axis cs:258000,263.021442683229)
--(axis cs:257000,265.791309598534)
--(axis cs:256000,266.815961832382)
--(axis cs:255000,278.298528252686)
--(axis cs:254000,262.186703661749)
--(axis cs:253000,263.078571470785)
--(axis cs:252000,262.779917096927)
--(axis cs:251000,263.425552549604)
--(axis cs:250000,263.512544974581)
--(axis cs:249000,275.868856831152)
--(axis cs:248000,264.50898405377)
--(axis cs:247000,265.978415316215)
--(axis cs:246000,266.001862997577)
--(axis cs:245000,266.310556202617)
--(axis cs:244000,263.18319536693)
--(axis cs:243000,282.966460923279)
--(axis cs:242000,263.614116705177)
--(axis cs:241000,263.532046045005)
--(axis cs:240000,261.078461679992)
--(axis cs:239000,262.473031865814)
--(axis cs:238000,269.302161415344)
--(axis cs:237000,261.826608440892)
--(axis cs:236000,258.967440349665)
--(axis cs:235000,262.980959604099)
--(axis cs:234000,276.069187994686)
--(axis cs:233000,271.781403216638)
--(axis cs:232000,262.781538026501)
--(axis cs:231000,263.259017538265)
--(axis cs:230000,262.244854437236)
--(axis cs:229000,262.589597049043)
--(axis cs:228000,263.097397985359)
--(axis cs:227000,267.00261345039)
--(axis cs:226000,262.723392731614)
--(axis cs:225000,261.029523206783)
--(axis cs:224000,264.125725927129)
--(axis cs:223000,273.077949457411)
--(axis cs:222000,259.82802679461)
--(axis cs:221000,260.265963798707)
--(axis cs:220000,262.519230582706)
--(axis cs:219000,263.199680169237)
--(axis cs:218000,264.121147050395)
--(axis cs:217000,260.861312267753)
--(axis cs:216000,266.534862078825)
--(axis cs:215000,266.002084811677)
--(axis cs:214000,272.611095259098)
--(axis cs:213000,280.124446644723)
--(axis cs:212000,263.205529521577)
--(axis cs:211000,263.015009672405)
--(axis cs:210000,261.745259974809)
--(axis cs:209000,261.08058001993)
--(axis cs:208000,262.88116517657)
--(axis cs:207000,258.680068258495)
--(axis cs:206000,261.707557984047)
--(axis cs:205000,260.722637410492)
--(axis cs:204000,261.164989376095)
--(axis cs:203000,260.982926099487)
--(axis cs:202000,266.385987114127)
--(axis cs:201000,262.062091845115)
--(axis cs:200000,267.335285801595)
--(axis cs:199000,259.195805361666)
--(axis cs:198000,258.899369904188)
--(axis cs:197000,261.443034264385)
--(axis cs:196000,268.225313179943)
--(axis cs:195000,265.795013578604)
--(axis cs:194000,254.567985820713)
--(axis cs:193000,256.771817222713)
--(axis cs:192000,260.024037547801)
--(axis cs:191000,262.290855955186)
--(axis cs:190000,258.656992408564)
--(axis cs:189000,257.519343298113)
--(axis cs:188000,269.694872940598)
--(axis cs:187000,261.752744759543)
--(axis cs:186000,264.372014929741)
--(axis cs:185000,261.400447642114)
--(axis cs:184000,259.758259166175)
--(axis cs:183000,259.30164397232)
--(axis cs:182000,258.884701510724)
--(axis cs:181000,261.732653433531)
--(axis cs:180000,277.480102324505)
--(axis cs:179000,258.394779146009)
--(axis cs:178000,267.414283359292)
--(axis cs:177000,261.950336458206)
--(axis cs:176000,257.06674752343)
--(axis cs:175000,258.625098248534)
--(axis cs:174000,258.834674307085)
--(axis cs:173000,268.278776081653)
--(axis cs:172000,272.602854538567)
--(axis cs:171000,275.044266624778)
--(axis cs:170000,260.016063049531)
--(axis cs:169000,271.373428382534)
--(axis cs:168000,276.714162711349)
--(axis cs:167000,261.200477517657)
--(axis cs:166000,257.308803167675)
--(axis cs:165000,256.513423831184)
--(axis cs:164000,271.309747704678)
--(axis cs:163000,257.791699546674)
--(axis cs:162000,257.475573960795)
--(axis cs:161000,256.608609267204)
--(axis cs:160000,257.804245314536)
--(axis cs:159000,256.218216231196)
--(axis cs:158000,258.348009576024)
--(axis cs:157000,258.501215282921)
--(axis cs:156000,257.940547948055)
--(axis cs:155000,256.516570583359)
--(axis cs:154000,258.502312849543)
--(axis cs:153000,255.866161975272)
--(axis cs:152000,262.178023529612)
--(axis cs:151000,254.390372046037)
--(axis cs:150000,273.472544814722)
--(axis cs:149000,272.181052614752)
--(axis cs:148000,260.373071108128)
--(axis cs:147000,258.850035132091)
--(axis cs:146000,254.320609919399)
--(axis cs:145000,268.113928065201)
--(axis cs:144000,260.820642719706)
--(axis cs:143000,250.919825176052)
--(axis cs:142000,254.51425594)
--(axis cs:141000,255.954914307384)
--(axis cs:140000,256.52133650443)
--(axis cs:139000,253.548333367328)
--(axis cs:138000,254.820953103786)
--(axis cs:137000,263.66785260047)
--(axis cs:136000,270.636301106634)
--(axis cs:135000,260.780326058199)
--(axis cs:134000,255.239133503241)
--(axis cs:133000,254.746069779004)
--(axis cs:132000,255.421942474444)
--(axis cs:131000,254.384009321254)
--(axis cs:130000,250.064861653349)
--(axis cs:129000,253.731391198278)
--(axis cs:128000,264.395220333307)
--(axis cs:127000,258.950667907607)
--(axis cs:126000,252.610750698741)
--(axis cs:125000,250.481534660259)
--(axis cs:124000,255.138756913526)
--(axis cs:123000,257.457924550745)
--(axis cs:122000,257.647798980828)
--(axis cs:121000,254.833532951321)
--(axis cs:120000,248.496423657545)
--(axis cs:119000,250.271261755346)
--(axis cs:118000,254.042524676433)
--(axis cs:117000,254.631780070851)
--(axis cs:116000,251.970360172979)
--(axis cs:115000,250.39339106324)
--(axis cs:114000,248.939357942229)
--(axis cs:113000,245.751834443015)
--(axis cs:112000,254.396677226376)
--(axis cs:111000,248.366944350519)
--(axis cs:110000,245.673065245605)
--(axis cs:109000,245.973901181139)
--(axis cs:108000,244.334685925268)
--(axis cs:107000,248.184528763174)
--(axis cs:106000,244.572237618565)
--(axis cs:105000,248.043913629341)
--(axis cs:104000,246.82677843878)
--(axis cs:103000,247.719537907138)
--(axis cs:102000,250.044889284258)
--(axis cs:101000,245.226585560363)
--(axis cs:100000,246.486136375505)
--(axis cs:99000,246.083085152793)
--(axis cs:98000,249.715939286077)
--(axis cs:97000,242.917040523657)
--(axis cs:96000,244.675585938732)
--(axis cs:95000,238.388382685807)
--(axis cs:94000,246.027850760259)
--(axis cs:93000,239.814084656208)
--(axis cs:92000,240.16320089334)
--(axis cs:91000,247.629808519759)
--(axis cs:90000,241.956453474369)
--(axis cs:89000,235.778857724883)
--(axis cs:88000,233.920737324505)
--(axis cs:87000,239.881418078313)
--(axis cs:86000,224.225320553384)
--(axis cs:85000,242.959252821909)
--(axis cs:84000,234.66963387221)
--(axis cs:83000,245.445724319274)
--(axis cs:82000,236.889643374868)
--(axis cs:81000,235.350682947727)
--(axis cs:80000,238.714231552764)
--(axis cs:79000,233.787752765959)
--(axis cs:78000,234.228333848294)
--(axis cs:77000,230.960977387538)
--(axis cs:76000,240.568080348642)
--(axis cs:75000,226.457065762345)
--(axis cs:74000,236.178148744521)
--(axis cs:73000,230.955847801116)
--(axis cs:72000,224.86709588545)
--(axis cs:71000,228.676036906027)
--(axis cs:70000,236.828036275132)
--(axis cs:69000,222.612157045201)
--(axis cs:68000,225.032421953317)
--(axis cs:67000,231.713617697803)
--(axis cs:66000,220.336808653278)
--(axis cs:65000,215.412859737505)
--(axis cs:64000,219.146677872562)
--(axis cs:63000,214.893822197146)
--(axis cs:62000,225.983850681837)
--(axis cs:61000,218.302916339909)
--(axis cs:60000,221.437333685183)
--(axis cs:59000,213.752100342762)
--(axis cs:58000,214.737273738242)
--(axis cs:57000,216.264562150793)
--(axis cs:56000,213.118361198693)
--(axis cs:55000,225.412816863497)
--(axis cs:54000,220.131019420345)
--(axis cs:53000,219.058189630238)
--(axis cs:52000,210.21457679936)
--(axis cs:51000,206.968893177839)
--(axis cs:50000,211.229152593481)
--(axis cs:49000,208.72282290008)
--(axis cs:48000,210.410846610723)
--(axis cs:47000,210.602208447713)
--(axis cs:46000,208.075095711688)
--(axis cs:45000,217.175749685615)
--(axis cs:44000,208.416194537154)
--(axis cs:43000,202.130855640343)
--(axis cs:42000,201.626011304901)
--(axis cs:41000,191.791806367742)
--(axis cs:40000,198.99622221889)
--(axis cs:39000,187.578501730849)
--(axis cs:38000,185.304108399306)
--(axis cs:37000,190.749199469662)
--(axis cs:36000,195.661377221794)
--(axis cs:35000,190.239964514506)
--(axis cs:34000,185.067110659816)
--(axis cs:33000,169.283516216658)
--(axis cs:32000,180.145166429437)
--(axis cs:31000,180.775965433513)
--(axis cs:30000,182.176556106385)
--(axis cs:29000,173.713059628747)
--(axis cs:28000,175.124386817956)
--(axis cs:27000,172.013959654885)
--(axis cs:26000,175.553629508431)
--(axis cs:25000,168.670468297067)
--(axis cs:24000,167.197183277293)
--(axis cs:23000,170.386075546938)
--(axis cs:22000,150.477016546469)
--(axis cs:21000,158.096974152674)
--(axis cs:20000,160.370262344609)
--(axis cs:19000,145.4766326612)
--(axis cs:18000,156.565223183409)
--(axis cs:17000,149.4975127124)
--(axis cs:16000,155.649517177821)
--(axis cs:15000,143.061810732096)
--(axis cs:14000,154.233166703874)
--(axis cs:13000,155.964046129675)
--(axis cs:12000,147.361073743505)
--(axis cs:11000,141.162938920817)
--(axis cs:10000,135.627093255044)
--(axis cs:9000,128.93129406932)
--(axis cs:8000,129.993966142084)
--(axis cs:7000,128.166342602118)
--(axis cs:6000,91.9646591233217)
--(axis cs:5000,34.0520208408969)
--(axis cs:4000,30.281475708805)
--(axis cs:3000,30.7824386825322)
--(axis cs:2000,29.7953942930892)
--(axis cs:1000,29.5204993123832)
--(axis cs:0,35.9258609192214)
--cycle;

\path [draw=blue, fill=blue, opacity=0.1, line width=0pt]
(axis cs:0,13.3677272722609)
--(axis cs:0,8.28945429685407)
--(axis cs:1000,8.65058769023561)
--(axis cs:2000,9.07912531618559)
--(axis cs:3000,8.20579556373372)
--(axis cs:4000,7.96070454906004)
--(axis cs:5000,8.82717185458164)
--(axis cs:6000,70.7812133259513)
--(axis cs:7000,101.917696794334)
--(axis cs:8000,104.869953264762)
--(axis cs:9000,123.866231783093)
--(axis cs:10000,130.807481894108)
--(axis cs:11000,129.926606821142)
--(axis cs:12000,122.945267486836)
--(axis cs:13000,120.635243577147)
--(axis cs:14000,122.829477607438)
--(axis cs:15000,123.209212436234)
--(axis cs:16000,106.059886359966)
--(axis cs:17000,112.205016256454)
--(axis cs:18000,126.876846836535)
--(axis cs:19000,130.221709062836)
--(axis cs:20000,99.3902337531955)
--(axis cs:21000,137.351679929133)
--(axis cs:22000,133.488507606075)
--(axis cs:23000,132.375217159606)
--(axis cs:24000,141.952364687523)
--(axis cs:25000,104.801819831422)
--(axis cs:26000,98.6092226168818)
--(axis cs:27000,124.167493923362)
--(axis cs:28000,138.035225015031)
--(axis cs:29000,138.430517873471)
--(axis cs:30000,142.04859534341)
--(axis cs:31000,145.382263970503)
--(axis cs:32000,140.810315334531)
--(axis cs:33000,134.316039405397)
--(axis cs:34000,141.932365487677)
--(axis cs:35000,126.478105301727)
--(axis cs:36000,149.087444249255)
--(axis cs:37000,130.368463027559)
--(axis cs:38000,155.696582970418)
--(axis cs:39000,147.693657194466)
--(axis cs:40000,158.226271182278)
--(axis cs:41000,161.027835789131)
--(axis cs:42000,152.687976052746)
--(axis cs:43000,146.889572516491)
--(axis cs:44000,123.901418806583)
--(axis cs:45000,132.967913557461)
--(axis cs:46000,156.384827276967)
--(axis cs:47000,175.122168625639)
--(axis cs:48000,168.65595384811)
--(axis cs:49000,154.76755902434)
--(axis cs:50000,129.617751238991)
--(axis cs:51000,112.311515578241)
--(axis cs:52000,166.095092131529)
--(axis cs:53000,153.221350378583)
--(axis cs:54000,156.45188537371)
--(axis cs:55000,156.975595331301)
--(axis cs:56000,172.449796172288)
--(axis cs:57000,158.69989402734)
--(axis cs:58000,131.691323452071)
--(axis cs:59000,181.158236633592)
--(axis cs:60000,183.385196828272)
--(axis cs:61000,167.55840417342)
--(axis cs:62000,179.337018139809)
--(axis cs:63000,192.485073163282)
--(axis cs:64000,180.354090349177)
--(axis cs:65000,152.094270376141)
--(axis cs:66000,187.030715353103)
--(axis cs:67000,182.637560250216)
--(axis cs:68000,199.561975553035)
--(axis cs:69000,181.058204150322)
--(axis cs:70000,197.764630340259)
--(axis cs:71000,169.822806705981)
--(axis cs:72000,193.36649080876)
--(axis cs:73000,188.435547401405)
--(axis cs:74000,190.557906896415)
--(axis cs:75000,167.222585746416)
--(axis cs:76000,190.931910487424)
--(axis cs:77000,196.168543693864)
--(axis cs:78000,193.96859034231)
--(axis cs:79000,203.509219485972)
--(axis cs:80000,199.705391837738)
--(axis cs:81000,207.558780449556)
--(axis cs:82000,210.406916607929)
--(axis cs:83000,175.777758019499)
--(axis cs:84000,181.431849982414)
--(axis cs:85000,205.673456345912)
--(axis cs:86000,206.103771606617)
--(axis cs:87000,212.556683365447)
--(axis cs:88000,212.681783980756)
--(axis cs:89000,192.4279635234)
--(axis cs:90000,169.405405500897)
--(axis cs:91000,205.332594213484)
--(axis cs:92000,209.785420800097)
--(axis cs:93000,216.752738355855)
--(axis cs:94000,193.259155774016)
--(axis cs:95000,214.415012053942)
--(axis cs:96000,200.068920326108)
--(axis cs:97000,213.606820904016)
--(axis cs:98000,186.8800495314)
--(axis cs:99000,214.642859091258)
--(axis cs:100000,211.463893639384)
--(axis cs:101000,153.180556435246)
--(axis cs:102000,217.072865727124)
--(axis cs:103000,217.219540645958)
--(axis cs:104000,213.605222928559)
--(axis cs:105000,195.233287267651)
--(axis cs:106000,215.173284699114)
--(axis cs:107000,212.650837659004)
--(axis cs:108000,219.91847058929)
--(axis cs:109000,211.723518666384)
--(axis cs:110000,211.806372132224)
--(axis cs:111000,202.652777539192)
--(axis cs:112000,219.806392619159)
--(axis cs:113000,219.97760120272)
--(axis cs:114000,220.254432938866)
--(axis cs:115000,225.502688424987)
--(axis cs:116000,215.337343278006)
--(axis cs:117000,161.359491034969)
--(axis cs:118000,224.325965529078)
--(axis cs:119000,170.809934580071)
--(axis cs:120000,194.205597766079)
--(axis cs:121000,188.908550502651)
--(axis cs:122000,186.760543001127)
--(axis cs:123000,186.439003771379)
--(axis cs:124000,203.187543947479)
--(axis cs:125000,180.496750417769)
--(axis cs:126000,199.6528948124)
--(axis cs:127000,226.143082411737)
--(axis cs:128000,211.87268702965)
--(axis cs:129000,230.72071109811)
--(axis cs:130000,232.869542238197)
--(axis cs:131000,225.796862814437)
--(axis cs:132000,219.811640718404)
--(axis cs:133000,228.693674675526)
--(axis cs:134000,189.604989595565)
--(axis cs:135000,234.128700152282)
--(axis cs:136000,200.154396566329)
--(axis cs:137000,223.410471609813)
--(axis cs:138000,230.048631773182)
--(axis cs:139000,234.016786531207)
--(axis cs:140000,211.496601226499)
--(axis cs:141000,218.890793804262)
--(axis cs:142000,203.184898138511)
--(axis cs:143000,217.013566757678)
--(axis cs:144000,237.675763808445)
--(axis cs:145000,237.385316208956)
--(axis cs:146000,227.420305629928)
--(axis cs:147000,211.227600651128)
--(axis cs:148000,234.76822766682)
--(axis cs:149000,238.650204421878)
--(axis cs:150000,235.587750418523)
--(axis cs:151000,231.626128640338)
--(axis cs:152000,203.528635205441)
--(axis cs:153000,240.236907872298)
--(axis cs:154000,237.734908341501)
--(axis cs:155000,181.786379542202)
--(axis cs:156000,205.765692481589)
--(axis cs:157000,136.415357077088)
--(axis cs:158000,238.168431286904)
--(axis cs:159000,217.543887086071)
--(axis cs:160000,238.339384183008)
--(axis cs:161000,222.743280298545)
--(axis cs:162000,208.991614277054)
--(axis cs:163000,167.209916788621)
--(axis cs:164000,239.355849828102)
--(axis cs:165000,238.090100991612)
--(axis cs:166000,225.632050643882)
--(axis cs:167000,245.722726681454)
--(axis cs:168000,244.04704692243)
--(axis cs:169000,237.266870629611)
--(axis cs:170000,248.566339299525)
--(axis cs:171000,244.029462808748)
--(axis cs:172000,243.863916435233)
--(axis cs:173000,238.129309744573)
--(axis cs:174000,247.374005921821)
--(axis cs:175000,216.872481099957)
--(axis cs:176000,237.723257094834)
--(axis cs:177000,232.793570227705)
--(axis cs:178000,241.787372988055)
--(axis cs:179000,214.897233545233)
--(axis cs:180000,235.44400443048)
--(axis cs:181000,243.160866054798)
--(axis cs:182000,239.408212460242)
--(axis cs:183000,246.108740984004)
--(axis cs:184000,243.102465495041)
--(axis cs:185000,233.946900006729)
--(axis cs:186000,247.092291808956)
--(axis cs:187000,238.479802798012)
--(axis cs:188000,204.339923016171)
--(axis cs:189000,247.286068782479)
--(axis cs:190000,248.771310369009)
--(axis cs:191000,251.015010437269)
--(axis cs:192000,243.720889639184)
--(axis cs:193000,217.034794963132)
--(axis cs:194000,227.650214961194)
--(axis cs:195000,191.556619868948)
--(axis cs:196000,247.333793526961)
--(axis cs:197000,251.872049066447)
--(axis cs:198000,252.595632749272)
--(axis cs:199000,243.948902880624)
--(axis cs:200000,175.447552325262)
--(axis cs:201000,245.092307393522)
--(axis cs:202000,245.723344041603)
--(axis cs:203000,245.89171374051)
--(axis cs:204000,246.766873846913)
--(axis cs:205000,252.017487862986)
--(axis cs:206000,236.767202337508)
--(axis cs:207000,252.656541900757)
--(axis cs:208000,253.547789719204)
--(axis cs:209000,245.998844794215)
--(axis cs:210000,250.389437246479)
--(axis cs:211000,249.449591332505)
--(axis cs:212000,207.696116972283)
--(axis cs:213000,251.433675868893)
--(axis cs:214000,253.765997944151)
--(axis cs:215000,252.384897511918)
--(axis cs:216000,249.902454571342)
--(axis cs:217000,251.97569067015)
--(axis cs:218000,252.631032371871)
--(axis cs:219000,252.175323731485)
--(axis cs:220000,251.187641656438)
--(axis cs:221000,243.30824352371)
--(axis cs:222000,254.631748686387)
--(axis cs:223000,233.675228442247)
--(axis cs:224000,253.868851517416)
--(axis cs:225000,253.593662539658)
--(axis cs:226000,187.213503304913)
--(axis cs:227000,182.340949461106)
--(axis cs:228000,254.289220484703)
--(axis cs:229000,254.133873543279)
--(axis cs:230000,250.064884624431)
--(axis cs:231000,243.948190783508)
--(axis cs:232000,247.053110830643)
--(axis cs:233000,252.473156101533)
--(axis cs:234000,251.186963682805)
--(axis cs:235000,251.367526668643)
--(axis cs:236000,255.289075014567)
--(axis cs:237000,253.238855591194)
--(axis cs:238000,254.841634633701)
--(axis cs:239000,251.064128100207)
--(axis cs:240000,254.25497208606)
--(axis cs:241000,252.031026337389)
--(axis cs:242000,254.528000943497)
--(axis cs:243000,232.582780689943)
--(axis cs:244000,253.760542635239)
--(axis cs:245000,253.06958710607)
--(axis cs:246000,250.074874262503)
--(axis cs:247000,250.95173734291)
--(axis cs:248000,211.136933752955)
--(axis cs:249000,254.812108710042)
--(axis cs:250000,250.063610684896)
--(axis cs:251000,223.623770450368)
--(axis cs:252000,253.120856088694)
--(axis cs:253000,252.938091368045)
--(axis cs:254000,192.037562442447)
--(axis cs:255000,251.225437804899)
--(axis cs:256000,254.248098502468)
--(axis cs:257000,249.955277809263)
--(axis cs:258000,244.585261405548)
--(axis cs:259000,254.097598773423)
--(axis cs:260000,251.091674497062)
--(axis cs:261000,250.077772732578)
--(axis cs:262000,256.597593538367)
--(axis cs:263000,255.95143903047)
--(axis cs:264000,253.91148371514)
--(axis cs:265000,255.766062773649)
--(axis cs:266000,253.597388724881)
--(axis cs:267000,256.501265002479)
--(axis cs:268000,254.678606789583)
--(axis cs:269000,253.936316323825)
--(axis cs:270000,255.271064622664)
--(axis cs:271000,225.503843494042)
--(axis cs:272000,255.564022874927)
--(axis cs:273000,256.769747524783)
--(axis cs:274000,255.109755043346)
--(axis cs:275000,256.832439965904)
--(axis cs:276000,257.068488638276)
--(axis cs:277000,255.279802242116)
--(axis cs:278000,255.688652995632)
--(axis cs:279000,253.04161155721)
--(axis cs:280000,255.122894072205)
--(axis cs:281000,207.526603471689)
--(axis cs:282000,257.712990499042)
--(axis cs:283000,241.106228971915)
--(axis cs:284000,254.277475892492)
--(axis cs:285000,255.258299708466)
--(axis cs:286000,257.766921442412)
--(axis cs:287000,255.270835687194)
--(axis cs:288000,249.01803548619)
--(axis cs:289000,252.84155515963)
--(axis cs:290000,253.684283861556)
--(axis cs:291000,256.068407184026)
--(axis cs:292000,256.724541503468)
--(axis cs:293000,256.036494471789)
--(axis cs:294000,257.411486683267)
--(axis cs:295000,258.104713121871)
--(axis cs:296000,256.540852364615)
--(axis cs:297000,250.667740559069)
--(axis cs:298000,253.430854794377)
--(axis cs:299000,229.83641411079)
--(axis cs:300000,254.356408250944)
--(axis cs:301000,255.318440604604)
--(axis cs:302000,256.873069133803)
--(axis cs:303000,253.396961721465)
--(axis cs:304000,243.658645151751)
--(axis cs:305000,256.66998951894)
--(axis cs:306000,248.185497165205)
--(axis cs:307000,255.273753485769)
--(axis cs:308000,256.057638824665)
--(axis cs:309000,248.227615333914)
--(axis cs:310000,256.012566021091)
--(axis cs:311000,256.168705074451)
--(axis cs:312000,258.404634329485)
--(axis cs:313000,243.949652188183)
--(axis cs:314000,256.979900445006)
--(axis cs:315000,258.480738498547)
--(axis cs:316000,257.209978619492)
--(axis cs:317000,255.193929159072)
--(axis cs:318000,254.544060626143)
--(axis cs:319000,257.803460182383)
--(axis cs:320000,258.224957913272)
--(axis cs:321000,245.667427228231)
--(axis cs:322000,230.198027666306)
--(axis cs:323000,257.856047131041)
--(axis cs:324000,235.828476975967)
--(axis cs:325000,243.162411321208)
--(axis cs:326000,255.287587369312)
--(axis cs:327000,257.685161093686)
--(axis cs:328000,234.610769001516)
--(axis cs:329000,200.716679629979)
--(axis cs:330000,238.127584054634)
--(axis cs:331000,236.211737815047)
--(axis cs:332000,257.076798912514)
--(axis cs:333000,226.449664716432)
--(axis cs:334000,253.421554681378)
--(axis cs:335000,257.482890769519)
--(axis cs:336000,257.384803650355)
--(axis cs:337000,258.766831722882)
--(axis cs:338000,258.243693082346)
--(axis cs:339000,258.220145326599)
--(axis cs:340000,258.192699876046)
--(axis cs:341000,251.999659018584)
--(axis cs:342000,248.21226461497)
--(axis cs:343000,259.03451522946)
--(axis cs:344000,255.651760964409)
--(axis cs:345000,257.831968252325)
--(axis cs:346000,257.833314841724)
--(axis cs:347000,208.95297428514)
--(axis cs:348000,258.045891817243)
--(axis cs:349000,257.530083259367)
--(axis cs:350000,258.243021512137)
--(axis cs:351000,248.508650722616)
--(axis cs:352000,240.158474347703)
--(axis cs:353000,221.460772889679)
--(axis cs:354000,246.500323793277)
--(axis cs:355000,257.921724093332)
--(axis cs:356000,257.043898589082)
--(axis cs:357000,218.444378471707)
--(axis cs:358000,255.580301494689)
--(axis cs:359000,257.814284029931)
--(axis cs:360000,253.321272282075)
--(axis cs:361000,232.140370925325)
--(axis cs:362000,249.550839008888)
--(axis cs:363000,253.663286573029)
--(axis cs:364000,258.666774676482)
--(axis cs:365000,257.459751607121)
--(axis cs:366000,254.727118094227)
--(axis cs:367000,257.827425603906)
--(axis cs:368000,255.347747290664)
--(axis cs:369000,255.044103100537)
--(axis cs:370000,259.060956911639)
--(axis cs:371000,257.221120016586)
--(axis cs:372000,257.391026398332)
--(axis cs:373000,258.418002413307)
--(axis cs:374000,245.369457181529)
--(axis cs:375000,248.257254145757)
--(axis cs:376000,228.735213603527)
--(axis cs:377000,245.643829782343)
--(axis cs:378000,257.438454609446)
--(axis cs:379000,259.335484290298)
--(axis cs:380000,244.750518266734)
--(axis cs:381000,258.083490890474)
--(axis cs:382000,259.367560335161)
--(axis cs:383000,258.760281485792)
--(axis cs:384000,260.026953759981)
--(axis cs:385000,251.337812288833)
--(axis cs:386000,257.00500312958)
--(axis cs:387000,259.416378359611)
--(axis cs:388000,258.76905765655)
--(axis cs:389000,258.15529994564)
--(axis cs:390000,257.291861175031)
--(axis cs:391000,257.602929163448)
--(axis cs:392000,255.925535379222)
--(axis cs:393000,257.95868183968)
--(axis cs:394000,257.978505644546)
--(axis cs:395000,258.605209544667)
--(axis cs:396000,254.204195576625)
--(axis cs:397000,186.742202890433)
--(axis cs:398000,259.639818771049)
--(axis cs:399000,226.471855091179)
--(axis cs:400000,249.217425783206)
--(axis cs:401000,250.891725088657)
--(axis cs:402000,245.415981238526)
--(axis cs:403000,254.87477694447)
--(axis cs:404000,257.607076879629)
--(axis cs:405000,241.583025834667)
--(axis cs:406000,251.005722945833)
--(axis cs:407000,259.004363335818)
--(axis cs:408000,258.763706940211)
--(axis cs:409000,260.230295927328)
--(axis cs:410000,232.260430867686)
--(axis cs:411000,259.874462474336)
--(axis cs:412000,254.129658516757)
--(axis cs:413000,260.570549314552)
--(axis cs:414000,260.173074938975)
--(axis cs:415000,258.785801198411)
--(axis cs:416000,258.972447319823)
--(axis cs:417000,258.720458142555)
--(axis cs:418000,256.70082591334)
--(axis cs:419000,225.278937471248)
--(axis cs:420000,256.356659675454)
--(axis cs:421000,214.531516083524)
--(axis cs:422000,254.698016515842)
--(axis cs:423000,233.20513951772)
--(axis cs:424000,258.380219319552)
--(axis cs:425000,237.160891059427)
--(axis cs:426000,259.243129786277)
--(axis cs:427000,225.577090456778)
--(axis cs:428000,260.058790862076)
--(axis cs:429000,260.433460325879)
--(axis cs:430000,220.043153120222)
--(axis cs:431000,261.803951428444)
--(axis cs:432000,248.677905283781)
--(axis cs:433000,252.618455145849)
--(axis cs:434000,259.950410351824)
--(axis cs:435000,258.607761880636)
--(axis cs:436000,258.15311398356)
--(axis cs:437000,259.754753847144)
--(axis cs:438000,251.090594963743)
--(axis cs:439000,257.887191904186)
--(axis cs:440000,260.321015234535)
--(axis cs:441000,211.376381914903)
--(axis cs:442000,259.705471327679)
--(axis cs:443000,260.905519723078)
--(axis cs:444000,260.722464767231)
--(axis cs:445000,259.952551828149)
--(axis cs:446000,235.033699323833)
--(axis cs:447000,260.06990195095)
--(axis cs:448000,260.394554105021)
--(axis cs:449000,261.208599667003)
--(axis cs:450000,259.438786326382)
--(axis cs:451000,197.082133300097)
--(axis cs:452000,222.655936651227)
--(axis cs:453000,226.537938874007)
--(axis cs:454000,237.879894958907)
--(axis cs:455000,261.100954094527)
--(axis cs:456000,253.458747325859)
--(axis cs:457000,256.251336252731)
--(axis cs:458000,260.175176238737)
--(axis cs:459000,260.546414140545)
--(axis cs:460000,251.957629155678)
--(axis cs:461000,227.249062342705)
--(axis cs:462000,229.791801705912)
--(axis cs:463000,248.128387942425)
--(axis cs:464000,177.699394875739)
--(axis cs:465000,178.7141089123)
--(axis cs:466000,229.116794477169)
--(axis cs:467000,244.506204313772)
--(axis cs:468000,253.289880835403)
--(axis cs:469000,259.322693250406)
--(axis cs:470000,259.833807829218)
--(axis cs:471000,204.970704343677)
--(axis cs:472000,215.99947530549)
--(axis cs:473000,201.926872993722)
--(axis cs:474000,178.256820163704)
--(axis cs:475000,256.955343434784)
--(axis cs:476000,249.217774964721)
--(axis cs:477000,256.444046023817)
--(axis cs:478000,259.855899088029)
--(axis cs:479000,256.186457150917)
--(axis cs:480000,240.438468273153)
--(axis cs:481000,249.784366684296)
--(axis cs:482000,174.15559244901)
--(axis cs:483000,255.694384545294)
--(axis cs:484000,260.1087063047)
--(axis cs:485000,262.477787173544)
--(axis cs:486000,256.605381033673)
--(axis cs:487000,261.616662769516)
--(axis cs:488000,257.213464568109)
--(axis cs:489000,259.96291672384)
--(axis cs:490000,248.28300205134)
--(axis cs:491000,258.498905182546)
--(axis cs:492000,261.739738171152)
--(axis cs:493000,255.740830952228)
--(axis cs:494000,261.107992920325)
--(axis cs:495000,261.075623056249)
--(axis cs:496000,227.600807284436)
--(axis cs:497000,259.516789561446)
--(axis cs:498000,261.043810539445)
--(axis cs:499000,260.818932115118)
--(axis cs:500000,233.531396596687)
--(axis cs:500000,275.96190398421)
--(axis cs:500000,275.96190398421)
--(axis cs:499000,267.50612041974)
--(axis cs:498000,267.254251365837)
--(axis cs:497000,267.962735384146)
--(axis cs:496000,278.135812273984)
--(axis cs:495000,266.623839408708)
--(axis cs:494000,266.401106241583)
--(axis cs:493000,268.503347653207)
--(axis cs:492000,267.614034041345)
--(axis cs:491000,267.290989194072)
--(axis cs:490000,270.188751504099)
--(axis cs:489000,265.99133813535)
--(axis cs:488000,267.740507045361)
--(axis cs:487000,266.53361353107)
--(axis cs:486000,266.116731190695)
--(axis cs:485000,266.899847848637)
--(axis cs:484000,267.345558149993)
--(axis cs:483000,268.56792983094)
--(axis cs:482000,289.157013140278)
--(axis cs:481000,268.311343285523)
--(axis cs:480000,272.673030012178)
--(axis cs:479000,265.390023568331)
--(axis cs:478000,267.519151952429)
--(axis cs:477000,264.489371298906)
--(axis cs:476000,266.254274557147)
--(axis cs:475000,265.412813424566)
--(axis cs:474000,291.787177833778)
--(axis cs:473000,277.131837603242)
--(axis cs:472000,278.870952917773)
--(axis cs:471000,279.066995341137)
--(axis cs:470000,265.230752866179)
--(axis cs:469000,267.128056020292)
--(axis cs:468000,268.422464641867)
--(axis cs:467000,268.735648876306)
--(axis cs:466000,279.185989771116)
--(axis cs:465000,296.767553787605)
--(axis cs:464000,297.392163843787)
--(axis cs:463000,267.152512268377)
--(axis cs:462000,270.425804613248)
--(axis cs:461000,274.773838862027)
--(axis cs:460000,266.467725681992)
--(axis cs:459000,264.116213728418)
--(axis cs:458000,266.562771096952)
--(axis cs:457000,265.519918569959)
--(axis cs:456000,265.387541012908)
--(axis cs:455000,267.338259566855)
--(axis cs:454000,273.374317267674)
--(axis cs:453000,273.278664246958)
--(axis cs:452000,279.286816216307)
--(axis cs:451000,289.546990849047)
--(axis cs:450000,265.132668609824)
--(axis cs:449000,267.457807782547)
--(axis cs:448000,266.74884104494)
--(axis cs:447000,266.190281680629)
--(axis cs:446000,272.800051226526)
--(axis cs:445000,266.324819693353)
--(axis cs:444000,265.309270274458)
--(axis cs:443000,266.465821593707)
--(axis cs:442000,267.204487410546)
--(axis cs:441000,281.075065541024)
--(axis cs:440000,267.038045873984)
--(axis cs:439000,266.307606434994)
--(axis cs:438000,267.516711046142)
--(axis cs:437000,267.027436093757)
--(axis cs:436000,266.589227765691)
--(axis cs:435000,266.442051318502)
--(axis cs:434000,266.741029354184)
--(axis cs:433000,268.712509436221)
--(axis cs:432000,269.027841735591)
--(axis cs:431000,268.522624080338)
--(axis cs:430000,277.767841604385)
--(axis cs:429000,267.752753806933)
--(axis cs:428000,266.266657294908)
--(axis cs:427000,276.142616424353)
--(axis cs:426000,268.45304032243)
--(axis cs:425000,272.558262984853)
--(axis cs:424000,267.167892623141)
--(axis cs:423000,275.181138863943)
--(axis cs:422000,264.841628627243)
--(axis cs:421000,279.441814299602)
--(axis cs:420000,268.657329055546)
--(axis cs:419000,271.630159849562)
--(axis cs:418000,263.968865175054)
--(axis cs:417000,264.630615755731)
--(axis cs:416000,266.788019984327)
--(axis cs:415000,265.308810416512)
--(axis cs:414000,266.230988556495)
--(axis cs:413000,266.290874619889)
--(axis cs:412000,267.241103429094)
--(axis cs:411000,265.923464140983)
--(axis cs:410000,273.489495816485)
--(axis cs:409000,265.646531302455)
--(axis cs:408000,265.46133095025)
--(axis cs:407000,265.172418724621)
--(axis cs:406000,267.036149121104)
--(axis cs:405000,269.418266298588)
--(axis cs:404000,264.445080520855)
--(axis cs:403000,266.624799826025)
--(axis cs:402000,268.487123293038)
--(axis cs:401000,267.711781839649)
--(axis cs:400000,267.706255176794)
--(axis cs:399000,274.334072197077)
--(axis cs:398000,264.451297893883)
--(axis cs:397000,278.537060769035)
--(axis cs:396000,266.951313888321)
--(axis cs:395000,264.151268647283)
--(axis cs:394000,265.060462591383)
--(axis cs:393000,265.883881309763)
--(axis cs:392000,265.494713175585)
--(axis cs:391000,267.404195042385)
--(axis cs:390000,267.078221310922)
--(axis cs:389000,266.102682258459)
--(axis cs:388000,266.955780009982)
--(axis cs:387000,266.255046520254)
--(axis cs:386000,267.342530547539)
--(axis cs:385000,265.992934771509)
--(axis cs:384000,267.43804838362)
--(axis cs:383000,263.26048866271)
--(axis cs:382000,265.652702358277)
--(axis cs:381000,265.260380989144)
--(axis cs:380000,269.37260207057)
--(axis cs:379000,265.490578251465)
--(axis cs:378000,266.361293994967)
--(axis cs:377000,269.015109583356)
--(axis cs:376000,276.351313432946)
--(axis cs:375000,267.045001812179)
--(axis cs:374000,266.166895374191)
--(axis cs:373000,264.377541193508)
--(axis cs:372000,263.85208103761)
--(axis cs:371000,266.05515347784)
--(axis cs:370000,265.03612604728)
--(axis cs:369000,263.745190627658)
--(axis cs:368000,264.752000254719)
--(axis cs:367000,264.299004223527)
--(axis cs:366000,265.036990396997)
--(axis cs:365000,265.561757419057)
--(axis cs:364000,266.191420847162)
--(axis cs:363000,262.908545524461)
--(axis cs:362000,266.104660584075)
--(axis cs:361000,272.873909130292)
--(axis cs:360000,265.285537263356)
--(axis cs:359000,265.597305910307)
--(axis cs:358000,266.076820065822)
--(axis cs:357000,271.139624114081)
--(axis cs:356000,263.901228548447)
--(axis cs:355000,265.947408724876)
--(axis cs:354000,268.048507512916)
--(axis cs:353000,277.184037237476)
--(axis cs:352000,268.840735044348)
--(axis cs:351000,265.270133242641)
--(axis cs:350000,265.456801522125)
--(axis cs:349000,265.962042268008)
--(axis cs:348000,265.408209877618)
--(axis cs:347000,281.227883599903)
--(axis cs:346000,265.271921873655)
--(axis cs:345000,264.826105337648)
--(axis cs:344000,265.493698257081)
--(axis cs:343000,265.466976362949)
--(axis cs:342000,265.723583160152)
--(axis cs:341000,263.645343923283)
--(axis cs:340000,263.057122903038)
--(axis cs:339000,265.544605904066)
--(axis cs:338000,263.775218485851)
--(axis cs:337000,265.43725325105)
--(axis cs:336000,265.313375545015)
--(axis cs:335000,264.760758893954)
--(axis cs:334000,265.267542719402)
--(axis cs:333000,275.009621019872)
--(axis cs:332000,264.089727491756)
--(axis cs:331000,271.251861669279)
--(axis cs:330000,270.05989433615)
--(axis cs:329000,284.586733249326)
--(axis cs:328000,271.029581257251)
--(axis cs:327000,263.583506198082)
--(axis cs:326000,263.433006105411)
--(axis cs:325000,267.667237579916)
--(axis cs:324000,270.623474390667)
--(axis cs:323000,263.194226671906)
--(axis cs:322000,272.902976405213)
--(axis cs:321000,266.999382707363)
--(axis cs:320000,264.217781034476)
--(axis cs:319000,264.609461944977)
--(axis cs:318000,263.991193577796)
--(axis cs:317000,264.811202880542)
--(axis cs:316000,264.483428344433)
--(axis cs:315000,264.920343184959)
--(axis cs:314000,263.111745340771)
--(axis cs:313000,265.633492090376)
--(axis cs:312000,264.933848780062)
--(axis cs:311000,263.258365957238)
--(axis cs:310000,264.298170326905)
--(axis cs:309000,264.333530880609)
--(axis cs:308000,265.688457608808)
--(axis cs:307000,264.190612796571)
--(axis cs:306000,264.550658538083)
--(axis cs:305000,264.514383982784)
--(axis cs:304000,266.227569780289)
--(axis cs:303000,262.847716155479)
--(axis cs:302000,263.285266728017)
--(axis cs:301000,262.651420790454)
--(axis cs:300000,262.503508945916)
--(axis cs:299000,270.686597646042)
--(axis cs:298000,262.059962716137)
--(axis cs:297000,265.127044784947)
--(axis cs:296000,262.110921856415)
--(axis cs:295000,264.724593897521)
--(axis cs:294000,263.555330533654)
--(axis cs:293000,262.824728912638)
--(axis cs:292000,264.014730028642)
--(axis cs:291000,262.803373352073)
--(axis cs:290000,262.255896573429)
--(axis cs:289000,265.721725909373)
--(axis cs:288000,264.402409538992)
--(axis cs:287000,262.660176057365)
--(axis cs:286000,263.98732118909)
--(axis cs:285000,263.836253114854)
--(axis cs:284000,262.458034711865)
--(axis cs:283000,268.010114900648)
--(axis cs:282000,263.265828916954)
--(axis cs:281000,273.747682895993)
--(axis cs:280000,261.971035570858)
--(axis cs:279000,262.466015664228)
--(axis cs:278000,262.952453491011)
--(axis cs:277000,263.579465981034)
--(axis cs:276000,261.473059209909)
--(axis cs:275000,262.620703061604)
--(axis cs:274000,260.762525503688)
--(axis cs:273000,262.366782566662)
--(axis cs:272000,261.396884199465)
--(axis cs:271000,270.438515289879)
--(axis cs:270000,261.593934841461)
--(axis cs:269000,261.550639848085)
--(axis cs:268000,262.778480355963)
--(axis cs:267000,262.389550581373)
--(axis cs:266000,262.63079518629)
--(axis cs:265000,261.340019354231)
--(axis cs:264000,260.319751333313)
--(axis cs:263000,262.534901878536)
--(axis cs:262000,262.456458907029)
--(axis cs:261000,262.166339823129)
--(axis cs:260000,261.472322600145)
--(axis cs:259000,259.929815908376)
--(axis cs:258000,264.046781589973)
--(axis cs:257000,262.200623408661)
--(axis cs:256000,261.646186515038)
--(axis cs:255000,262.335273895509)
--(axis cs:254000,282.388160548373)
--(axis cs:253000,262.396204576518)
--(axis cs:252000,261.540905450735)
--(axis cs:251000,271.937389265725)
--(axis cs:250000,261.352766804737)
--(axis cs:249000,262.041349842298)
--(axis cs:248000,275.953428127529)
--(axis cs:247000,261.524671222571)
--(axis cs:246000,259.948398434036)
--(axis cs:245000,257.978650546815)
--(axis cs:244000,259.295695324958)
--(axis cs:243000,266.288894138553)
--(axis cs:242000,262.800148917647)
--(axis cs:241000,260.055882850747)
--(axis cs:240000,262.553686141873)
--(axis cs:239000,258.352332689073)
--(axis cs:238000,261.532087528688)
--(axis cs:237000,261.174886058761)
--(axis cs:236000,261.072866773254)
--(axis cs:235000,262.442303214092)
--(axis cs:234000,261.623369245131)
--(axis cs:233000,258.054031349617)
--(axis cs:232000,260.462683852308)
--(axis cs:231000,260.910548639767)
--(axis cs:230000,262.362775937666)
--(axis cs:229000,260.693046279768)
--(axis cs:228000,260.079236820259)
--(axis cs:227000,286.929600724105)
--(axis cs:226000,283.225005420641)
--(axis cs:225000,259.601917228684)
--(axis cs:224000,259.268204449364)
--(axis cs:223000,264.341974562345)
--(axis cs:222000,260.650616425404)
--(axis cs:221000,263.573800891161)
--(axis cs:220000,258.841178702861)
--(axis cs:219000,257.484228464098)
--(axis cs:218000,257.623752725494)
--(axis cs:217000,258.724418117988)
--(axis cs:216000,258.853855040425)
--(axis cs:215000,259.39191896673)
--(axis cs:214000,260.076662777073)
--(axis cs:213000,258.48711155254)
--(axis cs:212000,272.602845777542)
--(axis cs:211000,258.702504238258)
--(axis cs:210000,258.229306829942)
--(axis cs:209000,259.126613644201)
--(axis cs:208000,259.437908087753)
--(axis cs:207000,257.298460940216)
--(axis cs:206000,259.756510044044)
--(axis cs:205000,256.768752350402)
--(axis cs:204000,258.733839808993)
--(axis cs:203000,257.305038308749)
--(axis cs:202000,258.360959522987)
--(axis cs:201000,255.812124789977)
--(axis cs:200000,283.693642909212)
--(axis cs:199000,258.618931463036)
--(axis cs:198000,257.588843702093)
--(axis cs:197000,258.62301155769)
--(axis cs:196000,260.27155472965)
--(axis cs:195000,276.332044000493)
--(axis cs:194000,261.727135150646)
--(axis cs:193000,265.808329222623)
--(axis cs:192000,257.990146864759)
--(axis cs:191000,256.68597290581)
--(axis cs:190000,258.051277270789)
--(axis cs:189000,258.526702789744)
--(axis cs:188000,271.164676023638)
--(axis cs:187000,258.713545509926)
--(axis cs:186000,258.66180321067)
--(axis cs:185000,258.085182106833)
--(axis cs:184000,256.665637091545)
--(axis cs:183000,258.857197116077)
--(axis cs:182000,261.913336724158)
--(axis cs:181000,257.62114451132)
--(axis cs:180000,256.030890125185)
--(axis cs:179000,264.588055716215)
--(axis cs:178000,257.959416924179)
--(axis cs:177000,262.782948973452)
--(axis cs:176000,258.928350558021)
--(axis cs:175000,259.473391160345)
--(axis cs:174000,259.413963066629)
--(axis cs:173000,255.667659579103)
--(axis cs:172000,257.34437674834)
--(axis cs:171000,257.01925793904)
--(axis cs:170000,255.45999446597)
--(axis cs:169000,258.887464841302)
--(axis cs:168000,257.41622862016)
--(axis cs:167000,256.484957739616)
--(axis cs:166000,254.976438430333)
--(axis cs:165000,255.850358311898)
--(axis cs:164000,257.154251520515)
--(axis cs:163000,268.640596707306)
--(axis cs:162000,250.720823892474)
--(axis cs:161000,260.745464623287)
--(axis cs:160000,258.400196740214)
--(axis cs:159000,257.292206602128)
--(axis cs:158000,256.746270716169)
--(axis cs:157000,274.687212366253)
--(axis cs:156000,255.594292033087)
--(axis cs:155000,275.57590613605)
--(axis cs:154000,257.721565922798)
--(axis cs:153000,256.794668849322)
--(axis cs:152000,262.952795520708)
--(axis cs:151000,255.538196048428)
--(axis cs:150000,255.94012973554)
--(axis cs:149000,257.162438929392)
--(axis cs:148000,257.425019051881)
--(axis cs:147000,264.92515232782)
--(axis cs:146000,253.513836306522)
--(axis cs:145000,253.115269809056)
--(axis cs:144000,256.403501561439)
--(axis cs:143000,256.521351098214)
--(axis cs:142000,264.474511329152)
--(axis cs:141000,257.684074196659)
--(axis cs:140000,266.115353909082)
--(axis cs:139000,257.750639011676)
--(axis cs:138000,256.567893935985)
--(axis cs:137000,257.675309419538)
--(axis cs:136000,251.001970875065)
--(axis cs:135000,256.89139753522)
--(axis cs:134000,265.803595806739)
--(axis cs:133000,256.933291573094)
--(axis cs:132000,255.309236352083)
--(axis cs:131000,253.107112295768)
--(axis cs:130000,256.937455217529)
--(axis cs:129000,257.423492204289)
--(axis cs:128000,261.249214423333)
--(axis cs:127000,256.314626577718)
--(axis cs:126000,263.909362913652)
--(axis cs:125000,263.039226577917)
--(axis cs:124000,247.912494836377)
--(axis cs:123000,247.100379835406)
--(axis cs:122000,258.951099713474)
--(axis cs:121000,247.170064061435)
--(axis cs:120000,248.509346531392)
--(axis cs:119000,263.387352827089)
--(axis cs:118000,255.867412049905)
--(axis cs:117000,266.319542292576)
--(axis cs:116000,243.135380848195)
--(axis cs:115000,255.570275943191)
--(axis cs:114000,255.328884081036)
--(axis cs:113000,249.631880058452)
--(axis cs:112000,252.641407271555)
--(axis cs:111000,249.18940820555)
--(axis cs:110000,252.979510813511)
--(axis cs:109000,247.994440642738)
--(axis cs:108000,253.359374834717)
--(axis cs:107000,250.377188248709)
--(axis cs:106000,252.097897878577)
--(axis cs:105000,246.19994226609)
--(axis cs:104000,252.100277808902)
--(axis cs:103000,255.590188411767)
--(axis cs:102000,256.686768993779)
--(axis cs:101000,247.999430670998)
--(axis cs:100000,252.240423888692)
--(axis cs:99000,256.563422272841)
--(axis cs:98000,255.736346818312)
--(axis cs:97000,251.229199927695)
--(axis cs:96000,253.471646674516)
--(axis cs:95000,248.592881788097)
--(axis cs:94000,249.048149829006)
--(axis cs:93000,250.976979231093)
--(axis cs:92000,244.292649451508)
--(axis cs:91000,244.48802913781)
--(axis cs:90000,259.188523319545)
--(axis cs:89000,245.465072139631)
--(axis cs:88000,247.798024627339)
--(axis cs:87000,253.513017043203)
--(axis cs:86000,244.835469805759)
--(axis cs:85000,241.362237511584)
--(axis cs:84000,249.527689317913)
--(axis cs:83000,243.620513198379)
--(axis cs:82000,248.002509918197)
--(axis cs:81000,250.11140314396)
--(axis cs:80000,247.970164783912)
--(axis cs:79000,244.383073220537)
--(axis cs:78000,247.026175320485)
--(axis cs:77000,243.990314973992)
--(axis cs:76000,239.525281976894)
--(axis cs:75000,242.350333106245)
--(axis cs:74000,245.574163862085)
--(axis cs:73000,247.851493357346)
--(axis cs:72000,251.627725853321)
--(axis cs:71000,250.569313515572)
--(axis cs:70000,251.109532349906)
--(axis cs:69000,248.833677519709)
--(axis cs:68000,245.957100899511)
--(axis cs:67000,245.274138884866)
--(axis cs:66000,237.630160769542)
--(axis cs:65000,238.366796071396)
--(axis cs:64000,231.670787809352)
--(axis cs:63000,238.454820011993)
--(axis cs:62000,232.919975445393)
--(axis cs:61000,223.266440568021)
--(axis cs:60000,235.300930249416)
--(axis cs:59000,230.356886213877)
--(axis cs:58000,219.286500908142)
--(axis cs:57000,218.820555724603)
--(axis cs:56000,229.21281138135)
--(axis cs:55000,226.139379380984)
--(axis cs:54000,207.00397859705)
--(axis cs:53000,229.439886882074)
--(axis cs:52000,230.070911407177)
--(axis cs:51000,229.943227814479)
--(axis cs:50000,228.641991004217)
--(axis cs:49000,227.868616649028)
--(axis cs:48000,216.446059707488)
--(axis cs:47000,224.221497490443)
--(axis cs:46000,221.407070440798)
--(axis cs:45000,234.327801108209)
--(axis cs:44000,221.978919683144)
--(axis cs:43000,220.807527374801)
--(axis cs:42000,219.601720585595)
--(axis cs:41000,215.642700932641)
--(axis cs:40000,208.758610611618)
--(axis cs:39000,204.86771995006)
--(axis cs:38000,203.12580150864)
--(axis cs:37000,200.547617751012)
--(axis cs:36000,200.894660147488)
--(axis cs:35000,192.159820427444)
--(axis cs:34000,197.544295457247)
--(axis cs:33000,199.812618877405)
--(axis cs:32000,197.537411115185)
--(axis cs:31000,196.40125338182)
--(axis cs:30000,186.11271988419)
--(axis cs:29000,174.021659978541)
--(axis cs:28000,166.583250328926)
--(axis cs:27000,186.579508293782)
--(axis cs:26000,173.53385271011)
--(axis cs:25000,197.480251586144)
--(axis cs:24000,185.109030320756)
--(axis cs:23000,167.668372860958)
--(axis cs:22000,174.451898011975)
--(axis cs:21000,167.113881176641)
--(axis cs:20000,175.471068875955)
--(axis cs:19000,159.176296865714)
--(axis cs:18000,159.213248086241)
--(axis cs:17000,150.479263943627)
--(axis cs:16000,145.857066438661)
--(axis cs:15000,146.763602386477)
--(axis cs:14000,144.446590109943)
--(axis cs:13000,143.954399991944)
--(axis cs:12000,142.804465894182)
--(axis cs:11000,142.966653382819)
--(axis cs:10000,146.306543502458)
--(axis cs:9000,140.285648369511)
--(axis cs:8000,142.298570282685)
--(axis cs:7000,118.712308053288)
--(axis cs:6000,100.009078643912)
--(axis cs:5000,15.0082223747551)
--(axis cs:4000,14.7569573966356)
--(axis cs:3000,12.6099546228642)
--(axis cs:2000,12.5018920300563)
--(axis cs:1000,15.0291240005492)
--(axis cs:0,13.3677272722609)
--cycle;

\addplot [semithick, color0]
table {%
0 19.7466070470676
1000 17.1805914550265
2000 17.5933323066694
3000 18.2909068646741
4000 18.7644841628063
5000 19.9686675330471
6000 68.880096417238
7000 109.967075918764
8000 108.194030130103
9000 116.356506906032
10000 124.877341527287
11000 123.177617176091
12000 138.133887318717
13000 113.597721822178
14000 113.884214614034
15000 136.603022976474
16000 146.534590114167
17000 138.839616925934
18000 137.977851816935
19000 132.99192944498
20000 140.159886686522
21000 139.26913767106
22000 123.910876885926
23000 152.576898185323
24000 151.742725951551
25000 153.011206275541
26000 154.270305551941
27000 151.978418817138
28000 144.710116449706
29000 156.08395105086
30000 156.801879128637
31000 154.136535351972
32000 152.160655293082
33000 153.785433855096
34000 149.770045551251
35000 168.849695792264
36000 166.745829847015
37000 159.787338779505
38000 163.787105653979
39000 174.116684357573
40000 172.229742026027
41000 173.345183965959
42000 178.16116450845
43000 177.731732520902
44000 188.731590441586
45000 171.770300008188
46000 164.3740198197
47000 156.557644883175
48000 169.155780926779
49000 173.008441554221
50000 190.117586249008
51000 189.321647473893
52000 190.76051648569
53000 198.395035396322
54000 202.33616471032
55000 206.871446950978
56000 196.606771932359
57000 189.531176762265
58000 198.467910630649
59000 188.274386899128
60000 190.01687420962
61000 202.081942090052
62000 212.707266065892
63000 195.707181271575
64000 207.037927906466
65000 200.379933881312
66000 203.442715044346
67000 189.796023231963
68000 209.323602145562
69000 187.4828895183
70000 208.094521652628
71000 214.895904034986
72000 211.11604343475
73000 204.92727089825
74000 222.081038980515
75000 213.738129028424
76000 202.898958032119
77000 208.358134690403
78000 214.234598943888
79000 220.510687809546
80000 224.512214528897
81000 224.388982805656
82000 223.710036249117
83000 215.03970215051
84000 209.027126970326
85000 216.278379174575
86000 195.616047829707
87000 218.724945463024
88000 206.796900803587
89000 225.851357111964
90000 226.780134459773
91000 209.156353381216
92000 230.792672389392
93000 230.078611324526
94000 223.612351645585
95000 225.175619069063
96000 234.894836984615
97000 231.813620055506
98000 230.750014325578
99000 218.060110873233
100000 236.630260026823
101000 223.598827022509
102000 239.105802029655
103000 226.760258062006
104000 234.243915599424
105000 225.155065865676
106000 233.016750023367
107000 234.43225499727
108000 225.146099425406
109000 233.763012799734
110000 236.59133064894
111000 240.36787611227
112000 240.814236319414
113000 230.779697300732
114000 242.672046222151
115000 244.246233835361
116000 240.695335344191
117000 231.959879668767
118000 237.320823580962
119000 245.450631527005
120000 240.880983315202
121000 242.027917375008
122000 239.683436802494
123000 227.941471758975
124000 233.33721977895
125000 245.561112768428
126000 245.13336525651
127000 238.117971132239
128000 223.304603654313
129000 243.081936176302
130000 228.193667217381
131000 227.204695965353
132000 247.609379420447
133000 215.907561934941
134000 242.427171057367
135000 236.354806809894
136000 236.016129151239
137000 235.326477689678
138000 220.940227346083
139000 242.090718739498
140000 244.712188988243
141000 247.62451946838
142000 246.398420436116
143000 245.681785270147
144000 247.782728247317
145000 238.429482949853
146000 247.841477807302
147000 240.476460012822
148000 228.671909666871
149000 235.989830799325
150000 232.783330983819
151000 250.368568969638
152000 240.781149011395
153000 242.807712317506
154000 251.141189812878
155000 248.049054064522
156000 250.245708618711
157000 243.694220032699
158000 250.11033029254
159000 246.871260384826
160000 254.312074784417
161000 250.671885400427
162000 253.850239225935
163000 254.207533675602
164000 236.030939593708
165000 254.30753780757
166000 253.253451589598
167000 252.358238153725
168000 239.975042686577
169000 246.366558976016
170000 252.092088160773
171000 241.682843201529
172000 239.011197015427
173000 245.01910330105
174000 255.020457095615
175000 254.945277843987
176000 253.18620289037
177000 241.655991781008
178000 241.64320081568
179000 253.768134783786
180000 237.280648137499
181000 242.675307480514
182000 240.437055694925
183000 254.351753195292
184000 250.872533944877
185000 251.945329312093
186000 246.938753410882
187000 235.571266421889
188000 229.449093714954
189000 252.045769329577
190000 242.349932130102
191000 251.168334318772
192000 252.624812528119
193000 250.169647306524
194000 247.72969707736
195000 228.641538204005
196000 234.128237220746
197000 253.788333466507
198000 255.606079520561
199000 252.169361902752
200000 248.315844176379
201000 257.244406772162
202000 249.10855539991
203000 256.506571708132
204000 250.91907738307
205000 257.232779655005
206000 256.839588226044
207000 254.065569978959
208000 255.629856677377
209000 256.174603836097
210000 256.660311749682
211000 258.031171158854
212000 258.389722782392
213000 241.378568720551
214000 244.480511178518
215000 246.218496110974
216000 250.286645144295
217000 256.778379651878
218000 256.846427718008
219000 258.673085221378
220000 258.115176817641
221000 257.265627409416
222000 256.366552884412
223000 235.221889390035
224000 254.016517067719
225000 257.476706470074
226000 256.294759897239
227000 251.976154467932
228000 256.364598600193
229000 256.258063294829
230000 257.503176952358
231000 259.002094217636
232000 258.552251111876
233000 250.725205123428
234000 242.893369406317
235000 238.871875158555
236000 238.993746147483
237000 241.634032679272
238000 243.585127106311
239000 256.862963604582
240000 255.512303396134
241000 259.102704393732
242000 258.162127208108
243000 235.776006715894
244000 256.217854788914
245000 254.195033985957
246000 243.196822378727
247000 252.975135263789
248000 257.249789629576
249000 246.774806301923
250000 259.621764013659
251000 252.239078844523
252000 259.441020737843
253000 258.545132774139
254000 255.474273346722
255000 243.145412936343
256000 248.780732227238
257000 255.444416532738
258000 259.391964265557
259000 259.465215320912
260000 257.69186963324
261000 257.794246014181
262000 259.020439040345
263000 258.757691375113
264000 258.698227459236
265000 252.937572167051
266000 255.194718349582
267000 230.515637645977
268000 246.804416441352
269000 260.002973615162
270000 254.079819320054
271000 259.84101479425
272000 259.31542998451
273000 242.356896519037
274000 260.084624258665
275000 259.895823409613
276000 259.928334003886
277000 260.21552303678
278000 241.39627863051
279000 259.659666728943
280000 256.021600912028
281000 250.516571502215
282000 257.465981194595
283000 257.172230564897
284000 235.749819194808
285000 257.50526540021
286000 248.590197228121
287000 259.284200993515
288000 256.685535753717
289000 247.501502350435
290000 248.655696550125
291000 254.645700842197
292000 259.528371681206
293000 239.880479182906
294000 250.952605814338
295000 258.401579905599
296000 253.253344784514
297000 258.456900753893
298000 257.590221792586
299000 250.585959658811
300000 254.208177963123
301000 237.186053080044
302000 258.074386428235
303000 259.89710914593
304000 259.805135351619
305000 259.446946999642
306000 253.268423505415
307000 259.827543788512
308000 259.440312060913
309000 257.370527312152
310000 259.938169941914
311000 261.369243409867
312000 249.891923041749
313000 259.676596427004
314000 259.966905529061
315000 260.566452845004
316000 252.757579669483
317000 238.3647816496
318000 255.924496433157
319000 251.762621520247
320000 231.928375242244
321000 261.092407943986
322000 257.264354813379
323000 242.576997837657
324000 260.835020994819
325000 261.741082588015
326000 260.984859593695
327000 260.275058509674
328000 260.103967045266
329000 257.042511038986
330000 256.253045293833
331000 261.25963349186
332000 256.223501653849
333000 255.666891843529
334000 260.543426256184
335000 243.955697373924
336000 256.907712406728
337000 233.92909645802
338000 260.883500579763
339000 251.978780350574
340000 261.069654625335
341000 255.149275196178
342000 255.139142819741
343000 261.535517607011
344000 261.187683077398
345000 261.834034148572
346000 253.570866641905
347000 261.739110622312
348000 262.451787227311
349000 261.053694368847
350000 260.316243107588
351000 261.386362298671
352000 260.591557958282
353000 262.373028653152
354000 262.268500969185
355000 261.477441269681
356000 254.448738492026
357000 256.741308643661
358000 259.171425240294
359000 262.81471467369
360000 261.507455149581
361000 259.483508417089
362000 261.85002841071
363000 261.469925708818
364000 258.184931584885
365000 253.30760476668
366000 260.656696918099
367000 263.108324814065
368000 261.789348131223
369000 254.937041484259
370000 261.161792380949
371000 261.979357169818
372000 261.939978213864
373000 261.435016864344
374000 249.887453544243
375000 242.579269873312
376000 259.273380673896
377000 258.89428799849
378000 256.319295524636
379000 261.436965923131
380000 261.244672373344
381000 261.801974592545
382000 236.335157225513
383000 259.859680673497
384000 262.858186547002
385000 255.082764104858
386000 263.296719354583
387000 256.081845727824
388000 237.332848359605
389000 257.110282606395
390000 261.94793363635
391000 262.582317301895
392000 262.514904611332
393000 258.042122949393
394000 258.853023176311
395000 262.948744936575
396000 253.825424773754
397000 262.772430245051
398000 262.781286985668
399000 254.709549488585
400000 242.016446908573
401000 263.324842260774
402000 260.210279353643
403000 262.212529545176
404000 260.927237553004
405000 251.519011054872
406000 231.350918414025
407000 259.017200072929
408000 242.260577737871
409000 248.997793942935
410000 256.10534212655
411000 259.50509293095
412000 262.841109995337
413000 237.696528857484
414000 247.273230543144
415000 262.386998015173
416000 263.244123034987
417000 258.016366968851
418000 262.688881452299
419000 263.374337693667
420000 262.125157980891
421000 251.889855539853
422000 263.15639282967
423000 262.318099111407
424000 263.985937953237
425000 260.906823988094
426000 263.308859921756
427000 263.604510764697
428000 263.829989548999
429000 246.563694035228
430000 263.868687335936
431000 264.417667282165
432000 263.014300038105
433000 263.747459844002
434000 259.375164820909
435000 263.781164163189
436000 264.110379945918
437000 244.982269841076
438000 264.789607679807
439000 259.870927426012
440000 264.016620458999
441000 256.430888184177
442000 263.758897693368
443000 262.566163574079
444000 259.58576980607
445000 263.795866523613
446000 264.343832553187
447000 262.48731621415
448000 256.512054525856
449000 262.351235487356
450000 264.879673754466
451000 262.942356336275
452000 264.827590609762
453000 258.282685748773
454000 240.643131129469
455000 263.532157102793
456000 261.489811214409
457000 264.245725175104
458000 255.395848850179
459000 264.39593255694
460000 263.810659944141
461000 262.624375242291
462000 261.214443452994
463000 263.517437431769
464000 264.322659175781
465000 255.871020465113
466000 263.611330559519
467000 262.771827921712
468000 264.874634747637
469000 259.034443473079
470000 263.592378221318
471000 260.233352571867
472000 264.380597287591
473000 264.288709462037
474000 264.093551048612
475000 258.320163940895
476000 261.897135678258
477000 263.531111518876
478000 260.388105611219
479000 263.075564380368
480000 263.802711870701
481000 254.928848837331
482000 262.09942331018
483000 263.754635616593
484000 260.002366228348
485000 252.447939995685
486000 261.694249374629
487000 263.336522320533
488000 263.749537034448
489000 264.438262891187
490000 265.017449705197
491000 264.622237237122
492000 256.8853845398
493000 262.621001639714
494000 264.144779154773
495000 263.085226568816
496000 262.312382310289
497000 264.313486866195
498000 254.931691261846
499000 263.573659116954
500000 256.000126736748
};
\addplot [semithick, blue]
table {%
0 10.8285907845575
1000 11.8398558453924
2000 10.790508673121
3000 10.407875093299
4000 11.3588309728478
5000 11.9176971146684
6000 85.3951459849317
7000 110.315002423811
8000 123.584261773724
9000 132.075940076302
10000 138.557012698283
11000 136.446630101981
12000 132.874866690509
13000 132.294821784546
14000 133.63803385869
15000 134.986407411356
16000 125.958476399314
17000 131.342140100041
18000 143.045047461388
19000 144.699002964275
20000 137.430651314575
21000 152.232780552887
22000 153.970202809025
23000 150.021795010282
24000 163.530697504139
25000 151.141035708783
26000 136.071537663496
27000 155.373501108572
28000 152.309237671979
29000 156.226088926006
30000 164.0806576138
31000 170.891758676162
32000 169.173863224858
33000 167.064329141401
34000 169.738330472462
35000 159.318962864585
36000 174.991052198371
37000 165.458040389286
38000 179.411192239529
39000 176.280688572263
40000 183.492440896948
41000 188.335268360886
42000 186.144848319171
43000 183.848549945646
44000 172.940169244863
45000 183.647857332835
46000 188.895948858883
47000 199.671833058041
48000 192.551006777799
49000 191.318087836684
50000 179.129871121604
51000 171.12737169636
52000 198.083001769353
53000 191.330618630329
54000 181.72793198538
55000 191.557487356142
56000 200.831303776819
57000 188.760224875971
58000 175.488912180106
59000 205.757561423735
60000 209.343063538844
61000 195.412422370721
62000 206.128496792601
63000 215.469946587638
64000 206.012439079265
65000 195.230533223768
66000 212.330438061322
67000 213.955849567541
68000 222.759538226273
69000 214.945940835015
70000 224.437081345082
71000 210.196060110777
72000 222.49710833104
73000 218.143520379376
74000 218.06603537925
75000 204.78645942633
76000 215.228596232159
77000 220.079429333928
78000 220.497382831398
79000 223.946146353254
80000 223.837778310825
81000 228.835091796758
82000 229.204713263063
83000 209.699135608939
84000 215.479769650164
85000 223.517846928748
86000 225.469620706188
87000 233.034850204325
88000 230.239904304048
89000 218.946517831515
90000 214.296964410221
91000 224.910311675647
92000 227.039035125803
93000 233.864858793474
94000 221.153652801511
95000 231.50394692102
96000 226.770283500312
97000 232.418010415856
98000 221.308198174856
99000 235.60314068205
100000 231.852158764038
101000 200.589993553122
102000 236.879817360451
103000 236.404864528863
104000 232.85275036873
105000 220.716614766871
106000 233.635591288845
107000 231.514012953857
108000 236.638922712003
109000 229.858979654561
110000 232.392941472868
111000 225.921092872371
112000 236.223899945357
113000 234.804740630586
114000 237.791658509951
115000 240.536482184089
116000 229.2363620631
117000 213.839516663773
118000 240.096688789492
119000 217.09864370358
120000 221.357472148735
121000 218.039307282043
122000 222.8558213573
123000 216.769691803392
124000 225.550019391928
125000 221.767988497843
126000 231.781128863026
127000 241.228854494727
128000 236.560950726491
129000 244.072101651199
130000 244.903498727863
131000 239.451987555103
132000 237.560438535243
133000 242.81348312431
134000 227.704292701152
135000 245.510048843751
136000 225.578183720697
137000 240.542890514676
138000 243.308262854583
139000 245.883712771441
140000 238.805977567791
141000 238.28743400046
142000 233.829704733831
143000 236.767458927946
144000 247.039632684942
145000 245.250293009006
146000 240.467070968225
147000 238.076376489474
148000 246.096623359351
149000 247.906321675635
150000 245.763940077031
151000 243.582162344383
152000 233.240715363074
153000 248.51578836081
154000 247.728237132149
155000 228.681142839126
156000 230.679992257338
157000 205.551284721671
158000 247.457351001536
159000 237.418046844099
160000 248.369790461611
161000 241.744372460916
162000 229.856219084764
163000 217.925256747963
164000 248.255050674309
165000 246.970229651755
166000 240.304244537107
167000 251.103842210535
168000 250.731637771295
169000 248.077167735456
170000 252.013166882747
171000 250.524360373894
172000 250.604146591786
173000 246.898484661838
174000 253.393984494225
175000 238.172936130151
176000 248.325803826427
177000 247.788259600579
178000 249.873394956117
179000 239.742644630724
180000 245.737447277833
181000 250.391005283059
182000 250.6607745922
183000 252.482969050041
184000 249.884051293293
185000 246.016041056781
186000 252.877047509813
187000 248.596674153969
188000 237.752299519904
189000 252.906385786112
190000 253.411293819899
191000 253.85049167154
192000 250.855518251972
193000 241.421562092877
194000 244.68867505592
195000 233.944331934721
196000 253.802674128306
197000 255.247530312068
198000 255.092238225682
199000 251.28391717183
200000 229.570597617237
201000 250.452216091749
202000 252.042151782295
203000 251.59837602463
204000 252.750356827953
205000 254.393120106694
206000 248.261856190776
207000 254.977501420486
208000 256.492848903478
209000 252.562729219208
210000 254.309372038211
211000 254.076047785381
212000 240.149481374913
213000 254.960393710717
214000 256.921330360612
215000 255.888408239324
216000 254.378154805884
217000 255.350054394069
218000 255.127392548682
219000 254.829776097791
220000 255.01441017965
221000 253.441022207435
222000 257.641182555895
223000 249.008601502296
224000 256.56852798339
225000 256.597789884171
226000 235.219254362777
227000 234.635275092606
228000 257.184228652481
229000 257.413459911524
230000 256.213830281049
231000 252.429369711638
232000 253.757897341476
233000 255.263593725575
234000 256.405166463968
235000 256.904914941367
236000 258.180970893911
237000 257.206870824978
238000 258.186861081195
239000 254.70823039464
240000 258.404329113967
241000 256.043454594068
242000 258.664074930572
243000 249.435837414248
244000 256.528118980098
245000 255.524118826443
246000 255.011636348269
247000 256.23820428274
248000 243.545180940242
249000 258.42672927617
250000 255.708188744816
251000 247.780579858046
252000 257.330880769715
253000 257.667147972281
254000 237.21286149541
255000 256.780355850204
256000 257.947142508753
257000 256.077950608962
258000 254.316021497761
259000 257.013707340899
260000 256.281998548603
261000 256.122056277853
262000 259.527026222698
263000 259.243170454503
264000 257.115617524226
265000 258.55304106394
266000 258.114091955586
267000 259.445407791926
268000 258.728543572773
269000 257.743478085955
270000 258.432499732063
271000 247.97117939196
272000 258.480453537196
273000 259.568265045722
274000 257.936140273517
275000 259.726571513754
276000 259.270773924093
277000 259.429634111575
278000 259.320553243321
279000 257.753813610719
280000 258.546964821531
281000 240.637143183841
282000 260.489409707998
283000 254.558171936281
284000 258.367755302178
285000 259.54727641166
286000 260.877121315751
287000 258.96550587228
288000 256.710222512591
289000 259.281640534502
290000 257.970090217492
291000 259.435890268049
292000 260.369635766055
293000 259.430611692213
294000 260.483408608461
295000 261.414653509696
296000 259.325887110515
297000 257.897392672008
298000 257.745408755257
299000 250.261505878416
300000 258.42995859843
301000 258.984930697529
302000 260.07916793091
303000 258.122338938472
304000 254.94310746602
305000 260.592186750862
306000 256.368077851644
307000 259.73218314117
308000 260.873048216737
309000 256.280573107261
310000 260.155368173998
311000 259.713535515844
312000 261.669241554773
313000 254.791572139279
314000 260.045822892889
315000 261.700540841753
316000 260.846703481962
317000 260.002566019807
318000 259.267627101969
319000 261.20646106368
320000 261.221369473874
321000 256.333404967797
322000 251.55050203576
323000 260.525136901474
324000 253.225975683317
325000 255.414824450562
326000 259.360296737361
327000 260.634333645884
328000 252.820175129384
329000 242.651706439653
330000 254.093739195392
331000 253.731799742163
332000 260.583263202135
333000 250.729642868152
334000 259.34454870039
335000 261.121824831737
336000 261.349089597685
337000 262.102042486966
338000 261.009455784099
339000 261.882375615332
340000 260.624911389542
341000 257.822501470934
342000 256.967923887561
343000 262.250745796204
344000 260.572729610745
345000 261.329036794986
346000 261.55261835769
347000 245.090428942522
348000 261.727050847431
349000 261.746062763687
350000 261.849911517131
351000 256.889391982628
352000 254.499604696026
353000 249.322405063577
354000 257.274415653097
355000 261.934566409104
356000 260.472563568764
357000 244.792001292894
358000 260.828560780256
359000 261.705794970119
360000 259.303404772716
361000 252.507140027808
362000 257.827749796481
363000 258.285916048745
364000 262.429097761822
365000 261.510754513089
366000 259.882054245612
367000 261.063214913717
368000 260.049873772692
369000 259.394646864098
370000 262.048541479459
371000 261.638136747213
372000 260.621553717971
373000 261.397771803408
374000 255.76817627786
375000 257.651127978968
376000 252.543263518236
377000 257.32946968285
378000 261.899874302207
379000 262.413031270881
380000 257.061560168652
381000 261.671935939809
382000 262.510131346719
383000 261.010385074251
384000 263.7325010718
385000 258.665373530171
386000 262.17376683856
387000 262.835712439932
388000 262.862418833266
389000 262.128991102049
390000 262.185041242977
391000 262.503562102917
392000 260.710124277404
393000 261.921281574721
394000 261.519484117965
395000 261.378239095975
396000 260.577754732473
397000 232.639631829734
398000 262.045558332466
399000 250.402963644128
400000 258.46184048
401000 259.301753464153
402000 256.951552265782
403000 260.749788385247
404000 261.026078700242
405000 255.500646066628
406000 259.020936033468
407000 262.08839103022
408000 262.11251894523
409000 262.938413614892
410000 252.874963342086
411000 262.89896330766
412000 260.685380972926
413000 263.43071196722
414000 263.202031747735
415000 262.047305807462
416000 262.880233652075
417000 261.675536949143
418000 260.334845544197
419000 248.454548660405
420000 262.5069943655
421000 246.986665191563
422000 259.769822571543
423000 254.193139190832
424000 262.774055971346
425000 254.85957702214
426000 263.848085054353
427000 250.859853440566
428000 263.162724078492
429000 264.093107066406
430000 248.905497362303
431000 265.163287754391
432000 258.852873509686
433000 260.665482291035
434000 263.345719853004
435000 262.524906599569
436000 262.371170874625
437000 263.391094970451
438000 259.303653004942
439000 262.09739916959
440000 263.67953055426
441000 246.225723727963
442000 263.454979369112
443000 263.685670658392
444000 263.015867520844
445000 263.138685760751
446000 253.91687527518
447000 263.13009181579
448000 263.57169757498
449000 264.333203724775
450000 262.285727468103
451000 243.314562074572
452000 250.971376433767
453000 249.908301560482
454000 255.62710611329
455000 264.219606830691
456000 259.423144169384
457000 260.885627411345
458000 263.368973667845
459000 262.331313934481
460000 259.212677418835
461000 251.011450602366
462000 250.10880315958
463000 257.640450105401
464000 237.545779359763
465000 237.740831349953
466000 254.151392124143
467000 256.620926595039
468000 260.856172738635
469000 263.225374635349
470000 262.532280347698
471000 242.018849842407
472000 247.435214111631
473000 239.529355298482
474000 235.021998998741
475000 261.184078429675
476000 257.736024760934
477000 260.466708661362
478000 263.687525520229
479000 260.788240359624
480000 256.555749142666
481000 259.04785498491
482000 231.656302794644
483000 262.131157188117
484000 263.727132227347
485000 264.688817511091
486000 261.361056112184
487000 264.075138150293
488000 262.476985806735
489000 262.977127429595
490000 259.235876777719
491000 262.894947188309
492000 264.676886106248
493000 262.122089302717
494000 263.754549580954
495000 263.849731232478
496000 252.86830977921
497000 263.739762472796
498000 264.149030952641
499000 264.162526267429
500000 254.746650290448
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Swimmer-v3},
x grid style={white!50.1960784313725!black},
xlabel={Steps},
xmajorgrids,
xmin=-25000, xmax=525000,
xtick style={color=black},
xtick={-200000,0,200000,400000,600000},
xticklabels={\(\displaystyle -2\),\(\displaystyle 0\),\(\displaystyle 2\),\(\displaystyle 4\),\(\displaystyle 6\)},
y grid style={white!50.1960784313725!black},
ymajorgrids,
ymin=-8.34606934167268, ymax=36.0513193637049,
ytick style={color=black},
ytick={-10,0,10,20,30,40},
yticklabels={\(\displaystyle -1\),\(\displaystyle 0\),\(\displaystyle 1\),\(\displaystyle 2\),\(\displaystyle 3\),\(\displaystyle 4\)}
]
\path [draw=color0, fill=color0, opacity=0.1, line width=0pt]
(axis cs:0,1.9838827409236)
--(axis cs:0,-5.83531637780239)
--(axis cs:1000,-5.47982796512378)
--(axis cs:2000,-4.97810031458048)
--(axis cs:3000,-5.15552502781304)
--(axis cs:4000,-5.55413667807427)
--(axis cs:5000,-5.12598565724728)
--(axis cs:6000,7.25407190072143)
--(axis cs:7000,9.12014839662361)
--(axis cs:8000,12.7000419043886)
--(axis cs:9000,14.7875808722457)
--(axis cs:10000,14.9010855354393)
--(axis cs:11000,16.0591722448879)
--(axis cs:12000,14.1233229700161)
--(axis cs:13000,10.573544756993)
--(axis cs:14000,13.4339615192482)
--(axis cs:15000,9.75225225753719)
--(axis cs:16000,9.42164482791486)
--(axis cs:17000,9.66361442900083)
--(axis cs:18000,8.68639656109628)
--(axis cs:19000,8.32588338021705)
--(axis cs:20000,14.511213791161)
--(axis cs:21000,15.6038464884869)
--(axis cs:22000,15.2909701293345)
--(axis cs:23000,10.4293434647369)
--(axis cs:24000,3.99472229150455)
--(axis cs:25000,6.65101452922382)
--(axis cs:26000,5.49719003961776)
--(axis cs:27000,4.85501247691552)
--(axis cs:28000,6.25675234800538)
--(axis cs:29000,9.51042473798947)
--(axis cs:30000,10.0318661934326)
--(axis cs:31000,11.8663215342619)
--(axis cs:32000,13.3736311891586)
--(axis cs:33000,15.3666431592236)
--(axis cs:34000,16.4084846271415)
--(axis cs:35000,14.1162527957309)
--(axis cs:36000,16.5249809962808)
--(axis cs:37000,16.4627496382191)
--(axis cs:38000,15.308674475269)
--(axis cs:39000,18.5167490872017)
--(axis cs:40000,19.6096561081723)
--(axis cs:41000,22.3297679254015)
--(axis cs:42000,23.0215903513365)
--(axis cs:43000,22.8954829222935)
--(axis cs:44000,24.3679215556099)
--(axis cs:45000,24.1486105994703)
--(axis cs:46000,25.3257778406184)
--(axis cs:47000,24.9795099753064)
--(axis cs:48000,24.7253512170525)
--(axis cs:49000,24.2712004348627)
--(axis cs:50000,23.8761482462584)
--(axis cs:51000,24.3038040714756)
--(axis cs:52000,24.2742818114807)
--(axis cs:53000,25.1360265561691)
--(axis cs:54000,25.2242121662765)
--(axis cs:55000,25.6425123661298)
--(axis cs:56000,25.4870984723657)
--(axis cs:57000,25.6248435624174)
--(axis cs:58000,19.2013286557133)
--(axis cs:59000,19.9426718017748)
--(axis cs:60000,18.7927822589379)
--(axis cs:61000,21.6067742061048)
--(axis cs:62000,20.8813319493524)
--(axis cs:63000,21.2723888135251)
--(axis cs:64000,22.6074105840088)
--(axis cs:65000,22.3788998881173)
--(axis cs:66000,25.5214057639057)
--(axis cs:67000,22.1788229596008)
--(axis cs:68000,24.3866691594771)
--(axis cs:69000,24.8186019306266)
--(axis cs:70000,25.4693668947178)
--(axis cs:71000,25.556480662348)
--(axis cs:72000,22.3976333080608)
--(axis cs:73000,19.9635346546341)
--(axis cs:74000,19.916721288965)
--(axis cs:75000,23.9209835184619)
--(axis cs:76000,24.6897737043588)
--(axis cs:77000,25.3099598297738)
--(axis cs:78000,25.2644896793038)
--(axis cs:79000,26.3360507357823)
--(axis cs:80000,26.1188863601069)
--(axis cs:81000,26.0914787201016)
--(axis cs:82000,26.253085975136)
--(axis cs:83000,25.0895601043887)
--(axis cs:84000,25.1200388574454)
--(axis cs:85000,23.8523198992535)
--(axis cs:86000,23.655686640653)
--(axis cs:87000,23.249686279819)
--(axis cs:88000,22.1721757953105)
--(axis cs:89000,24.9831043831045)
--(axis cs:90000,24.2953598345256)
--(axis cs:91000,25.8202706655194)
--(axis cs:92000,25.7501406218931)
--(axis cs:93000,25.5964629557488)
--(axis cs:94000,25.7935294903801)
--(axis cs:95000,25.7796158882334)
--(axis cs:96000,26.519540074956)
--(axis cs:97000,26.4694652954717)
--(axis cs:98000,27.4302731478215)
--(axis cs:99000,26.8082559384561)
--(axis cs:100000,27.4814718621512)
--(axis cs:101000,27.392484494179)
--(axis cs:102000,27.3925187699357)
--(axis cs:103000,27.1761564878712)
--(axis cs:104000,27.3503145246206)
--(axis cs:105000,27.3855767110699)
--(axis cs:106000,27.6313768275412)
--(axis cs:107000,27.4627004599075)
--(axis cs:108000,27.6172992532799)
--(axis cs:109000,27.575552977822)
--(axis cs:110000,27.329639597194)
--(axis cs:111000,26.2996561773128)
--(axis cs:112000,26.9379655898326)
--(axis cs:113000,27.69087907203)
--(axis cs:114000,24.3493145147577)
--(axis cs:115000,24.5233893964176)
--(axis cs:116000,26.8685065212009)
--(axis cs:117000,27.0207741738887)
--(axis cs:118000,28.3822216584153)
--(axis cs:119000,27.9846049345834)
--(axis cs:120000,27.9645636937754)
--(axis cs:121000,27.1350811048707)
--(axis cs:122000,27.8188477448989)
--(axis cs:123000,27.5231668746526)
--(axis cs:124000,27.6825154872232)
--(axis cs:125000,28.3682996223679)
--(axis cs:126000,28.1412801706607)
--(axis cs:127000,28.2759120301286)
--(axis cs:128000,28.3207723263884)
--(axis cs:129000,28.568185371911)
--(axis cs:130000,28.5788698265408)
--(axis cs:131000,28.1777448743823)
--(axis cs:132000,28.3418939379536)
--(axis cs:133000,28.6388147784108)
--(axis cs:134000,28.4208022649449)
--(axis cs:135000,28.4941548404779)
--(axis cs:136000,28.5222954829372)
--(axis cs:137000,28.7961237500212)
--(axis cs:138000,28.329152781136)
--(axis cs:139000,28.4932596123837)
--(axis cs:140000,28.5964137113397)
--(axis cs:141000,28.482642192409)
--(axis cs:142000,28.5521025162345)
--(axis cs:143000,28.4963559970214)
--(axis cs:144000,28.6275471469382)
--(axis cs:145000,28.413355575107)
--(axis cs:146000,28.4645981635754)
--(axis cs:147000,28.6366750401144)
--(axis cs:148000,28.6158581228065)
--(axis cs:149000,28.4747908748426)
--(axis cs:150000,28.1257058943397)
--(axis cs:151000,28.5216667306847)
--(axis cs:152000,28.270124560234)
--(axis cs:153000,28.7704462094313)
--(axis cs:154000,28.3189594882961)
--(axis cs:155000,28.9655959546413)
--(axis cs:156000,28.5086706673595)
--(axis cs:157000,28.5723251132642)
--(axis cs:158000,28.6253022080486)
--(axis cs:159000,28.8751271913662)
--(axis cs:160000,28.5894516993261)
--(axis cs:161000,28.4138735882956)
--(axis cs:162000,28.2213309915032)
--(axis cs:163000,28.7396127523056)
--(axis cs:164000,28.74276036955)
--(axis cs:165000,28.8596461950491)
--(axis cs:166000,28.661715317154)
--(axis cs:167000,28.6614425576318)
--(axis cs:168000,28.8563946964081)
--(axis cs:169000,28.6450735887609)
--(axis cs:170000,28.5815046600233)
--(axis cs:171000,28.8440114492295)
--(axis cs:172000,28.6934058513854)
--(axis cs:173000,29.1113534442348)
--(axis cs:174000,28.0854379497269)
--(axis cs:175000,18.087934008647)
--(axis cs:176000,25.9225994658179)
--(axis cs:177000,25.1309509204148)
--(axis cs:178000,26.9928668222086)
--(axis cs:179000,27.154880747886)
--(axis cs:180000,27.1748329353699)
--(axis cs:181000,27.3113882964141)
--(axis cs:182000,26.5151280477364)
--(axis cs:183000,26.2819070058358)
--(axis cs:184000,24.3132589946476)
--(axis cs:185000,24.442789375892)
--(axis cs:186000,23.8436443747939)
--(axis cs:187000,26.146689543225)
--(axis cs:188000,22.0033696474532)
--(axis cs:189000,26.908531128215)
--(axis cs:190000,27.4775980242783)
--(axis cs:191000,27.7066269231069)
--(axis cs:192000,27.4406028483762)
--(axis cs:193000,26.7115238355988)
--(axis cs:194000,27.3341774242399)
--(axis cs:195000,27.7103430729105)
--(axis cs:196000,27.1252530407658)
--(axis cs:197000,27.0065464956154)
--(axis cs:198000,27.4658251354896)
--(axis cs:199000,27.441798505614)
--(axis cs:200000,27.595291919116)
--(axis cs:201000,27.2169822665308)
--(axis cs:202000,27.6591961725316)
--(axis cs:203000,27.6515119371857)
--(axis cs:204000,27.5449643033244)
--(axis cs:205000,27.2369301681625)
--(axis cs:206000,27.6466921533388)
--(axis cs:207000,27.6079582472467)
--(axis cs:208000,27.4777792242608)
--(axis cs:209000,27.5357513769926)
--(axis cs:210000,26.1012329020692)
--(axis cs:211000,24.9409803957858)
--(axis cs:212000,26.6468108834982)
--(axis cs:213000,27.7549241855246)
--(axis cs:214000,27.8242582769176)
--(axis cs:215000,27.8608726767654)
--(axis cs:216000,27.8150047603089)
--(axis cs:217000,27.5081616718127)
--(axis cs:218000,27.8841694404359)
--(axis cs:219000,27.94210261417)
--(axis cs:220000,28.0524872689831)
--(axis cs:221000,27.484846978932)
--(axis cs:222000,27.8377893630743)
--(axis cs:223000,29.0731993409196)
--(axis cs:224000,28.8691892355481)
--(axis cs:225000,28.9878852578309)
--(axis cs:226000,28.9279294517596)
--(axis cs:227000,28.7633296098151)
--(axis cs:228000,28.7794381272134)
--(axis cs:229000,28.6939347499726)
--(axis cs:230000,28.9502288159503)
--(axis cs:231000,28.9593665489471)
--(axis cs:232000,29.0425228756207)
--(axis cs:233000,28.9717780438682)
--(axis cs:234000,28.8358645618755)
--(axis cs:235000,28.7676703043717)
--(axis cs:236000,28.9130700378107)
--(axis cs:237000,28.9981836400472)
--(axis cs:238000,28.9570529105913)
--(axis cs:239000,28.8217236983033)
--(axis cs:240000,28.8158643098794)
--(axis cs:241000,29.2094217499351)
--(axis cs:242000,29.0505732380027)
--(axis cs:243000,28.7859177168344)
--(axis cs:244000,28.9538089207279)
--(axis cs:245000,29.2214809790895)
--(axis cs:246000,29.1554987822314)
--(axis cs:247000,29.0004380456533)
--(axis cs:248000,29.0878994572481)
--(axis cs:249000,29.2056966219757)
--(axis cs:250000,29.1693472864037)
--(axis cs:251000,28.9107665680962)
--(axis cs:252000,28.8664005306911)
--(axis cs:253000,29.1234422661876)
--(axis cs:254000,29.2992283495038)
--(axis cs:255000,29.1440323296743)
--(axis cs:256000,29.2619999172072)
--(axis cs:257000,29.2472182638249)
--(axis cs:258000,28.8505302977368)
--(axis cs:259000,28.8740107564338)
--(axis cs:260000,29.05387516623)
--(axis cs:261000,29.3030800740805)
--(axis cs:262000,29.1259853998067)
--(axis cs:263000,29.3967311278756)
--(axis cs:264000,29.0359473450799)
--(axis cs:265000,29.132372230924)
--(axis cs:266000,29.0739499140723)
--(axis cs:267000,29.0012467462479)
--(axis cs:268000,29.4793564050923)
--(axis cs:269000,29.252214287753)
--(axis cs:270000,29.0880395933197)
--(axis cs:271000,29.1250043348421)
--(axis cs:272000,29.1050570782499)
--(axis cs:273000,29.1262721869329)
--(axis cs:274000,29.218852218523)
--(axis cs:275000,29.0953666103207)
--(axis cs:276000,29.0080078475791)
--(axis cs:277000,29.4290469012883)
--(axis cs:278000,29.2706765053326)
--(axis cs:279000,29.3218369620437)
--(axis cs:280000,29.2720984627547)
--(axis cs:281000,29.3413974605509)
--(axis cs:282000,29.0820520468185)
--(axis cs:283000,28.9438065632182)
--(axis cs:284000,28.8379996168821)
--(axis cs:285000,29.5667901396699)
--(axis cs:286000,29.4606679691009)
--(axis cs:287000,29.1454718845412)
--(axis cs:288000,29.2888312835051)
--(axis cs:289000,29.2303743279696)
--(axis cs:290000,29.2420062407653)
--(axis cs:291000,28.6705595154502)
--(axis cs:292000,29.2929227899737)
--(axis cs:293000,28.9480849772145)
--(axis cs:294000,28.9149623156257)
--(axis cs:295000,28.9233297632053)
--(axis cs:296000,28.8336743403021)
--(axis cs:297000,28.8169571594685)
--(axis cs:298000,29.0250508343287)
--(axis cs:299000,29.1687627962033)
--(axis cs:300000,29.2013886048534)
--(axis cs:301000,29.3763997629633)
--(axis cs:302000,29.3785782107851)
--(axis cs:303000,29.5245542570954)
--(axis cs:304000,29.2112437783157)
--(axis cs:305000,29.108196236235)
--(axis cs:306000,29.1299913922497)
--(axis cs:307000,29.1839886514046)
--(axis cs:308000,28.9526540616618)
--(axis cs:309000,29.2109267874583)
--(axis cs:310000,28.9636941771751)
--(axis cs:311000,29.3044640897912)
--(axis cs:312000,29.3106906628219)
--(axis cs:313000,29.3344235250732)
--(axis cs:314000,29.3233006831165)
--(axis cs:315000,29.1572391544892)
--(axis cs:316000,29.2291019861099)
--(axis cs:317000,29.3380588680826)
--(axis cs:318000,29.8154879325209)
--(axis cs:319000,29.0860950111002)
--(axis cs:320000,29.0580632184595)
--(axis cs:321000,29.118409396452)
--(axis cs:322000,29.4678925008414)
--(axis cs:323000,29.1976372044707)
--(axis cs:324000,28.8727054333642)
--(axis cs:325000,28.9912786927113)
--(axis cs:326000,29.2256632246175)
--(axis cs:327000,28.9391542252707)
--(axis cs:328000,29.1727763353711)
--(axis cs:329000,29.4459280338172)
--(axis cs:330000,29.2412950031159)
--(axis cs:331000,28.8873256247415)
--(axis cs:332000,29.5429392674609)
--(axis cs:333000,29.2150550777082)
--(axis cs:334000,29.4538390736476)
--(axis cs:335000,29.3829218283954)
--(axis cs:336000,29.3445863344551)
--(axis cs:337000,29.2580487004999)
--(axis cs:338000,29.3549422352171)
--(axis cs:339000,29.3968263038046)
--(axis cs:340000,29.3043063145849)
--(axis cs:341000,29.064524469886)
--(axis cs:342000,29.350700351398)
--(axis cs:343000,29.1168574855109)
--(axis cs:344000,29.1860069403092)
--(axis cs:345000,29.4253686924045)
--(axis cs:346000,22.572183520266)
--(axis cs:347000,20.5067514258642)
--(axis cs:348000,27.6723896300735)
--(axis cs:349000,29.1904937985276)
--(axis cs:350000,29.1179688719485)
--(axis cs:351000,29.3164783454421)
--(axis cs:352000,29.4954954686409)
--(axis cs:353000,29.4708766956636)
--(axis cs:354000,28.7790522286485)
--(axis cs:355000,28.7035476326032)
--(axis cs:356000,25.1603647518632)
--(axis cs:357000,29.3625312977468)
--(axis cs:358000,28.9699303633767)
--(axis cs:359000,28.8247830374377)
--(axis cs:360000,29.5007391276732)
--(axis cs:361000,28.4116281355255)
--(axis cs:362000,29.4290358832109)
--(axis cs:363000,29.4946137580559)
--(axis cs:364000,29.1447861750824)
--(axis cs:365000,28.8344563636366)
--(axis cs:366000,29.31162261799)
--(axis cs:367000,29.3790081974276)
--(axis cs:368000,29.4160306069211)
--(axis cs:369000,29.1765229602863)
--(axis cs:370000,29.2645074671049)
--(axis cs:371000,28.8140337960369)
--(axis cs:372000,28.9639853730157)
--(axis cs:373000,29.6863081712133)
--(axis cs:374000,29.6051129701192)
--(axis cs:375000,29.118003220011)
--(axis cs:376000,29.3515036919567)
--(axis cs:377000,29.4072503136522)
--(axis cs:378000,29.4307372819668)
--(axis cs:379000,29.529136273571)
--(axis cs:380000,29.3096137487134)
--(axis cs:381000,29.5119922156058)
--(axis cs:382000,28.9214664100174)
--(axis cs:383000,29.4678671467847)
--(axis cs:384000,29.1891476735725)
--(axis cs:385000,29.0937350046509)
--(axis cs:386000,29.4018636921959)
--(axis cs:387000,29.4564960292919)
--(axis cs:388000,29.4697103559215)
--(axis cs:389000,29.6248811266091)
--(axis cs:390000,29.58297743971)
--(axis cs:391000,29.4533919638847)
--(axis cs:392000,29.8696038034011)
--(axis cs:393000,29.7689944157982)
--(axis cs:394000,29.446958713181)
--(axis cs:395000,29.8335729927282)
--(axis cs:396000,29.3692670278675)
--(axis cs:397000,29.3156563307598)
--(axis cs:398000,29.3542026097275)
--(axis cs:399000,29.592300211294)
--(axis cs:400000,29.3475951607512)
--(axis cs:401000,29.7216179576847)
--(axis cs:402000,29.1019501407322)
--(axis cs:403000,29.4758231369726)
--(axis cs:404000,29.5266270845768)
--(axis cs:405000,29.4599082147979)
--(axis cs:406000,29.5072511191083)
--(axis cs:407000,29.6599993937366)
--(axis cs:408000,29.4903917201706)
--(axis cs:409000,29.4504629945939)
--(axis cs:410000,29.569057051901)
--(axis cs:411000,29.8220915313579)
--(axis cs:412000,29.4462071986077)
--(axis cs:413000,29.5688264763505)
--(axis cs:414000,29.7572502229042)
--(axis cs:415000,29.6205954138175)
--(axis cs:416000,29.335470374187)
--(axis cs:417000,29.4457418879759)
--(axis cs:418000,29.3217394367442)
--(axis cs:419000,29.5252513192448)
--(axis cs:420000,29.7824283290969)
--(axis cs:421000,29.4577874867009)
--(axis cs:422000,29.4007692422014)
--(axis cs:423000,29.6474081547271)
--(axis cs:424000,29.5927473981801)
--(axis cs:425000,29.3830213598675)
--(axis cs:426000,29.4447274938671)
--(axis cs:427000,29.562799517483)
--(axis cs:428000,29.2068933817967)
--(axis cs:429000,29.5489864632381)
--(axis cs:430000,29.6453334401532)
--(axis cs:431000,29.3984037941538)
--(axis cs:432000,29.3992476277521)
--(axis cs:433000,29.6512219629436)
--(axis cs:434000,29.5908830918932)
--(axis cs:435000,29.7977609140874)
--(axis cs:436000,29.4980497111903)
--(axis cs:437000,29.7429560458751)
--(axis cs:438000,29.8005278880365)
--(axis cs:439000,29.3182006454879)
--(axis cs:440000,29.5549912906956)
--(axis cs:441000,29.3835309635612)
--(axis cs:442000,29.6682628785201)
--(axis cs:443000,29.4427272308655)
--(axis cs:444000,29.5878021256721)
--(axis cs:445000,29.5170801074938)
--(axis cs:446000,29.6341296911753)
--(axis cs:447000,29.3342915816941)
--(axis cs:448000,29.1436938842638)
--(axis cs:449000,29.4045451803834)
--(axis cs:450000,29.9231043169186)
--(axis cs:451000,29.4782182183966)
--(axis cs:452000,29.4970816864454)
--(axis cs:453000,29.7881813082927)
--(axis cs:454000,29.4569125399341)
--(axis cs:455000,29.782086427331)
--(axis cs:456000,29.6772522712736)
--(axis cs:457000,29.3275125266399)
--(axis cs:458000,29.9511250922355)
--(axis cs:459000,29.6768634936915)
--(axis cs:460000,29.637702968329)
--(axis cs:461000,29.6869563224578)
--(axis cs:462000,29.714214761042)
--(axis cs:463000,29.7225953771801)
--(axis cs:464000,29.8314356259408)
--(axis cs:465000,29.3516167755055)
--(axis cs:466000,29.6529615010234)
--(axis cs:467000,30.057409492168)
--(axis cs:468000,29.6187916432244)
--(axis cs:469000,29.4859622010837)
--(axis cs:470000,29.7376124395813)
--(axis cs:471000,29.2923834031679)
--(axis cs:472000,29.627084847025)
--(axis cs:473000,29.4438193173932)
--(axis cs:474000,29.6598804372664)
--(axis cs:475000,29.7728576904033)
--(axis cs:476000,29.3765846236069)
--(axis cs:477000,29.4836915367892)
--(axis cs:478000,29.755318997182)
--(axis cs:479000,29.7376692014237)
--(axis cs:480000,29.2193114674232)
--(axis cs:481000,29.3504488633279)
--(axis cs:482000,29.7187388889341)
--(axis cs:483000,29.5169117337387)
--(axis cs:484000,29.5623435096092)
--(axis cs:485000,28.9383200690096)
--(axis cs:486000,29.6766216981018)
--(axis cs:487000,29.6807775977423)
--(axis cs:488000,29.7033464506941)
--(axis cs:489000,29.5175537298154)
--(axis cs:490000,29.7520823814963)
--(axis cs:491000,29.3915006019564)
--(axis cs:492000,29.5411919804318)
--(axis cs:493000,29.7861799571886)
--(axis cs:494000,29.5691766279743)
--(axis cs:495000,29.5402147644464)
--(axis cs:496000,29.8204750012996)
--(axis cs:497000,29.618019287282)
--(axis cs:498000,29.7107609279242)
--(axis cs:499000,29.3087576531721)
--(axis cs:500000,29.6485478162426)
--(axis cs:500000,31.6001951575413)
--(axis cs:500000,31.6001951575413)
--(axis cs:499000,31.8668179231165)
--(axis cs:498000,31.8610875312552)
--(axis cs:497000,31.5273251891872)
--(axis cs:496000,31.5028197288781)
--(axis cs:495000,31.6224756643736)
--(axis cs:494000,31.4034883273194)
--(axis cs:493000,31.4320445775522)
--(axis cs:492000,31.6894350054944)
--(axis cs:491000,31.4746454819326)
--(axis cs:490000,31.8140348653916)
--(axis cs:489000,31.45007450174)
--(axis cs:488000,31.5839584188867)
--(axis cs:487000,31.6812041432906)
--(axis cs:486000,31.5601703671575)
--(axis cs:485000,31.5977026019474)
--(axis cs:484000,31.4116300958972)
--(axis cs:483000,31.5267641019417)
--(axis cs:482000,31.5780622944774)
--(axis cs:481000,31.7686724841029)
--(axis cs:480000,31.4906762119767)
--(axis cs:479000,31.6256078094528)
--(axis cs:478000,31.4071177189883)
--(axis cs:477000,31.5570539680506)
--(axis cs:476000,31.5825288947286)
--(axis cs:475000,31.5609247762914)
--(axis cs:474000,31.8328888697095)
--(axis cs:473000,31.4101982925792)
--(axis cs:472000,31.8047335921844)
--(axis cs:471000,31.6653317559147)
--(axis cs:470000,31.5996029957216)
--(axis cs:469000,31.4763036146785)
--(axis cs:468000,31.6197105330407)
--(axis cs:467000,31.6782189353146)
--(axis cs:466000,31.6221323220621)
--(axis cs:465000,31.7599747065616)
--(axis cs:464000,31.8718278864477)
--(axis cs:463000,31.4338036405301)
--(axis cs:462000,31.5303273173043)
--(axis cs:461000,31.5689636535522)
--(axis cs:460000,31.5111935364553)
--(axis cs:459000,31.4936597245267)
--(axis cs:458000,31.5858872183039)
--(axis cs:457000,31.304480005769)
--(axis cs:456000,31.6473174245217)
--(axis cs:455000,31.4100232223884)
--(axis cs:454000,31.7923083513903)
--(axis cs:453000,31.6615563563072)
--(axis cs:452000,31.5733321992634)
--(axis cs:451000,31.625914423605)
--(axis cs:450000,31.5642777323281)
--(axis cs:449000,31.5336711407858)
--(axis cs:448000,31.314727145384)
--(axis cs:447000,31.4590050584509)
--(axis cs:446000,31.7089405489542)
--(axis cs:445000,31.5395967969847)
--(axis cs:444000,31.5605373323988)
--(axis cs:443000,31.4632471249931)
--(axis cs:442000,31.4978259129751)
--(axis cs:441000,31.2637562336147)
--(axis cs:440000,31.6482322394898)
--(axis cs:439000,31.5932293370141)
--(axis cs:438000,31.6951405351664)
--(axis cs:437000,31.6251540407011)
--(axis cs:436000,31.5904277007141)
--(axis cs:435000,31.4941617188005)
--(axis cs:434000,31.6092244790752)
--(axis cs:433000,31.6423950403045)
--(axis cs:432000,31.4779131783604)
--(axis cs:431000,31.4538756048712)
--(axis cs:430000,31.4237210858291)
--(axis cs:429000,31.0517970598769)
--(axis cs:428000,31.4562361112243)
--(axis cs:427000,31.6632656086063)
--(axis cs:426000,31.7028467269547)
--(axis cs:425000,31.4344195735834)
--(axis cs:424000,31.4521981273362)
--(axis cs:423000,31.2601140333368)
--(axis cs:422000,31.345158254221)
--(axis cs:421000,31.2836365345718)
--(axis cs:420000,31.4489881817047)
--(axis cs:419000,31.4037788332101)
--(axis cs:418000,31.3727723807489)
--(axis cs:417000,31.1253075089255)
--(axis cs:416000,31.4631795721575)
--(axis cs:415000,31.4596131166314)
--(axis cs:414000,31.599279571244)
--(axis cs:413000,31.2460435301811)
--(axis cs:412000,31.3981684540204)
--(axis cs:411000,31.3638853875262)
--(axis cs:410000,31.1459003808068)
--(axis cs:409000,31.2589224141991)
--(axis cs:408000,31.5854607246213)
--(axis cs:407000,31.4696117048403)
--(axis cs:406000,31.6524959898162)
--(axis cs:405000,31.1052173877334)
--(axis cs:404000,31.8152451165299)
--(axis cs:403000,31.454058378762)
--(axis cs:402000,31.2823107524649)
--(axis cs:401000,31.5028306755954)
--(axis cs:400000,31.4352586541009)
--(axis cs:399000,31.4627193297505)
--(axis cs:398000,31.2886184716601)
--(axis cs:397000,31.4224880644702)
--(axis cs:396000,31.5671280364127)
--(axis cs:395000,31.4800841882573)
--(axis cs:394000,31.3341177339113)
--(axis cs:393000,31.3622824810752)
--(axis cs:392000,31.4341947185095)
--(axis cs:391000,31.4666606525274)
--(axis cs:390000,31.6576726817581)
--(axis cs:389000,31.4243472863776)
--(axis cs:388000,31.2355129335588)
--(axis cs:387000,31.4235471042661)
--(axis cs:386000,31.4716179021115)
--(axis cs:385000,31.3993280303112)
--(axis cs:384000,31.5900618580529)
--(axis cs:383000,31.3336669786533)
--(axis cs:382000,31.1681789195051)
--(axis cs:381000,31.3042078055969)
--(axis cs:380000,31.2312829698119)
--(axis cs:379000,31.4469547514013)
--(axis cs:378000,31.4431132828416)
--(axis cs:377000,31.4691128642717)
--(axis cs:376000,31.2403523326789)
--(axis cs:375000,31.2322566008551)
--(axis cs:374000,31.1548476990248)
--(axis cs:373000,31.4509729196955)
--(axis cs:372000,31.2550410538803)
--(axis cs:371000,31.2114479552024)
--(axis cs:370000,31.2091785604107)
--(axis cs:369000,31.1757324328736)
--(axis cs:368000,31.4409171801138)
--(axis cs:367000,31.2205782651909)
--(axis cs:366000,30.9821195330757)
--(axis cs:365000,30.7182926189628)
--(axis cs:364000,31.2152950911192)
--(axis cs:363000,31.1342536648884)
--(axis cs:362000,31.1860981062906)
--(axis cs:361000,31.2351887655209)
--(axis cs:360000,31.000811683029)
--(axis cs:359000,31.1667205431856)
--(axis cs:358000,31.4322166877122)
--(axis cs:357000,31.2184753161359)
--(axis cs:356000,32.58442703265)
--(axis cs:355000,31.2522654505054)
--(axis cs:354000,31.0505468003538)
--(axis cs:353000,31.1660008496647)
--(axis cs:352000,31.4105330016017)
--(axis cs:351000,31.1358999898006)
--(axis cs:350000,31.1695128127913)
--(axis cs:349000,31.1453517734666)
--(axis cs:348000,31.6732511540343)
--(axis cs:347000,34.0332562407332)
--(axis cs:346000,33.4779373422676)
--(axis cs:345000,31.2096252170978)
--(axis cs:344000,31.1174568722609)
--(axis cs:343000,30.9795154561146)
--(axis cs:342000,31.0441856604535)
--(axis cs:341000,31.1410327437643)
--(axis cs:340000,31.1944940057955)
--(axis cs:339000,30.7993116305195)
--(axis cs:338000,31.1102631714872)
--(axis cs:337000,30.8715699584036)
--(axis cs:336000,31.1622164171774)
--(axis cs:335000,31.1027832171529)
--(axis cs:334000,31.1035277569363)
--(axis cs:333000,30.6947240611078)
--(axis cs:332000,31.2374450734214)
--(axis cs:331000,30.7929255835811)
--(axis cs:330000,30.8692098733336)
--(axis cs:329000,30.8639326133088)
--(axis cs:328000,30.9643460552658)
--(axis cs:327000,30.8272858678887)
--(axis cs:326000,30.9843849495931)
--(axis cs:325000,31.0568629947637)
--(axis cs:324000,30.7642059505033)
--(axis cs:323000,30.921859017995)
--(axis cs:322000,31.2987549392448)
--(axis cs:321000,30.744170505421)
--(axis cs:320000,30.8868656677378)
--(axis cs:319000,30.909703583565)
--(axis cs:318000,31.1982163044893)
--(axis cs:317000,30.8411038925043)
--(axis cs:316000,31.1025554361395)
--(axis cs:315000,30.9194832167092)
--(axis cs:314000,30.9186270388835)
--(axis cs:313000,30.973235080345)
--(axis cs:312000,31.080440887873)
--(axis cs:311000,30.9788837451644)
--(axis cs:310000,31.0041304911034)
--(axis cs:309000,30.9472895951533)
--(axis cs:308000,30.7671793262061)
--(axis cs:307000,30.6500064538761)
--(axis cs:306000,30.8213294596955)
--(axis cs:305000,30.8470567529504)
--(axis cs:304000,30.6476093180201)
--(axis cs:303000,30.8466186787233)
--(axis cs:302000,30.7049892756112)
--(axis cs:301000,30.7455703963365)
--(axis cs:300000,30.7758179904903)
--(axis cs:299000,30.8420189233079)
--(axis cs:298000,30.8764094573268)
--(axis cs:297000,30.4189990359255)
--(axis cs:296000,30.8456024217389)
--(axis cs:295000,30.7446781283264)
--(axis cs:294000,30.9650994845152)
--(axis cs:293000,30.6488873421273)
--(axis cs:292000,30.7980159091034)
--(axis cs:291000,30.401627394007)
--(axis cs:290000,30.5901968373171)
--(axis cs:289000,31.1000087152514)
--(axis cs:288000,30.7434668003772)
--(axis cs:287000,30.8388350718162)
--(axis cs:286000,30.8627882460934)
--(axis cs:285000,30.6284652828033)
--(axis cs:284000,30.5795535572304)
--(axis cs:283000,30.4535710298605)
--(axis cs:282000,30.5566900336335)
--(axis cs:281000,30.7678817122444)
--(axis cs:280000,30.6904283764941)
--(axis cs:279000,30.741755662677)
--(axis cs:278000,30.5448459900916)
--(axis cs:277000,30.5321561485741)
--(axis cs:276000,30.6928427148746)
--(axis cs:275000,30.5732670610728)
--(axis cs:274000,30.512366812144)
--(axis cs:273000,30.6591597674723)
--(axis cs:272000,30.57842148896)
--(axis cs:271000,30.3923914726994)
--(axis cs:270000,30.8011910383706)
--(axis cs:269000,30.7046012045787)
--(axis cs:268000,30.6266407007088)
--(axis cs:267000,30.4914720287096)
--(axis cs:266000,30.4615716764709)
--(axis cs:265000,30.4110645501953)
--(axis cs:264000,30.3355012597773)
--(axis cs:263000,30.8090540978222)
--(axis cs:262000,30.7382018652696)
--(axis cs:261000,30.6391336554372)
--(axis cs:260000,30.2232279218461)
--(axis cs:259000,30.438312214903)
--(axis cs:258000,30.6007345010197)
--(axis cs:257000,30.6270062200255)
--(axis cs:256000,30.6595409074128)
--(axis cs:255000,30.521600323496)
--(axis cs:254000,30.4475184354459)
--(axis cs:253000,30.5045192637429)
--(axis cs:252000,30.1080452726993)
--(axis cs:251000,30.41640939576)
--(axis cs:250000,30.5306877548085)
--(axis cs:249000,30.4961399306791)
--(axis cs:248000,30.5584656913792)
--(axis cs:247000,30.2208149644452)
--(axis cs:246000,30.288978113086)
--(axis cs:245000,30.3066783112688)
--(axis cs:244000,30.4707690459916)
--(axis cs:243000,30.6122932197784)
--(axis cs:242000,30.2168035153011)
--(axis cs:241000,30.4703878527331)
--(axis cs:240000,29.9653987082449)
--(axis cs:239000,30.3836972606179)
--(axis cs:238000,30.2983427307733)
--(axis cs:237000,30.3844264763209)
--(axis cs:236000,30.2081407791755)
--(axis cs:235000,30.1836457261326)
--(axis cs:234000,30.2087379900681)
--(axis cs:233000,30.077787908364)
--(axis cs:232000,30.3082220436341)
--(axis cs:231000,30.2464751222816)
--(axis cs:230000,30.0969685543606)
--(axis cs:229000,30.223830374903)
--(axis cs:228000,30.0566488215391)
--(axis cs:227000,30.0501731683908)
--(axis cs:226000,30.0241332372751)
--(axis cs:225000,30.2152166003727)
--(axis cs:224000,30.0568870050507)
--(axis cs:223000,30.0156969510389)
--(axis cs:222000,30.4340556535014)
--(axis cs:221000,30.3262181535459)
--(axis cs:220000,30.3817072826896)
--(axis cs:219000,30.3804393527853)
--(axis cs:218000,30.3349408775185)
--(axis cs:217000,30.3828567039932)
--(axis cs:216000,30.3422534004477)
--(axis cs:215000,30.1052201850714)
--(axis cs:214000,30.3966430924731)
--(axis cs:213000,30.2462926155591)
--(axis cs:212000,30.4640466515702)
--(axis cs:211000,31.3022281582965)
--(axis cs:210000,30.6276902486039)
--(axis cs:209000,30.1942450342131)
--(axis cs:208000,30.2576280845594)
--(axis cs:207000,30.332096470402)
--(axis cs:206000,30.2074877923783)
--(axis cs:205000,30.2748456957073)
--(axis cs:204000,30.1384009322457)
--(axis cs:203000,30.1733228920564)
--(axis cs:202000,30.071394686782)
--(axis cs:201000,30.0183632109699)
--(axis cs:200000,30.0305657565191)
--(axis cs:199000,30.1269010787048)
--(axis cs:198000,30.2395816638356)
--(axis cs:197000,29.9288723239288)
--(axis cs:196000,30.2265461129923)
--(axis cs:195000,30.1957229370442)
--(axis cs:194000,30.1487524803555)
--(axis cs:193000,30.4540114437133)
--(axis cs:192000,29.905937384082)
--(axis cs:191000,29.7235745266287)
--(axis cs:190000,30.0125891762441)
--(axis cs:189000,30.2313442992059)
--(axis cs:188000,31.7655491111172)
--(axis cs:187000,30.5853530907684)
--(axis cs:186000,31.2921675703427)
--(axis cs:185000,31.2517734938709)
--(axis cs:184000,30.972515220966)
--(axis cs:183000,30.2191738743426)
--(axis cs:182000,30.1388239344666)
--(axis cs:181000,29.7607970322315)
--(axis cs:180000,29.9222967250483)
--(axis cs:179000,29.8225396538801)
--(axis cs:178000,30.1327968860062)
--(axis cs:177000,30.7719794744671)
--(axis cs:176000,30.341129241724)
--(axis cs:175000,33.3761407435232)
--(axis cs:174000,29.5005200433463)
--(axis cs:173000,29.8461270746001)
--(axis cs:172000,29.7321170098012)
--(axis cs:171000,29.6687883064349)
--(axis cs:170000,29.424662068746)
--(axis cs:169000,29.7717158598025)
--(axis cs:168000,29.167952115849)
--(axis cs:167000,29.2716046738413)
--(axis cs:166000,29.4560740211092)
--(axis cs:165000,29.7092660404974)
--(axis cs:164000,29.3235175803717)
--(axis cs:163000,29.7939646351021)
--(axis cs:162000,29.3676902949149)
--(axis cs:161000,29.6446847967599)
--(axis cs:160000,29.6811704068346)
--(axis cs:159000,29.6280418255943)
--(axis cs:158000,29.2624668833985)
--(axis cs:157000,29.4129102427598)
--(axis cs:156000,29.4290007252764)
--(axis cs:155000,29.5880539854137)
--(axis cs:154000,29.2930103135406)
--(axis cs:153000,29.5539879367415)
--(axis cs:152000,29.4654897318507)
--(axis cs:151000,29.4695832350902)
--(axis cs:150000,29.3567094596968)
--(axis cs:149000,29.3763842264519)
--(axis cs:148000,29.3461722294817)
--(axis cs:147000,29.35154877165)
--(axis cs:146000,29.5035411158654)
--(axis cs:145000,29.5508152770832)
--(axis cs:144000,29.3489158416934)
--(axis cs:143000,29.3630837684321)
--(axis cs:142000,29.5109252471067)
--(axis cs:141000,29.4498868217917)
--(axis cs:140000,29.4412911720683)
--(axis cs:139000,29.515398874153)
--(axis cs:138000,29.565054715744)
--(axis cs:137000,29.4236797051106)
--(axis cs:136000,29.4356207339826)
--(axis cs:135000,29.3430914023845)
--(axis cs:134000,29.4232406796506)
--(axis cs:133000,29.3005880257872)
--(axis cs:132000,29.1554823795016)
--(axis cs:131000,29.0980856449005)
--(axis cs:130000,29.240350732227)
--(axis cs:129000,29.3544833711474)
--(axis cs:128000,29.3457668809998)
--(axis cs:127000,28.9802367811053)
--(axis cs:126000,29.2693628463028)
--(axis cs:125000,29.1698417883312)
--(axis cs:124000,29.1317765808794)
--(axis cs:123000,28.8750647975432)
--(axis cs:122000,29.2488879654643)
--(axis cs:121000,29.4271695578507)
--(axis cs:120000,29.1806645277208)
--(axis cs:119000,29.0842419643125)
--(axis cs:118000,29.1079366604204)
--(axis cs:117000,29.3571856907952)
--(axis cs:116000,29.5139738878535)
--(axis cs:115000,29.7919943592893)
--(axis cs:114000,30.3833564476746)
--(axis cs:113000,29.2996744820072)
--(axis cs:112000,29.2856070344712)
--(axis cs:111000,29.2862415509187)
--(axis cs:110000,28.8798173856362)
--(axis cs:109000,28.7859638611923)
--(axis cs:108000,28.6993177486579)
--(axis cs:107000,28.8234261226336)
--(axis cs:106000,29.0417449288662)
--(axis cs:105000,28.5343176294337)
--(axis cs:104000,28.4956614205238)
--(axis cs:103000,28.7726112832898)
--(axis cs:102000,28.6025872516954)
--(axis cs:101000,28.5692252570158)
--(axis cs:100000,28.7379452732196)
--(axis cs:99000,28.8567092438378)
--(axis cs:98000,28.7412579928026)
--(axis cs:97000,28.7590917576242)
--(axis cs:96000,28.6812177573149)
--(axis cs:95000,28.2903645104069)
--(axis cs:94000,27.9976479584373)
--(axis cs:93000,28.3451651800179)
--(axis cs:92000,28.4352289945689)
--(axis cs:91000,28.1984804825335)
--(axis cs:90000,28.3622437274478)
--(axis cs:89000,28.3411841724179)
--(axis cs:88000,28.4407355643848)
--(axis cs:87000,28.2092203272514)
--(axis cs:86000,28.1091786767365)
--(axis cs:85000,27.8692229026678)
--(axis cs:84000,28.1337332873929)
--(axis cs:83000,28.3099195820614)
--(axis cs:82000,28.248712266886)
--(axis cs:81000,28.4642756703518)
--(axis cs:80000,28.7688193779283)
--(axis cs:79000,28.8118889087436)
--(axis cs:78000,28.9871161624153)
--(axis cs:77000,28.8841799594267)
--(axis cs:76000,28.8445263703992)
--(axis cs:75000,28.618835266953)
--(axis cs:74000,29.7837795666828)
--(axis cs:73000,29.1463714172011)
--(axis cs:72000,29.3512556500036)
--(axis cs:71000,27.8755241593014)
--(axis cs:70000,28.2521418806902)
--(axis cs:69000,28.0700006491732)
--(axis cs:68000,28.2981381107911)
--(axis cs:67000,29.2570565983988)
--(axis cs:66000,28.1987657390036)
--(axis cs:65000,28.6976836205345)
--(axis cs:64000,28.6899564824705)
--(axis cs:63000,29.0609261092172)
--(axis cs:62000,29.2930619076956)
--(axis cs:61000,28.9260793349703)
--(axis cs:60000,29.6677037868734)
--(axis cs:59000,29.1398888656836)
--(axis cs:58000,29.9330505060959)
--(axis cs:57000,28.2921292461942)
--(axis cs:56000,28.3831582722633)
--(axis cs:55000,28.697597784014)
--(axis cs:54000,28.52976157338)
--(axis cs:53000,28.0574517645252)
--(axis cs:52000,28.5022179241351)
--(axis cs:51000,28.4443815076928)
--(axis cs:50000,28.1171249246296)
--(axis cs:49000,27.8147671525825)
--(axis cs:48000,28.0547469689648)
--(axis cs:47000,27.4915985848988)
--(axis cs:46000,27.6198894148194)
--(axis cs:45000,27.2144184504505)
--(axis cs:44000,27.470747134015)
--(axis cs:43000,27.83274298835)
--(axis cs:42000,27.3149190429962)
--(axis cs:41000,27.039665220247)
--(axis cs:40000,27.6859967786797)
--(axis cs:39000,27.6186647010204)
--(axis cs:38000,28.6481231532603)
--(axis cs:37000,29.1486196395914)
--(axis cs:36000,28.9527674185363)
--(axis cs:35000,28.2624935134958)
--(axis cs:34000,26.5062931593634)
--(axis cs:33000,26.8233698741947)
--(axis cs:32000,27.6805792693388)
--(axis cs:31000,26.8636601564484)
--(axis cs:30000,27.5491731973202)
--(axis cs:29000,27.1096249003427)
--(axis cs:28000,25.593388034269)
--(axis cs:27000,25.0240799142147)
--(axis cs:26000,23.0161360799142)
--(axis cs:25000,23.3723665996318)
--(axis cs:24000,23.9651710235211)
--(axis cs:23000,25.8917706347143)
--(axis cs:22000,24.466655286603)
--(axis cs:21000,24.5110552418487)
--(axis cs:20000,24.1359954640604)
--(axis cs:19000,23.6323619239252)
--(axis cs:18000,25.1380331298516)
--(axis cs:17000,25.82863290898)
--(axis cs:16000,25.4904020393677)
--(axis cs:15000,22.5933706090647)
--(axis cs:14000,23.3121013618774)
--(axis cs:13000,23.6381423171522)
--(axis cs:12000,23.6387581414836)
--(axis cs:11000,22.1726560132265)
--(axis cs:10000,21.8095436491136)
--(axis cs:9000,21.4256852618839)
--(axis cs:8000,21.5268856127974)
--(axis cs:7000,19.5242174423126)
--(axis cs:6000,17.0465875645545)
--(axis cs:5000,3.19786502982989)
--(axis cs:4000,3.68377276633722)
--(axis cs:3000,2.75825142584177)
--(axis cs:2000,2.84871150167122)
--(axis cs:1000,3.13306978343048)
--(axis cs:0,1.9838827409236)
--cycle;

\path [draw=blue, fill=blue, opacity=0.1, line width=0pt]
(axis cs:0,0.708235755076499)
--(axis cs:0,-6.32800621870097)
--(axis cs:1000,-5.97546532753381)
--(axis cs:2000,-5.43421819486381)
--(axis cs:3000,-5.29589248564633)
--(axis cs:4000,-5.96501820704164)
--(axis cs:5000,-5.69227084053865)
--(axis cs:6000,0.0998171248475037)
--(axis cs:7000,5.48183830552095)
--(axis cs:8000,9.23209905688881)
--(axis cs:9000,12.8101983227849)
--(axis cs:10000,16.5739897755614)
--(axis cs:11000,18.4691205844865)
--(axis cs:12000,16.9922595629422)
--(axis cs:13000,13.2567572928798)
--(axis cs:14000,18.3732226939359)
--(axis cs:15000,19.7637808097349)
--(axis cs:16000,19.325533684394)
--(axis cs:17000,14.941717237877)
--(axis cs:18000,14.920947365556)
--(axis cs:19000,12.1626426828655)
--(axis cs:20000,13.8008702408896)
--(axis cs:21000,7.83485864581675)
--(axis cs:22000,15.0632667550747)
--(axis cs:23000,13.0579878240081)
--(axis cs:24000,12.3912924128183)
--(axis cs:25000,13.5413294444638)
--(axis cs:26000,17.4887390995046)
--(axis cs:27000,18.9834897966951)
--(axis cs:28000,20.7402508945514)
--(axis cs:29000,16.3252423311584)
--(axis cs:30000,20.9251620227625)
--(axis cs:31000,21.6361170060575)
--(axis cs:32000,20.0460320358956)
--(axis cs:33000,23.6872768186063)
--(axis cs:34000,22.9448539539735)
--(axis cs:35000,23.4507566096904)
--(axis cs:36000,22.6526865761422)
--(axis cs:37000,23.8673783712122)
--(axis cs:38000,23.5280496809803)
--(axis cs:39000,21.2792895498268)
--(axis cs:40000,17.9382332693146)
--(axis cs:41000,22.9366115056593)
--(axis cs:42000,24.2649604128729)
--(axis cs:43000,23.6361756255763)
--(axis cs:44000,21.3371179052793)
--(axis cs:45000,24.3891458892818)
--(axis cs:46000,24.649008902625)
--(axis cs:47000,24.4634267922749)
--(axis cs:48000,25.6926040831175)
--(axis cs:49000,25.2909292698972)
--(axis cs:50000,25.3987856290526)
--(axis cs:51000,25.0840352311732)
--(axis cs:52000,25.8301066794709)
--(axis cs:53000,25.1946821091292)
--(axis cs:54000,25.7792278957124)
--(axis cs:55000,25.282618491879)
--(axis cs:56000,25.7540727696113)
--(axis cs:57000,24.4129315797845)
--(axis cs:58000,24.7346217780582)
--(axis cs:59000,25.5876539626953)
--(axis cs:60000,25.9479821094666)
--(axis cs:61000,25.5458297966613)
--(axis cs:62000,25.820940870395)
--(axis cs:63000,26.1963006100099)
--(axis cs:64000,26.6720292858671)
--(axis cs:65000,26.8540619014915)
--(axis cs:66000,26.2453888913914)
--(axis cs:67000,26.9391155806689)
--(axis cs:68000,26.5246449452904)
--(axis cs:69000,26.6506186825855)
--(axis cs:70000,26.2202721663151)
--(axis cs:71000,26.6463234483124)
--(axis cs:72000,26.3144876836573)
--(axis cs:73000,25.6685737368223)
--(axis cs:74000,25.9159760362679)
--(axis cs:75000,26.7331138359378)
--(axis cs:76000,26.3371881457881)
--(axis cs:77000,27.0903692774203)
--(axis cs:78000,26.6341456473359)
--(axis cs:79000,27.1471318354957)
--(axis cs:80000,27.1407850587049)
--(axis cs:81000,27.3232479176243)
--(axis cs:82000,27.8738555013981)
--(axis cs:83000,27.4834701781773)
--(axis cs:84000,27.5165214120663)
--(axis cs:85000,27.6418093449757)
--(axis cs:86000,28.0319004261999)
--(axis cs:87000,27.8361887686732)
--(axis cs:88000,28.0184121144317)
--(axis cs:89000,27.647453966479)
--(axis cs:90000,27.1525410012172)
--(axis cs:91000,27.7776004586893)
--(axis cs:92000,27.7701110037312)
--(axis cs:93000,26.5956972495242)
--(axis cs:94000,27.9754470600181)
--(axis cs:95000,27.6685199267848)
--(axis cs:96000,27.8079717136314)
--(axis cs:97000,27.7480841557846)
--(axis cs:98000,27.5944717954872)
--(axis cs:99000,28.1945520724752)
--(axis cs:100000,28.2570313451253)
--(axis cs:101000,27.7444450335337)
--(axis cs:102000,26.9324539949204)
--(axis cs:103000,27.6363698517759)
--(axis cs:104000,26.1013383158961)
--(axis cs:105000,27.9105719992957)
--(axis cs:106000,27.4241345416996)
--(axis cs:107000,27.8815907023199)
--(axis cs:108000,27.5911027002183)
--(axis cs:109000,27.7253194866494)
--(axis cs:110000,27.8896008018867)
--(axis cs:111000,27.7298662806775)
--(axis cs:112000,27.4124525280353)
--(axis cs:113000,27.1034690407671)
--(axis cs:114000,26.9132973784995)
--(axis cs:115000,27.3367692135344)
--(axis cs:116000,27.0243770919486)
--(axis cs:117000,27.2253360633283)
--(axis cs:118000,28.1116168967971)
--(axis cs:119000,27.8167379613478)
--(axis cs:120000,27.9581198371283)
--(axis cs:121000,27.8709953744307)
--(axis cs:122000,27.9244597011992)
--(axis cs:123000,28.0311048084071)
--(axis cs:124000,27.945957837785)
--(axis cs:125000,28.4902956515895)
--(axis cs:126000,28.1055145504266)
--(axis cs:127000,28.4329721246565)
--(axis cs:128000,28.0382349552567)
--(axis cs:129000,28.0909253566426)
--(axis cs:130000,27.8695896653458)
--(axis cs:131000,28.4246823996967)
--(axis cs:132000,28.5541588156896)
--(axis cs:133000,28.2746281708934)
--(axis cs:134000,28.2943991485933)
--(axis cs:135000,28.3232417979723)
--(axis cs:136000,28.3053777031307)
--(axis cs:137000,28.3787827605238)
--(axis cs:138000,28.6067371166701)
--(axis cs:139000,28.8120283426036)
--(axis cs:140000,28.5442469611261)
--(axis cs:141000,28.4495835207928)
--(axis cs:142000,28.6863444011008)
--(axis cs:143000,28.2576415504622)
--(axis cs:144000,28.7247124207672)
--(axis cs:145000,28.4486214177421)
--(axis cs:146000,28.6628802131328)
--(axis cs:147000,28.8972122715103)
--(axis cs:148000,28.3601714919444)
--(axis cs:149000,28.665425763306)
--(axis cs:150000,28.4945562447115)
--(axis cs:151000,28.9877003083612)
--(axis cs:152000,28.8679464892413)
--(axis cs:153000,28.8562835388477)
--(axis cs:154000,28.4450925498158)
--(axis cs:155000,28.7766900967746)
--(axis cs:156000,28.855742250538)
--(axis cs:157000,28.7203848346809)
--(axis cs:158000,28.4126309681696)
--(axis cs:159000,28.6625906421738)
--(axis cs:160000,28.8684943653714)
--(axis cs:161000,28.5209951846393)
--(axis cs:162000,28.8772457979797)
--(axis cs:163000,28.9289280297464)
--(axis cs:164000,28.6880866001254)
--(axis cs:165000,28.8148100092573)
--(axis cs:166000,28.169978038839)
--(axis cs:167000,29.1873937998347)
--(axis cs:168000,28.4276286273953)
--(axis cs:169000,28.8522543458275)
--(axis cs:170000,28.8449254498647)
--(axis cs:171000,28.674621656676)
--(axis cs:172000,28.7542766983453)
--(axis cs:173000,28.8443446985931)
--(axis cs:174000,19.5740363131789)
--(axis cs:175000,21.4428760848635)
--(axis cs:176000,22.0652350584471)
--(axis cs:177000,21.9718448417665)
--(axis cs:178000,19.4416182298508)
--(axis cs:179000,21.3728009231374)
--(axis cs:180000,23.9505001519302)
--(axis cs:181000,23.2048403161396)
--(axis cs:182000,19.4871657423868)
--(axis cs:183000,25.5302251431833)
--(axis cs:184000,28.4303624859576)
--(axis cs:185000,26.7298641584781)
--(axis cs:186000,26.4518951432825)
--(axis cs:187000,27.2662112674646)
--(axis cs:188000,28.8100623365413)
--(axis cs:189000,28.9131442465712)
--(axis cs:190000,29.0020906427644)
--(axis cs:191000,28.5252357717155)
--(axis cs:192000,29.0476268938382)
--(axis cs:193000,28.8612541544614)
--(axis cs:194000,28.7738728710987)
--(axis cs:195000,28.7092996403269)
--(axis cs:196000,28.7549783667739)
--(axis cs:197000,29.0118611578706)
--(axis cs:198000,28.6102989390701)
--(axis cs:199000,28.5623734969464)
--(axis cs:200000,28.5325500870934)
--(axis cs:201000,28.7729069452625)
--(axis cs:202000,28.8340653280791)
--(axis cs:203000,28.9005734587478)
--(axis cs:204000,29.2791985215354)
--(axis cs:205000,29.0404013806386)
--(axis cs:206000,29.0019161377487)
--(axis cs:207000,29.049807963952)
--(axis cs:208000,28.6587181179771)
--(axis cs:209000,28.6858491707667)
--(axis cs:210000,28.6228125490913)
--(axis cs:211000,28.8084116927326)
--(axis cs:212000,29.1287356551111)
--(axis cs:213000,29.1123714458041)
--(axis cs:214000,28.7495313881925)
--(axis cs:215000,29.1376313006112)
--(axis cs:216000,28.596722772618)
--(axis cs:217000,28.5357555170955)
--(axis cs:218000,28.871489552831)
--(axis cs:219000,28.8543792582176)
--(axis cs:220000,29.07788234475)
--(axis cs:221000,29.1688277919576)
--(axis cs:222000,29.2595665687477)
--(axis cs:223000,28.7983318587853)
--(axis cs:224000,29.131230829648)
--(axis cs:225000,28.8170029199491)
--(axis cs:226000,28.6977743321865)
--(axis cs:227000,28.5716033450625)
--(axis cs:228000,29.1263315841755)
--(axis cs:229000,29.002160200056)
--(axis cs:230000,28.7781702567412)
--(axis cs:231000,28.869925465224)
--(axis cs:232000,29.0956552443718)
--(axis cs:233000,29.1073965405265)
--(axis cs:234000,28.8533765466081)
--(axis cs:235000,29.1433217567116)
--(axis cs:236000,29.0219817940507)
--(axis cs:237000,28.9959810910929)
--(axis cs:238000,28.4824306041537)
--(axis cs:239000,28.8339796611717)
--(axis cs:240000,28.7809673669583)
--(axis cs:241000,29.0011309514632)
--(axis cs:242000,28.5639146666742)
--(axis cs:243000,28.9846711593501)
--(axis cs:244000,29.2386547022553)
--(axis cs:245000,28.6432040092615)
--(axis cs:246000,29.2077080337084)
--(axis cs:247000,28.9180592951653)
--(axis cs:248000,28.9909408077755)
--(axis cs:249000,28.8533632455073)
--(axis cs:250000,28.3769899257757)
--(axis cs:251000,28.6073397155634)
--(axis cs:252000,29.1314522933539)
--(axis cs:253000,28.7890192130203)
--(axis cs:254000,29.3837458087389)
--(axis cs:255000,28.8897844965571)
--(axis cs:256000,28.5564374089826)
--(axis cs:257000,28.8559565531498)
--(axis cs:258000,29.0699539794038)
--(axis cs:259000,28.9183391630042)
--(axis cs:260000,29.2126717250714)
--(axis cs:261000,28.973880462333)
--(axis cs:262000,28.7201660033596)
--(axis cs:263000,28.9394560884601)
--(axis cs:264000,29.0925776476952)
--(axis cs:265000,29.0161142523327)
--(axis cs:266000,28.9016190562211)
--(axis cs:267000,29.1881276138876)
--(axis cs:268000,28.5923168368644)
--(axis cs:269000,28.9975104176289)
--(axis cs:270000,28.9819362977857)
--(axis cs:271000,28.776406187508)
--(axis cs:272000,29.1162830412823)
--(axis cs:273000,28.8728569616245)
--(axis cs:274000,29.2675296467436)
--(axis cs:275000,29.0673339386314)
--(axis cs:276000,28.7969576843477)
--(axis cs:277000,28.8591825075974)
--(axis cs:278000,29.0693541447548)
--(axis cs:279000,29.1944863176007)
--(axis cs:280000,29.0049319451025)
--(axis cs:281000,28.8371424012586)
--(axis cs:282000,29.1697063406409)
--(axis cs:283000,29.1576341515271)
--(axis cs:284000,28.9021516899133)
--(axis cs:285000,28.8438763750491)
--(axis cs:286000,28.7970342136582)
--(axis cs:287000,28.7750005198988)
--(axis cs:288000,29.4184923218442)
--(axis cs:289000,28.9344939380844)
--(axis cs:290000,28.7994039185287)
--(axis cs:291000,28.8670238014401)
--(axis cs:292000,28.8529682884122)
--(axis cs:293000,28.994741475241)
--(axis cs:294000,29.1742684812362)
--(axis cs:295000,29.1196267971714)
--(axis cs:296000,29.2673122803163)
--(axis cs:297000,28.8312632148096)
--(axis cs:298000,28.9075740508389)
--(axis cs:299000,29.053072836185)
--(axis cs:300000,28.8715400190221)
--(axis cs:301000,28.6776846881378)
--(axis cs:302000,28.9580013193352)
--(axis cs:303000,29.3981266476162)
--(axis cs:304000,28.8632037002615)
--(axis cs:305000,29.2708891984979)
--(axis cs:306000,28.9209376369757)
--(axis cs:307000,29.2772585842151)
--(axis cs:308000,27.3751578489015)
--(axis cs:309000,29.1444157426636)
--(axis cs:310000,29.0019754049318)
--(axis cs:311000,29.1797333974961)
--(axis cs:312000,28.8132229989947)
--(axis cs:313000,28.9320294760682)
--(axis cs:314000,29.4995028746057)
--(axis cs:315000,29.3073493116559)
--(axis cs:316000,28.8721737005774)
--(axis cs:317000,28.8758679158782)
--(axis cs:318000,29.0293382131389)
--(axis cs:319000,29.4680542432995)
--(axis cs:320000,29.4347155182556)
--(axis cs:321000,28.7332994783071)
--(axis cs:322000,29.1821381882239)
--(axis cs:323000,29.0648240731496)
--(axis cs:324000,29.4411705510155)
--(axis cs:325000,28.8741898879121)
--(axis cs:326000,28.99223492231)
--(axis cs:327000,29.0275291378407)
--(axis cs:328000,28.9204393287106)
--(axis cs:329000,28.7696220400835)
--(axis cs:330000,28.9034371502483)
--(axis cs:331000,28.7883614634238)
--(axis cs:332000,29.2624279588751)
--(axis cs:333000,28.7927302085361)
--(axis cs:334000,29.1077989495609)
--(axis cs:335000,29.0533524614837)
--(axis cs:336000,29.2835151936689)
--(axis cs:337000,29.1574017130154)
--(axis cs:338000,29.0578207042857)
--(axis cs:339000,29.0442633938641)
--(axis cs:340000,29.2877635768911)
--(axis cs:341000,29.2162982950401)
--(axis cs:342000,29.2990741646961)
--(axis cs:343000,28.9873755296672)
--(axis cs:344000,28.9345765475071)
--(axis cs:345000,29.0109867128415)
--(axis cs:346000,28.911011081486)
--(axis cs:347000,29.0341632173279)
--(axis cs:348000,29.2074684388214)
--(axis cs:349000,28.9838318034792)
--(axis cs:350000,29.2103546393499)
--(axis cs:351000,28.7770067070972)
--(axis cs:352000,29.1582625025707)
--(axis cs:353000,29.2020528415363)
--(axis cs:354000,29.4183097443438)
--(axis cs:355000,29.0895970250928)
--(axis cs:356000,28.9450973708836)
--(axis cs:357000,29.2774063647631)
--(axis cs:358000,29.2310343150193)
--(axis cs:359000,28.8838883682388)
--(axis cs:360000,28.8919647636541)
--(axis cs:361000,28.850532916672)
--(axis cs:362000,29.1547933525358)
--(axis cs:363000,29.0030994153914)
--(axis cs:364000,29.1304407562258)
--(axis cs:365000,28.6372003476645)
--(axis cs:366000,29.0442745416806)
--(axis cs:367000,29.233073718357)
--(axis cs:368000,29.0589905335182)
--(axis cs:369000,29.2244984200607)
--(axis cs:370000,28.827479214142)
--(axis cs:371000,28.9795768733071)
--(axis cs:372000,29.1668514632742)
--(axis cs:373000,29.2535732124443)
--(axis cs:374000,29.2090528835012)
--(axis cs:375000,29.240778617039)
--(axis cs:376000,29.1894342060379)
--(axis cs:377000,29.1893596895016)
--(axis cs:378000,29.1614064278142)
--(axis cs:379000,29.1777549169174)
--(axis cs:380000,28.9301938607884)
--(axis cs:381000,29.5855593577982)
--(axis cs:382000,29.0867966028664)
--(axis cs:383000,29.5123540156865)
--(axis cs:384000,29.0843588075646)
--(axis cs:385000,29.1494357562616)
--(axis cs:386000,29.2138573838435)
--(axis cs:387000,28.8772829014429)
--(axis cs:388000,29.1703215190304)
--(axis cs:389000,29.4849800031068)
--(axis cs:390000,29.3381584236492)
--(axis cs:391000,29.030809112799)
--(axis cs:392000,29.313279092202)
--(axis cs:393000,28.9833878809628)
--(axis cs:394000,29.3942177139191)
--(axis cs:395000,29.2109575201831)
--(axis cs:396000,29.1085965588651)
--(axis cs:397000,29.0834311652496)
--(axis cs:398000,29.3061705620729)
--(axis cs:399000,28.9597323216781)
--(axis cs:400000,29.1794090489531)
--(axis cs:401000,29.6152666658861)
--(axis cs:402000,28.9533201328043)
--(axis cs:403000,29.1702926487844)
--(axis cs:404000,29.0508680252343)
--(axis cs:405000,29.2202942070317)
--(axis cs:406000,29.4798800491013)
--(axis cs:407000,29.3189828447544)
--(axis cs:408000,28.956781998002)
--(axis cs:409000,29.0829065331137)
--(axis cs:410000,29.0413908960015)
--(axis cs:411000,29.0891841030992)
--(axis cs:412000,29.4835612245462)
--(axis cs:413000,29.6083372074822)
--(axis cs:414000,29.0823325819795)
--(axis cs:415000,29.2856243233122)
--(axis cs:416000,29.1155303115426)
--(axis cs:417000,29.1380891797483)
--(axis cs:418000,29.0216822304154)
--(axis cs:419000,29.170079299389)
--(axis cs:420000,29.4380753735767)
--(axis cs:421000,29.1818398700427)
--(axis cs:422000,28.9817270735964)
--(axis cs:423000,29.231223637836)
--(axis cs:424000,29.3362960356536)
--(axis cs:425000,28.9297688755133)
--(axis cs:426000,28.8070238740621)
--(axis cs:427000,29.3248902866946)
--(axis cs:428000,29.3017579549301)
--(axis cs:429000,29.0796095689769)
--(axis cs:430000,29.1820152882589)
--(axis cs:431000,29.2131361840477)
--(axis cs:432000,28.9560053007302)
--(axis cs:433000,29.2987677125388)
--(axis cs:434000,29.199023671976)
--(axis cs:435000,29.3773506040584)
--(axis cs:436000,29.0078113513974)
--(axis cs:437000,29.5749377809557)
--(axis cs:438000,29.1802721616763)
--(axis cs:439000,29.0773805313132)
--(axis cs:440000,29.3290798921362)
--(axis cs:441000,28.8588815470259)
--(axis cs:442000,29.1425562645779)
--(axis cs:443000,29.3731993281648)
--(axis cs:444000,29.057455640721)
--(axis cs:445000,28.8711664350874)
--(axis cs:446000,29.3527822766905)
--(axis cs:447000,29.5987292653544)
--(axis cs:448000,29.4898124639314)
--(axis cs:449000,29.3031246825833)
--(axis cs:450000,29.2447655393226)
--(axis cs:451000,29.0713384183066)
--(axis cs:452000,29.1842256799905)
--(axis cs:453000,29.1542876848584)
--(axis cs:454000,28.9238465597416)
--(axis cs:455000,29.268336922585)
--(axis cs:456000,29.2698050592206)
--(axis cs:457000,29.4582683017272)
--(axis cs:458000,29.1713115469826)
--(axis cs:459000,29.1492494393267)
--(axis cs:460000,28.7891500004127)
--(axis cs:461000,29.2363361169617)
--(axis cs:462000,29.1022067616783)
--(axis cs:463000,29.6002717973043)
--(axis cs:464000,28.9944561738062)
--(axis cs:465000,29.2362749592615)
--(axis cs:466000,29.5957064241286)
--(axis cs:467000,29.2114808863521)
--(axis cs:468000,29.465021071238)
--(axis cs:469000,29.1875168673723)
--(axis cs:470000,29.4195468119959)
--(axis cs:471000,29.0920779187561)
--(axis cs:472000,29.4683240489686)
--(axis cs:473000,28.8999361170476)
--(axis cs:474000,28.9997437429353)
--(axis cs:475000,29.1092502084649)
--(axis cs:476000,28.8718485713815)
--(axis cs:477000,29.1212703121275)
--(axis cs:478000,28.9144384375827)
--(axis cs:479000,29.1941304949956)
--(axis cs:480000,29.1318979561679)
--(axis cs:481000,29.0040767355613)
--(axis cs:482000,28.4189778178707)
--(axis cs:483000,28.5308877451708)
--(axis cs:484000,28.8096022745033)
--(axis cs:485000,29.2108817116439)
--(axis cs:486000,29.3234072690049)
--(axis cs:487000,29.1989885546267)
--(axis cs:488000,29.2952995491019)
--(axis cs:489000,29.6282505002856)
--(axis cs:490000,29.176122319908)
--(axis cs:491000,29.2179442703607)
--(axis cs:492000,29.1408358493601)
--(axis cs:493000,29.2373059750077)
--(axis cs:494000,29.6232578349901)
--(axis cs:495000,28.9457118584573)
--(axis cs:496000,29.0166323704617)
--(axis cs:497000,29.1527397913596)
--(axis cs:498000,29.030947880893)
--(axis cs:499000,29.0193778440365)
--(axis cs:500000,29.6174343254719)
--(axis cs:500000,30.97055897184)
--(axis cs:500000,30.97055897184)
--(axis cs:499000,30.6937687606698)
--(axis cs:498000,30.8740205203026)
--(axis cs:497000,30.7640614039026)
--(axis cs:496000,30.6467175997189)
--(axis cs:495000,30.8447582367987)
--(axis cs:494000,31.1090427946701)
--(axis cs:493000,30.4643875391411)
--(axis cs:492000,30.8419108294511)
--(axis cs:491000,30.714830168561)
--(axis cs:490000,31.2797411249142)
--(axis cs:489000,30.6505537089927)
--(axis cs:488000,30.8323214571618)
--(axis cs:487000,30.5773245018189)
--(axis cs:486000,30.7338798216293)
--(axis cs:485000,30.6847763645342)
--(axis cs:484000,30.7914377868581)
--(axis cs:483000,30.8470074451584)
--(axis cs:482000,30.9991834628703)
--(axis cs:481000,30.6517434018165)
--(axis cs:480000,30.6250251314494)
--(axis cs:479000,30.6738025859648)
--(axis cs:478000,30.6154905436745)
--(axis cs:477000,30.8696878790104)
--(axis cs:476000,30.32321422179)
--(axis cs:475000,30.5176580529648)
--(axis cs:474000,30.7629804079483)
--(axis cs:473000,30.6590282872084)
--(axis cs:472000,30.9292214951461)
--(axis cs:471000,31.0171560505145)
--(axis cs:470000,30.5927233742116)
--(axis cs:469000,30.7039014207207)
--(axis cs:468000,30.885465234363)
--(axis cs:467000,30.668030269148)
--(axis cs:466000,30.9163343062506)
--(axis cs:465000,30.9349563089763)
--(axis cs:464000,30.605311665151)
--(axis cs:463000,30.9342752732627)
--(axis cs:462000,30.6627782035126)
--(axis cs:461000,30.4800552491707)
--(axis cs:460000,30.7041001619156)
--(axis cs:459000,30.775614494358)
--(axis cs:458000,30.9206525921349)
--(axis cs:457000,30.6925163534927)
--(axis cs:456000,30.7708629868293)
--(axis cs:455000,30.5865783658169)
--(axis cs:454000,30.7315857638708)
--(axis cs:453000,30.8042012982126)
--(axis cs:452000,30.5507292381517)
--(axis cs:451000,30.6637578634024)
--(axis cs:450000,30.7000147430957)
--(axis cs:449000,30.3584239451581)
--(axis cs:448000,30.6999256705581)
--(axis cs:447000,30.9366972392717)
--(axis cs:446000,30.639816854743)
--(axis cs:445000,30.6428533959792)
--(axis cs:444000,30.3722135002735)
--(axis cs:443000,30.8423438055757)
--(axis cs:442000,30.8321219935846)
--(axis cs:441000,30.5766036764966)
--(axis cs:440000,30.779529633337)
--(axis cs:439000,30.8774775794913)
--(axis cs:438000,30.7930281117669)
--(axis cs:437000,30.592408577338)
--(axis cs:436000,30.7749074471986)
--(axis cs:435000,30.3759096133503)
--(axis cs:434000,30.5902303358698)
--(axis cs:433000,30.7135299515035)
--(axis cs:432000,30.7317744239071)
--(axis cs:431000,30.8625001543607)
--(axis cs:430000,30.9142639878639)
--(axis cs:429000,30.3453899941753)
--(axis cs:428000,30.7906726287953)
--(axis cs:427000,30.6682181955294)
--(axis cs:426000,30.4425065390184)
--(axis cs:425000,30.3977417978477)
--(axis cs:424000,30.4658701390658)
--(axis cs:423000,30.5794411861424)
--(axis cs:422000,30.4580166825595)
--(axis cs:421000,30.4004940136359)
--(axis cs:420000,30.4860776815879)
--(axis cs:419000,30.5602618148773)
--(axis cs:418000,30.8441288061461)
--(axis cs:417000,30.5645785936057)
--(axis cs:416000,30.7808914054956)
--(axis cs:415000,30.7506075829239)
--(axis cs:414000,30.5739584497073)
--(axis cs:413000,30.6013732058091)
--(axis cs:412000,30.6381362327521)
--(axis cs:411000,30.3631141230419)
--(axis cs:410000,30.3087848395587)
--(axis cs:409000,30.4660309870931)
--(axis cs:408000,30.3725907341845)
--(axis cs:407000,30.5572853011215)
--(axis cs:406000,30.4313120423043)
--(axis cs:405000,30.5178206106909)
--(axis cs:404000,30.6040841338249)
--(axis cs:403000,30.4853056040828)
--(axis cs:402000,30.43605653592)
--(axis cs:401000,30.5818252428367)
--(axis cs:400000,30.6374603717881)
--(axis cs:399000,30.5178018847615)
--(axis cs:398000,30.551254581079)
--(axis cs:397000,30.6751807832898)
--(axis cs:396000,30.4959119330069)
--(axis cs:395000,30.4831111354771)
--(axis cs:394000,30.4140905359724)
--(axis cs:393000,30.522761299019)
--(axis cs:392000,30.5838767545107)
--(axis cs:391000,30.3704365086004)
--(axis cs:390000,30.3136709600482)
--(axis cs:389000,30.6350102817531)
--(axis cs:388000,30.5313358584024)
--(axis cs:387000,30.3522758125414)
--(axis cs:386000,30.4464591311569)
--(axis cs:385000,30.5321318941647)
--(axis cs:384000,30.5823377350706)
--(axis cs:383000,30.4885172626291)
--(axis cs:382000,30.4525846133129)
--(axis cs:381000,30.5751829425547)
--(axis cs:380000,30.4891582368936)
--(axis cs:379000,30.5627065202784)
--(axis cs:378000,30.4688740024589)
--(axis cs:377000,30.6024997025073)
--(axis cs:376000,30.4103702907001)
--(axis cs:375000,30.5371502859552)
--(axis cs:374000,30.4652650840233)
--(axis cs:373000,30.377806096582)
--(axis cs:372000,30.7941385601287)
--(axis cs:371000,30.1625483359913)
--(axis cs:370000,30.3035252362834)
--(axis cs:369000,30.467279783312)
--(axis cs:368000,30.4558201738966)
--(axis cs:367000,30.4305484174921)
--(axis cs:366000,30.6943292384648)
--(axis cs:365000,30.2024921230284)
--(axis cs:364000,30.3866376466466)
--(axis cs:363000,30.4473114609725)
--(axis cs:362000,30.107181649982)
--(axis cs:361000,30.0251718583394)
--(axis cs:360000,30.0949928057451)
--(axis cs:359000,30.2276601144825)
--(axis cs:358000,30.4740595157917)
--(axis cs:357000,30.4451541072545)
--(axis cs:356000,30.0843241980854)
--(axis cs:355000,30.2504151132113)
--(axis cs:354000,30.8027307557902)
--(axis cs:353000,30.4579338173892)
--(axis cs:352000,30.5972436497215)
--(axis cs:351000,30.0979737665794)
--(axis cs:350000,30.1383647661101)
--(axis cs:349000,30.5850600210218)
--(axis cs:348000,29.9917974828632)
--(axis cs:347000,30.5213676296057)
--(axis cs:346000,30.2149566603831)
--(axis cs:345000,30.2637667367222)
--(axis cs:344000,30.3835080509107)
--(axis cs:343000,30.402271651757)
--(axis cs:342000,30.1154936650494)
--(axis cs:341000,30.2256163550108)
--(axis cs:340000,30.4208568394955)
--(axis cs:339000,30.4749034433249)
--(axis cs:338000,30.2750090940998)
--(axis cs:337000,30.3059415824218)
--(axis cs:336000,30.3084910857263)
--(axis cs:335000,29.8966871906977)
--(axis cs:334000,29.8637791170945)
--(axis cs:333000,30.2897335836048)
--(axis cs:332000,30.2769866131685)
--(axis cs:331000,30.5812063902842)
--(axis cs:330000,30.3370963949769)
--(axis cs:329000,30.2075813704845)
--(axis cs:328000,30.1796607851961)
--(axis cs:327000,30.129980657404)
--(axis cs:326000,30.3791658642404)
--(axis cs:325000,30.1089376095821)
--(axis cs:324000,30.5303855628827)
--(axis cs:323000,30.2914514010975)
--(axis cs:322000,30.0804339810101)
--(axis cs:321000,30.2191128044112)
--(axis cs:320000,30.1871668462099)
--(axis cs:319000,30.1002032000158)
--(axis cs:318000,30.2712448573879)
--(axis cs:317000,30.3124092864019)
--(axis cs:316000,30.1688999812839)
--(axis cs:315000,30.2108530163911)
--(axis cs:314000,30.3039352070263)
--(axis cs:313000,30.3849803907538)
--(axis cs:312000,30.1050078971468)
--(axis cs:311000,30.2067904223185)
--(axis cs:310000,30.1127219372294)
--(axis cs:309000,30.3887640252473)
--(axis cs:308000,30.8090687970936)
--(axis cs:307000,30.3808806399292)
--(axis cs:306000,30.2700482837151)
--(axis cs:305000,30.269306342577)
--(axis cs:304000,30.3641315025595)
--(axis cs:303000,30.4278912195657)
--(axis cs:302000,30.4282019742058)
--(axis cs:301000,30.2194707264987)
--(axis cs:300000,30.2745713251467)
--(axis cs:299000,30.2896313805263)
--(axis cs:298000,30.1506183094234)
--(axis cs:297000,30.1304787026893)
--(axis cs:296000,30.1919098319002)
--(axis cs:295000,30.171816202675)
--(axis cs:294000,30.228006995802)
--(axis cs:293000,30.1818416979089)
--(axis cs:292000,30.2640218313814)
--(axis cs:291000,29.736334016023)
--(axis cs:290000,30.2443849023186)
--(axis cs:289000,29.9655876895105)
--(axis cs:288000,30.3716423497316)
--(axis cs:287000,30.0789451646966)
--(axis cs:286000,29.9684478455553)
--(axis cs:285000,29.87489962921)
--(axis cs:284000,30.0718701923718)
--(axis cs:283000,30.1556429854907)
--(axis cs:282000,29.9470087812073)
--(axis cs:281000,30.0439448476942)
--(axis cs:280000,30.1377144834569)
--(axis cs:279000,29.9894098443664)
--(axis cs:278000,29.7967231380292)
--(axis cs:277000,30.1680571234934)
--(axis cs:276000,30.0622600437261)
--(axis cs:275000,29.9557095439376)
--(axis cs:274000,30.1600138822945)
--(axis cs:273000,30.01524891193)
--(axis cs:272000,30.3812872447019)
--(axis cs:271000,29.9854102227442)
--(axis cs:270000,30.1653924942449)
--(axis cs:269000,29.7746477498183)
--(axis cs:268000,29.6155373246916)
--(axis cs:267000,29.9170004525556)
--(axis cs:266000,30.1897356442563)
--(axis cs:265000,30.3097712520494)
--(axis cs:264000,29.8511673350315)
--(axis cs:263000,30.0793731425193)
--(axis cs:262000,30.1147972202389)
--(axis cs:261000,29.6854516973792)
--(axis cs:260000,30.0528105704904)
--(axis cs:259000,30.0155943929894)
--(axis cs:258000,29.8472769097248)
--(axis cs:257000,29.9896973449206)
--(axis cs:256000,29.9250904435504)
--(axis cs:255000,29.9430209966044)
--(axis cs:254000,29.8087460585834)
--(axis cs:253000,29.8091998329915)
--(axis cs:252000,30.12456327696)
--(axis cs:251000,30.2494905858482)
--(axis cs:250000,29.7936691412065)
--(axis cs:249000,29.6563508740671)
--(axis cs:248000,29.7091420796862)
--(axis cs:247000,29.7098328215124)
--(axis cs:246000,30.0356493990206)
--(axis cs:245000,29.5988442704071)
--(axis cs:244000,29.6114453080473)
--(axis cs:243000,29.8818731693992)
--(axis cs:242000,29.8880339916349)
--(axis cs:241000,29.6778708749815)
--(axis cs:240000,29.4784890957015)
--(axis cs:239000,29.6681622161037)
--(axis cs:238000,29.7069225621428)
--(axis cs:237000,29.9469897956545)
--(axis cs:236000,29.8957658559163)
--(axis cs:235000,29.7628528195724)
--(axis cs:234000,29.717314129556)
--(axis cs:233000,30.0436892754404)
--(axis cs:232000,30.0388769000601)
--(axis cs:231000,29.751056467669)
--(axis cs:230000,29.9245767656532)
--(axis cs:229000,29.7548127856598)
--(axis cs:228000,30.042688034083)
--(axis cs:227000,30.1317412586897)
--(axis cs:226000,29.6628483567981)
--(axis cs:225000,29.6506902418107)
--(axis cs:224000,30.1338606809699)
--(axis cs:223000,29.8137328808633)
--(axis cs:222000,29.8566378972245)
--(axis cs:221000,29.6296058612202)
--(axis cs:220000,29.902283536134)
--(axis cs:219000,29.7692271628035)
--(axis cs:218000,29.7508293575833)
--(axis cs:217000,29.729563824352)
--(axis cs:216000,29.5749263160389)
--(axis cs:215000,30.0965039313136)
--(axis cs:214000,30.0379281361569)
--(axis cs:213000,29.722827459908)
--(axis cs:212000,29.6996829639883)
--(axis cs:211000,29.8395059434911)
--(axis cs:210000,29.6378199538249)
--(axis cs:209000,29.8895902543906)
--(axis cs:208000,30.1042117927564)
--(axis cs:207000,29.6059071325371)
--(axis cs:206000,29.5689344696934)
--(axis cs:205000,29.8330883366407)
--(axis cs:204000,30.0327716857512)
--(axis cs:203000,29.6723744430854)
--(axis cs:202000,29.9628393008604)
--(axis cs:201000,29.620315308712)
--(axis cs:200000,29.5600469432371)
--(axis cs:199000,29.7670386981591)
--(axis cs:198000,29.6976208309723)
--(axis cs:197000,29.8674325907874)
--(axis cs:196000,29.8964207468541)
--(axis cs:195000,29.6571698984871)
--(axis cs:194000,29.7355938824248)
--(axis cs:193000,29.8092068241598)
--(axis cs:192000,29.7042549195701)
--(axis cs:191000,29.5630659300411)
--(axis cs:190000,29.4945858656506)
--(axis cs:189000,29.8491730256405)
--(axis cs:188000,29.7084184954612)
--(axis cs:187000,30.3180508054316)
--(axis cs:186000,30.2946669408152)
--(axis cs:185000,30.3388677673216)
--(axis cs:184000,29.7899889335798)
--(axis cs:183000,30.7309140141515)
--(axis cs:182000,33.2410158948941)
--(axis cs:181000,31.5760402142358)
--(axis cs:180000,31.3046199936688)
--(axis cs:179000,32.2837788379176)
--(axis cs:178000,33.2242596840154)
--(axis cs:177000,32.0358011058619)
--(axis cs:176000,32.4015970089107)
--(axis cs:175000,32.0065027303399)
--(axis cs:174000,33.2953994975936)
--(axis cs:173000,29.8173708997194)
--(axis cs:172000,29.7472521323186)
--(axis cs:171000,29.5844785501137)
--(axis cs:170000,29.7117711132028)
--(axis cs:169000,29.5539745670252)
--(axis cs:168000,29.5017868836838)
--(axis cs:167000,29.8608919141267)
--(axis cs:166000,29.6469661053685)
--(axis cs:165000,29.6967253982953)
--(axis cs:164000,29.6850644870087)
--(axis cs:163000,29.5120838374404)
--(axis cs:162000,29.6542700470216)
--(axis cs:161000,29.5898071131898)
--(axis cs:160000,29.6555739755152)
--(axis cs:159000,29.4183090574356)
--(axis cs:158000,29.5145720431927)
--(axis cs:157000,29.6559293775942)
--(axis cs:156000,29.3858891225379)
--(axis cs:155000,29.5036020385028)
--(axis cs:154000,29.1591882318755)
--(axis cs:153000,29.576127174535)
--(axis cs:152000,29.3922324573149)
--(axis cs:151000,29.7236558749437)
--(axis cs:150000,29.5016738866124)
--(axis cs:149000,29.5006861408721)
--(axis cs:148000,29.310759506015)
--(axis cs:147000,29.7425249854369)
--(axis cs:146000,29.5230322069158)
--(axis cs:145000,29.4248386436638)
--(axis cs:144000,29.5313460590553)
--(axis cs:143000,29.3533752693989)
--(axis cs:142000,29.5205081281119)
--(axis cs:141000,29.5503551976525)
--(axis cs:140000,29.1912178556144)
--(axis cs:139000,29.7315355280302)
--(axis cs:138000,29.6716683179558)
--(axis cs:137000,29.6122292634271)
--(axis cs:136000,29.5815610637261)
--(axis cs:135000,29.400927462903)
--(axis cs:134000,29.3658676634606)
--(axis cs:133000,29.025574183477)
--(axis cs:132000,29.2000688676899)
--(axis cs:131000,29.3097658087661)
--(axis cs:130000,29.1767479730732)
--(axis cs:129000,29.2168957572344)
--(axis cs:128000,29.1005013490094)
--(axis cs:127000,29.2000220483068)
--(axis cs:126000,29.4951768813333)
--(axis cs:125000,29.5585640290655)
--(axis cs:124000,28.8281745849268)
--(axis cs:123000,29.2120642791319)
--(axis cs:122000,29.5391748039549)
--(axis cs:121000,28.7839871328743)
--(axis cs:120000,29.3211754782151)
--(axis cs:119000,29.5875068270375)
--(axis cs:118000,29.6099123950077)
--(axis cs:117000,28.8940376819538)
--(axis cs:116000,29.0929635578747)
--(axis cs:115000,29.1101106821452)
--(axis cs:114000,29.3555855512101)
--(axis cs:113000,29.004599200877)
--(axis cs:112000,29.275890523613)
--(axis cs:111000,29.0862693447695)
--(axis cs:110000,28.9274132762077)
--(axis cs:109000,29.2484491791843)
--(axis cs:108000,28.9443684387612)
--(axis cs:107000,28.9944032877316)
--(axis cs:106000,29.1409490851832)
--(axis cs:105000,29.1355922192538)
--(axis cs:104000,28.995230142188)
--(axis cs:103000,28.7713901607205)
--(axis cs:102000,29.129889907911)
--(axis cs:101000,28.9780902597985)
--(axis cs:100000,29.0918920285901)
--(axis cs:99000,28.8621648348592)
--(axis cs:98000,28.5129424108595)
--(axis cs:97000,29.1658245182215)
--(axis cs:96000,28.7259293196952)
--(axis cs:95000,28.5270713517561)
--(axis cs:94000,29.0405585586893)
--(axis cs:93000,28.7355422458583)
--(axis cs:92000,28.6642182233978)
--(axis cs:91000,28.6180319357419)
--(axis cs:90000,29.019276344333)
--(axis cs:89000,28.6260426080922)
--(axis cs:88000,28.5730027967564)
--(axis cs:87000,28.6441769779582)
--(axis cs:86000,28.8196650015065)
--(axis cs:85000,28.3630414110515)
--(axis cs:84000,28.5844812478456)
--(axis cs:83000,28.6533021439753)
--(axis cs:82000,28.7599288540901)
--(axis cs:81000,28.5760238094747)
--(axis cs:80000,28.108341820325)
--(axis cs:79000,28.8335381466424)
--(axis cs:78000,28.508070162317)
--(axis cs:77000,28.6175457614702)
--(axis cs:76000,28.7186951422481)
--(axis cs:75000,28.5259791314959)
--(axis cs:74000,28.4135269934434)
--(axis cs:73000,28.3373350891414)
--(axis cs:72000,27.8026074484489)
--(axis cs:71000,28.3579128408497)
--(axis cs:70000,28.1858300761332)
--(axis cs:69000,28.0691778643252)
--(axis cs:68000,27.898363119266)
--(axis cs:67000,28.0174940530845)
--(axis cs:66000,28.2488517724721)
--(axis cs:65000,28.4557943214394)
--(axis cs:64000,28.5169289361109)
--(axis cs:63000,28.262897990386)
--(axis cs:62000,28.1717506731383)
--(axis cs:61000,27.933931512393)
--(axis cs:60000,28.1699928258628)
--(axis cs:59000,27.8375034368884)
--(axis cs:58000,27.6123214226732)
--(axis cs:57000,28.2169593849264)
--(axis cs:56000,28.1429620003601)
--(axis cs:55000,27.6871536931835)
--(axis cs:54000,28.1042693089588)
--(axis cs:53000,27.6102615636664)
--(axis cs:52000,27.5120219947714)
--(axis cs:51000,27.3233666338781)
--(axis cs:50000,27.5598051831491)
--(axis cs:49000,27.4662273615401)
--(axis cs:48000,27.5341920170234)
--(axis cs:47000,27.4114332116648)
--(axis cs:46000,27.4283751949195)
--(axis cs:45000,27.4162910597108)
--(axis cs:44000,28.6938927828513)
--(axis cs:43000,27.0358431760486)
--(axis cs:42000,26.837221158689)
--(axis cs:41000,26.484062795584)
--(axis cs:40000,28.5033470935665)
--(axis cs:39000,27.1735666922618)
--(axis cs:38000,26.6841702846596)
--(axis cs:37000,26.4858068397346)
--(axis cs:36000,26.6759121432537)
--(axis cs:35000,26.8483669476793)
--(axis cs:34000,26.669502686202)
--(axis cs:33000,25.9108450269723)
--(axis cs:32000,26.0599106611356)
--(axis cs:31000,25.145988268263)
--(axis cs:30000,25.7953608652977)
--(axis cs:29000,26.3017435331147)
--(axis cs:28000,24.0047504387224)
--(axis cs:27000,25.1867634562241)
--(axis cs:26000,24.7056951236417)
--(axis cs:25000,27.4442805980124)
--(axis cs:24000,27.2139743667626)
--(axis cs:23000,28.3639341415007)
--(axis cs:22000,26.8303573559861)
--(axis cs:21000,27.2450863666528)
--(axis cs:20000,24.129943705775)
--(axis cs:19000,24.734549305942)
--(axis cs:18000,23.0943641535203)
--(axis cs:17000,24.6748996826339)
--(axis cs:16000,23.0493632978457)
--(axis cs:15000,23.4105066558321)
--(axis cs:14000,22.9523711714954)
--(axis cs:13000,23.8742520036878)
--(axis cs:12000,22.3151581223692)
--(axis cs:11000,22.394799972986)
--(axis cs:10000,22.4208839000792)
--(axis cs:9000,21.2791543200547)
--(axis cs:8000,21.430599881002)
--(axis cs:7000,17.9129334595682)
--(axis cs:6000,14.8440017157392)
--(axis cs:5000,0.872926893892294)
--(axis cs:4000,0.853809904769294)
--(axis cs:3000,-0.611450674249548)
--(axis cs:2000,-0.662000452794616)
--(axis cs:1000,-0.704977915355019)
--(axis cs:0,0.708235755076499)
--cycle;

\addplot [semithick, color0]
table {%
0 -1.92571681843939
1000 -1.17337909084665
2000 -1.06469440645463
3000 -1.19863680098563
4000 -0.935181955868523
5000 -0.964060313708694
6000 12.150329732638
7000 14.3221829194681
8000 17.113463758593
9000 18.1066330670648
10000 18.3553145922764
11000 19.1159141290572
12000 18.8810405557498
13000 17.1058435370726
14000 18.3730314405628
15000 16.1728114333009
16000 17.4560234336413
17000 17.7461236689904
18000 16.9122148454739
19000 15.9791226520711
20000 19.3236046276107
21000 20.0574508651678
22000 19.8788127079687
23000 18.1605570497256
24000 13.9799466575128
25000 15.0116905644278
26000 14.256663059766
27000 14.9395461955651
28000 15.9250701911372
29000 18.3100248191661
30000 18.7905196953764
31000 19.3649908453552
32000 20.5271052292487
33000 21.0950065167091
34000 21.4573888932524
35000 21.1893731546133
36000 22.7388742074086
37000 22.8056846389053
38000 21.9783988142647
39000 23.0677068941111
40000 23.647826443426
41000 24.6847165728243
42000 25.1682546971664
43000 25.3641129553218
44000 25.9193343448125
45000 25.6815145249604
46000 26.4728336277189
47000 26.2355542801026
48000 26.3900490930087
49000 26.0429837937226
50000 25.996636585444
51000 26.3740927895842
52000 26.3882498678079
53000 26.5967391603471
54000 26.8769868698283
55000 27.1700550750719
56000 26.9351283723145
57000 26.9584864043058
58000 24.5671895809046
59000 24.5412803337292
60000 24.2302430229057
61000 25.2664267705376
62000 25.087196928524
63000 25.1666574613711
64000 25.6486835332396
65000 25.5382917543259
66000 26.8600857514546
67000 25.7179397789998
68000 26.3424036351341
69000 26.4443012898999
70000 26.860754387704
71000 26.7160024108247
72000 25.8744444790322
73000 24.5549530359176
74000 24.8502504278239
75000 26.2699093927075
76000 26.767150037379
77000 27.0970698946003
78000 27.1258029208595
79000 27.5739698222629
80000 27.4438528690176
81000 27.2778771952267
82000 27.250899121011
83000 26.6997398432251
84000 26.6268860724191
85000 25.8607714009607
86000 25.8824326586948
87000 25.7294533035352
88000 25.3064556798477
89000 26.6621442777612
90000 26.3288017809867
91000 27.0093755740264
92000 27.092684808231
93000 26.9708140678833
94000 26.8955887244087
95000 27.0349901993202
96000 27.6003789161354
97000 27.6142785265479
98000 28.0857655703121
99000 27.8324825911469
100000 28.1097085676854
101000 27.9808548755974
102000 27.9975530108155
103000 27.9743838855805
104000 27.9229879725722
105000 27.9599471702518
106000 28.3365608782037
107000 28.1430632912706
108000 28.1583085009689
109000 28.1807584195072
110000 28.1047284914151
111000 27.7929488641158
112000 28.1117863121519
113000 28.4952767770186
114000 27.3663354812161
115000 27.1576918778534
116000 28.1912402045272
117000 28.188979932342
118000 28.7450791594178
119000 28.534423449448
120000 28.5726141107481
121000 28.2811253313607
122000 28.5338678551816
123000 28.1991158360979
124000 28.4071460340513
125000 28.7690707053496
126000 28.7053215084817
127000 28.6280744056169
128000 28.8332696036941
129000 28.9613343715292
130000 28.9096102793839
131000 28.6379152596414
132000 28.7486881587276
133000 28.969701402099
134000 28.9220214722978
135000 28.9186231214312
136000 28.9789581084599
137000 29.1099017275659
138000 28.94710374844
139000 29.0043292432684
140000 29.018852441704
141000 28.9662645071003
142000 29.0315138816706
143000 28.9297198827268
144000 28.9882314943158
145000 28.9820854260951
146000 28.9840696397204
147000 28.9941119058822
148000 28.9810151761441
149000 28.9255875506472
150000 28.7412076770183
151000 28.9956249828875
152000 28.8678071460423
153000 29.1622170730864
154000 28.8059849009183
155000 29.2768249700275
156000 28.9688356963179
157000 28.992617678012
158000 28.9438845457235
159000 29.2515845084802
160000 29.1353110530803
161000 29.0292791925278
162000 28.794510643209
163000 29.2667886937038
164000 29.0331389749609
165000 29.2844561177732
166000 29.0588946691316
167000 28.9665236157366
168000 29.0121734061285
169000 29.2083947242817
170000 29.0030833643846
171000 29.2563998778322
172000 29.2127614305933
173000 29.4787402594174
174000 28.7929789965366
175000 25.7320373760851
176000 28.1318643537709
177000 27.9514651974409
178000 28.5628318541074
179000 28.4887102008831
180000 28.5485648302091
181000 28.5360926643228
182000 28.3269759911015
183000 28.2505404400892
184000 27.6428871078068
185000 27.8472814348815
186000 27.5679059725683
187000 28.3660213169967
188000 26.8844593792852
189000 28.5699377137105
190000 28.7450936002612
191000 28.7151007248678
192000 28.6732701162291
193000 28.582767639656
194000 28.7414649522977
195000 28.9530330049774
196000 28.675899576879
197000 28.4677094097721
198000 28.8527033996626
199000 28.7843497921594
200000 28.8129288378175
201000 28.6176727387504
202000 28.8652954296568
203000 28.9124174146211
204000 28.8416826177851
205000 28.7558879319349
206000 28.9270899728586
207000 28.9700273588243
208000 28.8677036544101
209000 28.8649982056028
210000 28.3644615753365
211000 28.1216042770412
212000 28.5554287675342
213000 29.0006084005419
214000 29.1104506846954
215000 28.9830464309184
216000 29.0786290803783
217000 28.9455091879029
218000 29.1095551589772
219000 29.1612709834776
220000 29.2170972758364
221000 28.9055325662389
222000 29.1359225082879
223000 29.5444481459792
224000 29.4630381202994
225000 29.6015509291018
226000 29.4760313445173
227000 29.406751389103
228000 29.4180434743762
229000 29.4588825624378
230000 29.5235986851555
231000 29.6029208356144
232000 29.6753724596274
233000 29.5247829761161
234000 29.5223012759718
235000 29.4756580152521
236000 29.5606054084931
237000 29.691305058184
238000 29.6276978206823
239000 29.6027104794606
240000 29.3906315090622
241000 29.8399048013341
242000 29.6336883766519
243000 29.6991054683064
244000 29.7122889833597
245000 29.7640796451792
246000 29.7222384476587
247000 29.6106265050493
248000 29.8231825743137
249000 29.8509182763274
250000 29.8500175206061
251000 29.6635879819281
252000 29.4872229016952
253000 29.8139807649653
254000 29.8733733924748
255000 29.8328163265851
256000 29.96077041231
257000 29.9371122419252
258000 29.7256323993782
259000 29.6561614856684
260000 29.6385515440381
261000 29.9711068647589
262000 29.9320936325381
263000 30.1028926128489
264000 29.6857243024286
265000 29.7717183905596
266000 29.7677607952716
267000 29.7463593874788
268000 30.0529985529006
269000 29.9784077461658
270000 29.9446153158451
271000 29.7586979037708
272000 29.841739283605
273000 29.8927159772026
274000 29.8656095153335
275000 29.8343168356968
276000 29.8504252812269
277000 29.9806015249312
278000 29.9077612477121
279000 30.0317963123604
280000 29.9812634196244
281000 30.0546395863977
282000 29.819371040226
283000 29.6986887965394
284000 29.7087765870562
285000 30.0976277112366
286000 30.1617281075972
287000 29.9921534781787
288000 30.0161490419411
289000 30.1651915216105
290000 29.9161015390412
291000 29.5360934547286
292000 30.0454693495386
293000 29.7984861596709
294000 29.9400309000704
295000 29.8340039457658
296000 29.8396383810205
297000 29.617978097697
298000 29.9507301458278
299000 30.0053908597556
300000 29.9886032976718
301000 30.0609850796499
302000 30.0417837431982
303000 30.1855864679093
304000 29.9294265481679
305000 29.9776264945927
306000 29.9756604259726
307000 29.9169975526403
308000 29.8599166939339
309000 30.0791081913058
310000 29.9839123341393
311000 30.1416739174778
312000 30.1955657753474
313000 30.1538293027091
314000 30.120963861
315000 30.0383611855992
316000 30.1658287111247
317000 30.0895813802935
318000 30.5068521185051
319000 29.9978992973326
320000 29.9724644430987
321000 29.9312899509365
322000 30.3833237200431
323000 30.0597481112328
324000 29.8184556919338
325000 30.0240708437375
326000 30.1050240871053
327000 29.8832200465797
328000 30.0685611953185
329000 30.154930323563
330000 30.0552524382247
331000 29.8401256041613
332000 30.3901921704412
333000 29.954889569408
334000 30.2786834152919
335000 30.2428525227742
336000 30.2534013758163
337000 30.0648093294517
338000 30.2326027033521
339000 30.0980689671621
340000 30.2494001601902
341000 30.1027786068251
342000 30.1974430059258
343000 30.0481864708128
344000 30.151731906285
345000 30.3174969547511
346000 28.0250604312668
347000 27.2700038332987
348000 29.6728203920539
349000 30.1679227859971
350000 30.1437408423699
351000 30.2261891676214
352000 30.4530142351213
353000 30.3184387726641
354000 29.9147995145012
355000 29.9779065415543
356000 28.8723958922566
357000 30.2905033069413
358000 30.2010735255445
359000 29.9957517903116
360000 30.2507754053511
361000 29.8234084505232
362000 30.3075669947507
363000 30.3144337114722
364000 30.1800406331008
365000 29.7763744912997
366000 30.1468710755329
367000 30.2997932313093
368000 30.4284738935175
369000 30.1761276965799
370000 30.2368430137578
371000 30.0127408756196
372000 30.109513213448
373000 30.5686405454544
374000 30.379980334572
375000 30.1751299104331
376000 30.2959280123178
377000 30.438181588962
378000 30.4369252824042
379000 30.4880455124861
380000 30.2704483592626
381000 30.4081000106014
382000 30.0448226647613
383000 30.400767062719
384000 30.3896047658127
385000 30.2465315174811
386000 30.4367407971537
387000 30.440021566779
388000 30.3526116447402
389000 30.5246142064933
390000 30.620325060734
391000 30.4600263082061
392000 30.6518992609553
393000 30.5656384484367
394000 30.3905382235461
395000 30.6568285904927
396000 30.4681975321401
397000 30.369072197615
398000 30.3214105406938
399000 30.5275097705222
400000 30.3914269074261
401000 30.61222431664
402000 30.1921304465985
403000 30.4649407578673
404000 30.6709361005533
405000 30.2825628012656
406000 30.5798735544623
407000 30.5648055492885
408000 30.537926222396
409000 30.3546927043965
410000 30.3574787163539
411000 30.592988459442
412000 30.4221878263141
413000 30.4074350032658
414000 30.6782648970741
415000 30.5401042652245
416000 30.3993249731722
417000 30.2855246984507
418000 30.3472559087465
419000 30.4645150762275
420000 30.6157082554008
421000 30.3707120106364
422000 30.3729637482112
423000 30.4537610940319
424000 30.5224727627581
425000 30.4087204667255
426000 30.5737871104109
427000 30.6130325630446
428000 30.3315647465105
429000 30.3003917615575
430000 30.5345272629911
431000 30.4261396995125
432000 30.4385804030562
433000 30.646808501624
434000 30.6000537854842
435000 30.6459613164439
436000 30.5442387059522
437000 30.6840550432881
438000 30.7478342116014
439000 30.455714991251
440000 30.6016117650927
441000 30.323643598588
442000 30.5830443957476
443000 30.4529871779293
444000 30.5741697290355
445000 30.5283384522392
446000 30.6715351200647
447000 30.3966483200725
448000 30.2292105148239
449000 30.4691081605846
450000 30.7436910246233
451000 30.5520663210008
452000 30.5352069428544
453000 30.7248688323
454000 30.6246104456622
455000 30.5960548248597
456000 30.6622848478976
457000 30.3159962662045
458000 30.7685061552697
459000 30.5852616091091
460000 30.5744482523921
461000 30.627959988005
462000 30.6222710391731
463000 30.5781995088551
464000 30.8516317561942
465000 30.5557957410336
466000 30.6375469115428
467000 30.8678142137413
468000 30.6192510881325
469000 30.4811329078811
470000 30.6686077176514
471000 30.4788575795413
472000 30.7159092196047
473000 30.4270088049862
474000 30.746384653488
475000 30.6668912333474
476000 30.4795567591678
477000 30.5203727524199
478000 30.5812183580852
479000 30.6816385054382
480000 30.3549938397
481000 30.5595606737154
482000 30.6484005917058
483000 30.5218379178402
484000 30.4869868027532
485000 30.2680113354785
486000 30.6183960326296
487000 30.6809908705164
488000 30.6436524347904
489000 30.4838141157777
490000 30.783058623444
491000 30.4330730419445
492000 30.6153134929631
493000 30.6091122673704
494000 30.4863324776468
495000 30.58134521441
496000 30.6616473650888
497000 30.5726722382346
498000 30.7859242295897
499000 30.5877877881443
500000 30.6243714868919
};
\addplot [semithick, blue]
table {%
0 -2.80988523181223
1000 -3.34022162144442
2000 -3.04810932382921
3000 -2.95367157994794
4000 -2.55560415113617
5000 -2.40967197332318
6000 7.47190942029335
7000 11.6973858825446
8000 15.3313494689454
9000 17.0446763214198
10000 19.4974368378203
11000 20.4319602787363
12000 19.6537088426557
13000 18.5655046482838
14000 20.6627969327157
15000 21.5871437327835
16000 21.1874484911198
17000 19.8083084602554
18000 19.0076557595381
19000 18.4485959944037
20000 18.9654069733323
21000 17.5399725062348
22000 20.9468120555304
23000 20.7109609827544
24000 19.8026333897904
25000 20.4928050212381
26000 21.0972171115731
27000 22.0851266264596
28000 22.3725006666369
29000 21.3134929321365
30000 23.3602614440301
31000 23.3910526371602
32000 23.0529713485156
33000 24.7990609227893
34000 24.8071783200878
35000 25.1495617786849
36000 24.6642993596979
37000 25.1765926054734
38000 25.1061099828199
39000 24.2264281210443
40000 23.2207901814405
41000 24.7103371506217
42000 25.551090785781
43000 25.3360094008124
44000 25.0155053440653
45000 25.9027184744963
46000 26.0386920487722
47000 25.9374300019699
48000 26.6133980500704
49000 26.3785783157186
50000 26.4792954061009
51000 26.2037009325256
52000 26.6710643371211
53000 26.4024718363978
54000 26.9417486023356
55000 26.4848860925313
56000 26.9485173849857
57000 26.3149454823555
58000 26.1734716003657
59000 26.7125786997919
60000 27.0589874676647
61000 26.7398806545272
62000 26.9963457717667
63000 27.229599300198
64000 27.594479110989
65000 27.6549281114655
66000 27.2471203319318
67000 27.4783048168767
68000 27.2115040322782
69000 27.3598982734553
70000 27.2030511212241
71000 27.5021181445811
72000 27.0585475660531
73000 27.0029544129819
74000 27.1647515148557
75000 27.6295464837169
76000 27.5279416440181
77000 27.8539575194452
78000 27.5711079048264
79000 27.9903349910691
80000 27.6245634395149
81000 27.9496358635495
82000 28.3168921777441
83000 28.0683861610763
84000 28.0505013299559
85000 28.0024253780136
86000 28.4257827138532
87000 28.2401828733157
88000 28.295707455594
89000 28.1367482872856
90000 28.0859086727751
91000 28.1978161972156
92000 28.2171646135645
93000 27.6656197476912
94000 28.5080028093537
95000 28.0977956392705
96000 28.2669505166633
97000 28.456954337003
98000 28.0537071031734
99000 28.5283584536672
100000 28.6744616868577
101000 28.3612676466661
102000 28.0311719514157
103000 28.2038800062482
104000 27.548284229042
105000 28.5230821092747
106000 28.2825418134414
107000 28.4379969950258
108000 28.2677355694898
109000 28.4868843329169
110000 28.4085070390472
111000 28.4080678127235
112000 28.3441715258242
113000 28.054034120822
114000 28.1344414648548
115000 28.2234399478398
116000 28.0586703249117
117000 28.059686872641
118000 28.8607646459024
119000 28.7021223941927
120000 28.6396476576717
121000 28.3274912536525
122000 28.7318172525771
123000 28.6215845437695
124000 28.3870662113559
125000 29.0244298403275
126000 28.8003457158799
127000 28.8164970864816
128000 28.569368152133
129000 28.6539105569385
130000 28.5231688192095
131000 28.8672241042314
132000 28.8771138416898
133000 28.6501011771852
134000 28.830133406027
135000 28.8620846304376
136000 28.9434693834284
137000 28.9955060119755
138000 29.139202717313
139000 29.2717819353169
140000 28.8677324083703
141000 28.9999693592226
142000 29.1034262646063
143000 28.8055084099306
144000 29.1280292399113
145000 28.9367300307029
146000 29.0929562100243
147000 29.3198686284736
148000 28.8354654989797
149000 29.0830559520891
150000 28.9981150656619
151000 29.3556780916525
152000 29.1300894732781
153000 29.2162053566913
154000 28.8021403908457
155000 29.1401460676387
156000 29.120815686538
157000 29.1881571061376
158000 28.9636015056812
159000 29.0404498498047
160000 29.2620341704433
161000 29.0554011489145
162000 29.2657579225006
163000 29.2205059335934
164000 29.186575543567
165000 29.2557677037763
166000 28.9084720721037
167000 29.5241428569807
168000 28.9647077555396
169000 29.2031144564263
170000 29.2783482815338
171000 29.1295501033949
172000 29.2507644153319
173000 29.3308577991563
174000 26.4347179053862
175000 26.7246894076017
176000 27.2334160336789
177000 27.0038229738142
178000 26.3329389569331
179000 26.8282898805275
180000 27.6275600727995
181000 27.3904402651877
182000 26.3640908186404
183000 28.1305695786674
184000 29.1101757097687
185000 28.5343659628998
186000 28.3732810420489
187000 28.7921310364481
188000 29.2592404160012
189000 29.3811586361058
190000 29.2483382542075
191000 29.0441508508783
192000 29.3759409067042
193000 29.3352304893106
194000 29.2547333767617
195000 29.183234769407
196000 29.325699556814
197000 29.439646874329
198000 29.1539598850212
199000 29.1647060975527
200000 29.0462985151653
201000 29.1966111269873
202000 29.3984523144697
203000 29.2864739509166
204000 29.6559851036433
205000 29.4367448586397
206000 29.285425303721
207000 29.3278575482445
208000 29.3814649553667
209000 29.2877197125786
210000 29.1303162514581
211000 29.3239588181119
212000 29.4142093095497
213000 29.417599452856
214000 29.3937297621747
215000 29.6170676159624
216000 29.0858245443284
217000 29.1326596707237
218000 29.3111594552071
219000 29.3118032105106
220000 29.490082940442
221000 29.3992168265889
222000 29.5581022329861
223000 29.3060323698243
224000 29.632545755309
225000 29.2338465808799
226000 29.1803113444923
227000 29.3516723018761
228000 29.5845098091293
229000 29.3784864928579
230000 29.3513735111972
231000 29.3104909664465
232000 29.5672660722159
233000 29.5755429079835
234000 29.285345338082
235000 29.453087288142
236000 29.4588738249835
237000 29.4714854433737
238000 29.0946765831482
239000 29.2510709386377
240000 29.1297282313299
241000 29.3395009132224
242000 29.2259743291545
243000 29.4332721643747
244000 29.4250500051513
245000 29.1210241398343
246000 29.6216787163645
247000 29.3139460583388
248000 29.3500414437308
249000 29.2548570597872
250000 29.0853295334911
251000 29.4284151507058
252000 29.6280077851569
253000 29.2991095230059
254000 29.5962459336612
255000 29.4164027465807
256000 29.2407639262665
257000 29.4228269490352
258000 29.4586154445643
259000 29.4669667779968
260000 29.6327411477809
261000 29.3296660798561
262000 29.4174816117992
263000 29.5094146154897
264000 29.4718724913634
265000 29.662942752191
266000 29.5456773502387
267000 29.5525640332216
268000 29.103927080778
269000 29.3860790837236
270000 29.5736643960153
271000 29.3809082051261
272000 29.7487851429921
273000 29.4440529367773
274000 29.7137717645191
275000 29.5115217412845
276000 29.4296088640369
277000 29.5136198155454
278000 29.433038641392
279000 29.5919480809836
280000 29.5713232142797
281000 29.4405436244764
282000 29.5583575609241
283000 29.6566385685089
284000 29.4870109411426
285000 29.3593880021295
286000 29.3827410296067
287000 29.4269728422977
288000 29.8950673357879
289000 29.4500408137974
290000 29.5218944104236
291000 29.3016789087316
292000 29.5584950598968
293000 29.588291586575
294000 29.7011377385191
295000 29.6457214999232
296000 29.7296110561082
297000 29.4808709587495
298000 29.5290961801312
299000 29.6713521083557
300000 29.5730556720844
301000 29.4485777073182
302000 29.6931016467705
303000 29.913008933591
304000 29.6136676014105
305000 29.7700977705374
306000 29.5954929603454
307000 29.8290696120721
308000 29.0921133229975
309000 29.7665898839555
310000 29.5573486710806
311000 29.6932619099073
312000 29.4591154480707
313000 29.658504933411
314000 29.901719040816
315000 29.7591011640235
316000 29.5205368409307
317000 29.5941386011401
318000 29.6502915352634
319000 29.7841287216576
320000 29.8109411822328
321000 29.4762061413591
322000 29.631286084617
323000 29.6781377371236
324000 29.9857780569491
325000 29.4915637487471
326000 29.6857003932752
327000 29.5787548976223
328000 29.5500500569534
329000 29.488601705284
330000 29.6202667726126
331000 29.684783926854
332000 29.7697072860218
333000 29.5412318960704
334000 29.4857890333277
335000 29.4750198260907
336000 29.7960031396976
337000 29.7316716477186
338000 29.6664148991928
339000 29.7595834185945
340000 29.8543102081933
341000 29.7209573250255
342000 29.7072839148727
343000 29.6948235907121
344000 29.6590422992089
345000 29.6373767247818
346000 29.5629838709345
347000 29.7777654234668
348000 29.5996329608423
349000 29.7844459122505
350000 29.67435970273
351000 29.4374902368383
352000 29.8777530761461
353000 29.8299933294628
354000 30.110520250067
355000 29.670006069152
356000 29.5147107844845
357000 29.8612802360088
358000 29.8525469154055
359000 29.5557742413606
360000 29.4934787846996
361000 29.4378523875057
362000 29.6309875012589
363000 29.725205438182
364000 29.7585392014362
365000 29.4198462353464
366000 29.8693018900727
367000 29.8318110679246
368000 29.7574053537074
369000 29.8458891016863
370000 29.5655022252127
371000 29.5710626046492
372000 29.9804950117014
373000 29.8156896545132
374000 29.8371589837623
375000 29.8889644514971
376000 29.799902248369
377000 29.8959296960045
378000 29.8151402151366
379000 29.8702307185979
380000 29.709676048841
381000 30.0803711501765
382000 29.7696906080896
383000 30.0004356391578
384000 29.8333482713176
385000 29.8407838252132
386000 29.8301582575002
387000 29.6147793569921
388000 29.8508286887164
389000 30.0599951424299
390000 29.8259146918487
391000 29.7006228106997
392000 29.9485779233563
393000 29.7530745899909
394000 29.9041541249458
395000 29.8470343278301
396000 29.802254245936
397000 29.8793059742697
398000 29.9287125715759
399000 29.7387671032198
400000 29.9084347103706
401000 30.0985459543614
402000 29.6946883343621
403000 29.8277991264336
404000 29.8274760795296
405000 29.8690574088613
406000 29.9555960457028
407000 29.9381340729379
408000 29.6646863660932
409000 29.7744687601034
410000 29.6750878677801
411000 29.7261491130705
412000 30.0608487286491
413000 30.1048552066456
414000 29.8281455158434
415000 30.018115953118
416000 29.9482108585191
417000 29.851333886677
418000 29.9329055182808
419000 29.8651705571332
420000 29.9620765275823
421000 29.7911669418393
422000 29.719871878078
423000 29.9053324119892
424000 29.9010830873597
425000 29.6637553366805
426000 29.6247652065402
427000 29.996554241112
428000 30.0462152918627
429000 29.7124997815761
430000 30.0481396380614
431000 30.0378181692042
432000 29.8438898623187
433000 30.0061488320211
434000 29.8946270039229
435000 29.8766301087044
436000 29.891359399298
437000 30.0836731791468
438000 29.9866501367216
439000 29.9774290554022
440000 30.0543047627366
441000 29.7177426117612
442000 29.9873391290812
443000 30.1077715668703
444000 29.7148345704973
445000 29.7570099155333
446000 29.9962995657167
447000 30.267713252313
448000 30.0948690672447
449000 29.8307743138707
450000 29.9723901412091
451000 29.8675481408545
452000 29.8674774590711
453000 29.9792444915355
454000 29.8277161618062
455000 29.9274576442009
456000 30.020334023025
457000 30.07539232761
458000 30.0459820695587
459000 29.9624319668423
460000 29.7466250811642
461000 29.8581956830662
462000 29.8824924825955
463000 30.2672735352835
464000 29.7998839194786
465000 30.0856156341189
466000 30.2560203651896
467000 29.93975557775
468000 30.1752431528005
469000 29.9457091440465
470000 30.0061350931037
471000 30.0546169846353
472000 30.1987727720573
473000 29.779482202128
474000 29.8813620754418
475000 29.8134541307149
476000 29.5975313965857
477000 29.9954790955689
478000 29.7649644906286
479000 29.9339665404802
480000 29.8784615438087
481000 29.8279100686889
482000 29.7090806403705
483000 29.6889475951646
484000 29.8005200306807
485000 29.9478290380891
486000 30.0286435453171
487000 29.8881565282228
488000 30.0638105031318
489000 30.1394021046392
490000 30.2279317224111
491000 29.9663872194609
492000 29.9913733394056
493000 29.8508467570744
494000 30.3661503148301
495000 29.895235047628
496000 29.8316749850903
497000 29.9584005976311
498000 29.9524842005978
499000 29.8565733023532
500000 30.293996648656
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Walker2d-v3},
x grid style={white!50.1960784313725!black},
xlabel={Steps},
xmajorgrids,
xmin=-25000, xmax=525000,
xtick style={color=black},
xtick={-200000,0,200000,400000,600000},
xticklabels={\(\displaystyle -2\),\(\displaystyle 0\),\(\displaystyle 2\),\(\displaystyle 4\),\(\displaystyle 6\)},
y grid style={white!50.1960784313725!black},
ymajorgrids,
ymin=-39.3799084856819, ymax=328.023661097965,
ytick style={color=black},
ytick={-100,0,100,200,300,400},
yticklabels={\(\displaystyle -1\),\(\displaystyle 0\),\(\displaystyle 1\),\(\displaystyle 2\),\(\displaystyle 3\),\(\displaystyle 4\)}
]
\path [draw=color0, fill=color0, opacity=0.1, line width=0pt]
(axis cs:0,-0.209296779862035)
--(axis cs:0,-7.55089792806759)
--(axis cs:1000,-7.74222930665921)
--(axis cs:2000,-7.265910941874)
--(axis cs:3000,-7.48716083369285)
--(axis cs:4000,-7.24732288690888)
--(axis cs:5000,-7.52084956510595)
--(axis cs:6000,-10.4938474478741)
--(axis cs:7000,-6.29573700219141)
--(axis cs:8000,-10.9405979395185)
--(axis cs:9000,0.388650550203419)
--(axis cs:10000,17.928274056721)
--(axis cs:11000,19.3704103768799)
--(axis cs:12000,22.7606954831859)
--(axis cs:13000,20.7734810522253)
--(axis cs:14000,36.6209577854904)
--(axis cs:15000,42.9460910584296)
--(axis cs:16000,48.3156936781045)
--(axis cs:17000,50.2520287463411)
--(axis cs:18000,55.3679046629993)
--(axis cs:19000,47.5825048911909)
--(axis cs:20000,63.277347932754)
--(axis cs:21000,57.8146303088413)
--(axis cs:22000,73.6330186775316)
--(axis cs:23000,82.5607344805292)
--(axis cs:24000,86.803897952262)
--(axis cs:25000,80.7050069609791)
--(axis cs:26000,95.6071027527084)
--(axis cs:27000,94.4922135842191)
--(axis cs:28000,86.7810548216896)
--(axis cs:29000,80.9452551980868)
--(axis cs:30000,77.3377123394091)
--(axis cs:31000,84.8927733370747)
--(axis cs:32000,74.7075944793596)
--(axis cs:33000,90.805223613878)
--(axis cs:34000,102.470047361532)
--(axis cs:35000,102.755704955174)
--(axis cs:36000,106.420697081548)
--(axis cs:37000,110.914549543054)
--(axis cs:38000,110.457669646861)
--(axis cs:39000,119.185300850656)
--(axis cs:40000,106.648188332481)
--(axis cs:41000,108.456494119865)
--(axis cs:42000,107.596415352715)
--(axis cs:43000,106.315348335509)
--(axis cs:44000,120.803776302912)
--(axis cs:45000,119.321803352317)
--(axis cs:46000,116.54000113068)
--(axis cs:47000,118.324475003566)
--(axis cs:48000,114.892432410279)
--(axis cs:49000,113.163749011876)
--(axis cs:50000,112.450194820179)
--(axis cs:51000,120.131185771774)
--(axis cs:52000,109.103911288926)
--(axis cs:53000,112.636156856088)
--(axis cs:54000,119.726412834143)
--(axis cs:55000,113.10460050586)
--(axis cs:56000,116.748352046343)
--(axis cs:57000,117.369046049535)
--(axis cs:58000,121.937022717045)
--(axis cs:59000,107.817330498531)
--(axis cs:60000,129.47294345559)
--(axis cs:61000,119.771383132751)
--(axis cs:62000,119.850643108308)
--(axis cs:63000,128.541489828677)
--(axis cs:64000,133.812626998803)
--(axis cs:65000,126.612338636631)
--(axis cs:66000,126.004778465522)
--(axis cs:67000,125.113765144122)
--(axis cs:68000,112.165353907818)
--(axis cs:69000,123.985407868748)
--(axis cs:70000,130.006342009072)
--(axis cs:71000,118.937522043814)
--(axis cs:72000,121.591604445127)
--(axis cs:73000,126.662222857673)
--(axis cs:74000,124.26576104439)
--(axis cs:75000,128.55137434488)
--(axis cs:76000,133.420152569202)
--(axis cs:77000,138.235951450581)
--(axis cs:78000,141.069365200111)
--(axis cs:79000,142.97097660493)
--(axis cs:80000,145.221572797969)
--(axis cs:81000,140.410838270173)
--(axis cs:82000,141.095202653265)
--(axis cs:83000,139.073034098164)
--(axis cs:84000,145.734391254396)
--(axis cs:85000,141.362016275931)
--(axis cs:86000,126.664675596059)
--(axis cs:87000,117.008825684148)
--(axis cs:88000,101.759101008016)
--(axis cs:89000,108.272645838416)
--(axis cs:90000,97.9828463083269)
--(axis cs:91000,109.176007235638)
--(axis cs:92000,111.262090575658)
--(axis cs:93000,96.3518101890046)
--(axis cs:94000,117.09894223948)
--(axis cs:95000,120.109838745187)
--(axis cs:96000,110.879773267581)
--(axis cs:97000,115.618211921032)
--(axis cs:98000,138.063752368834)
--(axis cs:99000,124.002677964215)
--(axis cs:100000,139.416533228217)
--(axis cs:101000,130.110675821293)
--(axis cs:102000,138.658608828839)
--(axis cs:103000,130.03492589637)
--(axis cs:104000,137.038299551983)
--(axis cs:105000,141.646876692699)
--(axis cs:106000,141.97807483363)
--(axis cs:107000,138.713240053306)
--(axis cs:108000,137.251541034054)
--(axis cs:109000,135.201311053074)
--(axis cs:110000,133.145471966656)
--(axis cs:111000,136.775546407419)
--(axis cs:112000,137.447588933763)
--(axis cs:113000,129.825797691203)
--(axis cs:114000,140.336477817498)
--(axis cs:115000,140.960030954989)
--(axis cs:116000,133.032626329527)
--(axis cs:117000,127.293311471458)
--(axis cs:118000,128.902024809164)
--(axis cs:119000,140.821546229351)
--(axis cs:120000,147.42351609146)
--(axis cs:121000,133.119076480932)
--(axis cs:122000,157.89505747516)
--(axis cs:123000,152.020461352686)
--(axis cs:124000,130.87540968179)
--(axis cs:125000,142.080276184872)
--(axis cs:126000,144.076460048895)
--(axis cs:127000,147.207973682116)
--(axis cs:128000,130.050575896025)
--(axis cs:129000,133.984186120209)
--(axis cs:130000,141.962648337667)
--(axis cs:131000,149.790372748669)
--(axis cs:132000,145.562904805697)
--(axis cs:133000,152.830417610214)
--(axis cs:134000,156.146332043645)
--(axis cs:135000,159.624588930898)
--(axis cs:136000,150.119716939344)
--(axis cs:137000,148.432759121556)
--(axis cs:138000,138.378282755168)
--(axis cs:139000,132.086155313392)
--(axis cs:140000,150.105716743196)
--(axis cs:141000,146.363422668094)
--(axis cs:142000,108.128401119863)
--(axis cs:143000,121.30855607045)
--(axis cs:144000,120.934301240039)
--(axis cs:145000,114.277160401412)
--(axis cs:146000,111.613553105516)
--(axis cs:147000,111.980258053505)
--(axis cs:148000,123.93805772817)
--(axis cs:149000,153.870910416813)
--(axis cs:150000,165.243903479452)
--(axis cs:151000,156.880402331526)
--(axis cs:152000,157.740929415796)
--(axis cs:153000,157.784622426567)
--(axis cs:154000,160.168392199579)
--(axis cs:155000,157.549651846619)
--(axis cs:156000,164.167003960453)
--(axis cs:157000,169.451869524987)
--(axis cs:158000,172.789782442133)
--(axis cs:159000,175.930856167398)
--(axis cs:160000,171.011771836309)
--(axis cs:161000,169.998922947683)
--(axis cs:162000,179.761014498526)
--(axis cs:163000,147.927535791061)
--(axis cs:164000,174.169951953898)
--(axis cs:165000,178.607408811088)
--(axis cs:166000,184.141678289569)
--(axis cs:167000,174.680598930291)
--(axis cs:168000,185.262963318056)
--(axis cs:169000,187.20641953743)
--(axis cs:170000,186.15555319629)
--(axis cs:171000,141.413381400217)
--(axis cs:172000,173.81270567799)
--(axis cs:173000,171.992834751292)
--(axis cs:174000,174.873243215416)
--(axis cs:175000,164.952080717292)
--(axis cs:176000,193.087400882385)
--(axis cs:177000,196.626742758058)
--(axis cs:178000,194.731162959313)
--(axis cs:179000,199.664159219668)
--(axis cs:180000,192.608322738946)
--(axis cs:181000,193.777738606881)
--(axis cs:182000,190.043315396378)
--(axis cs:183000,191.251914163128)
--(axis cs:184000,196.070325634381)
--(axis cs:185000,203.519758375723)
--(axis cs:186000,185.571205214028)
--(axis cs:187000,201.19627410105)
--(axis cs:188000,203.676120400131)
--(axis cs:189000,190.363667896024)
--(axis cs:190000,190.278922373058)
--(axis cs:191000,188.750004439795)
--(axis cs:192000,176.785544819857)
--(axis cs:193000,184.593212514105)
--(axis cs:194000,189.030757451091)
--(axis cs:195000,186.221892989774)
--(axis cs:196000,190.165864967827)
--(axis cs:197000,197.212183437031)
--(axis cs:198000,197.774249379353)
--(axis cs:199000,200.798278260579)
--(axis cs:200000,208.85955330739)
--(axis cs:201000,208.020418687768)
--(axis cs:202000,209.671784181311)
--(axis cs:203000,206.82850511804)
--(axis cs:204000,212.070334237874)
--(axis cs:205000,198.40067349887)
--(axis cs:206000,193.786496996566)
--(axis cs:207000,205.948023483827)
--(axis cs:208000,211.796797016072)
--(axis cs:209000,209.99703540486)
--(axis cs:210000,213.59454529302)
--(axis cs:211000,212.393075884621)
--(axis cs:212000,210.987339371603)
--(axis cs:213000,203.108890422154)
--(axis cs:214000,211.800342922059)
--(axis cs:215000,214.825741444062)
--(axis cs:216000,206.598081780438)
--(axis cs:217000,206.849685292778)
--(axis cs:218000,216.307718637987)
--(axis cs:219000,222.338086011202)
--(axis cs:220000,220.295466610276)
--(axis cs:221000,208.700927470615)
--(axis cs:222000,208.350423439553)
--(axis cs:223000,214.656548755251)
--(axis cs:224000,203.196388619164)
--(axis cs:225000,214.045963051246)
--(axis cs:226000,195.248213727347)
--(axis cs:227000,209.453882125009)
--(axis cs:228000,200.883465261819)
--(axis cs:229000,215.430805742435)
--(axis cs:230000,203.157996412544)
--(axis cs:231000,185.091429993939)
--(axis cs:232000,117.977440343335)
--(axis cs:233000,154.427637524803)
--(axis cs:234000,154.823728826701)
--(axis cs:235000,150.464382719153)
--(axis cs:236000,152.297893289178)
--(axis cs:237000,147.689796708976)
--(axis cs:238000,148.452713892826)
--(axis cs:239000,193.862921287096)
--(axis cs:240000,201.781494927945)
--(axis cs:241000,204.634584751233)
--(axis cs:242000,223.232220718004)
--(axis cs:243000,220.170333268141)
--(axis cs:244000,213.201287756826)
--(axis cs:245000,189.716529616264)
--(axis cs:246000,192.02266888678)
--(axis cs:247000,220.06982095866)
--(axis cs:248000,224.225706461103)
--(axis cs:249000,219.441373844643)
--(axis cs:250000,222.10091773822)
--(axis cs:251000,221.452268276071)
--(axis cs:252000,225.658576816096)
--(axis cs:253000,227.75697069667)
--(axis cs:254000,224.942839982096)
--(axis cs:255000,229.986872106706)
--(axis cs:256000,226.259862347373)
--(axis cs:257000,227.281543621386)
--(axis cs:258000,227.39341529286)
--(axis cs:259000,231.958063172678)
--(axis cs:260000,227.380404737234)
--(axis cs:261000,226.222457516631)
--(axis cs:262000,227.535273181376)
--(axis cs:263000,229.440673100435)
--(axis cs:264000,219.640376481102)
--(axis cs:265000,226.314132946994)
--(axis cs:266000,230.859361243457)
--(axis cs:267000,220.295052530098)
--(axis cs:268000,227.926057155977)
--(axis cs:269000,197.466981879468)
--(axis cs:270000,217.634324089516)
--(axis cs:271000,224.891642297737)
--(axis cs:272000,216.517919516621)
--(axis cs:273000,210.492074474306)
--(axis cs:274000,215.617034814091)
--(axis cs:275000,208.48697203962)
--(axis cs:276000,227.841985860976)
--(axis cs:277000,228.393855009524)
--(axis cs:278000,232.708152731589)
--(axis cs:279000,230.251811609241)
--(axis cs:280000,232.537988694184)
--(axis cs:281000,235.762441159788)
--(axis cs:282000,228.377790813129)
--(axis cs:283000,233.728644487745)
--(axis cs:284000,230.33913290776)
--(axis cs:285000,230.817697417073)
--(axis cs:286000,234.438175842768)
--(axis cs:287000,230.941628809356)
--(axis cs:288000,230.532072695528)
--(axis cs:289000,161.776361448222)
--(axis cs:290000,162.926498297407)
--(axis cs:291000,232.465039861979)
--(axis cs:292000,234.165438149161)
--(axis cs:293000,231.151882904774)
--(axis cs:294000,231.743385275123)
--(axis cs:295000,225.040062283335)
--(axis cs:296000,234.480142944935)
--(axis cs:297000,228.977709370045)
--(axis cs:298000,204.679013212237)
--(axis cs:299000,212.848447118061)
--(axis cs:300000,213.642993096087)
--(axis cs:301000,213.528990988614)
--(axis cs:302000,226.762953627695)
--(axis cs:303000,229.736393075153)
--(axis cs:304000,223.682377258511)
--(axis cs:305000,219.576842642281)
--(axis cs:306000,234.749026852589)
--(axis cs:307000,233.292506630144)
--(axis cs:308000,234.157801724522)
--(axis cs:309000,207.060696769606)
--(axis cs:310000,232.714951115962)
--(axis cs:311000,231.994207447238)
--(axis cs:312000,234.42661337806)
--(axis cs:313000,237.722961726923)
--(axis cs:314000,220.029810539943)
--(axis cs:315000,202.385616123944)
--(axis cs:316000,186.769238915461)
--(axis cs:317000,190.41464182542)
--(axis cs:318000,207.333287801236)
--(axis cs:319000,230.958392764183)
--(axis cs:320000,230.554544532694)
--(axis cs:321000,233.064379552724)
--(axis cs:322000,236.124080215978)
--(axis cs:323000,239.57585516252)
--(axis cs:324000,240.570077755301)
--(axis cs:325000,240.401490385211)
--(axis cs:326000,239.201147513646)
--(axis cs:327000,237.592586732598)
--(axis cs:328000,240.583698842153)
--(axis cs:329000,236.110894307059)
--(axis cs:330000,240.604843268164)
--(axis cs:331000,240.949159478738)
--(axis cs:332000,236.628561050518)
--(axis cs:333000,236.699685004316)
--(axis cs:334000,238.334842238206)
--(axis cs:335000,240.213068228859)
--(axis cs:336000,219.020122832688)
--(axis cs:337000,233.348610263798)
--(axis cs:338000,233.840175542986)
--(axis cs:339000,242.288546398723)
--(axis cs:340000,234.527112531649)
--(axis cs:341000,239.781363037145)
--(axis cs:342000,240.343123133848)
--(axis cs:343000,241.766688371336)
--(axis cs:344000,241.756841876724)
--(axis cs:345000,236.076584915942)
--(axis cs:346000,243.153053678737)
--(axis cs:347000,232.433701057889)
--(axis cs:348000,216.863524187143)
--(axis cs:349000,197.004472989106)
--(axis cs:350000,199.589737964993)
--(axis cs:351000,205.244177666972)
--(axis cs:352000,189.695858537097)
--(axis cs:353000,216.931911985505)
--(axis cs:354000,216.671803494859)
--(axis cs:355000,231.237681456697)
--(axis cs:356000,223.420170715246)
--(axis cs:357000,226.786833622374)
--(axis cs:358000,205.335725129577)
--(axis cs:359000,198.232280986744)
--(axis cs:360000,196.24425597362)
--(axis cs:361000,210.787550469863)
--(axis cs:362000,240.121430907051)
--(axis cs:363000,239.949875700732)
--(axis cs:364000,242.329364758791)
--(axis cs:365000,222.030963129811)
--(axis cs:366000,242.771484799474)
--(axis cs:367000,243.36365769205)
--(axis cs:368000,240.39940765017)
--(axis cs:369000,241.171786636988)
--(axis cs:370000,243.726372405792)
--(axis cs:371000,243.93986760023)
--(axis cs:372000,227.630099269919)
--(axis cs:373000,244.108296791893)
--(axis cs:374000,232.235139307083)
--(axis cs:375000,228.718317170053)
--(axis cs:376000,234.353689905741)
--(axis cs:377000,243.950905766593)
--(axis cs:378000,223.125422218541)
--(axis cs:379000,221.200536613406)
--(axis cs:380000,219.007986411597)
--(axis cs:381000,217.704038498982)
--(axis cs:382000,206.811288797242)
--(axis cs:383000,215.541493948993)
--(axis cs:384000,226.266158380796)
--(axis cs:385000,215.224240555362)
--(axis cs:386000,214.672523486068)
--(axis cs:387000,222.008717641128)
--(axis cs:388000,221.126653415041)
--(axis cs:389000,231.725562747253)
--(axis cs:390000,225.651676851796)
--(axis cs:391000,219.153362812663)
--(axis cs:392000,234.690627533467)
--(axis cs:393000,229.419925006151)
--(axis cs:394000,224.756129326913)
--(axis cs:395000,209.870151133495)
--(axis cs:396000,241.484131594832)
--(axis cs:397000,243.879681364845)
--(axis cs:398000,240.26485139211)
--(axis cs:399000,239.503162015831)
--(axis cs:400000,237.796619719649)
--(axis cs:401000,237.39773831913)
--(axis cs:402000,236.321564998003)
--(axis cs:403000,207.298473135372)
--(axis cs:404000,216.162710843579)
--(axis cs:405000,208.887998546634)
--(axis cs:406000,200.925948427688)
--(axis cs:407000,197.486468005036)
--(axis cs:408000,181.29344350762)
--(axis cs:409000,192.058555510685)
--(axis cs:410000,205.208189844629)
--(axis cs:411000,217.469440121182)
--(axis cs:412000,231.356804045288)
--(axis cs:413000,238.59897717422)
--(axis cs:414000,226.657658442141)
--(axis cs:415000,239.018830911884)
--(axis cs:416000,230.070167432785)
--(axis cs:417000,242.748872854863)
--(axis cs:418000,228.715451354955)
--(axis cs:419000,217.107991359569)
--(axis cs:420000,224.248126213295)
--(axis cs:421000,233.616641434205)
--(axis cs:422000,222.946982422698)
--(axis cs:423000,219.140379546508)
--(axis cs:424000,237.171641305925)
--(axis cs:425000,232.777080140212)
--(axis cs:426000,230.98971836743)
--(axis cs:427000,247.880512391949)
--(axis cs:428000,248.413245082058)
--(axis cs:429000,249.479647502824)
--(axis cs:430000,246.712493803947)
--(axis cs:431000,245.452339462433)
--(axis cs:432000,246.07023607947)
--(axis cs:433000,247.619437261659)
--(axis cs:434000,233.422090544314)
--(axis cs:435000,192.674009549573)
--(axis cs:436000,192.300553234135)
--(axis cs:437000,192.920277070608)
--(axis cs:438000,185.60613776491)
--(axis cs:439000,189.667531589762)
--(axis cs:440000,245.431387754148)
--(axis cs:441000,240.738909071633)
--(axis cs:442000,240.076350628414)
--(axis cs:443000,236.746792509085)
--(axis cs:444000,249.126992109082)
--(axis cs:445000,234.326081062871)
--(axis cs:446000,231.966519132512)
--(axis cs:447000,231.639751281186)
--(axis cs:448000,235.902282138472)
--(axis cs:449000,238.231124804685)
--(axis cs:450000,228.089076293394)
--(axis cs:451000,250.228504192871)
--(axis cs:452000,243.208540127578)
--(axis cs:453000,251.808056053374)
--(axis cs:454000,247.648933433036)
--(axis cs:455000,250.250492324233)
--(axis cs:456000,250.244304420432)
--(axis cs:457000,250.718384102698)
--(axis cs:458000,250.577337411762)
--(axis cs:459000,253.197698569896)
--(axis cs:460000,250.704216363131)
--(axis cs:461000,251.145788660263)
--(axis cs:462000,251.556142923541)
--(axis cs:463000,247.84760344653)
--(axis cs:464000,250.717382029486)
--(axis cs:465000,251.636542689084)
--(axis cs:466000,252.508706049775)
--(axis cs:467000,253.187738987184)
--(axis cs:468000,251.381282181658)
--(axis cs:469000,248.811746587229)
--(axis cs:470000,246.466479324003)
--(axis cs:471000,248.910813340179)
--(axis cs:472000,248.576416624141)
--(axis cs:473000,250.305773491167)
--(axis cs:474000,253.405276736108)
--(axis cs:475000,252.017142038651)
--(axis cs:476000,253.573291407965)
--(axis cs:477000,255.341953875794)
--(axis cs:478000,255.924493358046)
--(axis cs:479000,252.282913685453)
--(axis cs:480000,250.270980471506)
--(axis cs:481000,255.251053372535)
--(axis cs:482000,253.39131745964)
--(axis cs:483000,251.692529259068)
--(axis cs:484000,252.48404643038)
--(axis cs:485000,253.607787444991)
--(axis cs:486000,250.970291252186)
--(axis cs:487000,251.83544445409)
--(axis cs:488000,253.814813885655)
--(axis cs:489000,253.163081209912)
--(axis cs:490000,252.253248704489)
--(axis cs:491000,249.040572237378)
--(axis cs:492000,255.651542754553)
--(axis cs:493000,241.116893196573)
--(axis cs:494000,179.611439411609)
--(axis cs:495000,177.480493721096)
--(axis cs:496000,178.961044262973)
--(axis cs:497000,181.36201208341)
--(axis cs:498000,180.447021727738)
--(axis cs:499000,181.018171639427)
--(axis cs:500000,176.540710320427)
--(axis cs:500000,308.178092616821)
--(axis cs:500000,308.178092616821)
--(axis cs:499000,309.622842522172)
--(axis cs:498000,307.754889198024)
--(axis cs:497000,308.50489009707)
--(axis cs:496000,307.801808280378)
--(axis cs:495000,307.486044548482)
--(axis cs:494000,311.323498844163)
--(axis cs:493000,287.833820297629)
--(axis cs:492000,283.980334860939)
--(axis cs:491000,276.102817804818)
--(axis cs:490000,284.867980977674)
--(axis cs:489000,283.952367406348)
--(axis cs:488000,281.580734533539)
--(axis cs:487000,280.346152931802)
--(axis cs:486000,282.085253061433)
--(axis cs:485000,284.177836934353)
--(axis cs:484000,283.564295413656)
--(axis cs:483000,282.012276869761)
--(axis cs:482000,280.918821400598)
--(axis cs:481000,283.527290673482)
--(axis cs:480000,280.293863592033)
--(axis cs:479000,281.083200825716)
--(axis cs:478000,283.773198619141)
--(axis cs:477000,282.878477232506)
--(axis cs:476000,284.030463748405)
--(axis cs:475000,285.144936209724)
--(axis cs:474000,281.161558498419)
--(axis cs:473000,277.294146962045)
--(axis cs:472000,279.226009682554)
--(axis cs:471000,278.436519614447)
--(axis cs:470000,278.484076587258)
--(axis cs:469000,280.193936612702)
--(axis cs:468000,279.422330178777)
--(axis cs:467000,281.863197829185)
--(axis cs:466000,283.72256545827)
--(axis cs:465000,279.390106617121)
--(axis cs:464000,278.454059817918)
--(axis cs:463000,278.596846700434)
--(axis cs:462000,281.307737389857)
--(axis cs:461000,282.420770690818)
--(axis cs:460000,279.018124210253)
--(axis cs:459000,281.235201715161)
--(axis cs:458000,282.343826157837)
--(axis cs:457000,279.933920753599)
--(axis cs:456000,282.639554107672)
--(axis cs:455000,277.809271939403)
--(axis cs:454000,276.529555992742)
--(axis cs:453000,279.344109141381)
--(axis cs:452000,279.2102568703)
--(axis cs:451000,276.390167549281)
--(axis cs:450000,282.894219044397)
--(axis cs:449000,275.252572961416)
--(axis cs:448000,277.451209576256)
--(axis cs:447000,277.103746201885)
--(axis cs:446000,278.292693223622)
--(axis cs:445000,274.662525753223)
--(axis cs:444000,279.247999409992)
--(axis cs:443000,279.298827393048)
--(axis cs:442000,277.659443954812)
--(axis cs:441000,275.817164498282)
--(axis cs:440000,274.027162429286)
--(axis cs:439000,297.34936635666)
--(axis cs:438000,296.736440964331)
--(axis cs:437000,289.498644858927)
--(axis cs:436000,290.607451623949)
--(axis cs:435000,291.295966096682)
--(axis cs:434000,273.388668451281)
--(axis cs:433000,276.003003984229)
--(axis cs:432000,276.769782936989)
--(axis cs:431000,274.481128288315)
--(axis cs:430000,280.971769763949)
--(axis cs:429000,275.59514614956)
--(axis cs:428000,276.19446176728)
--(axis cs:427000,277.889212548441)
--(axis cs:426000,274.968236953854)
--(axis cs:425000,269.386619722581)
--(axis cs:424000,268.933874616352)
--(axis cs:423000,281.001127455054)
--(axis cs:422000,271.129863844575)
--(axis cs:421000,269.002832247175)
--(axis cs:420000,262.646131562768)
--(axis cs:419000,265.462312465361)
--(axis cs:418000,259.878693308013)
--(axis cs:417000,265.088834292821)
--(axis cs:416000,259.000285084585)
--(axis cs:415000,268.666871149665)
--(axis cs:414000,271.730897034753)
--(axis cs:413000,270.91066232214)
--(axis cs:412000,268.079367311907)
--(axis cs:411000,261.245400742197)
--(axis cs:410000,269.054123157559)
--(axis cs:409000,272.092180047433)
--(axis cs:408000,264.700906291667)
--(axis cs:407000,269.037156860492)
--(axis cs:406000,281.2213936828)
--(axis cs:405000,269.423977851801)
--(axis cs:404000,271.96456033831)
--(axis cs:403000,281.056068750665)
--(axis cs:402000,265.038784439009)
--(axis cs:401000,267.571483114523)
--(axis cs:400000,257.889506564484)
--(axis cs:399000,264.499170735481)
--(axis cs:398000,270.641744979509)
--(axis cs:397000,272.047915217869)
--(axis cs:396000,265.333626057343)
--(axis cs:395000,261.113905663294)
--(axis cs:394000,254.539584942856)
--(axis cs:393000,268.349618763805)
--(axis cs:392000,267.984760242652)
--(axis cs:391000,261.156062606182)
--(axis cs:390000,268.595855616926)
--(axis cs:389000,268.585773443924)
--(axis cs:388000,267.735660971987)
--(axis cs:387000,271.209417853535)
--(axis cs:386000,270.772939973482)
--(axis cs:385000,266.97032120571)
--(axis cs:384000,269.519310145171)
--(axis cs:383000,266.686057239759)
--(axis cs:382000,272.466618328273)
--(axis cs:381000,266.144236806661)
--(axis cs:380000,268.260202722084)
--(axis cs:379000,271.892137311304)
--(axis cs:378000,264.569209188929)
--(axis cs:377000,266.488688107403)
--(axis cs:376000,263.297022652283)
--(axis cs:375000,268.265598166493)
--(axis cs:374000,261.48198075483)
--(axis cs:373000,272.408146788419)
--(axis cs:372000,261.995262756306)
--(axis cs:371000,273.62847024626)
--(axis cs:370000,269.328166943181)
--(axis cs:369000,265.520637477104)
--(axis cs:368000,267.592946762179)
--(axis cs:367000,273.300876737828)
--(axis cs:366000,268.02732075183)
--(axis cs:365000,269.224323723976)
--(axis cs:364000,268.770918940144)
--(axis cs:363000,263.842742753228)
--(axis cs:362000,267.796946368458)
--(axis cs:361000,270.974814946314)
--(axis cs:360000,271.034339942567)
--(axis cs:359000,267.147648267061)
--(axis cs:358000,267.701044531956)
--(axis cs:357000,261.223338372179)
--(axis cs:356000,266.511317478004)
--(axis cs:355000,265.154224296235)
--(axis cs:354000,272.255550562052)
--(axis cs:353000,268.510651867919)
--(axis cs:352000,268.872005093918)
--(axis cs:351000,264.121895880003)
--(axis cs:350000,265.362067983905)
--(axis cs:349000,274.596143319672)
--(axis cs:348000,274.857442253093)
--(axis cs:347000,264.608770621339)
--(axis cs:346000,270.572740071494)
--(axis cs:345000,271.298041912938)
--(axis cs:344000,270.886258473286)
--(axis cs:343000,267.832953094405)
--(axis cs:342000,270.130504721458)
--(axis cs:341000,268.549189398732)
--(axis cs:340000,264.770904664871)
--(axis cs:339000,270.740137857572)
--(axis cs:338000,267.180374619967)
--(axis cs:337000,259.57487426798)
--(axis cs:336000,260.611295241853)
--(axis cs:335000,262.956131216019)
--(axis cs:334000,262.155860280635)
--(axis cs:333000,267.456393710264)
--(axis cs:332000,267.860698280478)
--(axis cs:331000,269.099545297705)
--(axis cs:330000,262.791489103282)
--(axis cs:329000,262.546196955535)
--(axis cs:328000,266.111882346623)
--(axis cs:327000,263.732281672618)
--(axis cs:326000,262.608973260097)
--(axis cs:325000,265.62896463391)
--(axis cs:324000,263.981636523997)
--(axis cs:323000,264.049789176619)
--(axis cs:322000,262.1840900943)
--(axis cs:321000,258.948153516101)
--(axis cs:320000,256.820556737177)
--(axis cs:319000,262.281726617713)
--(axis cs:318000,265.126658253372)
--(axis cs:317000,270.679701287152)
--(axis cs:316000,273.262311390028)
--(axis cs:315000,262.468130050162)
--(axis cs:314000,248.404146179099)
--(axis cs:313000,260.584708344789)
--(axis cs:312000,260.909282292576)
--(axis cs:311000,257.673571571498)
--(axis cs:310000,255.280849477228)
--(axis cs:309000,255.799971544597)
--(axis cs:308000,257.928954366974)
--(axis cs:307000,253.495827270123)
--(axis cs:306000,259.534410152626)
--(axis cs:305000,253.078103662395)
--(axis cs:304000,254.265158271465)
--(axis cs:303000,252.030446059492)
--(axis cs:302000,258.231542406181)
--(axis cs:301000,250.824250649789)
--(axis cs:300000,247.800933210897)
--(axis cs:299000,254.708646802789)
--(axis cs:298000,259.578061851959)
--(axis cs:297000,254.361748156421)
--(axis cs:296000,255.137965361327)
--(axis cs:295000,249.715855438348)
--(axis cs:294000,251.34911306299)
--(axis cs:293000,258.257028525287)
--(axis cs:292000,255.124139078965)
--(axis cs:291000,254.897644507173)
--(axis cs:290000,282.884717379987)
--(axis cs:289000,281.239364467312)
--(axis cs:288000,259.904369135719)
--(axis cs:287000,254.013325641846)
--(axis cs:286000,258.226310315403)
--(axis cs:285000,254.915746970673)
--(axis cs:284000,257.664086912398)
--(axis cs:283000,255.812310425497)
--(axis cs:282000,251.372955565751)
--(axis cs:281000,261.436187013387)
--(axis cs:280000,259.724040162547)
--(axis cs:279000,251.63277410523)
--(axis cs:278000,256.009357501583)
--(axis cs:277000,250.898957941154)
--(axis cs:276000,253.915017493206)
--(axis cs:275000,256.586117486499)
--(axis cs:274000,249.32764480793)
--(axis cs:273000,252.819817227322)
--(axis cs:272000,253.562073083371)
--(axis cs:271000,248.952152590875)
--(axis cs:270000,254.837002134518)
--(axis cs:269000,256.203213622874)
--(axis cs:268000,254.966944491222)
--(axis cs:267000,252.101378994113)
--(axis cs:266000,261.07169699341)
--(axis cs:265000,254.013815519749)
--(axis cs:264000,252.720861533345)
--(axis cs:263000,250.134965742156)
--(axis cs:262000,253.342502563712)
--(axis cs:261000,250.033366207621)
--(axis cs:260000,253.018437156459)
--(axis cs:259000,257.157583891233)
--(axis cs:258000,255.38699462188)
--(axis cs:257000,250.888906034528)
--(axis cs:256000,255.748362368482)
--(axis cs:255000,258.657020678648)
--(axis cs:254000,252.046858669994)
--(axis cs:253000,255.437062121131)
--(axis cs:252000,254.429640097982)
--(axis cs:251000,248.051063210734)
--(axis cs:250000,253.44289185248)
--(axis cs:249000,245.490438199324)
--(axis cs:248000,252.566911130461)
--(axis cs:247000,244.660002153328)
--(axis cs:246000,261.224473414942)
--(axis cs:245000,249.987100304595)
--(axis cs:244000,244.732019981322)
--(axis cs:243000,254.482540539635)
--(axis cs:242000,254.959283882967)
--(axis cs:241000,240.967514366184)
--(axis cs:240000,243.144690982726)
--(axis cs:239000,243.798966308348)
--(axis cs:238000,264.773791272028)
--(axis cs:237000,258.055796171029)
--(axis cs:236000,261.678331252117)
--(axis cs:235000,256.587109570804)
--(axis cs:234000,256.286372868679)
--(axis cs:233000,253.186713566383)
--(axis cs:232000,256.331250784287)
--(axis cs:231000,251.565396057435)
--(axis cs:230000,247.179464636102)
--(axis cs:229000,235.293373536376)
--(axis cs:228000,240.886788260479)
--(axis cs:227000,233.962278216793)
--(axis cs:226000,244.388030992475)
--(axis cs:225000,236.473189845102)
--(axis cs:224000,224.96084325726)
--(axis cs:223000,245.636895098432)
--(axis cs:222000,228.020935314097)
--(axis cs:221000,236.785552357923)
--(axis cs:220000,238.409663111861)
--(axis cs:219000,240.962875890583)
--(axis cs:218000,236.543186373481)
--(axis cs:217000,231.050961710014)
--(axis cs:216000,239.60100247986)
--(axis cs:215000,244.482616124414)
--(axis cs:214000,236.766519955711)
--(axis cs:213000,238.287445328214)
--(axis cs:212000,232.630870646466)
--(axis cs:211000,237.67842814807)
--(axis cs:210000,235.826164241577)
--(axis cs:209000,228.881656837475)
--(axis cs:208000,237.371511892152)
--(axis cs:207000,238.599833207907)
--(axis cs:206000,237.091301375344)
--(axis cs:205000,241.537442924144)
--(axis cs:204000,233.261606891345)
--(axis cs:203000,229.922967155006)
--(axis cs:202000,226.635336681118)
--(axis cs:201000,228.289586286344)
--(axis cs:200000,230.69316022509)
--(axis cs:199000,236.536634924764)
--(axis cs:198000,231.164701136545)
--(axis cs:197000,235.349667190961)
--(axis cs:196000,234.078625254532)
--(axis cs:195000,236.069004245436)
--(axis cs:194000,241.555765916903)
--(axis cs:193000,232.904952816055)
--(axis cs:192000,234.776294886835)
--(axis cs:191000,232.000928501317)
--(axis cs:190000,228.28355016626)
--(axis cs:189000,229.032423412132)
--(axis cs:188000,228.827081956481)
--(axis cs:187000,226.553090230605)
--(axis cs:186000,226.026706349259)
--(axis cs:185000,225.547665909242)
--(axis cs:184000,230.449770975357)
--(axis cs:183000,224.71266207636)
--(axis cs:182000,226.729058725875)
--(axis cs:181000,227.161532896472)
--(axis cs:180000,226.898252551431)
--(axis cs:179000,226.029089211339)
--(axis cs:178000,222.488843654393)
--(axis cs:177000,220.70591613939)
--(axis cs:176000,215.755039194085)
--(axis cs:175000,227.662273118956)
--(axis cs:174000,231.414470652791)
--(axis cs:173000,227.619530865451)
--(axis cs:172000,223.229571706109)
--(axis cs:171000,235.974251412469)
--(axis cs:170000,220.098593708865)
--(axis cs:169000,212.775514540385)
--(axis cs:168000,219.617649600272)
--(axis cs:167000,207.978415264039)
--(axis cs:166000,211.513747274424)
--(axis cs:165000,206.799462057546)
--(axis cs:164000,211.316951044453)
--(axis cs:163000,218.655591654916)
--(axis cs:162000,208.813542757944)
--(axis cs:161000,207.83009215935)
--(axis cs:160000,214.215191208002)
--(axis cs:159000,218.753363192117)
--(axis cs:158000,211.909794509996)
--(axis cs:157000,207.368066889146)
--(axis cs:156000,206.568938357426)
--(axis cs:155000,206.432546604694)
--(axis cs:154000,212.58267155998)
--(axis cs:153000,206.732143125284)
--(axis cs:152000,207.71553752589)
--(axis cs:151000,206.063003803654)
--(axis cs:150000,201.784543831039)
--(axis cs:149000,202.205742644646)
--(axis cs:148000,206.312663088892)
--(axis cs:147000,206.104126813806)
--(axis cs:146000,211.91408560153)
--(axis cs:145000,210.618592725926)
--(axis cs:144000,211.556034387068)
--(axis cs:143000,210.045866258459)
--(axis cs:142000,194.02370882552)
--(axis cs:141000,200.562254457599)
--(axis cs:140000,190.363575463213)
--(axis cs:139000,188.780372847277)
--(axis cs:138000,191.885183166735)
--(axis cs:137000,187.990191747165)
--(axis cs:136000,200.865285772938)
--(axis cs:135000,193.397079981614)
--(axis cs:134000,202.541607885045)
--(axis cs:133000,198.095542343893)
--(axis cs:132000,195.840943040649)
--(axis cs:131000,197.502933489735)
--(axis cs:130000,196.428082123897)
--(axis cs:129000,200.615841204097)
--(axis cs:128000,182.539366505189)
--(axis cs:127000,193.054506911714)
--(axis cs:126000,196.004251729787)
--(axis cs:125000,200.574431145003)
--(axis cs:124000,199.749600186566)
--(axis cs:123000,195.05770074634)
--(axis cs:122000,201.259896154183)
--(axis cs:121000,194.861675861618)
--(axis cs:120000,190.559900818155)
--(axis cs:119000,207.513492960236)
--(axis cs:118000,208.686599736122)
--(axis cs:117000,203.343709761848)
--(axis cs:116000,191.150479579159)
--(axis cs:115000,196.069701944802)
--(axis cs:114000,199.962654636963)
--(axis cs:113000,185.899405907953)
--(axis cs:112000,192.710436797609)
--(axis cs:111000,192.608021026655)
--(axis cs:110000,193.635974716596)
--(axis cs:109000,195.256056084525)
--(axis cs:108000,200.449547779014)
--(axis cs:107000,199.391242881863)
--(axis cs:106000,200.506795498951)
--(axis cs:105000,203.506013655803)
--(axis cs:104000,193.635853112589)
--(axis cs:103000,188.67404546323)
--(axis cs:102000,191.859333747974)
--(axis cs:101000,192.952490493695)
--(axis cs:100000,194.832691268725)
--(axis cs:99000,185.060536998523)
--(axis cs:98000,192.448010377363)
--(axis cs:97000,185.368249008436)
--(axis cs:96000,173.483912677642)
--(axis cs:95000,172.259964171121)
--(axis cs:94000,178.725392402132)
--(axis cs:93000,175.077343813843)
--(axis cs:92000,186.350539668621)
--(axis cs:91000,182.361800951228)
--(axis cs:90000,176.088628929421)
--(axis cs:89000,187.966348544489)
--(axis cs:88000,187.905150862418)
--(axis cs:87000,172.007221131622)
--(axis cs:86000,172.32764340717)
--(axis cs:85000,175.676525986733)
--(axis cs:84000,175.99997603014)
--(axis cs:83000,163.237466545083)
--(axis cs:82000,163.309255691926)
--(axis cs:81000,162.126727312392)
--(axis cs:80000,166.278789908665)
--(axis cs:79000,160.990445806937)
--(axis cs:78000,167.095512337603)
--(axis cs:77000,164.781484213898)
--(axis cs:76000,167.062047787552)
--(axis cs:75000,161.037932864946)
--(axis cs:74000,156.534077988938)
--(axis cs:73000,167.027340305706)
--(axis cs:72000,162.634982483423)
--(axis cs:71000,159.417859743772)
--(axis cs:70000,162.439840890345)
--(axis cs:69000,165.140552918428)
--(axis cs:68000,150.236118813239)
--(axis cs:67000,153.484176133923)
--(axis cs:66000,146.360659122439)
--(axis cs:65000,153.541316244444)
--(axis cs:64000,146.632394355691)
--(axis cs:63000,152.274106500304)
--(axis cs:62000,149.992073086182)
--(axis cs:61000,144.495646657081)
--(axis cs:60000,148.544907297826)
--(axis cs:59000,149.824835278571)
--(axis cs:58000,144.843377306494)
--(axis cs:57000,150.718959175604)
--(axis cs:56000,144.980365876134)
--(axis cs:55000,143.34009463531)
--(axis cs:54000,147.645194927088)
--(axis cs:53000,142.865166126923)
--(axis cs:52000,145.228807784389)
--(axis cs:51000,141.841514702603)
--(axis cs:50000,141.26912137465)
--(axis cs:49000,133.651332296896)
--(axis cs:48000,137.200036875281)
--(axis cs:47000,139.903946227878)
--(axis cs:46000,148.087684159424)
--(axis cs:45000,142.852628586725)
--(axis cs:44000,136.759073137059)
--(axis cs:43000,136.292036742179)
--(axis cs:42000,132.263532509942)
--(axis cs:41000,130.287732414298)
--(axis cs:40000,130.328814967898)
--(axis cs:39000,137.334391113947)
--(axis cs:38000,133.856232730232)
--(axis cs:37000,131.557424525337)
--(axis cs:36000,130.751547412604)
--(axis cs:35000,128.225921980393)
--(axis cs:34000,128.809922098092)
--(axis cs:33000,123.539863657661)
--(axis cs:32000,116.700107409724)
--(axis cs:31000,117.5316458821)
--(axis cs:30000,121.877833245495)
--(axis cs:29000,118.414307615674)
--(axis cs:28000,115.609906280171)
--(axis cs:27000,115.638804987082)
--(axis cs:26000,117.028943855763)
--(axis cs:25000,113.488112280546)
--(axis cs:24000,117.772213463224)
--(axis cs:23000,119.390364968327)
--(axis cs:22000,112.2860946745)
--(axis cs:21000,106.293254035695)
--(axis cs:20000,96.0667464588952)
--(axis cs:19000,103.955123297257)
--(axis cs:18000,113.491668620498)
--(axis cs:17000,108.554657678212)
--(axis cs:16000,105.993741326369)
--(axis cs:15000,113.500778492723)
--(axis cs:14000,109.692965526788)
--(axis cs:13000,97.0047005721875)
--(axis cs:12000,103.798978146482)
--(axis cs:11000,90.5158063752931)
--(axis cs:10000,89.7483298738478)
--(axis cs:9000,58.2648304624452)
--(axis cs:8000,40.0128189177001)
--(axis cs:7000,7.82117948854979)
--(axis cs:6000,-3.46091423247435)
--(axis cs:5000,0.0978321088278986)
--(axis cs:4000,-1.34392612720792)
--(axis cs:3000,-0.883760792748061)
--(axis cs:2000,0.990945465830344)
--(axis cs:1000,-1.61322673873105)
--(axis cs:0,-0.209296779862035)
--cycle;

\path [draw=blue, fill=blue, opacity=0.1, line width=0pt]
(axis cs:0,36.3184734519223)
--(axis cs:0,-18.0893066186642)
--(axis cs:1000,-20.3387372064794)
--(axis cs:2000,-14.6709811740165)
--(axis cs:3000,-21.5985433218448)
--(axis cs:4000,-19.0996201241399)
--(axis cs:5000,-18.893697788929)
--(axis cs:6000,-22.6797462318798)
--(axis cs:7000,-9.04174211581212)
--(axis cs:8000,-20.7022122931002)
--(axis cs:9000,-13.2300454690922)
--(axis cs:10000,6.78115533584691)
--(axis cs:11000,29.1414189571864)
--(axis cs:12000,87.0745302541704)
--(axis cs:13000,76.80528927019)
--(axis cs:14000,59.4356277737912)
--(axis cs:15000,72.3217061825226)
--(axis cs:16000,38.8793110242092)
--(axis cs:17000,58.5240348287621)
--(axis cs:18000,52.9053062226008)
--(axis cs:19000,63.2611230847999)
--(axis cs:20000,74.0777538366092)
--(axis cs:21000,68.1587234871259)
--(axis cs:22000,70.7354281074177)
--(axis cs:23000,62.8397374732852)
--(axis cs:24000,59.8450406446348)
--(axis cs:25000,60.7311639030317)
--(axis cs:26000,89.1899911603781)
--(axis cs:27000,94.0105988861948)
--(axis cs:28000,91.4709474995308)
--(axis cs:29000,88.8442281541625)
--(axis cs:30000,93.7407502671544)
--(axis cs:31000,91.1393863221162)
--(axis cs:32000,89.2203936237095)
--(axis cs:33000,89.4108536930965)
--(axis cs:34000,91.9419097219032)
--(axis cs:35000,91.7141124313736)
--(axis cs:36000,90.4675870085586)
--(axis cs:37000,100.090631721276)
--(axis cs:38000,96.1863492012073)
--(axis cs:39000,95.4925665191124)
--(axis cs:40000,102.618119112044)
--(axis cs:41000,93.3074683208944)
--(axis cs:42000,100.282508449271)
--(axis cs:43000,88.2105167654969)
--(axis cs:44000,69.0920846857116)
--(axis cs:45000,75.1057626748069)
--(axis cs:46000,94.9563004219571)
--(axis cs:47000,109.340764619672)
--(axis cs:48000,105.508574233748)
--(axis cs:49000,107.842321459694)
--(axis cs:50000,109.052413451233)
--(axis cs:51000,105.362779381681)
--(axis cs:52000,105.940044576577)
--(axis cs:53000,98.0702950445086)
--(axis cs:54000,99.8216308852066)
--(axis cs:55000,90.9648288309567)
--(axis cs:56000,114.449748634983)
--(axis cs:57000,108.226728745375)
--(axis cs:58000,110.630798555082)
--(axis cs:59000,109.395606607588)
--(axis cs:60000,113.602921967085)
--(axis cs:61000,132.126734191783)
--(axis cs:62000,97.1054274215086)
--(axis cs:63000,83.2940985642998)
--(axis cs:64000,81.2149900044322)
--(axis cs:65000,105.041632729816)
--(axis cs:66000,119.36748323408)
--(axis cs:67000,125.647707795477)
--(axis cs:68000,104.470559944946)
--(axis cs:69000,92.5884915606615)
--(axis cs:70000,130.194409509515)
--(axis cs:71000,112.45497616494)
--(axis cs:72000,117.581479580965)
--(axis cs:73000,119.663066610886)
--(axis cs:74000,137.233908309239)
--(axis cs:75000,130.2502839564)
--(axis cs:76000,116.053166854311)
--(axis cs:77000,141.439180133263)
--(axis cs:78000,135.673678101204)
--(axis cs:79000,131.308172156966)
--(axis cs:80000,138.493646613933)
--(axis cs:81000,138.622144843013)
--(axis cs:82000,139.038106233126)
--(axis cs:83000,108.27293190291)
--(axis cs:84000,134.15853194291)
--(axis cs:85000,105.858618799945)
--(axis cs:86000,86.0927401244032)
--(axis cs:87000,119.35913495949)
--(axis cs:88000,125.987288468843)
--(axis cs:89000,132.242114657891)
--(axis cs:90000,126.575111778677)
--(axis cs:91000,119.918729533536)
--(axis cs:92000,124.372728750081)
--(axis cs:93000,126.17333050779)
--(axis cs:94000,136.592283770439)
--(axis cs:95000,108.000647867693)
--(axis cs:96000,133.443521614758)
--(axis cs:97000,123.618740421809)
--(axis cs:98000,141.325333997633)
--(axis cs:99000,148.80063884178)
--(axis cs:100000,123.715047138519)
--(axis cs:101000,142.540382460397)
--(axis cs:102000,136.68143205206)
--(axis cs:103000,150.709503053153)
--(axis cs:104000,142.314883992508)
--(axis cs:105000,140.154004880163)
--(axis cs:106000,144.313445698138)
--(axis cs:107000,141.086100463938)
--(axis cs:108000,137.017653134125)
--(axis cs:109000,132.082042364317)
--(axis cs:110000,102.182197574667)
--(axis cs:111000,95.5625407253101)
--(axis cs:112000,90.8480935950221)
--(axis cs:113000,136.391832785519)
--(axis cs:114000,124.669294170729)
--(axis cs:115000,146.740053659667)
--(axis cs:116000,143.433953399388)
--(axis cs:117000,145.742831882238)
--(axis cs:118000,137.913396426843)
--(axis cs:119000,150.983203303823)
--(axis cs:120000,150.196018311353)
--(axis cs:121000,153.459845149575)
--(axis cs:122000,143.666328857892)
--(axis cs:123000,148.782987949605)
--(axis cs:124000,145.831918794812)
--(axis cs:125000,144.908574613472)
--(axis cs:126000,113.073906714173)
--(axis cs:127000,131.528926042654)
--(axis cs:128000,146.311615924769)
--(axis cs:129000,142.30908395874)
--(axis cs:130000,131.759848471969)
--(axis cs:131000,156.849246599029)
--(axis cs:132000,145.50009175671)
--(axis cs:133000,152.180933691821)
--(axis cs:134000,148.324710471305)
--(axis cs:135000,144.649292431523)
--(axis cs:136000,150.0430446234)
--(axis cs:137000,87.0965697738183)
--(axis cs:138000,91.9858025026639)
--(axis cs:139000,123.421230028519)
--(axis cs:140000,142.545058953651)
--(axis cs:141000,136.329807357723)
--(axis cs:142000,145.180258215603)
--(axis cs:143000,144.249387775744)
--(axis cs:144000,146.217086714604)
--(axis cs:145000,155.101651331527)
--(axis cs:146000,147.716854984664)
--(axis cs:147000,140.804087658456)
--(axis cs:148000,132.226606687967)
--(axis cs:149000,121.332844307332)
--(axis cs:150000,150.252211063109)
--(axis cs:151000,167.022633776974)
--(axis cs:152000,163.154670092774)
--(axis cs:153000,161.226037659182)
--(axis cs:154000,163.138942839042)
--(axis cs:155000,154.816369440474)
--(axis cs:156000,157.783128475856)
--(axis cs:157000,153.853312415471)
--(axis cs:158000,178.749886281774)
--(axis cs:159000,161.688083485163)
--(axis cs:160000,178.771585977681)
--(axis cs:161000,166.794085708373)
--(axis cs:162000,183.700745400296)
--(axis cs:163000,167.033569414651)
--(axis cs:164000,176.124686808109)
--(axis cs:165000,175.442804979741)
--(axis cs:166000,187.987889282513)
--(axis cs:167000,184.779004236038)
--(axis cs:168000,185.652549970955)
--(axis cs:169000,185.916953312522)
--(axis cs:170000,163.516593441352)
--(axis cs:171000,115.454223604598)
--(axis cs:172000,130.475593848986)
--(axis cs:173000,145.707860719095)
--(axis cs:174000,156.937345950753)
--(axis cs:175000,160.53657871834)
--(axis cs:176000,177.043443961278)
--(axis cs:177000,170.201722102484)
--(axis cs:178000,170.800936508354)
--(axis cs:179000,177.287671185949)
--(axis cs:180000,170.602048877851)
--(axis cs:181000,178.280856268304)
--(axis cs:182000,165.68622142521)
--(axis cs:183000,172.017844992029)
--(axis cs:184000,181.303380055163)
--(axis cs:185000,152.728715365049)
--(axis cs:186000,153.128416594954)
--(axis cs:187000,161.244620004455)
--(axis cs:188000,185.462226894297)
--(axis cs:189000,166.51837365492)
--(axis cs:190000,168.678398848796)
--(axis cs:191000,146.860577688329)
--(axis cs:192000,143.863692901829)
--(axis cs:193000,160.736821499716)
--(axis cs:194000,181.021739326594)
--(axis cs:195000,181.272355196023)
--(axis cs:196000,163.287651365645)
--(axis cs:197000,188.022109467003)
--(axis cs:198000,179.755736131335)
--(axis cs:199000,190.759960553889)
--(axis cs:200000,182.038631163673)
--(axis cs:201000,193.980283422567)
--(axis cs:202000,163.061967366209)
--(axis cs:203000,145.820072239981)
--(axis cs:204000,147.980450204522)
--(axis cs:205000,198.909950985595)
--(axis cs:206000,185.867198507037)
--(axis cs:207000,190.218557693699)
--(axis cs:208000,191.955796859012)
--(axis cs:209000,192.922514858006)
--(axis cs:210000,182.602195702645)
--(axis cs:211000,184.926968535926)
--(axis cs:212000,186.683835053375)
--(axis cs:213000,189.809718155728)
--(axis cs:214000,188.737739205219)
--(axis cs:215000,177.271932906308)
--(axis cs:216000,191.629248676657)
--(axis cs:217000,185.135279937828)
--(axis cs:218000,192.261779749526)
--(axis cs:219000,190.950424829992)
--(axis cs:220000,190.125241564501)
--(axis cs:221000,202.561693643363)
--(axis cs:222000,185.108658664897)
--(axis cs:223000,187.054477479029)
--(axis cs:224000,121.981149775891)
--(axis cs:225000,123.425348026736)
--(axis cs:226000,129.704432908448)
--(axis cs:227000,137.391461842413)
--(axis cs:228000,171.098556596974)
--(axis cs:229000,194.101764715445)
--(axis cs:230000,174.376629932102)
--(axis cs:231000,182.046667076956)
--(axis cs:232000,192.269389364578)
--(axis cs:233000,191.34698548259)
--(axis cs:234000,174.487796629926)
--(axis cs:235000,183.139024469889)
--(axis cs:236000,167.807790581038)
--(axis cs:237000,183.850615732379)
--(axis cs:238000,173.591811185391)
--(axis cs:239000,182.24014985165)
--(axis cs:240000,196.659172046011)
--(axis cs:241000,190.934963911547)
--(axis cs:242000,192.705466078671)
--(axis cs:243000,166.829268986818)
--(axis cs:244000,194.980861202961)
--(axis cs:245000,199.181456152066)
--(axis cs:246000,184.427196299569)
--(axis cs:247000,180.341214199815)
--(axis cs:248000,121.475341034764)
--(axis cs:249000,120.704495764632)
--(axis cs:250000,117.270581807534)
--(axis cs:251000,116.850981939177)
--(axis cs:252000,117.623095364019)
--(axis cs:253000,114.046238949014)
--(axis cs:254000,137.017748616922)
--(axis cs:255000,137.156187143327)
--(axis cs:256000,157.916223463503)
--(axis cs:257000,148.083867488159)
--(axis cs:258000,162.860965834958)
--(axis cs:259000,154.882193664677)
--(axis cs:260000,177.76012313229)
--(axis cs:261000,176.575449511518)
--(axis cs:262000,190.998439479972)
--(axis cs:263000,172.089775616809)
--(axis cs:264000,193.811978647366)
--(axis cs:265000,192.602111620562)
--(axis cs:266000,182.241698915135)
--(axis cs:267000,184.734856983371)
--(axis cs:268000,158.706504025938)
--(axis cs:269000,152.270827593391)
--(axis cs:270000,180.175313912254)
--(axis cs:271000,181.918051946633)
--(axis cs:272000,202.960605389461)
--(axis cs:273000,189.2085400138)
--(axis cs:274000,184.449339185602)
--(axis cs:275000,193.395114637879)
--(axis cs:276000,191.811802057682)
--(axis cs:277000,175.65788985652)
--(axis cs:278000,189.107661818698)
--(axis cs:279000,194.853027444212)
--(axis cs:280000,189.866941680352)
--(axis cs:281000,187.867796067631)
--(axis cs:282000,195.704979816961)
--(axis cs:283000,184.780595906709)
--(axis cs:284000,182.627303712639)
--(axis cs:285000,188.563018639426)
--(axis cs:286000,193.915765886095)
--(axis cs:287000,186.944148222696)
--(axis cs:288000,193.397239064594)
--(axis cs:289000,204.687982881687)
--(axis cs:290000,203.959837898514)
--(axis cs:291000,210.018487965699)
--(axis cs:292000,207.73043900699)
--(axis cs:293000,197.56182678856)
--(axis cs:294000,178.538229229932)
--(axis cs:295000,183.644575894342)
--(axis cs:296000,201.408060804224)
--(axis cs:297000,169.602294486652)
--(axis cs:298000,190.961725054825)
--(axis cs:299000,175.73756015433)
--(axis cs:300000,172.098878559567)
--(axis cs:301000,170.407412303374)
--(axis cs:302000,162.346685682385)
--(axis cs:303000,200.876147937425)
--(axis cs:304000,201.73970928021)
--(axis cs:305000,206.555283730115)
--(axis cs:306000,201.142590953126)
--(axis cs:307000,199.042944583823)
--(axis cs:308000,200.966178773556)
--(axis cs:309000,193.701303966555)
--(axis cs:310000,204.152565080983)
--(axis cs:311000,196.381742078968)
--(axis cs:312000,209.28568451594)
--(axis cs:313000,194.936796561112)
--(axis cs:314000,187.115179846248)
--(axis cs:315000,155.307151446608)
--(axis cs:316000,167.15725918426)
--(axis cs:317000,157.914633598054)
--(axis cs:318000,159.73127443999)
--(axis cs:319000,173.071512733039)
--(axis cs:320000,210.34426769684)
--(axis cs:321000,144.539851437788)
--(axis cs:322000,212.2130659189)
--(axis cs:323000,200.537871643596)
--(axis cs:324000,197.131333687949)
--(axis cs:325000,206.958675221407)
--(axis cs:326000,213.046877778624)
--(axis cs:327000,207.100433015071)
--(axis cs:328000,202.004791871961)
--(axis cs:329000,216.954821818761)
--(axis cs:330000,207.022983356978)
--(axis cs:331000,208.821420307718)
--(axis cs:332000,208.330626699552)
--(axis cs:333000,216.785806199351)
--(axis cs:334000,209.57583757623)
--(axis cs:335000,209.9894775726)
--(axis cs:336000,212.742401505268)
--(axis cs:337000,212.379185280388)
--(axis cs:338000,210.85230536913)
--(axis cs:339000,219.242215334881)
--(axis cs:340000,219.679284487951)
--(axis cs:341000,210.799382756499)
--(axis cs:342000,204.947397176236)
--(axis cs:343000,214.981878897231)
--(axis cs:344000,204.296522022561)
--(axis cs:345000,222.720059270897)
--(axis cs:346000,220.876312049173)
--(axis cs:347000,200.80971201695)
--(axis cs:348000,208.274606744569)
--(axis cs:349000,225.907668454589)
--(axis cs:350000,214.744043728498)
--(axis cs:351000,199.986255980358)
--(axis cs:352000,201.570592541588)
--(axis cs:353000,211.974933517975)
--(axis cs:354000,228.106522093068)
--(axis cs:355000,215.973885057156)
--(axis cs:356000,227.828548449966)
--(axis cs:357000,208.260044738843)
--(axis cs:358000,229.564068966392)
--(axis cs:359000,215.779540590094)
--(axis cs:360000,214.400168369921)
--(axis cs:361000,224.250445476313)
--(axis cs:362000,214.364343331696)
--(axis cs:363000,193.250235001862)
--(axis cs:364000,217.394476563042)
--(axis cs:365000,216.249014602521)
--(axis cs:366000,218.854467556931)
--(axis cs:367000,192.237656077532)
--(axis cs:368000,216.161338108984)
--(axis cs:369000,216.462343418056)
--(axis cs:370000,222.561896340868)
--(axis cs:371000,218.860333138908)
--(axis cs:372000,226.849214651706)
--(axis cs:373000,213.876824152868)
--(axis cs:374000,223.381831568727)
--(axis cs:375000,210.149055576646)
--(axis cs:376000,206.490262759775)
--(axis cs:377000,224.074922697484)
--(axis cs:378000,228.970475302622)
--(axis cs:379000,228.973976997422)
--(axis cs:380000,195.889599137766)
--(axis cs:381000,179.735561654385)
--(axis cs:382000,185.028573768124)
--(axis cs:383000,188.177460755141)
--(axis cs:384000,192.482694374867)
--(axis cs:385000,158.166995518138)
--(axis cs:386000,176.613616411219)
--(axis cs:387000,183.030930772227)
--(axis cs:388000,200.384370981358)
--(axis cs:389000,190.942975189979)
--(axis cs:390000,212.549775877531)
--(axis cs:391000,201.934422326789)
--(axis cs:392000,203.939634583201)
--(axis cs:393000,215.486736089428)
--(axis cs:394000,201.150908029561)
--(axis cs:395000,170.619628607446)
--(axis cs:396000,168.87025888187)
--(axis cs:397000,184.919079265106)
--(axis cs:398000,171.626897633525)
--(axis cs:399000,190.272266026796)
--(axis cs:400000,154.759606102529)
--(axis cs:401000,183.32475998778)
--(axis cs:402000,205.192608669565)
--(axis cs:403000,217.240357850051)
--(axis cs:404000,220.688454547694)
--(axis cs:405000,188.580577194474)
--(axis cs:406000,208.463363498695)
--(axis cs:407000,204.780285974487)
--(axis cs:408000,210.827380243707)
--(axis cs:409000,201.765278526101)
--(axis cs:410000,202.811108594325)
--(axis cs:411000,212.847977176236)
--(axis cs:412000,202.591627985306)
--(axis cs:413000,198.609350484236)
--(axis cs:414000,212.00960445852)
--(axis cs:415000,197.360017343101)
--(axis cs:416000,220.927614265539)
--(axis cs:417000,210.333831018959)
--(axis cs:418000,200.542178899064)
--(axis cs:419000,214.919185390078)
--(axis cs:420000,165.318790384026)
--(axis cs:421000,177.944136196906)
--(axis cs:422000,159.980799521397)
--(axis cs:423000,165.205931331915)
--(axis cs:424000,162.870092346321)
--(axis cs:425000,172.712730773548)
--(axis cs:426000,197.595441152468)
--(axis cs:427000,178.080508362757)
--(axis cs:428000,119.409715921188)
--(axis cs:429000,135.071822414579)
--(axis cs:430000,134.355132856266)
--(axis cs:431000,161.723162704863)
--(axis cs:432000,152.014333448255)
--(axis cs:433000,182.05583677895)
--(axis cs:434000,202.396955998183)
--(axis cs:435000,195.788136233844)
--(axis cs:436000,222.333496799158)
--(axis cs:437000,205.127398165274)
--(axis cs:438000,200.195122124443)
--(axis cs:439000,203.239630356724)
--(axis cs:440000,183.128073719652)
--(axis cs:441000,225.061628167441)
--(axis cs:442000,218.954237145419)
--(axis cs:443000,226.093756318197)
--(axis cs:444000,197.837336512965)
--(axis cs:445000,217.723386284696)
--(axis cs:446000,230.168476026338)
--(axis cs:447000,222.352561950239)
--(axis cs:448000,231.590940277159)
--(axis cs:449000,221.578724527448)
--(axis cs:450000,229.610257843321)
--(axis cs:451000,224.164420072968)
--(axis cs:452000,233.149553345836)
--(axis cs:453000,233.738536856523)
--(axis cs:454000,221.60270248037)
--(axis cs:455000,218.433932696343)
--(axis cs:456000,218.342874374096)
--(axis cs:457000,228.451934599182)
--(axis cs:458000,231.651935692947)
--(axis cs:459000,234.667114499138)
--(axis cs:460000,219.271575576062)
--(axis cs:461000,228.967597605685)
--(axis cs:462000,236.048047663063)
--(axis cs:463000,233.384916824815)
--(axis cs:464000,226.942121338004)
--(axis cs:465000,230.445046884279)
--(axis cs:466000,233.192941347183)
--(axis cs:467000,226.724873906068)
--(axis cs:468000,228.155782404959)
--(axis cs:469000,238.566347379304)
--(axis cs:470000,238.891915871973)
--(axis cs:471000,235.549668718182)
--(axis cs:472000,227.74921378284)
--(axis cs:473000,232.259166973964)
--(axis cs:474000,233.776429313834)
--(axis cs:475000,220.538598170036)
--(axis cs:476000,215.951057240115)
--(axis cs:477000,237.817024322373)
--(axis cs:478000,240.689325043781)
--(axis cs:479000,232.39140047227)
--(axis cs:480000,232.145496045423)
--(axis cs:481000,231.479638105523)
--(axis cs:482000,242.881605793007)
--(axis cs:483000,238.358444884942)
--(axis cs:484000,223.503134545238)
--(axis cs:485000,231.109360815268)
--(axis cs:486000,232.439254687924)
--(axis cs:487000,235.552666001003)
--(axis cs:488000,230.993747138502)
--(axis cs:489000,226.882160481171)
--(axis cs:490000,208.244416562815)
--(axis cs:491000,212.658612336497)
--(axis cs:492000,203.661964619452)
--(axis cs:493000,194.271856199893)
--(axis cs:494000,196.190790048495)
--(axis cs:495000,230.439922544149)
--(axis cs:496000,229.081815038439)
--(axis cs:497000,239.795478212499)
--(axis cs:498000,233.780694135166)
--(axis cs:499000,236.900122764866)
--(axis cs:500000,229.327854725158)
--(axis cs:500000,258.584568224437)
--(axis cs:500000,258.584568224437)
--(axis cs:499000,260.404222810572)
--(axis cs:498000,262.743989588989)
--(axis cs:497000,265.627508360779)
--(axis cs:496000,260.058091803586)
--(axis cs:495000,269.804223151408)
--(axis cs:494000,276.342296537495)
--(axis cs:493000,276.528272511871)
--(axis cs:492000,275.388609561533)
--(axis cs:491000,260.210109948268)
--(axis cs:490000,272.66157583057)
--(axis cs:489000,263.466565317694)
--(axis cs:488000,261.82033013569)
--(axis cs:487000,255.347087819746)
--(axis cs:486000,258.449717055561)
--(axis cs:485000,258.432667327695)
--(axis cs:484000,254.571121207498)
--(axis cs:483000,260.470025402117)
--(axis cs:482000,262.581595284886)
--(axis cs:481000,256.488372114209)
--(axis cs:480000,259.119102259264)
--(axis cs:479000,261.530994243375)
--(axis cs:478000,256.691198307737)
--(axis cs:477000,255.837876396649)
--(axis cs:476000,259.052920042172)
--(axis cs:475000,254.682568808464)
--(axis cs:474000,260.771169431704)
--(axis cs:473000,262.789028558105)
--(axis cs:472000,265.019721566487)
--(axis cs:471000,260.779344279881)
--(axis cs:470000,261.683674596295)
--(axis cs:469000,262.143858861346)
--(axis cs:468000,258.234562104615)
--(axis cs:467000,262.705510175502)
--(axis cs:466000,264.348299019939)
--(axis cs:465000,255.26189530885)
--(axis cs:464000,258.298942427081)
--(axis cs:463000,266.473594480556)
--(axis cs:462000,258.563478780252)
--(axis cs:461000,255.389036261785)
--(axis cs:460000,249.949836639355)
--(axis cs:459000,261.2071449853)
--(axis cs:458000,259.472491458051)
--(axis cs:457000,252.387327327882)
--(axis cs:456000,251.809344848973)
--(axis cs:455000,256.746443064205)
--(axis cs:454000,251.133028262207)
--(axis cs:453000,251.804075806481)
--(axis cs:452000,258.988906150701)
--(axis cs:451000,245.459226429515)
--(axis cs:450000,250.365840240754)
--(axis cs:449000,251.80330614287)
--(axis cs:448000,258.227325493962)
--(axis cs:447000,252.806675348207)
--(axis cs:446000,262.217615703476)
--(axis cs:445000,252.014485770009)
--(axis cs:444000,248.964208947347)
--(axis cs:443000,251.349902094602)
--(axis cs:442000,243.912062350436)
--(axis cs:441000,256.112317412976)
--(axis cs:440000,250.362753510694)
--(axis cs:439000,250.06632970427)
--(axis cs:438000,242.431348845019)
--(axis cs:437000,243.546787504963)
--(axis cs:436000,253.159568344945)
--(axis cs:435000,261.479186938814)
--(axis cs:434000,253.307089316447)
--(axis cs:433000,253.510950595479)
--(axis cs:432000,250.962098186458)
--(axis cs:431000,254.651930816921)
--(axis cs:430000,253.596101011117)
--(axis cs:429000,259.70681261346)
--(axis cs:428000,261.681397699161)
--(axis cs:427000,270.173338983793)
--(axis cs:426000,263.50571052615)
--(axis cs:425000,262.854844035899)
--(axis cs:424000,268.007297413269)
--(axis cs:423000,263.464068562281)
--(axis cs:422000,269.499078956291)
--(axis cs:421000,254.965547555599)
--(axis cs:420000,266.403368303869)
--(axis cs:419000,243.84061098462)
--(axis cs:418000,242.514727680547)
--(axis cs:417000,249.602643139659)
--(axis cs:416000,247.436062553879)
--(axis cs:415000,254.969309972395)
--(axis cs:414000,248.355064589891)
--(axis cs:413000,238.244892601832)
--(axis cs:412000,244.25615553802)
--(axis cs:411000,242.878010324462)
--(axis cs:410000,242.886106740137)
--(axis cs:409000,239.867887740142)
--(axis cs:408000,243.965171539642)
--(axis cs:407000,241.330730770124)
--(axis cs:406000,250.008620988478)
--(axis cs:405000,254.336773767679)
--(axis cs:404000,256.954582906758)
--(axis cs:403000,236.152595254795)
--(axis cs:402000,263.533505030691)
--(axis cs:401000,243.853278069252)
--(axis cs:400000,269.420136721187)
--(axis cs:399000,260.417203119317)
--(axis cs:398000,265.115280715716)
--(axis cs:397000,261.99789058689)
--(axis cs:396000,261.191414881126)
--(axis cs:395000,252.77169408554)
--(axis cs:394000,242.870180192373)
--(axis cs:393000,249.494004932859)
--(axis cs:392000,239.357081731287)
--(axis cs:391000,249.73417172382)
--(axis cs:390000,248.397336335362)
--(axis cs:389000,249.415809749804)
--(axis cs:388000,254.416276156084)
--(axis cs:387000,242.169574132034)
--(axis cs:386000,248.744862809821)
--(axis cs:385000,250.682066756632)
--(axis cs:384000,259.655563099969)
--(axis cs:383000,269.791945115365)
--(axis cs:382000,267.53133831219)
--(axis cs:381000,267.735071702333)
--(axis cs:380000,260.167920050675)
--(axis cs:379000,250.460632853866)
--(axis cs:378000,252.495809984878)
--(axis cs:377000,243.219502362541)
--(axis cs:376000,250.16814563255)
--(axis cs:375000,255.587543155113)
--(axis cs:374000,244.977100390284)
--(axis cs:373000,246.833786328212)
--(axis cs:372000,255.058999614803)
--(axis cs:371000,246.179402529841)
--(axis cs:370000,252.129756930463)
--(axis cs:369000,244.782631843514)
--(axis cs:368000,242.446298506054)
--(axis cs:367000,249.164447762824)
--(axis cs:366000,244.268533533752)
--(axis cs:365000,255.498175084668)
--(axis cs:364000,242.143020875014)
--(axis cs:363000,251.832849834918)
--(axis cs:362000,243.355448231978)
--(axis cs:361000,241.404192627263)
--(axis cs:360000,239.303649366634)
--(axis cs:359000,235.591105358534)
--(axis cs:358000,249.667708995752)
--(axis cs:357000,247.176115781922)
--(axis cs:356000,245.036542204717)
--(axis cs:355000,248.895088369449)
--(axis cs:354000,247.646177013103)
--(axis cs:353000,242.69855222914)
--(axis cs:352000,244.212015914861)
--(axis cs:351000,242.231365182943)
--(axis cs:350000,238.845374374488)
--(axis cs:349000,244.743195474877)
--(axis cs:348000,249.06341056346)
--(axis cs:347000,250.335661483306)
--(axis cs:346000,245.820850389715)
--(axis cs:345000,244.631259758339)
--(axis cs:344000,247.468969647607)
--(axis cs:343000,242.924600916142)
--(axis cs:342000,248.057041565475)
--(axis cs:341000,241.821533266802)
--(axis cs:340000,247.689967643059)
--(axis cs:339000,237.946819216706)
--(axis cs:338000,237.93024791625)
--(axis cs:337000,244.515793052123)
--(axis cs:336000,239.797959895)
--(axis cs:335000,236.379357273631)
--(axis cs:334000,241.21195971523)
--(axis cs:333000,245.669556387468)
--(axis cs:332000,239.848897589813)
--(axis cs:331000,238.378355804998)
--(axis cs:330000,234.946698287851)
--(axis cs:329000,245.550836810511)
--(axis cs:328000,243.780010966121)
--(axis cs:327000,238.643362212506)
--(axis cs:326000,247.995973511007)
--(axis cs:325000,243.029763173962)
--(axis cs:324000,247.709135952079)
--(axis cs:323000,242.862321152474)
--(axis cs:322000,249.188953815335)
--(axis cs:321000,276.825055521355)
--(axis cs:320000,240.357242956422)
--(axis cs:319000,240.861367334335)
--(axis cs:318000,236.578445635161)
--(axis cs:317000,251.431925710313)
--(axis cs:316000,236.62328782692)
--(axis cs:315000,249.795596655847)
--(axis cs:314000,250.35730029262)
--(axis cs:313000,243.772763542521)
--(axis cs:312000,240.815583595469)
--(axis cs:311000,242.687783274935)
--(axis cs:310000,242.876216916896)
--(axis cs:309000,232.692119045279)
--(axis cs:308000,237.854680496397)
--(axis cs:307000,235.046610645813)
--(axis cs:306000,237.916419040727)
--(axis cs:305000,234.118945185124)
--(axis cs:304000,237.268884437573)
--(axis cs:303000,235.996824934051)
--(axis cs:302000,250.053275419871)
--(axis cs:301000,239.698987294502)
--(axis cs:300000,233.902857754402)
--(axis cs:299000,251.423591630664)
--(axis cs:298000,235.904921215337)
--(axis cs:297000,238.06030059197)
--(axis cs:296000,233.75352196824)
--(axis cs:295000,241.959652321125)
--(axis cs:294000,236.543466099777)
--(axis cs:293000,225.376824879353)
--(axis cs:292000,230.927102590723)
--(axis cs:291000,230.900557350429)
--(axis cs:290000,233.372645952407)
--(axis cs:289000,235.913334878407)
--(axis cs:288000,232.868249318354)
--(axis cs:287000,224.419869384436)
--(axis cs:286000,230.801602510395)
--(axis cs:285000,233.982557209204)
--(axis cs:284000,227.718348629201)
--(axis cs:283000,230.245123181918)
--(axis cs:282000,229.460126509234)
--(axis cs:281000,234.927790369384)
--(axis cs:280000,234.460614182203)
--(axis cs:279000,231.577338209431)
--(axis cs:278000,235.673859524231)
--(axis cs:277000,243.802549997899)
--(axis cs:276000,233.719071040041)
--(axis cs:275000,224.034747920797)
--(axis cs:274000,228.457778469968)
--(axis cs:273000,234.184128278839)
--(axis cs:272000,235.852086883016)
--(axis cs:271000,222.618695935317)
--(axis cs:270000,238.386407070362)
--(axis cs:269000,239.409322048461)
--(axis cs:268000,248.46816261456)
--(axis cs:267000,243.199805872675)
--(axis cs:266000,231.094828465869)
--(axis cs:265000,231.877984966845)
--(axis cs:264000,237.076240457454)
--(axis cs:263000,235.539999066387)
--(axis cs:262000,237.07091775148)
--(axis cs:261000,242.635524271281)
--(axis cs:260000,227.422546833776)
--(axis cs:259000,225.034912510182)
--(axis cs:258000,247.140649914141)
--(axis cs:257000,237.817016462873)
--(axis cs:256000,237.170329545138)
--(axis cs:255000,240.640030608703)
--(axis cs:254000,253.137572392538)
--(axis cs:253000,255.495873770217)
--(axis cs:252000,255.03892103869)
--(axis cs:251000,248.420424731452)
--(axis cs:250000,252.856818940981)
--(axis cs:249000,258.171410035341)
--(axis cs:248000,259.282593152917)
--(axis cs:247000,231.706779923273)
--(axis cs:246000,223.851229895472)
--(axis cs:245000,233.780695469747)
--(axis cs:244000,232.481861767295)
--(axis cs:243000,232.529233425711)
--(axis cs:242000,233.876802615279)
--(axis cs:241000,234.182485067474)
--(axis cs:240000,231.04560253782)
--(axis cs:239000,226.934792740528)
--(axis cs:238000,223.470023281568)
--(axis cs:237000,230.742988558402)
--(axis cs:236000,222.801915568582)
--(axis cs:235000,230.621302756071)
--(axis cs:234000,230.578566867889)
--(axis cs:233000,224.433986240686)
--(axis cs:232000,236.758612968794)
--(axis cs:231000,229.711423273801)
--(axis cs:230000,228.091924045091)
--(axis cs:229000,224.238255987914)
--(axis cs:228000,236.544112568021)
--(axis cs:227000,235.060938961724)
--(axis cs:226000,251.938241464695)
--(axis cs:225000,250.218890632459)
--(axis cs:224000,247.248395939874)
--(axis cs:223000,233.566873988427)
--(axis cs:222000,224.553412250527)
--(axis cs:221000,226.75330120487)
--(axis cs:220000,217.540524613101)
--(axis cs:219000,225.84810293151)
--(axis cs:218000,222.578874795208)
--(axis cs:217000,225.29516776355)
--(axis cs:216000,221.912794310071)
--(axis cs:215000,226.134079077592)
--(axis cs:214000,226.135476918966)
--(axis cs:213000,228.631515105205)
--(axis cs:212000,229.176310834792)
--(axis cs:211000,223.649124984249)
--(axis cs:210000,222.225410024131)
--(axis cs:209000,228.154020974892)
--(axis cs:208000,229.311483811163)
--(axis cs:207000,217.160734907689)
--(axis cs:206000,228.434313529489)
--(axis cs:205000,223.690683581321)
--(axis cs:204000,225.869428400018)
--(axis cs:203000,249.593703009578)
--(axis cs:202000,228.556656242814)
--(axis cs:201000,228.96192955989)
--(axis cs:200000,226.478830632986)
--(axis cs:199000,212.532639320638)
--(axis cs:198000,216.606702560913)
--(axis cs:197000,216.912861054811)
--(axis cs:196000,206.606306108521)
--(axis cs:195000,217.398125912741)
--(axis cs:194000,218.000235989332)
--(axis cs:193000,216.328129272421)
--(axis cs:192000,207.065902672599)
--(axis cs:191000,219.299110915432)
--(axis cs:190000,213.928594264628)
--(axis cs:189000,219.001181028203)
--(axis cs:188000,218.304939225792)
--(axis cs:187000,214.729143433797)
--(axis cs:186000,214.6067573624)
--(axis cs:185000,227.538220996191)
--(axis cs:184000,215.454532770315)
--(axis cs:183000,212.998076933066)
--(axis cs:182000,214.446535457317)
--(axis cs:181000,211.499182886496)
--(axis cs:180000,214.343001698189)
--(axis cs:179000,214.406547165415)
--(axis cs:178000,214.513083943592)
--(axis cs:177000,214.448709661121)
--(axis cs:176000,205.912359241439)
--(axis cs:175000,206.039045620721)
--(axis cs:174000,211.598776549907)
--(axis cs:173000,221.03286440158)
--(axis cs:172000,224.226487261891)
--(axis cs:171000,232.697269226717)
--(axis cs:170000,212.770591248088)
--(axis cs:169000,220.092720820267)
--(axis cs:168000,211.671980077288)
--(axis cs:167000,208.707472466424)
--(axis cs:166000,211.754974910643)
--(axis cs:165000,209.860569436565)
--(axis cs:164000,213.574841639694)
--(axis cs:163000,202.348412560407)
--(axis cs:162000,216.137478328372)
--(axis cs:161000,208.840176918289)
--(axis cs:160000,209.257068504189)
--(axis cs:159000,202.439405706883)
--(axis cs:158000,205.919773140004)
--(axis cs:157000,205.360064872481)
--(axis cs:156000,205.689085488133)
--(axis cs:155000,207.386451766244)
--(axis cs:154000,206.878187171839)
--(axis cs:153000,210.637203719788)
--(axis cs:152000,203.167653703941)
--(axis cs:151000,203.996012697314)
--(axis cs:150000,201.559409371366)
--(axis cs:149000,201.956146174986)
--(axis cs:148000,202.641421825878)
--(axis cs:147000,202.061253503742)
--(axis cs:146000,194.646187868679)
--(axis cs:145000,194.953717362963)
--(axis cs:144000,198.783120470162)
--(axis cs:143000,204.109984461537)
--(axis cs:142000,194.509040053568)
--(axis cs:141000,193.688884403268)
--(axis cs:140000,191.937867771565)
--(axis cs:139000,186.300150086849)
--(axis cs:138000,193.136486928679)
--(axis cs:137000,203.041961119259)
--(axis cs:136000,174.238455251041)
--(axis cs:135000,181.963865797205)
--(axis cs:134000,183.143556201172)
--(axis cs:133000,194.882081412797)
--(axis cs:132000,186.04795723242)
--(axis cs:131000,188.55226136637)
--(axis cs:130000,186.889514512654)
--(axis cs:129000,194.7455464239)
--(axis cs:128000,189.925185679158)
--(axis cs:127000,189.666299749012)
--(axis cs:126000,193.347678742583)
--(axis cs:125000,176.883650370549)
--(axis cs:124000,192.328960058794)
--(axis cs:123000,187.719922777982)
--(axis cs:122000,184.26982825061)
--(axis cs:121000,185.335638334279)
--(axis cs:120000,180.877790767056)
--(axis cs:119000,196.392446721347)
--(axis cs:118000,175.28024819314)
--(axis cs:117000,171.101619986463)
--(axis cs:116000,178.075373204167)
--(axis cs:115000,169.116873159972)
--(axis cs:114000,172.217984641896)
--(axis cs:113000,193.501577956767)
--(axis cs:112000,181.067336406442)
--(axis cs:111000,185.401205894747)
--(axis cs:110000,182.485232281335)
--(axis cs:109000,187.671155659408)
--(axis cs:108000,178.339958180485)
--(axis cs:107000,183.205337496876)
--(axis cs:106000,185.943683071608)
--(axis cs:105000,169.507478130357)
--(axis cs:104000,175.310853204664)
--(axis cs:103000,179.668667228387)
--(axis cs:102000,184.648393230061)
--(axis cs:101000,184.564769792312)
--(axis cs:100000,190.391090439437)
--(axis cs:99000,189.182172846841)
--(axis cs:98000,176.600465073392)
--(axis cs:97000,188.396006826173)
--(axis cs:96000,174.998721609052)
--(axis cs:95000,178.971976255166)
--(axis cs:94000,175.496342933148)
--(axis cs:93000,161.969236557979)
--(axis cs:92000,181.02285783101)
--(axis cs:91000,161.132520649564)
--(axis cs:90000,169.815633761015)
--(axis cs:89000,170.057968632108)
--(axis cs:88000,168.744264032546)
--(axis cs:87000,167.535447073575)
--(axis cs:86000,172.76473881494)
--(axis cs:85000,173.587836254905)
--(axis cs:84000,156.965918563755)
--(axis cs:83000,171.423549441508)
--(axis cs:82000,176.138000648262)
--(axis cs:81000,159.325008700054)
--(axis cs:80000,161.569850693991)
--(axis cs:79000,176.738499877346)
--(axis cs:78000,164.248570740337)
--(axis cs:77000,169.985735990624)
--(axis cs:76000,158.547244506281)
--(axis cs:75000,159.514965085852)
--(axis cs:74000,164.760873851545)
--(axis cs:73000,165.617316110272)
--(axis cs:72000,161.053110078835)
--(axis cs:71000,167.179827997352)
--(axis cs:70000,160.457299430041)
--(axis cs:69000,172.627384921142)
--(axis cs:68000,144.756487462022)
--(axis cs:67000,151.578945778953)
--(axis cs:66000,165.209951908128)
--(axis cs:65000,148.741588940925)
--(axis cs:64000,158.990749212015)
--(axis cs:63000,162.924319708568)
--(axis cs:62000,156.220174472246)
--(axis cs:61000,158.661904550876)
--(axis cs:60000,163.393122629109)
--(axis cs:59000,145.246166168057)
--(axis cs:58000,152.806611433286)
--(axis cs:57000,145.495522545387)
--(axis cs:56000,150.877022638391)
--(axis cs:55000,149.336509512583)
--(axis cs:54000,153.822724344441)
--(axis cs:53000,145.830878025029)
--(axis cs:52000,152.23122654292)
--(axis cs:51000,152.147344257801)
--(axis cs:50000,148.39380102976)
--(axis cs:49000,147.830872138202)
--(axis cs:48000,155.276783629971)
--(axis cs:47000,155.642456571497)
--(axis cs:46000,140.425496496022)
--(axis cs:45000,125.388917610879)
--(axis cs:44000,126.756880126081)
--(axis cs:43000,138.776111758124)
--(axis cs:42000,133.682210387277)
--(axis cs:41000,133.547557566528)
--(axis cs:40000,137.029255246095)
--(axis cs:39000,125.290956982284)
--(axis cs:38000,130.368938477824)
--(axis cs:37000,144.224733588897)
--(axis cs:36000,141.861392865139)
--(axis cs:35000,129.269899705108)
--(axis cs:34000,126.991625710064)
--(axis cs:33000,125.970577697766)
--(axis cs:32000,127.284604010096)
--(axis cs:31000,119.811735667724)
--(axis cs:30000,115.447292024318)
--(axis cs:29000,119.578276348856)
--(axis cs:28000,116.94500396239)
--(axis cs:27000,124.094553988693)
--(axis cs:26000,113.155047571964)
--(axis cs:25000,120.447381172789)
--(axis cs:24000,115.851005226885)
--(axis cs:23000,115.773343516709)
--(axis cs:22000,105.144033325987)
--(axis cs:21000,104.826658523688)
--(axis cs:20000,93.0459951219513)
--(axis cs:19000,94.2705340941586)
--(axis cs:18000,105.05528237484)
--(axis cs:17000,104.780642822775)
--(axis cs:16000,96.128506963991)
--(axis cs:15000,106.027754797978)
--(axis cs:14000,115.267190746759)
--(axis cs:13000,111.167562109573)
--(axis cs:12000,105.924432405575)
--(axis cs:11000,96.2306897258769)
--(axis cs:10000,73.628291550659)
--(axis cs:9000,29.629214326887)
--(axis cs:8000,37.5416560895353)
--(axis cs:7000,13.4671141659329)
--(axis cs:6000,36.1848768943913)
--(axis cs:5000,37.9311151868835)
--(axis cs:4000,41.314318973894)
--(axis cs:3000,39.8321830994172)
--(axis cs:2000,26.6752573721157)
--(axis cs:1000,37.4135856801475)
--(axis cs:0,36.3184734519223)
--cycle;

\addplot [semithick, color0]
table {%
0 -3.88009735396481
1000 -4.67772802269513
2000 -3.13748273802183
3000 -4.18546081322046
4000 -4.2956245070584
5000 -3.71150872813902
6000 -6.97738084017425
7000 0.762721243179193
8000 14.5361104890908
9000 29.3267405063243
10000 53.8383019652844
11000 54.9431083760865
12000 63.2798368148342
13000 58.8890908122064
14000 73.1569616561393
15000 78.2234347755765
16000 77.1547175022367
17000 79.4033432122763
18000 84.4297866417487
19000 75.7688140942238
20000 79.6720471958246
21000 82.0539421722681
22000 92.9595566760156
23000 100.975549724428
24000 102.288055707743
25000 97.0965596207626
26000 106.318023304236
27000 105.065509285651
28000 101.19548055093
29000 99.6797814068805
30000 99.6077727924519
31000 101.212209609587
32000 95.7038509445417
33000 107.172543635769
34000 115.639984729812
35000 115.490813467784
36000 118.586122247076
37000 121.235987034195
38000 122.156951188547
39000 128.259845982301
40000 118.488501650189
41000 119.372113267081
42000 119.929973931328
43000 121.303692538844
44000 128.781424719985
45000 131.087215969521
46000 132.313842645052
47000 129.114210615722
48000 126.04623464278
49000 123.407540654386
50000 126.859658097415
51000 130.986350237188
52000 127.166359536657
53000 127.750661491505
54000 133.685803880615
55000 128.222347570585
56000 130.864358961238
57000 134.04400261257
58000 133.39020001177
59000 128.821082888551
60000 139.008925376708
61000 132.133514894916
62000 134.921358097245
63000 140.40779816449
64000 140.222510677247
65000 140.076827440538
66000 136.18271879398
67000 139.298970639023
68000 131.200736360529
69000 144.562980393588
70000 146.223091449709
71000 139.177690893793
72000 142.113293464275
73000 146.844781581689
74000 140.399919516664
75000 144.794653604913
76000 150.241100178377
77000 151.50871783224
78000 154.082438768857
79000 151.980711205933
80000 155.750181353317
81000 151.268782791282
82000 152.202229172595
83000 151.155250321623
84000 160.867183642268
85000 158.519271131332
86000 149.496159501614
87000 144.508023407885
88000 144.832125935217
89000 148.119497191453
90000 137.035737618874
91000 145.768904093433
92000 148.806315122139
93000 135.714577001424
94000 147.912167320806
95000 146.184901458154
96000 142.181842972611
97000 150.493230464734
98000 165.255881373098
99000 154.531607481369
100000 167.124612248471
101000 161.531583157494
102000 165.258971288406
103000 159.3544856798
104000 165.337076332286
105000 172.576445174251
106000 171.24243516629
107000 169.052241467584
108000 168.850544406534
109000 165.2286835688
110000 163.390723341626
111000 164.691783717037
112000 165.079012865686
113000 157.862601799578
114000 170.14956622723
115000 168.514866449895
116000 162.091552954343
117000 165.318510616653
118000 168.794312272643
119000 174.167519594794
120000 168.991708454807
121000 163.990376171275
122000 179.577476814671
123000 173.539081049513
124000 165.312504934178
125000 171.327353664938
126000 170.040355889341
127000 170.131240296915
128000 156.294971200607
129000 167.300013662153
130000 169.195365230782
131000 173.646653119202
132000 170.701923923173
133000 175.462979977053
134000 179.343969964345
135000 176.510834456256
136000 175.492501356141
137000 168.21147543436
138000 165.131732960951
139000 160.433264080334
140000 170.234646103204
141000 173.462838562846
142000 151.076054972691
143000 165.677211164455
144000 166.245167813553
145000 162.447876563669
146000 161.763819353523
147000 159.042192433655
148000 165.125360408531
149000 178.038326530729
150000 183.514223655245
151000 181.47170306759
152000 182.728233470843
153000 182.258382775925
154000 186.375531879779
155000 181.991099225656
156000 185.367971158939
157000 188.409968207066
158000 192.349788476065
159000 197.342109679758
160000 192.613481522155
161000 188.914507553517
162000 194.287278628235
163000 183.291563722988
164000 192.743451499175
165000 192.703435434317
166000 197.827712781997
167000 191.329507097165
168000 202.440306459164
169000 199.990967038908
170000 203.127073452578
171000 188.693816406343
172000 198.521138692049
173000 199.806182808372
174000 203.143856934104
175000 196.307176918124
176000 204.421220038235
177000 208.666329448724
178000 208.610003306853
179000 212.846624215503
180000 209.753287645188
181000 210.469635751677
182000 208.386187061127
183000 207.982288119744
184000 213.260048304869
185000 214.533712142482
186000 205.798955781644
187000 213.874682165828
188000 216.251601178306
189000 209.698045654078
190000 209.281236269659
191000 210.375466470556
192000 205.780919853346
193000 208.74908266508
194000 215.293261683997
195000 211.145448617605
196000 212.12224511118
197000 216.280925313996
198000 214.469475257949
199000 218.667456592672
200000 219.77635676624
201000 218.155002487056
202000 218.153560431214
203000 218.375736136523
204000 222.66597056461
205000 219.969058211507
206000 215.438899185955
207000 222.273928345867
208000 224.584154454112
209000 219.439346121167
210000 224.710354767298
211000 225.035752016345
212000 221.809105009035
213000 220.698167875184
214000 224.283431438885
215000 229.654178784238
216000 223.099542130149
217000 218.950323501396
218000 226.425452505734
219000 231.650480950892
220000 229.352564861069
221000 222.743239914269
222000 218.185679376825
223000 230.146721926842
224000 214.078615938212
225000 225.259576448174
226000 219.818122359911
227000 221.708080170901
228000 220.885126761149
229000 225.362089639405
230000 225.168730524323
231000 218.328413025687
232000 187.154345563811
233000 203.807175545593
234000 205.55505084769
235000 203.525746144978
236000 206.988112270647
237000 202.872796440003
238000 206.613252582427
239000 218.830943797722
240000 222.463092955336
241000 222.801049558709
242000 239.095752300485
243000 237.326436903888
244000 228.966653869074
245000 219.85181496043
246000 226.623571150861
247000 232.364911555994
248000 238.396308795782
249000 232.465906021983
250000 237.77190479535
251000 234.751665743403
252000 240.044108457039
253000 241.5970164089
254000 238.494849326045
255000 244.321946392677
256000 241.004112357928
257000 239.085224827957
258000 241.39020495737
259000 244.557823531956
260000 240.199420946846
261000 238.127911862126
262000 240.438887872544
263000 239.787819421296
264000 236.180619007223
265000 240.163974233372
266000 245.965529118433
267000 236.198215762106
268000 241.446500823599
269000 226.835097751171
270000 236.235663112017
271000 236.921897444306
272000 235.039996299996
273000 231.655945850814
274000 232.47233981101
275000 232.53654476306
276000 240.878501677091
277000 239.646406475339
278000 244.358755116586
279000 240.942292857235
280000 246.131014428366
281000 248.599314086588
282000 239.87537318944
283000 244.770477456621
284000 244.001609910079
285000 242.866722193873
286000 246.332243079085
287000 242.477477225601
288000 245.218220915624
289000 221.507862957767
290000 222.905607838697
291000 243.681342184576
292000 244.644788614063
293000 244.704455715031
294000 241.546249169056
295000 237.377958860842
296000 244.809054153131
297000 241.669728763233
298000 232.128537532098
299000 233.778546960425
300000 230.721963153492
301000 232.176620819201
302000 242.497248016938
303000 240.883419567322
304000 238.973767764988
305000 236.327473152338
306000 247.141718502607
307000 243.394166950134
308000 246.043378045748
309000 231.430334157102
310000 243.997900296595
311000 244.833889509368
312000 247.667947835318
313000 249.153835035856
314000 234.216978359521
315000 232.426873087053
316000 230.015775152744
317000 230.547171556286
318000 236.229973027304
319000 246.620059690948
320000 243.687550634936
321000 246.006266534413
322000 249.154085155139
323000 251.81282216957
324000 252.275857139649
325000 253.015227509561
326000 250.905060386871
327000 250.662434202608
328000 253.347790594388
329000 249.328545631297
330000 251.698166185723
331000 255.024352388222
332000 252.244629665498
333000 252.07803935729
334000 250.24535125942
335000 251.584599722439
336000 239.81570903727
337000 246.461742265889
338000 250.510275081476
339000 256.514342128148
340000 249.64900859826
341000 254.165276217939
342000 255.236813927653
343000 254.79982073287
344000 256.321550175005
345000 253.68731341444
346000 256.862896875116
347000 248.521235839614
348000 245.860483220118
349000 235.800308154389
350000 232.475902974449
351000 234.683036773487
352000 229.283931815507
353000 242.721281926712
354000 244.463677028456
355000 248.195952876466
356000 244.965744096625
357000 244.005085997276
358000 236.518384830766
359000 232.689964626902
360000 233.639297958093
361000 240.881182708088
362000 253.959188637754
363000 251.89630922698
364000 255.550141849468
365000 245.627643426894
366000 255.399402775652
367000 258.332267214939
368000 253.996177206175
369000 253.346212057046
370000 256.527269674486
371000 258.784168923245
372000 244.812681013112
373000 258.258221790156
374000 246.858560030957
375000 248.491957668273
376000 248.825356279012
377000 255.219796936998
378000 243.847315703735
379000 246.546336962355
380000 243.63409456684
381000 241.924137652821
382000 239.638953562757
383000 241.113775594376
384000 247.892734262984
385000 241.097280880536
386000 242.722731729775
387000 246.609067747332
388000 244.431157193514
389000 250.155668095589
390000 247.123766234361
391000 240.154712709422
392000 251.33769388806
393000 248.884771884978
394000 239.647857134884
395000 235.492028398394
396000 253.408878826088
397000 257.963798291357
398000 255.45329818581
399000 252.001166375656
400000 247.843063142067
401000 252.484610716826
402000 250.680174718506
403000 244.177270943019
404000 244.063635590944
405000 239.155988199217
406000 241.073671055244
407000 233.261812432764
408000 222.997174899643
409000 232.075367779059
410000 237.131156501094
411000 239.357420431689
412000 249.718085678597
413000 254.75481974818
414000 249.194277738447
415000 253.842851030774
416000 244.535226258685
417000 253.918853573842
418000 244.297072331484
419000 241.285151912465
420000 243.447128888031
421000 251.30973684069
422000 247.038423133637
423000 250.070753500781
424000 253.052757961139
425000 251.081849931396
426000 252.978977660642
427000 262.884862470195
428000 262.303853424669
429000 262.537396826192
430000 263.842131783948
431000 259.966733875374
432000 261.420009508229
433000 261.811220622944
434000 253.405379497797
435000 241.984987823128
436000 241.454002429042
437000 241.209460964768
438000 241.171289364621
439000 243.508448973211
440000 259.729275091717
441000 258.278036784957
442000 258.867897291613
443000 258.022809951067
444000 264.187495759537
445000 254.494303408047
446000 255.129606178067
447000 254.371748741536
448000 256.676745857364
449000 256.74184888305
450000 255.491647668895
451000 263.309335871076
452000 261.209398498939
453000 265.576082597378
454000 262.089244712889
455000 264.029882131818
456000 266.441929264052
457000 265.326152428148
458000 266.4605817848
459000 267.216450142528
460000 264.861170286692
461000 266.783279675541
462000 266.431940156699
463000 263.222225073482
464000 264.585720923702
465000 265.513324653103
466000 268.115635754022
467000 267.525468408184
468000 265.401806180217
469000 264.502841599965
470000 262.475277955631
471000 263.673666477313
472000 263.901213153347
473000 263.799960226606
474000 267.283417617264
475000 268.581039124188
476000 268.801877578185
477000 269.11021555415
478000 269.848845988594
479000 266.683057255584
480000 265.282422031769
481000 269.389172023009
482000 267.155069430119
483000 266.852403064414
484000 268.024170922018
485000 268.892812189672
486000 266.52777215681
487000 266.090798692946
488000 267.697774209597
489000 268.55772430813
490000 268.560614841081
491000 262.571695021098
492000 269.815938807746
493000 264.475356747101
494000 245.467469127886
495000 242.483269134789
496000 243.381426271676
497000 244.93345109024
498000 244.100955462881
499000 245.3205070808
500000 242.359401468624
};
\addplot [semithick, blue]
table {%
0 9.11458341662903
1000 8.53742423683403
2000 6.00213809904962
3000 9.11681988878619
4000 11.1073494248771
5000 9.51870869897724
6000 6.75256533125575
7000 2.21268602506039
8000 8.41972189821753
9000 8.19958442889742
10000 40.2047234432529
11000 62.6860543415316
12000 96.4994813298725
13000 93.9864256898816
14000 87.3514092602752
15000 89.1747304902501
16000 67.5039089941001
17000 81.6523388257683
18000 78.9802942987205
19000 78.7658285894793
20000 83.5618744792802
21000 86.492691005407
22000 87.9397307167025
23000 89.3065404949969
24000 87.8480229357597
25000 90.5892725379103
26000 101.172519366171
27000 109.052576437444
28000 104.207975730961
29000 104.211252251509
30000 104.594021145736
31000 105.47556099492
32000 108.252498816903
33000 107.690715695431
34000 109.466767715984
35000 110.492006068241
36000 116.164489936849
37000 122.157682655087
38000 113.277643839516
39000 110.391761750698
40000 119.82368717907
41000 113.427512943711
42000 116.982359418274
43000 113.49331426181
44000 97.9244824058962
45000 100.247340142843
46000 117.69089845899
47000 132.491610595585
48000 130.39267893186
49000 127.836596798948
50000 128.723107240497
51000 128.755061819741
52000 129.085635559748
53000 121.950586534769
54000 126.822177614824
55000 120.15066917177
56000 132.663385636687
57000 126.861125645381
58000 131.718704994184
59000 127.320886387822
60000 138.498022298097
61000 145.39431937133
62000 126.662800946878
63000 123.109209136434
64000 120.102869608223
65000 126.891610835371
66000 142.288717571104
67000 138.613326787215
68000 124.613523703484
69000 132.607938240902
70000 145.325854469778
71000 139.817402081146
72000 139.3172948299
73000 142.640191360579
74000 150.997391080392
75000 144.882624521126
76000 137.300205680296
77000 155.712458061943
78000 149.96112442077
79000 154.023336017156
80000 150.031748653962
81000 148.973576771533
82000 157.588053440694
83000 139.848240672209
84000 145.562225253333
85000 139.723227527425
86000 129.428739469672
87000 143.447291016532
88000 147.365776250694
89000 151.150041644999
90000 148.195372769846
91000 140.52562509155
92000 152.697793290546
93000 144.071283532884
94000 156.044313351793
95000 143.486312061429
96000 154.221121611905
97000 156.007373623991
98000 158.962899535512
99000 168.99140584431
100000 157.053068788978
101000 163.552576126354
102000 160.664912641061
103000 165.18908514077
104000 158.812868598586
105000 154.83074150526
106000 165.128564384873
107000 162.145718980407
108000 157.678805657305
109000 159.876599011862
110000 142.333714928001
111000 140.481873310029
112000 135.957715000732
113000 164.946705371143
114000 148.443639406312
115000 157.92846340982
116000 160.754663301777
117000 158.42222593435
118000 156.596822309992
119000 173.687825012585
120000 165.536904539204
121000 169.397741741927
122000 163.968078554251
123000 168.251455363794
124000 169.080439426803
125000 160.89611249201
126000 153.210792728378
127000 160.597612895833
128000 168.118400801964
129000 168.52731519132
130000 159.324681492311
131000 172.700753982699
132000 165.774024494565
133000 173.531507552309
134000 165.734133336239
135000 163.306579114364
136000 162.14074993722
137000 145.069265446539
138000 142.561144715672
139000 154.860690057684
140000 167.241463362608
141000 165.009345880495
142000 169.844649134585
143000 174.179686118641
144000 172.500103592383
145000 175.027684347245
146000 171.181521426671
147000 171.432670581099
148000 167.434014256922
149000 161.644495241159
150000 175.905810217237
151000 185.509323237144
152000 183.161161898358
153000 185.931620689485
154000 185.008565005441
155000 181.101410603359
156000 181.736106981994
157000 179.606688643976
158000 192.334829710889
159000 182.063744596023
160000 194.014327240935
161000 187.817131313331
162000 199.919111864334
163000 184.690990987529
164000 194.849764223901
165000 192.651687208153
166000 199.871432096578
167000 196.743238351231
168000 198.662265024122
169000 203.004837066394
170000 188.14359234472
171000 174.075746415658
172000 177.351040555438
173000 183.370362560337
174000 184.26806125033
175000 183.28781216953
176000 191.477901601359
177000 192.325215881802
178000 192.657010225973
179000 195.847109175682
180000 192.47252528802
181000 194.8900195774
182000 190.066378441263
183000 192.507960962548
184000 198.378956412739
185000 190.13346818062
186000 183.867586978677
187000 187.986881719126
188000 201.883583060044
189000 192.759777341561
190000 191.303496556712
191000 183.07984430188
192000 175.464797787214
193000 188.532475386069
194000 199.510987657963
195000 199.335240554382
196000 184.946978737083
197000 202.467485260907
198000 198.181219346124
199000 201.646299937263
200000 204.258730898329
201000 211.471106491229
202000 195.809311804511
203000 197.70688762478
204000 186.92493930227
205000 211.300317283458
206000 207.150756018263
207000 203.689646300694
208000 210.633640335087
209000 210.538267916449
210000 202.413802863388
211000 204.288046760088
212000 207.930072944083
213000 209.220616630467
214000 207.436608062092
215000 201.70300599195
216000 206.771021493364
217000 205.215223850689
218000 207.420327272367
219000 208.399263880751
220000 203.832883088801
221000 214.657497424116
222000 204.831035457712
223000 210.310675733728
224000 184.614772857882
225000 186.822119329598
226000 190.821337186572
227000 186.226200402069
228000 203.821334582498
229000 209.170010351679
230000 201.234276988596
231000 205.879045175378
232000 214.514001166686
233000 207.890485861638
234000 202.533181748908
235000 206.88016361298
236000 195.30485307481
237000 207.29680214539
238000 198.530917233479
239000 204.587471296089
240000 213.852387291916
241000 212.55872448951
242000 213.291134346975
243000 199.679251206264
244000 213.731361485128
245000 216.481075810907
246000 204.13921309752
247000 206.023997061544
248000 190.378967093841
249000 189.437952899986
250000 185.063700374258
251000 182.635703335314
252000 186.331008201354
253000 184.771056359616
254000 195.07766050473
255000 188.898108876015
256000 197.54327650432
257000 192.950441975516
258000 205.00080787455
259000 189.95855308743
260000 202.591334983033
261000 209.605486891399
262000 214.034678615726
263000 203.814887341598
264000 215.44410955241
265000 212.240048293703
266000 206.668263690502
267000 213.967331428023
268000 203.587333320249
269000 195.840074820926
270000 209.280860491308
271000 202.268373940975
272000 219.406346136239
273000 211.696334146319
274000 206.453558827785
275000 208.714931279338
276000 212.765436548862
277000 209.73021992721
278000 212.390760671465
279000 213.215182826822
280000 212.163777931278
281000 211.397793218508
282000 212.582553163097
283000 207.512859544314
284000 205.17282617092
285000 211.272787924315
286000 212.358684198245
287000 205.682008803566
288000 213.132744191474
289000 220.300658880047
290000 218.666241925461
291000 220.459522658064
292000 219.328770798857
293000 211.469325833956
294000 207.540847664854
295000 212.802114107733
296000 217.580791386232
297000 203.831297539311
298000 213.433323135081
299000 213.580575892497
300000 203.000868156984
301000 205.053199798938
302000 206.199980551128
303000 218.436486435738
304000 219.504296858892
305000 220.337114457619
306000 219.529504996927
307000 217.044777614818
308000 219.410429634977
309000 213.196711505917
310000 223.51439099894
311000 219.534762676952
312000 225.050634055704
313000 219.354780051817
314000 218.736240069434
315000 202.551374051227
316000 201.89027350559
317000 204.673279654183
318000 198.154860037576
319000 206.966440033687
320000 225.350755326631
321000 210.682453479572
322000 230.701009867117
323000 221.700096398035
324000 222.420234820014
325000 224.994219197684
326000 230.521425644816
327000 222.871897613788
328000 222.892401419041
329000 231.252829314636
330000 220.984840822414
331000 223.599888056358
332000 224.089762144683
333000 231.227681293409
334000 225.39389864573
335000 223.184417423115
336000 226.270180700134
337000 228.447489166256
338000 224.39127664269
339000 228.594517275794
340000 233.684626065505
341000 226.31045801165
342000 226.502219370856
343000 228.953239906687
344000 225.882745835084
345000 233.675659514618
346000 233.348581219444
347000 225.572686750128
348000 228.669008654014
349000 235.325431964733
350000 226.794709051493
351000 221.10881058165
352000 222.891304228224
353000 227.336742873557
354000 237.876349553085
355000 232.434486713303
356000 236.432545327342
357000 227.718080260382
358000 239.615888981072
359000 225.685322974314
360000 226.851908868277
361000 232.827319051788
362000 228.859895781837
363000 222.54154241839
364000 229.768748719028
365000 235.873594843594
366000 231.561500545342
367000 220.701051920178
368000 229.303818307519
369000 230.622487630785
370000 237.345826635665
371000 232.519867834375
372000 240.954107133254
373000 230.35530524054
374000 234.179465979505
375000 232.868299365879
376000 228.329204196163
377000 233.647212530013
378000 240.73314264375
379000 239.717304925644
380000 228.028759594221
381000 223.735316678359
382000 226.279956040157
383000 228.984702935253
384000 226.069128737418
385000 204.424531137385
386000 212.67923961052
387000 212.60025245213
388000 227.400323568721
389000 220.179392469891
390000 230.473556106447
391000 225.834297025305
392000 221.648358157244
393000 232.490370511143
394000 222.010544110967
395000 211.695661346493
396000 215.030836881498
397000 223.458484925998
398000 218.371089174621
399000 225.344734573056
400000 212.089871411858
401000 213.589019028516
402000 234.363056850128
403000 226.696476552423
404000 238.821518727226
405000 221.458675481077
406000 229.235992243586
407000 223.055508372305
408000 227.396275891675
409000 220.816583133122
410000 222.848607667231
411000 227.862993750349
412000 223.423891761663
413000 218.427121543034
414000 230.182334524205
415000 226.164663657748
416000 234.181838409709
417000 229.968237079309
418000 221.528453289806
419000 229.379898187349
420000 215.861079343948
421000 216.454841876252
422000 214.739939238844
423000 214.334999947098
424000 215.438694879795
425000 217.783787404724
426000 230.550575839309
427000 224.126923673275
428000 190.545556810174
429000 197.389317514019
430000 193.975616933691
431000 208.187546760892
432000 201.488215817357
433000 217.783393687215
434000 227.852022657315
435000 228.633661586329
436000 237.746532572052
437000 224.337092835119
438000 221.313235484731
439000 226.652980030497
440000 216.745413615173
441000 240.586972790209
442000 231.433149747928
443000 238.721829206399
444000 223.400772730156
445000 234.868936027353
446000 246.193045864907
447000 237.579618649223
448000 244.90913288556
449000 236.691015335159
450000 239.988049042038
451000 234.811823251242
452000 246.069229748269
453000 242.771306331502
454000 236.367865371288
455000 237.590187880274
456000 235.076109611535
457000 240.419630963532
458000 245.562213575499
459000 247.937129742219
460000 234.610706107709
461000 242.178316933735
462000 247.305763221657
463000 249.929255652685
464000 242.620531882542
465000 242.853471096565
466000 248.770620183561
467000 244.715192040785
468000 243.195172254787
469000 250.355103120325
470000 250.287795234134
471000 248.164506499032
472000 246.384467674664
473000 247.524097766035
474000 247.273799372769
475000 237.61058348925
476000 237.501988641144
477000 246.827450359511
478000 248.690261675759
479000 246.961197357822
480000 245.632299152343
481000 243.984005109866
482000 252.731600538947
483000 249.414235143529
484000 239.037127876368
485000 244.771014071482
486000 245.444485871743
487000 245.449876910374
488000 246.407038637096
489000 245.174362899432
490000 240.452996196693
491000 236.434361142382
492000 239.525287090493
493000 235.400064355882
494000 236.266543292995
495000 250.122072847778
496000 244.569953421013
497000 252.711493286639
498000 248.262341862077
499000 248.652172787719
500000 243.956211474797
};
\end{groupplot}

\end{tikzpicture}

